Explicit higher order rational rogue waves of the nonlinear Schr\"odinger equation

The $N$-th order rational rogue wave of the nonlinear Schr\"odinger equation (NLS), which depends on $2 N-2$ real parameters, has been shown to be impossible to generate by the nonlinear superposition formula. We here generate this sequence by a three-term recurrence relation, each step only requiring the computation of three $N-1$-th order determinants of $2 N-2$ variables, while the previous method requires two determinants of order $2 N$ in $2 N$ variables. This allows us to obtain explicitly the seventh wave with its six arbitrary complex parameters. These very compact expressions open the possibility to investigate the possible existence of new patterns in addition to the already observed ones (concentric rings, polygonal configurations, \dots).

==> NLS-Rogue.6.data.txt <==
# NLS-Rogue.6.data.txt Supplementary data file, Maple input format.

# N=6. Raj, Rbj, Caj, Cbj, j=N-1

#Ra5more:=collect(subs(I=I,expand(subs(rtoab,(Rsj+Rdj)/2  -Den4*a5+(a4**2-b4**2)*Ra3+2*a4*b4*Rb3))),{a4,b4}):
#Rb5more:=collect(subs(I=I,expand(subs(rtoab,(Rsj-Rdj)/2/I-Den4*b5-(a4**2-b4**2)*Rb3+2*a2*b2*Ra3))),{a4,b4}):
#Ca5more:=collect(subs(I=I,expand(subs(rtoab,(Csj+Cdj)/2  -Num4*a5+(a4**2-b4**2)*Ca3+2*a4*b4*Cb3))),{a4,b4}):
#Cb5more:=collect(subs(I=I,expand(subs(rtoab,(Csj-Cdj)/2/I-Num4*b5-(a4**2-b4**2)*Cb3+2*a2*b2*Ca3))),{a4,b4}):
#save Ra5more,Rb5more,Ca5more,Cb5more,"NLS-Rogue.rabiot.data":

#                                                        terms   X   T           a1  b1 a2 b2 a3 b3 a4 b4 a5 b5
# "Ra5", {T, X, a1, b1, a2, b2, a3, b3, a4, b4, a5    }, 19086, 31, 30, "aj bj", 10, 10, 6, 6, 4, 4, 2, 2, 1, 0
# "Rb5", {T, X, a1, b1, a2, b2, a3, b3, a4, b4,     b5}, 19080, 30, 31, "aj bj", 10, 10, 6, 6, 4, 4, 2, 2, 0, 1
# "Ca5", {T, X, a1, b1, a2, b2, a3, b3, a4, b4, a5    }, 34717, 31, 30, "aj bj", 10, 10, 6, 6, 4, 4, 2, 2, 1, 0
# "Cb5", {T, X, a1, b1, a2, b2, a3, b3, a4, b4,     b5}, 34838, 30, 31, "aj bj", 10, 10, 6, 6, 4, 4, 2, 2, 0, 1

# "Rsj", {T, X, a1, b1, a2, b2, a3, b3, a4, b4, a5, b5}, 38166, 31, 31, "aj bj", 10, 10, 6, 6, 4, 4, 2, 2, 1, 1
# "Rdj", {T, X, a1, b1, a2, b2, a3, b3, a4, b4, a5, b5}, 38166, 31, 31, "aj bj", 10, 10, 6, 6, 4, 4, 2, 2, 1, 1
# "Csj", {T, X, a1, b1, a2, b2, a3, b3, a4, b4, a5, b5}, 69555, 31, 31, "aj bj", 10, 10, 6, 6, 4, 4, 2, 2, 1, 1
# "Cdj", {T, X, a1, b1, a2, b2, a3, b3, a4, b4, a5, b5}, 69555, 31, 31, "aj bj", 10, 10, 6, 6, 4, 4, 2, 2, 1, 1

#                                                        terms   X   T           s1 d1 s2 d2 s3 d3 s4 d4 s5 d5
# "Rsj", {T, X, s1, d1, s2, d2, s3, d3, s4,     s5    }, 19683, 31, 31, "sj dj",  7, 3, 4, 2, 3, 1, 2, 0, 1, 0
# "Rdj", {T, X, s1, d1, s2, d2, s3, d3,     d4,     d5}, 19683, 31, 31, "sj dj",  3, 7, 2, 4, 1, 3, 0, 2, 0, 1
# "Csj", {T, X, s1, d1, s2, d2, s3, d3, s4,     s5    }, 36680, 31, 31, "sj dj",  7, 3, 4, 2, 3, 1, 2, 0, 1, 0
# "Cdj", {T, X, s1, d1, s2, d2, s3, d3,     d4,     d5}, 36680, 31, 31, "sj dj",  3, 7, 2, 4, 1, 3, 0, 2, 0, 1

# "Ra5", {T, X, s1, d1, s2, d2, s3, d3, s4, d4, s5, d5}, 31012, 31, 30, "sj dj",  7, 7, 4, 4, 3, 3, 2, 2, 1, 1
# "Rb5", {T, X, s1, d1, s2, d2, s3, d3, s4, d4, s5, d5}, 31010, 30, 31, "sj dj",  7, 7, 4, 4, 3, 3, 2, 2, 1, 1
# "Ca5", {T, X, s1, d1, s2, d2, s3, d3, s4, d4, s5, d5}, 57357, 31, 30, "sj dj",  7, 7, 4, 4, 3, 3, 2, 2, 1, 1
# "Cb5", {T, X, s1, d1, s2, d2, s3, d3, s4, d4, s5, d5}, 57436, 30, 31, "sj dj",  7, 7, 4, 4, 3, 3, 2, 2, 1, 1

Ra5:=Den4*a5-(a4**2-b4**2)*Ra3-2*a4*b4*Rb3
 -2/12658629375*T^26*X^3+315/128*a1-105/16*a2+63/8*a3+X+5433/32*T^2*
a2*b2*a1^2*b1-898/49116375*T^2*X^16*a2*b2*b1+97/24*X^4*a2*b2*a1^2*b1-8269/
49116375*T^2*X^16*b2*a1*b1-71/2*T^2*a3*a1^2*b1*b3+4*T^2*a1*a2*a3*b3^2-4*T^2*b2
*a1*a3^2*b3-2*T^2*b1*a2*a3^2*b3-2*T^2*b1*b2*a3*b3^2-5*X^3+295*X*T^2+2079/8192*
a1*b1^2+7587/512*a1^2*a2+67978471/24576*T^4*a1^3+2162917/8192*T^2*a1^3-\
70760561/90720*T^10*a1-54014831/20160*T^8*a1+494497/120*T^6*a1+18714213/8192*T
^2*a1*b1^2-1331295/256*a1*b1*T^3-50486783/7680*T^5*a1*b1+50266605/8192*T^4*a1*
b1^2-131561/128*T^2*X^3*b1^2+4653/40*X^5*b1*T-379049/120*T^5*X*b1+708811/256*T
^4*X*b1^2+28523/12*T^3*X^3*b1+234749/128*X*T^2*b1^2+932921/180*T^5*X^3*b1+275/
12*T^3*X^5*b1+6061/140*T*X^7*b1-10869133/420*T^7*X*b1-1/4725*X^17-16/81*T^2*X^
6*b2*a1^3*b1^3-8/2025*T^6*X^6*a2^2*a1*b1^2-208/6075*T^6*X^6*a2*b2*b1^3-88/2025
*T^6*X^6*b2^2*a1*b1^2+14/9*T*X^3*a1^4*b2*a2^2+4/9*T*X^3*a1^3*b1*a2^3-22/9*T*X^
3*b1^4*b2*a2^2+15013/60*T^3*X^5*a1^2*b1^2*b2-28/9*T*X^3*a1*b1^3*a2^3-2/3*T*X^5
*a1^3*a3*b3+14023/54*T^3*X^3*a1^3*b1*a3+17959/54*T^3*X^3*a1*b1^3*a3-13279/72*T
^3*X^3*a1*a2*b1^3+16051/216*T^3*X^3*b1*a2*a1^3-565/6*T^3*X^3*a1^2*b1^2*b3+1/5*
T*X^6*a2*b2^2*b3+8/675*T^5*X^6*a3^2*a1*b1+32/675*T^5*X^6*a1*b1*b3^2-44/675*T^5
*X^6*b1*a3*a2^2-76/675*T^5*X^6*b1*a3*b2^2+16/675*T^5*X^6*a1*b3*a2^2+64/675*T^5
*X^6*a1*b3*b2^2+608/225*T^5*X^5*a1^2*b1^2*b3-4/4465125*T^18*X*a2*a3-22/
13395375*T^18*X*b2*b3-11621/160744500*T^18*X*a1*a2-85/142884*T^18*X*b1*b2+1147
/40186125*T^18*X*a1*a3+143/13395375*T^18*X*b1*b3+36179/10716300*T^16*X^3*a1*a2
-142477/53581500*T^16*X^3*b1*b2+70457/56700*T^10*X^3*a2*a3-1523/34020*T^10*X^3
*b2*b3-10241911/226800*T^10*X^2*a1^2*a2+9307301/453600*T^10*X^2*a2*b1^2+
9620461/100800*T^10*X^3*a1*a2-202349227/1360800*T^10*X^3*b1*b2+232063/30240*T^
10*X^3*a1*a3-11420117/340200*T^10*X^3*b1*b3-36/35*T^2*X^7*a2^2*b2^2-1009/315*T
^2*X^7*a1^2*a2^2-6757/630*T^2*X^7*a2^2*b1^2+193/105*T^2*X^7*a1^2*b2^2-1259/630
*T^2*X^7*b1^2*b2^2-5426/178605*T^14*X^4*a1*b1^2-2/9*X^3*a1^3*a2*a3^2-2/9*X^3*
a1^3*a2*b3^2-26/9*X^3*b1^3*b2*a3^2+10/9*X^3*b1^3*b2*b3^2-26/1004653125*T^20*X^
5*a1^2-2/143521875*T^20*X^5*b1^2-64/4219543125*T^18*X^7*a1^2-38863/2976750*T^
14*X^5*a1^2+218513/2976750*T^14*X^5*b1^2-151/51975*X^15-59/3465*X^13-91823/
8192*a1^5+5003/17325*X^11-47073/8192*a1^3+3*X^7+49/45*X^9-26/15*T*X^5*a1*a2*b2
^3-26/15*T*X^5*b2*a1*a2^3+33913/216*T^3*X^3*b2*a1^4+3895/18*T^3*X^3*b1^4*b2-\
3436/27*T^3*X^3*a1^4*b3+1307/54*T^3*X^3*b1^4*b3+1/5*T*X^6*a2^3*b3-52/135*T^5*X
^5*a1^4*b3+124/225*T^5*X^5*b1^4*b3+7/5*T*X^5*b1*b2^4-5/3*T*X^5*b1*a2^4+8/189*T
^8*X*a2*b2*a1^3*b1+8/135*T^8*X*a2*b2*a1*b1^3-7*X^5+673/9*X*T^3*a1^5*b1*a2-283/
36*X*T^3*a1^4*b1^2*b2+10229/36*X*T^3*a1^2*b1^4*b2-1441/9*X*T^3*b1^5*a1*a2+164/
3*X*T^3*b1^3*a1^3*a3+8/3*T^3*X^2*a1^2*b2^3*a2+8/3*T^3*X^2*a1^2*a2^3*b2-26/2835
*T^9*X*b2*b1^2*a2^2+26/2835*T^9*X*b2*a1^2*a2^2-4/2835*T^9*X*a2^3*a1*b1-23/3*T*
b1^5*a1*b2^2+23/3*T*a1^5*b1*a2^2+43/3*T*b1^5*a1*a2^2-43/3*T*a1^5*b1*b2^2-184/
6075*T^6*X^6*a2^2*a1^3-104/6075*T^6*X^6*b2^2*a1^3+412/9*T*X^2*b1^4*b2*a1^3+14/
3*T*X^2*b1^3*a2*a1^4-22/3*T*X^2*b1^5*a2*a1^2+34/9*T*X^2*b1*a2*a1^6+8/3*T*X^2*
b1^6*b2*a1+80/3*T*X^2*b1^2*b2*a1^5-4/105*T^9*X^2*b1*a2*a1^4+16/1215*T^9*X^2*a1
^3*b1^2*b2+232/8505*T^9*X^2*a1^2*b1^3*a2+52/9*T*X^3*a1^3*b1*a2*b2^2+20/9*T*X^3
*a1*b1^3*a2*b2^2+10*T*X^5*a1*b1^2*a3*b3+521/7016625*T^2*X^16*a1^2*a2-2078/
16372125*T^2*X^16*a2*b1^2+134/9823275*T^2*X^16*a2^2*a1-8/1403325*T^2*X^16*b2^2
*a1-2923/384*X^4*b2^2*a1*b1^2-439/72*X^4*a2*b2*b1^3+181/9823275*T^2*X^17*a1*a3
-19/4465125*T^2*X^17*b1*b3+4/467775*T^2*X^17*a2*a3+2/1091475*T^2*X^17*b2*b3+
3661/384*X^4*a2^2*a1*b1^2+61/6*X^3*a2^2*a1^2*b1^2-37/12*X^3*b2^2*a1^2*b1^2+
1049/16*T^2*a1*a3^2*b1^2+1425/16*T^2*b3^2*a1*b1^2-95/2*T^2*a3*b1^3*b3+2*T^2*b1
*a2*b3^3+2*T^2*b1*b2*a3^3+49799/384*T^2*a1^3*b3*b1-44403/128*T^2*a1*b3*b1^3+
3431/1152*X^4*a2^2*a1^3-9569/1152*X^4*b2^2*a1^3-135/16*T^2*a1^3*a3^2+49/16*T^2
*b3^2*a1^3-28241/1280*X^5*b1^2+369/128*X^3*b1^2+75963/25*T^10*X+45013/135*T^8*
X^3-199442/225*T^6*X^5-60238/315*T^4*X^7-2347/315*T^2*X^9+507889/45*T^8*X-202/
5*X^5*T^4-29068/9*X^3*T^6-21668/315*X^7*T^2-143/3*b1*T*X^3-11759/3*b1*X*T^3-\
1287/8*b1*X*T+1646/315*T^8*b3*b2*a2+1604/35*T^8*b1*a3*b3-13771309/20160*T^8*a2
*b2*b1+8/45*X^5*a1^6*b1^2-16/15*X^5*a1^2*b1^6-1025/36*X*T^3*a1^6*b2-827/12*X*T
^3*b1^6*b2-142/2835*T^9*X*b2^3*a1^2-146/2835*T^9*X*b2^3*b1^2-1528/1575*T^13*X*
a2*a1*b1-1009/4050*T^13*X*a3*a1*b1+16/2679075*T^15*X^3*a3*a1*b1+104/4465125*T^
9*X^11*a2*a1*b1-64/637875*T^13*X^5*a3*a1*b1+16/135*T^5*X^3*a1^5*b1*a2-64/135*T
^5*X^3*b1^5*a1*a2-28/135*T^5*X^4*b1*a3*a1^4+8/135*T^5*X^4*a1^3*b1^2*b3+8/27*T^
5*X^4*a1*b1^4*b3+20/9*T^5*X^4*a1^4*b1*a2-68/27*T^5*X^4*a1^3*b1^2*b2+136/27*T^5
*X^4*a1^2*b1^3*a2+86/15*T^5*X^4*a1*b1^4*b2-719837/30240*T^8*X^4*a1^2*a2+4903/
288*T^8*X^4*a2*b1^2+389/180*T^8*X^4*a3*a1^2+59177/7560*T^8*X^4*a3*b1^2-229423/
15120*T^8*X^4*a2^2*a1-10357/1008*T^8*X^4*b2^2*a1-128119/11340*T^8*X^3*a1^3*a2-\
1268003/22680*T^8*X^3*b1^3*b2-113521/1152*T^2*X^3*a1^3*a2+25253/96*T^2*X^3*b1^
3*b2+76/315*X^8*a1^3*a3*a2+137/315*X^8*b3*a1^3*b2-1/15*X^8*b1^3*b3*a2+4/63*X^8
*a3*b1^3*b2-140033/15120*T^2*X^7*a1^3*a2-308989/15120*T^2*X^7*b1^3*b2-2/81*X^9
*a1*a2*a3^2+8/2835*X^9*b1*b2*a3^2+38/2835*X^9*a1*a2*b3^2+44/2835*X^9*b1*b2*b3^
2-37/4*T^2*X*a1^3*a2^3-303/4*T^2*X*b1^3*b2^3+2/27*T^4*X^4*a1^6*a2+2/27*T^4*X^4
*b1^6*a2+4/45*X^6*b2*a1*b1*a3^2+16/45*X^6*b2*a1*b1*b3^2+4*T^2*X^2*a2^3*a1^2*b1
^2-12701/512*X*a1^2+5777/256*X*b1^2-4233/128*a1*X^4+1701269/384*a1*T^4-887/5*X
^5*T^2-17767/9*X^3*T^4+22615/9*X*T^6+8/45*T^5*X^6*a1*a3*b2*a2-8/135*T^5*X^6*b1
*b3*b2*a2-367/90*T*X^6*a1*a3*b2*a2+91/30*T*X^6*b1*b3*b2*a2+64/189*T^7*X^4*a1*
b1*a2*a3+4412/945*T^7*X^4*b3*a1*b1*b2-52/2835*T^9*X*a2*a1*b1*b2^2+25282/1575*T
^7*X^7*b2+424/105*T^7*X^7*b3+447/4*X*T*a2^2*b3+197/4*X*T*b3*b2^2-100021/1536*T
*X^2*a1^3*b2+58111/384*T*X^2*b1^3*a2-34/40186125*T^18*a3*a1^2+2/5740875*T^18*
a3*b1^2+802/40186125*T^18*X*a2^2-29/8037225*T^18*X*b2^2-38777/192*T^6*a3*a2^2+
13201/192*T^6*a3*b2^2+2/9*T^2*X^7*a2^4+26/45*T^2*X^7*b2^4-5252/893025*T^14*X^4
*a1^3+938411/453600*T^10*X^2*b2*a1*b1+80197/56700*T^10*X^2*b3*a1*b1-4*X^3*a1^3
*b2*a3*b3+10/3*X^3*a1^2*b1*b2*a3^2-2/3*X^3*a1^2*b1*b2*b3^2-2*X^3*a1*a2*b1^2*a3
^2+6*X^3*a1*a2*b1^2*b3^2+3225/64*T^2*a1^4*a3-5377/384*T^2*b1^4*a3-21585167/
259200*T^7*X^6*a1*b1+5441/4725*T^7*X^6*a3*b3-3064613/33075*T^7*X^7*b1+2249/
11340*T^9*a1^5*b1-607/270*T^9*b1^3*a1^3-35743/11340*T^9*a1*b1^5-11/35*X^8*a1^2
*b1*b3*a2+10/21*X^8*a3*a1^2*b1*b2-38/105*X^8*a1*a3*b1^2*a2-9/35*X^8*b3*a1*b1^2
*b2-107363/5040*T^2*X^7*a1^2*b1*b2-5339/1008*T^2*X^7*a1*a2*b1^2-219/4*T^2*X*a1
^3*a2*b2^2-337/4*T^2*X*a1^2*b1*b2^3+545/4*T^2*X*a1*b1^2*a2^3+1063/4*T^2*X*b1^3
*b2*a2^2-8/45*T^4*X^5*a2^2*a1^2*b1^2-16/45*T^4*X^5*b2^2*a1^2*b1^2-10/27*T^4*X^
4*a1^4*b1^2*a2-10/27*T^4*X^4*a1^2*b1^4*a2+8/27*T^4*X^4*a1^5*b1*b2-8/27*T^4*X^4
*b1^5*a1*b2-16/45*T^4*X^5*a3*a1^3*b1^2-8/27*T^4*X^5*b3*a1^2*b1^3-4/27*T^4*X^5*
a3*a1*b1^4-8/135*T^4*X^5*b3*a1^4*b1-16/45*T^4*X^5*a2*b2^2*a3+285/4*T^2*X*a1^2*
b1*b2*a2^2-381/4*T^2*X*a1*b1^2*a2*b2^2-16/135*T^4*X^5*a2*b2*a1^3*b1+16/135*T^4
*X^5*a2*b2*a1*b1^3+20/9*T^4*X^5*a1*a2*b2*b3-184/45*T^4*X^5*a2*a3*b1*b2+1/
72335025*T^26*X-176713/170100*T^5*X^9*b1-76301/28350*T^5*X^9*b2+75058/
618866325*T^7*X^15*b2+6712/736745625*T^7*X^15*b3-28*T^2*X*a1^5*b1^2*a2-20/9*T^
2*X*b1^3*a1^4*b2-380/9*T^2*X*a1^3*b1^4*a2+140/9*T^2*X*a1^6*b1*b2-44*T^2*X*b1^5
*a1^2*b2+188/9*T^2*X*a1*b1^6*a2-119/2*T^2*X^2*a1^5*b1*b2-217/3*T^2*X^2*a1^4*b1
^2*a2-101/6*T^2*X^2*a1^2*b1^4*a2-75/2*T^2*X^2*b1^5*a1*b2+3465/512*T*a1*b1-4/
135*T^5*X^4*b1^5*a3-20/27*T^5*X^4*b1^5*a2-58/135*T^5*X^4*a1^5*b2-15362/
6630710625*T^11*X^13*b2+2/9*T^2*a1^8*a2-2/9*T^2*b1^8*a2+5452/19892131875*T^9*X
^15*b3+32549/6251175*T^15*X^7*b1-739379/210498750*T^11*X^11*b1+57172/
2210236875*T^11*X^11*b3-379/22325625*T^17*X^5*b3-585203/442047375*T^9*X^11*b2+
345512/147349125*T^9*X^11*b3-413101/22680*T^7*X^6*a2*b2-1405861/403200*T*X^10*
a1*b1+25127/75600*T*X^10*b2*a2-1/630*T*X^10*a3*b3-3532/200930625*T^11*X^12*a1*
b1-13/99225*T*X^14*a3*b3-5308729/272160*T^9*X^4*b2*a2+4211/3780*T^9*X^4*a3*b3+
150677/2652284250*T^12*X^12*a1+18434/6630710625*T^12*X^12*a2-52/147349125*T^12
*X^12*a3+1226/88409475*T^12*X^11*a1^2+2654/147349125*T^12*X^11*b1^2-26/2835*X^
9*a2^3*a3+16/2835*X^9*b2^3*b3+1/3*X^5*a1^8-1/9*X^5*b1^8-11/2*T^2*X^2*a1^6*a2-\
266/3*T^2*X^2*b1^6*a2+23099/4320*T^4*X^6*a3*a1^2+14683/160*T^4*X^6*a3*b1^2+
2233/192*X^3*a1^2*a2*a3-5993/192*X^3*a1^2*b2*b3+4025/192*X^3*a2*a3*b1^2+3971/
192*X^3*b1^2*b2*b3+2/3*T^4*X*a2*a3^3-2/3*T^4*X*b2*b3^3-19/9*T^2*X*a1^8+325/9*T
^2*X*b1^8-2/3*T^4*X*a2*a3*b3^2+2/3*T^4*X*a3^2*b2*b3+2337172/40186125*T^9*X^10*
a1*b1-8471494/147349125*T^9*X^11*b1-2*T*a2^5*b2-4*T*b2^3*a2^3-2*T*a2*b2^5-691/
482233500*T^23*X*b1-2/1406514375*T^23*X*b3+1/17222625*T^23*X*b2+4/4219543125*T
^23*b1*a2-97/843908625*T^21*X^3*b2+43849/16878172500*T^21*X^3*b1-26/4219543125
*T^21*X^3*b3-6*T*b3^3*a2-6*T*b2*a3^3+6*T*a3^3*b3+6*T*a3*b3^3+1189/468838125*T^
17*X^7*b2-1969/44651250*T^15*X^9*b1-26858/12658629375*T^15*X^9*b2-189/16*T*a2^
3*b2-189/16*T*b2^3*a2+89006/281302875*T^15*X^7*b2+12343/80372250*T^13*X^9*b2-\
68807/147349125*T^11*X^11*b2-4675/1134*T*X^9*b2-1682/2835*T*X^9*b3+8/468838125
*T^23*X^3*b1+2308/21097715625*T^21*X^5*b1-66133/530456850*T^9*X^13*b2-1457/
9922500*T^17*X^5*b2+2/30375*T^17*a1^3*b1-38/893025*T^17*a1*b1^3+58/2835*X^9*a2
*b2^2*a3-68/2835*X^9*b2*a2^2*b3-64/2835*X^9*a1*a2*b2^2-2677/11340*X^9*a2^2*b1*
b2+113/10080*X^9*a1^2*b1*b2-66901/181440*X^9*a1*a2*b1^2-223/3780*X^10*b3*b2*a2
-88/1575*X^10*b2*a3*b3-79/6300*X^10*b1*a3*b3-35/8*a3^3+601/2210236875*X^21+1/
63149625*X^23-2/1406514375*T^21*X^2*a1*b1-26/4465125*T^17*X^6*a1*b1+4*T*a2*a3^
2*b3+4*T*a3*b2*b3^2+38/13395375*T^19*X^4*a1*b1+277/2*T^2*X*a2*a3+245/2*T^2*X*
b2*b3+7507/32*T^2*X*a1*a3-805/8*T^2*X*b1*b3-16*T^2*X^2*a2^3*b2^2-16*T^2*X^2*a2
*b2^4+89/3*T^2*X^3*a2^3*a3-62/3*T^2*X^3*b2^3*b3-32/3*T^2*X^3*a2^2*b2^2+761/96*
T^2*X^3*a1*a2^3+79/4*T^2*X^3*b1*b2^3-2/3*X^4*a1^5*a2*a3-2/9*X^4*b1^5*b2*a3-4/9
*X^4*b1^5*a2*b3+1/3*X^5*a1^2*a2^4+1/3*X^5*a2^4*b1^2-7/15*X^5*a1^2*b2^4-1/5*X^5
*b1^2*b2^4-1264/2835*T^2*X^9*a1*a2*b1*b2+4/135*T^2*X^9*a1*b1*a3*b3-8/3*T^2*X*
a2*b2*a1^5*b1+80/9*T^2*X*a2*b2*a1^3*b1^3-8/3*T^2*X*a2*b2*b1^5*a1+3428/315*T^4*
X^7*a1*a2*b1*b2+17/46414974375*X^25+1/139244923125*X^27-16/245581875*T^2*X^20*
a1*b1^2+1529/420*T^8*b2*a3*b3+1184/200930625*T^12*X^10*a1*b1^2+12352/
2210236875*T^10*X^12*a1*b1^2-28/151875*T^10*X^10*a1*b1^2-4/212625*T^10*X^9*a1^
2*b1^2-16/3472875*T^14*X^8*a1*b1^2-83/567*X^9*a1*a2^3+1751/11340*X^9*b1*b2^3+
126269/544320*X^9*a1^3*a2+118301/272160*X^9*b1^3*b2-691/28350*X^10*a2*a3^2+281
/28350*X^10*a2*b3^2-5513/113400*X^10*a1*a3^2+10741/113400*X^10*a1*b3^2-517/
16200*X^10*a3*a2^2-3373/113400*X^10*a3*b2^2-142/19892131875*T^6*X^20*a2+23/
4736221875*T^6*X^20*a1+359/46414974375*T^4*X^22*a1+2/9282994875*T^4*X^22*a2+1/
10314438750*T^2*X^24*a1-1/3978426375*T^2*X^24*a2+4567/464149743750*T^10*X^16*
a1-19853/696224615625*T^10*X^16*a2-4/105249375*T^2*X^20*a1^3-2/1326142125*X^23
*a1*a2-2/3094331625*X^23*b1*b2-529/2813028750*T^18*X^8*a1+17/12658629375*T^18*
X^8*a2+1657/4688381250*T^16*X^10*a1+689/63293146875*T^16*X^10*a2+33794/
46414974375*T^14*X^12*a1+1724/46414974375*T^14*X^12*a2+19706/46414974375*T^12*
X^14*a1+172/9282994875*T^12*X^14*a2+934/40186125*T^10*X^13*a1^2+122/442047375*
T^10*X^13*b1^2+4808/6630710625*T^10*X^12*a1^3+3679/884094750*T^8*X^16*a1-2587/
5157219375*T^8*X^16*a2-149/602791875*T^20*X^6*a1-6604/66976875*T^10*X^10*a1^3-\
422/40186125*T^10*X^9*a1^4+674/40186125*T^10*X^9*b1^4+376/602791875*T^12*X^10*
a1^3-569573/92829948750*T^10*X^14*a1+706/206288775*T^10*X^14*a2-188/5157219375
*T^10*X^14*a3+84649/2813028750*T^14*X^10*a1-4982/843908625*T^14*X^10*a2-4/
7441875*T^14*X^10*a3-598/93767625*T^14*X^9*a1^2+4678/281302875*T^14*X^9*b1^2+
232/93767625*T^14*X^8*a1^3-2144/2210236875*T^10*X^11*a2^2+20864/2210236875*T^
10*X^11*b2^2-34873/2411167500*T^18*X^6*a1+713/258339375*T^18*X^6*a2-49283/
1125211500*T^16*X^8*a1-4118/1406514375*T^16*X^8*a2-26/200930625*T^16*X^8*a3+
253/93767625*T^16*X^7*a1^2-1327/93767625*T^16*X^7*b1^2+18*T^2*X^3*a2*b2^2*a3-9
*T^2*X^3*b2*a2^2*b3-9139/96*T^2*X^3*a1*a2*b2^2+983/8*T^2*X^3*a2^2*b1*b2+1/4*X^
4*a3*a1^2*b1*b3-8/945*T^8*X^3*a1*a2*b2^2-1231/945*T^8*X^3*a2^2*b1*b2-3401/630*
T^8*X^2*a2^2*a1*b1^2-1/14*T^8*X^2*b2^2*a1*b1^2-1186/945*T^8*X^2*a2*b2*b1^3+
2657/630*T^8*X^3*a1*a3*b1^2-25799/3780*T^8*X^3*a1^2*b1*b3+73/6*T^2*X^3*a2^4-\
137/6*T^2*X^3*b2^4+4/42525*X^11*a1^5*a2+4/8505*X^11*b1^5*b2-2843/1403325*X^12*
a2^2*a1^3-523/1403325*X^12*b2^2*a1^3+1501/1403325*X^12*a1^4*a3-157/155925*X^12
*b1^4*a3+1/4873572309375*X^29-14/9*X^4*a1^4*b1*b2*a3-8/9*X^4*a1^3*b1^2*a2*a3+
14/9*X^4*a1*b1^4*a2*a3+8/9*X^4*b1*a2*a1^4*b3+4/9*X^4*a1^3*b1^2*b2*b3-4/3*X^4*
a1^2*b1^3*a2*b3+20/9*X^4*a1*b1^4*b2*b3-4/15*X^5*a1*b1*a2^3*b2-4/15*X^5*a1*a2*
b1*b2^3+88/14175*T^6*X^8*b3*b2*a2-439/900*T^6*X^8*b3*a1*b1+1259/1050*T^6*X^8*
a2*b2*b1-2/4725*T^6*X^8*b1*a3*b3-4/45*T^4*X^5*b2*a2^2*b3+15857/3827250*T^13*X^
8*a1*b1+134397/17920*T*X^8*a1*b1-43/60*T*X^8*a3*b3+4771681/69120*T*X^6*a1^3*b1
+5141857/69120*T*X^6*a1*b1^3+4/843908625*T^21*X^4*a1*b1+613/1063125*T^11*X^10*
a1*b1-1778549/884094750*T^9*X^12*a1*b1+41903/53581500*T^17*X^4*a1*b1-112738/
66976875*T^15*X^6*a1*b1+64/35083125*T^11*X^11*a1^2*b1+172/5788125*T^15*X^8*a1*
b1-92/9568125*T^13*X^10*a1*b1-1733201/139708800*T*X^14*a1*b1+16/602791875*T^19
*X^6*a1*b1+34/468838125*T^17*X^8*a1*b1+832/7032571875*T^15*X^10*a1*b1+8/
66976875*T^13*X^12*a1*b1+32/468838125*T^11*X^14*a1*b1+277/14175*T^11*X^4*a3*b3
+68/16372125*T*X^19*b3+202213/5626057500*T^17*X^7*b1+24584/45*T^7*a2*b3+30877/
90*T^7*a3*b2-64/105249375*T^11*X^11*b1^3-8774/947244375*T^13*X^11*b2+1468/
779625*T*X^15*b3+74233/80372250*T^19*X*b2+59/992250*T^19*a2*b1+1787/80372250*T
^19*b2*a1-614759/13261421250*T^13*X^11*b1-32/736745625*T^13*X^13*b2+19408/
33153553125*T^11*X^15*b1-328/46414974375*T^3*X^23*b1+88/1406514375*T^19*X^7*b1
-62/281302875*T^17*X^9*b1-1712/8595365625*T^15*X^11*b1+2104/6630710625*T^13*X^
13*b1+19658/21*T^7*X*b3-328/12658629375*T^17*X^9*b2-44288/696224615625*T^15*X^
11*b2-2944/696224615625*T^11*X^15*b2+16/4219543125*T^21*X^5*b2+64/12658629375*
T^19*X^7*b2+20/9*T^2*X^2*a1^6*a3+46/9*T^2*X^2*b1^6*a3+4*T^2*X^2*a2*b2^2*a1^2*
b1^2-178/3*T^2*X^2*b1*a1^4*b2*a2+164/3*T^2*X^2*a1^2*b1^3*b2*a2+27803/360*T^5*X
^3*b1*a3^2+4295/72*T^5*X^3*b1*b3^2-20977/384*T*X^2*a1^3*b3+70783/384*T*X^2*a3*
b1^3-4729/252*T^7*X*a2^2*b3+7901/252*T^7*X*b3*b2^2-426083/2592*T^9*X*a1^2*b2-\
248445901/181440*T^9*X*b2*b1^2-29719/2551500*T^15*X*a1^2*b2+30547/1984500*T^15
*X*b2*b1^2-593/893025*T^15*X*a1^2*b3+691/1488375*T^15*X*b3*b1^2-154697/85050*T
^11*X^3*a1^2*b2+138427/85050*T^11*X^3*b2*b1^2-524887/448*T^7*X*a2^2*b1-474149/
960*T^7*X*b2^2*b1+5849/48*T^5*X^5*a2^2*b1+8911/240*T^5*X^5*b2^2*b1-75493/840*T
^7*X^3*a2^2*b1-168731/7560*T^7*X^3*b2^2*b1-131/2*T^3*X^2*a1^5*b3-103/6*T^3*X^2
*b1^5*a3+1088/945*T^7*X^3*b2*a3^2-8/945*T^7*X^3*b2*b3^2+75787/640*T^5*X^3*b2*
a1^2+13863817/11520*T^5*X^3*b2*b1^2+163/18*T^3*X^2*a1^5*b2+8111/18*T^3*X^2*b1^
5*a2+595/36*T^5*X^3*b2*a3^2-2443/180*T^5*X^3*b2*b3^2-147211/1920*T^5*X^2*a1^3*
b2+3354841/1440*T^5*X^2*b1^3*a2-200299/360*T^5*X*b1^3*a2^2+23077/360*T^5*X*b2^
2*b1^3-2689/60*T^5*X*b2^3*a1^2+1633/20*T^5*X*b2^3*b1^2-2689/8*X*T^3*b1*a3^2+
1447/8*X*T^3*b1*b3^2-419/127575*T^13*X^3*a2^2*b1-731/127575*T^13*X^3*b2^2*b1-\
1091/4465125*T^15*X*a2^2*b1-479/893025*T^15*X*b2^2*b1-141*T^5*X*a1^4*b3-39377/
60*T^5*X*b1^4*b3-16/105*T*X^7*b1*b2^4-4/63*T*X^7*b1*a2^4-4651/12*X*T^3*b3*a1^2
-100599/64*X*T^3*b3*b1^2+577/6*T^3*X^2*a1^4*b2*a2-2873/18*T^3*X^2*a1^3*b1*a2^2
+2653/18*T^3*X^2*a1^3*b1*b2^2+1549/6*T^3*X^2*b1^3*a1*a2^2+199/6*T^3*X^2*a1*b1^
3*b2^2+899/6*T^3*X^2*a2*b2*b1^4-14443/315*T^7*X^2*a1^2*b2*a2-2392/105*T^7*X^2*
b1^2*b2*a2+31453/126*T^7*X^2*a1*b1*a2^2+1517/90*T^7*X^2*a1*b1*b2^2+8789/180*T^
5*X^4*a1*b1*a2^2+44689/180*T^5*X^4*a1*b1*b2^2+86/9*T*X^2*b1^7*a2+4/3*T*X^2*b2*
a1^7-116/8505*T^9*X^2*b1^5*a2+16/1215*T^9*X^2*b2*a1^5-8/637875*T^13*X^5*a2^2*
b1+8/30375*T^13*X^5*b2^2*b1+2399/6561000*T^16*X^6*a2+13/5358150*T^16*X^6*a3+2/
843908625*T^22*X^2*a3-24593/2411167500*T^20*X^4*a1+5659/137781000*T^18*X^4*a2+
2057/60*T^4*X^5*a1*a3*b1^2-6452/45*T^4*X^5*a1^2*b1*b3-14/9*T^4*X^5*a1*a2^2*a3-\
62/45*T^4*X^5*a1*a3*b2^2-8/45*T^4*X^5*a2^2*b1*b3+4/3*T^4*X^5*b1*b2^2*b3+26609/
480*T^4*X^5*a1*a2*b1^2-50633/180*T^4*X^5*a1^2*b1*b2+4/45*T^4*X^5*a1*a2*a3^2+4/
9*T^4*X^5*a1*a2*b3^2-8/45*T^4*X^5*b1*b2*a3^2+8/15*T^4*X^5*b1*b2*b3^2-7/9*T^4*X
^5*a1^2*a2*a3-173/9*T^4*X^5*a1^2*b2*b3-466/45*T^4*X^5*a2*a3*b1^2+147/5*T^4*X^5
*b1^2*b2*b3+5/4*X^4*a3*b1^3*b3-235/378*T^8*X^2*a2^2*a1^3+1157/1890*T^8*X^2*b2^
2*a1^3+17/945*T^8*X^3*a1^2*a3^2-19/945*T^8*X^3*a1^2*b3^2+19/315*T^8*X^3*a3^2*
b1^2-13/315*T^8*X^3*b1^2*b3^2+8/189*T^8*X^3*a1*a2^3-283/945*T^8*X^3*b1*b2^3-\
34673/420*T^8*X^2*a1^3*b1^2-8539/1260*T^8*X^2*a1*b1^4-1979/3780*T^8*X^3*a1^2*
a2^2+1637/378*T^8*X^3*a1^2*b2^2+4253/945*T^8*X^3*a2^2*b1^2-11867/3780*T^8*X^3*
b1^2*b2^2-167/567*T^8*X^3*a1^3*a3-67883/11340*T^8*X^3*b1^3*b3+956/1488375*T^12
*X^7*a1*a3-17452/13395375*T^12*X^7*b1*b3+521/35721*T^12*X^7*a1*a2-151981/
13395375*T^12*X^7*b1*b2-16/893025*T^14*X^4*a3*b1^2+272/893025*T^14*X^4*a1^2*a2
-2164/893025*T^14*X^4*a2*b1^2+16/297675*T^14*X^4*a2^2*a1+8/127575*T^14*X^4*b2^
2*a1+232/23625*T^12*X^5*a1^2*b1^2-997/4465125*T^16*X^3*b1*b3+188/13395375*T^16
*X^3*a2*a3+2/273375*T^16*X^3*b2*b3+18103/4465125*T^14*X^5*a1*a2+1819/496125*T^
14*X^5*b1*b2+1612/4465125*T^14*X^5*a1*a3+44/297675*T^14*X^5*b1*b3+32/1488375*T
^14*X^5*a2*a3-8/1488375*T^14*X^5*b2*b3-263/4465125*T^16*X^3*a1*a3-94/4465125*T
^16*X^2*a2^2*a1-8/893025*T^16*X^2*a3*a1^2+44/4465125*T^16*X^2*a3*b1^2-539/45*T
^8*X^2*a1^5+1216/13395375*T^12*X^7*a2^2+116/1913625*T^12*X^7*b2^2-50/2079*X^11
*a1*a2*b1*b2-4/4725*X^11*a1*b1*a3*b3-8/945*X^9*a1*b1*a3*b3+25/9*X^4*b1*a1^4*b2
*a2-50/9*X^4*a1^2*b1^3*b2*a2-32/49116375*T^4*X^18*a1*b1^2+424/245581875*T^6*X^
16*a1*b1^2-4/212625*T^8*X^11*a1^2*b1^2-1808/343814625*T^8*X^14*a1*b1^2+42464/
49116375*T^8*X^12*a1*b1^2-4/2835*T^9*a2*b2*a1^2*b1^2+108/35*T^7*a2*b2*a1^2*b1^
2+8/99460659375*T*X^25*b2-121/9*T*X^7*b2-41576/4465125*T^19*X*b1-4/70875*T^19*
X*b3-268/893025*T^14*X^3*a1^4-484/297675*T^14*X^3*b1^4+16/893025*T^14*X^5*a2^2
-172/212625*T^14*X^5*b2^2-908/637875*T^12*X^5*a1^4+596/127575*T^12*X^5*b1^4+
187/36*X^3*a1^3*a2^3-43/36*X^3*b1^3*b2^3+8*X^3*a1^2*b1*a2*a3*b3+4*X^3*a1*b1^2*
b2*a3*b3+37/6*X^4*a3*a1*b1*b2*a2-62/45*T^8*X^2*a2*b2*a1^2*b1-8942/945*T^8*X^3*
a1*a2*b1*b2+4/63*T^8*X^3*a1*b1*a3*b3+10571/1024*a2*b1^2+1373/48*a2*X^4+161/4*
a3*X^2+3619/360*a2*X^6-23/24*a3*X^4-1941/64*a2^2*X-19977/16*a2*T^4+641/4*a3*T^
2-1300411/360*a2*T^6+2217/64*b2^2*X-7629/8*a3*T^4+218*a2*T^2-15/4*a2*X^2-591/
16*b2*b1*X^3+55817/24*b2*a1*T^3-8343/8*a2*X^2*T^4+4765/3*a2*b1*T^3-7139/6*b2*X
^3*T^3+3333/2*b2*X*T^3+2431/128*b2*a1*T-3001/64*b2*b1*X-3553/32*a2*b1*T+715/6*
b2*X^3*T-413/8*a2*X^2*T^2-91*b3*X*T+28*b3*X*T^3-84*b3*X^3*T+19/4*a3*X^2*T^2+
7161/32*b2*a2*T-1105/64*b3*a1*T+365/16*b3*b1*X-3553/32*a3*b1*T+1067/20*b2*X^5*
T-30789/20*b2*X*T^5+8989/24*a2*X^4*T^2+715/4*b2*X*T+507/1024*b2*a1*b1+4393/128
*a2*a1*X+2591/32*a2*a1*X^3+2153/64*a3*a1*X-23903/336*T^7*a1*b3-6090113/2520*T^
7*b1*a3+13039/893025*T^11*X^9*b2+42743/26790750*T^17*X^3*b2+53745827/1786050*T
^9*X^7*b1+6231688/893025*T^9*X^7*b2+1455028/893025*T^9*X^7*b3+596/16372125*T^3
*X^17*b3+64/46414974375*T^3*X^23*b2+14362/46414974375*T^9*X^17*b1-568/
139244923125*T^9*X^17*b2-3251/59535*T^7*X^11*b1-282938/9823275*T^7*X^11*b2+
53608/9823275*T^7*X^11*b3-2/4219543125*T*X^24*a1*b1+2029/13097700*T*X^16*a2*b2
+881/147349125*T*X^18*a2*b2+236/637875*T^13*X^6*a2*b2+84135803/1814400*T^11*X^
4*a1*b1+54401/720*T*X^6*a1*b1+77/24*T*X^6*b2*a2-16/2835*T^11*X^2*a1^3*b1^3+
265852/1488375*T^11*X^8*a1*b1-194/1488375*T^17*X^2*a1*b1-1261139/86400*T^9*X^6
*a1*b1+781/42525*T^9*X^6*a3*b3-159184/1913625*T^13*X^6*a1*b1-16/4219543125*T^3
*X^22*a1*b1+32/14175*T^7*X^6*a1^5*b1+32/2835*T^7*X^6*a1^3*b1^3-128/14175*T^7*X
^6*b1^5*a1+40/27*T^3*a2^2*a1^3*b1^3-40/27*T^3*b2^2*a1^3*b1^3-40/5103*T^9*X^4*
a1^3*b1^3-606623/1047816000*T*X^16*a1*b1-645/16*T*X^2*b2*a2-319/2*T*X^2*a3*b3+
304928/4465125*T^15*X^4*a1*b1-2452/13395375*T^15*X^4*b2*a2-44/315*T^7*X*a1*a2*
b2^3+20/63*T^7*X*b2*a1*a2^3+1871/9*T^3*X^2*b1*a2*a1^4+10061/18*T^3*X^2*a1^3*b1
^2*b2+2047/6*T^3*X^2*a1^2*b1^3*a2+2093/9*T^3*X^2*a1*b1^4*b2+983/6*T^3*X^2*b1*
a3*a1^4+154/3*T^3*X^2*b1^2*b3*a1^3+148/3*T^3*X^2*a1^2*b1^3*a3+39/2*T^3*X^2*a1*
b1^4*b3+544849/320*T^5*X^2*b1*a2*a1^2+802053/640*T^5*X^2*a1*b1^2*b2-70/3*T^5*X
*a2^3*a1*b1+29/4*T^5*X*a1^2*b2*a2^2-159/4*T^5*X*b1^2*b2*a2^2-1364/9*T^5*X*b1^3
*b3*b2-3329/90*T^5*X*a1^3*a2*b3-7129/90*T^5*X*a3*b1^3*a2+1241/45*T^5*X*b2*a1^3
*a3+46513/180*T^5*X*b1*a3*a1^3-28291/36*T^5*X*a1*a3*b1^3-6611/90*T^5*X*a1^3*b2
*a2+7017/40*T^5*X*b1*a1^2*a2^2+2339/120*T^5*X*b1*a1^2*b2^2-52/105*T*X^7*a1*a2*
b2^3-4/105*T*X^7*b2*a1*a2^3+15827/96*X*T^3*a1*a3*b2-45/32*X*T^3*a1*b3*a2+17779
/16*X*T^3*b1*a2*a3-4619/16*X*T^3*b1*b3*b2-8/18225*T^13*X^3*a1*a2*b3+64/127575*
T^13*X^3*b1*a3*a2+4/25515*T^13*X^3*b2*a1*a3-4/25515*T^13*X^3*b1*b3*b2-4517/96*
T*X^3*a1*a3*b2-6405/32*T*X^3*a1*b3*a2-2173/16*T*X^3*b1*a2*a3-4849/48*T*X^3*b1*
b3*b2-2/45*T*X^8*b2*a1*a3^2+2/63*T*X^8*a1*b2*b3^2+4/63*T*X^8*b1*a2*a3^2-44/315
*T*X^8*b1*a2*b3^2-4991/60*T^5*X^2*a2^2*a1*b2+2501/12*T^5*X^2*a2*b2^2*b1+3067/
15120*T*X^9*a1^2*b3+12923/18144*T*X^9*b3*b1^2-3965/18144*T*X^9*a2^2*b1+2003/
6048*T*X^9*b2^2*b1-277813/5670*T^9*X*b1*b3*b2-10277/3780*T^9*X*a1*a3*b2+12283/
11340*T^9*X*a1*b3*a2-16417/378*T^9*X*b1*a2*a3+4121/11340*T*X^9*a1*a2*b3-661/
540*T*X^9*a1*a3*b2+416/567*T*X^9*b1*a2*a3+22/945*T*X^9*b1*b3*b2-4/3*T*X^4*a2*
a3^2*b3-4/3*T*X^4*a3*b2*b3^2+4*T*X^2*a2*b2^4*b1+4*T*X^2*b2^2*b1*a2^3+4*T*X^2*
a2^4*a1*b2+4*T*X^2*b2^3*a1*a2^2+142/135*T*X^6*a1^3*b1*a2^2+38/27*T*X^6*a1^3*b1
*b2^2+22/5*T*X^6*b1^3*a1*a2^2+26/15*T*X^6*a1*b1^3*b2^2-163/315*T*X^8*a1^2*b2*
a2-956/315*T*X^8*b1^2*b2*a2+1073/2520*T*X^8*a1*b1*a2^2+4129/2520*T*X^8*a1*b1*
b2^2-1197/64*X^2*a1+98*X^3*T^2-513/64*T^2*a1+3401*T^4*X+1/15*T^2*X^5*a2^2*a3^2
-1/15*T^2*X^5*a2^2*b3^2-1/5*T^2*X^5*b2^2*a3^2+1/5*T^2*X^5*b2^2*b3^2-28/9*X^4*
a1^3*b1^2*a2^2+2/9*X^4*a1*b1^4*a2^2+5/9*X^4*b1^5*b2*a2-50/9*X^4*a1^3*b1^2*b2^2
-59/9*X^4*a1*b1^4*b2^2-92/15*X^5*a3*a1^3*b1^2+61/60*X^5*a3*a1*b1^4+9/4*X^5*b3*
a1^4*b1-8/15*X^5*b3*a1^2*b1^3-1/5*X^5*a1^3*a2*b2^2-12/5*X^5*a1^2*b1*b2^3-11/5*
X^5*a1*b1^2*a2^3+2/3*X^5*b1^3*b2*a2^2-121/60*X^5*a2^2*a1^2*b1^2-313/60*X^5*b2^
2*a1^2*b1^2-8/637875*T^12*X^7*a1^2*b1^2-8/1488375*T^14*X^5*a1^2*b1^2+2984/
4465125*T^14*X^6*a1*b1^2-91/360*T^6*a1^3*b3*b1+51763/120*T^6*a1^2*a3*b1^2+
101581/360*T^6*a1*b3*b1^3-4/49116375*T^4*X^18*a1^3+221/16878172500*T^2*X^22*a1
-1/1326142125*T^2*X^22*a2+2/9282994875*T^2*X^22*a3+173/5157219375*T^2*X^21*a1^
2-293/15471658125*T^2*X^21*b1^2-72641/26522842500*T^6*X^18*a1-3937/19892131875
*T^6*X^18*a2-2306/19892131875*T^6*X^18*a3-19/29469825*T^6*X^17*a1^2-71/
29469825*T^6*X^17*b1^2-1844/2210236875*T^6*X^16*a1^3-1007/2946982500*T^4*X^20*
a1-247/1326142125*T^4*X^20*a2+94/6630710625*T^4*X^20*a3-43/88409475*T^4*X^19*
a1^2-227/442047375*T^4*X^19*b1^2-646/16372125*T^8*X^11*a1^4+2246/49116375*T^8*
X^11*b1^4-127229/3536379000*T^6*X^16*a2+2179/884094750*T^6*X^16*a3-2648/
15471658125*T^8*X^16*a3-34378/5157219375*T^8*X^15*a1^2+4714/468838125*T^8*X^15
*b1^2+2776/1031443875*T^8*X^14*a1^3+53227/375070500*T^8*X^14*a2+5959/343814625
*T^8*X^14*a3+27773/42099750*T^8*X^13*a1^2-17926/16372125*T^8*X^13*b1^2+452/
147349125*T^8*X^13*a2^2-68/7016625*T^8*X^13*b2^2+1048/3274425*T^8*X^12*a1^3+34
/9*X^4*a1^5*a2^2-7/9*X^4*a1^5*b2^2-149/60*X^5*a3*a1^5+113/60*X^5*b3*b1^5-13/30
*X^5*a2^2*b1^4-67/90*X^5*b2^2*a1^4-167/60*X^5*b2^2*b1^4-24847/945*T^4*X^7*a2*
a3-11677/945*T^4*X^7*b2*b3+128/2835*T^11*X^2*a1^2*b2*a2-272/2835*T^11*X^2*b1^2
*b2*a2+8/9*T*X^3*a3*b1^5*a2-4/9*T*X^3*b1^5*b2*b3-4/3*T*X^3*a1^5*b2*a3-4/3*X*T*
b1*a2*a1^7+28/9*X*T*b1^3*a2*a1^5-28/9*X*T*b1^2*b2*a1^6+28/9*X*T*b1^5*a2*a1^3-4
/3*X*T*a1*a2*b1^7+28/9*X*T*b1^6*b2*a1^2-8*T*a1^2*a3*b1*b3^2+10*T*b3*a1*b1^2*a3
^2+2*T*b3^3*a1^3+13/9*a1^6*a2*b1^2-13/9*a1^2*a2*b1^6-b2*a1^7*b1-11/9*b2*a1^5*
b1^3-11/9*b2*a1^3*b1^5-b2*a1*b1^7-11149/8*b2*b1*X*T^2-845/8*b2*a1*X^2*T+517/16
*a2*b1*X^2*T-22813/32*a2*a1*X*T^2-2639/24*T*X^3*b3*a1^2-4127/64*T*X^3*b3*b1^2+
471/8*T*X^3*b1*a3^2+111/8*T*X^3*b1*b3^2+22*T^3*X^2*a2^3*b1^3+12*T^3*X^2*a1^3*
b2^3+2105/12*T^5*X^2*a2^3*b1-3131/60*T^5*X^2*b2^3*a1+3119/85050*T^11*X^3*a2^2*
b1-38657/85050*T^11*X^3*b2^2*b1+3383/49116375*T*X^17*b3-51343/130977000*T*X^17
*b1+3349/39293100*T*X^17*b2-1807/72*T*a1*b1^7-515/72*T*a1^7*b1-3521/72*T*b1^5*
a1^3-743/24*T*b1^3*a1^5+1108538/4465125*T^13*X^7*b1+992/496125*T^13*X^7*b3+
47434/2679075*T^13*X^7*b2-30146/4465125*T^15*X^5*b2-704/637875*T^15*X^5*b3-11/
13395375*T^19*a1*b3-13/4465125*T^19*b1*a3-4/13395375*T^19*a3*b2-2/4465125*T^19
*b3*a2+8/42525*T^13*a1^5*b1-16/42525*T^13*b1^5*a1+579113/165375*T^11*X^7*b1+64
/606375*T^5*X^15*b3+563081/1559250*T^5*X^11*b1-23324/111375*T^5*X^11*b2+22*T*
b1^3*a2*a3^2+12*T*b1^3*a2*b3^2+7*T*a1^3*b2*b3^2+7*T*b2*a1^3*a3^2+11/5*X^5*a1^3
*a2^3-14/15*X^5*b1^3*b2^3+1147/180*X^5*a2^2*a1^4+284/4465125*T^12*X^7*a1^4-796
/13395375*T^12*X^7*b1^4-16747/482233500*T^10*X^12*a2-1063/27286875*T^10*X^12*
a3+132046/442047375*T^10*X^11*a1^2+175253/88409475*T^10*X^11*b1^2-116/4465125*
T^14*X^5*a1^4+124/4465125*T^14*X^5*b1^4-3317/4592700*T^12*X^10*a2-331/9568125*
T^12*X^10*a3-197/13395375*T^14*X^8*a3+1112/13395375*T^14*X^6*a1^3+4339/180*T^6
*a1^4*a3+27161/120*T^6*b1^4*a3-19543/75014100*T^14*X^8*a2-8/3*X^3*a2^2*a1*b1*
b2*a3-4/3*X^3*a2*a1*b1*b2^2*b3-416057/3024*T^7*X^2*b2*a1^3+2556343/5040*T^7*X^
2*b1^3*a2+773/30*T^5*a2*b1*a3^2-332/15*T^5*b1*a2*b3^2-241/12*T^5*a1*b2*a3^2+
1867/60*T^5*a1*b2*b3^2-31/9*T^3*X^4*a2^3*b3-10/3*T^3*X^4*b2^3*a3+6883/14175*T^
7*X^7*a1^2*b2+165979/33075*T^7*X^7*b2*b1^2+11/108*T^3*X^5*a1^4*b2+3779/90*T^3*
X^5*b2*b1^4-8387/42525*T^3*X^10*a1^3*b2+12079/85050*T^3*X^10*b1^3*a2-61/9*X*T^
3*a1^6*b3-139/9*X*T^3*b1^6*b3-1064/405*T^3*X^6*b1^5*a2-4/27*T^3*X^6*b2*a1^5-\
25313/192*T^3*a3*a1^2*b2+28031/192*T^3*b3*a1^2*a2+7831/48*T^3*a3*b1^2*b2-12833
/96*T^3*b3*b1^2*a2+44027/5760*T^3*X^5*b2*a1^2-370013/3840*T^3*X^5*b2*b1^2+
170281/2880*T^3*X^5*b1*a2^2+57937/960*T^3*X^5*b2^2*b1+22*T^3*X^2*b1^3*a2*b2^2-\
38*T^3*X^2*b1*a1^2*a2^3+20*T^3*X^2*a1^3*b2*a2^2+4827163/5040*T^7*X^2*a1^2*a2*
b1-172027/5040*T^7*X^2*b2*a1*b1^2-62/15*T^5*X^2*b2*a1*a3^2-2/5*T^5*X^2*a1*b2*
b3^2-56/15*T^5*X^2*b1*a2*a3^2-26/15*T^5*X^2*b1*a2*b3^2+8/315*T^7*X^2*b1*a2*a3^
2+32/315*T^7*X^2*b1*a2*b3^2+2/9*T^3*X^4*b2*a2^2*a3+1/9*T^3*X^4*a2*b2^2*b3+131/
9*T^3*X^4*a3^2*a1*b1-517/9*T^3*X^4*a1*b1*b3^2-4/3*T^2*b2*a1*b1^7+20/9*T^2*a1^6
*a2*b1^2-4/3*T^2*b2*a1^7*b1-4/9*T^2*b2*a1^3*b1^5-4/9*T^2*b2*a1^5*b1^3-20/9*T^2
*a1^2*a2*b1^6+1530049/2143260*T^9*X^9*b1+2625389/16074450*T^9*X^9*b2+42566/
8037225*T^9*X^9*b3-4*X*T*b2^3*a1^3*a2-4*X*T*a2^3*a1^3*b2+4/3*T^3*X^4*a2*b1*a3^
2-14/3*T^3*X^4*b1*a2*b3^2-26/9*T^3*X^4*b2*a1*a3^2-2/9*T^3*X^4*a1*b2*b3^2-8/63*
T^7*X^2*b2*a1*a3^2+58069/540*T^3*X^5*b1*a2*a1^3-2993/36*T^3*X^5*a1*a2*b1^3-\
4552/155925*T^3*X^11*a1*a2*b3-772/155925*T^3*X^11*a1*a3*b2+32/14175*T^3*X^11*
b1*a3*a2-188/14175*T^3*X^11*b1*b3*b2-4153/17010*T^3*X^10*b1*a2*a1^2-22493/
42525*T^3*X^10*a1*b1^2*b2-176/405*T^3*X^6*a2^2*a1^3*b1+16/81*T^3*X^6*b2^2*a1^3
*b1-112/405*T^3*X^6*a2^2*a1*b1^3+208/405*T^3*X^6*b2^2*a1*b1^3+272/2835*T^3*X^7
*a3*b1^3*a2+32/567*T^3*X^7*a1^3*a3*b2-1472/405*T^3*X^6*b1*a2*a1^4+496/405*T^3*
X^6*a1^3*b1^2*b2-184/27*T^3*X^6*a1^2*b1^3*a2+1868/405*T^3*X^6*b1^4*b2*a1+269/9
*X*T^3*b1^4*b3*a1^2-325/9*X*T^3*b1^2*b3*a1^4-226/9*X*T^3*b1^5*a3*a1+46/9*X*T^3
*b1*a3*a1^5-16/405*T^3*X^7*b1^3*b3*b2+704/2835*T^3*X^7*a1^3*a2*b3+4/945*T^3*X^
8*a2^2*a1*b3+52/945*T^3*X^8*a1*b3*b2^2-86/945*T^3*X^8*b1*a3*a2^2+2/945*T^3*X^8
*b1*a3*b2^2-1267/480*T^3*X^5*a1*a2*b3-2177/480*T^3*X^5*b2*a1*a3+1319/80*T^3*X^
5*b1*a2*a3+4571/240*T^3*X^5*b1*b3*b2+10/3*X*T^3*b2^2*b1*b3^2+2/3*X*T^3*b2^2*b1
*a3^2-2/3*X*T^3*a2^2*b1*a3^2-10/3*X*T^3*a2^2*b1*b3^2+296186/893025*T^11*X^7*b2
+273208/4465125*T^11*X^7*b3-37841/512*T*a1^5*b1-714377/2304*T*b1^3*a1^3-324499
/1536*T*a1*b1^5-52079/5250*T^11*X^5*b1-5296/7875*T^11*X^5*b2-44972/70875*T^11*
X^5*b3-2/189879440625*T^27*X*b1-2918/15*T^3*X^5*b3+162418/16372125*T^7*X^13*b1
-278546/147349125*T^7*X^13*b2-21856/49116375*T^7*X^13*b3+4513/51030*T^3*X^13*
b1-104824/1403325*T^3*X^13*b2+3044/1403325*T^3*X^13*b3-4/675*T^5*X^5*b1^7-\
105377/47250*T^13*X^5*b1-29/175*T^13*X^5*b2-3932/70875*T^13*X^5*b3+9428/93555*
T^5*X^11*b3+14/5*T*X^6*a3*b3+109300771/12700800*T^7*X^8*a1*b1-74/3*T^2*X^2*b1^
5*b2*a2+98/3*T^2*X^2*a1^5*b3*b1-50*T^2*X^2*a1^4*b1^2*a3-172/9*T^2*X^2*a1^3*b3*
b1^3+8/3*T^2*X^2*a1^2*b1^4*a3-2*T^2*X^2*a1*b3*b1^5-707/3*T^2*X^2*b2*a1^3*b1^3-\
4*X*T*a2^3*a1*b1^2*b2-4*X*T*b2^3*a1*b1^2*a2+10*T*a1^3*a2*a3*b3-8*T*a1^2*a2*b1*
a3^2+2*T*a1^2*b1*b3^2*a2+37*T*b3^2*a1*b1^2*b2+17*T*b2*a1*b1^2*a3^2-4/5*T^5*X*
b1*b3*b2^3+8/15*T^5*X*a1*b3*a2^3+8/15*T^5*X*b1*a3*a2^3+4/5*T^5*X*a1*a3*b2^3-\
344/297675*T^9*X^7*a1*a2*b3-4/3969*T^9*X^7*a1*a3*b2-128/893025*T^9*X^7*b1*a3*
a2-2396/893025*T^9*X^7*b1*b3*b2-592/127575*T^9*X^6*a1^2*b2*a2-488/127575*T^9*X
^6*b1^2*b2*a2-8/42525*T^9*X^8*a3*b3-187/42525*T^3*X^12*a3*b3-28491613/10206000
*T^11*X^6*a1*b1-2249/127575*T^11*X^6*b2*a2-16/212625*T^11*X^6*a3*b3+9284551/
9525600*T^9*X^8*a1*b1-2593/23814*T^9*X^8*b2*a2-839837/3402000*T^7*X^10*a1*b1+
3361/297675*T^7*X^10*b2*a2-16/70875*T^7*X^10*a3*b3+14045/96*T*X^4*b2*a2-77/4*T
*X^4*a3*b3-17981/24*T^5*X^2*b2*a2+4834/15*T^5*X^2*a3*b3-14567/288*T^3*X^4*a1*
b1+989/72*T^3*X^4*b2*a2-14/3*T^3*X^4*a3*b3-92009/15120*T^3*X^8*b2*a2+559/270*T
^3*X^8*a3*b3+2129/135*T^3*X^6*a3*b3-168752/9823275*T^7*X^12*a1*b1+28/675*T^5*X
^5*a1^6*b1-28/135*T^5*X^5*a1^4*b1^3+28/225*T^5*X^5*b1^5*a1^2+1434661/11975040*
T^3*X^12*a1*b1+699419/1152*T^3*X^6*a1*b1+4023697/27216000*T^5*X^10*a1*b1-109/
10125*T^5*X^10*a3*b3+16/1488375*T^15*X^2*a3*b3+4747/2619540*T*X^14*a2*b2-\
45394609/5443200*T^13*X^2*a1*b1+13/2025*T^13*X^2*a3*b3+208/2025*T^6*X^6*a2*b2*
a1^2*b1-1192/4725*T^8*X^5*a1*a2*b1*b2+8/15*T^2*X^5*a3*b2*a2*b3-208/2025*T^6*X^
7*a1*a2*b1*b2+4/135*T^4*X^5*a3*a1^5+2/45*T^4*X^5*a2^2*a1^4+58/135*T^4*X^5*b2^2
*a1^4+2/135*T^4*X^5*a2^2*b1^4-14/45*T^4*X^5*b2^2*b1^4-8/45*T^4*X^5*a2^3*a3-4/
15*T^4*X^5*b2^3*b3+10/9*T^4*X^5*a1^2*a3^2-112/45*T^4*X^5*a1^2*b3^2+52/15*T^4*X
^5*a3^2*b1^2+2*T^4*X^5*b1^2*b3^2-10549/540*T^4*X^5*a1^3*a3-2993/30*T^4*X^5*b1^
3*b3-462731/4320*T^4*X^5*a1^3*a2-5191/40*T^4*X^5*b1^3*b2-550/9*T^2*X*a1^6*b1^2
-674/9*T^2*X*a1^2*b1^6+612/5*T^5*X*a2*a1*b1*b2^2-607/15*T^5*X*b2*a1*b1^2*a3+
963/10*T^5*X*a3*a1^2*b1*a2+649/30*T^5*X*a1*a2*b1^2*b3+398/5*T^5*X*a1^2*b1*b3*
b2+25121/30*T^5*X*a1*b1^2*b2*a2+55/9*T^6*a3*b1^3*b3-50393/120*T^6*a2*b2*b1^3+4
/2835*T^8*X^8*a1^3*b1^2-2/2835*T^8*X^8*a1*b1^4-2/22325625*X^20*b2*a1*b1-2/
1488375*T^2*X^17*a1^2*b1^2-292/49116375*T^4*X^16*a1^2*a2-1646/147349125*T^4*X^
16*a2*b1^2+164/442047375*T^2*X^18*a1^2*a2+164/442047375*T^2*X^18*a2*b1^2-766/
147349125*T^2*X^18*a1*b1^2+782/16372125*T^4*X^16*a1*b1^2-8/1488375*T^4*X^15*a1
^2*b1^2-1976/4465125*T^6*X^14*a1*b1^2-8/637875*T^6*X^13*a1^2*b1^2+12121/360*T^
6*b2*a3*b3+4/2679075*T^18*b3*a1*b1+92087/480*T^6*b3*b2*a2-81979/480*T^6*b1*a3*
b3-6215123/3840*T^6*a2*b2*b1-16/45*X^6*a1*a3^2*b1^2-13/45*X^6*b3^2*a1*b1^2-7/9
*X^6*a3*b1^3*b3-1/48*X^6*a2^2*a1*b1^2-17/720*X^6*b2^2*a1*b1^2+619/1080*X^6*a2*
b2*b1^3+8/88409475*X^20*a1^2*a2-26/442047375*X^20*a2*b1^2-2/14175*T^8*X^8*a1^5
+18391/49116375*T^6*X^14*a3+1/1002375*T^2*X^17*a1^4-1/1819125*T^2*X^17*b1^4+31
/1326142125*X^21*a1*a2-146/3094331625*X^21*b1*b2-494/46414974375*X^21*a1*a3-\
332/15471658125*X^21*b1*b3-92/13395375*T^4*X^15*a1^4+116/13395375*T^4*X^15*b1^
4-263/392931000*T^2*X^20*a2+317/4420473750*T^2*X^20*a3-73/442047375*T^2*X^19*
a1^2-43/25259850*T^2*X^19*b1^2+32/88409475*T^2*X^19*a2^2+16/88409475*T^2*X^19*
b2^2+2/1913625*T^2*X^18*a1^3-227/80372250*T^4*X^18*a3-1/89100*T^4*X^17*a1^2-\
3067/294698250*T^4*X^17*b1^2+2/9823275*T^4*X^17*a2^2-134/147349125*T^4*X^17*b2
^2-326/147349125*T^4*X^16*a1^3-32/9021375*T^6*X^15*a2^2-7712/2210236875*T^6*X^
15*b2^2-33928/245581875*T^6*X^15*a1^2+219706/736745625*T^6*X^15*b1^2+5224/
147349125*T^6*X^14*a1^3+1156/21049875*T^6*X^13*a1^4-356/7016625*T^6*X^13*b1^4-\
20189/3536379000*T^4*X^18*a2-4633/3969000*T^16*X^4*a3-16757/720*T^6*a2*a3^2+
13817/720*T^6*a2*b3^2-177779/480*T^6*a2^2*a1+993619/3840*T^6*b2^2*a1+3589/
4465125*T^14*X^6*a3+16/3*T*X^4*a1*b1^2*b2*a2*a3+8/3*T*X^4*a2*b2*a1^2*b1*b3-27*
X*T*b2*a1*b1*a3*b3+8/45*T^3*X^5*b3*a1*b1*b2*a2-28/3*T*X^3*b2*a1*b1*a3*b3+88/
893025*T^14*X^4*a2*b2*b1+64/893025*T^14*X^4*b3*a1*b1+188/99225*T^14*X^4*b2*a1*
b1+37/1488375*T^16*X^2*b2*a1*b1+74/4465125*T^16*X^2*a2*b2*b1+8/3*X^3*a3*a1^2*
a2*b2^2+16/3*X^3*a3*b1^2*a2*b2^2-10/3*X^3*b3*a1^2*b2*a2^2+4/3*X^3*a2^3*a1*b1*
b3-14/3*X^3*b3*b1^2*b2*a2^2-38/3*X^3*a1*b1*a2^3*b2+34/3*X^3*a1*a2*b1*b2^3-5/12
*X^3*a1^2*b1*b2*a2^2-31/12*X^3*a1*b1^2*a2*b2^2-2/175*T^10*a2*b2*a1^2*b1-8/
382725*T^12*X^6*a2*b2*b1-2524/382725*T^12*X^6*b2*a1*b1+176/1913625*T^12*X^6*b3
*a1*b1+32/2679075*T^12*X^7*a2*a3-136/2679075*T^12*X^7*b2*b3+118/893025*T^16*X^
2*a1^2*a2+17/178605*T^16*X^2*a2*b1^2+8/3*X^3*a3*a1^2*a2^3+8/3*X^3*a3*b1^2*a2^3
-10/3*X^3*b3*a1^2*b2^3-2*X^3*b3*b1^2*b2^3-155/36*X^3*a1^3*a2*b2^2-47/12*X^3*a1
^2*b1*b2^3+11/12*X^3*a1*b1^2*a2^3-133/36*X^3*b1^3*b2*a2^2-386/4725*T^10*a2*b2*
b1^3-41/2025*T^10*a1^3*b3*b1+4217/14175*T^10*a1*b3*b1^3+21173/637875*T^12*X^6*
a1*b1^2-77531/19646550*T^8*X^11*a1*a2-161417/32744250*T^8*X^11*b1*b2+4462/
16372125*T^8*X^11*a1*a3-8326/4465125*T^8*X^11*b1*b3-3176/13395375*T^10*X^7*a1^
3*a2+8/1913625*T^10*X^7*b1^3*b2+1192/637875*T^10*X^6*a1^3*b1^2-64/637875*T^10*
X^6*a1*b1^4+4/3*T^5*X*a1*a3*b2*a2^2+16/15*T^5*X*b1*a3*a2*b2^2+16/15*T^5*X*a1*
b3*a2*b2^2-4/3*T^5*X*b1*b3*b2*a2^2-10*T*a1*a2*b1^2*a3*b3+20*T*a1^2*b1*b2*a3*b3
-152/42525*T*X^12*a3*a1*b1*a2-68/42525*T*X^12*b3*a1*b1*b2-70/3*T*X^3*a2*a1*b1*
b3^2-38/3*T*X^3*a2*b1^2*a3*b3+46/3*T*X^3*a1*b1*a2*a3^2-22*T*X^3*a1^2*a2*a3*b3+
4/45*X^6*a2^3*b2^2+8/45*X^6*a2*b2^4-106/135*X^6*a1^3*a3^2+59/135*X^6*b3^2*a1^3
+8803/2160*X^6*a2^2*a1^3-361/720*X^6*b2^2*a1^3+1/252*X^7*a2^2*b2^2+1297/2520*X
^7*a1*a2^3+1/56*X^7*b1*b2^3-2/21*X^7*a1*a3^3+34/315*X^7*b1*b3^3-4/45*X^6*a2^5-\
5/126*X^7*a2^4+11/252*X^7*b2^4+1097/630*T^2*X^7*a1^3*a3-2545/378*T^2*X^7*b1^3*
b3+1/19937341265625*T^30*X-1/3987468253125*T^28*X^3-4/35*T*X^8*a1*a2*a3*b3+4/
315*T*X^8*b1*b2*a3*b3-24*T^3*X^2*a1*b1^2*b2*a2^2-6*T^3*X^2*a1^2*b1*a2*b2^2+28/
3*T^5*X^2*a1*a2*a3*b3+18/5*T^5*X^2*b1*b2*a3*b3+136/315*T^7*X^2*a1*a2*a3*b3+8/
35*T^7*X^2*b1*b2*a3*b3+20/3*T^3*X^4*a1*a2*a3*b3+10*T^3*X^4*b1*b2*a3*b3-32/105*
T^3*X^7*a1*a3*b1^2*b2-208/945*T^3*X^7*a3*a1^2*b1*a2-128/315*T^3*X^7*a1*a2*b1^2
*b3-16/945*T^3*X^7*a1^2*b1*b3*b2-8/3*X*T^3*b2^2*a1*a3*b3-4/3*X*T^3*a2*b2*a1*b3
^2-20/3*X*T^3*a2*b2*a1*a3^2+8/3*X*T^3*a2^2*a1*a3*b3-44/315*T^3*X^8*a1*a3*b2*a2
+92/945*T^3*X^8*b1*b3*b2*a2+4*X*T*b1*b2*a3^2*b3-8*X*T*a1*a2*a3^2*b3-4*X*T*b1*
a2*a3*b3^2-8*X*T*b2*a1*a3*b3^2-449/4725*T^10*a1^4*a3+506/4725*T^10*b1^4*a3+
31921/1913625*T^12*X^6*a1^3+232/637875*T^10*X^6*a1^5+7/3*X^3*a1^2*a2^4-8/3*X^3
*a1^2*b2^4+7/3*X^3*a2^4*b1^2-2*X^3*b1^2*b2^4-11351/630*T^2*X^7*a1^2*b1*b3+9673
/630*T^2*X^7*a1*a3*b1^2-701/60*T^2*X^6*a2*a1^2*b1^2+297*T^3*X^5*b2-2957/4725*T
*X^11*b1-2207/2835*T*X^11*b2-272/22275*T*X^11*b3+7993397/255150*T^13*X^3*b1+
409588/127575*T^13*X^3*b2+30428/25515*T^13*X^3*b3-62299/935550*T*X^13*b2-1009/
12*T^5*a2^3*b2+527/12*T^5*b2^3*a2+136/25786096875*T^15*X^13*b1+136/63293146875
*T^13*X^15*b1-34/11051184375*T^11*X^17*b1-1706/417734769375*T^9*X^19*b1-8132/
4873572309375*T^7*X^21*b1-4/46414974375*T^5*X^23*b1-9709979/20160*T^7*b2*a1+
670157/5040*T^7*b1*a2-134/21097715625*T^25*X*b1+8/63293146875*T^25*X*b2-22861/
36*T^6*X^2*a2*a1^2*b1^2+3259/51975*T^2*X^11*a1^3*a2-967/311850*T^2*X^11*b1^3*
b2+284/13365*T^2*X^11*a1^3*a3-7534/467775*T^2*X^11*b1^3*b3-4/675*X^11*a1^4*b1*
b2+136/42525*X^11*a1^3*b1^2*a2+8/6075*X^11*a1^2*b1^3*b2-4/675*X^11*a1*b1^4*a2+
161/66825*X^12*a2^2*a1*b1^2+169/66825*X^12*b2^2*a1*b1^2+1528/1403325*X^12*a2*
b2*b1^3+67/8505*X^12*a2*a1^2*b1^2-1798/467775*X^12*b2*a1^3*b1+11194/1403325*X^
12*b2*a1*b1^3-1214/467775*X^12*a1^3*b3*b1-482/280665*X^12*a1*b3*b1^3+7/6*X^4*
b2^3*a1*b1+8593/432*T^6*a2^2*a1^3+140087/2160*T^6*b2^2*a1^3-598081/510300*T^5*
X^9*b1^3+824/46414974375*T^7*X^19*b1-256/27848984625*T^7*X^19*b2-4/120558375*T
^5*X^21*b1-272/232074871875*T^5*X^21*b2+2/25786096875*T^3*X^25*b1-5615179/
21772800*T*X^12*a1*b1-97/38880*T*X^12*b2*a2-42731/1122660*T^3*X^12*a2*b2-23059
/72900*T^9*X^6*a2*b2-214693/132300*T^7*X^8*a2*b2-8377/170100*T^5*X^10*a2*b2+
101/3150*T^3*X^10*a3*b3+2108/9823275*T^5*X^14*a2*b2+8/442047375*T*X^20*b2*a2-\
2401/4860*T^13*X^2*a2*b2-64/4219543125*T^7*X^18*a1*b1-4/334884375*T^5*X^20*a1*
b1+24383/48600*T^5*X^9*a1^2*b1+110/3*T*b2^2*a1^3*b1^3+1541/10080*T*X^8*a2*b2+2
/200930625*T^9*X^16*a1*b1-110/3*T*a2^2*a1^3*b1^3+83372/42525*T^13*X^4*a1*b1-71
/4465125*T^17*X^2*a2*b2+328/1326142125*T^3*X^18*a2*b2+2881/147349125*T^3*X^16*
a2*b2+13766/442047375*T*X^18*a1*b1+2/315*T^8*X*a2^3*a3-4/105*T^8*X*b2^3*b3+16/
315*T^8*X*b2*a2^2*b3-26/315*T^8*X*a2*b2^2*a3-511731/8192*a1^3*X^2+1072079/
24576*X^4*a1^3-151051/3072*X*a1^4+419875/12288*X*b1^4-1958611/12288*T*a1^3*b1-\
5454547/12288*T*a1*b1^3-2712761/1536*X*T^3*b1^3+295471/1536*T*X^3*b1^3-206019/
512*X*T*b1^3-5743/6*T^4*X^2*a1-5625/64*T^2*X^2*a1+162055/256*T^2*X*a1^2-118515
/8192*X^2*a1*b1^2-133183/32*T^4*X^3*b1^2-4153/96*T^4*X^4*a1-92081/720*T^2*X^6*
a1+1290349/512*T^4*X*a1^2-45469/768*T^2*X^3*a1^2-139305/64*T^4*X^3*a1^2-28523/
320*T^2*X^5*a1^2-673/10*T^2*X^5*b1^2+46673/30*T^5*X^5*b1+27731/135*T^3*X^7*b1+
10879/2268*T*X^9*b1-9409259/1620*T^9*X*b1+1082361/40*T^6*X*b1^2-10541059/2880*
T^6*X*a1^2-3737347/2160*T^6*X^4*a1-15681/1120*T^2*X^8*a1-277003/48*T^6*X^2*a1-\
3569/6*T^2*X^4*a1-979/60*T*X^5*a1^2*b3-24519/320*T*X^5*b3*b1^2-18217/45*T^8*X^
5+39356/567*T^6*X^7+4238/3465*T^2*X^11+863866/2835*T^10*X^3-2221/945*T^4*X^9-\
18437/3360*X^7*b1^2+429169/405*T^12*X+142729/20160*X^7*a1^2-15201/256*X^3*a1^2
+1969/120*X^6*a1+29891/18144*X^10*a1+9409/2240*X^8*a1+102377/2560*X^5*a1^2-43/
3*T*X^3*b2*b1^2*b3^2+T*X^3*b2*a1^2*b3^2+67/3*T*X^3*b2*b1^2*a3^2-T*X^3*a1^2*b2*
a3^2-77/3*X*T*a1^5*b1*a2+35*X*T*b1^5*a1*a2+12*T*X^3*b1*b3*b2^3-6*T*X^3*a1*b3*
a2^3-16*T*X^3*b1*a3*a2^3-2*T*X^3*a1*a3*b2^3+737/24*T*X^4*a3^2*a1*b1+725/24*T*X
^4*a1*b1*b3^2+84179/1536*T*X^3*a1^2*b1-4003573/1536*T^3*X*a1^2*b1-193731/512*T
*X*a1^2*b1+332035/256*T^3*X^2*a1*b1+183831/512*T*X^4*a1*b1+10857/256*T*X^2*a1*
b1-563163/8192*X^4*a1*b1^2-6*T^2*X*b3*b1^2*b2^3+19/6*b1^5*a2*b3-41/3*T^2*b1*a2
*a1^4*b3-100/3*T^2*a1^4*b1*b2*a3+12*T^2*a1^3*b1^2*a2*a3+6*T^2*a1^3*b1^2*b2*b3-\
68/3*T^2*a1^2*b1^3*a2*b3-214/3*T^2*a1^2*b1^3*b2*a3-35/3*T^2*a1*b1^4*a2*a3-44/3
*T^2*a1*b1^4*b2*b3+4*T^2*X*a3*a1^2*a2^3+4*T^2*X*a3*b1^2*a2^3-2*T^2*X*b3*a1^2*
b2^3-2*T^2*X*a2^4*b1*b2+2*T^2*X*a2*b2^4*a1+8/45*T^4*X^5*a1*b2*a3*b3+8/45*T^4*X
^5*b1*a2*a3*b3-317/15*T^4*X^5*b3*a1*b1*a2+134/15*T^4*X^5*a3*a1*b1*b2+4*T^2*X*
a3*a1^2*a2*b2^2-4*T^2*X*a3*b1^2*a2*b2^2-2*T^2*X*b3*a1^2*b2*a2^2-4*T^2*X*a2^3*
a1*b1*b3+2*T^2*X*b3*b1^2*b2*a2^2+5*b1*a2*a1^4*b3+6*T^2*X*a1*b1*a2^3*b2+30*T^2*
X*a1*a2*b1*b2^3-5459/24*T^2*X^4*a2*b2*a1^2*b1+4/3*a1^5*a2*a3-41/12*a1^5*b2*b3+
49/12*b1^5*b2*a3-110/3*T^2*X^4*a3*a1*b1*b2*a2-8/225*T^6*X^6*a1^2*a3*b1^2-4/315
*T^4*X^8*a1^2*a3*b1^2-38/2835*T^4*X^8*a1^3*b3*b1-38/2835*T^4*X^8*a1*b3*b1^3+44
/14175*T^11*a2^2*a1*b3-4/1575*T^11*a1*b3*b2^2-22/4725*T^11*b1*a3*a2^2-26/14175
*T^11*b1*a3*b2^2+4*T*a1^2*a3^3*b1+4*T*b1^3*a3*b3^2-2*T*b3*a1^3*a3^2-2*T*b3^3*
a1*b1^2+2/9*X*T*b2*a1^8-2/9*X*T*b1^8*b2+16/9*T^3*b1^5*a1*b2^2-16/9*T^3*a1^5*b1
*a2^2+8/9*T^3*b1^5*a1*a2^2-8/9*T^3*a1^5*b1*b2^2-53/10*T^2*X^6*b2*a3*b3-49/90*X
^7*a1^2*a3^2+131/252*X^7*a1^2*b3^2-277/630*X^7*a3^2*b1^2+19/1260*X^7*b1^2*b3^2
-169/560*X^8*a1*a3^2+59/240*X^8*a1*b3^2-140129/120960*X^9*a1*a2+81817/60480*X^
9*b1*b2-4679/13440*X^8*a2^2*a1-961/13440*X^8*b2^2*a1+17/630*X^8*a3*a2^2+19/630
*X^8*a3*b2^2-1/15*T^2*X^6*a3^3-593/32*T^4*X^5*a2^2-17429/480*T^4*X^5*b2^2+2*T^
4*X^4*a3^3+23/1617000*T^4*X^16*a3+5071/3572100*T^16*X*a2^2+869/1786050*T^16*X*
b2^2-2/147349125*X^17*a1^3*a2+926/147349125*X^17*b1^3*b2+32/63149625*X^18*a3*
a1^2-436/442047375*X^18*a3*b1^2+2014/442047375*X^18*a1^2*a2-3281/442047375*X^
18*a2*b1^2+86/88409475*X^18*a2^2*a1-376/442047375*X^18*b2^2*a1-639853/
589396500*T^8*X^12*a3+23/88409475*X^19*a1*a3-221/147349125*X^19*b1*b3+4/
16372125*X^19*a2*a3-74/147349125*X^19*b2*b3+32797/5358150*T^10*X^8*a1^3+14996/
4465125*T^10*X^7*a1^4-4076/496125*T^10*X^7*b1^4-4/18225*T^12*X^4*a1^5+29849/
44651250*T^10*X^10*a3+6556/2679075*T^10*X^9*a2^2-6962/13395375*T^10*X^9*b2^2-\
143/2520*X^7*a1*a2*b2^2+33/56*X^7*a2^2*b1*b2-2/15*X^7*a1*a3*b3^2+46/315*X^7*b1
*a3^2*b3+107/630*X^8*b1*a3*b3+12161/20160*X^8*a2*b2*b1+29/126*X^8*b3*b2*a2+23/
15*T^2*X^6*a3*b3^2-2/3*T^6*X^4*a1^2*a3*b1^2-727/135*T^6*X^4*a2^2*a1*b1^2-587/
135*T^6*X^4*b2^2*a1*b1^2+188/81*T^6*X^4*a2*b2*b1^3-28/405*T^6*X^4*a1^3*a3*a2+
56/405*T^6*X^4*b3*a1^3*b2-4/81*T^6*X^4*b1^3*b3*a2-16/405*T^6*X^4*a3*b1^3*b2-\
992/45*T^6*X^4*a2*a1^2*b1^2+1469/81*T^6*X^4*b2*a1^3*b1-13151/405*T^6*X^4*b2*a1
*b1^3-10/81*T^6*X^4*a1^3*b3*b1-1058/405*T^6*X^4*a1*b3*b1^3-64/675*T^6*X^5*a1*
a2^2*a3-56/675*T^6*X^5*a1*a3*b2^2+4/675*T^6*X^5*a2^2*b1*b3-28/225*T^6*X^5*b1*
b2^2*b3+5/18*a1^8*a2-5/18*b1^8*a2-10/3*T^4*X^4*a3*b3^2-118/16372125*X^17*a1^2*
b1*b2-482/49116375*X^17*a1*a2*b1^2-16/13395375*X^18*b3*a1*b1-31/2338875*X^18*
b2*a1*b1-314/88409475*X^18*a2*b2*b1-708751/8930250*T^10*X^8*a1*b1^2+1096/
1488375*T^10*X^7*a1^2*b1^2-16/127575*T^12*X^4*a1^3*b1^2-52/127575*T^12*X^4*a1*
b1^4+8/6075*T^14*X^3*a1^2*b1^2+225221/729000*T^6*X^10*a1*b1^2+8/13395375*T^17*
X^4*a2*b2-11/4*T*X^3*a1^3*a3*b2-85/18*T*X^3*b1^3*b3*b2-647/36*T*X^3*b3*a1^3*a2
+50/3*T*X^3*a3*b1^3*a2+220/27*T^6*X*b3*a1^4*b1+1372/135*T^6*X*b3*a1^2*b1^3+122
/45*T^6*X*a2^2*a1^2*b1^2+82/45*T^6*X*b2^2*a1^2*b1^2-4/15*T^6*X*a3*a1^3*b1^2+
698/135*T^6*X*a3*a1*b1^4+2623/48*T^2*X^4*a2^2*a1*b1^2-12539/48*T^2*X^4*b2^2*a1
*b1^2+2675/72*T^2*X^4*a2*b2*b1^3-8*T*a1*a2*b1*b2*a3*b3+16/3*X*T^3*a2*b2*b1*a3*
b3+17/4*T*b1*a2*a3^2+31*T*b1*a2*b3^2+183/8*T*a1*b2*a3^2+55/8*T*a1*b2*b3^2+
18661/170100*T^13*X*a2^2*b1-127/34020*T^13*X*b2^2*b1-98159/170100*T^13*X*a1^2*
b2+258877/170100*T^13*X*b2*b1^2-604/42525*T^11*X*a1^4*b2+3592/42525*T^11*X*b1^
4*b2-592969/170100*T^9*X^5*b2*a1^2+11653/2700*T^9*X^5*b2*b1^2+18841/56700*T^9*
X^5*b1*a2^2+25657/56700*T^9*X^5*b2^2*b1+1744/467775*T*X^11*b2*b1^4-16/5775*T*X
^11*a1^4*b3+988/467775*T*X^11*b1^4*b3+2/22275*T*X^13*b3*a1^2-233/311850*T*X^13
*b3*b1^2+349/93555*T*X^12*b3*a1^3+188/31185*T*X^12*b1^3*a3+268/31185*T*X^11*a1
^4*b2-9553/64*T*a1^2*a2*b3-241/64*T*a3*a1^2*b2-3457/32*T*b3*b1^2*a2-4017/16*T*
a3*b1^2*b2-4*X*T*b1*b2*b3^3+4*X*T*b1*a2*a3^3-292/4725*T^11*X*a1^2*b1^2*b2+2/21
*T^9*X^5*a1*a2*b3-1468/14175*T^9*X^5*b2*a1*a3+314/4725*T^9*X^5*b1*a2*a3-52/567
*T^9*X^5*b1*b3*b2-2/1155*T*X^12*a1^2*a3*b1+193/155925*T*X^12*b3*a1*b1^2-11164/
467775*T*X^11*a1^3*b1*a2+7484/155925*T*X^11*a1*b1^3*a2-3172/467775*T*X^11*a1^3
*b1*a3-4/10395*T*X^11*a1*b1^3*a3-12*T^3*X^2*a3^2*b2*a2+8*T^3*X^2*b3^2*b2*a2-2*
T*X^4*a1^4*a3*b3+4/3*T*X^4*a1^3*b1*a3^2-8/3*T*X^4*a1^3*b1*b3^2+4/9*T*X^4*a1*b1
^3*a3^2-32/9*T*X^4*a1*b1^3*b3^2+2*T*X^4*b1^4*a3*b3+3645/64*X*T*b1*a3*a1^3+2493
/64*X*T*a1*a3*b1^3-452/25515*T^3*X^9*b1*a3*a1^3-116/2835*T^3*X^9*a1*a3*b1^3+
3389/28350*T^11*X^2*b1*a2*a1^2-229/1575*T^11*X^2*a1*b1^2*b2-1658/14175*T^11*X^
2*b1*a3*a1^2+8/4725*T^11*X^2*a1*b1^2*b3+814/14175*T^11*X^2*a1*b1*a2^2-2/1575*T
^11*X^2*a1*b1*b2^2-8/9*T*X^4*b2^2*b1^3*a3-8/9*T*X^4*a2^2*b1^3*a3-2/9*T*X^4*b2^
2*a1^3*b3+2/3*T*X^4*b3*a1^3*a2^2-32/8505*T^3*X^9*a1^4*b3+236/25515*T^3*X^9*b1^
4*b3-2239/14175*T^11*X^2*a1^3*b2-39583/28350*T^11*X^2*b1^3*a2-2084/42525*T^11*
X^2*a1^3*b3-1754/42525*T^11*X^2*a3*b1^3+1/3*T^5*X*b1*b2^4-13/3*T^5*X*a2^4*b1-\
16/6075*T^3*X^10*b2^3*a1-20/1701*T^3*X^10*b1*a2^3-1163/14175*T^5*X^8*b3*a1^3-2
/567*T^5*X^8*b1^3*a3-904/14175*T^5*X^7*a1^4*b2+1712/4725*T^5*X^7*b2*b1^4-4/45*
T^5*X^3*b1^3*a3^2+10/9*X*T^3*b1^4*b2^3-2/9*X*T^3*a1^4*b2^3-88/297675*T^14*X*a1
*a2*b1*b2+11537/96*T^2*X^3*a1*a2*b1*b2+44/3*T^2*X^3*a3*b2*a2*b3+12/5*X^5*a1^2*
b1*b2*a2^2-7/5*X^5*a1*b1^2*a2*b2^2+29/6*X^5*a2*b2*a1^3*b1-43/30*X^5*a2*b2*a1*
b1^3-53413/120*T^6*a2*b2*a1^2*b1+1/3*T^6*a3*a1^2*b1*b3-29/15*X^6*a3*a1^2*b1*b3
-8/315*X^7*a3*b2*a2*b3+1469/360*X^6*a2*b2*a1^2*b1-64/105*X^7*a1*b1*a3*b3-739/8
*T^2*a1^2*b1*b3*a2+579/4*T^2*a3*a1^2*b1*b2+9775/64*T^2*a1*a3*b1^2*a2+12791/64*
T^2*b3*a1*b1^2*b2+9/4*a1^4*b1*b2*a3+41/6*a1^3*b1^2*a2*a3-8/3*a1^3*b1^2*b2*b3+
49/6*a1^2*b1^3*a2*b3+19/3*a1^2*b1^3*b2*a3+11/2*a1*b1^4*a2*a3+3/4*a1*b1^4*b2*b3
+7/3*T^2*a1^5*a2*a3-2/3*T^2*a1^5*b2*b3-91/3*T^2*b1^5*a2*b3-50/3*T^2*b1^5*b2*a3
-7*T^2*X*a1^2*a2^4+29*T^2*X*a2^4*b1^2-20*T^2*X*a1^2*b2^4-2*T^2*X*b1^2*b2^4-2*T
^2*X*a2^5*a1+2*T^2*X*b2^5*b1+26/135*T^6*X*a3*a1^5+344/45*T^6*X*b3*b1^5-2009/48
*T^2*X^4*a2^2*a1^3-4961/144*T^2*X^4*b2^2*a1^3-47/27*T^6*X*a2^2*a1^4-917/135*T^
6*X*b2^2*a1^4+797/135*T^6*X*a2^2*b1^4+151/135*T^6*X*b2^2*b1^4+4013/192*T^2*a1^
3*a3*a2-1019/192*T^2*b3*a1^3*b2+1555/24*T^2*b1^3*b3*a2+251/12*T^2*a3*b1^3*b2-\
78829/2880*T*X^6*b1*a2*a1^2-4207/384*T*X^6*a1*b1^2*b2+16/3*T*X^4*a3^2*b2*a2+2/
3*T*X^4*b3^2*b2*a2-4/9*T*X^3*a1*b1^4*b2*a3+16/9*T*X^3*a3*a1^3*b1^2*b2-40/9*T*X
^3*b3*a1^3*b1^2*a2-28/9*T*X^3*a1^4*b1*b2*b3-16/9*T*X^3*a3*a1^4*b1*a2-8/9*T*X^3
*b3*a1*b1^4*a2+8/3*T*X^3*a3*a1^2*b1^3*a2-8/9*T*X^4*a1^3*b2*a2*a3+8/3*T*X^4*a3*
a1^2*b1*a2^2+2/3*T*X^4*b3*a1*b1^2*b2^2-14/3*T*X^4*b3*a1*b1^2*a2^2-257/405*T^6*
X^4*a2^2*a1^3-181/405*T^6*X^4*b2^2*a1^3-1648/405*T^6*X^4*a2*a1^4+1444/405*T^6*
X^4*a2*b1^4+146/405*T^6*X^4*a1^4*a3+32/81*T^6*X^4*b1^4*a3+38/675*T^6*X^5*a1^2*
a3^2+2/225*T^6*X^5*a3^2*b1^2-34/675*T^6*X^5*a1^2*b3^2-14/225*T^6*X^5*b1^2*b3^2
-11213/17860500*T^12*X^8*a3-41/87480*T^6*X^10*a1^3+46/893025*T^8*X^9*a3^2+214/
893025*T^8*X^9*b3^2+12911/198450*T^8*X^8*a1^3-146/99225*T^8*X^8*a2^3+93857/
595350*T^8*X^7*a1^4-107741/595350*T^8*X^7*b1^4+14/91125*T^10*X^6*a2^3+13553/
182250*T^10*X^5*a1^4+13597/47250*T^10*X^5*b1^4-1298/42525*T^10*X^4*a1^5+43868/
893025*T^8*X^9*a2^2-41197/1786050*T^8*X^9*b2^2-443/85050*T^12*X^5*a2^2-2557/
60750*T^12*X^5*b2^2-16/212625*T^12*X^5*a3^2+16/212625*T^12*X^5*b3^2-329/24*T^2
*a1^5*a2^2+503/24*T^2*a1^5*b2^2+169/24*T^2*X^4*a3^3-4/42525*T^14*X^3*a3^2-4/
99225*T^14*X^3*b3^2-8041/595350*T^14*X*a1^4-22999/1786050*T^14*X*b1^4-1999/384
*T^4*X^2*a2^3+1901/357210*T^14*X^3*a2^2+3419/1786050*T^14*X^3*b2^2-130699/
35721000*T^16*a1^2*a2+19039/3969000*T^16*a2*b1^2-589/2976750*T^16*a3*a1^2+1313
/2976750*T^16*a3*b1^2-74/4465125*T^16*a2^2*a1+32/127575*T^16*b2^2*a1+1/637875*
T^16*X*a3^2+43/4465125*T^16*X*b3^2-617/9823275*X^15*a1^2*a2^2-529/9823275*X^15
*a2^2*b1^2+1447/49116375*X^15*a1^2*b2^2+4703/49116375*X^15*b1^2*b2^2-49142/
147349125*X^15*a1^3*a2+8926/29469825*X^15*b1^3*b2-8458/147349125*X^15*a1^3*a3+
1462/147349125*X^15*b1^3*b3+404/2835*T*X^9*a1*a3*b1^2*b2-76/2835*T*X^9*a3*a1^2
*b1*a2-32/2835*T*X^9*b3*a1*b1^2*a2-328/2835*T*X^9*a1^2*b1*b3*b2-2/3*T^4*X*a2^2
*a3^2+29/3*T^4*X*a2^2*b3^2-10/3*T^4*X*b2^2*a3^2-17/3*T^4*X*b2^2*b3^2-41/3*T^4*
b2*a1^2*a3*b3+9*T^4*b2*b1^2*a3*b3+8/3*T^4*a2^2*b1*a3*b3+4/3*T^4*b2^2*b1*a3*b3+
68401/192*T*X^3*a1^2*b1^2*b2+4/9*T^3*X^4*a1*a3^2*b3+8/9*T^3*X^4*b1*a3*b3^2+
9011/288*T^3*X^4*a1^2*a3*b1-162353/576*T^3*X^4*b3*a1*b1^2-1135/36*T^3*X^4*a1*
b3*a2^2+299/12*T^3*X^4*a1*b3*b2^2-655/36*T^3*X^4*b1*a3*a2^2-383/36*T^3*X^4*b1*
a3*b2^2-176/14175*T^9*X^6*a1^2*a3*b1-128/127575*T^9*X^6*b3*a1*b1^2-1/
219310753921875*X^31+28/27*T^6*X^4*a2*b2*a1^2*b1-4/45*T^6*X^4*a1^2*b1*b3*a2-4/
135*T^6*X^4*a1*a3*b1^2*a2-136/135*T^6*X^4*b3*a1*b1^2*b2-16/675*T^6*X^5*a2*a3*
b1*b2+64/675*T^6*X^5*a1*a2*b2*b3+23647/17280*T*X^6*a1^3*b2-35051/4320*T*X^6*b1
^3*a2-124/155925*T^3*X^11*a1^4*b2+1732/1403325*T^3*X^11*b2*b1^4-7/3*T^5*X^2*a2
^3*b3-28/15*T^5*X^2*b2^3*a3-619/33075*T^8*X^8*a1*b1^2+22/99225*T^8*X^8*a2*b2^2
-1637/33075*T^8*X^7*a1^2*b1^2+866/637875*T^10*X^6*a2*b2^2+68786/212625*T^10*X^
5*a1^2*b1^2+554/8505*T^10*X^4*a1^3*b1^2-4/4725*T^10*X^4*a1*b1^4+1519/12*T^2*a1
^3*b1^2*a2^2-2281/24*T^2*a1*b1^4*a2^2-227/3*T^2*b1^5*b2*a2-1309/12*T^2*a1^3*b1
^2*b2^2+991/24*T^2*a1*b1^4*b2^2-55/24*T^2*X^4*a3*b3^2+35108/297675*T^14*X*a1^2
*b1^2-68591/384*T^4*X^2*a2*b2^2+338/496125*T^16*a2*b2*b1-242551/1728*T^3*X^4*
b3*a1^3-2777/864*T^3*X^4*b1^3*a3-8/9*T^3*X^4*a1*b3^3-4/9*T^3*X^4*b1*a3^3+32/
76545*T^9*X^6*b3*a1^3+472/382725*T^9*X^6*b1^3*a3+248989/15120*T^3*X^7*b2*a1^2+
777643/15120*T^3*X^7*b2*b1^2-6*T*X^3*a1*a3*b2*a2^2-28*T*X^3*b1*a3*a2*b2^2-10*T
*X^3*a1*b3*a2*b2^2+24*T*X^3*b1*b3*b2*a2^2+2623/8505*T^9*X^3*a2^2*b3-97/2835*T^
9*X^3*b3*b2^2+161999/37800*T^11*X*a2^2*b1-312853/37800*T^11*X*b2^2*b1+2*T*X^2*
b3^3*a2+2*T*X^2*b1*a3^3+15/4*T*X^2*a1*b3^3+2*T*X^2*a3^3*b2+11/2*a2^2*b1*a3*b3-\
7/4*a2*b2*b1*a3^2+1/4*a2*b2*b1*b3^2+7/2*b2^2*b1*a3*b3+31/12*T*X^3*b2^3*a1^2+11
/3*T*X^3*b2^3*b1^2-10/3*X*T*a2^4*b1^3+2/3*X*T*b2^4*b1^3-8/6075*T^3*X^10*a3*a1*
b1*a2-32/6075*T^3*X^10*b3*a1*b1*b2+22/3*T^5*X*a3*b1^2*b2*a2+18/5*T^5*X*a3*a1*
b1*a2^2-206/15*T^5*X*a3*a1*b1*b2^2-182/15*T^5*X*a2*b2*a1^2*a3-1039/192*a1^7+
1995/128*a2^3+2185/64*T^2*X*b3*a1*b1*a2-4629/64*T^2*X*a3*a1*b1*b2+9496/4465125
*T^10*X^7*a1*a2*b1^2-8/19845*T^10*X^7*a1^2*b1*b2+126*T^2*X*a2^2*a1^2*b1^2-821/
4*T^2*X*b2^2*a1^2*b1^2+16585/96*T^2*X*a1^4*b1*b2+10483/48*T^2*X*a1^3*b1^2*a2+
12183/32*T^2*X*a1^2*b1^3*b2-4169/64*T^2*X*a1*b1^4*a2-1361/12*T^4*X*a2^2*a1^2*
b1^2-17/12*T^4*X*b2^2*a1^2*b1^2+2/45*T^6*X*a1*a3*b3^2-2/15*T^6*X*b1*a3^2*b3-\
593/12*T^2*X*a2^2*a1^4+229/4*T^2*X*a2^2*b1^4-371/12*T^2*X*b2^2*a1^4+99/2*T^2*X
*b2^2*b1^4+2925/64*T^2*X*a1^5*a2-239/8*T^2*X*b1^5*b2-509/12*T*X^3*a1*a3*b1^2*
b2+54*T*X^3*a3*a1^2*b1*a2+343/12*T*X^3*b3*a1*b1^2*a2-379/6*T*X^3*a1^2*b1*b3*b2
+304/225*T^5*X^6*a3*a1*b1*a2+92/45*T^5*X^6*b3*a1*b1*b2+1439/18*T^3*X^4*a1*a3*
b2*a2-865/18*T^3*X^4*b1*b3*b2*a2+199/5670*T^4*X^8*a2*a1^4+1919/5670*T^4*X^8*a2
*b1^4+17/2835*T^4*X^8*a1^4*a3-1/567*T^4*X^8*b1^4*a3-6434/127575*T^8*X^9*a1*a3+
1583/51030*T^8*X^9*b1*b3-1552/297675*T^8*X^9*a2*a3-382/99225*T^8*X^9*b2*b3+
1407833/388800*T^10*X^5*a1*a2-7903/2400*T^10*X^5*b1*b2+2809613/1701000*T^10*X^
5*a1*a3+5237/15750*T^10*X^5*b1*b3-23/945*T^4*X^8*a2^2*a1^3+19/2835*T^4*X^8*b2^
2*a1^3-2/8505*T^4*X^9*a1*a2^3+16/8505*T^4*X^9*b1*b2^3+1/1350*T^12*X^2*a2*b2^2-\
7/45*T^4*X^8*a2*a1^2*b1^2-1154/2835*T^4*X^8*b2*a1^3*b1-1046/2835*T^4*X^8*b2*a1
*b1^3+6128/99225*T^8*X^8*a2*b2*b1-69/2450*T^8*X^8*b2*a1*b1+176/99225*T^8*X^8*
b3*a1*b1+41/945*T^4*X^8*a2^2*a1*b1^2-23/945*T^4*X^8*b2^2*a1*b1^2+64/2835*T^4*X
^8*a2*b2*b1^3-34/14175*T^12*X^2*b1*a3*b3+46/8505*T^4*X^9*a1*a2*b2^2-152/8505*T
^4*X^9*a2^2*b1*b2+13/700*T^12*X^2*b3*a1*b1+11857/28350*T^12*X^2*a2*b2*b1+4/
8505*T^12*X^2*b3*b2*a2-649/18900*T^10*X^4*b3*a1*b1+1/1350*T^12*X^2*a2^3-1583/
400950*X^12*a2*a1^4+181/935550*X^12*a2*b1^4+4967/20790*T^2*X^11*a1^2*b1*b2-\
5759/31185*T^2*X^11*a1*a2*b1^2-3358/155925*T^2*X^11*a1^2*b1*b3-608/51975*T^2*X
^11*a1*a3*b1^2+848/467775*X^12*a2*b2*a1^2*b1+8/3*X^4*a2^2*a1*b1*b2-29/1804275*
X^19+554/105*T^7*X*a1*a3*b1^2*b2+776/315*T^7*X*a1^2*b1*a2*a3-6/7*T^7*X*a1*a2*
b1^2*b3+1712/315*T^7*X*a1^2*b1*b3*b2-4/5*T^5*X^3*a1*b1^2*a3*b3+20/9*X*T^3*b2^2
*a1^3*b1*a2-8/3*X*T^3*a2^2*b2*a1^2*b1^2+52/9*X*T^3*b2^2*a1*b1^3*a2-8/15*T^5*X^
2*b2*a1^2*b1^2*a3+8/15*T^5*X^2*a2*a1*b1^3*a3+8/5*T^5*X^2*a2*a1^3*b1*a3+8/15*T^
5*X^2*a2*a1^2*b1^2*b3+16/15*T^5*X^2*a1^3*b3*b1*b2+6*X*T*a1*b1^2*a3*b3-205/3*T*
X^3*a3*b1^2*b2*a2-101/6*T*X^3*a3*a1*b1*a2^2+205/6*T*X^3*a3*a1*b1*b2^2-62/3*T*X
^3*a2*b2*a1^2*a3+8/3*T*X^3*b2^2*a1*a3*b3-20/3*T*X^3*a2*b2*a1*b3^2-4/3*T*X^3*a2
*b2*a1*a3^2-8/3*T*X^3*a2^2*a1*a3*b3+20/3*X*T*a2^2*a1*b1^3*a3+8*X*T*b2^2*a1^2*
b1*a2^2+389/4*T*X^3*a2*a1*b1*b2^2-28*X*T*a2^2*b2*a1^2*b1^2-4/3*X*T*a2*b2*a1^4*
a3+4*X*T*a2*b2*b1^4*a3+12*X*T*b2^2*a1^3*b1*a3+20/3*X*T*b2^2*a1*b1^3*a3+4*X*T*
a2^2*a1^2*b1^2*b3-4*X*T*b2^2*a1^2*b1^2*b3+4/3*X*T*a2^2*a1^3*b1*a3-8/8505*T^3*X
^10*a1^2*a2*b3+16/2835*T^3*X^10*b3*b1^2*a2+232/42525*T^3*X^10*b2*a1^2*a3-8/
1575*T^3*X^10*a3*b1^2*b2+157/15*T^5*X*b3*b1^2*b2^2-9/5*T^5*X*a1^2*a2^2*b3-13/3
*T^5*X*b3*a1^2*b2^2+12/5*T^5*X*a2^2*b2^2*b1-64/42525*T^3*X^10*a2^2*a1*b2-116/
42525*T^3*X^10*b1*a2*b2^2+4/315*T^5*X^8*a1^2*a3*b1+79/675*T^5*X^8*b3*a1*b1^2-\
3016/4725*T^5*X^7*a1^3*b1*a2+10568/14175*T^5*X^7*a1*b1^3*a2-97/15*T^5*X*b3*b1^
2*a2^2-6124/945*T^7*X*b1^3*b3*b2-254/189*T^7*X*a1^3*a2*b3-868/135*T^7*X*b1^3*
a2*a3+3022/945*T^7*X*a1^3*a3*b2-4/45*T^5*X^3*a1^3*a3*b3+4/9*T^5*X^3*b1*a1^2*a3
^2+56/45*T^5*X^3*b1*a1^2*b3^2-8/3*X*T^3*b2^3*a1^2*b1^2-14/9*X*T^3*a2^2*b2*b1^4
+4/9*X*T^3*a2^3*a1*b1^3+22/9*X*T^3*a2^2*b2*a1^4-28/9*X*T^3*a2^3*a1^3*b1-8/
99225*T^7*X^8*a1^2*b2*a2-832/99225*T^7*X^8*b1^2*b2*a2-32/9*T^3*X^3*a2^2*b2^2*
b1-28/45*T^5*X^2*b1^4*a3*b2-4/9*T^5*X^2*b1^4*b3*a2+4/15*T^5*X^2*a2*a1^4*b3+4/5
*T^5*X^2*b2*a1^4*a3-8*T*X^2*a2*a3^2*b3-8*T*X^2*a3*b2*b3^2+6*X*T*a1^3*a3*b3+
160621/17860500*T^16*b2*a1*b1+29/42525*T^16*b3*a1*b1+3818/16372125*X^15*a1^2*
b1*b2-1006/4465125*X^15*a1*a2*b1^2+1478/16372125*X^15*a1^2*b1*b3+2474/49116375
*X^15*a1*a3*b1^2+499/16372125*X^16*b3*a1*b1-1742/9823275*X^16*a2*b2*b1-47/
396900*X^16*b2*a1*b1-4021/65488500*X^17*a1*a2-929/26195400*X^17*b1*b2-941/
32744250*X^17*a1*a3-443/21829500*X^17*b1*b3+157/16372125*X^17*a2*a3-2/130977*X
^17*b2*b3+212/5457375*T^2*X^15*a1^4+5396/49116375*T^2*X^15*b1^4+1163/353637900
*X^19*a1*a2-2311/589396500*X^19*b1*b2-1531/311850*T^4*X^11*a1^4-1607/255150*T^
4*X^11*b1^4-97/8505*T^4*X^10*a1^5-18827/1768189500*T^2*X^18*a3+2/99225*T^2*X^
17*a2^2-53/7016625*T^2*X^17*b2^2+3049/53581500*T^2*X^16*a1^3-19709/357210*T^8*
X^10*a2-26/280665*T^4*X^12*a2^3-173591/196000*T^10*X^8*a1+107192/893025*T^10*X
^8*a2-51031/1275750*T^10*X^8*a3+220399/425250*T^10*X^7*a1^2-68694397/23814000*
T^10*X^7*b1^2+17462917/142884000*T^8*X^10*a1-12425951/190512000*T^16*X^4*a1-\
107843/42865200*T^16*X^4*a2-161377/107163000*T^16*X^3*a1^2-2312753/107163000*T
^16*X^3*b1^2-851099/60480*T^8*X^5*a2^2-461539/20160*T^8*X^5*b2^2+42059/
4822335000*T^12*X^10*a1+3361531/57153600*T^16*X^2*a1+1387/34020*T^16*X^2*a2+
7387/1190700*T^16*X^2*a3+65713/441000*T^16*X*a1^2+3373381/95256000*T^16*X*b1^2
+280787/642978000*T^16*X^6*a1-8/9041878125*T^22*X^6*a1+2672/1403325*T^3*X^11*
a1^3*b1*a2+16/7425*T^3*X^11*a1*b1^3*a2-8/945*T*X^9*b3*a1^3*a2+4/945*T*X^9*a3*
b1^3*a2-4/2835*T*X^9*a1^3*a3*b2-28/15*T^5*X^2*b2*a2^2*a3-7/3*T^5*X^2*a2*b2^2*
b3-5/3*T^4*a2^3*b2^2-9/2*T^4*a2*b2^4-23/3*T^4*a1^3*a3^2-59/12*T^4*b3^2*a1^3+
305/48*T^4*a1^2*a2^3-13315/48*T^4*a2^3*b1^2+17/6*T^4*a2^5+739/39293100*T^2*X^
16*a1*b1^2-248/496125*T^2*X^15*a1^2*b1^2-22103/1190700*T^14*X*a2*a3-6817/
1190700*T^14*X*b2*b3-62749/850500*T^10*X^5*a2*a3+2897/18900*T^10*X^5*b2*b3-659
/24300*T^12*X^3*a2*a3+1711/24300*T^12*X^3*b2*b3+19/297675*T^14*a1*a3*a2+47/
59535*T^14*b1*b3*a2-134/42525*T^14*a1*b3*b2+8/297675*T^14*b1*a3*b2-88/9*T^2*X^
3*a1^6*b1^2-100/9*T^2*X^3*a1^4*b1^4+8/9*T^2*X^3*a1^2*b1^6-584/212625*T^10*X^5*
a1*a2*b1*b2-4/15*T*X^5*a2^2*b2^2*b1+5849/3360*T*X^7*a1*a2*b3+19787/5040*T*X^7*
b1*a3*a2-2425/672*T*X^7*b2*a1*a3+23909/5040*T*X^7*b1*b3*b2+2/3*T^3*a3^3*b3+2/3
*T^3*a3*b3^3-1457/7426395900*T^3*X^21*b1-3323/46414974375*T^3*X^21*b2-5705/3*T
^5*X*b3-47/189*T^9*a2^3*b2-1/315*T^9*b2^3*a2-11/66976875*T^19*X^5*b2+19/
1417500*T^19*X^5*b1-52144/49116375*T*X^15*b2+2/1403325*T*X^19*b1+29/3214890*T*
X^19*b2-905969/98232750*T*X^15*b1+8818388/4465125*T^15*X*b2+388/5103*T^15*X*b3
-2453/3*T^5*X^3*b2+4903421/8930250*T^15*X*b1+13514/5569796925*T^9*X^15*b2+4/
42525*X^13*b3*a1*b1*a2-16/42525*X^13*a3*a1*b1*b2-74/155925*X^13*a1^2*a2*a3-2/
467775*X^13*a2*a3*b1^2-2/10395*X^13*a1^2*b2*b3+262/467775*X^13*b1^2*b2*b3-4273
/810*T^9*X*b2-1681634/2835*T^9*X*b3-530/3*T^3*X^3*b3+566/22275*T*X^13*b3-5989/
56700*T*X^13*b1-8/40186125*T^19*a1^3*b1-12611433/4096*T^3*a1^3*b1-44576315/
12288*T^3*b1^3*a1+856999/960*T^5*a1*b3-503521/480*T^5*b1*a3-457/3*T^5*a2*b3-\
6133/60*T^5*b2*a3+26/1406514375*T^21*a1*b3-32/4219543125*T^21*b1*a3-289/64*T^2
*X*a1^2*a2*a3+16401/64*T^2*X*a1^2*b2*b3-28317/64*T^2*X*a2*a3*b1^2+9481/64*T^2*
X*b1^2*b2*b3-556/637875*T^6*X^10*a1*a3*a2+128/637875*T^6*X^10*a1*b3*b2-16/
23625*T^6*X^10*b1*a3*b2+172/212625*T^6*X^10*b1*b3*a2+16/1215*T^8*X^6*b2*a1^3*
b1+32/6075*T^8*X^6*b2*a1*b1^3-26/3675*T^8*X^7*a1*a3*b1^2-214/99225*T^8*X^7*a1^
2*b1*b3-4762/99225*T^8*X^7*a1^2*b1*b2+5342/99225*T^8*X^7*a1*a2*b1^2+68/99225*T
^8*X^8*b1*b3*a2+16/99225*T^8*X^8*b1*a3*b2+64/33075*T^8*X^8*a1*a3*a2+92/33075*T
^8*X^8*a1*b3*b2-10339/120*T^6*X*a1^2*a2*a3-28303/360*T^6*X*a1^2*b2*b3+7469/24*
T^6*X*a2*a3*b1^2+173219/360*T^6*X*b1^2*b2*b3+398/1403325*T^4*X^12*a2*b2^2+
80627/467775*T^4*X^11*a1^2*b1^2-1256/42525*T^4*X^10*a1^3*b1^2+503/14175*T^4*X^
10*a1*b1^4+18721699/60480*T^8*X^3*a1^2*b1^2+62411/576*T^4*a1^3*b3*b1-214265/
576*T^4*a1*b3*b1^3+2009/48*T^4*a1^2*a2*b2^2-1297/12*T^4*b2^3*a1*b1+11501/48*T^
4*a2*b1^2*b2^2-222667/384*T^4*a2^2*a1*b1^2+113533/384*T^4*b2^2*a1*b1^2-84509/
72*T^4*a2*b2*b1^3+223/3*T^4*a1*a3^2*b1^2+1129/12*T^4*b3^2*a1*b1^2-343/4*T^4*a3
*b1^3*b3+8/42525*X^14*a2*a1^2*b1^2+208/654885*X^14*b2*a1^3*b1+1888/9823275*X^
14*b2*a1*b1^3+29721781/907200*T^10*X^2*a1*b1^2+41962043/302400*T^10*X*a1^2*b1^
2+292111/1152*T^4*a2^2*a1^3+46093/384*T^4*b2^2*a1^3-326/1964655*X^14*a2*a1^4+
338/3274425*X^14*a2*b1^4+1545611/75600*T^8*X^6*a1+4929593/56700*T^8*X^6*a2+
32266/2025*T^8*X^6*a3-14145463/75600*T^10*X^4*a1+2121443/170100*T^10*X^4*a2-\
3424/2025*T^10*X^4*a3+1446047593/10886400*T^10*X^3*a1^2-1102832779/1814400*T^
10*X^3*b1^2+200897/54432*T^10*X^3*a2^2+4469/10080*T^10*X^3*b2^2-14399581/
388800*T^10*X^2*a1^3-8413/97200*T^12*a2^2*a1-899687/680400*T^12*b2^2*a1-\
3042041/453600*T^12*a1^2*a2+7253719/340200*T^12*a2*b1^2-6611/42525*T^12*a3*a1^
2+244393/68040*T^12*a3*b1^2+148/7016625*T^2*X^15*b3^2-8/1406514375*T^22*X^3*a1
^2-8/4219543125*T^22*X^3*b1^2+62/9041878125*T^20*X^6*a2-1/8439086250*T^24*X^2*
a1+1/4219543125*T^24*X*a1^2+1/1406514375*T^24*X*b1^2-59/843908625*T^22*X^4*a1+
2/602791875*T^22*X^4*a2+7711427/226800*T^12*X^2*a1+584441/24300*T^12*X^2*a2+
73072/14175*T^12*X^2*a3+137790169/1451520*T^12*X*a1^2+447946427/3628800*T^12*X
*b1^2-1290277/544320*T^12*X*a2^2+2605993/544320*T^12*X*b2^2+359/1786050*T^2*X^
15*a2^2+4679/19646550*T^2*X^15*b2^2+1564/49116375*T^2*X^15*a3^2+292567/8930250
*T^8*X^10*a3-298993/1786050*T^8*X^9*a1^2-5559697/5715360*T^8*X^9*b1^2+5201/
9720*X^9*a1^3*a3-334/8505*X^9*b1^3*b3-10/27*X^3*a1^7*a3+2/9*X^3*b1^7*b3+58/27*
X^3*a1^7*a2+2/9*X^3*b1^7*b2+29/27*X^3*a1^6*a2^2+25/27*X^3*b1^6*a2^2-11/27*X^3*
a1^6*b2^2-7/27*X^3*b1^6*b2^2-13/9*X^3*a1^6*b1^2-40/9*X^3*a1^4*b1^4-19/9*X^3*a1
^2*b1^6+29/18*X^3*a1^8-13/18*X^3*b1^8+8/945*T^7*X^4*a3^2*a1*b1+16/189*T^7*X^4*
a1*b1*b3^2+16/225*T^5*X^6*a1^2*a3*b3+8/75*T^5*X^6*b1^2*a3*b3+8/105*T^7*X^4*b1^
2*a3*b3-1108/42525*T^11*X*a1*a2*b1^3-116/8505*T^11*X*b1*a2*a1^3-2*T^2*b1^5*a3*
b3+51127/2880*T^6*b2*a1^3*b1-6910511/8640*T^6*b2*a1*b1^3-8/189*T^4*X^8*a2*b2*
a1^2*b1-57/4*T*X^2*a2^2*a3*b3-43/4*T*X^2*b2^2*a3*b3-119/4*T*X^2*a1*a3^2*b3-63/
2*T*X^2*b1*a3*b3^2+4*T*X^2*a3^2*b2*a2+1/2*T*X^2*b3^2*b2*a2-76/3*T*X^3*b3*b1^2*
a2^2-92/3*T*X^3*b3*b1^2*b2^2-81/2*T*X^3*a1^2*a2^2*b3+11/6*T*X^3*b3*a1^2*b2^2+
89/2*T*X^3*a2^2*b2^2*b1-2*a2*b2*a1*a3*b3+2/3*T*X^3*b2^2*b1*b3^2+10/3*T*X^3*b2^
2*b1*a3^2-10/3*T*X^3*a2^2*b1*a3^2-2/3*T*X^3*a2^2*b1*b3^2+6*X*T*b2^4*a1^2*b1-8/
3*X*T*b2^2*b1^3*a2^2+2*X*T*a2^4*a1^2*b1-47/2*T*X^3*b2*b1^2*a2^2+409/12*T*X^3*
b2*a1^2*a2^2-59/4*T*X^3*a2^3*a1*b1+12*a2*b2*a1^3*b1*a3-2*a2*b2*a1^2*b1^2*b3+28
/3*a2*b2*a1*b1^3*a3+4*X*T*a2^2*a1^4*b3-16/3*X*T*a2^2*b1^4*b3+8/3*X*T*b2^2*a1^4
*b3-4/3*X*T*b2^2*b1^4*b3+8/135*T^5*X^3*a1^4*b1^2*b2+128/135*T^5*X^3*a1^2*b1^4*
b2+44*X*T*b2^3*a1^2*b1^2+11141/3780*T*X^7*b1*a2*a1^3-313/210*T*X^7*b1*a3*a1^3-\
787/126*T*X^7*a1*a3*b1^3+11/8*a2^2*a1*a3^2-17/8*a2^2*a1*b3^2+25/8*b2^2*a1*a3^2
-19/8*b2^2*a1*b3^2+16/3*a2^2*a1^3*b2^2+7/2*a2^4*a1*b1^2+5*a2^3*b1^3*b2-3*a2*b2
^3*b1^3+9/2*b2^4*a1*b1^2+1/3*T^4*X*a1^4*a3^2-5/3*T^4*X*a1^4*b3^2-5/9*T^4*X*b1^
4*a3^2+13/9*T^4*X*b1^4*b3^2+2743/80*T^6*a2^2*a1*b1^2-2383/16*T^6*b2^2*a1*b1^2-\
2/9*T^6*X*a1*a3^3+2/15*T^6*X*b1*b3^3-1117/32*T^4*X^4*a3*a1^2+11269/96*T^4*X^4*
a3*b1^2-935/36*T^4*X^4*a1*a3^2+739/36*T^4*X^4*a1*b3^2+3715/18*T^4*X^4*a1^2*a2+
45035/192*T^4*X^4*a2*b1^2+14/45*T^6*a1*a3*a2^3-4/45*T^6*b1*b3*a2^3-4/15*T^6*a1
*b3*b2^3-2/45*T^6*b1*a3*b2^3+4*T^4*X*a3*a1^3*b1*b3+4*T^4*X*a3*a1*b1^3*b3-187/
90*T^6*X*a2*a3*b1*b2-1723/90*T^6*X*a1*a2*b2*b3+13/3*a2^2*a1^4*a3-4*a2^2*b1^4*
a3-8/3*b2^2*a1^4*a3+7/3*b2^2*b1^4*a3-a2^3*a1^2*b1^2-11/6*a2^4*a1^3-5/6*b2^4*a1
^3+4/45*T^6*a1*b3*b2*a2^2-2/45*T^6*a1*a3*a2*b2^2-26/45*T^6*b1*a3*b2*a2^2-28/45
*T^6*b1*b3*a2*b2^2+1/3*T^4*X^3*b2*a2^2*b3-2/3*T^4*X^3*a2*b2^2*a3+867/8*T^2*b3*
a1*b1*a2^2-1555/8*T^2*b3*a1*b1*b2^2-10/9*T^4*X^3*a1*a3*b3^2+14/9*T^4*X^3*b1*a3
^2*b3+4889/72*T^4*X^3*a1*a2*b2^2+1829/72*T^4*X^3*a2^2*b1*b2-10/9*T^4*X^3*a1*a2
*a3^2+4/9*T^4*X^3*a1*a2*b3^2-68/9*T^4*X^3*b1*b2*a3^2+80/9*T^4*X^3*b1*b2*b3^2-\
16/945*T^7*X*a1^5*b1*a2-16/105*T^7*X*b1^2*b2*a1^4+136/945*T^7*X*b1^4*b2*a1^2-\
32/315*T^7*X*b1^5*a1*a2-8/315*T^7*X^2*b1*a3*a1^4-16/189*T^7*X^2*a1^3*b1^2*b3+
64/945*T^7*X^2*b1^3*a3*a1^2+928/315*T^7*X^2*a1^4*b1*a2-224/135*T^7*X^2*a1^3*b1
^2*b2+1624/135*T^7*X^2*a1^2*b1^3*a2+68/315*T^7*X^2*a1*b1^4*b2+608/945*T^7*X^3*
b1*a3*a1^3-736/945*T^7*X^3*a1*a3*b1^3+23*T*X^3*a1^5*b1*a2+2761/36*T*X^3*b1^2*
b2*a1^4+1259/12*T*X^3*b1^4*b2*a1^2-323/9*T*X^3*b1^5*a1*a2+16/15*T^5*X*b2*a1^2*
a3^2+16/14175*T^11*X^3*a1^3*b1*a2-16/25515*T^11*X^3*a1*b1^3*a2-85289/5400*T^5*
X^7*a1^2*b2-616297/75600*T^5*X^7*b2*b1^2-706/8505*T^9*a1^3*b1*a2^2-194/8505*T^
9*b1^3*a1*a2^2-38/1215*T^9*a1^3*b1*b2^2+46/1701*T^9*a1*b1^3*b2^2-344/2835*T^7*
X*b2*a1^6-80/567*T^7*X*b1^6*b2-16/189*T^7*X^2*a1^5*b3+88/945*T^7*X^2*b1^5*a3+
244/945*T^7*X^2*a1^5*b2+1192/945*T^7*X^2*b1^5*a2-532/3*T^2*b1*a1^4*b2*a2+461/3
*T^2*a1^2*b1^3*b2*a2-248/4465125*X^15*a1*a2*b1*b2-1462/105*T*X^7*b3-349/
4465125*T^17*a2*b3-356/4465125*T^17*a3*b2+2519179/1488375*T^15*X^3*b1+39418/
297675*T^15*X^3*b2+11624/382725*T^15*X^3*b3-1142/3*T^5*X^3*b3+3173/44550*T^3*X
^11*b1-55513/467775*T^3*X^11*b2-3548/22275*T^3*X^11*b3+66/7*T^3*X^7*b2-2536/
315*T^3*X^7*b3-31747/156279375*T^7*X^15*b1+2083/78586200*T^5*X^17*b1-20819/
5304568500*T^3*X^19*b1-21293201/23040*T^5*a1^3*b1+43204207/23040*T^5*b1^3*a1+
124174/147349125*T^5*X^15*b1+39602/49116375*T^5*X^15*b2-8/945*T^7*a1*b1^7-8/
945*T^7*a1^7*b1-8/135*T^7*a1^3*b1^5-8/135*T^7*b1^3*a1^5+7/8*a3^3*a1^2+1/8*a3^3
*b1^2+40549/1080*T^3*X^6*a2*b2+73916/3094331625*T^9*X^14*a1*b1+1585409/160*T^5
*X^2*a1*b1+97/18900*T*X^12*a3*b3-22238453/10886400*T^3*X^10*a1*b1+2507/27216*T
^3*X^10*b2*a2+11168/1488375*T^5*X^14*a1*b1+94237/1786050*T^8*X^9*a1*a2-795481/
3572100*T^8*X^9*b1*b2-2/3*T^2*X^3*a1^8+26/9*T^2*X^3*b1^8-4/468838125*T^21*X*a1
^2*b1-5294189/80640*T^3*X^8*a1*b1+8887/675*T^5*X^6*a3*b3+13/3*a2^2*a1^3*b1*b3-
a2^2*a1^2*b1^2*a3+17/3*a2^2*a1*b1^3*b3-5*a2*b2*a1^4*b3+17/3*a2*b2*b1^4*b3-23/3
*b2^2*a1^3*b1*b3+b2^2*a1^2*b1^2*a3-9*b2^2*a1*b1^3*b3-11*a2^3*a1^2*b1*b2-16*a2^
2*a1*b1^2*b2^2+13*a2*b2^3*a1^2*b1-4*a2*b2^2*a1^2*b1^2+8/496125*T^11*X^7*b1*a2^
2+344/4465125*T^11*X^7*b2^2*b1+32/135*T^5*X^3*a1^6*b2+8/45*T^5*X^3*b1^6*b2+367
/180*T*X^7*b2*a1^4+7943/1890*T*X^7*b1^4*b2+1084/893025*T^11*X^7*b2*a1^2+92/
59535*T^11*X^7*b2*b1^2+292/315*T*X^7*a1^4*b3+43/70*T*X^7*b1^4*b3-3/2*b1*a3*b2*
a2^2+39/8*a1*b3*b2*a2^2-3*b1*b3*a2*b2^2+185/12*X*T^3*b1*b2^4-385/4*X*T^3*a2^4*
b1-179/12*X*T^3*a3^2*b1^3-1295/12*X*T^3*b1^3*b3^2-27/8*a1*a3*a2*b2^2-2*X*T^3*
b3^3*b1^2-2/3*X*T^3*b3^3*a1^2+9/4*a3^2*a1*b1*b3-4441/25515*T^9*X^4*b3*a1^3-64/
25515*T^9*X^4*b1^3*a3-22553/17860500*T^17*b1*a3+18901/1488375*T^15*a1^3*b1-\
119998/4465125*T^15*a1*b1^3-796/893025*T^17*a1*b3-4/200930625*T^21*X*b1^3+121/
315*T^3*X^9*b1-11539/1215*T^3*X^9*b2+464/135*T^3*X^9*b3-2735/48*T^3*a2^3*b2-\
2735/48*T^3*b2^3*a2-26261/59535000*T^17*X^5*b1+1/2679075*T^21*a1*b2+2228/
4219543125*T^21*b1*a2+5119/19289340*T^19*X^3*b1+2/40186125*T^19*X^3*b3-281/
34445250*T^19*X^3*b2+53/36*T^7*a2^3*b2+1033/180*T^7*b2^3*a2-793/1406514375*T^
21*X*b3+4/265228425*T*X^21*b1^3+514/405*T^8*X^4*b2*a1^3*b1-6/35*T^8*X^4*b2*a1*
b1^3-583/180*T^2*X^6*a2*a3^2+1379/180*T^2*X^6*a2*b3^2-163/1890*T^8*X^4*a2*a1^4
-2017/5670*T^8*X^4*a2*b1^4+59/36*X^4*a1^3*a3^2+61/18*X^4*b3^2*a1^3+2/5*T*X^5*
a1^6*b3+2/5*T*X^5*b1^6*b3-4/45*T*X^5*b1^5*a2^2-8/15*T*X^5*b1^5*b2^2-2627/
623700*T*X^13*a2^2*b1-599/29700*T*X^13*b2^2*b1-48287/5613300*T*X^12*a1^3*b2-\
3571/2806650*T*X^12*b1^3*a2-17/8*a1*a3*a2^3+29/8*a1*b3*b2^3-17/4*b1*b3*a2^3-5/
8*a3*a1^2*b3^2+13/8*a3*b1^2*b3^2-3/4*b3^3*a1*b1-149/315*T*X^8*b1*a3*a2^2+191/
315*T*X^8*b1*a3*b2^2-74/315*T*X^8*a1*b3*a2^2-16/63*T*X^8*a1*b3*b2^2+949/210*T*
X^7*a1^2*b1^2*b3-1493/1260*T*X^7*a1*a2*b1^3-689/630*T*X^8*a3*a1^2*b2-16/21*T*X
^8*a3*b1^2*b2+373/210*T*X^8*b3*a1^2*a2-1/70*T*X^8*b3*b1^2*a2+251/315*T*X^8*a3^
2*a1*b1+31/63*T*X^8*a1*b1*b3^2-11/4*b1*a3*b2^3+24*X*T^3*b1*b3*b2^3+34/3*X*T^3*
a1*b3*a2^3-44/3*X*T^3*b1*a3*a2^3+2*X*T^3*a1*a3*b2^3-17/30*T^7*X^2*a1^2*a2*b3-\
1587/70*T^7*X^2*b3*b1^2*a2-393/70*T^7*X^2*b2*a1^2*a3-1/90*T^7*X^2*a3*b1^2*b2-\
142/3*X*T^3*a1*a2*b2^3+80/3*X*T^3*b2*a1*a2^3+365/12*X*T^3*a3^2*a1^2*b1-7/12*X*
T^3*a1^2*b1*b3^2-739/3*X*T^3*b3*b1^2*a2^2-3*X*T^3*b3*b1^2*b2^2+31/6*X*T^3*b3*
a1^2*a2^2-5/2*X*T^3*b3*a1^2*b2^2+40*T^3*X^2*a2*b1*a3^2-185/3*T^3*X^2*b1*a2*b3^
2-129/2*T^3*X^2*b2*a1*a3^2+23/2*T^3*X^2*a1*b2*b3^2-2*X*T^3*b3*b1^2*a3^2-2/3*X*
T^3*b3*a1^2*a3^2+4/3*X*T^3*a3^3*a1*b1-4/5*T*X^5*b2*b1^2*b3^2-4/15*T*X^5*b2*a1^
2*b3^2+16/15*T*X^5*b2*b1^2*a3^2+8/15*T*X^5*b2*a1^2*a3^2-94/945*T^9*X^4*a1^2*a3
*b1-481/8505*T^9*X^4*b3*a1*b1^2+4/15*T*X^5*b1*a1^4*a2^2+8/45*T*X^5*b1*a1^4*b2^
2+16/45*T*X^5*a1^2*b1^3*b2^2-4/9*T*X^5*a1^5*b2*a2+104/45*T*X^5*a1^2*b1^3*a2^2-\
8/45*T*X^5*b1^5*a3*a1+8/45*T*X^5*b1*a3*a1^5-1304/779625*T^5*X^11*a1*a2*b3-4/
51975*T^5*X^11*a1*a3*b2+64/86625*T^5*X^11*b1*a2*a3-52/155925*T^5*X^11*b1*b3*b2
-7411/103950*T*X^12*b1*a2*a1^2-115697/1871100*T*X^12*a1*b1^2*b2+14/9*T*X^5*a1^
4*b1^2*b3+14/9*T*X^5*a1^2*b1^4*b3-194/66825*T*X^13*a1*a2*b3-226/155925*T*X^13*
b1*a3*a2-556/467775*T*X^13*b2*a1*a3-244/51975*T*X^13*b1*b3*b2+32/9*T^3*X^2*a1^
5*b1^2*b2-32/27*T^3*X^2*a1^3*b1^4*b2-8/3*T^3*X^2*b1^3*a1^4*a2+8/9*T^3*X^2*b1^5
*a1^2*a2+40/27*T^3*X^2*a1^6*b1*a2+185/108*T*X^3*b2*a1^6+97/108*T*X^3*b1^6*b2+
8461/893025*T^9*X^7*b3*a1^2+3151/893025*T^9*X^7*b3*b1^2-4/25515*T^11*X^3*a1^4*
b2+4/42525*T^11*X^3*b2*b1^4-2/3*T^4*X^3*a2^3*a3+1/3*T^4*X^3*b2^3*b3-31/12*X^4*
a1*a3^2*b1^2-11/6*X^4*b3^2*a1*b1^2+187/8*T^2*a3*a1^2*a2^2-407/4*T^2*a3*b1^2*a2
^2+157/8*T^2*a3*a1^2*b2^2+235/4*T^2*a3*b1^2*b2^2-35/2*T^4*X^3*a1^2*a3^2-129/4*
T^4*X^3*a1^2*b3^2-1121/18*T^4*X^3*a3^2*b1^2-949/36*T^4*X^3*b1^2*b3^2+146/
893025*T^14*X^3*a2*a3+926/893025*T^14*X^3*b2*b3-1801/297675*T^14*X^3*a1*a3-\
26588/893025*T^14*X^3*b1*b3+2009/18*T^2*a1^3*b3*b1^3+4/5*X^5*b1*a3^2*b3-3/5*X^
5*a1*a3*b3^2-13/12*X^5*b2*a2^2*b3+43/60*X^5*a2*b2^2*a3+1175377/8640*T^6*a2*a1^
4-161269/480*T^6*a2*b1^4+2/9*T^4*X^3*a1*a3^3+2/9*T^4*X^3*b1*b3^3+8873/72*T^4*X
^3*a1*a2^3+45/8*T^4*X^3*b1*b2^3-4279/72*T^4*X*a1^5*a2+31987/72*T^4*X*b1^5*b2-\
11/4*T^4*X*a3*a1^5+1685/12*T^4*X*b3*b1^5+1357085/1536*T^4*X^2*a1^2*a2-13597867
/3072*T^4*X^2*a2*b1^2+39/40*X^5*a1*a2^2*a3+39/20*X^5*a2^2*b1*b3-1/120*X^5*a1*
a3*b2^2-37/20*X^5*b1*b2^2*b3+280/3*T^4*X^3*a1*b1*a3*b3-401579/28350*T^10*X^2*
a2^2*a1-14737/28350*T^10*X^2*b2^2*a1+21593/4050*T^6*X^6*a3*a1^2+2227/135*T^6*X
^6*a3*b1^2-16*T^4*X^4*b2*a3*b3-271/127575*T^6*X^10*a3*a1^2+1639/70875*T^6*X^10
*a3*b1^2+24907/2551500*T^6*X^10*a1^2*a2+62569/850500*T^6*X^10*a2*b1^2+169/
637875*T^6*X^10*a2^2*a1+9389/637875*T^6*X^10*b2^2*a1-206/42525*T^8*X^6*a2*a1^4
+26/6075*T^8*X^6*a2*b1^4-137/99225*T^8*X^7*a1^2*a2^2+41/33075*T^8*X^7*a1^2*b2^
2-31/6615*T^8*X^7*a2^2*b1^2+23/19845*T^8*X^7*b1^2*b2^2+46/19845*T^8*X^7*a1^3*
a2+422/14175*T^8*X^7*b1^3*b2-58/59535*T^8*X^7*a1^3*a3+62/297675*T^8*X^7*b1^3*
b3+22/3675*T^8*X^8*a3*a1^2-2018/99225*T^8*X^8*a3*b1^2-10/27*T^4*X^2*a1^6*a3-14
/27*T^4*X^2*b1^6*a3-4/9*T^4*X^2*a1^5*b2^2-205/36*T^2*X^4*a1^4*a3-155/8*T^2*X^4
*b1^4*a3+8*T^2*X*a2^2*a1*b1*b2*a3+4*T^2*X*a2*a1*b1*b2^2*b3+28/9*T^4*X^2*a1^3*
b1^2*a2^2-4/9*T^4*X^2*a1^3*b1^2*b2^2-4/9*T^4*X^2*a1*b1^4*a2^2+4/9*T^4*X^2*b1^5
*b2*a2-10/3*T^4*X^2*a1^4*b1^2*a3-10/9*T^4*X^2*a1^2*b1^4*a3+4031/72*T^2*X^4*a1^
3*b3*b1+10135/72*T^2*X^4*a1*b3*b1^3-8/27*T^4*X^3*a1^4*a3*a2+20/27*T^4*X^3*b1^4
*a3*a2+16/27*T^4*X^3*a1^4*b3*b2-4/27*T^4*X^3*b1^4*b3*b2-1393/120*T^2*X^5*a1^2*
a2*a3-439/120*T^2*X^5*a1^2*b2*b3+17/40*T^2*X^5*a2*a3*b1^2+49/40*T^2*X^5*b1^2*
b2*b3-40/27*T^2*X^4*a1^3*b3*b1^3-67883/28350*T^6*X^8*b2*a1*b1-275/4*T^4*a3*a1^
2*b1*b3+1729/12*T^4*a2^2*a1*b1*b2+613/24*T^4*a2*b2*a1^2*b1+8/9*X^3*a2*b2*a1^5*
b1-80/27*X^3*a2*b2*a1^3*b1^3+8/9*X^3*a2*b2*b1^5*a1+131/36*X^6*a2^2*a1*b1*b2+
3881/85050*T^12*a2*b2*b1+45515/3402*T^12*b2*a1*b1+101803/22680*T^12*b3*a1*b1-\
751/11340*X^9*a1^2*b1*b3+3/280*X^9*a1*a3*b1^2-10/9*X^3*a1^5*b1^2*a3+2/3*X^3*a1
^3*b1^4*a3-26/27*X^3*a1*b1^6*a3+2/9*X^3*a1^6*b1*b3+2/27*X^3*b1^3*a1^4*b3+22/9*
X^3*b1^5*a1^2*b3-7/9*X^3*a1^4*b1^2*a2^2+13/9*X^3*a1^2*b1^4*a2^2-23/9*X^3*a1^4*
b1^2*b2^2-43/9*X^3*a1^2*b1^4*b2^2-38/9*X^3*a1^5*b1^2*a2-22/9*X^3*a1^3*b1^4*a2+
74/27*X^3*a1*b1^6*a2+10/9*X^3*a1^6*b1*b2-254/27*X^3*b1^3*a1^4*b2-82/9*X^3*b1^5
*a1^2*b2+4/3*X^4*a1^5*b3*b1-76/27*X^4*a1^3*b3*b1^3+32/9*X^4*a1*b3*b1^5-271/72*
X^4*a1^4*b1^2*a2-55/24*X^4*a1^2*b1^4*a2+43/12*X^4*a1^5*b1*b2-281/54*X^4*b2*a1^
3*b1^3-199/36*X^4*b1^5*a1*b2-37/72*X^6*a1^2*a2*b2^2-149/180*X^6*b2^3*a1*b1+85/
72*X^6*a2*b1^2*b2^2-683/1260*X^8*b2*a3*b3-X^5*a1*a3^3+6/5*X^5*b1*b3^3+6/5*X^5*
a2^2*a3^2-1/5*X^5*a2^2*b3^2+2/5*X^5*b2^2*a3^2-7/5*X^5*b2^2*b3^2-7/60*X^5*a2^3*
a3-1/4*X^5*b2^3*b3-2*T^2*b3*a1^4*b1*a3-4*T^2*b3*a1^2*b1^3*a3+1345/96*T^2*X^4*
b3*b2*a2-554/3*T^4*X*a3*a1^3*b1^2+2225/12*T^4*X*a3*a1*b1^4+1451/12*T^4*X*b3*a1
^4*b1-106*T^4*X*b3*a1^2*b1^3-6059/9*T^4*X*a1^3*b1^2*a2+6199/8*T^4*X*a1*b1^4*a2
+789/8*T^4*X*a1^4*b1*b2-9148/9*T^4*X*a1^2*b1^3*b2-925/18*T^4*X^4*a1*a3*a2-1025
/36*T^4*X^4*a1*b3*b2+1055/36*T^4*X^4*b1*b3*a2-2006/9*T^4*X^4*b1*a3*b2-207185/
384*T^4*X^2*a1*a3*a2+15587/384*T^4*X^2*a1*b3*b2+9475/64*T^4*X^2*b1*b3*a2-64545
/64*T^4*X^2*b1*a3*b2+8/9*T^2*X^4*a1*b3*b1^5-4/9*T^2*X^3*a1^5*b1^2*a2+68/27*T^2
*X^3*b1^3*a1^4*b2-4*T^2*X^3*a1^3*b1^4*a2+4/9*T^2*X^3*a1^6*b1*b2-20/9*T^2*X^3*
b1^5*a1^2*b2+28/27*T^2*X^3*a1*b1^6*a2-4/9*T^2*X^4*a1^5*b1*b2-604/27*T^2*X^4*b2
*a1^3*b1^3-20/9*T^2*X^4*a1^4*b1^2*a3+4/9*T^2*X^4*a1^3*b1^2*a2^2+4/3*T^2*X^4*a1
^3*b1^2*b2^2-16/9*T^2*X^4*a1*b1^4*b2^2+8/9*T^2*X^4*b1^5*b2*a2-157/30*X^5*a1*b2
*a3*b3+16/5*X^5*b1*a2*a3*b3-193/60*X^5*a1*a2*b2*b3+2/5*X^5*a2*a3*b1*b2+46009/
630*T^8*X^2*b3*a1*b1-2907/128*X^2*a1*a3*a2-111/128*X^2*a1*b3*b2+363/64*X^2*b1*
b3*a2-1761/64*X^2*b1*a3*b2-134/5*T^6*X^5*a2*a3+1256/75*T^6*X^5*b2*b3+8/3*X^3*
a2^3*a1*b2^2-10/3*X^3*a2^4*b1*b2-8/3*X^3*a2^2*b1*b2^3+10/3*X^3*a2*b2^4*a1+3551
/72*T^4*a1^4*b1^2*a2-7711/72*T^4*a1^2*b1^4*a2-983/36*T^4*a1^5*b1*b2-631/18*T^4
*b2*a1^3*b1^3-4279/36*T^4*b1^5*a1*b2-38/3*T^4*a1^3*b1^2*a2^2-59/9*T^4*a1*b1^4*
a2^2-19*T^4*b1^5*b2*a2+40/3*T^4*a1^3*b1^2*b2^2-152/9*T^4*a1*b1^4*b2^2+871/216*
X^4*a1^6*a2+485/216*X^4*b1^6*a2+607/360*X^6*a1^2*a2^3-7/360*X^6*a2^3*b1^2-191/
840*X^8*a2*a3^2+361/2520*X^8*a2*b3^2+20/3*T^2*a1^7*b1^2-9*T^2*a1*b1^8+2*T^2*a1
^5*b1^4-116/9*T^2*a1^3*b1^6+751/72*T^4*a1^6*a2-279/8*T^4*b1^6*a2+25/9*T^4*a1^5
*a2^2+16/9*T^4*a1^5*b2^2+8/45*T^6*a2^3*b2^2+2/9*T^6*a2*b2^4-169/48*T^2*a1^6*a2
-1405/48*T^2*b1^6*a2-1/4219543125*T^24*X^4*a1+5*T^2*X^3*a1*b2*a3*b3+60*T^2*X^3
*b1*a2*a3*b3+619/315*T*X^8*a3*a1*b1*a2+589/630*T*X^8*b3*a1*b1*b2-92/105*T*X^8*
a1*a3*b2*a2-106/315*T*X^8*b1*b3*b2*a2+397/3*X*T^3*a3*b1^2*b2*a2+1019/6*X*T^3*
a3*a1*b1*a2^2+493/6*X*T^3*a3*a1*b1*b2^2-356/3*X*T^3*a3*a1^2*b2*a2-38/3*X*T^3*
a1*a3*b2*a2^2+80/3*X*T^3*b1*a3*a2*b2^2-10/3*X*T^3*a1*b3*a2*b2^2-52/3*X*T^3*b1*
b3*b2*a2^2+14309/315*T^7*X^2*a3*a1*b1*a2+199/15*T^7*X^2*b3*a1*b1*b2+5*T^3*X^2*
a1*a2*a3*b3+92/3*T^3*X^2*b1*b2*a3*b3+4/3*X*T^3*a3*a1*b1*b3^2-8/15*T*X^5*a2*a1*
b1*b3^2-28/15*T*X^5*a2*b1^2*a3*b3+8/15*T*X^5*a2*a1*b1*a3^2-4/5*T*X^5*a1^2*a2*
a3*b3-88/45*T*X^5*a1^3*b1^2*b2*a2-4/45*T*X^5*a1*b1^4*b2*a2-388/15*T^5*X^2*a1^2
*b1^2*b2*a2-212/9*T^3*X^3*a3*b1^2*b2*a2+20/9*T^3*X^3*a3*a1*b1*a2^2+316/9*T^3*X
^3*a3*a1*b1*b2^2+92/3*T^3*X^3*a2*b2*a1^2*a3-32/2835*T^9*X*b3*a1*b1^2*a2+296/
2835*T^9*X*a1^2*b1*b3*b2-214/9*T^3*X^3*a2*a1*b1*b2^2-44/567*T^9*X*a1*a3*b1^2*
b2-76/2835*T^9*X*a3*a1^2*b1*a2-509/10*T^5*X^2*a1*a3*b2*a2+3721/30*T^5*X^2*b1*
b3*b2*a2+208/945*T^7*X^3*a2*a1*b1*b2^2+30*T*X^2*a1^2*b1^2*a3*b3-1693/1260*T^7*
X*a1^3*b1*a2-184297/1260*T^7*X*a1*b1^3*a2-596/42525*T^11*X^3*a1*a3*b2+8/1701*T
^11*X^3*a1*b3*a2+1552/42525*T^11*X^3*b1*a2*a3-1124/42525*T^11*X^3*b1*b3*b2-781
/18*T^3*X^3*b2*b1^2*a2^2+787/18*T^3*X^3*b2*a1^2*a2^2-1090/9*T^3*X^3*a2^3*a1*b1
+62/9*T^3*X^3*b3*b1^2*a2^2-98/3*T^3*X^3*b3*b1^2*b2^2-14/9*T^3*X^3*a1^2*a2^2*b3
+118/9*T^3*X^3*b3*a1^2*b2^2-16/405*T^9*X*b1^3*b3*b2-8/189*T^9*X*b3*a1^3*a2-4/
135*T^9*X*a3*b1^3*a2+4/105*T^9*X*a1^3*a3*b2-6*T^3*X^2*a1*a3^2*b3+4*T^3*X^2*b1*
a3*b3^2+32/135*T^7*X^3*b2*b1^2*a2^2+16/945*T^7*X^3*b2*a1^2*a2^2+16/945*T^7*X^3
*a2^3*a1*b1-5063/4725*T^5*X^7*a1*a3*b2-6554/4725*T^5*X^7*a1*b3*a2+5849/1575*T^
5*X^7*b1*a2*a3-254/525*T^5*X^7*b1*b3*b2-76/4465125*T^15*X*a1*a3*b2-8/637875*T^
15*X*a1*b3*a2+16/496125*T^15*X*b1*a2*a3-4/55125*T^15*X*b1*b3*b2+393/20*T^5*X^2
*a2^2*a1*b3-71/20*T^5*X^2*a1*b3*b2^2+401/20*T^5*X^2*b1*a3*a2^2-221/60*T^5*X^2*
b1*a3*b2^2+220/3*T^3*a2*a1^2*b1^2*b3+1579/6*T^3*a1^2*b1^2*b2*a3+2449/72*T^4*X^
2*a1^3*b3*b1-4855/72*T^4*X^2*a1*b3*b1^3-14517/16*T^4*X^2*a2^2*a1*b1^2-6857/48*
T^4*X^2*b2^2*a1*b1^2-34913/72*T^4*X^2*a2*b2*b1^3+16/1575*T^10*X*a1^4*b1*b2+464
/42525*T^10*X*a1^3*b1^2*a2+64/42525*T^10*X*a1^2*b1^3*b2-16/14175*T^10*X*a1*b1^
4*a2-7/225*T^8*X^6*a1*a3*a2+2/945*T^8*X^6*a1*b3*b2+211/14175*T^8*X^6*b1*b3*a2+
4/2835*T^8*X^6*b1*a3*b2+3251/45*T^6*X*a3*a1*b1*b2-401/20*T^6*X*b3*a1*b1*a2-4/9
*T^4*X^2*b1*a1^4*b2*a2+32/9*T^4*X^2*a1^2*b1^3*b2*a2+7/9*T^2*a1^9-2/45*T^6*a2^5
+211/45*T^6*X*b2*a2^2*b3-40/9*T^6*X*a2*b2^2*a3-2/3*X^3*a2^5*a1+2/3*X^3*b2^5*b1
+8/27*T^3*X^2*b1^7*a2-32/637875*T^13*X^5*b3*a1^2-16103/1260*T^7*X*a1^4*b2-\
233509/630*T^7*X*b2*b1^4-13004/42525*T^11*X^3*b3*a1^2+22861/42525*T^11*X^3*b3*
b1^2+1015/18*T^3*X^3*b2^3*a1^2+47/18*T^3*X^3*b2^3*b1^2+8*T^3*X^2*b1*a3^3-2*T^3
*X^2*a1*b3^3+166/675*T^5*X^7*b1*a3^2+262/4725*T^5*X^7*b1*b3^2+16/945*T^7*X^3*
b2^3*a1^2+32/945*T^7*X^3*b2^3*b1^2-46/105*T^5*X^7*b3*a1^2-5281/1575*T^5*X^7*b3
*b1^2+811/9*T^3*b1^4*a3*b2+1/3*T^3*a2*a1^4*b3+93/2*T^3*a1^4*a3*b2+1796/9*T^3*
b1^4*b3*a2+88/2835*T^5*X^7*b1^4*b3-1447/96*T*X^4*a1^2*a2*b3-455/96*T*X^4*a3*a1
^2*b2+175/6*T*X^4*b3*b1^2*a2-977/48*T*X^4*a3*b1^2*b2-104/14175*T^5*X^7*b1*a3*
a1^3-8/175*T^5*X^7*a1*a3*b1^3-592/567*T^3*X^7*a1^3*b2*a2-296/945*T^3*X^7*b1*a1
^2*a2^2+776/945*T^3*X^7*b1*a1^2*b2^2-1309/72*T*X^3*a1^3*b2*a2-45/4*T*X^3*b1*a1
^2*a2^2-1087/24*T*X^3*b1*a1^2*b2^2-2167/64*T*X^2*a1^2*a2*b3-1975/64*T*X^2*a3*
a1^2*b2-1221/32*T*X^2*b3*b1^2*a2-146*T*X^2*a3*b1^2*b2+938/27*T^3*X^3*a1^2*b1^4
*b2-20/27*T^3*X^3*b1^4*b3*a1^2-20/27*T^3*X^3*b1^2*b3*a1^4+16/27*T^3*X^3*b1^5*
a3*a1-16/27*T^3*X^3*b1*a3*a1^5-19279/28350*T^11*X*a1*a3*b2-1544/14175*T^11*X*
a1*b3*a2-371/4050*T^11*X*b1*a2*a3-5942/14175*T^11*X*b1*b3*b2-274/27*T^3*X^3*a1
^4*b1^2*b2+17447/8505*T^9*X^3*a1*a2*b3-25723/17010*T^9*X^3*b2*a1*a3-10891/5670
*T^9*X^3*b1*a2*a3+3487/2835*T^9*X^3*b1*b3*b2+1547/90*T^5*X^2*b1*a2*a1^4-842/15
*T^5*X^2*a1^3*b1^2*b2+8567/45*T^5*X^2*a1^2*b1^3*a2-47/10*T^5*X^2*a1*b1^4*b2-19
/3*X^3*a2*a1^2*b1^2*a3+37/6*X^3*b2*a1^2*b1^2*b3-46/3*T^2*X^4*a1^4*b1^2*a2+8/9*
T^2*X^4*a1^2*b1^4*a2+79/14175*T^10*a1^2*a2^3+191/14175*T^10*a2^3*b1^2+91/2*T^4
*X^3*a1*a2*b2*b3+547/18*T^4*X^3*a2*a3*b1*b2-2/9*T^4*X^3*a1*b2*a3*b3+136/9*T^4*
X^3*b1*a2*a3*b3+31/8930250*T^19*X^2*a1*b1+8/40186125*T^19*X^2*b2*a2-2461/
297675*T^15*X^2*b2*a2-32/6630710625*T*X^22*b2*a1+4/3094331625*T*X^22*b1*a2+356
/15471658125*T*X^21*b1*a1^2-894347/7938000*T^15*X^2*a1*b1-23599/120*T^5*a3^2*
a1*b1-1693/8*T^5*a1*b1*b3^2+10531/36*T^3*X^3*b1*a1^4+6305/8*T^3*X^3*a1^2*b1^3+
92/27*T^4*X^3*a1^3*b3*b1*a2-4/3*T^4*X^3*a2*a1^2*b1^2*a3+92/27*T^4*X^3*a1*b3*b1
^3*a2-20/27*T^4*X^3*b1*a3*a1^3*b2-4/3*T^4*X^3*b2*a1^2*b1^2*b3-20/27*T^4*X^3*a1
*a3*b1^3*b2-1549/60*T^2*X^5*b3*a1*b1*a2+184/15*T^2*X^5*a3*a1*b1*b2+13753/24*T^
4*X^2*a2*b2*a1^2*b1+267/2*T^4*X*a2*b2*a1^3*b1-1691/6*T^4*X*a2*b2*a1*b1^3+16/9*
T^2*X^4*b1*a1^4*b2*a2-8/9*T^2*X^4*a1^2*b1^3*b2*a2-113/14175*T^10*a1^2*a2*b2^2+
23/14175*T^10*a2*b1^2*b2^2+11183/192*T^2*X^3*a1^2*a2^2+9985/192*T^2*X^3*a1^2*
b2^2+525/4*T^2*X^3*a2^2*b1^2-1069/16*T^2*X^3*b1^2*b2^2-4/27*T^2*X^3*a1^7*a2+4/
9*T^2*X^3*b1^7*b2+47/324*X^9*a1^2*a2*a3+3919/11340*X^9*a1^2*b2*b3-221/1620*X^9
*a2*a3*b1^2-29/1620*X^9*b1^2*b2*b3-55/4*T*a1*a3^2*b3-31/2*T*b1*a3*b3^2+13699/
72*T^3*X^3*b1^5-17/4*T*a1*b3^3-6*T*b1*a3^3+2/9*T^4*X^4*a1*a3^2*b1^2+2/9*T^4*X^
4*b3^2*a1*b1^2-4*T^2*a2*b2*a1^2*b1^2*b3-1/8*X^5*a2^2*b1*b2+7/192*X^5*a1*a2*b2^
2+67537481/40320*T^8*X*a1^2*b1^2-33251/1344*T^8*X^2*a3*a1^2-823383/2240*T^8*X^
2*a3*b1^2+8*T^2*a2^3*a1^2*b1^2+775/24*T^2*a1^4*b1^2*a3-753/8*T^2*a1^2*b1^4*a3+
135/4*T^2*a1^5*b3*b1-815/12*T^2*a1*b3*b1^5-922/315*T^2*X^7*a3^2+137/315*T^2*X^
7*b3^2-7/45*T^6*X*a2^2*a3^2+7/45*T^6*X*a2^2*b3^2-11/45*T^6*X*b2^2*a3^2+11/45*T
^6*X*b2^2*b3^2-8/9*T^6*X*a2^3*a3+17/15*T^6*X*b2^3*b3-1137051/2560*T^2*X^5*a1^2
*b1^2+2/3*X^4*b3^3*a1*b1+184/4465125*T^10*X^9*a2*a3-236/4465125*T^10*X^9*b2*b3
-4/3*X^3*a1^2*a3^2*b1^2+14/3*X^3*a1^2*b3^2*b1^2-704/8505*T^12*X*a1*a2*b1*b2-20
/27*T^2*X^4*b1^6*a3+4/9*T^2*X^4*a1^5*a2^2-4/9*T^2*X^4*a1^5*b2^2-16/27*T^2*X^4*
a1^6*a2-170/27*T^2*X^4*b1^6*a2-16/27*T^2*X^4*a1^6*a3-263/36*X^3*a1^4*a3*a2+133
/36*X^3*a1^4*b3*b2+13/12*X^3*b1^4*a3*a2+31/12*X^3*b1^4*b3*b2+5/3*X^4*a2^2*a1*
a3^2+1/3*X^4*b2^2*a1*a3^2+1/3*X^4*a2^2*a1*b3^2-7/3*X^4*b2^2*a1*b3^2+1/3*X^4*a1
^2*a2*b3^2+5*X^4*a2*b1^2*b3^2-8/3*X^4*a1^2*a2*a3^2-2*X^4*a2*b1^2*a3^2-122/15*T
^5*X*a1^3*a3*b3-4/15*T^5*X*b2*b1^2*b3^2-4/5*T^5*X*b2*a1^2*b3^2+8/15*T^5*X*b2*
b1^2*a3^2+2/3*T*X^3*b3*b1^2*a3^2+2*T*X^3*b3*a1^2*a3^2+4/3*T*X^3*a3^3*a1*b1-328
/567*T^3*X^9*a1*a2*b3+299/1890*T^3*X^9*b2*a1*a3+3085/3402*T^3*X^9*b1*a2*a3+374
/1701*T^3*X^9*b1*b3*b2+8/99225*T^7*X^8*a1*b1*a2^2+328/99225*T^7*X^8*a1*b1*b2^2
+156113/540*T^5*X^3*a1^3*b1*a2-46823/108*T^5*X^3*a1*b1^3*a2+152/45*T^7*X^3*a1^
2*b1^2*b3+305/189*T^3*X^7*b1*a3^2+47/189*T^3*X^7*b1*b3^2+632/945*T^3*X^7*b2*a3
^2-208/945*T^3*X^7*b2*b3^2+16/42525*T^3*X^10*a1^5*b1-128/42525*T^3*X^10*b1^5*
a1-296/135*T^3*X^6*a2^3*b2+88/135*T^3*X^6*b2^3*a2-1423/1440*T^3*X^8*b2*a1+
31559/1512*T^3*X^8*b1*a2+536/15*T^5*a1^2*a3*b3+1787/10*T^5*b1^2*a3*b3+7153/48*
T^2*a1^4*b1^2*a2+351/16*T^2*a1^2*b1^4*a2-1181/12*T^2*a1^5*b1*b2-5/6*T^2*b2*a1^
3*b1^3-15/4*T^2*b1^5*a1*b2+4*a1*b1^2*a2^3*a3+14/3*b1^3*b2*a2^2*a3+4/3*a1^3*a2*
b2^2*a3+6*a1*b1^2*b2^3*b3+4*a2^3*a1^2*b1*b3-6*a1^2*b1*b2^3*a3-19/8037225*T^20*
X*a1*a2-124/40186125*T^20*X*b1*b2-14891/132300*T^8*X^7*a2*a3+4981/44100*T^8*X^
7*b2*b3-284/212625*T^12*X^8*a1*b1^2+4516013/6350400*T^8*X^7*a1*a2-28408453/
3175200*T^8*X^7*b1*b2+363119/793800*T^8*X^7*a1*a3-385229/198450*T^8*X^7*b1*b3+
1358/3*T^4*X*a1^3*a2-752773/384*T^4*X*b1^3*b2+1/2025*T^10*X^2*a2*a1^4+9461/
42525*T^10*X^2*a2*b1^4+10273/64*T^4*a1^2*a3*b1^2+59/40186125*T^4*X^19-2689/
3094331625*T^2*X^21+2091547/200930625*T^20*X-941338/40186125*T^18*X^3-2467/
7441875*T^16*X^5-274136/1913625*T^14*X^7-238162/40186125*T^12*X^9+8476004/
315748125*T^10*X^11-10586/7016625*T^8*X^13+3544/11694375*T^6*X^15+19387/
147349125*T^4*X^17-334/17681895*T^2*X^19-8972/1808375625*T^22*X^3-5746/
200930625*T^20*X^5-7948/168781725*T^18*X^7+77131/2531725875*T^16*X^9+247256/
5157219375*T^14*X^11+17356/19892131875*T^12*X^13+38824/6630710625*T^10*X^15-\
641/206288775*T^8*X^17+796/3978426375*T^6*X^19+1258/19892131875*T^4*X^21-316/
15471658125*T^2*X^23+1637/8037225*T^22*X-14689/40186125*T^20*X^3-33977/
40186125*T^18*X^5-73519/18753525*T^16*X^7+152462/120558375*T^14*X^9+1038418/
442047375*T^12*X^11-273382/442047375*T^10*X^13+58342/442047375*T^8*X^15+17/
29469825*T^6*X^17-8/135*T^8*X^3*a1^6-232/2835*T^8*X^3*b1^6-122047/857304000*T^
18*X^2*a1-5261/64297800*T^18*X^2*a2+8*T^2*X*a1^2*b1*a2*a3*b3+4*T^2*X*a1*b1^2*
b2*a3*b3+58*T^2*X*a2*b2*a1^2*b1*a3-20*T^2*X*a1*b1^2*b2*a2*b3+2/9*T^4*X^4*a1^3*
a3^2+2/9*T^4*X^4*b3^2*a1^3-16/3*X^3*a3*a1^3*b1*b3-16/3*X^3*a3*a1*b1^3*b3+2/3*X
^4*a3^2*a1*b1*b3-2845/18*T^4*X^2*a1^4*a3-295/72*T^4*X^2*b1^4*a3+23651/144*T^4*
X^2*a2^2*a1^3-2779/16*T^4*X^2*b2^2*a1^3-256/42525*T^10*X*a1^5*a2-272/42525*T^
10*X*b1^5*b2+2/567*T^8*X^6*a1*a3^2+8/2025*T^8*X^6*a1*b3^2-403/648*T^8*X^6*a2^2
*a1+1021/16200*T^8*X^6*b2^2*a1+14051/16200*T^8*X^6*a3*a1^2+12457/37800*T^8*X^6
*a3*b1^2-43/630*T^8*X^2*a2*a3^2-463/630*T^8*X^2*a2*b3^2+4/45*T^6*X^2*a1*a2^4-\
191/360*T^8*X^2*a1*a3^2-937/840*T^8*X^2*a1*b3^2-25511/540*T^6*X^2*a2*a1^4-\
10034/45*T^6*X^2*a2*b1^4-155/8*X*a1*a2*a3^2+6*X*b1*b2*a3^2+13/8*X*a1*a2*b3^2+
45/4*X*b1*b2*b3^2+1237/64*X*a1*a2^2*a3-253/8*X*a2^2*b1*b3+1779/64*X*a1*a3*b2^2
-91/4*X*b1*b2^2*b3-4/15*T^6*X^2*a2^3*b1*b2+4/5*T^6*X^2*a2*b1*b2^3-124/45*T^6*X
^2*a1^3*a3*a2-188/45*T^6*X^2*b3*a1^3*b2+26/5*T^6*X^2*b1^3*b3*a2+142/45*T^6*X^2
*a3*b1^3*b2+24937/180*T^6*X^2*b2*a1^3*b1+6439/540*T^6*X^2*b2*a1*b1^3+142/135*T
^6*X^3*a1*a2^2*a3-598/135*T^6*X^3*a1*a3*b2^2-298/135*T^6*X^3*a2^2*b1*b3+46/45*
T^6*X^3*b1*b2^2*b3-27/2*X*T*a2*a1*b1*b3^2-25/2*X*T*a2*b1^2*a3*b3+27/2*X*T*a1*
b1*a2*a3^2-79/2*X*T*a1^2*a2*a3*b3-8/3*X^4*a2*b2*b1*a3^2-4/3*X^4*a2*b2*b1*b3^2+
23/3*X^3*a1^3*b3*b1*a2-13/6*X^3*b1*a3*a1^3*b2+32/9*X^3*a1*b3*b1^3*a2+35/18*X^3
*a1*a3*b1^3*b2+14/3*X^4*b2*a1*b1*a3^2+2/3*X^4*b2*a1*b1*b3^2+79/12*X^4*b3*a1*b1
*a2^2-21/4*X^4*b3*a1*b1*b2^2-5/3*X^4*a1*b3*b2*a2^2-11/3*X^4*b1*a3*b2*a2^2+4/3*
X^4*a1*a3*a2*b2^2-10/3*X^4*b1*b3*a2*b2^2-53/4*X^4*b3*a1^2*b2*a2+43/12*X^4*b3*
b1^2*b2*a2+247/512*T^2*X*a1^2*b1*b2-196409/512*T^2*X*a1*a2*b1^2-16/2835*T^10*X
*a1*a2^2*a3+388/14175*T^10*X*a1*a3*b2^2+26/2835*T^10*X*a2^2*b1*b3+262/14175*T^
10*X*b1*b2^2*b3+5912/2835*T^3*X^7*b1^3*a2^2+1384/2835*T^3*X^7*b2^2*b1^3-128/
4725*T^5*X^7*a1^4*b3-3287/72*T*X^3*b1^3*a2^2+251/6*T*X^3*b2^2*b1^3+4/27*T^3*X^
3*a1^6*b3+4/27*T^3*X^3*b1^6*b3+12899/8505*T^9*X^3*a1^2*b3+334097/17010*T^9*X^3
*b3*b1^2-264539/25200*T^11*X*a1^2*b2-1729451/50400*T^11*X*b2*b1^2-12827/4725*T
^11*X*a1^2*b3+27107/9450*T^11*X*b3*b1^2-7/81*T^11*X*b1*a3^2+569/14175*T^11*X*
b1*b3^2+38/27*T^3*X^3*a1^6*b2-158/27*T^3*X^3*b1^6*b2+87817/136080*T^9*X^3*b2*
a1^2+2188597/18144*T^9*X^3*b2*b1^2-133907/22680*T^9*X^3*b1*a2^2+4549/4536*T^9*
X^3*b2^2*b1+268/42525*T^9*X^5*b2*a1^2*b1^2-8/6075*T^3*X^11*b2*a1^2*b1^2+218/63
*T^3*X^7*a1*a3*b3-232/315*T^3*X^7*a2*a3*b3-16/55125*T^11*X^7*a3*a1*b1+9733/
212625*T^12*X^5*a1*a3+1177/30375*T^12*X^5*b1*b3-413/192*X^5*a1*a2^3+33/16*X^5*
b1*b2^3+7393/945*T^8*X^3*a3^2-1709/270*T^8*X^3*b3^2-1742/99225*T^8*X^7*a3^2+
1723/99225*T^8*X^7*b3^2+1001/72*T^2*a1^6*a3+2395/72*T^2*b1^6*a3-2/99225*T^14*X
^2*a2^3-68/315*T*X^7*b1^7+349/30*T^5*X^2*a1^5*b2+1597/30*T^5*X^2*b1^5*a2+251/
2025*T^11*a1^2*a2*b3-1214/14175*T^11*a3*a1^2*b2-1391/14175*T^11*b3*b1^2*a2+668
/14175*T^11*a3*b1^2*b2-736/1148175*T^9*X^9*b1*a2^2+1408/8037225*T^9*X^9*b2^2*
b1-321/16*X*T*a1^4*b3-3399/64*X*T*b1^4*b3-8851/48*X*T*a2^2*b1^3+1993/24*X*T*b2
^2*b1^3-17/36*T*X^4*a1^5*b2-853/36*T*X^4*b1^5*a2+1837/360*T*X^5*a1^4*b2+123/10
*T*X^5*b1^4*b2-169/12*T*a2*a1^4*b3+7/2*T*a1^4*a3*b2-41/2*T*b1^4*b3*a2-323/12*T
*b1^4*a3*b2+2/3*X^4*a3^3*b1^2+10/3*X^4*a1*a3*a2^3+4/3*X^4*b1*b3*a2^3-11/3*X^4*
a1*b3*b2^3+X^4*b1*a3*b2^3+2/3*X^4*a3*b1^2*b3^2+5/24*X^4*a3*a1^2*a2^2-73/24*X^4
*a3*a1^2*b2^2+7/24*X^4*a3*b1^2*a2^2-43/24*X^4*a3*b1^2*b2^2-43/675*T^8*X^5*a1^2
*a2^2+1819/4725*T^8*X^5*a1^2*b2^2-46/675*T^8*X^5*a2^2*b1^2-94/1575*T^8*X^5*b1^
2*b2^2-37/8*T^2*X^2*a2*a3^2-343/8*T^2*X^2*a2*b3^2-14509/64*T^2*X*a1^3*a2+
249017/768*T^2*X*b1^3*b2-1259/64*T^2*X^2*a1*a3^2-5247/64*T^2*X^2*a1*b3^2-1/
316465734375*T^26*X^5-11/1329156084375*T^24*X^7+1/3987468253125*T^22*X^9+1/
23681109375*T^20*X^11+589/6266021540625*T^18*X^13+323/3481123078125*T^16*X^15+
19/696224615625*T^14*X^17-43/1253204308125*T^12*X^19-9151/219310753921875*T^10
*X^21-89/4873572309375*T^8*X^23-23/10443369234375*T^6*X^25+1/1253204308125*T^4
*X^27+1/4873572309375*T^2*X^29-8423/32*T^6*X^2*a1*a3*a2+24001/240*T^6*X^2*b1*
b3*a2-102901/480*T^6*X^2*a1*b3*b2+33173/240*T^6*X^2*b1*a3*b2-11/3*T^6*X^2*a1^2
*a2*b2^2-3*T^6*X^2*a2*b1^2*b2^2+6/5*T^6*X^2*b2^3*a1*b1+2/3*T*X^3*b3^3*b1^2+2*T
*X^3*b3^3*a1^2-30469/1871100*T^3*X^13*a1^2*b2-49739/5613300*T^3*X^13*b2*b1^2+
1709/180*T^5*X^3*a1^4*b2-19697/270*T^5*X^3*b2*b1^4-172/315*T^7*X^3*a1^4*b3+892
/945*T^7*X^3*b1^4*b3-2/606375*T*X^17*a1^2*b3+58/49116375*T*X^17*b3*b1^2+4031/
1808375625*T^24*X-521/12658629375*T^24*X^3-298/1004653125*T^22*X^5-958/
2531725875*T^20*X^7+1301/12658629375*T^18*X^9+61223/139244923125*T^16*X^11+172
/1856598975*T^14*X^13-30124/139244923125*T^12*X^15-12541/139244923125*T^10*X^
17+6427/139244923125*T^8*X^19+4294/139244923125*T^6*X^21+46/15471658125*T^4*X^
23-331/696224615625*T^2*X^25-89/63293146875*T^24*X^5-1244/443052028125*T^22*X^
7-47/27125634375*T^20*X^9+94/77358290625*T^18*X^11+2669/696224615625*T^16*X^13
+136/19892131875*T^14*X^15+859/99460659375*T^12*X^17+274/46414974375*T^10*X^19
+2371/1624524103125*T^8*X^21-236/696224615625*T^6*X^23-131/696224615625*T^4*X^
25-2/417734769375*T^2*X^27+25262249/297675*T^14*X-572011/4725*T^12*X^3-286343/
1575*T^10*X^5+178909/3969*T^8*X^7-4967/8505*T^6*X^9+85901/467775*T^4*X^11+8579
/51975*T^2*X^13+8567/2205*T^16*X-11973736/893025*T^14*X^3-1227244/212625*T^12*
X^5-102232/11025*T^10*X^7+577618/893025*T^8*X^9-14488/66825*T^6*X^11-4/99*T^4*
X^13+760/56133*T^2*X^15+11939153/40186125*T^18*X-339427/382725*T^16*X^3+48596/
212625*T^14*X^5-3173228/1913625*T^12*X^7-1265326/5740875*T^10*X^9+2362/259875*
T^8*X^11+682508/21049875*T^6*X^13+291908/29469825*T^4*X^15+109/212625*T^2*X^17
+152/945*T^7*X^4*a1*a3*b2*a2+8/315*T^7*X^4*b1*b3*b2*a2+118/15*T*X^5*a3*a1*b1*
a2^2-46/15*T*X^5*a3*a1*b1*b2^2-2*T^2*a2^2*a1^2*b1^2*a3+2*T^2*b2^2*a1^2*b1^2*a3
+68*T^2*a2*b2^2*a1^2*b1^2+1844/297675*T^14*X^2*a2*b2*b1+44/4725*T^14*X^2*b2*a1
*b1+38/99225*T^14*X^2*b3*a1*b1-352/13395375*T^14*X^6*b2*a1*b1-2/99225*T^14*X^2
*a2*b2^2-6449/1071630000*T^20*X^2*a1-8/3*a1^3*a2^3*a3+2/3*b1^3*b2^3*a3+4/
535815*T^12*X^8*a1^3+20293/576*T^4*a1^4*a3+50453/72*T^4*b1^4*a3-3531/64*X*T*a1
^2*b1^2*b3+1259/32*X*T*a1^3*b2*a2-1119/32*X*T*b1*a1^2*a2^2+8393/32*X*T*b1*a1^2
*b2^2+274/9*T*X^4*a1^4*b1*a2+2027/36*T*X^4*a1^3*b1^2*b2+139/36*T*X^4*a1^2*b1^3
*a2+485/9*T*X^4*a1*b1^4*b2-479/120*T*X^5*a1^2*b1^2*b2-517/60*T*X^5*a1^2*b1^2*
b3+2/9*T*X^5*b1*a2*a1^3+131/180*T*X^5*a1*a2*b1^3-127/8*X*T*a3^2*a1^2*b1-79/8*X
*T*a1^2*b1*b3^2+63/2*X*T*b3*b1^2*a2^2+33/2*X*T*b3*b1^2*b2^2-11/4*X*T*b3*a1^2*
a2^2+43/4*X*T*b3*a1^2*b2^2-49/4*T*a2*a1^2*b1^2*b3-183/4*T*a1^2*b1^2*b2*a3-263/
1575*T*X^10*a1*b1^2*b3-7589/11340*T*X^10*a1^2*a2*b1-8551/37800*T*X^10*b2*a1*b1
^2-1241/14175*T*X^10*a2^2*a1*b2+32/2025*T*X^10*b1*a2*b2^2-8144/3274425*T*X^14*
a1^2*a2*b1-6508/3274425*T*X^14*b2*a1*b1^2-157/900*T*X^10*b1*a3*a1^2-37/4*T*X^2
*a1^4*b2*a2+521/12*T*X^2*a1^3*b1*a2^2-131/6*T*X^2*a1^3*b1*b2^2-29/12*T*X^2*a1*
b1^3*a2^2+23/3*T*X^2*a1*b1^3*b2^2-142/3*T*X^2*a2*b2*b1^4-171/4*T^5*X^2*a1^2*a2
*b3+367/20*T^5*X^2*a3*a1^2*b2+1453/30*T^5*X^2*b3*b1^2*a2-11051/60*T^5*X^2*a3*
b1^2*b2+8/1215*T^9*X^4*a1^5*b1-16/8505*T^9*X^4*b1^5*a1-152/315*T*X^7*a1^6*b1+
52/945*T*X^7*a1^4*b1^3-16/45*T*X^7*b1^5*a1^2-521/36*T^3*X^4*a2^3*b2+247/36*T^3
*X^4*b2^3*a2+16/637875*T^14*X^6*a1^2*a2+304/13395375*T^14*X^6*a2*b1^2+16507/
12150*T^10*X^2*a1^3*b1^2+6283/18900*T^10*X^2*a1*b1^4+8/81*T^10*X^3*a1^2*a2^2+
1828/14175*T^10*X^3*a1^2*b2^2-418/8505*T^10*X^3*a2^2*b1^2+814/6075*T^10*X^3*b1
^2*b2^2-70183/340200*T^10*X^4*a2^2*a1+10697/340200*T^10*X^4*b2^2*a1+2/42525*T^
10*X^4*a1*a3^2-124/42525*T^10*X^4*a1*b3^2-3041/56700*T^12*a1*a3*a2-367/1890*T^
12*a1*b3*b2+45721/170100*T^12*b1*b3*a2-9683/85050*T^12*b1*a3*b2-18553/170100*T
^10*X^2*a1^5+719/5670*T^12*X*a3^2-427/8100*T^12*X*b3^2+38/3*T^5*X*a1^5*b1*a2+
139/45*T^5*X*a1^4*b1^2*b2-157/15*T^5*X*a1^2*b1^4*b2+2/9*T^5*X*b1^5*a1*a2+196/
27*T^3*X^4*b1*a3*a1^4+268/27*T^3*X^4*a1^3*b1^2*b3-244/27*T^3*X^4*a1*b1^4*b3-\
10329/160*T^7*X*a1*a3*b2-119369/240*T^7*X*b1*a3*a2+56617/3360*T^7*X*a1*b3*a2-\
248957/336*T^7*X*b1*b3*b2-18943/288*T*X^3*b1*a3*a1^3+3573/32*T*X^3*a1*a3*b1^3-\
5387/96*T*X^2*b1*a2*a1^4+363/16*T*X^2*a1^3*b1^2*b2-9025/96*T*X^2*a1^2*b1^3*a2-\
14743/192*T*X^2*a1*b1^4*b2-51/32*a1^5*b1*b2-1553/96*b1^5*a1*b2+931/48*T*X^4*a3
*a1*b1*a2-3131/48*T*X^4*b3*a1*b1*b2-3952/945*T^3*X^7*a1*b1^2*b2*a2-2391/16*T*X
^2*a3*a1*b1*a2-142*T*X^2*b3*a1*b1*b2-677/24*T*X^3*a1*b1^2*b2*a2+75/4*T*X^2*a1^
2*b1^2*b2*a2+305/32*X*T*a1*b1^2*b2*a2-15*X*T*a3*b1^2*b2*a2+23/4*X*T*a3*a1*b1*
a2^2-183/4*X*T*a3*a1*b1*b2^2+27/2*X*T*a3*a1^2*b2*a2+2973/10*T^5*X^2*a3*a1*b1*
a2+3693/20*T^5*X^2*b3*a1*b1*b2-32/15*T^6*X^2*b3*a1*b1^2*b2-22/15*T^6*X^2*a1^2*
b1*b3*a2+18/5*T^6*X^2*a3*a1^2*b1*b2-184/15*T^6*X^2*a1*a3*b1^2*a2+4/27*T^6*X^3*
a1*a2*b2*b3-1148/135*T^6*X^3*a2*a3*b1*b2-4/15*T^6*X^2*a3*a1^2*b1*b3+86/5*T^6*X
^2*a2^2*a1*b1*b2-8/45*T^2*X^6*b3*a1*b1*a2^2+8/15*T^2*X^6*b3*a1^2*b2*a2+16/45*T
^2*X^6*b3*b1^2*b2*a2+16/45*T^2*X^6*b3*a1*b1*b2^2+14/15*T^2*X^6*a2^2*a1*b1*b2+4
/15*T^2*X^6*a3*a1^2*b1*b3+281/18*T^2*X^6*a2*b2*a1^2*b1+1/40*X^8*a2*a1^2*b1^2-\
16/135*T^8*X^3*a1^4*b1^2+64/45*T^8*X^3*a1^2*b1^4+95939/53760*X^8*b2*a1*b1-\
27289/13440*X^8*b3*a1*b1+29/15*T^3*X^5*b3*a3^2-4381871/142884000*T^10*X^10*a1-\
3392947/160744500*T^10*X^10*a2-10/9*X^5*a1^4*b1^4-19/8505*T^4*X^9*a1^6-11/3645
*T^4*X^9*b1^6+223/210*T^2*X^7*a1*a2^3+1691/630*T^2*X^7*b1*b2^3+4/63*T^2*X^7*a2
^3*a3+4/63*T^2*X^7*b2^3*b3-146/315*T^2*X^7*a1^2*a3^2-134/315*T^2*X^7*a1^2*b3^2
-34/315*T^2*X^7*a3^2*b1^2+74/315*T^2*X^7*b1^2*b3^2-19/4*X*T*b2*b1^2*b3^2+35/4*
X*T*b2*a1^2*b3^2+139/4*X*T*b2*b1^2*a3^2+85/4*X*T*a1^2*b2*a3^2+35/2*X*T*a1*a2*
b2^3+35/2*X*T*b2*a1*a2^3+4*T*X^2*a1^3*a2*a3*b3+4*T*X^2*a1^2*b1*a2*a3^2+8*T*X^2
*a1^2*b1*a2*b3^2-8*T*X^2*a1*b1^2*b2*a3^2-1277/14175*T*X^10*b2^3*a1-128/2835*T*
X^10*b1*a2^3-61/24*X*T*a3^2*b1^3+83/24*X*T*b1^3*b3^2-136/155925*T*X^14*b2*a1^3
-1336/1091475*T*X^14*b1^3*a2+761/9450*T*X^10*a1^3*b3+2857/18900*T*X^10*a3*b1^3
-2039/13608*T*X^10*b2*a1^3-7493/34020*T*X^10*b1^3*a2-153283/196465500*T*X^15*
b2*a1^2-403063/196465500*T*X^15*b2*b1^2+647/9823275*T*X^15*b1*a2^2-21701/
49116375*T*X^15*b2^2*b1-3341/16372125*T*X^15*a1^2*b3-3791/16372125*T*X^15*b3*
b1^2-643/135*T^5*X*a1^6*b2-1193/135*T^5*X*b1^6*b2+8/9*T^3*X^4*a1^5*b3+292/27*T
^3*X^4*b1^5*a3-565/48*T*X^3*a1^4*b3-8755/288*T*X^3*b1^4*b3-773/192*T*X^2*a1^5*
b2+3149/48*T*X^2*b1^5*a2+139/6*T*X^2*b1^5*a3-175/24*T*X^2*b3*a1^5-59/18*X*T*a1
^6*b2+17/18*X*T*b1^6*b2-62/45*T^2*X^6*a1^2*b1*b3*a2-58/45*T^2*X^6*a3*a1^2*b1*
b2-152/15*T^2*X^6*a1*a3*b1^2*a2-8/3*T^2*X^6*b3*a1*b1^2*b2+4/15*T^6*X^2*a1*a3^2
*b1^2+4/9*T^6*X^2*a3*b1^3*b3-142/9*T^4*X^2*a1^5*b1*b2+13/3*T^4*X^2*a1^4*b1^2*
a2+344/27*T^4*X^2*b2*a1^3*b1^3-217/9*T^4*X^2*a1^2*b1^4*a2+2/3*T^4*X^2*b1^5*a1*
b2+619/945*T^2*X^8*a1^3*b3*b1+23/189*T^2*X^8*a1*b3*b1^3+2059/630*T^2*X^8*b2*a1
^3*b1+331/70*T^2*X^8*b2*a1*b1^3-4/9*T^2*X^6*a1*a2^2*b2^2+2*T^2*X^6*b2^3*a1*b1-\
22/45*T^2*X^6*a3*a1^2*a2^2-22/45*T^2*X^6*a3*b1^2*a2^2+26/45*T^2*X^6*a3*a1^2*b2
^2+34/45*T^2*X^6*a3*b1^2*b2^2+19/3*T^2*X^6*a1^2*a2*b2^2-13/9*T^2*X^6*a2*b1^2*
b2^2-4/9*T^2*X^6*a1*a3^2*b1^2-8/45*T^2*X^6*b3^2*a1*b1^2-4/9*T^2*X^6*a3*b1^3*b3
+28/45*T^2*X^6*a2^3*b1*b2-4/9*T^2*X^6*a2*b1*b2^3+961/90*T^2*X^6*a1^2*a3*b1^2-\
767/36*T^2*X^6*a2^2*a1*b1^2-1649/180*T^2*X^6*b2^2*a1*b1^2-2869/270*T^2*X^6*a2*
b2*b1^3-44/27*T^2*X^6*a1^3*a3*a2-68/27*T^2*X^6*b3*a1^3*b2+194/135*T^2*X^6*b1^3
*b3*a2-242/135*T^2*X^6*a3*b1^3*b2-18523/540*T^2*X^6*b2*a1^3*b1-32647/540*T^2*X
^6*b2*a1*b1^3-613/30*T^2*X^6*a1^3*b3*b1-3281/270*T^2*X^6*a1*b3*b1^3-1817/630*T
^2*X^7*a1^2*a2*a3+197/630*T^2*X^7*a1^2*b2*b3-97/10*T^2*X^7*a2*a3*b1^2-59/10*T^
2*X^7*b1^2*b2*b3+625/64*X*a1^2*a2*a3-2113/64*X*a1^2*b2*b3+1041/64*X*a2*a3*b1^2
+43/64*X*b1^2*b2*b3+5/3*T^6*X^2*a1^2*a2^3-3*T^6*X^2*a2^3*b1^2-52/135*T^6*X^2*
a1^3*a3^2+8/135*T^6*X^2*b3^2*a1^3-2/135*T^4*X^7*a3^2*b1^2-2/135*T^4*X^7*b1^2*
b3^2-157/27*T^4*X^2*a1^6*a2-173/27*T^4*X^2*b1^6*a2-10/189*T^2*X^8*b1^4*a3+11/
14*T^4*X^7*a1^2*a2^2+103/315*T^4*X^7*a1^2*b2^2-9694/945*T^4*X^7*a2^2*b1^2-893/
270*T^4*X^7*b1^2*b2^2+22/315*T^4*X^7*a1^2*a3^2-2/315*T^4*X^7*a1^2*b3^2+121/70*
T^2*X^8*a2*a1^4-5389/1890*T^2*X^8*a2*b1^4+179/945*T^2*X^8*a1^4*a3+28/135*T^2*X
^6*a1^3*a3^2-32/135*T^2*X^6*b3^2*a1^3+31/15*T^2*X^6*a1^2*a2^3+79/45*T^2*X^6*a2
^3*b1^2+4/9*T^2*X^6*a1*a2^4+8/45*T^2*X^6*b2^4*a1+523/540*T^2*X^6*a2^2*a1^3+977
/540*T^2*X^6*b2^2*a1^3-5909/540*T^2*X^6*a2*a1^4+211/15*T^2*X^6*a2*b1^4-64/27*T
^2*X^6*a1^4*a3+367/30*T^2*X^6*b1^4*a3-29/3*T^4*b1*a1^4*b2*a2-66*T^4*a1^2*b1^3*
b2*a2+8*a1^2*b1*a2*b2^2*b3-2*a1^2*b1*b2*a2^2*a3+2*a1*b1^2*b2*a2^2*b3-8/3*a2^3*
b1^3*b3+8*a1*b1^2*a2*b2^2*a3-2/3*a1^3*b2^3*b3+1375403/768*T^4*X*a1^2*b1*b2+
594251/768*T^4*X*a1*a2*b1^2-1514/14175*T^10*X^2*a2*a1^2*b1^2+676/8505*T^10*X^2
*b2*a1^3*b1+116/14175*T^10*X^2*b2*a1*b1^3+853/2*T^4*a2*a1^2*b1^2+84497/384*T^4
*X*a1^2*a2^2-34275/128*T^4*X*a1^2*b2^2-25009/192*T^4*X*a2^2*b1^2+242357/192*T^
4*X*b1^2*b2^2-493/24*T^4*X*a1^2*a3^2-1129/24*T^4*X*a1^2*b3^2+223/3*T^4*X*a3^2*
b1^2+988/3*T^4*X*b1^2*b3^2+161/12*T^3*X^5*b2*a3^2-617/60*T^3*X^5*b2*b3^2+136/
893025*T^11*X^7*a1^2*b3+104/637875*T^11*X^7*b3*b1^2+164257/3572100*T^9*X^7*a1^
2*b2-25637/510300*T^9*X^7*b2*b1^2+73/8*X*T*b1*b2^4-67/8*X*T*b1*a2^4-31/3274425
*T*X^17*b2*a1^2-331/9823275*T*X^17*b2*b1^2-2768/147349125*T^7*X^13*b2*a1^2-32/
1819125*T^7*X^13*b2*b1^2+4496/245581875*T^5*X^15*b2*a1^2+8032/736745625*T^5*X^
15*b2*b1^2-4/45*T*X^6*b1*a3^3-3224/63149625*T^9*X^11*a1^2*b2-12272/442047375*T
^9*X^11*b2*b1^2-4249/960*T*X^6*b3*a1^3-739/480*T*X^6*b1^3*a3+10/63*T^2*X^7*a1*
a2^2*a3-26/315*T^2*X^7*a1*a3*b2^2+278/105*T^2*X^7*a2^2*b1*b3-82/315*T^2*X^7*b1
*b2^2*b3-34/105*T^8*X*a1*a2^2*a3+172/315*T^8*X*a1*a3*b2^2+307/315*T^8*X*a2^2*
b1*b3-181/315*T^8*X*b1*b2^2*b3+2/63*T^8*X*a1*a2*a3^2+2/45*T^8*X*a1*a2*b3^2+16/
315*T^8*X*b1*b2*a3^2-4/63*T^8*X*b1*b2*b3^2-1067/420*T^8*X*a1^2*a2*a3+33547/
1260*T^8*X*a2*a3*b1^2-83/12*T^8*X*a1^2*b2*b3+34127/1260*T^8*X*b1^2*b2*b3-521/
210*T^8*X*a1*a2*b2^2-257/420*T^8*X*a2^2*b1*b2-67/64*T^2*X*a1*a2^2*a3+6219/64*T
^2*X*a1*a3*b2^2-593/8*T^2*X*a2^2*b1*b3-125/4*T^2*X*b1*b2^2*b3+3208/14175*T^10*
X^3*a1*a2*b1*b2+9088279/362880*T^9*X^4*a1*b2-705883/54432*T^9*X^4*a2*b1+416/
9823275*T^5*X^14*a1^3*b1+2432/49116375*T^5*X^14*a1*b1^3+76/2835*T*X^10*b1^3*a1
^3+113/3118500*T*X^17*b1*a1^2-9/5*T^3*X^5*b3^3-68/135*T^4*X^6*a1^2*b1*b3*a2-4/
15*T^4*X^6*a1*a3*b1^2*a2-64/135*T^4*X^6*a3*a1^2*b1*b2-16/45*T^4*X^6*b3*a1*b1^2
*b2-44/405*T^6*X^7*b1^2*b2^2+8/567*T^6*X^7*a1^2*a2^2+416/2835*T^6*X^7*a1^2*b2^
2-196/405*T^6*X^7*a2^2*b1^2+872/42525*T^6*X^9*a1^2*b1^2+6992/93767625*T^14*X^7
*a1*a2-4936/31255875*T^14*X^7*b1*b2-592/93767625*T^14*X^7*b1*b3+5606/467775*T^
2*X^13*a1^2*b1^2-8/2679075*T^16*X^4*a1^2*a2-38/4465125*T^16*X^4*a2*b1^2+26/
200930625*T^20*X*a1*a3+8/66976875*T^20*X*b1*b3+3763/12*T^4*X*a1^3*a3-74033/96*
T^4*X*b1^3*b3+49343/192*T^4*X*a1*a2^3-4429/16*T^4*X*b1*b2^3+7/4*X*a1*a3*b3^2-5
/2*X*b1*a3^2*b3-16/1575*T^10*X*a1*a2*b2*b3+152/4725*T^10*X*a2*a3*b1*b2+8/105*T
^2*X^7*a1*b2*a3*b3+8/63*T^2*X^7*b1*a2*a3*b3-43279/589396500*T*X^17*b1^3+436/27
*T*X^3*a2*a1^3*b1^3-496/66976875*T^5*X^15*a2*a1*b1-383/30*T^3*X^5*a2*a3*b3+
1784/8505*T^3*X^11*a2*a1*b1+16/535815*T^6*X^14*a1^2*a2+16/4465125*T^6*X^14*a2*
b1^2+3616/147349125*T^8*X^12*a1^2*a2-4/200475*T^8*X^12*a2*b1^2+7853/9450*T^10*
X^4*a2*b2*b1-38/4725*T^10*X^4*b1*a3*b3+4/3*T*b1^6*b2*a3+2*T*b1^6*a2*b3+4/3*T*
a1^6*b2*a3+2*T*a1^6*a2*b3-65/6*a1^3*b1*b2*a2^2-79/6*a1*b1^3*b2*a2^2+32/3*X*T*
b1^4*b2^3-4/3*X*T*a1^4*b2^3+49/24*b1*a1^4*b2*a2+119/12*a1^2*b1^3*b2*a2-43/3*X*
T*b1^5*a2^2+7/6*X*T*b1^5*b2^2-2524/8037225*T^9*X^9*b3*a1^2-1012/8037225*T^9*X^
9*b3*b1^2-184/11907*T^7*X^8*a1^3*b2-3172/42525*T^7*X^8*b1^3*a2-2176/91125*T^5*
X^10*a1^3*b2-3896/127575*T^5*X^10*b1^3*a2-80/8019*T^3*X^12*a1^3*b2-14852/
1403325*T^3*X^12*b1^3*a2+31/6*a1^4*a2*b2^2+7/6*a1^3*b1*b2^3-7/6*a1*b1^3*b2^3-\
41/6*b1^4*a2*b2^2+17/12*a1^3*b1^2*a2^2+17/2*a1^3*b1^2*b2^2+101/24*a1*b1^4*a2^2
+32/3*a1*b1^4*b2^2+77/24*b1^5*b2*a2-1198144/14175*T^11*X*b3-13039027/4725*T^11
*X*b1-608047/2835*T^11*X*b2-4672/1719073125*T^7*X^15*b1^3-4/9*T*a1^9*b1-8/9*T*
b1^3*a1^7+8/9*T*b1^7*a1^3+4/9*T*b1^9*a1-79099613/1209600*T^11*X^2*a1*b1-229363
/45360*T^11*X^2*b2*a2+1759/9450*T^11*X^2*a3*b3-887/64*X^2*a1^2*a2^3-71/16*X^2*
a2^3*b1^2+4957/96*X^2*a2^2*a1^3-6181/192*X^2*b2^2*a1^3-232/315*T^8*X*a1^2*a3^2
+71/63*T^8*X*a3^2*b1^2-229/315*T^8*X*a1^2*b3^2+262/315*T^8*X*b1^2*b3^2+571/126
*T^8*X*a1*a2^3-409/84*T^8*X*b1*b2^3+2134751/11520*T^6*a3*a1^2+58700381/23040*T
^6*a3*b1^2+32/31255875*T^14*X^7*a2^2+352/93767625*T^14*X^7*b2^2+3104/10418625*
T^14*X^7*a1^2-276062/93767625*T^14*X^7*b1^2+9/4*X*a1*a3^3-3*X*b1*b3^3+26/135*X
^5*a1^7*a2-2/45*X^5*b1^7*b2+16199/374220*T^4*X^13*a1^2+9391/374220*T^4*X^13*b1
^2+272729/4811400*T^4*X^12*a1^3-77639/80372250*T^12*X^9*a1^2+1879/1913625*T^12
*X^9*b1^2+388/24111675*T^12*X^9*a2^2-68/120558375*T^12*X^9*b2^2+14593/22680*T^
10*a1*a3^2+134147/113400*T^10*a1*b3^2+481/119070*T^2*X^15*a1^2+3296089/
785862000*T^2*X^15*b1^2+190957/26195400*T^2*X^14*a1^3-14/3*a2^2*b2*a1^3*b3+4/3
*b1^3*a2*b2^2*b3+307/2*T^4*X*a1*b1*a3*b3+59203/192*T^4*X*a1*a2*b1*b2-257/840*T
^8*X^2*a3*a2^2-5293/2520*T^8*X^2*a3*b2^2-3705/64*T^2*X*a1^2*b3^2+1829/16*T^2*X
*a3^2*b1^2-2001/32*T^2*X*b1^2*b3^2+1213/64*X^2*a1^2*a2*b2^2-149/4*X^2*a2*b1^2*
b2^2+3393/64*T^2*X*a1^2*a3^2+1709/64*X^2*a2^2*a1*b1^2-1891/32*X^2*b2^2*a1*b1^2
-223/64*X^2*a1^3*a3*a2+281/64*X^2*b3*a1^3*b2+27/8*X^2*b1^3*b3*a2+33/4*X^2*a3*
b1^3*b2+236/315*T^2*X^7*a2*a3*b1*b2+652/315*T^2*X^7*a1*a2*b2*b3-1733/315*T^2*X
^7*b3*a1*b1*a2+133/45*T^2*X^7*a3*a1*b1*b2+8/15*T^5*X*a2*a1*b1*b3^2-4/5*T^5*X*
a2*b1^2*a3*b3-8/15*T^5*X*a2*a1*b1*a3^2-28/15*T^5*X*a1^2*a2*a3*b3-126/5*T^5*X*
a1*b1^2*a3*b3+4/3*T*X^3*a3*a1*b1*b3^2-8/63*T^8*X*a1*a2*b2*b3+158/63*T^8*X*a2*
a3*b1*b2+8/105*T^8*X*b1*a2*a3*b3-64/315*T^8*X*a1*b2*a3*b3+172/315*T^8*X*b3*a1*
b1*a2-3121/630*T^8*X*a3*a1*b1*b2-2237/32*T^2*X*a1*a2*b2*b3+233/16*T^2*X*a2*a3*
b1*b2+1757/12*T^4*X^3*b3*a1*b1*a2+1099/18*T^4*X^3*a3*a1*b1*b2-43121/34020*T^11
*X^4*a2*b2+3904/1031443875*T^7*X^15*a1^2*b1-67/15*T^5*a2^2*a3*b3-52/15*T^5*a2*
b2*a3^2-98/15*T^5*b3^2*b2*a2-7/5*T^5*b2^2*a3*b3+637/6*T^3*X^2*a3*b3+18962/
29469825*T^3*X^16*a1*b1+11798/8037225*T^9*X^10*a2*b2-44/55125*T^7*X^12*a2*b2-\
7762/4465125*T^11*X^8*a2*b2-1/675*T^7*X^8*a3*b3-1664/42525*T^13*X^4*a2*b2-236*
T^3*a2*b3-801*T^3*a3*b2-73277/11907000*T^17*b2*a1-94289/17860500*T^17*b1*a2-\
4762/49116375*T^3*X^17*b1+263/5358150*T^3*X^17*b2-33167/1403325*T^5*X^13*b2-\
1609/4725*T^13*a2*b3-1817/170100*T^13*b2*a3+208619/2835*T^11*X^3*b2+968092/
42525*T^11*X^3*b3+34862411/85050*T^11*X^3*b1+83/6876292500*T*X^23*b1+43/
5157219375*T*X^23*b2-214523/4677750*T^5*X^13*b1-51683/5400*T^6*X^5*a1*a2-38359
/600*T^6*X^5*b1*b2+155971/3600*T^6*X^5*a1*a3-59951/300*T^6*X^5*b1*b3-116/
496125*T^10*X^8*a3*a1^2-388/4465125*T^10*X^8*a3*b1^2+548/4465125*T^10*X^8*a2^2
*a1-328/893025*T^10*X^8*b2^2*a1+982/297675*T^10*X^8*a1^2*a2+88/35721*T^10*X^8*
a2*b1^2+1423/442047375*T*X^18*b2*a1+4822/147349125*T*X^18*b1*a2-2864/16372125*
T^7*X^13*b1*a1^2-18464/147349125*T^7*X^12*a1^3*b1-128/1178793*T^7*X^12*b1^3*a1
-363659/567000*T^11*X^5*b1*a1^2-110/3*T^3*X^2*a2^3*b2-110/3*T^3*X^2*b2^3*a2+2/
3*a1^4*a2^3+2/3*b1^4*a2^3-41/8*a1^5*a2^2+1/6*a1^5*b2^2+116/405*T^4*X^6*a1^3*a3
*a2+52/405*T^4*X^6*b1^3*b3*a2+16/81*T^4*X^6*b3*a1^3*b2+32/405*T^4*X^6*a3*b1^3*
b2-24746/4465125*T^10*X^8*b2*a1*b1-488/4465125*T^10*X^8*b3*a1*b1+2524/4465125*
T^10*X^8*a2*b2*b1-391/4*T^2*X^2*b2*a3*b3-61603/4050*T^6*X^6*b3*a1*b1+58/135*X^
5*a1*b1^6*a2-22/45*X^5*a1^5*b1^2*a2-26/27*X^5*b1^3*a1^4*b2+2/9*X^5*a1^3*b1^4*
a2+14/45*X^5*a1^6*b1*b2-38/45*X^5*b1^5*a1^2*b2+552719/3742200*T^4*X^12*a1*b1^2
+126367/8731800*T^2*X^14*a1*b1^2-158/1913625*T^12*X^9*a1*a2-5648/24111675*T^12
*X^9*b1*b2-292/13395375*T^12*X^9*a1*a3-1376/120558375*T^12*X^9*b1*b3+8144/
4465125*T^2*X^15*a1*a2+36257/8930250*T^2*X^15*b1*b2+8/45*X^6*a1^5*b3*b1+16/135
*X^6*a1*b3*b1^5-224/81*X^6*b2*a1^3*b1^3-14/27*X^6*b1^5*a1*b2-68/135*X^6*a1^3*
b1^2*a2^2-52/135*X^6*a1^3*b1^2*b2^2-44/135*X^6*a1*b1^4*a2^2-16/135*X^6*a1*b1^4
*b2^2-4/27*X^6*b1^5*b2*a2+10/9*X^6*a1^5*b1*b2-203/135*X^6*a1^4*b1^2*a2+59/45*X
^6*a1^2*b1^4*a2-2/27*X^6*a1^4*b1^2*a3+2/3*X^6*a1^2*b1^4*a3-2/382725*T^16*X^4*
b2*a1*b1+59905/64*T^4*X*a1^2*b1*b3+11929/64*T^4*X*a1*a3*b1^2-37309/192*T^4*X*
a1*a2*b2^2+1501/2*T^4*X*a2^2*b1*b2-661/32*X*a1*a2*b2*b3+337/16*X*a2*a3*b1*b2-\
63/4*X*a1*b2*a3*b3-28/135*X^6*b1*a1^4*b2*a2-16/135*X^6*a1^2*b1^3*b2*a2+4/135*X
^7*a1^3*b3*b1*a2-4/45*X^7*a2*a1^2*b1^2*a3-4/9*X^7*a1*b3*b1^3*a2-52/945*X^7*b1*
a3*a1^3*b2-4/45*X^7*b2*a1^2*b1^2*b3+44/105*X^7*a1*a3*b1^3*b2+8/135*X^6*a1^5*a2
^2+28/135*X^6*a1^5*b2^2+293/405*X^6*a1^6*a2+73/405*X^6*b1^6*a2+58/405*X^6*a1^6
*a3+38/405*X^6*b1^6*a3-46/945*X^7*a1^3*a2^3+106/945*X^7*b1^3*b2^3+467/378*X^7*
a1^5*a2-44/135*X^7*b1^5*b2+56/135*X^7*a3*a1^5+46/945*X^7*b3*b1^5+241/945*X^7*
a2^2*a1^4+479/945*X^7*b2^2*a1^4-83/945*X^7*a2^2*b1^4+17/135*X^7*b2^2*b1^4-\
23863027/14288400*T^14*X^4*a1+171454663/9430344000*T^8*X^12*a1-244477/
235758600*T^8*X^12*a2+10771/1336500*T^8*X^11*a1^2+347803/7276500*T^8*X^11*b1^2
+14/9*a1^6*a3*b1^2-14/9*a1^2*a3*b1^6-2/3*a1^7*b3*b1+14/9*a1^5*b3*b1^3+14/9*a1^
3*b3*b1^5-2/3*a1*b3*b1^7-1/9*a1^8*a3+1/9*b1^8*a3+1168/3007125*T^7*X^13*b1^3-2/
5*T^4*X^6*a1^3*b3*b1-82/45*T^4*X^6*a1*b3*b1^3+97/45*T^4*X^6*a2^2*a1*b1^2-73/15
*T^4*X^6*b2^2*a1*b1^2+484/135*T^4*X^6*a2*b2*b1^3+266/405*T^4*X^6*b2*a1^3*b1-\
1274/45*T^4*X^6*b2*a1*b1^3+2983/135*T^4*X^6*a2*a1^2*b1^2-46/45*T^4*X^6*a1^2*a3
*b1^2+2398/297675*T^14*X*a1*a2*b1^2+638/99225*T^14*X*a1^2*b1*b2+26/59535*T^14*
X*a1*a3*b1^2+82/297675*T^14*X*a1^2*b1*b3-3581/18900*T*X^10*a1^2*b2*a2-601/
18900*T*X^10*b1^2*b2*a2-1727/6300*T*X^10*a1*b1*a2^2-6437/18900*T*X^10*a1*b1*b2
^2+4/3*T*X^2*b1^3*a2*a3^2-8/3*T*X^2*b1^3*a2*b3^2+8/3*T*X^2*a1^3*b2*b3^2+8/3*T*
X^2*a1^3*b2*a3^2+61/24*T*X^2*b1^4*b3*a1-73/3*T*X^2*b1*a3*a1^4+287/6*T*X^2*b1^3
*a3*a1^2-215/4*T*X^2*b1^2*b3*a1^3-97/2*X*T*a1^4*b1^2*b2-479/6*X*T*a1^2*b1^4*b2
+8/15*T^2*X^6*a3*a1*b1*b2*a2-9/8*X^2*a1^2*b1*b3*a2+705/64*X^2*a1*a3*b1^2*a2+51
/4*X^2*a3*a1^2*b1*b2+1209/64*X^2*b3*a1*b1^2*b2+27497/288*T^4*X^3*a1^2*b1*b3-\
129775/192*T^4*X^3*a1*a3*b1^2-1015/8*T^4*X^3*a1^2*a2*a3-2993/72*T^4*X^3*a1^2*
b2*b3-5503/72*T^4*X^3*a2*a3*b1^2+337/8*T^4*X^3*b1^2*b2*b3-701/252*T^2*X^8*a1*
a3*a2+1621/2520*T^2*X^8*a1*b3*b2+661/2520*T^2*X^8*b1*b3*a2+1403/630*T^2*X^8*b1
*a3*b2-37841/28350*T^10*X^2*a1*a3*a2-1993/9450*T^10*X^2*a1*b3*b2-39364/14175*T
^10*X^2*b1*a3*b2+4423/4725*T^10*X^2*b1*b3*a2-1/189*T^4*X^9*a1^4*b1^2+11/1701*T
^4*X^9*a1^2*b1^4+216217/10080*T^4*X^7*a1^2*b1^2+56927/360*T^8*a2*a1^2*b1^2-11/
1701*X^9*a2^2*a1^4-53/8505*X^9*b2^2*a1^4+181/8505*X^9*b2^2*b1^4+179/8505*X^9*
a2^2*b1^4-23/2835*X^10*a1^2*a2^3+1/567*X^10*a2^3*b1^2-431299/1728*T^4*X^3*a1^3
*a3-184727/864*T^4*X^3*b1^3*b3-11099653/2721600*T^13*a1*b3-8734637/1360800*T^
13*b1*a3+18427741/2721600*T^11*a1^3*b1-61443037/907200*T^11*a1*b1^3+4946/2835*
T^11*a3*b2-69242/14175*T^11*b3*a2-11388959/151200*T^11*a1*b3-31374229/226800*T
^11*b1*a3-17/1326142125*T^5*X^19*b2+32/315*X^7*a1^4*a3*a2-68/945*X^7*b1^4*a3*
a2+8/45*X^7*a1^4*b3*b2-4/27*X^7*b1^4*b3*b2-26/315*X^7*a1*b1^2*a2^3+22/135*X^7*
b1^3*b2*a2^2+2/945*X^7*a1^3*a2*b2^2-2/63*X^7*a1^2*b1*b2^3-82/63*X^7*a2^2*a1^2*
b1^2-346/315*X^7*b2^2*a1^2*b1^2-709/945*X^7*a1^3*b1^2*a2+401/630*X^7*a1*b1^4*
a2+101/105*X^7*a1^4*b1*b2-1877/945*X^7*a1^2*b1^3*b2+118/315*X^7*b3*a1^4*b1+128
/945*X^7*a3*a1^3*b1^2-88/189*X^7*b3*a1^2*b1^3+64/105*X^7*a3*a1*b1^4+11/105*T^8
*a1*a3^2*b1^2+13/105*T^8*b3^2*a1*b1^2-2/63*T^8*a3*b1^3*b3-8578/945*T^8*a2*b2*
b1^3+6647/210*T^8*a1^2*a3*b1^2-4093/378*T^8*a1^3*b3*b1+6617/378*T^8*a1*b3*b1^3
-5903/255150*T^6*X^9*a1^4-6299/28350*T^6*X^9*b1^4-17/945*T^8*a1^3*a3^2-47/945*
T^8*b3^2*a1^3-7/2*T*X^4*a1^2*a3*b3-3*T*X^4*b1^2*a3*b3-T*X^2*a1^4*a3*b3+31*T*X^
2*b1^4*a3*b3+20/3*T*a1^4*b1^2*b2*a3+10/3*T*a1^4*b1^2*a2*b3+20/3*T*a1^2*b1^4*b2
*a3+10/3*T*a1^2*b1^4*a2*b3+363/32*T*X^2*a1^2*a3*b3+397/32*T*X^2*b1^2*a3*b3-\
2101/64*T*X^2*a2^2*a1*b3+397/64*T*X^2*a1*b3*b2^2+297/16*T*X^2*b1*a3*a2^2-423/
16*T*X^2*b1*a3*b2^2-88/3*X*T*a1*b1^3*a2^3-40/3*X*T*a1^4*b2*a2^2+16/3*X*T*a1^3*
b1*a2^3-148/3*X*T*b1^4*b2*a2^2+27*X*T*b1*a1^4*a2^2+25/2*X*T*b1*a1^4*b2^2+221/3
*X*T*a1^2*b1^3*b2^2-5/2*X*T*a1^5*b2*a2-142/3*X*T*a1^2*b1^3*a2^2-1252/33075*T^7
*X^8*b1*a2*a1^2-2788/99225*T^7*X^8*a1*b1^2*b2+176/70875*T^5*X^10*b1*a2*a1^2-\
11188/212625*T^5*X^10*a1*b1^2*b2+5188/1403325*T^3*X^12*b1*a2*a1^2-22252/
1403325*T^3*X^12*a1*b1^2*b2-176/42525*T^13*X^2*b1*a2*a1^2-4/2835*T^13*X^2*a1*
b1^2*b2-292/8505*T^11*X^4*b1*a2*a1^2-92/1575*T^11*X^4*a1*b1^2*b2-16/42525*T^9*
X^6*b1*a2*a1^2+2036/127575*T^9*X^6*a1*b1^2*b2-127/3*T*X^2*b2^2*b1^3*a3+15*T*X^
2*a2^2*b1^3*a3+23/3*T*X^2*b2^2*a1^3*b3-55/3*T*X^2*b3*a1^3*a2^2-21/2*X*T*a1^5*
b1*a3-75/2*X*T*a1^4*b1^2*b3+9*X*T*b1^3*a1^3*a3-42*X*T*a1^2*b3*b1^4+39/2*X*T*a1
*b1^5*a3-4*T*X^2*a1*b3^2*b1^3-8/3*T*X^2*a1^3*b3^2*b1+88/3*T*X^2*a3^2*a1^3*b1+
28*T*X^2*a3^2*a1*b1^3+65/6*T*X^2*b1^4*a3*b2+19/2*T*X^2*b1^4*b3*a2+3/2*T*X^2*a2
*a1^4*b3+2/3*T*X^2*b2*a1^4*a3-23/3*T*X^2*a2^2*a1^3*b2-16/3*T*X^2*b1^3*a2*b2^2+
69*T*X^2*a1*b1^2*b2^3-29*T*X^2*a2^3*a1^2*b1-16/2835*T^7*X^6*a2^2*a1*b2+8/567*T
^7*X^6*a2*b2^2*b1-271/24*T*X^4*a2^2*a1*b3-53/24*T*X^4*a1*b3*b2^2-35/4*T*X^4*b1
*a3*a2^2+37/4*T*X^4*b1*a3*b2^2-1292/4725*T^7*X^6*a1^2*a3*b1-104/945*T^7*X^6*b3
*a1*b1^2-313/60*T*X^6*a3*a1^2*b2+193/30*T*X^6*b3*b1^2*a2-43/36*T*X^6*a3*b1^2*
b2+97/180*T*X^5*b1*a3*a1^3-2719/180*T*X^5*a1*a3*b1^3+103/18*T*X^5*a1^3*b2*a2+
455/24*T*X^5*b1*a1^2*a2^2+673/40*T*X^5*b1*a1^2*b2^2+23567/144*T^3*X^3*a1*a2*b3
-54395/144*T^3*X^3*a1*a3*b2+33739/72*T^3*X^3*b1*a2*a3+8437/72*T^3*X^3*b1*b3*b2
+1696/7016625*T^5*X^12*a1^2*a2*b1+896/1002375*T^5*X^12*b2*a1*b1^2-41/6*X*T^3*
a2^2*b2^2*b1-1111/12*T^3*X^2*a2^2*a1*b3+442/3*T^3*X^2*b1*a3*a2^2-281/12*T^3*X^
2*a1*b3*b2^2-196*T^3*X^2*b1*a3*b2^2+4/3*T^3*a2^3*a1*b1*a3-2061097/1701000*T^11
*X^5*b1^3+431789/80372250*T^10*X^9*a1*a2-494629/26790750*T^10*X^9*b1*b2-3782/
4465125*T^10*X^9*a1*a3-646/2679075*T^10*X^9*b1*b3+4/63*T^2*X^7*b2*a2^2*b3+4/63
*T^2*X^7*a2*b2^2*a3-88/315*T^2*X^7*b1*b2*a3^2+16/105*T^2*X^7*b1*b2*b3^2+331/70
*T^2*X^7*a2^2*b1*b2+13/6*T^2*X^7*a1*a2*b2^2-8/45*T^2*X^7*a1*a2*a3^2+16/315*T^2
*X^7*a1*a2*b3^2-13631/1440*T*X^6*a1^2*a3*b1-4555/576*T*X^6*b3*a1*b1^2-4/15*T*X
^6*a1*a3^2*b3-16/45*T*X^6*b1*a3*b3^2-2*T^3*X^2*a2^2*a3*b3-22*T^3*X^2*b2^2*a3*
b3+10/3*X*a2*b2*a1^5*b1-100/9*X*a2*b2*a1^3*b1^3+10/3*X*a2*b2*b1^5*a1-4537/24*T
^4*a1^2*b1*b3*a2-2089/6*T^4*a3*a1^2*b1*b2+469/24*T^4*a1*a3*b1^2*a2+521/4*T^4*
b3*a1*b1^2*b2+4/45*T^2*X^8*b2^3*a1*b1+326/3274425*T^3*X^14*a2*b3-358/1091475*T
^3*X^14*a3*b2+39313/1488375*T^7*X^10*a1*b3-94226/1488375*T^7*X^10*b1*a3-22298/
4465125*T^7*X^10*a2*b3-802/4465125*T^7*X^10*b2*a3-57098/127575*T^9*X^6*a1^3*b1
-67867/127575*T^9*X^6*b1^3*a1+34109/189000*T^5*X^10*a1*b3-190369/850500*T^5*X^
10*b1*a3+121117/90720*T*X^9*a1^2*b2-454901/181440*T*X^9*b2*b1^2-5024/7016625*T
^5*X^12*b2*a1^3-64/1002375*T^5*X^12*b1^3*a2-601/467775*T^3*X^13*a1^2*b3-331/
127575*T^3*X^13*b3*b1^2+1499/1403325*T^3*X^13*a2^2*b1+211/1403325*T^3*X^13*b2^
2*b1-12207/64*X*T*a2^2*b1-14437/64*X*T*b2^2*b1+43921/1920*T*X^5*b2*a1^2+139713
/1280*T*X^5*b2*b1^2+2257/128*X*T*a1^2*b2+119923/256*X*T*b2*b1^2+1593/16*X*T*a1
^2*b3+837/64*X*T*b3*b1^2+1567/2520*T^2*X^8*a1^2*a2-39115/8064*T^2*X^8*a2*b1^2+
24967/20160*T^2*X^8*a3*a1^2+39467/20160*T^2*X^8*a3*b1^2+163523/56700*T^10*X^2*
a3*a1^2-76847/14175*T^10*X^2*a3*b1^2-157/4725*T^10*X^2*a1*a3^2-101/4725*T^10*X
^2*a1*b3^2-283/14175*X^10*a1^2*a2*b2^2-167/14175*X^10*a2*b1^2*b2^2+29/14175*T^
2*X^10*a1*a3^2+1133/14175*T^2*X^10*a1*b3^2+9872/14175*T^2*X^10*a2^2*a1+11183/
14175*T^2*X^10*b2^2*a1-13/2835*T^2*X^9*a1^2*a3^2+47/2835*T^2*X^9*a1^2*b3^2-13/
2835*T^2*X^9*a3^2*b1^2-37/2835*T^2*X^9*b1^2*b3^2+4121/8100*T^2*X^10*a3*a1^2-\
908/2025*T^2*X^10*a3*b1^2+22591/15120*T^2*X^10*a1^2*a2+88873/453600*T^2*X^10*
a2*b1^2+76/405*T^2*X^6*a1^6*a2+68/405*T^2*X^6*b1^6*a2-62/2835*X^9*a1^2*a3^2+
349/2835*X^9*a1^2*b3^2-239/2835*X^9*a3^2*b1^2-4/567*X^9*b1^2*b3^2+29/8*X^4*a1^
2*b1*b3*a2+13/6*X^4*a3*a1^2*b1*b2-53/24*X^4*a1*a3*b1^2*a2-7/6*X^4*b3*a1*b1^2*
b2-16/14175*T^9*X^5*b1*a3^2-92/14175*T^9*X^5*b1*b3^2-272/127575*T^13*X^2*a1^3*
b2-1544/127575*T^13*X^2*b1^3*a2-4352/127575*T^11*X^4*a1^3*b2+236/25515*T^11*X^
4*b1^3*a2-19912/382725*T^9*X^6*a1^3*b2-21688/382725*T^9*X^6*b1^3*a2-X*T*a1^6*
b3-11/2*X*T*b1^6*b3+73/6*T*X^2*a2^3*b1^3+11/6*T*X^2*b2^3*a1^3+16/567*T^7*X^6*
b3*a1^3-164/2025*T^7*X^6*b1^3*a3-184/14175*T^7*X^6*a2^3*b1-176/14175*T^7*X^6*
a1*b2^3+124/42525*T^11*X^3*a2^2*b3+4/4725*T^11*X^3*b3*b2^2+26/42525*T^9*X^5*a2
^2*b3+58/14175*T^9*X^5*b3*b2^2+1024/99225*T^7*X^7*b1*a3^2+16/99225*T^7*X^7*b1*
b3^2+2/4465125*T^17*X*b3*a1^2+2/1488375*T^17*X*b3*b1^2-283/45*T*X^5*a1^4*b3-\
267/20*T*X^5*b1^4*b3+179/24*T*X^5*b1^3*a2^2+2759/120*T*X^5*b2^2*b1^3+46/45*T*X
^6*a1^5*b3-26/15*T*X^6*a3*b1^5+6154/8037225*T^9*X^9*b2*a1^2+6346/1148175*T^9*X
^9*b2*b1^2+9991/7560*T*X^8*a1^3*b3-247/378*T*X^8*a3*b1^3+34/3*T^3*X^3*b1*b2^4-\
38/9*T^3*X^3*a2^4*b1+2219/8640*T*X^8*b2*a1^3-2137/3780*T*X^8*b1^3*a2-5/63*T*X^
7*b2^3*a1^2-67/63*T*X^7*b2^3*b1^2+6829/3780*T*X^7*b1^3*a2^2-1217/3780*T*X^7*b2
^2*b1^3+16/13395375*T^7*X^13*a2*a1*b1-103331/4465125*T^15*X*a2*a1*b1-71/25515*
T^3*X^13*a1*b1*a2-22/45*T*X^6*a2^2*a3*b3+4/45*T*X^6*a2*b2*a3^2-4/45*T*X^6*b3^2
*b2*a2-14/45*T*X^6*b2^2*a3*b3-5535/64*X*T*a3*a1*b1-21293/893025*T^7*X^9*a2*a1*
b1-7/2*X*T*a2*a3*b3-163/6*T^2*X^3*a1*a2*a3^2-175/3*T^2*X^3*b1*b2*a3^2+101/6*T^
2*X^3*a1*a2*b3^2+152/3*T^2*X^3*b1*b2*b3^2+269/405*T^4*X^6*a2^2*a1^3+89/405*T^4
*X^6*b2^2*a1^3+544/135*T^4*X^6*a2*a1^4+7301/405*T^4*X^6*a2*b1^4+2/3*T^4*X^6*a1
^4*a3+172/135*T^4*X^6*b1^4*a3-1166/893025*T^14*X*a1^3*a2-2038/893025*T^14*X*b1
^3*b2-2/11025*T^14*X*a1^3*a3-2/42525*T^14*X*b1^3*b3-11/99225*T^14*X*a1^2*a2^2-\
37/297675*T^14*X*a1^2*b2^2-17/297675*T^14*X*a2^2*b1^2+59/297675*T^14*X*b1^2*b2
^2-2/9*T^4*X^4*a1*a2^4-2/3*T^4*X^4*b2^4*a1-30519697/453600*T^5*X^7*b1^3+4729/
26522842500*T^5*X^19*b1+3349/32*T^3*a1*b3+18333/16*T^3*b1*a3-2/525*T^11*a2^3*
b2-2/945*T^11*b2^3*a2-109264997/362880*T^9*a1^3*b1-607559549/362880*T^9*b1^3*
a1-83/42525*T^17*X*b3+105746/14175*T^9*X^5*b3-9224/21049875*T^3*X^15*b3-531913
/567*T^9*X^3*b1+80767/405*T^9*X^3*b2+184064/1215*T^9*X^3*b3-53699/216*X*T^3*b1
^7-969023/3969000*T^17*X*b1+180559/3572100*T^17*X*b2-206/45*T^5*a1*b1^7-2/15*T
^5*a1^7*b1-434/45*T^5*a1^3*b1^5-26/5*T^5*b1^3*a1^5-385/4*T*a3*b2-146*T*b3*a2-\
33929519/151200*T^11*b2*a1-40596797/113400*T^11*b1*a2-1786/601425*T^3*X^15*b2+
2490781/6300*T^9*X^5*b1+1660027/28350*T^9*X^5*b2-9236/315*T^7*a1^5*b1-242393/
1134*T^7*b1^3*a1^3-84187/378*T^7*a1*b1^5+409/1890*T^7*X^3*b2^3-4960171/5040*T^
7*X*b1^5-344753/49116375*T^3*X^15*b1-26803537/72576*T^9*b2*a1-9160459/12960*T^
9*b1*a2+110108/175*T^7*X^5*b1+79/28066500*T^5*X^17*b2+17/3007125*T^5*X^17*b3-\
796/93555*T^5*X^13*b3-7409/3780*T^8*a1^4*a3+35411/3780*T^8*b1^4*a3+106/315*T^8
*X*a2^4-11/63*T^8*X*b2^4+4/45*T^4*X^6*a2*b2*a1^2*b1+20/9*T^4*X^4*a1^2*b1*b3*a2
+116/9*T^4*X^4*a1*a3*b1^2*a2-26/9*T^4*X^4*a3*a1^2*b1*b2-166/9*T^4*X^4*b3*a1*b1
^2*b2+4/9*T^4*X^4*b3*a1*b1*a2^2+4/9*T^4*X^4*b3*a1^2*b2*a2+4/3*T^4*X^4*b3*b1^2*
b2*a2-4/9*T^4*X^4*b3*a1*b1*b2^2-232/135*T^8*X^3*b3*a1*b1*a2+94/135*T^8*X^3*a3*
a1*b1*b2-104/945*T^8*X^3*a1*a2*b2*b3-64/945*T^8*X^3*a2*a3*b1*b2+4/9*T^4*X^4*a1
^3*a3*a2+68/9*T^4*X^4*b1^3*b3*a2-22/9*T^4*X^4*b3*a1^3*b2-46/3*T^4*X^4*a3*b1^3*
b2-8/9*T^4*X^4*a1*a2^2*b2^2+7661737/7144200*T^9*X^7*b1^3-2/3*X*T*b1^5*a3^2-2/3
*X*T*b3^2*b1^5+8/9*T^3*X^3*b2*a1^2*a3^2-16/9*T^3*X^3*b2*a1^2*b3^2+8/9*T^3*X^3*
b2*b1^2*a3^2-16/9*T^3*X^3*b2*b1^2*b3^2-277/315*T^8*X^3*a1^2*a2*a3+1157/945*T^8
*X^3*a2*a3*b1^2+218/315*T^8*X^3*a1^2*b2*b3-652/945*T^8*X^3*b1^2*b2*b3-4/945*T^
8*X^3*a1*a2^2*a3-86/945*T^8*X^3*a2^2*b1*b3-16/189*T^8*X^3*a1*a3*b2^2+2/63*T^8*
X^3*b1*b2^2*b3+272/14175*T^6*X^7*a1*a2*b2^2-328/14175*T^6*X^7*a2^2*b1*b2-16789
/14175*T^6*X^7*a1^2*b1*b2-9896/4725*T^6*X^7*a1*a2*b1^2-388/14175*T^6*X^7*a1^2*
b1*b3+136/1575*T^6*X^7*a1*a3*b1^2-1075/24*X*T*b1^3*b3*b2+1193/96*X*T*b3*a1^3*
a2+1679/24*X*T*a3*b1^3*a2-1841/96*X*T*a1^3*a3*b2-92/9*T^3*X^3*a1^3*a3*b3-319/
54*T^3*X^6*a2^2*a1*b2-1063/270*T^3*X^6*a2*b2^2*b1-21489/160*T^5*X*a1*a2*b3+
45823/480*T^5*X*b2*a1*a3+131029/240*T^5*X*b1*a2*a3-439541/240*T^5*X*b1*b3*b2+4
/135*T^9*X^2*a3^2*a1*b1+2/135*T^9*X^2*b1*a3*a2^2+106/2835*T^9*X^2*b1*a3*b2^2-\
232/2835*T^9*X^2*a1*b3*a2^2+6344/1575*T^7*X^5*a1*a2*b3-241/525*T^7*X^5*b2*a1*
a3+29501/4725*T^7*X^5*b1*a2*a3+932/525*T^7*X^5*b1*b3*b2-453679/2520*T^7*X^2*b2
*a2-389/45*T^7*X^2*a3*b3-1225263/89600*T^5*X^8*a1*b1-125497/30240*T^5*X^8*b2*
a2+5239/18900*T^5*X^8*a3*b3-1132121/21600*T^5*X^7*a1^2*b1-1273553/15120*T^9*X^
2*b2*a2-1339/378*T^9*X^2*a3*b3+24233/216*X*T^3*a1^6*b1+117791/216*X*T^3*a1^4*
b1^3+8411/24*X*T^3*b1^5*a1^2-19942/1403325*T^5*X^12*a2*b2+3419/3274425*T^3*X^
14*a2*b2+291385433/622080*T^9*X^4*a1*b1-15719/529200*T^3*X^14*a1*b1-307/945*T^
9*a1^2*a3*b3-11/945*T^9*b1^2*a3*b3+99629/1890*T^7*X^3*b2*a2^2+29219/504*T^7*X*
a1^4*b1-414853/560*T^7*X*a1^2*b1^3-26263/589396500*T^5*X^16*a1*b1-10787647/
56133000*T^5*X^12*a1*b1+42763123/80640*T^9*X^2*a1*b1-2/191008125*T*X^22*a1*b1+
11642339/3840*T^5*X^4*a1*b1+3523/240*T^5*X^4*b2*a2+1913/18*T^5*X^4*a3*b3-596/
13395375*T^12*X^8*b2*a1*b1-76/13395375*T^8*X^12*b2*a1*b1+52/14175*T^10*X^3*a1^
2*a2*a3+4/945*T^10*X^3*a1^2*b2*b3-68/42525*T^10*X^3*a2*a3*b1^2+124/42525*T^10*
X^3*b1^2*b2*b3+4/15*T^2*X^5*a1^4*a3*a2-4/5*T^2*X^5*a1^4*b3*b2+16/15*T^2*X^5*b1
^4*b3*b2+437/60*T^8*X^2*b1*a3*b3+8/2835*T^4*X^7*a1^6-248/2835*T^4*X^7*b1^6+
380881/17463600*T^2*X^14*a1+6859/1309770*T^2*X^14*a2-308/2025*T^6*X^5*a1^6+188
/2025*T^6*X^5*b1^6-629887/44906400*T^4*X^12*a1+9743/40824*T^4*X^9*a1^4+6119/
10206*T^4*X^9*b1^4+1581427/1047816000*T^2*X^16*a1-10529/19646550*T^2*X^16*a2+
5108963/157172400*T^4*X^14*a1-2*b1^5*a3*b3+4/3*X*T*b3^2*a1^2*b1^3+4/3*X*T*b1^3
*a3^2*a1^2+2*X*T*b3^2*a1^4*b1+2*X*T*b1*a3^2*a1^4+94/3*X*T*b1^5*a2*a3-68/3*X*T*
b1^5*b2*b3+22/3*X*T*a1^5*a2*b3-4/3*X*T*a1^5*b2*a3-8/3*T^3*X^3*a1^2*a2*a3*b3-8/
3*T^3*X^3*a2*b1^2*a3*b3+16*X*T*a1*b1^4*b2*a3-188/3*X*T*a1^2*b1^3*b2*b3+44/3*X*
T*a1^3*b1^2*b2*a3-8/3*X*T*a1^3*b1^2*a2*b3-40*X*T*a1^4*b1*b2*b3+14*X*T*b1*a2*a1
^4*a3-10*X*T*a1*b1^4*a2*b3+136/3*X*T*a1^2*b1^3*a2*a3-2/175*T^13*a1^2*b2*a2+227
/42525*T^13*a1*b1*a2^2+163/8505*T^13*a1*b1*b2^2+22/4725*T^13*b1^2*b2*a2+64/
442047375*T^3*X^19*a1^2*b1-316/3*T^5*X^5*b3+158/46414974375*T^17*X^11*b1+226/
4725*T^11*a1^5*b1+404/8505*T^11*b1^3*a1^3-334/4725*T^11*a1*b1^5+2/2210236875*T
^5*X^19*b3+794/46414974375*T^3*X^21*b3-64/1326142125*T^3*X^19*b1^3-2/22325625*
T^19*X^5*b3-2/56260575*T^17*X^7*b3+524/12658629375*T^15*X^9*b3-236/947244375*T
^13*X^11*b3+939671/170100*T^13*X*b1^3+110831/145800*T^13*a1^3*b1-489547/204120
*T^13*a1*b1^3-9529/170100*T^13*a1^3*b2-851/4725*T^13*b1^3*a2+1451/18*T^3*a1*b1
^7-341/18*T^3*a1^7*b1+467/6*T^3*b1^5*a1^3-391/18*T^3*b1^3*a1^5+2/63293146875*T
^25*X^3*b1+4/21097715625*T^23*X^5*b1+116/443052028125*T^21*X^7*b1+34/
37975888125*T^19*X^9*b1+106502/42525*T^5*X^9*b3-23462/525*T^7*X^5*b2+5488/75*T
^7*X^5*b3+130747/371319795000*T*X^21*b1-938173/5953500*T^15*b1*a3-1174153/
11907000*T^15*a1*b3-7296829/56700*T^13*X*b1+308461/28350*T^13*X*b2+32638/14175
*T^13*X*b3-2412233/217728*T^13*b2*a1-35570153/1360800*T^13*b1*a2+12857/
37131979500*T*X^21*b2+1997/15471658125*T*X^21*b3-3728/21*T^5*X^7*b1+35074/945*
T^5*X^7*b2+1072/45*T^5*X^7*b3-3461443/4762800*T^15*a2*b1-26416961/57153600*T^
15*b2*a1-4412/893025*T^15*a2*b3-35743/8930250*T^15*b2*a3-1668599/945*T^7*X^3*
b1+27238/105*T^7*X^3*b2+271976/945*T^7*X^3*b3+49041713/69120*T^7*a1^3*b1+
126319673/32256*T^7*b1^3*a1-91*T^5*X^5*b2-183031/1440*T^5*a1^5*b1+1097417/2160
*T^5*b1^3*a1^3+657023/480*T^5*a1*b1^5-89676157/181440*T^9*a1*b3-106578709/
90720*T^9*b1*a3-97879/2835*T^9*a2*b3-402149/11340*T^9*a3*b2-32/1063125*T^10*X^
10*b2*a1*b1-32/13395375*T^6*X^14*b2*a1*b1-32/13395375*T^2*X^18*b2*a1*b1-74/
13395375*T^4*X^16*b2*a1*b1+86/1403325*T^8*X^13*a1*a2+5188/147349125*T^8*X^13*
b1*b2+52/13395375*T^8*X^13*a1*a3+1528/147349125*T^8*X^13*b1*b3-88544/736745625
*T^10*X^11*a1*a2+350132/2210236875*T^10*X^11*b1*b2-16/49116375*T^10*X^11*a1*a3
-8072/442047375*T^10*X^11*b1*b3+808/442047375*T^2*X^19*a1*a2-274/442047375*T^2
*X^19*b1*b2+184/442047375*T^2*X^19*a1*a3+4/13395375*T^2*X^19*b1*b3-2/13395375*
T^4*X^17*a1*a3-8/21049875*T^4*X^17*b1*b3-1123/147349125*T^4*X^17*a1*a2+116/
13395375*T^4*X^17*b1*b2+2*X*a1^3*a3^3+1/12*X*a1^4*a3^2-13/6*X*a1^4*b3^2+5/4*X*
b1^4*b3^2-5/2*X*b1^4*a3^2-X*a1^2*a2^4+1/2*X*a1^2*b2^4-3/2*X*a2^4*b1^2+2*X*b1^2
*b2^4+4583/28350*T^2*X^10*a1*a3*a2+11089/28350*T^2*X^10*a1*b3*b2+4423/14175*T^
2*X^10*b1*b3*a2-992/2025*T^2*X^10*b1*a3*b2+16/45*T^2*X^6*a1^5*b1*b2-32/135*T^2
*X^6*b1^5*a1*b2+947/180*T*X^6*a1^2*a2*b3+26/45*T*X^6*a1^4*b1*a3+256/45*T*X^6*
b1^2*b3*a1^3-28/5*T*X^6*b1^3*a3*a1^2+2/9*T*X^6*a1*b1^4*b3-8/9*T*X^6*a1^4*b2*a2
+92/45*T*X^6*b1^4*b2*a2-163/140*T*X^8*b1*a3*a1^2+8851/2520*T*X^8*a1*b1^2*b3-4/
9*T^3*X^3*a1*a2*b2^3-100/9*T^3*X^3*b2*a1*a2^3-58/315*T*X^7*a2^3*a1*b1-121/48*T
*X^8*a1^2*a2*b1-5221/20160*T*X^8*b2*a1*b1^2+151/60*T*X^7*b1*a1^2*a2^2+1579/420
*T*X^7*b1*a1^2*b2^2-11/9*T*X^7*a1^2*b2*a2^2-13/9*T*X^7*b1^2*b2*a2^2+16/9823275
*X^16*a2^3+1/1488375*X^16*a1^5+5/224532*X^17*a2^2-214/9823275*X^17*b2^2+41/
49116375*X^17*a3^2-13/7016625*X^17*b3^2-5/3*a3^2*a1^3*b1^2+3/2*b1^4*b3^2*a1-1/
2*a3^2*a1*b1^4+7/3*b1^2*b3^2*a1^3+10139/192*X^3*b3*a1*b1*a2+1105/192*X^3*a3*a1
*b1*b2+68/135*T^2*X^6*a1^4*b1^2*a2+4/5*T^2*X^6*a1^2*b1^4*a2-8/315*T^2*X^7*b3*
a1^4*b1+16/189*T^2*X^7*a3*a1^3*b1^2+64/945*T^2*X^7*b3*a1^2*b1^3+38/315*T^2*X^8
*a1^3*a3*a2+4/105*T^2*X^8*b3*a1^3*b2-14/135*T^2*X^8*b1^3*b3*a2-8/189*T^2*X^8*
a3*b1^3*b2+2*X*a2^3*a1*b1*b3-6*X*b2^3*a1*b1*a3+7*X*a3*a1^2*a2*b2^2-11*X*b3*a1^
2*b2*a2^2+5*X*a3*b1^2*a2*b2^2-X*b3*b1^2*b2*a2^2+8*X*a1^2*a3^2*b1*b3+10*X*a1*a3
*b1^2*b3^2-9*X*a1*a2*b1^2*a3^2+3*X*a1*a2*b1^2*b3^2-6*X*a1^3*b2*a3*b3-4*X*a1^2*
b1*b2*a3^2-10*X*a1^2*b1*b2*b3^2-5045/64*T^2*X^2*a2^2*a1*b1^2+4963/64*T^2*X^2*
b2^2*a1*b1^2+482/3*T^2*X^2*a2*b2*b1^3+13739/64*T^2*X^2*a1*a3*a2+5725/32*T^2*X^
2*b1*b3*a2+18191/64*T^2*X^2*a1*b3*b2+18545/32*T^2*X^2*b1*a3*b2-22/9*T^4*X*a1^5
*b1^2*a2-2/3*T^4*X*b1^3*a1^4*b2-2/27*T^4*X*a1^3*b1^4*a2+26/27*T^4*X*a1^6*b1*b2
+10/9*T^4*X*b1^5*a1^2*b2-2/9*T^4*X*a1*b1^6*a2+178/4725*T^8*X^5*a1*a2*b2^2-4/
1575*T^8*X^5*a2^2*b1*b2+8/9*T^4*X^2*a1^5*b3*b1-2/1575*T^8*X^5*a1^2*a2*a3-2/225
*T^8*X^5*a2*a3*b1^2-2/525*T^8*X^5*a1^2*b2*b3+2/315*T^8*X^5*b1^2*b2*b3+8/3*T^2*
X^3*a2*a3*b3^2-8/3*T^2*X^3*a3^2*b2*b3-40/567*X^9*a1*a2^2*a3+13/2835*X^9*a2^2*
b1*b3-194/2835*X^9*a1*a3*b2^2+53/567*X^9*b1*b2^2*b3+3739/72*T^4*a1^3*a3*a2+
1121/12*T^4*b3*a1^3*b2-5579/8*T^4*b1^3*b3*a2-5243/18*T^4*a3*b1^3*b2-7/6*a3^2*
a1^5+5/6*b3^2*a1^5-2*b3*a1^4*b1*a3-4*b3*a1^2*b1^3*a3+57488/2210236875*T^6*X^15
*a1*a2-166952/2210236875*T^6*X^15*b1*b2+13504/2210236875*T^6*X^15*a1*a3+496/
200930625*T^6*X^15*b1*b3+8/945*T^3*X^7*b3^3-5600783/33756345000*T^21*X*b1+3443
/375070500*T^21*X*b2-511/5*T*X^5*b3-4/75*T^5*X^5*b3^3-844/49116375*X^16*a2*b2^
2-7/18042750*T^3*X^19*b2-106/442047375*T^3*X^19*b3-8/297675*X^17*a1^2*b1^2-58/
4465125*X^16*a1^3*b1^2+17/1488375*X^16*a1*b1^4-2/13395375*X^19*a1^2*b1^2-3406/
147349125*X^18*a1*b1^2-212/736745625*X^20*a1*b1^2-227/72*X^4*a1^3*a3*a2+4*X^4*
b3*a1^3*b2+37/72*X^4*b1^3*b3*a2+5/2*X^4*a3*b1^3*b2+124987/768*T^4*X^2*a3*a1^2+
1829905/1536*T^4*X^2*a3*b1^2-7447/192*T^2*X^2*a2^2*a1^3-4255/192*T^2*X^2*b2^2*
a1^3-2/9*T^4*X*a1^7*a2+10/27*T^4*X*b1^7*b2+34/4725*T^8*X^5*a1*a2^3-4/525*T^8*X
^5*b1*b2^3+4/315*T^2*X^8*a2^2*a1*b1*b2+8387/32*T^4*X*b3*a1*b1*a2-10823/32*T^4*
X*a3*a1*b1*b2-249/4*T^2*X^2*a2*b2*a1^2*b1-148/4725*T^8*X^5*b3*a1*b1*a2+64/4725
*T^8*X^5*a3*a1*b1*b2-68/75*T^6*X^5*a3*a1*b1*b2-512/225*T^6*X^5*b3*a1*b1*a2-6*T
^2*X^3*a1*a3^3-4/3*T^2*X^3*b1*b3^3+8*T^2*X^3*a2^2*a3^2-28/3*T^2*X^3*b2^2*a3^2+
2*T^2*X^3*a2^2*b3^2-2/3*T^2*X^3*b2^2*b3^2+401/4725*T^8*X^5*a1^3*a3-218/4725*T^
8*X^5*b1^3*b3+2/4725*T^10*a1^3*a3*a2+52/4725*T^10*b3*a1^3*b2+62/4725*T^10*b1^3
*b3*a2-8/2025*T^10*a3*b1^3*b2+1861/28350*T^10*a2^2*a1*b1^2-11327/28350*T^10*b2
^2*a1*b1^2+64/405*T^6*X^6*a3*a2^2+40/81*T^6*X^6*a3*b2^2+14/405*T^6*X^6*a1*a3^2
-194/2025*T^6*X^6*a1*b3^2+8/70875*T^12*X^6*a3*a1^2+184/1913625*T^12*X^6*a3*b1^
2+23/315*T^2*X^8*a1^2*a2^3+23/315*T^2*X^8*a2^3*b1^2+2/35*T^2*X^8*a1^2*b1*b3*a2
+32/105*T^2*X^8*a3*a1^2*b1*b2-22/105*T^2*X^8*a1*a3*b1^2*a2-4/105*T^2*X^8*b3*a1
*b1^2*b2+2*X*a2^2*a1*b1*b2*a3+10*X*a2*a1*b1*b2^2*b3+12*X*a1^2*b1*a2*a3*b3+6*X*
a1*b1^2*b2*a3*b3+359275/256*T^2*a1^3*b1^2+1879933/1536*T^2*a1*b1^4+41/60*X^6*
a1^5*b1^2-749/540*X^6*a1^3*b1^4-473/540*X^6*a1*b1^6+48043/21*T^7*X*b2-56297/
128*T^2*a2*b2^2+155/8*T^2*a3*b3^2+172843/1920*T^6*a2*b2^2+797/360*T^6*a3*b3^2+
187997/128*T^5*b2*a1+182597/32*T^5*b1*a2-23/24*X^4*a3*b3^2+253/5760*X^6*a2*b2^
2-43/360*X^6*a3*b3^2-71351/384*T^4*a2*b2^2-1271/24*T^4*a3*b3^2+12613/384*X^4*
a2*b2^2-3*a2^2*a3*b3^2-2*a2*b2*b3^3+3*b2^2*a3*b3^2+1097/294698250*X^18*a1^3+16
/16372125*X^17*a1^4+436/49116375*X^17*b1^4-1/29469825*X^19*a1^4+37/442047375*X
^19*b1^4+4679/5893965000*X^20*a3+86/88409475*X^19*a2^2-19/17681895*X^19*b2^2+
38/9282994875*X^21*a2^2-694/46414974375*X^21*b2^2+8/81860625*X^20*a1^3+109/
2970558360*X^22*a2+1637/92829948750*X^22*a3+569/8840947500*X^21*a1^2+208/
15471658125*X^21*b1^2+208133/1536*T^2*a1^5+389/540*X^6*a1^7-1/63293146875*T^26
*a2+17/14620716928125*X^28*a1+1277/360*T^6*a3^3+35/3*X^3*a3^2-27/2*X^3*b3^2-\
1385/128*T^2*a2^3+27/8*T^2*a3^3-406069/1920*T^6*a2^3-46357/4096*T*X^2*a1^3*b1+
1982657/12288*T*X^2*b1^3*a1-1896911/7144200*T^9*X^7*b1*a1^2-2046349/201600*T^5
*X^8*b2*a1+3347641/151200*T^5*X^8*b1*a2+10763/945*T^7*X^2*a1^5*b1+114098/2835*
T^7*X^2*b1^3*a1^3+13/7*T^7*X^2*a1*b1^5-16/70875*T^11*X^5*b1*a1^4-296/212625*T^
11*X^5*a1^2*b1^3+8/42525*T^13*X^3*b1*a1^4-8/42525*T^13*X^3*a1^2*b1^3-16/2025*T
^6*X^7*a1*a2^3-232/14175*T^6*X^7*b1*b2^3+25792/42525*T^6*X^7*a1^3*a2-74671/
42525*T^6*X^7*b1^3*b2+1024/42525*T^6*X^7*a1^3*a3-11764/42525*T^6*X^7*b1^3*b3+
39649/113400*T^6*X^8*a2^2*a1-4147/22680*T^6*X^8*b2^2*a1+17/2025*T^6*X^8*a3*a2^
2+31/14175*T^6*X^8*a3*b2^2+39077/3742200*T^2*X^12*a3*a1^2-9967/534600*T^2*X^12
*a3*b1^2-526/467775*T^2*X^12*a1*a3^2+596/467775*T^2*X^12*a1*b3^2+4/6075*T^6*X^
6*a1^4*a3+68/6075*T^6*X^6*b1^4*a3-206/1215*T^6*X^6*a2*a1^4-614/6075*T^6*X^6*a2
*b1^4+2637/128*T^2*X*a1*a2^3+3143/32*T^2*X*b1*b2^3-3/14*T^4*X^8*a3*a1^2-277/
840*T^4*X^8*a3*b1^2+4715/672*T^4*X^8*a1^2*a2-17389/1008*T^4*X^8*a2*b1^2+509/
93555*T^2*X^12*a1*a3*a2+6142/467775*T^2*X^12*a1*b3*b2-3044/467775*T^2*X^12*b1*
a3*b2-1807/467775*T^2*X^12*b1*b3*a2-208/6075*T^6*X^6*a1^3*b3*b1+16/1215*T^6*X^
6*a1*b3*b1^3+776/1215*T^6*X^6*b2*a1^3*b1-4232/6075*T^6*X^6*b2*a1*b1^3-28/675*T
^6*X^6*a2*a1^2*b1^2-8/14175*T^6*X^7*a1^2*a2*a3+8/2835*T^6*X^7*a1^2*b2*b3-104/
14175*T^6*X^7*a2*a3*b1^2+88/14175*T^6*X^7*b1^2*b2*b3+16/189*T^2*X^7*a3*a1^5+88
/945*T^2*X^7*b3*b1^5-479/212625*T^10*X^5*a1^2*a2^2+341/212625*T^10*X^5*a1^2*b2
^2-191/212625*T^10*X^5*a2^2*b1^2+23/70875*T^10*X^5*b1^2*b2^2+4*X*a1*a3*a2^4-4*
X*b1*b3*b2^4-4*X*b1*b3*a2^4+4*X*a1*a3*b2^4+452/135*T^5*X^3*b1^3*b3*b2-1198/135
*T^5*X^3*a1^3*a2*b3-260/27*T^5*X^3*b1^3*a2*a3+238/135*T^5*X^3*a1^3*a3*b2+493/
630*T*X^7*a1^3*b2*a2+32/45*T^5*X^2*a1^4*b2*a2-298/45*T^5*X^2*a1^3*b1*a2^2+14/9
*T^5*X^2*a1^3*b1*b2^2+698/45*T^5*X^2*a1*b1^3*a2^2+2/5*T^5*X^2*a1*b1^3*b2^2-148
/45*T^5*X^2*a2*b2*b1^4-323/630*T^7*X*b1*a3*a1^3-27959/630*T^7*X*a1*a3*b1^3-47/
63*T^7*X*b2*b1^2*a2^2+71/63*T^7*X*b2*a1^2*a2^2-818/315*T^7*X*a2^3*a1*b1-248/
4725*T^7*X^5*b1*a3*a1^3-104/2835*T^7*X^5*a1*a3*b1^3-2/3*T^5*X^2*b1^4*b3*a1+82/
5*T^5*X^2*b1*a3*a1^4+548/45*T^5*X^2*b1^3*a3*a1^2+344/45*T^5*X^2*b1^2*b3*a1^3+8
/45*T^5*X^2*a2^2*b2*a1^3+4/15*T^5*X^2*b1^3*a2*b2^2-28/15*T^5*X^2*a2^3*a1^2*b1+
4/45*T^5*X^4*b2*a2^2*a3-16/45*T^5*X^4*a2*b2^2*b3-27/8*a1*b3*b1^5-10/9*T^5*X*b1
^4*b3*a1^2-10/9*T^5*X*b1^2*b3*a1^4-8/45*T^5*X*b1^5*a3*a1+8/45*T^5*X*b1*a3*a1^5
-221/6*T^3*X^2*b2*a2^2*a3-127/6*T^3*X^2*a2*b2^2*b3+12427/270*T^5*X^3*b1*a3*a1^
3+785/18*T^5*X^3*a1*a3*b1^3+67/5*T^5*X^4*a2^2*a1*b2-1481/30*T^5*X^4*a2*b2^2*b1
+6193/17010*T*X^9*a1*a2*b1^3-2921/5670*T*X^9*b1*a2*a1^3-2825/32*T*X^2*a1*a3*b2
*a2-1317/16*T*X^2*b1*b3*b2*a2+85*X*T*a1^3*b1^2*b2*a2-65/2*X*T*a1*b1^4*b2*a2+
160/3*X*T*a1^3*b1*a2*b2^2+56/3*X*T*a1*b1^3*a2*b2^2-34*T*X^2*a1^3*b2*a2*a3-25*T
*X^2*a3*a1^2*b1*a2^2+31*T*X^2*a3*a1^2*b1*b2^2-3*T*X^2*b3*a1*b1^2*b2^2-41*T*X^2
*b3*a1*b1^2*a2^2-188/3*T*X^2*a2*b2*b1^3*b3+21/2*T*X^2*b2*a1^2*b1^2*a3+215/6*T*
X^2*a2*a1*b1^3*a3+421/6*T*X^2*a2*a1^3*b1*a3+12*T*X^2*a2*a1^2*b1^2*b3-179/3*T*X
^2*a1^3*b3*b1*b2-94*T*X^2*a1*b3*b1^3*b2+207/2*T*X^2*a1^2*b1*a2*b2^2-181/2*T*X^
2*a2^2*a1*b1^2*b2+1/12*T*X^4*a1*a3*b2*a2-27*T*X^4*b1*b3*b2*a2+797/90*T*X^6*a3*
a1*b1*a2+2579/180*T*X^6*b3*a1*b1*b2+979/30*T*X^5*a1*b1^2*b2*a2+2*a1^2*a2^3*b2^
2-2*a2^3*b1^2*b2^2+a2*b2^4*a1^2-b1^2*b2^4*a2-2*a1*b1*b2^5+1169717/2721600*T^2*
X^10*a1^3+101/105*T^2*X^8*a1^5-152/315*T^4*X^7*a1^4*b1^2-232/945*T^4*X^7*a1^2*
b1^4-3569/22680*T^4*X^9*a1^2*b1^2+284/135*T^6*X^5*a1^4*b1^2-4/3*T^6*X^5*a1^2*
b1^4-32533/5670*T^6*X^7*a1^2*b1^2-40/81*X^6*a1^3*b3*b1^3-2*a1*b1*a2^4*b2-4*a1*
b1*a2^2*b2^3+340001/181440*T^2*X^10*a1*b1^2-111007/181440*T^2*X^9*a1^2*b1^2+
1087/1260*T^2*X^8*a1^3*b1^2+6191/1260*T^2*X^8*a1*b1^4-371/54*T^3*X^6*a2^3*b1-\
851/270*T^3*X^6*b2^3*a1-17227/120*T^5*a2^2*a1*b3+25439/120*T^5*a1*b3*b2^2+
19253/60*T^5*b1*a3*a2^2-8651/60*T^5*b1*a3*b2^2+23117/96*T^5*a1^2*a2*b3+50449/
480*T^5*b2*a1^2*a3+64613/48*T^5*b3*b1^2*a2+24933/40*T^5*a3*b1^2*b2+a1^2*a2^5-
a2^5*b1^2+143/180*T^2*X^6*a3*a2^2+401/180*T^2*X^6*a3*b2^2+X*a3*a1^2*a2^3-5*X*
b3*a1^2*b2^3+7*X*a3*b1^2*a2^3-3*X*b3*b1^2*b2^3-2*X*a1^3*a3*b3^2-2*X*a1*a3^3*b1
^2-4*X*a1^2*b1*b3^3-4*X*b1^3*a3^2*b3+11/3*X*a1^3*a2*a3^2+11/3*X*a1^3*a2*b3^2-\
10/3*X*b1^3*b2*a3^2+8/3*X*b1^3*b2*b3^2-121/24*X*a1^4*a3*a2-5/8*X*a1^4*b3*b2+89
/24*X*b1^4*b3*b2-23/8*X*b1^4*a3*a2-11/24*X*a1^3*a2*b2^2+35/8*X*a1*b1^2*a2^3+37
/4*X*a1^2*b1*b2^3-17/4*X*b1^3*b2*a2^2-83/24*X*a1^3*a2^3-3/4*X*b1^3*b2^3+131/16
*X*a2^2*a1^4-17/4*X*b2^2*a1^4-35/64*X*b2^2*b1^4+1015/64*X*a2^2*b1^4-2627/6*T^3
*X^2*a2*b2*a1*a3-491/3*T^3*X^2*b1*b3*b2*a2-4/3*T^3*a2*a1*b1*b2^2*a3+8/3*T^3*a2
^2*a1*b1*b2*b3+1989/32*X*T*a1*a3*b1^2*b2-91/8*X*T*a3*a1^2*b1*a2-2205/32*X*T*b3
*a1*b1^2*a2-1009/8*X*T*a1^2*b1*b3*b2-28*T^3*X^3*a1*b1^2*a3*b3-4/567*T^9*X^2*a1
*a3*b2*a2+188/2835*T^9*X^2*b1*b3*b2*a2-56/27*T^3*X^4*a2*a1*b1^3*a3-8/27*T^3*X^
4*a2*a1^3*b1*a3+64/27*T^3*X^4*a1^3*b3*b1*b2+16/27*T^3*X^4*a1*b3*b1^3*b2-4/15*T
^2*X^5*a1^3*b3*b1*a2-4/15*T^2*X^5*b1*a3*a1^3*b2-44/45*T^2*X^5*a1*b3*b1^3*a2+4/
9*T^2*X^5*a1*a3*b1^3*b2-20375/384*T^4*a2^3+35/8*T^4*a3^3-1115/384*X^4*a2^3+3/8
*X^4*a3^3-1763/5760*X^6*a2^3-139/360*X^6*a3^3+a2^2*a3^3-b2^2*a3^3-44/675*T^5*X
^6*b2*a2^3+4/675*T^5*X^6*a2*b2^3-1222427/113400*T^13*X*a1^2*b1+9098/42525*T^13
*a1^2*b1*a2-40829/170100*T^13*a1*b1^2*b2+13043231/40320*T^7*X^4*a1*b1-1348453/
7560*T^7*X^4*b2*a2+1301/105*T^7*X^4*a3*b3+277/35363790*T^3*X^18*a1*b1+751/
982327500*T*X^20*a1*b1-4/315*T^7*a2*b2*a3^2+4/315*T^7*b3^2*b2*a2-16/736745625*
T^5*X^16*a2*b2+4016/200930625*T^11*X^10*a2*b2-11504/1326142125*T^9*X^12*a2*b2+
1504/206288775*T^7*X^14*a2*b2+928/200930625*T^15*X^6*a2*b2-64/13395375*T^13*X^
8*a2*b2-6985721/86400*T^5*X^6*a1*b1+158377/5400*T^5*X^6*b2*a2+4835837/1920*T^7
*X^2*a1*b1-88/945*T^3*X^7*a3^2*b3-26606/5157219375*T^7*X^16*a1*b1+122/81860625
*T^5*X^18*a1*b1+358/2210236875*T^3*X^20*a1*b1+4/25*T^5*X^5*a3^2*b3+2/189*T^8*X
^4*b2*a3*b3-41/63*T^8*X^4*b1*a3*b3-47/945*T^8*X^4*b3*b2*a2-488/675*T^6*X^6*b1*
a3*b3+2995/128*X*a1*a2^3-731/32*X*b1*b2^3+887023/5760*T^6*a1*a3^2+224599/1152*
T^6*a1*b3^2+23053/256*T^2*a3*a1^2-229269/512*T^2*a3*b1^2+211/12*X*a1*b3*b1^3*
a2+53/4*X*b1*a3*a1^3*b2-113/12*X*a1^3*b3*b1*a2-55/4*X*a1*a3*b1^3*b2+19/4*X*a1^
2*b1*b2*a2^2+51/8*X*a1*b1^2*a2*b2^2+1/2*X*a1^3*b2*a2*b3+4*X*b1*a1^2*a2^2*b3-9*
X*b1*a1^2*b2^2*b3+7/4*X*a2^2*a1*b1^2*a3+53/4*X*b2^2*a1*b1^2*a3+14/3*X*a2*b2*b1
^3*a3+184/14175*T^10*X^4*b2*a1^3*b1+568/127575*T^10*X^4*b2*a1*b1^3+71423/28350
*T^10*X^3*a1^2*b1*b2+142187/42525*T^10*X^3*a1*a2*b1^2+166/2835*T^10*X^3*a1^2*
b1*b3+56/675*T^10*X^3*a1*a3*b1^2+128/8505*T^10*X^3*a1*a2*b2^2-188/42525*T^10*X
^3*a2^2*b1*b2-2/3*T^2*X^4*a1*a3*a2^3+2*T^2*X^4*b1*a3*b2^3+4/3*T^2*X^4*a1*b3*b2
^3+4/3*T^2*X^4*b1*b3*a2^3+6*a2*b2*a3^2*b3+26/42525*T^10*a1^7+11/4465125*T^16*
a1^5+16927/1607445000*T^20*a3-11/630*X^8*a1^7-41/31185*X^11*a2^4+257/155925*X^
11*b2^4-251/5670*X^9*a1^6-31/2268*X^9*b1^6+69773/4320*T^8*a1^5+389/144*X^4*a1^
7-20/567*X^9*a2^4+47/2835*X^9*b2^4-1/525*T^10*a3^3-53/149688*X^12*a1^5+5267/
68040*T^12*a2^3-797/935550*X^13*a3^2+683/1871100*X^13*b3^2-151/21384*X^12*a2^3
-22079/340200*T^12*a1^5+2642/49116375*X^15*a3^2-391/7016625*X^15*b3^2-39217/
98232750*X^15*a1^4+22133/98232750*X^15*b1^4-43/155925*X^14*a1^5+5/23814*T^14*
a2^3+7633/28350*T^10*a2^2*a1^3+481/5670*T^10*b2^2*a1^3-208/945*T^8*X^5*a1^2*b1
*b3+1783/4725*T^8*X^5*a1*a3*b1^2-10*T^2*X^3*a1*a3*b3^2+8/3*T^2*X^3*b1*a3^2*b3+
2/15*T^6*X^5*a1^2*a2*a3-158/75*T^6*X^5*a2*a3*b1^2-208/225*T^6*X^5*a1^2*b2*b3-\
196/225*T^6*X^5*b1^2*b2*b3-82/2025*T^10*a1^2*b1*b3*a2-34/14175*T^10*a1*a3*b1^2
*a2+544/14175*T^10*a3*a1^2*b1*b2-124/14175*T^10*b3*a1*b1^2*b2-3581/2025*T^6*X^
6*a1*a3*a2-5261/2025*T^6*X^6*a1*b3*b2+2324/2025*T^6*X^6*b1*b3*a2+2596/2025*T^6
*X^6*b1*a3*b2+4451/135*T^3*X^6*a3*a1*b1*a2+2297/135*T^3*X^6*b3*a1*b1*b2+8/3*T^
3*X^2*a1*b1*b2^2*a2^2+40/27*T^3*X^4*b1^4*a3*b2-16/27*T^3*X^4*b1^4*b3*a2+16/27*
T^3*X^4*a1^4*b3*a2-40/27*T^3*X^4*a1^4*a3*b2-332/212625*T^11*X^5*a1*a3*b2+16/
23625*T^11*X^5*b1*a3*a2+104/212625*T^11*X^5*a1*b3*a2-76/70875*T^11*X^5*b1*b3*
b2+8/3*T^3*X^2*a1*b1*a2^4-248/2835*T^3*X^8*b1*a2*a1^4+8/81*T^3*X^8*a1^3*b1^2*
b2+16/945*T^3*X^8*a1^2*b1^3*a2+4/81*T^3*X^8*b1^4*b2*a1-11/4725*X^10*a3^3+8/945
*T^9*X^2*a1^2*a3*b3-4/189*T^9*X^2*b1^2*a3*b3-37/315*T^9*X^2*a1^2*a2*b3-211/945
*T^9*X^2*b3*b1^2*a2-296/945*T^9*X^2*b2*a1^2*a3+46/45*T^9*X^2*a3*b1^2*b2-8/
535815*T^15*X^3*a1^2*b3+152/4465125*T^15*X^3*b3*b1^2+8/9*T^5*a1^3*b1*b3^2-4/3*
T^5*a1*a3^2*b1^3-4/9*T^5*b1*a3^2*a1^3-8/405*T^3*X^8*b1^5*a2+4/945*T^3*X^8*b2*
a1^5+2119/8505*T^9*X*b1^3*a2^2-12217/8505*T^9*X*b2^2*b1^3-151/105*T^8*X*a2^2*
b2^2+13399/840*T^8*X*a1^2*a2^2+10799/180*T^8*X*a2^2*b1^2-1157/840*T^8*X*a1^2*
b2^2+110059/1260*T^8*X*b1^2*b2^2+5143/128*X*a1*a2*b2^2-317/8*X*a2^2*b1*b2-7873
/7560*T^8*X*a1^3*a3+94301/630*T^8*X*b1^3*b3+43067/2520*T^8*a2^2*a1*b1^2+22579/
2520*T^8*b2^2*a1*b1^2+152/315*T^8*a1^3*a3*a2-293/945*T^8*b1^3*b3*a2+13/15*T^8*
b3*a1^3*b2-22/135*T^8*a3*b1^3*b2-106/315*X^7*a1^2*b1*b2*a2^2-122/315*X^7*a1*b1
^2*a2*b2^2-304/945*X^7*a2*b2*a1^3*b1-8/135*X^7*a2*b2*a1*b1^3+2/105*T^8*a3*a1^2
*b1*b3-2558/315*T^8*a2*b2*a1^2*b1+88871/1260*T^8*X*a1^2*b1*b3+427843/2520*T^8*
X*a1*a3*b1^2+3731/64*X*b3*a1*b1*a2-2503/64*X*a3*a1*b1*b2-197/63*T^8*a1^2*b1*b3
*a2+646/315*T^8*a1*a3*b1^2*a2+976/315*T^8*a3*a1^2*b1*b2+667/315*T^8*b3*a1*b1^2
*b2-227/315*T^8*a2^2*a1*b1*b2+2/315*T^8*b3*a1*b1*a2^2+34/315*T^8*b3*a1^2*b2*a2
+2/63*T^8*b3*b1^2*b2*a2-2/21*T^8*b3*a1*b1*b2^2-7/2*T^2*X^6*b3*b2*a2+26/15*X^5*
a1^3*b3*b1*a2-12/5*X^5*a2*a1^2*b1^2*a3-22/5*X^5*a1*b3*b1^3*a2-18/5*X^5*b1*a3*
a1^3*b2-2/5*X^5*b2*a1^2*b1^2*b3+38/15*X^5*a1*a3*b1^3*b2-853/12*T^2*X^4*b2^3*a1
*b1-8/105*X^9*a1*b2*a3*b3+16/315*X^9*b1*a2*a3*b3-14/15*X^5*a1^4*a3*a2+2/5*X^5*
b1^4*a3*a2+1/3*X^5*a1^4*b3*b2+17/15*X^5*b1^4*b3*b2-5/63*X^7*b2*a2^2*b3+38/315*
X^7*a2*b2^2*a3-38/45*X^7*a1*a2*a3^2+148/315*X^7*a1*a2*b3^2-44/315*X^7*b1*b2*a3
^2+136/315*X^7*b1*b2*b3^2-179/4*T^2*X^4*a2^2*a1*b1*b2+23/315*T^2*X^8*a1^2*a2*
b2^2+47/315*T^2*X^8*a2*b1^2*b2^2+349/630*T^2*X^8*a2^2*a1*b1^2+761/630*T^2*X^8*
b2^2*a1*b1^2-962/945*T^2*X^8*a2*b2*b1^3+11/24*X^5*a2^4-1/8*X^5*b2^4+2/27*X^4*
a1^9+7141/810*T^4*X^6*a1^5+420427/1069200*T^2*X^12*a1+27883/1871100*T^2*X^12*
a2+1/3*X^5*a2^2*b2^2+698477/226800*T^4*X^10*a1-2/9*X^4*a1*b1^8-4/9*X^4*a1^5*b1
^4-16/27*X^4*a1^3*b1^6-8/30375*T^11*X^5*b1^5+16/127575*T^13*X^3*b1^5-17296/
66976875*T^15*X^5*b1^3-87317/297675*T^9*X^7*a1*b1*a2+2224/9*X*T^3*a2*a1^3*b1^3
+16/81*T^7*X*a2*a1^3*b1^3+16/1575*T^7*X^7*a1*a3*b3+14*T*b2^3*a1*a2^2-64/
31255875*T^15*X^7*b1*a1^2+12*T*a2*b2^4*b1+14*T*b2^2*b1*a2^3+12*T*a2^4*b2*a1-\
2407/12*T^3*a1^2*b1^2*b2*a2+1054/49116375*T*X^17*a1*b1*a2+15593/48*T^3*X^2*a1^
5*b1+82229/72*T^3*X^2*b1^3*a1^3+32741/48*T^3*X^2*a1*b1^5+176/826875*T^15*X^5*
b1*a1^2-14312/200930625*T^11*X^10*b2*a1+95668/200930625*T^11*X^10*b1*a2+
4214579/10080*T^7*X^4*a1*b1^3-1002193/10080*T^7*X^4*a1^3*b1-244/2835*T^3*X^8*
b1^3*a1^3-2/3*T^2*X*a1^5*b1^2*a3+34/9*T^2*X*b1^3*a1^4*b3-6*T^2*X*a1^3*b1^4*a3+
2/3*T^2*X*a1^6*b1*b3-10/3*T^2*X*b1^5*a1^2*b3+14/9*T^2*X*a1*b1^6*a3+899/630*T^4
*X^7*a1^2*b1*b3+17/7*T^4*X^7*a1*a3*b1^2+91/405*T^2*X^9*a1^2*a2*a3-11/63*T^2*X^
9*a2*a3*b1^2+248/567*T^2*X^9*a1^2*b2*b3-2/45*T^2*X^9*b1^2*b2*b3+263/945*T^2*X^
9*a2^2*b1*b2+142/945*T^2*X^9*a1*a2*b2^2+176/2835*T^2*X^9*a1*a2^2*a3+14/405*T^2
*X^9*a2^2*b1*b3-4/405*T^2*X^9*a1*a3*b2^2+134/2835*T^2*X^9*b1*b2^2*b3+8329/128*
T^2*X*a1*a2*b2^2+215/4*T^2*X*a2^2*b1*b2-8/9*T^4*X^4*a3*a1*b1*b2*a2+302/315*T^2
*X^8*a2*b2*a1^2*b1+10*X^3*a2*b2*a1^2*b1*a3+4/3*X^3*a1*b1^2*b2*a2*b3+1435/4*T^2
*X^2*a2^2*a1*b1*b2-22*T^2*X^2*a1*a3*a2*b2^2+32*T^2*X^2*a1*b3*b2*a2^2+26*T^2*X^
2*b1*a3*b2*a2^2+16*T^2*X^2*b1*b3*a2*b2^2-20*T^2*X^2*b2*a1^2*a3*b3+46*T^2*X^2*
b2*a1*b1*a3^2-6*T^2*X^2*b2*a1*b1*b3^2+159/2*T^2*X^2*b3*a1^2*b2*a2+87*T^2*X^2*
b3*a1*b1*a2^2+21*T^2*X^2*b3*a1*b1*b2^2+371/2*T^2*X^2*b3*b1^2*b2*a2-101/2*T^2*X
^2*a3*a1^2*b1*b3+47/18*X^3*a2^2*a1^4-38/9*X^3*b2^2*a1^4-29/4*X^3*b2^2*b1^4+13/
2*X^3*a2^2*b1^4+191/315*T^2*X^8*a2*a1^2*b1^2-103/105*T^2*X^8*a1^2*a3*b1^2-16*X
^3*a1^3*b2*a2*b3+53/3*X^3*b1*a1^2*a2^2*b3-25/3*X^3*b1*a1^2*b2^2*b3-7/3*X^3*a2^
2*a1*b1^2*a3-11/3*X^3*b2^2*a1*b1^2*a3+110/9*X^3*a2*b2*b1^3*a3-497/4*T^2*X^2*b2
^3*a1*b1-1071/8*T^2*X^2*a1^2*a2*b2^2+703/8*T^2*X^2*a2*b1^2*b2^2+10*T^2*X^2*a1*
a3*a2^3+26*T^2*X^2*b1*a3*b2^3+16*T^2*X^2*b1*b3*a2^3+71/2*T^2*X^2*a2^3*b1*b2-\
153/2*T^2*X^2*a2*b1*b2^3-509/4*T^2*X^2*a1*a3^2*b1^2+141/4*T^2*X^2*b3^2*a1*b1^2
-325/2*T^2*X^2*a3*b1^3*b3-34/4725*T^10*a1^5*b1^2-26/8505*T^10*a1^3*b1^4+46/
14175*T^10*a1*b1^6-82/4465125*T^16*a1^3*b1^2+19/4465125*T^16*a1*b1^4-212/
155925*X^11*a2^2*b2^2-1919/11340*X^9*a1^4*b1^2+13/81*X^9*a1^2*b1^4-97/630*X^8*
a1^5*b1^2-19/1890*X^8*a1^3*b1^4+37/630*X^8*a1*b1^6+2261897/6048*T^8*a1^3*b1^2+
60749/80*T^8*a1*b1^4+23/567*X^9*a2^2*b2^2-221/144*X^4*a1^5*b1^2-1835/432*X^4*
a1^3*b1^4-343/144*X^4*a1*b1^6-13/4725*T^10*a3*b3^2-11027/1871100*X^12*a1^3*b1^
2+27319/3742200*X^12*a1*b1^4-73781/340200*T^12*a2*b2^2-5681/748440*X^12*a2*b2^
2-2563/595350*T^14*a2*b2^2-17011/56700*T^12*a1^3*b1^2+198557/340200*T^12*a1*b1
^4-1/675*X^10*a3*b3^2+169/606375*X^15*a1^2*b1^2+2396/3274425*X^14*a1^3*b1^2+
1451/3274425*X^14*a1*b1^4+182269/4096*X*a1^2*b1^2-21/2*X*a3^2+57/4*X*b3^2-925/
96*X^3*a2^2+65/96*X^3*b2^2-78431/4608*X*a1^6+23221/2304*X*b1^6+43829/3072*X^3*
a1^4-170513/12288*X^3*b1^4-161/192*X^5*a2^2+519/64*X^5*b2^2+77/30*X^5*a3^2+7/
20*X^5*b3^2+43169/2304*X^4*a1^5+11179/1152*X^3*a1^6-947/144*X^3*b1^6+1137529/
122880*X^6*a1^3+7807/512*X^5*a1^4-4703/640*X^5*b1^4-1577/1250235000*T^22*a2+
239/2813028750*T^22*a3-247/60*X^8*a3+19/48*X^7*a2^2+11/16*X^7*b2^2+4/45*X^7*a3
^2+16/45*X^7*b3^2+16/27848984625*X^24*a2+46/139244923125*X^24*a3-1/5157219375*
X^23*a1^2+17/15471658125*X^23*b1^2+52/15471658125*X^22*a1^3+139/630*T^8*a3^3-1
/154716581250*X^26*a1+13/696224615625*X^26*a2-1/11051184375*X^25*a1^2+1/
232074871875*X^25*b1^2+481/4219543125*T^24*a1-79/12658629375*T^24*a2+1/
37131979500*X^24*a1+2663/3780*X^7*a1^6-347/945*X^7*b1^6+4/12658629375*T^24*a3+
48973/4032*T^8*a2^3+2129/384*X*a1^4*b1^2+14893/512*X*a1^2*b1^4-4365187/3360*T^
8*X^2*a1-50579/63*T^8*X^2*a2+333/10*T^4*X^6*a1^3*b1^2+6658/405*T^4*X^6*a1*b1^4
-4/17325*T^2*X^11*a1^2*a2*a3+4/825*T^2*X^11*a1^2*b2*b3-4/17325*T^2*X^11*a2*a3*
b1^2-4/17325*T^2*X^11*b1^2*b2*b3-38/8505*T^4*X^9*a1^2*a2*a3+46/8505*T^4*X^9*a1
^2*b2*b3-22/2835*T^4*X^9*a2*a3*b1^2-2/405*T^4*X^9*b1^2*b2*b3-2*T^2*X^2*a3*a1^2
*b3^2-2*T^2*X^2*a3*b1^2*b3^2+89/12*X*a2^2*a1^3*a3+11/12*X*b2^2*a1^3*a3-20/3*X*
a2^2*b1^3*b3-5*X*b2^2*b1^3*b3-244/127575*T^10*X^4*a2*a1^4+16/42525*T^10*X^4*a2
*b1^4+10498/99225*T^8*X^8*a1^2*a2+57707/198450*T^8*X^8*a2*b1^2+71/19845*T^8*X^
8*a2^2*a1-1573/99225*T^8*X^8*b2^2*a1+256/42525*T^10*X^3*a1*a2^3-4/1215*T^10*X^
3*b1*b2^3+2209/25515*T^10*X^3*a1^3*a2-2047/36450*T^10*X^3*b1^3*b2+292/4725*T^
10*X^3*a1^3*a3-3938/42525*T^10*X^3*b1^3*b3-509/1260*X^7*a1*a2^2*a3-593/1260*X^
7*a1*a3*b2^2+347/1260*X^7*a2^2*b1*b3+13/20*X^7*b1*b2^2*b3+67/72*X^7*a1^2*a2*a3
+5/8*X^7*a1^2*b2*b3-33/40*X^7*a2*a3*b1^2-1927/2520*X^7*b1^2*b2*b3-2/9*T^2*X*a1
^7*a3+2/3*T^2*X*b1^7*b3-417919/2400*T^6*X^5*a1^2*b1^2-1217/363825*X^14*b2*a1*
b1-8/81*X^8*b2*a1^3*b1^3-28/15*T*X^6*a1^2*b1^2*b2*a2+26/45*T*X^7*a2*a1*b1*b2^2
-902/45*T^5*X^3*a1*a2*b1^2*b3+16/3*T^5*X^3*a1^2*b1*b3*b2+29/30*T*X^7*a1*b1^2*
b2*a2+134/63*T^7*X*a2*a1*b1*b2^2+206/45*T^5*X^3*a1*a3*b1^2*b2+16*T^5*X^3*a1^2*
b1*a2*a3+4/3*T^5*X^2*a1^2*b1*a2*b2^2-16/5*T^5*X^2*a1*b1^2*b2*a2^2+176/14175*T^
11*X*a1*b1^2*b2*a2-746/315*T*X^7*a1*a3*b1^2*b2+16/7*T*X^7*a3*a1^2*b1*a2+674/
315*T*X^7*b3*a1*b1^2*a2+64/105*T*X^7*a1^2*b1*b3*b2-53/24*a1^5*b3*b1-73/36*a1^3
*b3*b1^3+86/35*T^4*X^7*a1^3*a3+73/30*T^4*X^7*b1^3*b3+6527/11340*T^2*X^9*a1^2*
a2^2+260/567*T^2*X^9*a2^2*b1^2+7463/5670*T^2*X^9*a1^2*b2^2+14963/11340*T^2*X^9
*b1^2*b2^2+26/315*T^2*X^9*a1*a2^3+47/189*T^2*X^9*b1*b2^3-853/297675*T^14*X^2*
a2^2*a1-1/33075*T^14*X^2*b2^2*a1+239/297675*T^14*X^2*a3*a1^2+461/297675*T^14*X
^2*a3*b1^2+257/24300*T^14*X^2*a1^2*a2+18923/396900*T^14*X^2*a2*b1^2-4*X*a2*b2*
a1^2*b1*a3-23/2*X*a1*b1^2*b2*a2*b3+4/3*T^2*X^4*a1*b3*b2*a2^2-4/3*T^2*X^4*b1*b3
*a2*b2^2-2/3*T^2*X^4*a1*a3*a2*b2^2-2/3*T^2*X^4*b1*a3*b2*a2^2+664/2835*T^2*X^9*
b3*a1*b1*a2-242/567*T^2*X^9*a3*a1*b1*b2-256/3*T^2*X^3*a1*b1*a3*b3+38/315*X^7*
a2^3*a3-5/63*X^7*b2^3*b3+X^2*a2^3*a3^2-X^2*a2^3*b3^2-145855/4096*X^3*a1^2*b1^2
-397/64*X^3*a1^4*b1^2-5903/384*X^3*a1^2*b1^4-495527/122880*X^6*a1*b1^2+28671/
2560*X^5*a1^2*b1^2-3365/768*X^4*a1^3*b1^2-2801/144*X^4*a1*b1^4-8/5157219375*X^
22*a1*b1^2+1819/945*X^7*a1^4*b1^2+19/108*X^7*a1^2*b1^4-121921/1344*T^8*a2*b2^2
+67/630*T^8*a3*b3^2+2067/1120*X^8*a1^3*b1^2+601/1440*X^8*a1*b1^4-1/10*X^8*a3*
b3^2-28661/170100*X^10*a1^3*b1^2+4123/24300*X^10*a1*b1^4-821/4032*X^8*a2*b2^2+
139607/6652800*X^12*a1*b1^2-197807/3326400*X^11*a1^2*b1^2-113087/139708800*X^
14*a1*b1^2-1397/340200*X^13*a1^2*b1^2+3/14*T^8*a1^5*b1^2+19/30*T^8*a1^3*b1^4+
487/1890*T^8*a1*b1^6-2399/31434480*X^16*a1*b1^2+743/2520*X^8*a1^5+187/4032*X^8
*a2^3-13/210*X^8*a3^3-571/9450*X^10*a1^5-981073/9979200*X^12*a1-90551/748440*X
^12*a2-6569/267300*X^12*a3+63431/5702400*X^13*b1^2-3961/855360*X^13*a2^2-15077
/5987520*X^13*b2^2-2266639/59875200*X^12*a1^3-260371/4989600*X^11*a1^4+53761/
1995840*X^11*b1^4+3067/8553600*X^14*a1^3-23/340200*X^13*a1^4+1163/510300*X^13*
b1^4-61183/5821200*X^14*a1-677/74844*X^14*a2-214/155925*X^14*a3-5398139/
239500800*X^13*a1^2-87853/179625600*X^16*a1-546019/785862000*X^16*a2+10771/
56133000*X^16*a3-67043/2095632000*X^15*a1^2+633359/1047816000*X^15*b1^2-27563/
78586200*X^15*a2^2-691/2910600*X^15*b2^2-625927/22680*T^9*a1*b1*a2^2+5473/
22680*T^9*a1*b1*b2^2-2807/178200*T*X^11*b1*a2^2-205853/1247400*T*X^11*b2^2*b1-\
5921/356400*T*X^11*b2*a1^2-335471/1663200*T*X^11*b2*b1^2+601/22275*T*X^11*b3*
a1^2-47/1050*T*X^11*b3*b1^2-1397/480*T*X^5*b2*a2^2-189449/453600*T*X^10*a1*b2-\
307637/226800*T*X^10*b1*a2+3209/270*T*X^6*b1^3*a1^3+619073/256*T^3*X^3*b1*a1^2
-2033/36*T^3*X^3*b1*a3^2+423/4*T^3*X^3*b1*b3^2-688/1913625*T^11*X^6*b1^3*a2-\
688/1913625*T^11*X^6*b2*a1^3+79/1890*T^8*a1^7-25213/130977000*X^17*a1^2+3089/
349272000*X^17*b1^2-37061/112266000*X^16*a1^3-8/33075*T^14*a1^5+8/14175*X^10*
a1^7+16/51975*X^11*a1^6+16/51975*X^11*b1^6-31793723/96768*T^8*a1^3+536381/5760
*T^6*a1^5+19/42195431250*T^26*a1+1839/128*T^2*a1^7+2237/6*T^6*a3+47865703/
340200*T^12*a2+1282159/5670*T^10*a2+14958113/28350*T^10*a3+315913/342921600*T^
20*a1-24499/214326000*T^20*a2+874997/67512690000*T^22*a1+1/9*a2^2*a1^7-1/9*b2^
2*a1^7+933/64*T^2*X^2*b2*a1^3*b1+19605/64*T^2*X^2*b2*a1*b1^3+3125/16*T^2*X^2*
a1^3*b3*b1+367/48*T^2*X^2*a1*b3*b1^3+163/210*T^2*X^8*a2^2*a1^3+235/378*T^2*X^8
*b2^2*a1^3-1/9*X^3*a2^2*a1^3*a3-73/9*X^3*b2^2*a1^3*a3+31/9*X^3*a2^2*b1^3*b3+11
/3*X^3*b2^2*b1^3*b3+237/8*T^2*X^2*a1^2*a2^3-317/8*T^2*X^2*a2^3*b1^2+7/2*T^2*X^
2*a1*a2^4-24*T^2*X^2*b2^4*a1-237/4*T^2*X^2*a1^3*a3^2-35/4*T^2*X^2*b3^2*a1^3+
7795/96*T^2*X^2*a2*a1^4-87433/192*T^2*X^2*a2*b1^4+4417/96*T^2*X^2*a1^4*a3-4829
/96*T^2*X^2*b1^4*a3+2/5*X^5*b1*b2*a3^2+13/10*X^5*b1*b2*b3^2-39/20*X^5*a1*a2*a3
^2+59/60*X^5*a1*a2*b3^2-837/160*X^5*a1^2*a2*a3+129/32*X^5*a1^2*b2*b3+267/160*X
^5*a2*a3*b1^2+61/32*X^5*b1^2*b2*b3-16/945*T^2*X^9*a1*a2*b2*b3-8/105*T^2*X^9*a2
*a3*b1*b2+39*T*X^3*a1*b1^2*a3*b3+2*T*b2^5*a1+2*T*a2^5*b1+3008/1406514375*T^15*
X^7*b1^3-503/160*T*X^5*b2^3-32/1575*T^6*X^7*b3*a1*b1*a2+16/1575*T^6*X^7*a3*a1*
b1*b2-45/4*T^2*X*a1*b2*a3*b3+76*T^2*X*b1*a2*a3*b3+752/45*T^2*X^5*a2*b2*a1^3*b1
+184/45*T^2*X^5*a2*b2*a1*b1^3+52015/144*T^4*X^3*a2^2-42779/144*T^4*X^3*b2^2+
368/9*T^4*X^3*a3^2-904/9*T^4*X^3*b3^2+4969/16*T^6*X*a2^2+27761/48*T^6*X*b2^2+
2926/15*T^6*X*a3^2+3394/15*T^6*X*b3^2+11167/12*T^4*X^4*a2-2969/6*T^4*X^4*a3+
1277/360*X^5*a1^5*a2-81/40*X^5*b1^5*b2+47/2880*X^6*a2*a1^4+1231/864*X^6*a2*b1^
4-37/15*X^6*a1^4*a3-211/1080*X^6*b1^4*a3+2837/53581500*T^18*X^2*a3-23/820125*T
^18*a1^2*a2-314/40186125*T^18*a2*b1^2-124/1488375*T^16*X*a1^4-104/4465125*T^16
*X*b1^4-253/72*X*a1^6*b1^2-155/72*X*a1^4*b1^4+43/24*X*a1^2*b1^6+806/13395375*T
^16*X^3*a2^2-239/2679075*T^16*X^3*b2^2-493/3827250*T^16*X^2*a1^3+43/37800*T^6*
X^8*a3*a1^2+109/7560*T^6*X^8*a3*b1^2-134/14175*T^6*X^8*a1*a3^2-4/2835*T^6*X^8*
a1*b3^2-71/135*T^4*X^6*a2*a3^2+77/135*T^4*X^6*a2*b3^2+11/945*T^8*X^4*a1*a3^2-\
298/945*T^8*X^4*a1*b3^2+208/637875*T^12*X^5*a1^3*a2-208/637875*T^12*X^5*b1^3*
b2-523/540*T^4*X^6*a3*a2^2+3947/540*T^4*X^6*a3*b2^2-587/180*T^4*X^6*a1*a3^2-\
593/180*T^4*X^6*a1*b3^2-349/360*X^5*a1*b1^4*a2+73/40*X^5*a1^4*b1*b2+113/45*X^5
*a1^2*b1^3*b2+238/45*X^5*a1^3*b1^2*a2-929/360*X^6*a1^2*a3*b1^2+641/1080*X^6*a1
^3*b3*b1+17/120*X^6*a1*b3*b1^3+2589/320*X^6*a2*a1^2*b1^2+1321/960*X^6*b2*a1^3*
b1+14879/2880*X^6*b2*a1*b1^3+752/1488375*T^16*X*a1^2*b1^2+1/178605*T^18*b2*a1*
b1+23/165375*T^16*X^2*a1*b1^2-7/48*X^2*a1^4*b1^2*a2+365/48*X^2*a1^2*b1^4*a2-25
/4*X^2*a1^5*b1*b2-121/18*X^2*b2*a1^3*b1^3+101/12*X^2*b1^5*a1*b2+74/40186125*T^
18*a2*b2*b1-X*a1^8+103/72*X*b1^8+1/9*X*b1^10+1/9*X*a1^10-76379/2806650*T^4*X^
12*a3-5174261/59875200*T^4*X^11*a1^2-4869443/29937600*T^4*X^11*b1^2-384227/
21218274000*T^4*X^18*a1-2669/3742200*X^13*a2*a3-139/83160*X^13*b2*b3-278/15*T^
2*X^5*a2^2*a1^2*b1^2-46/15*T^2*X^5*b2^2*a1^2*b1^2-368/45*T^2*X^5*b3*a1^4*b1-28
/5*T^2*X^5*a3*a1^3*b1^2-844/45*T^2*X^5*b3*a1^2*b1^3+14/9*T^2*X^5*a3*a1*b1^4-83
/10*T^2*X^5*a1^4*b1*b2-1654/45*T^2*X^5*a1^3*b1^2*a2-1384/15*T^2*X^5*a1^2*b1^3*
b2+1693/45*T^2*X^5*a1*b1^4*a2-40/21*T^8*X*a1*b1*a3*b3-27374/315*T^8*X*a1*a2*b1
*b2-32/315*T^8*a3*a1*b1*b2*a2-1/315*T^8*a3*a1^2*a2^2-3/35*T^8*a3*b1^2*a2^2+1/
315*T^8*a3*a1^2*b2^2-1/315*T^8*a3*b1^2*b2^2+53/63*T^8*b2^3*a1*b1+109/540*T^6*X
^4*a1*a3^2-673/108*T^6*X^4*a1*b3^2+22/135*T^4*X^6*a3*b3^2+28/135*T^6*X^3*a2^3*
a3+4/45*T^6*X^3*b2^3*b3+88/637875*T^6*X^10*a1^3*b1^2-64/70875*T^6*X^10*a1*b1^4
-47/42525*T^12*X*a1^4*b1^2+31/14175*T^12*X*a1^2*b1^4-661/60*T^4*X^5*a2*a3-397/
20*T^4*X^5*b2*b3-199/630*T^8*a1^2*a2*b2^2-193/630*T^8*a2*b1^2*b2^2-193/63*T^7*
X*b2^3*a1^2+989/315*T^7*X*b2^3*b1^2-352/14175*T^7*X^5*a1^4*b3+8/525*T^7*X^5*b1
^4*b3+4479779/8064*T^7*X*a1^2*b2-312312971/80640*T^7*X*b2*b1^2-14487/140*T^7*X
*a1^2*b3-16646981/6720*T^7*X*b3*b1^2+274/225*T^5*X^5*b2*a3^2-26/25*T^5*X^5*b2*
b3^2-4474/315*T^7*X*a1^4*b3-5981/126*T^7*X*b1^4*b3+82/9*T^5*X^2*b1^5*a3-226/45
*T^5*X^2*b3*a1^5+4/15*T^5*X^2*a2^3*b1^3+8/45*T^5*X^2*a1^3*b2^3-8/45*T^5*X^4*a2
^3*b3+4/15*T^5*X^4*b2^3*a3-22/45*T^5*X*a1^6*b3-22/45*T^5*X*b1^6*b3-311/90*T^5*
X^4*a2^3*b1+101/45*T^5*X^4*a1*b2^3-137/6*T^3*X^2*a2^3*b3-77/2*T^3*X^2*b2^3*a3-\
88/5*T^5*X^3*a1^4*b3+6293/270*T^5*X^3*b1^4*b3+23/8505*T*X^9*a1^4*b2-2321/5670*
T*X^9*b1^4*b2-7/2*T*X^4*a2^3*b3-T*X^4*b2^3*a3+X^2*a2*b2^2*a3^2-X^2*a2*b2^2*b3^
2+2*X^2*b2^3*a3*b3-4/3*X^5*a3*a1^3*b1*b3-4/3*X^5*a3*a1*b1^3*b3-10/7*X^7*a1*b2*
a3*b3+24/35*X^7*b1*a2*a3*b3+2*X^2*b2*a2^2*a3*b3+9/5*T^2*X^5*a2^2*a1^4+31/45*T^
2*X^5*b2^2*a1^4+17/45*T^2*X^5*a2^2*b1^4+13/3*T^2*X^5*b2^2*b1^4-17/5*T^2*X^5*a1
^5*a2-73/10*T^2*X^5*b1^5*b2-74/45*T^2*X^5*a3*a1^5-76/15*T^2*X^5*b3*b1^5+113/
810*T^6*X^6*a2^2*a1-457/54*T^6*X^6*b2^2*a1-2/5*X^5*a3*b2*a2*b3+133/12*X^3*a2*
b2*a1^3*b1+15/4*X^3*a2*b2*a1*b1^3-122863/4989600*X^12*b2*a1*b1-123857/3742200*
X^12*b3*a1*b1+14/9*a2*b2*a1^6*b1-70/9*a2*b2*a1^4*b1^3+14/3*a2*b2*b1^5*a1^2-88/
14175*X^10*a1^5*b1^2-8/1701*X^10*a1^3*b1^4+152/42525*X^10*a1*b1^6-34/8505*T^14
*a1^3*b1^2+1514/297675*T^14*a1*b1^4-824/155925*X^11*a1^4*b1^2+8/22275*X^11*a1^
2*b1^4-563899691/161280*T^8*a1*b1^2-101195/144*T^6*a1^3*b1^2-1109051/384*T^6*
a1*b1^4+55663/384*T^2*a1^5*b1^2+281509/1152*T^2*a1^3*b1^4+54613/384*T^2*a1*b1^
6-7/3*a2^2*a1^5*b1^2+35/9*a2^2*a1^3*b1^4-7/9*a2^2*a1*b1^6-2/9*a2*b2*b1^7+7/3*
b2^2*a1^5*b1^2-35/9*b2^2*a1^3*b1^4+7/9*b2^2*a1*b1^6+89/155925*X^13*a1^4*b1^2+
47/467775*X^13*a1^2*b1^4+1208/11025*T^7*X^7*b3*a1^2+10862/11025*T^7*X^7*b3*b1^
2-197/252*T*X^8*b2^3*a1-268/315*T*X^8*b1*a2^3+8/42525*T^13*a3*a1^2*b2+16/42525
*T^13*b3*a1^2*a2+4/14175*T^13*a3*b1^2*b2-82/945*T^13*X*b3*a1^2+3893/28350*T^13
*X*b3*b1^2-16/42525*T^13*X*b1*a3^2+4/8505*T^13*X*b1*b3^2+254/42525*T^11*X*b1^3
*a2^2+94/42525*T^11*X*b2^2*b1^3-47716/9823275*T^7*X^11*b2*a1^2+2572/893025*T^7
*X^11*b2*b1^2+232/49116375*T^7*X^11*b1*a2^2-296/9823275*T^7*X^11*b2^2*b1-5168/
13395375*T^7*X^10*b2*a1^3+688/1913625*T^7*X^10*b1^3*a2-64/42525*T^11*X*a1^4*b3
+44/14175*T^11*X*b1^4*b3-4/4725*T^11*X^2*b1*a2^3+8/2679075*T^9*X^8*b2*a1^3-88/
382725*T^9*X^8*b1^3*a2+284/42525*T*X^10*b1^5*a2-32/8505*T*X^10*b2*a1^5+8/14175
*T^11*X^3*b1*b3^2-62/93555*T*X^11*b1^3*a2^2-86/467775*T*X^11*b2^2*b1^3+53/315*
T^8*a1^4*b1^2*a2+19/945*T^8*a1^2*b1^4*a2-44/945*T^8*a1^5*b1*b2+8/81*T^8*b2*a1^
3*b1^3-4/315*T^8*b1^5*a1*b2+532717/256*T^3*X^3*b1^3-928/8505*T^9*X*a1^3*b2*a2-\
331/2835*T^9*X*b1*a1^2*a2^2+181/2835*T^9*X*b1*a1^2*b2^2+2299/90*T^5*X^3*a1^2*
b1^2*b3-1451/6930*T*X^11*a1*b2*a2+42799/712800*T*X^11*a2*a1*b1-36167/311850*T*
X^11*a3*a1*b1-52/225*T^5*X^5*a2*a3*b3-2/178605*T^16*a2*b2^2+178/9*T^6*a1^5*b1^
2+5713/90*T^6*a1^3*b1^4+5639/135*T^6*a1*b1^6-43/467775*X^13*a1^6-17/280665*X^
13*b1^6+11029/7072758000*X^20*a2+373/130977000*X^19*a1^2-1471/505197000*X^19*
b1^2-810937/9430344000*X^18*a1-239/70727580*X^18*a2+18479/1768189500*X^18*a3+
6151/247546530000*X^22*a1+13231/18860688000*X^20*a1-583/90*X^6*a3+1/
1329156084375*T^28*a1+119/270*T^6*a1^7-8261/16074450*T^18*a2+234821/160744500*
T^18*a3-335947/30618000*T^16*a1^3+583039561/190512000*T^16*a1+21317959/
71442000*T^16*a2+900211/7144200*T^16*a3+34/4465125*T^16*a2^3+1553/504*X^8*a2-\
47405597/5443200*T^12*a1^3+70103/900*T^12*a3+149/5775*T*X^11*a1*a2*b3-25283/
311850*T*X^11*a1*a3*b2+2599/311850*T*X^11*b1*a2*a3-14579/155925*T*X^11*b1*b3*
b2+11/810*T*X^9*a1^2*b1^2*b2+13/2*T*X^4*b2*a2^2*a3+4*T*X^4*a2*b2^2*b3-31/3*T*X
^4*a2^2*a3*b3-17/3*T*X^4*b2^2*a3*b3-139/180*T*X^8*a2^2*a1*b2+89/105*T*X^8*b1*
a2*b2^2+188/135*T*X^7*b1^3*b3*b2+178/189*T*X^7*b3*a1^3*a2+268/189*T*X^7*a3*b1^
3*a2-38/135*T*X^7*a1^3*a3*b2-16/4725*T^13*X*a1*a3*b2-2/567*T^13*X*a1*b3*a2+82/
8505*T^13*X*b1*a2*a3+152/42525*T^13*X*b1*b3*b2-4264/99225*T^7*X^7*a1*a3*b2+64/
99225*T^7*X^7*a1*b3*a2+6352/99225*T^7*X^7*b1*a2*a3-9608/99225*T^7*X^7*b1*b3*b2
-4/1575*T^11*X*b1*a3*a1^3-44/8505*T^11*X*a1*a3*b1^3-32/42525*T^11*X*a1^3*b2*a2
-2/525*T^11*X*b1*a1^2*a2^2-38/14175*T^11*X*b1*a1^2*b2^2-1312/893025*T^7*X^10*
a1^2*a2*b1-128/496125*T^7*X^10*b2*a1*b1^2-16/11907*T^9*X^8*a1^2*a2*b1+464/
893025*T^9*X^8*b2*a1*b1^2+8/2835*T^11*X^2*a1^2*a2*b3+16/14175*T^11*X^2*b3*b1^2
*a2-8/2835*T^11*X^2*b2*a1^2*a3+8/2025*T^11*X^2*a3*b1^2*b2+16/1575*T^11*X^2*a2^
2*a1*b2-4/4725*T^11*X^2*b1*a2*b2^2+1888/467775*T*X^11*a1^3*b2*a2-34/17325*T*X^
11*b1*a1^2*a2^2-302/22275*T*X^11*b1*a1^2*b2^2-124/14175*T*X^10*b1*a2*a1^4-496/
42525*T*X^10*a1^3*b1^2*b2-184/42525*T*X^10*a1^2*b1^3*a2+16/1575*T*X^10*b1^4*b2
*a1-104/567*T*X^9*b1*a3*a1^3+16/135*T*X^9*a1*a3*b1^3-272/2835*T*X^9*a1^3*b2*a2
-319/2835*T*X^9*b1*a1^2*a2^2-131/567*T*X^9*b1*a1^2*b2^2-62/135*T*X^8*a1^4*b1*
a2-62/945*T*X^8*a1^3*b1^2*b2-16/63*T*X^8*a1^2*b1^3*a2-781/945*T*X^8*a1*b1^4*b2
+947/14175*T*X^10*a1^2*a2*b3-184/2835*T*X^10*a3*a1^2*b2-1993/14175*T*X^10*b3*
b1^2*a2+2146/14175*T*X^10*a3*b1^2*b2+194/467775*T*X^12*a2^2*a1*b2-788/467775*T
*X^12*b1*a2*b2^2+238/135*T^3*X^6*a1*b3*a2^2-22/27*T^3*X^6*a1*b3*b2^2+202/135*T
^3*X^6*b1*a3*a2^2-122/27*T^3*X^6*b1*a3*b2^2+36683/630*T^7*X^2*a1^2*a3*b1-20567
/630*T^7*X^2*b3*a1*b1^2-9011/630*T^7*X^3*a1*a3*b2-31057/1890*T^7*X^3*a1*b3*a2-\
114719/1890*T^7*X^3*b1*a2*a3+66503/1890*T^7*X^3*b1*b3*b2+37209/256*T*X^4*a1^2*
a2*b1+135809/384*T*X^4*b2*a1*b1^2+1957/192*T*X^4*a2^2*a1*b2+255/16*T*X^4*b1*a2
*b2^2-101/12*T*X^4*b2*a1*a3^2-85/12*T*X^4*a1*b2*b3^2+13/2*T*X^4*b1*a2*a3^2-27*
T*X^4*b1*a2*b3^2+98/135*X^6*a1^3*a3*a2+217/270*X^6*b3*a1^3*b2-109/108*X^6*b1^3
*b3*a2+269/540*X^6*a3*b1^3*b2-2/3*X^4*a2^3*a1^2*b1^2-44/105*T*X^9*a1^2*b3*b1^2
+32/70875*T^11*X^6*a1^2*b1*a2+704/637875*T^11*X^6*b2*a1*b1^2+604/9*T^3*X^3*a1*
a3*b3-74/4725*T^5*X^8*a1*b2*a2^2+64/4725*T^5*X^8*a2*b2^2*b1-8/675*T^5*X^7*a1^2
*b3*b1^2-608/567*T^3*X^7*a3*a1^3*b1-152/189*T^3*X^7*a1^2*b1^2*b3-32/45*T^3*X^7
*a3*a1*b1^3-584/16372125*T*X^16*a1^2*b1*a2+536/49116375*T*X^16*a1*b1^2*b2+30*T
^3*a1^2*b1^2*a3*b3-2914/405*T^3*X^6*b1^3*a1^3-923/135*T^3*X^6*a1*b1^5-2/189*T^
5*X^8*a1*b2^3-16/945*T^5*X^8*a2^3*b1-457/45*T^3*X^6*a1^5*b1+116/945*T^3*X^7*a1
^4*b3-436/567*T^3*X^7*b1^4*b3-86/1488375*T*X^16*a1^3*b1-58/637875*T*X^16*a1*b1
^3-2692/147349125*T*X^16*a1^3*b2+148/29469825*T*X^16*b1^3*a2+29/3*T^3*a1^4*a3*
b3+61/3*T^3*b1^4*a3*b3-8/893025*T^15*a1*b1*b2^2-32/736745625*T^3*X^20*b2*a1+76
/1326142125*T^3*X^20*b1*a2+4/2480625*T^17*X^5*b1*a1^2+1531/2381400*T*X^14*a1*
b3+1963/2619540*T*X^14*b1*a3-296/4465125*T^15*a1*b1*a2^2-155717/1020600*T^13*X
^3*b1*a1^2+421/34020*T^13*X^3*a1^2*b2+41999/510300*T^13*X^3*b2*b1^2-121/14175*
T^13*X^3*a1^2*b3+359/42525*T^13*X^3*b3*b1^2+344/40186125*T^13*X^9*b1*a1^2+13*T
*X^3*a2^4*b2+34/3*T*X^3*a2^2*b2^3-2/3*T*X^3*b3*a2^4-2/3*T*X^3*b3*b2^4-2/9*X^4*
a1^4*a2*b2^2-14/9*X^4*a1^3*b1*b2^3-22/9*X^4*a1*b1^3*b2^3+4/9*X^4*b1^4*a2*b2^2+
2/3*T^5*a1^4*a3*b3-2/3*T^5*b1^4*a3*b3-4/45*T^3*X^6*b2^3*a3+28/135*T^3*X^6*b3*
a2^3-74/945*T^3*X^8*b2^3*a2+46/945*T^3*X^8*a2^3*b2-1/567*T^8*a1^6*a2+23/2835*T
^8*b1^6*a2+502/405*T^2*X^7*a1^6+6521/2835*T^2*X^7*b1^6+682/3*T^6*X^4*a2-119/5*
T^6*X^4*a3-310/81*T^6*X^3*a1^6-5509/405*T^6*X^3*b1^6+3359/945*T^2*X^7*a1^4*b1^
2+572/315*T^2*X^7*a1^2*b1^4-1387/135*T^6*X^3*a1^4*b1^2+6296/135*T^6*X^3*a1^2*
b1^4-875/32*X*T*b1^7-3*T*b1^7*a3+2/3*T*a1^7*b3+25649/256*T*X^3*b1^5-375427187/
23040*T^5*X*b1^3-862/30375*T^13*X^5*b1^3+13603/187110*T^3*X^11*b1^3+2/567*T^9*
X*b1^7+8/3*T*b1*a1^4*a2^3+16/3*T*a1^3*b1^2*b2^3-4/3*T*a1^2*b1^3*a2^3-2/3*T*a1*
b1^4*b2^3+1039/18*T^3*X^3*b2*a3^2-1067/18*T^3*X^3*b2*b3^2+1/15*T^5*a1*a3^2*b3-\
22/15*T^5*b1*a3*b3^2-10/3*T*a1^5*b2*a2^2-8/3*T*b1^5*a2*b2^2-2*T*X^2*a3^3*b3-2*
T*X^2*a3*b3^3+46/315*T^7*a2^2*a3*b3+38/315*T^7*b2^2*a3*b3-1655/18*T^3*X^4*a3*
b2+673/9*T^3*X^4*b3*a2-115/32*T*X^3*b2^3+1015/32*X*T*b1^3*a1^4+177/32*X*T*a1^6
*b1-37/32*X*T*b1^5*a1^2+331/36*T*X^3*b1^3*a3^2+367/36*T*X^3*b1^3*b3^2-23/3*T*
b1*a3*a1^6+21*T*b1^5*a3*a1^2+32/3*T*b1^6*b3*a1-12*T*b1^2*b3*a1^5-5*T*b1^3*a3*
a1^4-70/3*T*b1^4*b3*a1^3+348359/2304*T*X^3*b1*a1^4+3169/18*T*X^3*a1^2*b1^3-\
4784/273375*T^13*X^6*a2*b1+1628/212625*T^13*X^6*b2*a1-8746/637875*T^13*X^5*b1*
a1^2-2168/637875*T^13*X^5*a1^2*b2+8/10125*T^13*X^5*b2*b1^2+32/127575*T^13*X^4*
b1^3*a2+10165327/1536*T^5*X*b1*a1^2-409987/384*T^5*X*a1^2*b2+17568251/3840*T^5
*X*b2*b1^2-4/66976875*T^17*X^5*b1^3+2177993/3061800*T^13*X^3*b1^3+144803/
5613300*T^3*X^12*b1*a3+140443/11226600*T^3*X^12*a1*b3+6389/24948*T^3*X^11*b1*
a1^2+2/6075*T^13*X*a2^2*b3+26/42525*T^13*X*b3*b2^2-166/8505*T^9*X*b1^3*a1^4+
142/8505*T^9*X*a1^6*b1-10/567*T^9*X*b1^5*a1^2-22517/9450*T^7*X^6*a1^3*b1+81283
/85050*T^7*X^6*a1*b1^3-274993/4050*T^5*X^6*b1^3*a2-18461/2700*T^5*X^6*b2*a1^3+
122/25515*T^9*X^3*b1^3*a2^2-46/5103*T^9*X^3*b2^2*b1^3-226867/102060*T^9*X^4*a1
^3*b2+85171/51030*T^9*X^4*b1^3*a2+7101/32*T*X^3*b2*a2^2-2/27286875*T*X^20*a1*
b3+188/2210236875*T*X^20*b1*a3+4/88409475*T*X^19*b2*a1^2+152/442047375*T*X^19*
b2*b1^2-8/16372125*T*X^18*a1^3*b1-128/442047375*T*X^18*b1^3*a1+166/4465125*T^
15*X*b2*a2^2-6109/225*T^5*X^5*b1*a1^4+28597/225*T^5*X^5*a1^2*b1^3-4/15*T^5*a1*
b1*a2^4-28/45*T^5*b2^2*b1^3*a3-4/15*T^5*a2^2*b1^3*a3-22/45*T^5*b2^2*a1^3*b3+2/
45*T^5*a2^2*a1^3*b3-32/2025*T^6*X^6*b3*b2*a2-4/3*X^4*a2*b2*a1*a3*b3+4/15*X^6*
a2*a1*b1*a3*b3-4/3*T^4*X*a1*b1*a2^3*b2-4/3*T^4*X*a1*a2*b1*b2^3-358/315*T^8*X*
a1^2*b1^3*b2+1238/945*T^8*X*a1*b1^4*a2+104/945*T^8*X*b3*a1^4*b1+4/945*T^8*X*b3
*a1^2*b1^3+14/135*T^8*X*a3*a1*b1^4+941/945*T^8*X*a1^4*b1*b2-704/945*T^8*X*a1^3
*b1^2*a2+275/4*T^2*X*a1*a3*b3^2-161/2*T^2*X*b1*a3^2*b3+89/567*T^10*X*a2*a3*b1^
2-88/567*T^10*X*a1^2*b2*b3+2882/14175*T^10*X*b1^2*b2*b3+8/105*T^8*X^2*a2^2*a1*
b1*b2+2258/4725*T^10*X*a3*a1*b1*b2+8/135*T^10*X*b3*a1*b1*a2+2/135*T^8*X*a3*a1^
5+4/315*T^8*X*b3*b1^5-10/63*T^8*X*a1^5*a2+1793/945*T^8*X*b1^5*b2-152/120558375
*T^13*X^9*b1^3-5/3*T*X^3*b2^5+4/3*T*b1^5*a2^3+2/3*T*a1^5*b2^3-28/15*T^5*b1*a3^
3-1/3*T^5*a1*b3^3+10679/6720*T*X^7*a2^2*b1-143833/20160*T*X^7*b2^2*b1-28303/
1020600*T*X^12*a1^3*b1-11461/340200*T*X^12*b1^3*a1-26939/120*T^5*X*b1*a3^2-\
10631/24*T^5*X*b1*b3^2-652/4465125*T^11*X^8*a2*b3+232/4465125*T^11*X^8*b2*a3+
104/19845*T^7*X^7*a2^2*b3-104/19845*T^7*X^7*b3*b2^2-46/3*T^3*X^3*b3*a3^2-4/
4465125*T^3*X^17*b2*a1^2-8/2679075*T^3*X^17*b2*b1^2-472/49116375*T^3*X^16*a1^3
*b1-128/16372125*T^3*X^16*b1^3*a1+4/19845*T^14*X^2*a1*a3*a2+76/297675*T^14*X^2
*b1*b3*a2-16/297675*T^14*X^2*b1*a3*b2-52/127575*T^12*X^4*a1*a3*a2-88/127575*T^
12*X^4*a1*b3*b2-44/127575*T^12*X^4*b1*b3*a2+128/127575*T^12*X^4*b1*a3*b2+5*T*X
^3*a1^3*a3*b3+147/4*T*X^3*a1^2*b1*a3^2+15/4*T*X^3*a1^2*b1*b3^2-32/127575*T^13*
X^4*a1^2*b1*a2-64/127575*T^13*X^4*b2*a1*b1^2+4/14175*T^13*X*a2*b2*a3-5205983/
3840*T^5*X*a1*b1*a2-1408/637875*T^13*X^5*a1*b1*a2-5017/150*T^5*X^6*a1^2*b1*a2+
71681/900*T^5*X^6*b2*a1*b1^2-88/42525*T^11*X^3*a2*b2*a3-5059/5670*T^9*X^4*a1^2
*b1*a2-6185/6804*T^9*X^4*a1*b1^2*b2+928/25515*T^9*X^3*a1^3*b2*a2-58/1701*T^9*X
^3*a1^2*b1*a2^2-74/1701*T^9*X^3*b2^2*a1^2*b1-12007/8505*T^3*X^9*a1^2*b3+29851/
17010*T^3*X^9*b3*b1^2+937241/2721600*T^3*X^10*a1*b2-2689/680400*T^3*X^10*a2*b1
-904067/1360800*T^3*X^10*a1*b3+436277/680400*T^3*X^10*b1*a3-13883/42525*T^3*X^
10*a2*b3+2707/9450*T^3*X^10*a3*b2+37021/25920*T^3*X^9*b1*a1^2-414647/320*T^5*X
^2*a1*b2+12175/2*T^5*X^2*b1*a2+29/45*T^7*X*b3*a3^2+750925/576*T^3*X^4*a1*b2-\
143117/144*T^3*X^4*b1*a2-19136/6630710625*T^11*X^12*b2*a1-104/736745625*T^11*X
^12*b1*a2-88/45*T^3*X^8*a3*b2-44/105*T^3*X^8*b3*a2+1472/945*T^9*X^2*a3*a1*b1*
a2+94/945*T^9*X^2*b3*a1*b1*b2+64/2835*T^9*X*a1*b1^2*b2*a2-683/18*T^2*X^4*a1^5*
b1^2-538/9*T^2*X^4*a1^3*b1^4-2269/54*T^2*X^4*a1*b1^6-97/27*T^2*X^4*a1^7+2/9*T^
4*a1*b1^8+4/9*T^4*a1^5*b1^4+16/27*T^4*a1^3*b1^6-4/27*T^6*a1^5*a2^2-4/135*T^6*
a1^5*b2^2+8513/1152*X^6*a1^5+2335/576*X^5*a1^6-3563/2880*X^5*b1^6-61/810*X^9*
a3^2+7/1620*X^9*b3^2+132269/17920*X^8*a1^3+4420237/483840*X^7*a1^4-788681/
241920*X^7*b1^4-44/135*T^3*X^6*a3*b2*a2^2-4/135*T^3*X^6*b3*a2*b2^2+8/3*X*T^3*
a3*b2*a2^3-8/3*X*T^3*a3*a2*b2^3+4*X*T^3*b3*a2^2*b2^2+76/14175*T^9*X^5*a1*a3*b3
+136/4725*T^7*X^5*a1^2*b3*b1^2-44/42525*T*X^13*b2*a1^2*b1^2+32/1403325*T^3*X^
12*a1^2*b1*a3-3224/1403325*T^3*X^12*a1*b1^2*b3+92/225*T^5*X^5*a1^2*b2*a2^2-8/
225*T^5*X^5*a2^3*a1*b1-4/75*T^5*X^5*b1^2*b2*a2^2-4/315*T*X^8*a2*b2*a1^2*b1^2+
122*T*X^2*a1*b1*b2^2*a2^2-4*T^3*a1*a2*b1^2*a3*b3+8*T^3*a1^2*b1*b2*a3*b3+32/3*T
*X^2*a2*b2*a1^4*b1^2-8/3*T*X^2*a2*b2*a1^2*b1^4-15553/127575*T^13*X^3*a1*b1*a2+
22/6075*T^13*X^3*a1*b1*a3+8/3*T*X^3*a3*b2*a2^3-8/3*T*X^3*a3*a2*b2^3+4*T*X^3*b3
*a2^2*b2^2+35*T*X^2*a1^2*b2*a2^3-25*T*X^2*a1^2*a2*b2^3-4*T*X^2*a1*b1*a2^4+6*T*
X^2*a1*b1*b2^4-15*T*X^2*b1^2*b2*a2^3+45*T*X^2*b1^2*a2*b2^3-167/3*T^3*X^3*a2*a3
*b3-46/315*T*X^8*a2^2*a1^3*b1-74/945*T*X^8*a2^2*a1*b1^3-142/945*T*X^8*a2*b2*a1
^4+146/945*T*X^8*a2*b2*b1^4-178/945*T*X^8*b2^2*a1^3*b1-26/189*T*X^8*b2^2*a1*b1
^3-28/3*T*a1^2*b1^3*a2*b2^2-4/3*T*b1*a1^4*a2*b2^2-8/3*T*a1^3*b1^2*b2*a2^2-14/3
*T*a1*b1^4*b2*a2^2+4*T^3*a1^3*a2*a3*b3-5759/3360*T*X^7*a2*b2*a1+16/42525*T^13*
X^2*a1*b1*a2^2-32/42525*T^13*X^2*a2*b2*a1^2-8/8505*T^13*X^2*b1^2*b2*a2+16/9*T*
X^2*b1^6*b2*a2-40/9*T*X^2*a2^2*a1^3*b1^3+8/9*T*X^2*a2*b2*a1^6+8/3*T*X^2*a2^2*
b1^5*a1+40/9*T*X^2*b2^2*a1^3*b1^3-8/3*T*X^2*b2^2*a1^5*b1-208/19845*T^7*X^7*a2*
b2*a3-2609/15*T^5*X*a1*a3*b3-2416/4465125*T^11*X^7*a2*b2*a1-4/1913625*T^3*X^17
*a2*a1*b1-283/42525*T^12*X^2*a1^5-503/2835*T*X^9*b1^3*a2^2-155/567*T*X^9*b2^2*
b1^3-59/315*T*X^8*a1^5*b2+418/945*T*X^8*b1^5*a2-92/2835*T*X^9*a1^4*b3+416/2835
*T*X^9*b1^4*b3-16/31185*T*X^13*b1*a3^2+52/155925*T*X^13*b1*b3^2-1126/467775*T*
X^12*b2^3*a1-52/93555*T*X^12*b1*a2^3+79207/7560*T^7*X^3*b3*a1^2+1715423/7560*T
^7*X^3*b3*b1^2-1559/189*T^7*X^3*b1*a3^2+4439/945*T^7*X^3*b1*b3^2-54821/1890*T^
7*X^2*b3*a1^3+44521/210*T^7*X^2*b1^3*a3-11771/2304*T*X^4*b2*a1^3-10735/72*T*X^
4*b1^3*a2-1823/192*T*X^4*b2^3*a1-15/4*T*X^4*b1*a2^3+173/12*T*X^3*b1*b2^4-143/
12*T*X^3*b1*a2^4+8/105*T^7*b1^4*b3*a2-184/945*T^7*a1^4*b3*a2+16/135*T^7*a1^4*
a3*b2+12389/180*T^5*X^5*b3*a1^2+45629/240*T^5*X^5*b3*b1^2+547/32*T*X^3*b2*a1^4
-42607/576*T*X^3*b1^4*b2-1879/180*T^5*X^4*b3*a1^3+10685/54*T^5*X^4*b1^3*a3+4/
63*T^7*X^2*a2^3*b3-4/63*T^7*X^2*b2^3*a3+8/63*T^7*X*b1*b2^4-44/315*T^7*X*a2^4*
b1+5687/630*T^7*X^2*a2^3*b1-1003/210*T^7*X^2*a1*b2^3+194912/496125*T^10*X^7*a1
*a2-275473/1786050*T^10*X^7*b1*b2-2/3*T^4*X*a1^2*a2^2*b2^2+2/3*T^4*X*a2^2*b1^2
*b2^2+2/3*T^4*X*a1^2*a3^2*b1^2+2/3*T^4*X*a1^2*b3^2*b1^2+4/3*T^2*X^3*a1^2*a3^2*
b1^2+4/3*T^2*X^3*a1^2*b3^2*b1^2-131/4*T^2*X*a1*a3^3+21*T^2*X*b1*b3^3+77/4*T^4*
X*a2^3*a3-127/4*T^4*X*b2^3*b3-52443/256*T^2*X^2*a1^2*a2-344171/512*T^2*X^2*a2*
b1^2-62143/128*T^2*X^2*a3*a1^2-224573/256*T^2*X^2*a3*b1^2-5*T^4*X*a1*a3^3+34/3
*T^4*X*b1*b3^3+2757/32*T^2*X^2*a3*b2^2+4209/16*T^2*X^2*a2^2*a1-94657/128*T^2*X
^2*b2^2*a1-525/32*T^2*X^2*a3*a2^2+1229/14175*T^10*X*a1^2*a2*a3+179/4*T^4*X*b2*
a2^2*b3-229/4*T^4*X*a2*b2^2*a3-83/12*T^4*X*b1*b2^2*b3-3*T^4*X*a1*a3*b3^2+28/3*
T^4*X*b1*a3^2*b3+2/3*X^2*a1^9-443/144*X^2*a1^6*a2-607/144*X^2*b1^6*a2-62/
40186125*T^18*a2^2*a1+16/8037225*T^18*b2^2*a1-1/3*X*a1^8*b1^2-14/9*X*a1^6*b1^4
-14/9*X*a1^4*b1^6-1/3*X*a1^2*b1^8-4/3*X^2*a1^7*b1^2-2/3*X^2*a1*b1^8-16/3*X^2*
a1^5*b1^4-4*X^2*a1^3*b1^6+499/120*X^5*a1^2*a3^2+163/120*X^5*a1^2*b3^2-7/15*X^5
*a3^2*b1^2-29/10*X^5*b1^2*b3^2+247/720*X^6*a2*a3^2+413/720*X^6*a2*b3^2+156067/
7680*X^6*a1^2*a2+18671/3072*X^6*a2*b1^2-35605/2304*X^6*a3*a1^2-27881/7680*X^6*
a3*b1^2+175601/20160*X^7*a1*a2+9011/2016*X^7*b1*b2-57367/5040*X^7*a1*a3+4889/
1260*X^7*b1*b3+1/180*X^7*a2*a3-25/36*X^7*b2*b3+541/6*T^4*X*b1*b2*b3^2-4187/24*
T^4*X*a1*a2^2*a3-841/24*T^4*X*a1*a3*b2^2+5629/12*T^4*X*a2^2*b1*b3-183/4*T^4*X*
a1*a2*a3^2-87/4*T^4*X*a1*a2*b3^2+7/3*T^4*X*b1*b2*a3^2-10/3*X*a1^4*b1^2*a2*a3+
20/3*X*a1^4*b1^2*b2*b3-10/3*X*a1^2*b1^4*a2*a3+20/3*X*a1^2*b1^4*b2*b3+4/
13395375*T*X^19*a2*a1*b1-11594/4465125*T^15*X*a1*b1*a3-8/15*T^5*a2*b2*a1^3*a3-\
4/15*T^5*a3*a1^2*b1*a2^2+4/15*T^5*a3*a1^2*b1*b2^2+2/5*T^5*b3*a1*b1^2*b2^2-26/
15*T^5*a2^2*a1*b1^2*b3+16/45*T^5*a2*b2*b1^3*b3-4/15*T^5*a1*b1*b2^2*a2^2+1351/
12*T^7*X^3*a1*b1*a3-15601/1890*T^7*X^3*a1*b2*a2-442/63*T^7*X^3*a1*a3*b3+4/3*T^
3*X^2*a2*a3^2*b3+4/3*T^3*X^2*a3*b2*b3^2-5758699/7560*T^7*X^3*a1*b1*a2+352/2835
*T^9*a1*a3*b2*a2-206/567*T^9*b1*b3*b2*a2-3032/1913625*T^15*X^3*a1*b1*a2-3722/
945*T^9*a3*a1*b1*a2-2677/630*T^9*b3*a1*b1*b2+4690927/12096*T^7*X^3*b1*a1^2+8/
637875*T^17*a1^2*a2*b1-8/1488375*T^17*b2*a1*b1^2+624607/3024*T^7*X^3*a1^2*b2+
813389/5040*T^7*X^3*b2*b1^2-4/3*T^3*X^2*b3^3*a2-4/3*T^3*X^2*b2*a3^3-2380297/
18144*T^9*X^2*a1*b2+19459807/45360*T^9*X^2*a2*b1-88/1913625*T^13*X^6*a2*b3-32/
1913625*T^13*X^6*b2*a3+85754/13395375*T^15*X^4*a2*b1+7562/13395375*T^15*X^4*b2
*a1+8/1913625*T^15*X^4*a2*b3-416/13395375*T^15*X^4*b2*a3-13169/4465125*T^15*X^
3*b1*a1^2+7172/13395375*T^15*X^3*a1^2*b2+5108/4465125*T^15*X^3*b2*b1^2+227/945
*T^9*b1*a3*a2^2-143/2835*T^9*b1*a3*b2^2+52/567*T^9*a1*b3*a2^2+2/15*T^9*a1*b3*
b2^2-587/945*T^9*a3^2*a1*b1-31/45*T^9*a1*b1*b3^2+5618/2835*T^9*a1^2*b2*a2+
10306/405*T^9*b1^2*b2*a2-14804/2835*T^9*a3*a1^2*b2+1277/810*T^9*a3*b1^2*b2+
3442/567*T^9*b3*a1^2*a2-1039/2835*T^9*b3*b1^2*a2-46/2835*T^9*b2*a1*a3^2+14/405
*T^9*a1*b2*b3^2+124/2835*T^9*b1*a2*a3^2-92/2835*T^9*b1*a2*b3^2-583333/11340*T^
9*a1^2*a3*b1-149861/2520*T^9*a1*b1^2*b3-14/15*T^5*X*a2^4*b2-4/5*T^5*X*a2^2*b2^
3-1807591/11340*T^9*a1^2*a2*b1-58839877/181440*T^9*b2*a1*b1^2+17041/11340*T^9*
a2^2*a1*b2+12211/5670*T^9*b1*a2*b2^2+2/135*T^9*X*b3*a3^2-2761613/45360*T^9*X*
a1^2*b3-22876481/90720*T^9*X*b3*b1^2+8/4725*T^11*b1*a2*a1^4-344/42525*T^11*a1^
3*b1^2*b2+304/42525*T^11*a1^2*b1^3*a2-4/14175*T^11*a1*b1^4*b2-247/30*T^6*X^4*
b1*a3*b3+8/135*T^4*X^6*b2*a3*b3-2/27*T^4*a1^9-28/135*T^6*a1^3*b1^2*a2^2+56/135
*T^6*a1*b1^4*a2^2-16/135*T^6*b1^5*b2*a2+28/135*T^6*a1^3*b1^2*b2^2+64/135*T^6*
a1*b1^4*b2^2-256/135*T^6*a1^5*b1*b2-68/81*T^6*b2*a1^3*b1^3+116/15*T^6*b1^5*a1*
b2-2/893025*T^17*X^2*a2*b3-4/893025*T^17*X^2*b2*a3+8948/1326142125*T^9*X^12*a1
*b3+1208/147349125*T^9*X^12*b1*a3+78759/280*T^7*X^4*b1*a3-502297/5040*T^7*X^4*
a1*b3+1066/245581875*T^5*X^16*a1*b3-2192/736745625*T^5*X^16*b1*a3+553/12*X*T^3
*b2*a3^2+307/12*X*T^3*b2*b3^2+2029/12*X*T^3*b3*a2^2+703/12*X*T^3*b3*b2^2+46999
/378*T^7*X^4*a2*b1+914447/15120*T^7*X^4*b2*a1-4258/189*T^7*X^4*a2*b3+47822/945
*T^7*X^4*b2*a3-5/8*a2^3*b2^2-5/16*a2*b2^4+23/4725*T^6*X^8*a1*a3*a2+26/315*T^6*
X^8*a1*b3*b2-257/4725*T^6*X^8*b1*b3*a2+128/1575*T^6*X^8*b1*a3*b2+592/14175*T^
12*X^2*a1^3*b1^2+67/42525*T^12*X^2*a1*b1^4-22/14175*T^12*X^2*a2*a1^4+134/
127575*T^12*X^2*a2*b1^4-11/127575*T^12*X^3*a1^2*a2^2+17/127575*T^12*X^3*a1^2*
b2^2-19/127575*T^12*X^3*a2^2*b1^2+169/127575*T^12*X^3*b1^2*b2^2-2/14175*T^12*X
^3*a1^3*a3-14/18225*T^12*X^3*b1^3*b3+991/42525*T^12*X^3*a1^2*b1^2+33671489/
259200*T^12*a1*b1^2+1025537/14288400*T^16*a1*b1^2-1399/180*X^6*a1^3*b1^2-12343
/1920*X^6*a1*b1^4-2591/960*X^5*a1^4*b1^2-1419/320*X^5*a1^2*b1^4+13987/17920*X^
8*a1*b1^2-235607/161280*X^7*a1^2*b1^2+32407/24300*T^10*a1^3*b1^2+477853/24300*
T^10*a1*b1^4-44381257/8192*T^6*a1*b1^2+241327/256*T^4*a1^3*b1^2+54767/576*T^4*
a1*b1^4+12059/53581500*T^18*a1*b1^2+(-4*T*X^2*a2*b2*a1^2*b1-8/3*T*X^3*a3*a1*b1
*b2+8/3*T*X^3*b3*a1*b1*a2+36*X*T*b3*a1*b1*a2+36*X*T*a3*a1*b1*b2+16/15*T^5*X*a1
*a2*b1*b2-32/9*T^3*X^3*a1*a2*b1*b2+56/3*X*T^3*a1*a2*b1*b2-8/3*X*T^3*a3*a1*b1*
b2-425/2*T^3*a1+35/8*T*a1+18*X*T+4046/3*T^5*X+180*T^3*X^3+162/5*T*X^5-381/40*X
^5*b1-7*X^3*b1+3908/81*T^9*X+28144/135*T^7*X^3-568/15*T^5*X^5+2348/2835*T*X^9+
816*T^7*X+1232/9*T^5*X^3+656/15*T^3*X^5+48/7*T*X^7-16937/8*T^4*X*b1+243/2*T^2*
X*b1-1041/32*T*X*b1^2-35/8*X*b1-124*X*T^3+20*T*X^3+8/3*X*T^3*b3*a1*b1*a2-359/
32*b1*a2+47/4*b1*a3-2899/192*T*a1^3-14*T*X^2*a1-1041/32*T*X*a1^2+345/8*T*X^4*
a1-47113/120*T^5*a1-4*T^2*X*a1*b1^2*b2*a2+16/15*T*X^5*a1*a2*b1*b2+72*X*T*a1*a2
*b1*b2+24*T*X^3*a1*a2*b1*b2+125/32*b2*a1*X^2-125/32*a2*b1*X^2-761/64*X^3*a1^2*
b1+333/64*X*a1^2*b1-77/6*X^4*a1*b1+523/32*X*a1^2*b2-235/32*X*b2*b1^2-69/4*X^2*
b1*a3+861/32*X^4*a1*b2+8/70875*T^11*X^9+8/127575*T^9*X^11+16/13395375*T^7*X^15
+8/3189375*T^11*X^11+4/1913625*T^9*X^13+656/127575*T^11*X^7+44/42525*T^9*X^9+
16/637875*T^7*X^13+2/4465125*T^5*X^17-176/127575*T^7*X^11+16/1488375*T^5*X^15+
4/40186125*T^3*X^19-8/8505*T^5*X^13+4/893025*T^3*X^17+5111/96*T*X^3*a1^2+7941/
32*T^3*X*a1^2+1433/4*T^3*X^2*a1+17/5*T*X^5*b2^2-2/4725*X^13*a1^2*b1+2/14175*X^
14*a1*b1-43/14175*X^12*a1*b1-4/8505*X^12*a2*b2+2/15*X^5*a1^4*b1-2*T*a1^2*a2^3+
2*T*a2^3*b1^2+2/9*T*X^3*a1^6+2/9*T*X^3*b1^6-19/18900*T^13*X^2*a1-4/15*T^5*a2*
a1^4+8/45*T^5*a2*b1^4-385/96*T*X^4*a1^3+688/14175*T^5*X^9*a1^2-128/14175*T^5*X
^9*b1^2+8/9*X^3*b2^2*b1^3+28/9*X^3*b1^3*a2^2+221/360*T^5*X^8*a1-1/1701*T^13*X^
2*a2+2/135*T^8*b2*a1^3-2/27*T^8*b1^3*a2+44633/3780*T^8*X*b1^3-11231/9450*T^6*X
^7*b1+32/9*T^3*X^3*a1^4+328/9*T^3*X^3*b1^4+4/42525*T^5*X^12*a2+38/42525*T^5*X^
12*a1-2377/21*T^7*X^2*a2-388/15*T^7*X^2*a3-113/945*T^3*X^8*a1^3-2269/270*T^7*X
^2*a1^3-118/225*T^5*X^6*a1^3+14/1215*T^3*X^9*a2^2-134/8505*T^3*X^9*b2^2+5639/
28350*T*X^10*a2+12511/28350*T^10*a1*b1-2*T*a1^5*b1^2-2*T*a1^3*b1^4-2/3*T*a1*b1
^6-58/30375*T^12*X^5*b1+8/45*T*X^6*a1^5+67/8505*T^4*X^11*b2-107/170100*T^4*X^
11*b1-22/42525*T^12*X*b1^3-2*X*b1^5*a1^2-2/3*X*a1^6*b1-2*X*b1^3*a1^4+8/212625*
T^8*X^11*b1-9391/1400*T^8*X^5*b1-203/30*T^6*a1^3*b1-449/90*T^6*a1*b1^3+13157/
56700*T^7*X^8*a1-16/4725*T^11*X^2*a1^3+283/14175*T^7*X^8*a2+143771/480*T^5*X*
a1^2+112991/96*T^5*X*b1^2+154*T^2*a1*b1+287/2025*T^12*a1*b1-2291/28350*X^10*a1
*b1-176/14175*T^7*X^6*a1^3+2/2835*T^4*X^9*b1^3-2*b2*a2^2*a3+2*a2*b2^2*b3-62/
945*T^10*b2*a2-16/1488375*T^14*X^5*b1+16/637875*T^6*X^13*b1-1172/2835*T^2*X^9*
b1-2/3645*T^6*X^9*b3+1879/56700*T^6*X^9*b1-1319/127575*T^6*X^9*b2-34969/68040*
T^4*X^9*b1+137/9*T^5*X^3*a2^2+61/9*T^5*X^3*b2^2+21/5*T*X^5*a2^2-3641/36*T^4*X^
3*b1+8/315*X^8*a1^3*b1+8/105*X^8*a1*b1^3+142/567*T^9*X*a2^2-10/81*T^9*X*b2^2-\
21387/1120*T^7*X*a1^2-388513/3360*T^7*X*b1^2+2/8505*T^3*X^12*a3-16/2835*T*X^9*
a1^4+8/945*T*X^9*b1^4-16/45*T^5*X^5*a2^2+8/15*T^5*X^5*b2^2-34/14175*T*X^11*a2^
2+22/14175*T*X^11*b2^2-823/160*T^3*X^5*a1^2-15397/480*T^3*X^5*b1^2-2/135*T^5*X
^8*a1^3-367/16*T^3*X^3*a1^2+2515/48*T^3*X^3*b1^2-109/45*T^5*X^4*a1^3-2*X*b2^3*
a1^2+2*X*b2^3*b1^2-2/59535*T^15*X^2*a1-2/4725*T^9*X^7*a1^2-2/42525*T^9*X^7*b1^
2+4/18225*T^7*X^10*a2-37/4725*T^11*a1*b1^2+4/212625*T^16*a1*b1+2/7875*T^2*X^15
*b1+4/178605*T^2*X^15*b2-319/12*T^2*X^3*b1^3-2/2835*T^12*a1*b3+2/6075*T^12*b1*
a3-5359/18900*T^11*X^2*a1-17/90*T^11*X^2*a2+2117/216*T^3*X^4*a1^3+403/3150*T*X
^10*a1-19/14175*T*X^12*a3+29/34020*T*X^12*a2-47/113400*T*X^12*a1-460/27*T^6*X^
3*b3-240461/180*T^6*X*b1+4382/45*T^6*X*b2-47/189*T^9*X^2*a1^3+2/2025*T^11*X^2*
a3+26/315*T*X^9*a2^2-2/135*T*X^9*b2^2-7*T*a1^4*a3+11*T*b1^4*a3-149/378*T^2*X^9
*b2-457/75*T^5*X^5*a1^2+5897/75*T^5*X^5*b1^2+1205/4*T^4*X*b2-11/4*T^4*a2*b3+
721/12*T^4*a3*b2+2/8505*T^12*X^3*b3+2315/12*T^4*a1*b3-3691/12*T^4*b1*a3+653/35
*T^8*X*b3+56027/840*T^8*X*b1+77831/1260*T^8*X*b2+218/70875*T^6*X^11*b1+44/
637875*T^6*X^11*b2-2/14175*T*X^14*a3-22/42525*T*X^12*a1^3+197/270*T^3*X^6*a1^3
+7276/315*T^10*X*b1-15/4*X*b2*a2^2-1753/126*T^8*X^3*b1-17/378*T^8*X^3*b2-2/3*T
^3*a1^4*a3+10/9*T^3*b1^4*a3-83/12*X^3*b3*a1^2+7/6*X^3*b3*b1^2-10/3*T*X^3*b3^2-\
10/3*T*X^3*a3^2-16/4725*T^2*X^11*b1^3+62/42525*T^4*X^13*b1+46/1488375*T*X^15*
a1^2-22/496125*T*X^15*b1^2+9259/504*T^7*a1*b1^2-29/1215*T^9*X^4*a3+4/2835*T*X^
13*a1^2+4/2835*T*X^13*b1^2+271/180*T*X^6*a1-32/45*T*X^6*a2+8/105*T^7*a1^3*b1^2
+8/315*T^7*a1*b1^4-172/945*T^7*X^3*a2^2+404/945*T^7*X^3*b2^2-46/2835*T^9*a2^2*
a1-14/405*T^9*b2^2*a1+52/675*T^7*X^6*a3+38/9*T^5*X^4*a3-11/1890*T^2*X^11*b2+14
/2025*T^2*X^11*b3-97/945*T^2*X^9*b1^3-17/140*T^4*X^9*b2-1/405*T^4*X^9*b3+32/
4465125*T^4*X^15*b1+1409/11340*T^12*X*b2+76/9*T^4*X^3*b2-367/168*T*X^8*a1+2015
/32*T*a1^2*a2+2497/32*T*a2*b1^2+61/12*T*a1^3*b1^2+137/24*T*a1*b1^4-4/315*T^5*X
^7*a2^2+4/945*T^5*X^7*b2^2-14/5*T^4*X^5*b3-116/45*T^2*X^7*b3-53/6075*T^12*a2*
b1-31/1575*T^12*b2*a1-4/637875*T^16*X^3*b1-14/3*T^2*X^3*b3-26/5*T^2*X^5*b3+16/
297675*X^14*b2*a1+4/99225*X^14*b1*a2+7/3*T^5*a2*b2^2+2/6075*T^13*X^2*a3+16/
2835*T^9*X^8*a1+16/127575*T^9*X^8*a2+274/9*T^6*X*b3-2/45*T*X^7*b3^2-2/45*T*X^7
*a3^2-2*X*T*a2^4-2*X*T*b2^4-2/14175*T^14*X*b3-590/9*T^4*X^3*b3-8/15*T^2*X^5*b1
^5-176/14175*T^6*X^7*b1^3+5*T*X^4*a3+52*T*X^2*a3+2/6075*T^2*X^13*b3+47/56700*T
^2*X^13*b1+83/42525*T^2*X^13*b2+40361/5670*T^10*X*b2-53/35*T^8*a1*b2-1694/45*T
^8*a2*b1-158/14175*T^10*X^3*b3+83/59535*T^14*X*b2-2/3*T*X^6*a3-2161/64*T*a1*b1
^2+353/12*T*X^4*a2+5869/1890*T^3*X^7*a1^2+809/210*T^3*X^7*b1^2-10484/4725*T^7*
X^5*a1^2+1766/525*T^7*X^5*b1^2+481/1260*T*X^8*a2-1213/672*T*X^7*a1^2-8177/3360
*T*X^7*b1^2-32/75*T^5*X^6*a3+3*T^3*a3*a2^2-35/3*T^3*a3*b2^2+269/12*T^3*a2*b2^2
-2353/40*T^5*X^2*a1^3-3/4*X^4*a1*b3-23/12*X^4*b1*a3-1015/96*X^4*b1*a2-131/8*T*
a2^2*a1+165/8*T*b2^2*a1+13/8505*T^3*X^12*a2+169/8505*T^5*X^10*a2+2/2625*T^5*X^
10*a3+40*T^2*b2*a2+127/3*T^5*X*a2^2+83/3*T^5*X*b2^2-20669/34020*T^9*X^4*a2-128
/135*T^9*X^2*a3-428/315*T^7*a2^2*a1-62/45*T^7*b2^2*a1-47/99225*T*X^14*a2-1103/
1190700*T*X^14*a1+1361/60*T^5*a2^2*a1-1007/60*T^5*b2^2*a1+1285/6*T^3*X^2*a2-25
/4*T^2*b1*a3+153/4*T^2*a1*b3-10/3*X^4*a2*b2+73/3*X*T^3*a2^2+173/3*X*T^3*b2^2+2
/5*T^5*a1*a3^2+2/5*T^5*a1*b3^2-389/6*T^2*a3*b1^3+109/6*T^2*b3*a1^3+1759/96*T^4
*a1*b2-12671/96*T^4*a2*b1-29/4*a1^2*b2*a2+29/4*a1*b1*a2^2-29/4*a1*b1*b2^2+29/4
*b1^2*b2*a2+10931/4050*T^7*X^6*a1-689/2835*T^7*X^6*a2+47/63*T*X^8*a3+2/6075*X^
12*a1*b3-2/2835*X^12*b1*a3+58/4465125*T^16*X*b2+1/1701*X^12*a1*b2-1/405*X^12*
b1*a2-16/4725*T^10*a1^3*b1-32/14175*T^10*a1*b1^3+1997/17010*T^10*X^3*b2-57/2*T
^4*X^5*b2+31/12*X^4*a2*b3-5/4*X^4*a3*b2-539/64*T^3*a1*b1^2+61/63*T*X^7*a2^2+1/
63*T*X^7*b2^2+302/70875*T^11*X^6*a1-44/637875*T^11*X^6*a2-34/70875*T^11*X^5*a1
^2+2/10125*T^11*X^5*b1^2+T*a3*a2^2-11*T*a3*b2^2-388/135*T^3*X^6*a3+631/170100*
T^3*X^12*a1-247/18*T^3*X^6*a1-33/5*T^3*X^6*a2+58/42525*T^13*X^4*a1+76/14175*T^
3*X^11*a1^2+52/4725*T^3*X^11*b1^2+11411/675*T^5*X^6*a1+7729/283500*T^5*X^10*a1
-454/675*T^6*X^5*b1^3+143/4725*T^10*X*b1^3+5/9*T^8*a3*b2-139/315*T^8*b3*a2-29/
126*T^8*a1*b3-169/90*T^8*b1*a3+7/4*X*b2*b1^4+5/12*X*a1^4*b2-152/315*T^8*a1^3*
b1-104/315*T^8*a1*b1^3+1385/6*T^4*a1*b1-2/2025*X^11*b2*a1^2-86/14175*X^11*b2*
b1^2-2941/210*T^8*a1*b1+130/3*T^4*b2*a2-1/3*X^3*b3*a2^2+X^3*b3*b2^2-5/12*X^3*
b2*a2^2+49/8*X^3*b1*a2^2+9/8*X^3*b2^2*b1-661/42525*T^11*X^4*a2-110/3*T^5*X^2*
a3-4/189*T^3*X^7*a2^2+4/27*T^3*X^7*b2^2+256/135*T^6*a1^3*b2-434/135*T^6*b1^3*
a2-100613/630*T^7*X^2*a1+217/24*T^3*a2^2*a1+1313/24*T^3*b2^2*a1-4/297675*T^3*X
^14*a2+73057/1440*T^5*X^3*a1^2+146443/480*T^5*X^3*b1^2-154/9*T^3*X^3*a2^2-50/9
*T^3*X^3*b2^2+8/9*T^3*a2^2*a1^3+28/9*T^3*b2^2*a1^3-16/1488375*T^5*X^14*a1+1087
/32*T^3*a1^2*a2+14563/96*T^3*a2*b1^2+1187/36*X*T^3*a1^4+11807/36*X*T^3*b1^4-2/
14175*T^7*X^8*a3-184/4725*T^7*X^7*a1^2+424/4725*T^7*X^7*b1^2+8/3*X^2*a1^5*b2-4
/3*X^2*b1^5*a2+1447/10*T^6*a1*b1-4/8505*T^12*a2*b2-16/15*T^4*X^7*b3+2/9*X*T^3*
a1^6+2/9*X*T^3*b1^6+5/6*T^2*a1^3*b1-41/2*T^2*a1*b1^3-16/13395375*T*X^18*a1+2*X
*T^3*a3^2+2*X*T^3*b3^2-32/14175*X^10*a1^3*b1-16/4725*X^10*a1*b1^3+13/270*T^6*X
^3*b1^3-52/405*T^2*X^9*b3+839/120*T^2*X^5*b1^3+475/42*T^2*X^7*b1-277/63*T^2*X^
7*b2+11/45*X^7*b3*a1^2-13/45*X^7*b3*b1^2-4/178605*T^15*X^2*a2+2/6075*T^11*X^4*
a3-135/2*T^3*a1^3*b1^2-695/12*T^3*a1*b1^4-4/637875*T^3*X^16*a1-88/3*T^5*X^2*a2
-113/1488375*T*X^16*a1-1159/18*T^5*X^4*a2+7147/180*T^5*X^4*a1-58/4465125*T*X^
16*a2+83/12*T^3*X^2*a1^3+41/4*X*a1^2*b3-25/2*X*b3*b1^2+52277/1080*T^6*X*b1^3-\
10783/30*T^6*X^3*b1-185/3*T^6*X^3*b2-1/6*X^8*a1*b2-209/630*X^8*b1*a2-23/10*X^6
*a1*b1+4/2025*T^6*X^7*b3-169/405*T^6*X^7*b2-8/945*T^3*X^7*a1^4-8/315*T^3*X^7*
b1^4+T*b2^2*a1^3+9*T*a2^2*a1^3+17/3*X*b1^3*a2^2+1/3*X*b2^2*b1^3-73/24*X*b1*a1^
4-23/4*X*a1^2*b1^3+58/945*T^4*X^7*b1^3+32/42525*T^10*X^3*b1^3-483/20*T^2*X^5*
b1-11/945*X^11*b1*a1^2+733/9*T^4*a1^3*b1+1421/9*T^4*b1^3*a1-30841/216*T^4*X^3*
b1^3-897/160*X^5*a1^2*b1-8/45*T^6*X*b2^3-38/297675*T^3*X^14*a1+20/63*T^3*X^8*
a3-32217/160*T^5*a1*b1^2-12307/170100*T^11*X^4*a1+7297/15*T^5*a2*b1^2+338/2835
*T^3*X^9*a1^2+347/945*T^3*X^9*b1^2+28537/170100*T^3*X^10*a1+49/1350*T^3*X^10*
a2-115/4*T^5*X^2*a1+206/14175*T^3*X^10*a3+2155/36*T^3*X^4*a1-59/4725*T*X^10*a1
^3-2/405*T^9*a3*a1^2+2/81*T^9*a3*b1^2+953/2835*T^9*a1^2*a2+1667/2835*T^9*a2*b1
^2-6/5*T*X^5*a3^2-6/5*T*X^5*b3^2-2/14175*T^10*X^7*b1-4/3*T^4*X*b1^5-31903/1890
*T^9*X^2*a1-65201/5670*T^9*X^2*a2+3931/3780*T^9*a1*b1^2-2903/189*T^7*X^4*a2-8/
5*T^7*X^4*a3-4222/105*T^7*X^4*a1+206/945*T^7*X^4*a1^3-319/25515*T^9*X^6*a2-\
30011/3780*T^9*X*a1^2-60005/2268*T^9*X*b1^2+21997/170100*T^9*X^6*a1-22/496125*
T^15*X*a1^2+46/1488375*T^15*X*b1^2-233/135*T^5*X^6*a2+16/15*T^5*a1^3*b1^2+2/5*
T^5*a1*b1^4-2/3645*T^9*X^6*a3+8263/1260*T^7*a1^2*a2+1037/60*T^7*a2*b1^2-86*T^3
*X^2*a3+8/225*T^5*X^5*a1^4+8/225*T^5*X^5*b1^4-4/18225*T^10*X^7*b2+18*T^2*X^5*
b2-31/180*X^6*b1*a3+7/20*X^6*a1*b3-71993/96*T^4*X*b1^3+737/480*X^6*a1*b2-1667/
1440*X^6*b1*a2+2/2625*T^10*X^5*b3-205363/340200*T^12*X*b1+19/10*X^5*b3*a1^2-2/
5*X^5*b3*b1^2+2/27*X^8*a1^3*b2-2/135*X^8*b1^3*a2-29/20*X^5*b1*a2^2-13/20*X^5*
b2^2*b1+1181/2520*X^7*a1^2*b1-46/9*X^4*a1^3*b1-10/3*X^4*a1*b1^3-328/225*T^6*X^
5*b3+2/525*T^10*a2*b3-2/675*T^10*a3*b2-3641/8100*T^10*a1*b2-30647/18900*T^10*
a2*b1+1341/20*T^4*X^5*b1+724/1575*T^10*X*b3+37/945*T^10*a1*b3-71/675*T^10*b1*
a3+11/405*T*X^11*a1^2+538/14175*T*X^11*b1^2+17/3*T*X^4*a2^3-2/15*X^5*a2^2*b3+2
/5*X^5*b3*b2^2+841/3780*T*X^8*a1^3+4/27*X^6*b1^3*a3+8/135*X^6*a1^3*b3-4/63*T^7
*a2*b2^2+11/15*T^7*a3*a1^2+1/5*T^7*a3*b1^2-83/3*T*X^3*a2^2-5*T*X^3*b2^2+2/2835
*T^9*X^4*a1^3+3/4*T*a2*b2^2-2/8505*T^13*X^3*a1^2+2/14175*T^13*X^3*b1^2-37/15*T
^3*X^5*a2^2+151/15*T^3*X^5*b2^2+1243/15*T^5*a1^2*a2+8/3*b2^2*a1^3*b1-8/3*b2^2*
a1*b1^3+20*T^2*b1^3*a1^3+10*T^2*a1*b1^5+10*T^2*a1^5*b1+2449/60*T^6*a1*b3-4849/
60*T^6*b1*a3-1237/180*T^6*a2*b3+1477/180*T^6*b2*a3+357/32*T^2*b2*a1-6629/32*T^
2*b1*a2+8/315*X^7*a1^4*b1+8/105*X^7*a1^2*b1^3+1/5*X^8*a2*b3-17/105*X^8*b2*a3-\
47/210*X^8*b1*a3+3/10*X^8*a1*b3-136/945*T^8*X^3*b3+4/63*X^7*b2*a2^2-2/9*X^7*b1
*a2^2-4/63*X^7*b2^2*b1+8/945*T^9*X*a1^4-16/2835*T^9*X*b1^4-1/3*X*a1^4*b3-X*b1^
4*b3-14/3*T^2*X^3*b1^5+19/4*a3*a1^2*b1-3/4*b3*a1*b1^2-31/180*X^7*b2*a1^2-703/
1260*X^7*b2*b1^2+58/9*T^3*X^4*a2-86/9*T^3*X^4*a3+2/5*X^5*b1*a3^2+2/5*X^5*b1*b3
^2+269/12*T^3*a2^3-5/8*T*a1^5-1/6075*X^13*b3-1/6804*X^13*b2+7/3*T^5*a2^3+40069
/7560*T^7*a1^3-15/4*X*b2^3+16/315*T^7*a1^5-3/175*T^11*a1^3+2*a2^3*b3-2*b2^3*a3
-317/2268*X^9*b2+43/405*X^9*b3-2/3*T*a1^7-2/9*X^7*b3-2/3*X*b1^7-671/9450*X^11*
b1+17/1134*X^11*b2-2/4725*X^13*b1^3-641/5953500*X^15*b1-29/893025*X^15*b2-2/
91125*X^15*b3-2/15*X^5*b1^5+683/3780*T^9*a1^3+2/3*T^5*a1^5-115/12*T^3*a1^5-59/
4725*X^11*b1^3-65/24*X*b1^5-1411/480*X^5*b1^3-50593/1440*T^5*a1^3+7/5*X^5*b3-7
*X*b3+28/3*X^3*b3-8785/192*T^3*a1^3-43/4*a3*b2+43/4*b3*a2-5/12*X^3*b2^3-1/405*
T^13*a3+2731/15*T^5*a3+1331/56700*T^13*a2+124/2025*T^11*a3-3817/945*T^11*a1-41
*T*a3-523/48*b1^3*a2+683/48*a1^3*b2-2/4725*T^13*a1^3+319/893025*T^15*a2-165763
/7560*T^9*a1+68965/2268*T^9*a2+16/315*X^7*b1^5+25/12*a3*b1^3-41/12*b3*a1^3+4/
63*X^7*b2^3-11/280*X^7*b1^3-1171/340200*X^13*b1+3/4*T*a2^3-4/63*T^7*a2^3-11/12
*X^3*b1^5-57619/420*T^7*a1-4/13395375*T^19*a1-2*a2^3*b1+2*a1*b2^3+518/9*T^7*a3
-2/91125*T^15*a3+757/405*T^9*a3+5/3*a1^5*b2-7/3*b1^5*a2-4/13395375*X^19*b1+41/
2*X^3*T^2*b2-2/893025*X^17*b2-1/297675*X^17*b1-127/1488375*T^17*a1+2/893025*T^
17*a2-52121/5953500*T^15*a1-24*T^3*a3-107389/340200*T^13*a1+X^5*b2^3+15721/
9450*T^11*a2-b1^3*a1^3-1/2*a1*b1^5-71/1260*X^9*b1^3+8/675*X^11*b3-2/3*b1^5*a3-\
2/3*b3*a1^5+21458/63*T^7*a2+16/3*X^3*b1*a1^2*b2^2-4/3*X^3*b1*a1^2*a2^2-3673/
135*T^4*X^6*a1*b1+34/15*T*X^5*a1^3*a2+2/5*T*X^5*b1^3*b2+2311/252*T^8*X*b1*a1^2
-305/12*T^2*X^4*a1*b3+27/4*T^2*X^4*b1*a3-8/189*T^7*X^3*b2*b3-8/63*X^7*b1*a2*a3
-4/45*X^7*b1*b3*b2-8/35*X^7*b2*a1*a3+4/15*X^7*a1*a2*b3-4/3*X*T^3*a1*a2^3-4/3*X
*T^3*b1*b2^3-104/45*T^5*X^4*a1^2*a2-176/45*T^5*X^4*a2*b1^2+971/6*T^4*X*a1^2*b2
-515/3*T^4*X*b2*b1^2+2/3*T^4*X*b3*a2^2+2/3*T^4*X*b3*b2^2+14/15*T*X^6*a2^2*a1-4
/5*T*X^6*b2^2*a1+77/36*T*X^6*a1^2*a2-437/180*T*X^6*a2*b1^2+8/945*T^9*X*b2*b3+
1077/16*X*T*a1^2*b1^2+32/315*T^7*X^3*a1^2*b1^2-4/3*T^3*a1^2*a3*b1^2+4/15*T^5*
a2*a1^2*b1^2+469/32*T*X^4*a1*b1^2-28/45*T^5*b2*a1^3*b1-4/15*T^5*b2*a1*b1^3+135
/2*X*T*a1*a3+135/2*X*T*b1*b3+299/4*X*T*a1*a2+299/4*X*T*b1*b2+595/32*T*X^2*a1^2
*a2+1373/32*T*X^2*a2*b1^2+4693/64*T*X^2*a1*b1^2-4/8505*T^12*X^2*a2*b1-26/315*T
^8*X*b1*a2^2+2/315*T^8*X*b2^2*b1+2/35*T^8*b2*a1*b1^2-2/63*T^8*a1^2*a2*b1-4/3*T
^4*a3*a1^2*b2+4/3*T^4*b3*a1^2*a2+86/23625*T^7*X^10*a1+14/45*T*X^7*a1^4-46/105*
T*X^7*b1^4+2*b1*a2*a3^2+2*b1*a2*b3^2-2*a1*b2*a3^2-2*a1*b2*b3^2-2/42525*T^7*X^9
*a1^2-2/4725*T^7*X^9*b1^2-10/3*T^3*X^2*a1^5-8/15*T^5*X^2*a1^5-281/16*a1^2*b1*
a2+121/16*a1*b1^2*b2+26/45*T^5*X^3*a1^4-2/45*T^5*X^3*b1^4-13/2*X^2*a1^3*b1-13/
2*X^2*b1^3*a1-2/4725*T^13*a1*b1^2+2/675*X^10*a2*b3-2/525*X^10*b2*a3+4861/56700
*X^10*a1*b2-139/2100*X^10*b1*a2+73/2025*X^10*a1*b3-5/189*X^10*b1*a3-14/405*X^9
*a2^2*b1-46/2835*X^9*b2^2*b1+2/81*X^9*a1^2*b3-2/405*X^9*b3*b1^2-317/700*T^8*X^
5*b2-139/1575*T^8*X^5*b3-2*X*b2*a3^2-2*X*b2*b3^2+3*X*b3*b2^2-X*a2^2*b3+3*X*b1*
a3^2+3*X*b1*b3^2+113/4725*T^5*X^8*a3+163/3780*T^5*X^8*a2-8/3*a2^2*a1^3*b1+8/3*
a2^2*a1*b1^3+4/3*a2*b2*a1^4+4/3*a2*b2*b1^4-34/15*T^5*X*a3^2-34/15*T^5*X*b3^2+4
/945*T^7*X^5*a2^2-4/315*T^7*X^5*b2^2+16/637875*T^9*X^10*a1+8/212625*T^11*X^8*
a1-16/13395375*T^18*X*b1+11/30*X^8*a1*b1+733/1890*T^2*X^7*b1^3+11/12*T*X^2*a1^
5+625/63*T^7*X*a2^2+421/63*T^7*X*b2^2-2/3*T^3*a2*a3^2-2/3*T^3*a2*b3^2-76781/
22680*T^9*X^4*a1-4/42525*T^13*X^4*a2-109/14175*T^12*X*b3+4/15*X^5*b1^4*b2-8/45
*X^5*b2*a1^4-26/135*X^6*a1^3*b2+16/135*X^6*b1^3*a2+12*X*T*b1^6-2/45*T^7*X*a3^2
-2/45*T^7*X*b3^2+61/4*T^2*a2*b3-125/4*T^2*a3*b2+23/3*X^2*b2*a1^3-13/3*X^2*b1^3
*a2+13/4*a1^2*a2*b3-7/4*a3*a1^2*b2+7/4*b3*b1^2*a2-13/4*a3*b1^2*b2+2/3*X^3*b2*
a3^2+2/3*X^3*b2*b3^2-1/2*X^2*a3*b1^3-7/2*X^2*a1^3*b3+X^3*b1*a3^2+X^3*b1*b3^2+
128/1575*T*X^10*a3+43/12*T*a2*a1^4+89/4*T*a2*b1^4+16/637875*T^10*X^9*b1+69/4*X
^2*a1*b3+139*T^4*X*b3-2581/225*T^6*X^5*b2-2348/25*T^6*X^5*b1-1942/14175*T^11*X
*a1^2+157/2835*T^11*X*b1^2+347/2835*X^9*b2*a1^2-247/2835*X^9*b2*b1^2-2/14175*T
^8*X^7*b3+10/9*X^3*a1^4*b3-2/3*X^3*b1^4*b3-1/3*X^3*b2*b1^4+59/9*X^3*a1^4*b2-2/
15*T^3*X^5*a3^2-2/15*T^3*X^5*b3^2+32/4465125*T^15*X^4*a1-12179/56700*T^8*X^7*
b1-31/945*T^8*X^7*b2+159/8*X*a2^2*b1+135/8*X*b2^2*b1-58/105*T^7*X*a1^4-746/315
*T^7*X*b1^4+493/567*T^9*X^3*a1^2-158/2835*T^9*X^3*b1^2+86/14175*T^11*a1^2*a2+2
/2025*T^11*a2*b1^2-4/3*X^4*a2^3*b1+4/3*X^4*a1*b2^3-5/9*X^4*b1^3*a3+25/9*X^4*b3
*a1^3-2/135*T^8*X^5*b1^3-71747/192*T^2*X*b1^3+2/9*T^3*X^5*a1^4+286/45*T^3*X^5*
b1^4-12/5*T^5*a3*a1^2+1237/30*T^5*a3*b1^2+88/14175*T^13*X*b1^2+501/32*X*T*a1^4
+1653/32*X*T*b1^4+32/42525*T^3*X^10*a1^3+18*T^2*a1^3*b2-84*T^2*b1^3*a2+5/3*T^4
*X*b2^3-17/12*T*X^3*a1^4+281/36*T*X^3*b1^4-193/120*T*X^6*a1^3+2/9*X^6*a2*b2+
166/525*T^5*X^7*a1^2+1676/4725*T^5*X^7*b1^2-134/8505*T^9*X^3*a2^2+14/1215*T^9*
X^3*b2^2-5/4*T*X^2*a2^3-16/127575*T^8*X^9*b2+16/6075*T^8*X^9*b1-16/3*T^2*X^3*
b2^3+4/212625*X^16*a1*b1-32023/1190700*T^14*X*b1-11/945*T^10*X^5*b2-8639/31500
*T^10*X^5*b1-251/4860*T^12*X^3*b1+83/180*X^6*a2*b3-131/180*X^6*b2*a3+2/525*T^
14*a1*b1-8/315*T^7*X^3*a1^4-8/945*T^7*X^3*b1^4-45/4*X^2*a3*b2+45/4*X^2*b3*a2-5
/3*T^3*a2*a1^4+311/9*T^3*a2*b1^4+3*T^3*a1*a3^2+3*T^3*a1*b3^2-4/9*T^4*X^3*b2^3+
4/297675*T^14*X^3*b2-386/297675*T^14*X^3*b1+2/6075*T^4*X^11*b3+X^5*b2*a2^2+119
/30*X^5*a1^2*b2+27/10*X^5*b2*b1^2+8/45*T^6*X*b1^5+45/4*T^2*X*b2^3-16*T^2*b1*a2
^3+16*T^2*b2^3*a1+11/18*X^6*a1^3*b1+23/90*X^6*a1*b1^3+4/3*b1^2*b3*a1^3-727/135
*T^4*X^7*b2-2677/315*T^4*X^7*b1+23963/1890*T^7*X^3*a1^2+673/270*T^7*X^3*b1^2-\
211/6*T^3*a3*a1^2+2335/12*T^3*a3*b1^2-61/212625*T^16*X*b1-95/3*T^4*X^5*b1^3-\
542/15*T^6*b2*a2+4/42525*T^4*X^13*b2-47/12*X^3*a1^4*b1-29/6*X^3*a1^2*b1^3-2*X^
2*a1^5*b1-4*X^2*b1^3*a1^3-2*X^2*a1*b1^5-4/99225*T^14*a1*b2-16/297675*T^14*b1*
a2+23/315*T^8*X^3*b1^3+2*a2^2*a1*b2-2*a2*b2^2*b1-4/3*T^4*a2^3*b1+4/3*T^4*a1*b2
^3+193/4*T^4*a1^3*b2-2195/12*T^4*b1^3*a2-b1*a2*a1^4+14/3*a1^3*b1^2*b2-10/3*a1^
2*b1^3*a2+3*a1*b1^4*b2+4/3*T^2*a1^5*b2-8/3*T^2*b1^5*a2-4/3*T^3*X^3*a3^2-4/3*T^
3*X^3*b3^2-10*X*T*a3^2-10*X*T*b3^2+439/96*T*X^5*a1^2+2097/160*T*X^5*b1^2-6*T*
a2*a3^2-6*T*a2*b3^2-473/18900*T^2*X^11*b1+2/21*X^8*a2*b2+2/5*T^5*a3*a2^2-2/15*
T^5*a3*b2^2+T*a1*a3^2+T*a1*b3^2-51/2*T*a3*a1^2-13/4*T*a3*b1^2-12/175*T^9*X^5*
a1^2+1492/14175*T^9*X^5*b1^2+52/4725*T^11*X^3*a1^2+44/14175*T^11*X^3*b1^2-8/
2025*T^13*X*a1^2-26/945*T^4*X^9*a1^2*b1-2/3*X*T^3*a1^3*a3+46/3*X*T^3*b1^3*b3-4
/45*T^7*X^2*a3*a1^2-4/45*T^7*X^2*a3*b1^2-8/45*T^5*X^4*a3*b1^2-19/15*X^5*a1*b1*
a2+16/4725*T^7*X^6*a1*b1^2+20*T*X^3*a2*a3+20/3*T*X^3*b2*b3+295/4*T*X^3*a1*a2-\
179/12*T*X^3*b1*b2-2*T*a1^2*a2*b2^2+2*T*a2*b1^2*b2^2-4*T*b2^3*a1*b1+2/3*T*X^3*
a1^4*b1^2+2/3*T*X^3*a1^2*b1^4+164/315*T^3*X^7*a1*a3+68/135*T^3*X^7*b1*b3+1343/
36*T^5*X^3*a1*a2+20179/180*T^5*X^3*b1*b2-323/60*T*X^5*a1*a2-153/20*T*X^5*b1*b2
+20*X*T*a2*a3+20*X*T*b2*b3-2/2025*T^2*X^12*a1*b1+2/135*T^4*X^10*a1*b1-4/15*X^5
*b2*a1^2*b1^2-4/135*T^4*X^8*a2*b2-176/15*T^5*X*a1^2*b1^2-2549/945*T^7*X^3*a1*
a2+415/189*T^7*X^3*b1*b2-71/15*T^5*X^2*a3*a1^2-83/15*T^5*X^2*a3*b1^2+8/135*T^7
*X^3*a2*a3+244/945*T*X^7*a1^3*a2+92/945*T*X^7*b1^3*b2+8/15*T*X^6*a1^3*b1^2+16/
45*T*X^6*a1*b1^4+2/105*T^5*X^8*a1*b1^2-12*T*a1^2*a3*b1^2-10*T*a1^3*b3*b1-26*T*
a1*b3*b1^3+184/3*T^3*X^3*a1^2*b1^2-29/105*T^3*X^8*a1*b1^2+194/225*T^5*X^6*a1*
b1^2-93/14*T^7*X^2*a1*b1^2-122/9*T^4*X^3*b1*a2^2-32/9*T^4*X^3*b2^2*b1+205/12*T
^4*X^3*b2*a1^2-2311/36*T^4*X^3*b2*b1^2-284/45*T^6*X*a2^2*b1-322/45*T^6*X*b2^2*
b1-49/45*T^6*X*a1^2*b3+89/15*T^6*X*b3*b1^2+158/14175*T^10*X*b2*a1^2+26/2025*T^
10*X*b2*b1^2-2/14175*T^12*X*a1^2*b1-829/90*T^2*X^6*a1*b2+179/30*T^2*X^6*b1*a2-\
38/3*T^4*X^2*b2*a2+53/6*T^4*X^2*a1*b1-8/15*T^5*X*b1^3*b3-8/3*T^3*X^2*a3*b2^2-8
/15*T*X^5*a1^3*a3+14/3*X*T^3*a1^2*a2^2-26/3*X*T^3*a2^2*b1^2-14/3*X*T^3*a1^2*b2
^2+2/3*X*T^3*b1^2*b2^2+8/9*T^3*X^3*a1^3*a3+8/9*T^3*X^3*b1^3*b3-34/675*T^8*X^6*
a1*b1-13*T^2*b3*a1^2*a2+52/2835*T^9*a2*b2*b1-161/20*T^2*X^5*a1^2*b2-219/20*T^2
*X^5*b2*b1^2+31/15*T^2*X^5*b3*a1^2+1/5*T^2*X^5*b3*b1^2-337/9*T^5*X^4*a1*b1^2-\
569/96*T^4*X^2*b2*a1+601/96*T^4*X^2*b1*a2+28/675*T^6*X^5*a1^2*b2+4/225*T^6*X^5
*b2*b1^2-16/135*T^6*X^4*a1^3*b1+16/135*T^6*X^4*b1^3*a1+16/15*T^2*X^5*a2^2*b1-\
26/5*T^2*X^5*b2^2*b1+2477/180*T^6*X*b2*a1^2+41/12*T^6*X*b2*b1^2+349/24*T^3*X^4
*a1*b1^2-4/135*X^9*a3*a1*b1-127/12*T^2*X^3*a1^2*b1-63/2*T^2*X^4*a1*b1-8/9*T^4*
X*b2*b1^4+4/3*T^4*X*a1^4*b2-50/9*T^4*X^2*a1^3*b2+88/9*T^4*X^2*b1^3*a2-4/3*T^2*
X^3*b1^4*b2+4/9*T^2*X^3*b2*a1^4+271/2*T^3*X^2*a1^2*a2+236/3*T^3*X^2*a2*b1^2-47
/945*T^9*X^2*a1*b1^2-4/5*T^3*X^5*a2*a3+44/15*T^3*X^5*b2*b3-4/63*T^2*X^10*a1*b1
-16/42525*T^4*X^12*a1*b1+11887/5670*T^9*X*a1*a2-1897/270*T^9*X*b1*b2+3923/210*
T^8*X^2*a1*b1+4*X*a2*b2*a3-3*X*a1*b2*a2+40*T^2*X^2*a2*b2-4/135*T^8*X^4*a2*b2+
4229/945*T^8*X^4*a1*b1+16/2025*T^6*X^6*a2*b2-407/12*T^4*X^2*a3*b2+77/4*T^4*X^2
*b3*a2-137/6*T^2*X^3*b2*b1^2+137/3*T^2*X^3*a1^2*b2+1971/32*T^2*X*a1^2*b2+6333/
32*T^2*X*b2*b1^2-11*T^2*X*a2^2*b3-7*T^2*X*b3*b2^2-8/9*T^3*a1^3*b3*b1-8/3*T^3*
a1*b3*b1^3+2/45*T^2*X^8*a2*b3-2/315*T^2*X^8*a3*b2-7/45*T^2*X^8*a1*b3-1/45*T^2*
X^8*b1*a3-2/14175*T*X^12*a1*b1^2+299/18*T^3*X^6*a1*b1^2-8/945*T*X^9*a1^2*b1^2+
3517/270*T^6*X^4*a2*b1-1121/270*T^6*X^4*b2*a1-11/135*T^2*X^9*a1^2*b1+5/189*T^4
*X^8*a1*b1+8/567*T^2*X^10*b2*a2+2*X*b2*b1^2*a2^2-2*X*b2*a1^2*a2^2+4*X*a2^3*a1*
b1+3767/96*T^2*X^4*b2*a1-1111/96*T^2*X^4*b1*a2-7*T^2*X*b1*a3^2-7*T^2*X*b1*b3^2
+4*X^2*a2^2*a1*b3-4*X^2*b1*a3*b2^2+29*T^2*a3*b1^2*b2+T^2*b3*b1^2*a2-17*T^2*a3*
a1^2*b2+44/3*T^3*b3*b2*a2+43/2*T^2*b1^2*b2*a2-43/2*T^2*a2*b2*a1^2+57/2*T^2*a3*
a1^2*b1+223/2*T^2*b3*a1*b1^2-919/4*T^3*b3*a1*b1-3633/40*T^5*X^2*a1*b1^2-4/45*X
^6*b1^2*b2*a2+4/45*X^6*a2*b2*a1^2-2*T^2*X*b2*a3^2-2*T^2*X*b2*b3^2-294*T^2*X^2*
a1*b1+32/4725*T^11*b2*a1*b1+2/105*T^7*a2*b2*b1+8/15*T^5*b3*b2*a2+592/15*T^5*a2
*b2*b1+71/2*X*T^3*a1^3*a2+577/6*X*T^3*b1^3*b2+4/45*T^3*X^6*a3*a1^2-4/27*T^3*X^
6*a3*b1^2-89/4*T*b3*a1*b1-64/14175*T^4*X^10*a1*b2-284/42525*T^4*X^10*b1*a2+3/2
*X^2*a1*b1*b2^2-3/2*X^2*b1^2*b2*a2+3/2*X^2*a1^2*b2*a2-3/2*X^2*a1*b1*a2^2-241/
16*T*b2*a1*b1+4*T*a1^3*a3*a2-4*T*a3*b1^3*b2-4*X*T*a2^2*b2^2-6*X^3*b1*a2*a3-3/2
*X^3*b1*b3*b2-16/3*X^3*b2*a1*a3+59/6*X^3*a1*a2*b3+3091/45*T^6*X^4*a1*b1-16/405
*T^6*X^6*a1*b3-16/405*T^6*X^6*b1*a3+98/75*T^6*X^5*b1*a1^2+1/189*T^4*X^8*a1*b2+
131/945*T^4*X^8*a2*b1+2/945*T^4*X^8*b1*a3+2/135*T^4*X^8*a1*b3+8/3*X*a1*b1^3*a2
-8/135*T^3*X^6*a2^2*a1-16/135*T^3*X^6*b2^2*a1+148/315*T*X^7*a2*a3+4/45*T*X^7*
b2*b3-8/3*T*X^5*a1^2*b1^2-8/75*T^5*X^5*a2*a3+8/75*T^5*X^5*b2*b3-5651/48*T^3*b2
*a1*b1+12*T*b3*b2*a2-37*T*a2*b2*b1+16*T^4*X^4*a2*b2-32/4725*X^11*a2*a1*b1+4/3*
X^3*a3*b2*a2-5*X^3*a1*b2*a2+4/9*T^4*X^2*b1^3*a3-8/9*T^4*X^2*b3*a1^3+4/3*T^6*X^
2*b2*a2-8/15*T^2*X^5*a1^2*b1^3+4*X*a1^2*b3*b1^2+16/4725*T^6*X^7*b1*a1^2+2*X*T*
a1^2*a3^2+2*X*T*a1^2*b3^2+2*X*T*a3^2*b1^2+2*X*T*b1^2*b3^2+473/2*X*T^3*a1^2*b1^
2-137/3*T^3*a2*b2*b1+2/3*X*T^3*a1^4*b1^2+2/3*X*T^3*a1^2*b1^4+16/5*T^6*a1*b1^2*
b2-86/45*T^6*a1^2*a2*b1+16/45*T^6*a1*b1*a2^2+8/45*T^6*a1*b1*b2^2-4*X^2*b1*a2*
a1^4+8/3*X^2*a1^3*b1^2*b2-16/3*X^2*a1^2*b1^3*a2+2/3*T^4*X*b1*a3^2+2/3*T^4*X*b1
*b3^2-1681/90*T^6*X^3*a1^2*b1+44/135*T^6*X^4*b2*a2+8/567*T^10*X^2*b2*a2+109/40
*T^2*X^5*a1^2*b1+659/45*T^2*X^6*a1*b1+11/525*T^10*X*a1^2*b1+332/1575*T^10*X^2*
a1*b1-82/315*T^2*X^8*a2*b2-143/45*T^2*X^6*a1*b3+37/15*T^2*X^6*b1*a3-22/15*T^6*
X^2*a3*b2-6/5*T^6*X^2*b3*a2-76/3*T^4*X^4*a1*b1+4/135*T^6*X^4*a3*b2-94/135*T^6*
X^4*a1*b3+158/135*T^6*X^4*b1*a3-16/75*T^5*X^5*a1^2*b1^2+433/4*T^3*X^2*a1*b1^2-\
1309/30*T^5*b3*a1*b1+50/63*T^8*X^2*b2*a2+52/2835*X^9*a1*b2*a2+16/3*X*a1^3*b2*
a2-5*X*a1^2*b1*a2^2+11*X*b2^2*a1^2*b1-478/315*T^7*X^4*a1*b1^2-4069/630*T^7*b2*
a1*b1+16/3*T^3*a2^2*a1*b1^2+20/9*T^3*a2*b2*b1^3-4/3*T^3*b2^2*a1*b1^2+16/135*T^
4*X^6*a1^3*b1-16/135*T^4*X^6*a1*b1^3-34/63*T^4*X^7*a1^2*b1+482/4725*T^10*X^4*
a1*b1-176/14175*T^10*X^3*a1^2*b1-8147/72*T^4*X^3*a1^2*b1+32/315*T^3*X^7*a1^2*
b1^2-8/15*X^7*a3*a1*b1+67/3*T^2*X^3*b1*a2^2+20/3*T^2*X^3*b2^2*b1+11/15*T*X^6*
a3*a1^2-17/15*T*X^6*a3*b1^2-11795/32*T^4*X*a1^2*b1-91/4*X*a1*b1*a3+3533/120*T^
6*X*a1^2*b1+1049/5*T^6*X^2*a1*b1-8/45*T^6*X*b2*a2^2-26/2025*T*X^10*a1^2*a2-158
/14175*T*X^10*a2*b1^2-7*T*a2^2*a1*b1^2-8*T*a2*b2*b1^3+17*T*b2^2*a1*b1^2-4/3*X^
4*a3*b1^2*b2+4/3*X^4*b3*b1^2*a2+4/27*T^6*X^4*a2*b3-4/135*T^9*b3*a1*b1-4/9*T^4*
X^6*a2*b2-52/14175*T^6*X^8*b2*a1-16/2025*T^6*X^8*b1*a2-4/15*X^6*a1^2*b1*a3-16/
45*X^6*a1*b1^2*b3+14*T*X^4*a3*a1^2+1/2*T*X^4*a3*b1^2-4/15*T*X^5*a2*a3+12/5*T*X
^5*b2*b3+43/6*T*X^5*a1*a3+9/2*T*X^5*b1*b3-8/63*T^7*X^2*a2^2*a1-16/42525*T^12*X
^4*a1*b1-88/225*T^5*X^5*a1*a3+56/75*T^5*X^5*b1*b3-1/105*T^8*X^4*a1*b2+233/945*
T^8*X^4*b1*a2+2/945*T^8*X^4*a1*b3+2/135*T^8*X^4*b1*a3+2/5*T^4*X^6*b1*a3-10/9*T
^4*X^6*a1*b3-89*T^2*X^2*a1*b1^3+10/3*T^2*X^3*b3*a1^2-110/3*T^2*X^3*b3*b1^2-2/5
*X^5*b1*b3*b2-8/5*X^5*b2*a1*a3+6/5*X^5*a1*a2*b3+2/63*X^8*a1*b1^2*b2-2/35*X^8*
a1^2*a2*b1+10/63*X^7*a1*b2*a2-8*a2*b2*a1^2*b1^2-5/2*T^3*a1*a3*a2+70*T^3*a1*b3*
b2-467/6*T^3*b1*a3*b2+16/3*T^3*b1*b3*a2+104/15*T^5*X^3*a1^2*b1^2+17/3*T*X^4*a2
*b2^2+52/4725*T*X^11*a1*a2+352/14175*T*X^11*b1*b2+19/1260*T*X^8*a1*b1^2-1/75*T
*X^10*a1*b1^2+4/42525*T*X^13*a1*a2-4/14175*T*X^13*b1*b2-28/45*T^7*X^3*a1*a3-4/
63*T^7*X^3*b1*b3-2/315*T^9*b2*a1*b1+8/15*T^7*b3*a1*b1-26/945*T^9*X^4*a1*b1^2+8
/5*T^3*X^5*a1^2*b1^2-1378/5*T^5*b2*a1*b1-4/3*T^4*X*a1^2*b1^3-161/12*T^4*X*b1*
a2^2-317/12*T^4*X*b2^2*b1+45/2*T^4*X*a1^2*b3-32*T^4*X*b3*b1^2+1233/16*T^2*X^2*
a1*b2-2705/16*T^2*X^2*b1*a2-5/2*T^2*X^2*a1*b3+197/2*T^2*X^2*b1*a3-8/3*T^2*X^3*
b3*a2^2+4/8505*T^2*X^12*b2*a1-4/9*T^5*X^3*a1^3*a2+4/45*T^5*X^3*b1^3*b2-4/15*T^
5*X^4*a2^2*a1+4/45*T^5*X^4*b2^2*a1-4/45*T^2*X^7*b3*a1^2-4/45*T^2*X^7*b3*b1^2-\
1624/675*T^6*X^6*a1*b1-4*X*b1^3*b3*b2+4*X*a1^3*a2*b3-10/3*X*a1*b1^3*a3+2*X*a1^
3*b1*a3+404/2835*T^10*X^2*a2*b1+4/189*T^10*X^2*b2*a1+284/42525*T^10*X^4*a1*b2+
64/14175*T^10*X^4*a2*b1-22/3*T^2*X^3*a1^4*b1-12*T^2*X^3*a1^2*b1^3-112/2025*T^6
*X^6*a1*b2+368/2025*T^6*X^6*b1*a2+8/189*T^3*X^7*a2*a3-8/135*T^3*X^7*b2*b3+74/
2835*T^9*X^2*a1^2*a2-94/2835*T^9*X^2*a2*b1^2-379/16*X*a1*b1*a2-27/70*X^7*a2*a1
*b1-8/9*T^2*X^4*a3*b1^3+4/9*T^2*X^4*b3*a1^3+118/9*T^2*X^4*b1^3*a2-56/9*T^2*X^4
*b2*a1^3-97/6*T^2*X^4*a1^3*b1-67/18*T^2*X^4*b1^3*a1+94/2835*T^2*X^9*b2*a1^2-74
/2835*T^2*X^9*b2*b1^2-79/12*T^2*X^4*a3*b2+191/12*T^2*X^4*b3*a2-25*T^2*X^2*a1^3
*b1-521/252*X^7*b1+4/63*X^7*b2+359/32*b2*a1-5/2*b2*X^3+29/4*b2*X^5+35/4*b2*X+5
/2*a1^3*b1+5/2*a1*b1^3-1259/192*X^3*b1^3+487/192*X*b1^3-425/1512*X^9*b1-76/3*T
*b2*a1*b1^3+8/21*T*X^7*a1^2*b1^2+3*T*X^2*a1*a3^2+3*T*X^2*a1*b3^2+2*T*X^2*a2*a3
^2+2*T*X^2*a2*b3^2+2/3*T*X^4*a1*a3^2+2/3*T*X^4*a1*b3^2-229/12*X*T*a1^3*a2-389/
12*X*T*b1^3*b2+68/15*T^5*X*a2*a3+172/15*T^5*X*b2*b3+79/42*T*X^7*a1*a3+3/2*T*X^
7*b1*b3-8/9*T^3*X^4*a1^3*b1^2-8/9*T^3*X^4*a1*b1^4+24/175*T^7*X^5*b1*b2+352/
4725*T^7*X^5*a1*a2-8/45*T^4*X^5*b3*a1^2-4/9*T^4*X^4*b2*a1^3+4/9*T^4*X^4*b1^3*
a2-1277/48*X^3*a1*b1*a2-188/14175*T^2*X^10*b2*a1+52/2025*T^2*X^10*b1*a2+3/7*T*
X^8*a1^2*a2+1/63*T*X^8*a2*b1^2+713/9*T^3*X^3*b1*b3+265/9*T^3*X^3*a1*a3-4*T^3*X
^2*a1^3*b1^2-2/3*T^3*X^2*a1*b1^4-8/9*T^3*X^3*a1^3*a2+136/9*T^3*X^3*b1^3*b2-8/
675*T^7*X^5*a1*a3+8/175*T^7*X^5*b1*b3-8/15*T^5*X^2*a1^3*b1^2+16/9*T^4*X^4*a1^3
*b1+80/9*T^4*X^4*b1^3*a1-8/9*T^4*X^3*a1^4*b1-8/9*T^4*X^3*a1^2*b1^3-3/2*T^2*X^2
*a2*b3-93/2*T^2*X^2*b2*a3+32/315*T^5*X^7*b1*b2+X^2*b2*a1*b1^2-11*X^2*a1^2*a2*
b1-3/2*a1*b1*a2*a3+3/2*b3*a1*b1*b2-9*X^2*a3*b1^2*b2+3*X^2*b3*b1^2*a2+9*X^2*a1^
2*a2*b3-3*X^2*a3*a1^2*b2+15/2*X^2*b1*a3*a1^2+9/2*X^2*a1*b1^2*b3-67/140*T^2*X^8
*b2*a1-127/180*T^2*X^8*b1*a2+16/2025*T^10*X^2*b1*a3+16/2025*T^2*X^10*a1*b3-101
/8*T*X^2*a2^2*a1-37/8*T*X^2*b2^2*a1+12*X*T*a1^4*b1^2+24*X*T*a1^2*b1^4+128/
42525*T^11*X^3*a1*a2-32/14175*T^11*X^3*b1*b2-116/42525*T^9*X^5*a1*a2+52/14175*
T^9*X^5*b1*b2+595/6*T^3*X^3*a1*a2+155/6*T^3*X^3*b1*b2+44*T^3*X^2*a2^2*a1+T^3*X
^2*b2^2*a1-82/315*T^2*X^7*b2*a1^2-106/105*T^2*X^7*b2*b1^2-8/63*T^2*X^7*b2^2*b1
-143/42*T^2*X^7*b1*a1^2+22/45*T^2*X^6*a2*b3-94/45*T^2*X^6*a3*b2+347/12*T^4*X^2
*a1*b3+5/12*T^4*X^2*b1*a3+25/2*T*a2*a1^2*b1^2-12*T*b2*a1^3*b1-6*X*b1*a3*a2-11/
2*X*b1*b3*b2+1/2*X*a1*b3*a2-16*T^4*b1^2*b2*a2+16*T^4*a1^2*b2*a2+145/6*T*X^2*a1
^3*b1^2+93/4*T*X^2*a1*b1^4-743/60*T^5*X^2*a1^2*a2-1239/20*T^5*X^2*a2*b1^2-283/
30*T^7*X*a1*a3-841/42*T^7*X*b1*b3+293/105*T^3*X^7*a1*a2+3917/945*T^3*X^7*b1*b2
+35/2*X*T*b1^2*b2^2+35/2*X*T*a1^2*a2^2-37/2*X*T*a1^2*b2^2-37/2*X*T*a2^2*b1^2+
16/315*T^2*X^8*a1*b1^3-64/135*T^2*X^6*a1^3*b2-16/135*T^2*X^6*b1^3*a2-32/15*T^2
*X^6*a1^3*b1-64/15*T^2*X^6*a1*b1^3-256/212625*T^6*X^10*a1*b1+2/315*T^8*X^2*a2*
b3-2/45*T^8*X^2*b2*a3+613/18*T^4*X^2*a1^3*b1+29/2*T^4*X^2*b1^3*a1-39/8*T^2*X*
b1*a2^2-663/8*T^2*X*b2^2*b1+4/15*X^5*b1*a2*a1^3+8/45*X^6*a1*b1*a2^2+16/45*X^6*
a1*b1*b2^2+28/45*X^5*a1*a2*b1^3-14/45*X^6*a1*b1^2*b2-142/945*X^9*a2*a1*b1-389/
6*X*T^3*a1*a3-1189/6*X*T^3*b1*b3+104/945*T^5*X^7*a1*a2-83/4*T*X^2*a3*b1^2+32/
2835*T^9*X^3*b1*b2+100/1701*T^9*X^3*a1*a2+74/15*T^5*a1*a3*a2+16/3*T^5*a1*b3*b2
+56/15*T^5*b1*b3*a2-62/15*T^5*b1*a3*b2+23441/60*T^5*X*a1*a2+533/12*T^5*X*b1*b2
+4/9*T^3*X^5*b1^3*b2-4/45*T^3*X^5*a1^3*a2-274/9*T^3*b2*a1^3*b1-42*T^3*b2*a1*b1
^3+169/140*T^8*X^2*a1*b2+253/20*T^8*X^2*a2*b1+7/9*T^8*X^2*b1*a3+1/105*T^8*X^2*
a1*b3+16/135*T^6*X^2*a1^3*b2+64/135*T^6*X^2*b1^3*a2+64/15*T^6*X^2*a1^3*b1+32/
45*T^6*X^2*a1*b1^3-58/9*X^3*a1*b1^3*a2-22/3*X^3*a1^3*b1*a2-8/3*X^3*a1^3*b1*a3-\
8/9*X^3*a1*b1^3*a3-4/3*X^4*a2*b2^2*b1+4/3*X^4*a2^2*a1*b2-5*X^4*a1^2*a3*b1-5/3*
X^4*b3*a1*b1^2+2/105*T^8*X^5*b1*a1^2-16065/64*T^2*X*b1*a1^2-8/945*T^9*X*a1^2*
b1^2-56/45*T^4*X^5*b2*a1^2-16/5*T^4*X^5*b2*b1^2+4373/30*T^6*X^2*a2*b1+229/90*T
^6*X^2*b2*a1+16/2025*T^8*X^6*a1*b2+52/14175*T^8*X^6*b1*a2-118/315*T^7*X^2*a1^2
*a2-1402/315*T^7*X^2*a2*b1^2-39/2*T*X^3*a1*a3+43/6*T*X^3*b1*b3-424/105*T^7*X*
a1^2*b1^2-41/2*T*X^2*a3*a1^2+36791/288*T^6*b2*a1-4/42525*T^12*X^5*b2+8/45*T*X^
6*a2^3-302/315*T^8*b2*a2-2/15*T^5*X^3*a3^2-2/15*T^5*X^3*b3^2+22/14175*T^11*X*
a2^2-34/14175*T^11*X*b2^2+2/14175*T^3*X^13*a1^2-2/8505*T^3*X^13*b1^2+16/637875
*T^13*X^6*a1-2*a1*b3*a2^2+2*b1*a3*b2^2-31/3*T^4*b1^3*a3+11/3*T^4*b3*a1^3-1037/
12*T^2*X*b1^5-59*X*T*a2^2-59*X*T*b2^2+281/210*T^3*X^8*a2+181/63*T^3*X^8*a1+4/9
*T^3*X^4*a2^3+4/27*T^6*b3*a1^3+8/135*T^6*b1^3*a3+2701/96*X^3*a1^2*b2+49/32*X^3
*b2*b1^2-389/3780*X^9*a1^2*b1+34/2835*X^10*a2*b2-265/2*T^2*X*b2-112*T^2*X*b3+
6911/192*T*X^2*a1^3+2/10125*T^5*X^11*a1^2-34/70875*T^5*X^11*b1^2-389/90*T^5*X*
b1^4+11/6*T^5*X*a1^4+4/3*T*X^4*a1^5+107/90*T*X^5*a1^4-3/10*T*X^5*b1^4+241/36*X
^4*a1^3*b2-113/36*X^4*b1^3*a2+269/42525*T^12*X^3*b2+331/756*T*X^9*a1^2+2437/
11340*T*X^9*b1^2+2*b1^4*b3*a1+2*b1*a3*a1^4+4/3*b1^3*a3*a1^2-160673/170100*T^10
*X^3*b1-308753/480*T^6*a2*b1+4/9*T^3*X^3*b1^2*b2^2-2/15*T^3*X^6*a1^2*a2+2/135*
T^3*X^6*a2*b1^2+4/405*T^3*X^9*a1*a3+4/1215*T^3*X^9*b1*b3+8/175*T^5*X^7*a1*a3-8
/675*T^5*X^7*b1*b3+4/9*T^3*X^3*a1^2*a2^2+20/9*T^3*X^3*a2^2*b1^2+20/9*T^3*X^3*
a1^2*b2^2-16*T^2*b1*a2*b2^2+16*T^2*a2^2*a1*b2-17/3*T^4*X^3*a1^2*b3-17/3*T^4*X^
3*b3*b1^2-2*T^4*X^4*a1*b3-26/3*T^4*X^4*b1*a3+4*T^4*X^4*a2*b3+4/3*T^4*X^4*a3*b2
+2*T^3*X^2*a3*a1^2+26*T^3*X^2*a3*b1^2+64/3*T^3*a2*a1^2*b1^2+203/6*T^5*X*a1*a3-\
19/10*T^5*X*b1*b3-9/2*X*T*a1^3*a3-9/2*X*T*b1^3*b3+16/45*T^6*X*b1*a1^4+8/15*T^6
*X*a1^2*b1^3-10/3*T^2*X^4*a2*b2-23/10*X^5*a3*a1*b1+8/15*X^5*a2*b2*a3-727/18*T^
4*X^4*a1*b2+1631/18*T^4*X^4*b1*a2+4/5*X^5*a1*b2*a2+4/45*T^7*X*a2*a3+292/315*T^
7*X*b2*b3-92/945*T^7*X*a1^3*a2-244/945*T^7*X*b1^3*b2+832/14175*T^11*X*a1*a2-\
964/14175*T^11*X*b1*b2+4/2025*T^11*X*a1*a3-4/4725*T^11*X*b1*b3-4*X*T^3*a2*a3+
268/3*X*T^3*b2*b3+22/15*T*X^5*a1^2*a2^2-2/15*T*X^5*a2^2*b1^2+14/15*T*X^5*a1^2*
b2^2+2/5*T*X^5*b1^2*b2^2+3317/5670*T*X^9*a1*a2+59/210*T*X^9*b1*b2+4/45*T^6*b1^
2*b2*a2-4/45*T^6*a2*b2*a1^2-16/135*T^6*X^3*a2^2*b1-8/135*T^6*X^3*b2^2*b1+64/
2835*T^3*X^9*a1*a2+788/8505*T^3*X^9*b1*b2+55/6*T*X^4*a1^2*a2+37/3*T*X^4*a2*b1^
2-4/135*T^7*X^4*a1^2*a2-4/315*T^7*X^4*a2*b1^2+3*T*X^2*a3*a2^2+7*T*X^2*a3*b2^2-\
5/4*T*X^2*a2*b2^2-4/9*T^4*X^3*b2*a2^2+45/4*T^2*X*b2*a2^2-44/9*T^2*X^6*a2*b2-\
123/2*T^2*X^2*b1^3*a2+67/2*T^2*X^2*b2*a1^3+90*T^2*a1*b1^2*b2-12*T^2*b1*a2*a1^2
+15/2*T*a1*a3*a2-2*T*a1*b3*b2+19/2*T*b1*a3*b2+32/14175*T^3*X^11*a1*a2-128/
42525*T^3*X^11*b1*b2-16/9*T^3*X^4*a2^2*a1+82/9*T^3*X^4*b2^2*a1+4/3*T*X^2*a2^2*
a1^3+8/3*T*X^2*b2^2*a1^3+373/18*T*X^3*a1^3*a2+89/18*T*X^3*b1^3*b2+43/12*T*X^4*
a2^2*a1-41/12*T*X^4*b2^2*a1+14/3*T^5*X^2*a2^2*a1-14*X*T*a1*a2^3-14*X*T*b1*b2^3
+15/4*T^2*X*b3*a1^2+141/2*T^2*X*b3*b1^2-1859/360*T*X^6*a1*b1^2-1/2*X*a1^2*b1^2
*b2+5/3*T^4*X*b2*a2^2+145/6*T*X^3*a1^2*b1^2+19/6*T^3*X^5*a1*a3+47/30*T^3*X^5*
b1*b3-8/4725*T^8*X^8*a1*b1+2/5*T^5*X*a1^2*a2^2+14/15*T^5*X*a2^2*b1^2-2/15*T^5*
X*a1^2*b2^2+22/15*T^5*X*b1^2*b2^2-176/14175*T^3*X^10*a1*b1^2+16/3*X^3*b2*a1^2*
b1^2+20/9*X^3*a2*b2*a1^3+2/315*T^8*X*b3*a1^2+2/21*T^8*X*b3*b1^2-253/315*T^8*X^
3*b1*a1^2+151/105*T^8*X*b2*a1^2+751/315*T^8*X*b2*b1^2-4/3*T^4*a2*b2^2*b1+4/3*T
^4*a2^2*a1*b2-70/3*T^4*a1*b1*a2^2+26/3*T^4*a1*b1*b2^2+2023/12*T^4*a1*b1^2*b2-\
751/12*T^4*a1^2*a2*b1-9/5*T^6*X^2*a1*b3+347/15*T^6*X^2*b1*a3+16/3*T^2*a1^3*b1^
2*b2-8/3*T^2*a1^2*b1^3*a2+4*T^2*a1*b1^4*b2-16/3*T^2*X^3*b2*a2^2-16*T^3*X^3*b2*
b3+10*T*X^3*a1^2*a2^2-2*T*X^3*a1^2*b2^2-50/3*T*X^3*a2^2*b1^2-14/3*T*X^3*b1^2*
b2^2+34/189*T*X^9*a1*a3+14/135*T*X^9*b1*b3+10/3*T*X^3*a1^3*a3+26/3*T*X^3*b1^3*
b3-2*T^2*X*b1^4*b3+2/3*T^2*X*a1^4*b3-59/3*T^2*X*b2*b1^4+59/3*T^2*X*b2*a1^4+218
/135*T^6*X^3*a1^2*b2-46/45*T^6*X^3*b2*b1^2-256/212625*T^10*X^6*a1*b1+2/21*T*X^
8*a3*a1^2+2/315*T*X^8*a3*b1^2+2/315*T*X^8*a2^2*a1-26/315*T*X^8*b2^2*a1-655/12*
X*T^3*a1*a2-5303/12*X*T^3*b1*b2-58/405*T^9*X*a1*a3-14/27*T^9*X*b1*b3+2/3*T*X^4
*a3*a2^2+2/3*T*X^4*a3*b2^2+8/9*T*X^4*a2*a1^4-4/3*T*X^4*a2*b1^4-9/4*T^3*X^4*a1^
2*a2-1807/36*T^3*X^4*a2*b1^2+5/3*T^3*X^4*a3*a1^2+47/9*T^3*X^4*a3*b1^2-4/3*X*T*
a1^5*a2+4/3*X*T*b1^5*b2+157/60*T^3*X^5*a1*a2+2117/60*T^3*X^5*b1*b2+4/14175*T^
13*X*a1*a2-4/42525*T^13*X*b1*b2+2/105*T^3*X^8*a1^2*a2-2/27*T^3*X^8*a2*b1^2+4/
45*T^7*a1*a3*a2+8/63*T^7*a1*b3*b2+8/35*T^7*b1*b3*a2-4/15*T^7*b1*a3*b2+4/3*T*X^
3*a1*a2^3+4/3*T*X^3*b1*b2^3-2/2835*T^12*X^2*a1*b1-4/3*X^3*a1^2*b3*b1^2-75/4*T^
2*X*a1^4*b1-631/6*T^2*X*a1^2*b1^3+8/3*T^2*X*b1^3*a2^2+4/3*T^2*X*b2^2*b1^3-26/3
*T^2*X^2*a3*b1^3+34/3*T^2*X^2*b3*a1^3+4/315*T^4*X^7*a1^2*b2+4/135*T^4*X^7*b2*
b1^2+16/315*T^8*X^2*a1^3*b1+2/27*T^8*X^3*a1^2*b2-2/105*T^8*X^3*b2*b1^2-16/45*T
^6*a1^2*a3*b1-4/15*T^6*b3*a1*b1^2+97/12*X^3*a1*b1*a3+8/3*X^4*a1^2*b2*a2-2/3*X^
4*a1*b1*a2^2+14/3*X^4*a1*b1*b2^2-8/3*X^4*b1^2*b2*a2+55/12*X^4*a1*b1^2*b2-21/4*
X^4*a1^2*b1*a2-74/525*T^6*X^8*a1*b1+17617/420*T^7*X*a1*a2-20327/420*T^7*X*b1*
b2-46/225*T^5*X^5*a1*a2+254/25*T^5*X^5*b1*b2+4/45*T^4*X^5*b1*a2^2-4/15*T^4*X^5
*b2^2*b1+23/45*T^4*X^5*b1*a1^2-359/90*T^4*X^6*a1*b2+281/270*T^4*X^6*a2*b1-4/
135*T^4*X^6*a2*b3-4/27*T^4*X^6*a3*b2+148/45*T^5*X^3*a2*a3-68/45*T^5*X^3*b2*b3+
242/45*T^5*X*a1^3*a2+214/45*T^5*X*b1^3*b2-51/10*T^5*X^3*a1*a3+1477/90*T^5*X^3*
b1*b3-487/210*T^2*X^8*a1*b1-52/14175*T^5*X^9*a1*a2+116/42525*T^5*X^9*b1*b2+8/
45*T*X^6*a2*b2^2-4/4725*T*X^11*a1*a3+4/2025*T*X^11*b1*b3-5/2*T^2*a1*b1*a2^2-91
/2*T^2*a1*b1*b2^2-2*T*X^2*a1^4*a3+2/3*T*X^2*b1^4*a3+509/420*T*X^7*a1*a2+4079/
1260*T*X^7*b1*b2-4/225*T^5*X^6*a1^2*a2-28/675*T^5*X^6*a2*b1^2-4/27*T^6*X^3*b3*
a1^2+4/45*T^6*X^3*b3*b1^2+4/3*T^3*X^2*a2*a1^4-4/9*T^3*X^2*a2*b1^4+4/1215*T^9*X
^3*a1*a3+4/405*T^9*X^3*b1*b3+4/3*T*X^4*a1^3*b1^2+11*T*X^2*a2*a1^4+47/3*T*X^2*
a2*b1^4-32/2835*T^7*X^7*a1*a2+32/2835*T^7*X^7*b1*b2-8/945*T*X^9*a2*a3+4/9*T^3*
X^4*a2*b2^2+2*a1*a3*b2*a2-2*b1*b3*b2*a2-4*T^2*a1*b3*a2^2+4*T^2*b1*a3*b2^2+3*T^
4*a1^2*a3*b1+17*T^4*b3*a1*b1^2-47/4*b3*a1+745/12*T^5*a2+133/4*T*a2+1267/6*T^3*
a2+4/40186125*T^19*X^3+2/200930625*T^21*X+368/4465125*T^15*X^5+4/1913625*T^13*
X^9+2768/893025*T^15*X^3+16/127575*T^13*X^7+424/70875*T^13*X^5+9016/405*T^9*X^
3+35632/893025*T^15*X+13852/14175*T^13*X+6152/2835*T^11*X^3+2992/25515*T^13*X^
3+554/893025*T^17*X+44/1488375*T^17*X^3+16/13395375*T^15*X^7+4/893025*T^19*X+2
/4465125*T^17*X^5-14488/14175*T^11*X+3112/14175*T*X^11+208/496125*T*X^15+188/
14175*T*X^13+2/200930625*T*X^21+2/178605*T*X^17+4/4465125*T*X^19-688/4465125*T
^3*X^15+688/15*T^7*X^5+5584/945*T^5*X^7+2504/2835*T^3*X^9-1648/189*T^3*X^7+272
/189*T^7*X^7+16/1575*T^5*X^11+15476/2835*T^9*X^5+3152/10125*T^11*X^5+496/2025*
T^9*X^7+496/25515*T^7*X^9+1192/14175*T^3*X^11+4412/8505*T^5*X^9+272/127575*T^3
*X^13+5/2*T*X^2*a2+4/5*T^5*X^2*a1*a3*a2+4/15*T^5*X^2*b1*a3*b2+8/15*T^5*X^2*b1*
b3*a2-10/3*T*X^4*a1*a3*a2-4/3*T*X^4*a1*b3*b2-8*T*X^4*b1*b3*a2+6*T*X^4*b1*a3*b2
-4/3*X*T^3*a2^2*b1*b2-4/3*X*T^3*a1*a2*b2^2+4/5*T^5*X^2*b3*a1*b1-4*T*a2^2*a1*b1
*b2+137/30*T*X^6*b2*a1*b1-389/16*T*X^2*b2*a1*b1+4/45*T^8*X*a1*b2*a2+32/135*T^6
*X^3*a3*a1*b1-923/2*T^4*X*a2*a1*b1-4/9*T^3*X^4*a1*a3*a2+8/9*T^3*X^4*a1*b3*b2-8
/9*T^3*X^4*b1*b3*a2-4/9*T^3*X^4*b1*a3*b2-22/15*T*X^5*a1*a2*b1^2+62/15*T*X^5*a1
^2*b1*b2-28/9*T^4*X*a1^3*b1*a2-2*T^4*X^2*a1*b1^2*b2+40/3*T^4*X^2*a1^2*a2*b1-32
*T^2*X^2*a1*b1*a2^2-64/675*T^6*X^5*a2*a1*b1-16/15*T^5*X*a1*a3*b1^2+8/15*T^5*X*
a1^2*b1*b3+4/15*T*X^6*a1*a3*a2-8/45*T*X^6*b1*b3*a2+4/9*T*X^6*b1*a3*b2+8/15*T*X
^5*a1*a3*b1^2-16/15*T*X^5*a1^2*b1*b3+8/3*X*T^3*a1^2*a2*a3+8/3*X*T^3*a1^2*b2*b3
+8/9*T^3*X^3*a1*a3*b1^2+8/9*T^3*X^3*a1^2*b1*b3-8/3*T^2*X^4*a1*b1*b2^2-32/9*T^2
*X^3*a1*a2*b1^3-8/9*T^4*X^3*b1*a2*a3+4/9*T^4*X^3*b1*b3*b2+8/9*T^4*X^3*b2*a1*a3
+4/9*T^4*X^3*a1*a2*b3-4/15*T^6*X*b1*b3*b2+8/45*T^6*X*a1*a3*b2-4/9*T^6*X*a1*a2*
b3-50/3*X*T^3*a1^2*b1*b3+94/3*X*T^3*a1*a3*b1^2+8*T^3*X^2*a1*a3*a2+4*T^3*X^2*a1
*b3*b2-16*T^3*X^2*b1*b3*a2+20*T^3*X^2*b1*a3*b2+8/135*T^3*X^6*a2*b2*b1-4/3*T^4*
a3*a1*b1*a2-4/3*T^4*b3*a1*b1*b2-43/6*T^2*X^5*a2*a1*b1+24/5*T^5*X^4*b2*a1*b1+8*
T*a1^2*b1*b3*a2+4*T*a3*a1^2*b1*b2-4*T*a1*a3*b1^2*a2+8*T*b3*a1*b1^2*b2-94/15*T^
2*X^5*a2*b2*a1+1385/6*X*T^3*a1*a2*b1^2-595/6*X*T^3*a1^2*b1*b2+32/135*T^3*X^6*
b3*a1*b1+8/45*T^5*X^4*b3*a1*b1+8/45*T^4*X^5*a3*a1*b1+14*T^2*X*b1*a2*a3-175/2*T
^2*X*b1*b3*b2-32*T^2*X*b2*a1*a3-139/2*T^2*X*a1*a2*b3+4*X*a2*a1*b1*b2^2+341/6*T
^3*X^2*b2*a1*b1-4/5*T^2*X^5*b1*b3*b2-8/15*T^2*X^5*a1*a3*b2-4/15*T^2*X^5*a1*b3*
a2-4/105*T*X^7*a1^2*b1*b2+124/315*T*X^7*a1*a2*b1^2-4/3*T^4*X*a1*b1^3*a2-4*T^2*
X^2*a3*b1^2*b2+4*T^2*X^2*b3*b1^2*a2-4*T^2*X^2*b2*a1^2*a3+4*T^2*X^2*a1^2*a2*b3+
4/3*T^4*X^2*a1^2*a3*b1-16*X*a1*b1^2*b2*a2-4/3*T^4*X*b1*a3*a2-10/3*T^4*X*b1*b3*
b2+8*T^4*X*b2*a1*a3-10*T^4*X*a1*a2*b3+28/3*T^2*X^3*b1*a2*a3+40/3*T^2*X^3*b1*b3
*b2+16/3*T^2*X^3*b2*a1*a3-4/3*T^2*X^3*a1*a2*b3-38/45*T^6*X*a2*b2*a1+4/3*X^4*a3
*a1*b1*a2+4/3*X^4*b3*a1*b1*b2-28/15*T^2*X^5*a1*b1*a3+316/45*T^6*X*a1*b1*a3+24*
T*a2*b2*a1^2*b1-20/3*T^3*a2*b2*a1^2*b1-2851/90*T^6*X*a1*b1*a2+4*X^2*b1*b3*b2*
a2-4*X^2*a1*a3*b2*a2+8/3*T^2*X^3*b2*a1^2*b1^2+8/3*T^2*X^3*a3*b2*a2-8*T*X^2*a2*
b2*b1-183/4*X*T*a1*a2*b1^2-23/4*X*T*a1^2*b1*b2-4/9*T^4*X^4*b2*a1*b1^2+4/9*T^4*
X^4*a1^2*a2*b1-16*T^2*X^2*b1^2*b2*a2+16*T^2*X^2*a1^2*b2*a2-40*T^2*X^3*a3*a1*b1
-38/315*T*X^8*b2*a1*b1+184/9*T^3*X^3*a1*a2*b1^2-56/9*T^3*X^3*a1^2*b1*b2+4/45*T
^5*X^3*a1^2*b1*b2-4/9*T^5*X^3*a1*a2*b1^2-16/45*T^5*X^4*a2*b2*b1-8*X*a1*a3*b1^2
*b2-8*X*a1^2*b1*a2*a3-4*X*a1*a2*b1^2*b3+4*X*a1^2*b1*b3*b2+4/3*T^2*X^4*b3*a1*b1
^2-24*T^2*X^4*b2*a1*b1^2-14/3*T^2*X^4*a1^2*b1*a2+2181/16*T^2*X*a1*b1*a2-4/3*T^
4*X*b2*a1^2*b1^2-64/4725*T^10*X*a2*a1*b1+27/2*T*X^4*b3*a1*b1-8/63*T^7*X^2*a2*
b2*b1+28/15*T*X^6*b3*a1*b1-13*T^4*X*a1*b2*a2-109/2*T^4*X*a1*b1*a3+64/4725*T*X^
10*b2*a1*b1+69/10*T^5*X^2*b2*a1*b1+16/45*T^6*X^2*a1^2*b1*a2-8/9*T^4*X^5*a2*a1*
b1-16/45*T^2*X^6*a1*b1^2*b2+14*T^2*a3*a1*b1*a2-46*T^2*b3*a1*b1*b2-116/45*T^2*X
^7*a2*a1*b1-8/63*T^2*X^7*a1*b2*a2+4/9*T^3*X^5*a1^2*b1*b2-4/45*T^3*X^5*a1*a2*b1
^2+43*T^3*X^2*a2*b2*b1-4/3*T^4*X^2*b1^2*b2*a2+4/3*T^4*X^2*a2*b2*a1^2-8/3*T^4*X
^2*a1*b1*a2^2-78*T^2*X*a1*b2*a2-6*X^2*a1*b1*a2*a3+6*X^2*b3*a1*b1*b2+32*X*T*a1^
2*a2*a3-4*X*T*a1^2*b2*b3-4*X*T*a2*a3*b1^2+32*X*T*b1^2*b2*b3+7*T*X^4*a2*b2*b1-\
45/2*T^2*X^2*b2*a1*b1^2-235/2*T^2*X^2*a1^2*b1*a2+267/4*T^2*X*a3*a1*b1-2*T*X^3*
a1^2*b1*b3+14*T*X^3*a1*a3*b1^2-19/6*T*X^4*b2*a1*b1-4*T*X^2*b3*b2*a2-14*X*T*a2^
2*b1*b2-14*X*T*a1*a2*b2^2+4*X*T*a1*a2^2*a3+4*X*T*a2^2*b1*b3+4*X*T*a1*a3*b2^2+4
*X*T*b1*b2^2*b3+4*T^2*X*a2*b2*a3-24*T^3*X^2*b3*a1*b1-124/315*T^7*X*a1^2*b1*b2+
4/105*T^7*X*a1*a2*b1^2+364/135*T^3*X^6*b2*a1*b1+8/135*T^6*X^3*a2*b2*a1+10*T^4*
X^3*a1*b2*a2-695/18*T^4*X^3*a1*b1*a2-137/2*T^2*X^3*a2*a1*b1+55/2*T*X^2*a1*a3*
a2-6*T*X^2*a1*b3*b2+67/2*T*X^2*b1*a3*b2-9/2*X*T*a1^2*b1*b3-9/2*X*T*a1*a3*b1^2+
8/3*T^3*X^2*b3*b2*a2+128/945*T^7*X^4*b2*a1*b1-4/21*T^7*X^2*b2*a1*b1+1/4*T*X^2*
b3*a1*b1-20/3*X^3*a2*b2*a1*b1^2+8/3*X*T*a1^3*b1^2*a2+4*X*T*a1*b1^4*a2-4*X*T*a1
^4*b1*b2-8/3*X*T*a1^2*b1^3*b2+158/15*T^5*X*a1*a2*b1^2-2/5*T^5*X*a1^2*b1*b2+4/
45*T*X^8*b3*a1*b1+4/45*T*X^8*a2*b2*b1+1247/18*T^3*X^4*b2*a1*b1-32/9*T^3*X^4*b3
*a1*b1-32/945*T^3*X^8*b2*a1*b1+4/45*T^8*X*a3*a1*b1-206/315*T^8*X*a2*a1*b1-16/3
*T^2*X*a3*a1*b1^3+4*T^2*X*a1^2*b3*b1^2-154/3*T^2*X*a2*a1*b1^3-82/3*T^2*X*a2*a1
^3*b1+24*T^2*X*b2*a1^2*b1^2+412/135*T^6*X^3*a2*a1*b1-47/3*T^2*X^3*a1*b2*a2+4/3
*T*X^3*a2^2*b1*b2+4/3*T*X^3*a1*a2*b2^2-8/3*T*X^3*a2*a3*b1^2-8/3*T*X^3*b1^2*b2*
b3+4/3*T*X^4*b2*a1^3*b1+28/9*T*X^4*b2*a1*b1^3+4/3*T*X^4*a2*a1^2*b1^2+14/3*T^5*
X^2*a2*b2*b1+4*T*X^2*a2^2*a1*b1^2+4/3*T*X^2*a2*b2*b1^3-98/9*T^3*X^4*a2*b2*b1-\
11/2*T*X^3*a1^2*b1*b2+187/6*T*X^3*a1*a2*b1^2-128/945*T^4*X^7*a2*a1*b1+32/945*T
^8*X^3*a2*a1*b1+4*T*X^2*a1^2*a3*b1^2-16/3*T*X^2*a1^3*b3*b1+26/15*T*X^6*a2*b2*
b1+64/675*T^5*X^6*b2*a1*b1+40*T*X^2*a2*a1^2*b1^2-34/3*T*X^2*b2*a1^3*b1+2*T*X^2
*b2*a1*b1^3+32/9*T^3*X^2*b2*a1^3*b1-8/3*T^3*X^2*a2*a1^2*b1^2+4*T^2*a1*a3*b2*a2
-4*T^2*b1*b3*b2*a2+4*T^2*X*b2^2*a1^2*b1+4/3*T^2*X*a1^3*b2*a2-14*T^2*X^2*a3*a1^
2*b1+6*T^2*X^2*b3*a1*b1^2-16/45*T^4*X^5*a1*b2*a2+4/3*T^2*X^4*b1^2*b2*a2-4/3*T^
2*X^4*a2*b2*a1^2+41189/32*b1^2*X*T^3+1629/32*b1^2*T*X^3-1859/12*b1*X^3*T^2-1/2
*a1^5*b1)*b4+(991/12*T^3*X*a1*b2+113/4*T*X^3*a1*b2-673/16*T^2*X*a1*b1*b2-51/5*
X^6+277/3*T^6-25/2*X^4-1217/2*T^4-2/9568125*T^12*X^10-36*X^2-354*T^2-20*T*X*a2
*b3+2*T*a1*a2*b3+9*T*b1*b2*b3-14*X*a1*b1*b3+27/2*X*a1*b2*b3+11/2*X*a2*b1*b3-63
*X^4*T^2+125/3*X^2*T^4+171*X^2*T^2-4/4725*T^12*X*a1*b1^2+8/15*T^5*X*b3*a1^3-4/
3*T^3*X^2*a2^2*b3-4/3*T^3*X^2*b3*b2^2+4/3*T^3*X^2*b1*a3^2+4/3*T^3*X^2*b1*b3^2-\
8/15*T*X^5*b1^3*a3+8/9*T^3*X^3*b1^3*a3-8/9*T^3*X^3*b3*a1^3+54878/315*T^7*b2-\
523/20*T^5*b2+1729/6*T^3*b2+163/4*T^2*b2^2-385/4*T*b2+247/2*T^2*X^2*b2^2+283/
12*T*X^4*b2-869/96*X^4*b1*b2-10503/32*T^2*b1*b2+215/2*T*X^2*b2-1133/32*T*a1^2*
b2+2681/32*T*b1^2*b2-1167/32*X^2*b1*b2+6539/315*T^7*X^2*b2+131/18*T^5*X^4*b2-\
209/252*T*X^8*b2-52721/160*T^6*b1*b2-2420/9*T^4*X^3*a2-193/160*X^6*b1*b2+4057/
96*T^3*a1^2*b2+4331/96*T^3*b1^2*b2-19/4*a1^2*b1^4-11/45*X^6*b1^4-10483/192*T^2
*b1^4+257/64*X^2*b1^4+13097/36*T^4*b1^4-8/9*X^4*b1^4+1537/28350*T^12*a1^2-61/
45*T^6*a1^4+97/6*T*b1^5-17/4*a1^4*b1^2-84*T^3*b1^5-6497/945*T^7*b1^3-38/15*T^6
*b1^4-319/2240*X^8*b1^2+109/28350*X^12*b1^2-1178/99225*T^15*b1+1217543/20160*T
^8*b1^2-4882/8505*T^13*b1+101/525*T^12*b1^2+491/216*T^10*a1^2-3242/945*T^9*b1^
3+271/22680*X^10*b1^2+152/893025*T^16*X^2+352/297675*T^14*X^4-288842/14175*T^
11*b1+1287473/113400*T^10*b1^2+11339/96*T*b1^3+5849/96*b1^3*T^3+132/5*T^5*X^2*
a1^2*b1-91/3*T^5*X*a1*b1^3-458/3*T^4*X^3*a1*b1^2-110/9*T^3*X^4*a1^2*b1+400/9*T
^3*X^3*a1*b1^3+5*T^2*X^5*a1*b1^2+181/45*T*X^6*a1^2*b1-187/45*T*X^5*a1*b1^3-\
6019/16*T^3*X^2*a1^2*b1-4019/18*T^3*X*a1^3*b1-6259/18*T^3*X*a1*b1^3+2489/48*T^
2*X^3*a1*b1^2+333/2*T^2*X^2*a1^2*b1^2+177/2*T^2*X*a1*b1^4-323/18*T*X^3*a1^3*b1
-1/6*T*X^3*a1*b1^3-104/3*T*X^2*a1^2*b1^3-149273/5670*T^9*X*a1*b1+2869/210*T^8*
X*a1*b1^2+4028/63*T^7*X^3*a1*b1+2641/630*T^7*X^2*a1^2*b1-3821/90*T^6*X^3*a1*b1
^2+767/75*T^5*X^5*a1*b1+2117/90*T^5*X^4*a1^2*b1-65/18*T^4*X^5*a1*b1^2-14072/
945*T^3*X^7*a1*b1-37/6*T^3*X^6*a1^2*b1+3991/630*T^2*X^7*a1*b1^2-2797/5670*T*X^
9*a1*b1-3155/6*a1*X*b1*T^3+325/6*a1*X^3*b1*T-107/3*T^3*a1^4*b1+7/3*X^3*a1^3*b1
^2+59/6*T*a1^4*b1-1697/32*T^2*a1^2*b1^2+465/32*X^2*a1^2*b1^2+7/6*X*a1*b1^4+
7453/1890*T^8*X*a1^3+16/135*X^9*a1*b1^2+1273/4*T^4*a1^2*b1^2-37/6*T*X^2*b1^5+
19/80*X^5*a1*b1^2-17/12*X^4*a1^2*b1^2+3228553/1920*T^6*b1^2-132556/945*T^9*b1-\
57/2*T*X^2*a1^4*b1-949/45*T^5*X*a1^3*b1+208/9*T^3*X^3*a1^3*b1-3/5*T*X^5*a1^3*
b1+328/3*T^2*X*a1^3*b1^2-107/70*T*X^8*a1^2*b1-2211/32*a1^2*b1*T*X^2-241/10*a1*
X^5*b1*T+5306/45*T^6*X*a1*b1^2-36*T*X*a1*b1^3-533/2835*T^3*X^9*a1*b1-43/1575*T
*X^11*a1*b1-6323/6*T^5*X*a1*b1+781*T^4*X*a1*b1^2-461/3*T^3*X^3*a1*b1+6301/32*
a1*X*T^2*b1^2-685/27*T^6*X^3*a2-493/27*T^3*X^6*b2-41/4*a2^2+6551/252*T^8*X*a2-\
4793/90*T^4*X^5*a2+95/63*T^2*X^7*a2-698/9*T^6*X*a2-14309/288*T^6*a1*a2-26/3*T^
2*X^5*a2-1091/480*X^6*a1*a2+265/4*T^4*X*a2-1757/96*T^4*a1*a2-649/6*T^2*X^3*a2+
55/2*T^2*X^2*a2^2-631/32*X^4*a1*a2-1925/96*X^3*a1^2*a2-1463/96*X^3*a2*b1^2+483
/2*T^2*X*a2-6407/32*T^2*a1*a2-1167/32*X^2*a1*a2-755/32*X*a1^2*a2+815/32*X*a2*
b1^2-7/4*b1^6-134/4465125*T^18+140918/297675*T^14+14843/1786050*T^16-1829/128*
b1^4-4191/128*b1^2-41/4*b2^2+71/105*T^7*a1^2*b1-404/9*T^4*X^2*b1^4+53/3*T^2*X^
4*b1^4+19/315*X^7*a1*b1^2+1/4410*T*X^14*b1+58291/1890*T^7*X^2*b1^3-187/90*T^5*
X^4*b1^3-3521/270*T^3*X^6*b1^3+11603/42525*T^12*X*a1+3283/4050*T^10*X^2*b1^2+
95/42*T^8*X^4*b1^2+1237/675*T^6*X^6*b1^2+268/945*T^4*X^8*b1^2-293/42525*T*X^12
*b1+31*X^4*b1*T-231/2*b1*T*X^2-11833/10*X^2*T^5*b1+X^2*T^3*b1+2295/64*X^2*T^2*
b1^2-871/9*X^4*T^3*b1+6647/180*T^4*X^6*b1^2-311/3402*T^13*X^2*b1-701/14175*T^
11*X^4*b1-12049/85050*T^9*X^6*b1-436/2835*T^7*X^8*b1+1423/85050*T^5*X^10*b1+
18401/90*T^5*X^3*a1*b1-67/10*T^3*X^5*a1*b1+887/210*T*X^7*a1*b1-197/1575*T^11*X
*a1*b1-41/81*T^9*X^3*a1*b1-8846/4725*T^7*X^5*a1*b1-7634/4725*T^5*X^7*a1*b1-\
13193/48*T^3*X^2*b1^3-1/3*T*X^4*b1^3+4377/32*T*b1*a1^2+8/21*X^8*b1*T-497/90*X^
6*b1*T+755/32*b1*T^3*a1^2-9/32*a1*X^3*b1^2-19*T*X^4*a1^2*b1-36*T*X*a1^3*b1-\
7067/30*T^7*X*a1*b1+1917/20*T^5*X*a1*b2-34229/96*T^4*X^2*b1*b2-1541/18*T^3*X^3
*a1*b2+1079/32*T*X^2*a1^2*b2+4341/32*T*X^2*b1^2*b2-77/16*X^3*a1*b1*b2+541/4*T*
X*a1*b2+209*T*b1-991/384*X^6*b1^2-1091/128*X^4*b1^2-539738/315*T^7*b1+13377/
128*T^4*b1^2-1989/64*a1^2*b1^2+585/128*X^2*b1^2-938/3*T^5*b1-47403/128*T^2*b1^
2+624*b1*T^3+172/2205*T^14*X^2-359/3*T^3*a1^2*b1^3+26*T*a1^2*b1^3+8/3*X*a1^3*
b1^2-1/3*X^3*a1*b1^4-43/42525*T^3*X^12*b1-169853/480*T^6*X^2*b1^2+932/5*T^5*X^
2*b1^3+1811/12*T^4*X^4*b1^2-1834/27*T^3*X^4*b1^3-10057/1440*T^2*X^6*b1^2+7/15*
T*X^6*b1^3+4819/28350*T^10*X^2*a1^2+2281/28350*T^2*X^10*b1^2+199/4*T^2*X^2*b1^
4-1882/945*T^9*a1^2*b1-85/378*T*X^8*b1^3-108617/240*T^5*a1^2*b1-706651/720*T^5
*b1^3-35437/675*T^5*X^6*b1-808/315*T^3*X^8*b1-11/3150*T*X^10*b1+118147/1890*T^
9*X^2*b1-2614/105*T^7*X^4*b1-3148/15*X^4*T^5*b1-3049/96*b1^3*T*X^2-499/32*a1*X
*b1^2+3517/128*X^4*T^2*b1^2+724/45*X^6*T^3*b1+844/3*X^2*T^7*b1+311435/384*X^2*
T^4*b1^2-1681/675*T^11*X^2*b1-41009/8505*T^9*X^4*b1-6826/1575*T^7*X^6*b1-916/
1575*T^5*X^8*b1-8819/42525*T^3*X^10*b1-18497/280*T^8*X^2*b1^2+959/108*T^6*X^4*
b1^2+137/120*T^2*X^8*b1^2+1091/198450*T^14*X*a1+1063/8505*T^12*X^3*a1+125/6*T^
2*X*a1^5+T^4*X^2*a1^4+4/9*T^2*X^4*a1^4-283/54*T^6*X^3*a1^3-43/6*T^4*X^5*a1^3+
403/270*T^2*X^7*a1^3+631/945*T^8*X^4*a1^2+29/25*T^6*X^6*a1^2+7/10*T^4*X^8*a1^2
+683/5670*T^2*X^10*a1^2+6241/85050*T^10*X^5*a1+1324/14175*T^8*X^7*a1+12961/
85050*T^6*X^9*a1+71/4725*T^4*X^11*a1+1/486*T^2*X^13*a1+16/63*X^9*a1^3-14/45*X^
6*a1^4+8/3*X^3*a1^5+1432/637875*T^12*X^6+988/637875*T^10*X^8-152/637875*T^8*X^
10-16/18225*T^6*X^12-8/19845*T^4*X^14-206/4465125*T^2*X^16-26/297675*X^15*a1+
148/14175*X^12*a1^2+16/4465125*X^18-5/4*a1^6+127/992250*X^16+334/99225*X^14+
196949/14175*T^12+209096/2025*T^10+259/12*T^4*X^4*a1^2-506/27*T^4*X^3*a1^3-\
1747/480*T^2*X^6*a1^2+43/15*T^2*X^5*a1^3+623/3*T^4*X*a1^3+1721/48*T^2*X^3*a1^3
+211/4*T^2*X^2*a1^4+66011/3150*T^10*X*a1-32132/945*T^8*X^3*a1+79/168*T^8*X^2*
a1^2-41/9*T^6*X^5*a1-8479/540*T^6*X^4*a1^2+3898/315*T^4*X^7*a1+1991/540*T^4*X^
6*a1^2+299/270*T^2*X^9*a1+723/280*T^2*X^8*a1^2+60346/315*T^8*X*a1+3761/160*T^6
*X^2*a1^2+4558/135*T^6*X*a1^3+4189/2835*T^10*X^3*a1+3958/1575*T^8*X^5*a1+7618/
2835*T^6*X^7*a1+3587/8505*T^4*X^9*a1+13/135*T^2*X^11*a1-268714/14175*T^10*X^2+
338/4725*X^11*a1+251/1800*X^10*a1^2+124951/20160*T^8*a1^2-841/1344*X^8*a1^2-47
/105*X^7*a1^3+493481/1920*T^6*a1^2+278/9*T^4*a1^4+697/240*X^5*a1^3+5/4*X^4*a1^
4-1265/64*T^2*a1^4+673/64*X^2*a1^4+3/2*X*a1^5+11086/127575*T^12*X^4+3956/23625
*T^10*X^6+733/4725*T^8*X^8+1084/127575*T^6*X^10+542/127575*T^4*X^12+76/99225*T
^2*X^14+4466/2025*T^12*X^2+11966/2835*T^10*X^4+10894/2835*T^8*X^6+110/189*T^6*
X^8+3034/14175*T^4*X^10+74/2835*T^2*X^12+4/675*X^13*a1+268/9*X^6*T^6+1153/45*X
^4*T^8+485/96*a1^3*X^3-1753/96*a1^3*X+7127/96*a1^3*X*T^2+652/45*X^5*T^4*a1+
8855/384*X^4*T^2*a1^2-4688/45*X^3*T^6*a1+140587/384*X^2*T^4*a1^2+8247/64*X^2*T
^2*a1^2-275/3*X^3*a1*T^2-536/105*X^7*a1*T^2+313/10*X^5*a1*T^2+19931/30*T^6*a1*
X+823/9*T^4*a1*X^3+451*T^4*a1*X+341/14175*X^12+1172/14175*X^10-3/35*X^8+33979/
45*T^8-2149/128*a1^4-89/2*a1*X*T^2-352/27*X^6*T^4+236/45*X^6*T^2+38/567*X^10*T
^2+401/189*X^8*T^4-64/105*X^8*T^2+641/384*X^6*a1^2+34/135*X^9*a1+1082/315*X^7*
a1+66*X^4*T^4-7145/384*X^4*a1^2-12*X^5*a1+17672/135*T^6*X^4-252/5*T^8*X^2+2084
/3*T^6*X^2-5855/128*T^4*a1^2+585/128*X^2*a1^2-31915/128*T^2*a1^2-4191/128*a1^2
+20*a1*X^3-49*a1*X+1631/16*T*X^2*a1*a2*b1-8/945*T*X^9*a1*b1^3+8/2835*T*X^9*a1^
3*b1-89/24*X^4*b1*b3+15/4*X^4*b2*b3-2/3*X^3*a1*b3^2+5/4*X^2*b1^3*b3+2539/24*T^
4*b1*b3-209/4*T^4*b2*b3+49/6*T^3*a1^2*b3-22/3*T^3*a2^2*b3+22/3*T^3*a3^2*b1+2*T
*a1^4*b3-6*T*b1^4*b3+6*T*b1*b3^2+a2^2*b1*b3-11/4*b1^2*b2*b3+b1*b2^2*b3+821/8*T
^2*b1*b3-65/4*T^2*b2*b3-3/2*T*a1^2*b3-6*T*a2^2*b3+6*T*a3^2*b1-71/2*T*b1^2*b3-4
*T*b2^2*b3-63/8*X^2*b1*b3+15/4*X^2*b2*b3-2*X*a1*b3^2+13/8*a1^2*b1*b3-5/4*a1^2*
b2*b3-4*X*b2^3*a1*b1-2*X*a1^2*a2*b2^2+2*X*a2*b1^2*b2^2-44/14175*T^9*X^5*a1*b1-\
16/9*T^3*a2*b2*a1^3+14/3*T^3*a2^2*a1^2*b1+14/3*T^4*X*a1^3*b1^2+3*T^4*X*a1*b1^4
-16/42525*T^13*X^3*a1*b1+16/3*a2*b2*a1^3*b1-16/3*a2*b2*a1*b1^3-8/2835*T^9*X*b1
^3*a1+8/945*T^9*X*a1^3*b1+8/14175*T*X^13*a2*b1+32/42525*T*X^13*a1*b2-44/45*T^7
*X^3*b1*a3-148/945*T^9*a1*b1*a2-22/15*T^7*a1*b1*a3-68/2835*T^9*X^4*a1^2*b1+16/
42525*T^7*X^9*a1*b1-272/4725*T^7*X^5*a2*b2+32/225*T^5*X^5*a1^3*b1-32/225*T^5*X
^5*a1*b1^3+4/405*T^9*X^2*b2*a1^2+4/405*T^9*X^2*b2*b1^2+10/9*T^2*X^4*a1^3*a3+2/
9*T^2*X^4*b1^3*b3+4/405*T^2*X^9*a1^2*a2+4/405*T^2*X^9*a2*b1^2+8/105*X^8*a1^2*
b1*b2+4/315*X^8*a1*a2*b1^2+2771/20*T^5*X*a2*b1-20149/96*T^4*X^2*a1*a2+4837/18*
T^3*X^3*a2*b1-2149/96*T^2*X^4*a1*a2+61/60*T*X^5*a2*b1+97/12*T^3*X*a2*b1+137/48
*T^3*a1*a2*b1-2851/16*T^2*X^2*a1*a2-219/32*T^2*X*a1^2*a2+1127/32*T^2*X*a2*b1^2
+685/12*T*X^3*a2*b1-541/4*T*X*a2*b1+1907/16*T*a1*a2*b1+32/3*T^3*X*a1^3*b3+2171
/11340*X^9*a2+68/315*X^7*a2-61/12*T^4*a2^2-481/60*X^5*a2+7/12*X^4*a2^2+35/4*T^
2*a2^2-73/4*X^2*a2^2+71/4*X*a2+915/32*a1*a2-4/15*T^5*X^4*b2^2*b1+4/63*T^2*X^7*
a3*a1^2+4/63*T^2*X^7*a3*b1^2+4*X*b3*a1^3*b2+4*X*b1^3*b3*a2-4/42525*T^10*X^4*a1
*a2-4/14175*T^10*X^4*b1*b2-16/3*T^2*X^3*a1^3*b1^2-4*T^2*X^3*a1*b1^4+8/135*T^3*
X^7*a2*b3+8/189*T^3*X^7*a3*b2-4/45*T^5*X^4*a2^2*b1+4/3*T^2*X^3*a3*a2^2+4/3*T^2
*X^3*a3*b2^2+68/42525*T^2*X^12*a1*a2-4/2025*T^2*X^12*b1*b2-16/45*T^5*X^3*b1^3*
a2+4/15*T^4*X^5*a3*b1^2-4/9*T^4*X^4*a1^3*a2-4/9*T^4*X^4*b1^3*b2+52/9*T^3*X^3*
b2*a1^3+4/3*T^3*X^2*a1^4*b1+16/3*T^3*X^2*a1^2*b1^3-4*T^3*X^3*b1^3*a2+8/15*T^5*
X^2*a1^2*b1^3+16/945*T^7*X^5*a1*b3-8/9*T^4*X^3*a1^3*b1^2-8/9*T^4*X^3*a1*b1^4+8
/9*T^3*X^4*a1^4*b1+8/9*T^3*X^4*a1^2*b1^3+4/45*T^4*X^5*a3*a1^2-6*X*a2*b2*b3+64/
315*T^2*X^7*a2^2*a1+8/315*T^2*X^7*b2^2*a1+65/2*T*b2*a1^2*b1^2+2*T*X^2*b2*a3^2+
2*T*X^2*b2*b3^2-4/14175*T^10*X*a1^2*a2-28/2025*T^10*X*a2*b1^2+4/1575*T^11*X^2*
a1^2*b1-4/1575*T^13*X*a1*b1+1/3*T^2*X^4*a1^2*a2^2+1/3*T^2*X^4*a2^2*b1^2+5/3*T^
2*X^4*a1^2*b2^2-T^2*X^4*b1^2*b2^2+67/9*T^4*X^3*a2^2*a1-8/15*T*X^6*a1^2*b1^3+16
/1575*T^5*X^8*a1^2*b1+12*T*a1^2*b3*b1^2+272/945*T*X^7*b1^3*a2-64/945*T*X^7*b2*
a1^3-16/45*T*X^6*b1*a1^4+360211/11340*T^9*b2-479/4*T^4*b2^2-25/12*X^4*b2^2-73/
4*X^2*b2^2+915/32*b1*b2-785/16*X*a1*b1*b2+393/32*T^2*X^4*b1*b2+55/12*T*X^5*a1*
b2-6435/16*T^2*X^2*b1*b2+1504/5*T^5*X^2*b2-178/9*T^3*X^4*b2-8/9*T*X^6*b2+2339/
96*T^4*b1*b2+3127/6*T^3*X^2*b2+310/3*T^3*X*a1*b3-268/3*T^3*X*a2*b3-70*T^3*a1*
a2*b3+127/3*T^3*b1*b2*b3+363/4*T^2*X^2*b1*b3-73/2*T^2*X^2*b2*b3-93/4*T^2*a1^2*
b1*b3+22*T*X^3*a1*b3-20/3*T*X^3*a2*b3+29/2*T*X^2*a1^2*b3+2*T*X^2*a2^2*b3-2*T*X
^2*a3^2*b1-45/2*T*X^2*b1^2*b3+8*T*X^2*b2^2*b3+18*T*X*a1^3*b3-22/3*X^3*a1*b1*b3
+41/6*X^3*a1*b2*b3+3/2*X^3*a2*b1*b3-27/4*X^2*a1^2*b1*b3+3*X^2*a1^2*b2*b3-3*X^2
*b1^2*b2*b3-23*T^2*a1^2*b2*b3-9*T^2*b1^2*b2*b3-139/6*X^3*a2-16/6075*T^9*X^5*b2
*a1-8/4725*T^9*X^5*b1*a2-8/4725*T^11*X^3*a2*b1-104/42525*T^11*X^3*b2*a1+116/
14175*T^10*X^2*b1*b3-116/14175*T^2*X^10*a1*a3+4/675*T^2*X^10*b1*b3-19/2*T^4*b3
^2-5/6*X^4*b3^2-10438/2835*T^9*b3-17/90*T^6*b3^2-29/90*X^6*b3^2-1768/14175*T^
11*b3-26/14175*T^13*b3+4/3*T*X^4*b3*b2^2-2/3*T*X^4*b2*b1^4+10/9*T*X^4*b2*a1^4+
4/3*X*T*b2*a1^5+4/3*X*T*b1^5*a2+8/14175*T^13*X*a1*b2+32/42525*T^13*X*a2*b1-8/
315*T^3*X^8*a1^2*b2-8/135*T^3*X^8*b2*b1^2-4/105*T^7*b1*b3*b2+4/45*T^7*b2*a1*a3
-8/63*T^7*a1*a2*b3+4/3*T*X^3*a2^3*b1-4/3*T*X^3*a1*b2^3-4/3*X^3*a1^2*a3*b1^2-20
/3*X^3*a2*a1^2*b1^2+16/9*X^3*a2*b2*b1^3-4/45*T^8*X*a3*a1^2-2/3*T^4*a2^2*b1*b2-\
2/3*T^4*a1*a2*b2^2-4*T^2*a1^4*b1*b2-8/3*T^2*a1^3*b1^2*a2-16/3*T^2*a1^2*b1^3*b2
-4/3*T^2*X*a1^4*a3-8/3*T^6*X^2*a1^2*b1^2-34/135*T^6*X^3*a1^2*a2+26/15*T^6*X^3*
a2*b1^2-8/4725*T^3*X^11*b2*a1-104/42525*T^3*X^11*b1*a2+31/9*T^3*X^4*b2^2*b1+2/
3*T*X^2*b1^3*a2^2+10/3*T*X^2*b2^2*b1^3-8/3*X*a1*b1^3*b3-8*X*a1^3*b1*b3-1/
200930625*T^22-167/133953750*T^20-10/9*T^4*X^2*b1^3*b3+152/14175*T^3*X^11*a1*
b1-73/3*T^4*X^2*a1^2*b1^2-8/15*T^2*X^5*a1^3*b1^2+4*X*a1^2*a3*b1^2+8/4725*T^6*X
^7*a1*b1^2+2/15*T^2*X^5*a2*b2^2-8/75*T^5*X^5*a2*b3-8/75*T^5*X^5*a3*b2-16/23625
*T^11*X^5*a1*b1+8/1575*X^11*b2*a1*b1-2/9*T^4*X^2*a1^3*a3-8/1215*T^9*X^3*b2*a2-\
8/2025*T^6*X^6*a1*a3+8/2025*T^6*X^6*b1*b3-28/135*T^4*X^8*a1*a2+2/135*T^4*X^8*
a1*a3-2/135*T^4*X^8*b1*b3-8/135*T^3*X^6*a2^2*b1-16/135*T^3*X^6*b2^2*b1-52/63*T
^7*b3-14*b3*T-112*b3*T^3-7/2*X*a2*a1^2*b1^2-68/4725*T^3*X^10*b1*a1^2+16/135*T^
6*X^3*a2^2*a1+8/135*T^6*X^3*b2^2*a1-16/189*T^7*X^4*b2*a1^2+16/315*T^7*X^4*b2*
b1^2+2/9*T^4*X^3*a2*b2^2-16/945*T^7*X^3*a1^3*b1+16/135*T^7*X^3*b1^3*a1-16/3*T^
4*X^4*a2*a3+116/3*T^3*a1^2*b1^2*b2+8/15*T^6*X*a1^3*b1^2+16/45*T^6*X*a1*b1^4-4/
5*X^5*b3*b2*a2+272/945*T^7*X*a1^3*b2-64/945*T^7*X*b1^3*a2+8/2025*T^11*X*a1*b3-\
38/45*T^3*X^6*a1^2*b2+394/135*T^3*X^6*b2*b1^2+8/405*T^3*X^9*a1*b3+64/8505*T^3*
X^9*b1*a3-16/945*T^5*X^7*b1*a3+4/2025*T^8*X^6*a1*a2-4/2025*T^8*X^6*b1*b2-4/3*X
^3*a1^3*b3*b1-28/9*X^3*a1*b3*b1^3-16/45*T^3*X^5*a1^3*b2-4/15*T^8*X^2*a1*a3-68/
135*T^6*X^2*a1^3*a2+4/27*T^6*X^2*b1^3*b2-2/3*X^4*a2^2*b1*b2-2/3*X^4*a1*a2*b2^2
-16/1575*T^8*X^5*a1*b1^2+56/15*T^2*X^6*a1^2*b1^2+4/27*T^2*X^6*a1^3*a2-68/135*T
^2*X^6*b1^3*b2-1/3*T^4*X^2*b1^2*b2^2-4/105*T^8*X^2*b2*b3+T^4*X^2*a1^2*a2^2-5/3
*T^4*X^2*a2^2*b1^2-1/3*T^4*X^2*a1^2*b2^2+16/15*X^5*b2*a1^3*b1+32/45*X^5*b2*a1*
b1^3-4/3*T^2*X^3*a1*a3^2-4/3*T^2*X^3*a1*b3^2+4/21*X^9*b2*a1*b1-3/2*a3*a1*b1*b2
-3/2*b3*a1*b1*a2-4/675*T^10*X^2*a1*a3-2/3*X^4*a2*a3*b1^2-2*X^4*a1^2*b2*b3-2/3*
X^4*b1^2*b2*b3-16/135*T^6*X^4*a2*a3+8/135*T^6*X^4*b2*b3+4/135*T^6*X^4*b1*b3-88
/945*T^11*X^3*a1*b1-8/405*X^9*a2*b2*b1-16/212625*T^15*X*a1*b1-1/22325625*T^20*
X^2-1/5740875*T^18*X^4-1/2679075*T^16*X^6-2/4465125*T^14*X^8-212/945*T^8*X^4*
b1*b2-4/9*T^4*X^6*a1*a3+2/9568125*T^10*X^12+2/4465125*T^8*X^14+1/2679075*T^6*X
^16+1/5740875*T^4*X^18+1/22325625*T^2*X^20-4/9*T^2*X^8*b1*b3-16/945*T^7*X^7*a1
*b1+2*T^2*X*a2*a3^2+2*T^2*X*a2*b3^2-404/14175*T^11*X^2*b3+118/1701*T^9*X^4*b3+
344/4725*T^7*X^6*b3+34/675*T^5*X^8*b3-44/2025*T^3*X^10*b3+2/2025*T*X^12*b3+4/
4725*T*X^12*a1^2*b1+17/3*T^2*X^4*a1^2*b1^2-2/3*T^3*b2^2*a1^2*b1+8/45*T^4*X^6*
a1^2*b1^2+68/4725*T^10*X^3*a1*b1^2-16/135*T^3*X^7*a1^3*b1+16/945*T^3*X^7*a1*b1
^3-16/3*X^2*a1^3*b1^2*a2-8/3*X^2*a1^2*b1^3*b2-4*X^2*a1*b1^4*a2-1654/15*b3*T^5-\
4/3*T^3*b2^2*b3+265/12*T^2*b1^3*b3-323/6*T^3*b1^2*b3+397/15*T^5*b1^2*b3-25/3*T
^4*b1^3*b3+356/9*T^3*X^4*b3-8/3*T*X^6*b3+311/360*X^6*b1*b3-151/180*X^6*b2*b3-\
13/9*X^4*b1^3*b3-3431/120*T^6*b1*b3-2287/180*T^6*b2*b3+112/3*T^5*X^2*b3+13*T^5
*a1^2*b3+3*T^2*X^2*b3^2+3377/1260*T^8*b1*b3-3/35*T^8*b2*b3+1112/315*T^7*X^2*b3
+26/35*T^7*a1^2*b3-76/105*T^7*b1^2*b3+4*T^5*X^4*b3+1048/135*T^3*X^6*b3-2/9*T*X
^8*b3+1/20*X^8*b1*b3-1/15*X^8*b2*b3-4/225*T*X^10*b3+2/675*X^10*b1*b3+88/1575*T
^10*b1*b3-964/945*T^9*X^2*b3+64/63*T^7*X^4*b3+424/225*T^5*X^6*b3+8/15*T^3*X^8*
b3-17/6*T^4*X^2*b3^2-5/6*T^2*X^4*b3^2-268/2835*T^5*X^9*a1*b1+16/212625*T*X^15*
a1*b1+8/405*T^9*a2*b2*a1-4/135*T^9*a3*a1*b1-4/2025*T^6*X^8*a1*a2+4/2025*T^6*X^
8*b1*b2+2/135*T^8*X^4*a1*a3-2/135*T^8*X^4*b1*b3-2/15*X^6*a1^2*b1*b3+2/45*X^6*
a1*a3*b1^2-8/315*T^7*X^2*a2^2*b1-64/315*T^7*X^2*b2^2*b1+5/2*b3^2+22/3*T^3*b1*
b3^2+2/15*X^7*b3*a1*b1-4*T^2*X^2*a1*a2^3-4/3*T^4*X*a3*a2^2-8/945*T^9*X*a2*b3+4
/3*T^3*a1^2*b3*b1^2-4/15*T^5*b2*a1^2*b1^2+16/15*T^5*a1*a2*b1^3+32/45*T^5*b1*a2
*a1^3-4/2025*T^12*X^2*a1*a2+68/42525*T^12*X^2*b1*b2-2/45*T^8*X*a2^2*a1+2/35*T^
8*X*b2^2*a1+8/105*T^8*a1*a2*b1^2+4/315*T^8*a1^2*b1*b2-2/3*T^4*a1^2*a2*a3-2/3*T
^4*a1^2*b2*b3-2*T^4*a2*a3*b1^2-2*T^4*b1^2*b2*b3+2/3*X^3*a2^2*a1*b1^2-14/3*X^3*
b2^2*a1*b1^2-28/3*T^4*X^4*a1^2*b1^2+8/1575*T^11*a2*a1*b1+4/5*T^5*a2*b2*a3-2*T*
b2*b1^2*a2^2+2*T*b2*a1^2*a2^2-4*T*a2^3*a1*b1+4/45*T^3*X^7*a1*b3-9/2-1/2*b1^2*
b3^2-94/15*T*X^5*a1*b3+34/5*T^5*X*a1*b3-172/15*T^5*X*a2*b3-16/3*T^5*a1*a2*b3+
48/5*T^5*b1*b2*b3-2429/24*T^4*X^2*b1*b3-283/12*T^4*X^2*b2*b3-7*T^4*a1^2*b1*b3+
440/9*T^3*X^3*a1*b3+16*T^3*X^3*a2*b3-12/5*T*X^5*a2*b3-4*T*X^4*a1^2*b3+11*T*X^4
*b1^2*b3+4/3*T*X^3*a1^3*b3+6/5*X^5*a1*b1*b3-2*X^5*a1*b2*b3+2/5*X^5*a2*b1*b3-X^
4*a1^2*b1*b3-27*T^3*X^2*a1^2*b3+70*T^3*X^2*b1^2*b3-745/24*T^2*X^4*b1*b3-115/12
*T^2*X^4*b2*b3-4/14175*T^4*X^10*a1*a2-4/42525*T^4*X^10*b1*b2-4/1575*T^2*X^11*
a1*b1^2+272/4725*T^5*X^7*a2*b2+4*T*b1^3*a2*a3+4*T*a1^3*a3*b2+27/8*a1^2*b1*b2+
79/4*T*b1^4*b2+14*T*b1^3*b2^2-159/4*T*b1*b2^2+2045/12*T^3*b1*b2^2-62*T^2*b1^3*
b2-331/4*T^2*b1^2*b2^2+6*T^2*b1*b2^3+181/9*T^3*b1^4*b2+7819/30*T^5*b1^2*b2+379
/6*T^5*b1*b2^2-316/3*T^4*b1^3*b2-49/2*T^4*b1^2*b2^2-9095/252*T^8*b1*b2+6997/
420*T^7*b1^2*b2+97/105*T^7*b1*b2^2-571/135*T^6*b1^3*b2-1777/1890*T^10*b1*b2+
103/2835*T^9*b1^2*b2-1732/42525*T^12*b1*b2+1/2*a2^4+1/2*b2^4+13*X*a1*a2*a3+9/4
*X*a2*b1*b2-6*X*a3*b1*b2+11*a1*a2*b1*b2-6*X^2*a2^2*b1*b2+3*X^2*a2*a3*b1^2-9*X*
a1^3*b1*b2-2*X*a1*a2^2*b1^2-35/3*X*a1*b1^3*b2-4*X*a1*b1^2*b2^2+2/3*X*a2*b1^3*
b2-54*T*X*a3*b1+20*T*X*a3*b2-115/4*T*a1*a2*b2-34*T*a1*a3*b1+15/2*T*a1*a3*b2-1/
2*T*a2*a3*b1+2*T*a2*a3*b2+65*T^2*X*a1*a2*a3-297/4*T^2*X*a2*b1*b2+14*T^2*X*a3*
b1*b2-166*T^2*a1*a2*b1*b2-165/4*T*X^2*a1*a2*b2-37*T*X^2*a1*a3*b1+55/2*T*X^2*a1
*a3*b2-17/2*T*X^2*a2*a3*b1+6*T*X^2*a2*a3*b2+1/4*T*X*a1^2*a2*b1-9*T*X*a1^2*a2*
b2-18*T*X*a1^2*a3*b1+32*T*X*a1^2*a3*b2+9*T*X*a1*a2^2*b1+14*T*X*a1*a2^2*b2+159/
4*T*X*a1*b1^2*b2-9*T*X*a1*b1*b2^2+9*T*X*a2*b1^2*b2-14*T*X*a2*b1*b2^2-4*T*X*a3*
b1^2*b2+54*T*a1*a2*b1^2*b2+6*X^2*a1*a2*b1*b2-2*X*a1^2*a2*b1*b2+15*T*X^4*a1*a3*
b1-10/3*T*X^4*a1*a3*b2+49/2*T*X^3*a1^2*a2*b1+8*T*X^3*a1^2*a3*b1-43/6*T*X^3*a1*
b1^2*b2+50/3*T*X^2*a1^3*a2*b1+30*T*X^2*a1*a2*b1^3-197/6*T^3*X*a1*b1^2*b2-8/3*T
^2*X^3*a1*a2*a3+365/6*T^2*X^3*a1*b1*b2+100/3*T^2*X^3*a2*b1*b2-66*T^2*X^2*a1^2*
b1*b2-94*T^2*X^2*a1*a2*b1^2-2/3*T^2*X*a1^3*b1*b2+70/3*T^2*X*a1*b1^3*b2+16/3*T*
X^4*a1*a2*b1+29/2*T*X^4*a1*a2*b2-28*T^4*X*a1*b1*b2+19/2*T^4*X*a2*b1*b2-4/3*T^4
*X*a3*b1*b2+1087/6*T^3*X^2*a1*a2*b1+28*T^3*X^2*a1*a2*b2+97*T^3*X^2*a1*a3*b1+4*
T^3*X^2*a2*a3*b1-115/6*T^3*X*a1^2*a2*b1-68/3*T^3*X*a1^2*a3*b1+2*T^2*X*a3*b2^2+
7*T^2*a1^2*a2*a3-86*T^2*a1^2*b1*b2-20*T^2*a1*a2*b1^2+6*T^2*a1*a2*b2^2+179/4*T^
2*a1*a3*b1^2+6*T^2*a2^2*b1*b2-39*T^2*a2*a3*b1^2-80/3*T*X^3*a2*b2-134/3*T*X^3*
a3*b1+20*T*X^3*a3*b2-41/2*T*X^2*a2^2*b1+55/4*T*X^2*a2^2*b2-247/4*T*X^2*b1*b2^2
+157/12*T*X*a1^3*b2+14*T*X*a1*b2^3-14*T*X*a2^3*b1-317/12*T*X*a2*b1^3-18*T*X*a3
*b1^3+27*T*a1^3*a2*b1-18*T*a1^3*a2*b2+32*T*a1^2*a2^2*b1-22*T*a1^2*b1*b2^2+41/3
*T*a1*a2*b1^3-16*T*a1*a3*b1^3+7/3*X^3*a1*a2*a3+23/4*X^3*a2*b1*b2-6*X^3*a3*b1*
b2-3*X^2*a1^2*a2*a3-12*X^2*a1^2*b1*b2-22*X^2*a1*a2*b1^2-6*X^2*a1*a2*b2^2+21/4*
X^2*a1*a3*b1^2+400/3*T^3*X*a2*b2-410/3*T^3*X*a3*b1-4*T^3*X*a3*b2+1913/12*T^3*
a1*a2*b2-62*T^3*a1*a3*b1-5/2*T^3*a1*a3*b2+689/6*T^3*a2*a3*b1+6*T^3*a2*a3*b2+
203/4*T^2*X^2*a1*a3+23/2*T^2*X^2*a2*a3+23/2*T^2*X*a1^2*a3-95/4*T^2*X*a1*a2^2-2
*T^2*X*a1*a3^2+101/2*T^2*X*a1*b2^2+16*T^2*X*a2^2*a3+111/4*T^2*X*a2*b2^2+133/2*
T^2*X*a3*b1^2-8/5*X^5*a1*a2*a3-33/10*X^5*a1*b1*b2-3/2*X^5*a2*b1*b2-4*X^4*a1^2*
b1*b2-11/3*X^4*a1*a2*b1^2-5/3*X^4*a1*a3*b1^2+2/3*X^3*a1^3*b1*b2-2/9*X^3*a1*b1^
3*b2-1/3*T^2*X*a1^4*a2-35/3*T^2*X*a2*b1^4+8/3*T*X^5*a2*b2+106/15*T*X^5*a3*b1-4
/15*T*X^5*a3*b2-7/6*T*X^4*a1^2*b2-25/2*T*X^4*a2^2*b1+7/3*T*X^4*a2^2*b2+25/6*T*
X^4*b1^2*b2+2*T*X^4*b1*b2^2-85/18*T*X^3*a1^3*b2+485/18*T*X^3*a2*b1^3-32/3*T*X^
3*a3*b1^3+5*T*X^2*a1^4*b2+85/3*T*X^2*b1^4*b2+565/6*T^3*X^2*a1^2*b2+187/6*T^3*X
^2*a2^2*b1+12*T^3*X^2*a2^2*b2+826/3*T^3*X^2*b1^2*b2+355/6*T^3*X^2*b1*b2^2+53/2
*T^3*X*a1^3*b2+241/6*T^3*X*a2*b1^3+4/3*T^3*X*a3*b1^3+170/9*T^3*a1^3*a2*b1+22/3
*T^3*a1*a2*b1^3-665/24*T^2*X^4*a1*a3-227/12*T^2*X^4*a2*a3-181/3*T^2*X^3*a1^2*
a2-50/3*T^2*X^3*a1^2*a3-35/6*T^2*X^3*a1*a2^2-235/6*T^2*X^3*a1*b2^2-727/6*T^2*X
^3*a2*b1^2-4*T^2*X^3*a2*b2^2+97/3*T^2*X^3*a3*b1^2-38*T^2*X^2*a1^3*a2-15*T^2*X^
2*a1^2*a2^2+5*T^2*X^2*a1^2*b2^2-11*T^2*X^2*a2^2*b1^2-122*T^2*X^2*b1^3*b2-31*T^
2*X^2*b1^2*b2^2+536/15*T^5*X*a2*b2+118/15*T^5*X*a3*b1+68/15*T^5*X*a3*b2+2119/
30*T^5*a1*a2*b1+233/6*T^5*a1*a2*b2+202/15*T^5*a1*a3*b1+74/15*T^5*a1*a3*b2+10*T
^5*a2*a3*b1-2125/24*T^4*X^2*a1*a3-107/12*T^4*X^2*a2*a3+46/3*T^4*X*a1^2*a2+21*T
^4*X*a1^2*a3+4*T^4*X*a1*a2^2-11/2*T^4*X*a1*b2^2-254/3*T^4*X*a2*b1^2+17/3*T^4*X
*a2*b2^2-8*T^4*X*a3*b1^2-281/3*T^4*a1^2*b1*b2-110/3*T^4*a1*a2*b1^2-9*T^4*a1*a3
*b1^2-448/9*T^3*X^3*a2*b2-544/9*T^3*X^3*a3*b1-931/180*T*X^6*b1^2*b2-101/45*T*X
^6*b1*b2^2-8/5*T*X^5*a1^3*b2+76/15*T*X^5*a2*b1^3+166/105*X^7*a1*b1*b2+2/45*X^7
*a2*b1*b2+29/15*X^6*a1^2*b1*b2-11/45*X^6*a1*a2*b1^2+19/15*T*X^6*a1*a2*b1-2/5*T
*X^6*a1*a2*b2-28/15*T*X^5*a1^2*a2*b1-128/15*T*X^5*a1*b1^2*b2+129/5*T^2*X^5*a1*
b1*b2-34/15*T^2*X^5*a2*b1*b2-1/3*T^2*X^4*a1^2*b1*b2+7*T^2*X^4*a1*a2*b1^2-236/9
*T^3*X^4*a1*a2*b1+62/9*T^3*X^4*a1*a2*b2-3223/45*T^6*X*a1*b1*b2-218/45*T^6*X*a2
*b1*b2-173/15*T^5*X^2*a1*a2*b1-154/15*T^5*X^2*a1*a2*b2+32/5*T^5*X*a1^2*a2*b1+
364/15*T^5*X*a1*b1^2*b2+340/9*T^4*X^3*a1*b1*b2+34/3*T^4*X^3*a2*b1*b2-49/3*T^4*
X^2*a1^2*b1*b2+15*T^4*X^2*a1*a2*b1^2+1411/90*T^2*X^6*b1*b2+11/4*T^2*X^5*a1^2*
a2+16/15*T^2*X^5*a1^2*a3-7/5*T^2*X^5*a1*a2^2+13/15*T^2*X^5*a1*b2^2-1639/60*T^2
*X^5*a2*b1^2+26/5*T^2*X^5*a3*b1^2+31/9*T^2*X^4*a1^3*a2+29/9*T^2*X^4*b1^3*b2-\
377/84*T*X^7*a1*b2-1177/1260*T*X^7*a2*b1+8/21*T*X^7*a2*b2+38/35*T*X^7*a3*b1+
148/315*T*X^7*a3*b2-1159/180*T*X^6*a1^2*b2-83/45*T*X^6*a2^2*b1-4751/180*T^3*X^
5*a1*b2+10687/180*T^3*X^5*a2*b1+8/5*T^3*X^5*a2*b2-218/15*T^3*X^5*a3*b1-4/5*T^3
*X^5*a3*b2+37/12*T^3*X^4*a1^2*b2-31/9*T^3*X^4*a2^2*b1-65/36*T^3*X^4*b1^2*b2-41
/18*T^2*X^6*a1*a2-35/18*T^2*X^6*a1*a3-22/45*T^2*X^6*a2*a3+374/45*T^5*X^3*a3*b1
+148/45*T^5*X^3*a3*b2+587/20*T^5*X^2*a1^2*b2+113/15*T^5*X^2*a2^2*b1-497/20*T^5
*X^2*b1^2*b2-41/15*T^5*X^2*b1*b2^2+268/45*T^5*X*a1^3*b2-536/45*T^5*X*a2*b1^3+
208/9*T^4*X^4*a1*a2-12*T^4*X^4*a1*a3-64/9*T^4*X^4*b1*b2+157/12*T^4*X^3*a1^2*a2
-4*T^4*X^3*a1^2*a3-35/9*T^4*X^3*a1*b2^2+647/36*T^4*X^3*a2*b1^2-6*T^4*X^3*a3*b1
^2-89/9*T^4*X^2*a1^3*a2+77/9*T^4*X^2*b1^3*b2+31831/420*T^7*X*a1*b2-24263/420*T
^7*X*a2*b1+1112/105*T^7*X*a2*b2-22/15*T^7*X*a3*b1+4/45*T^7*X*a3*b2+4978/315*T^
7*a1*a2*b1+14/15*T^7*a1*a2*b2-611/18*T^6*X^2*a1*a2-79/6*T^6*X^2*a1*a3+2/15*T^6
*X^2*a2*a3+217/10*T^6*X^2*b1*b2-1291/180*T^6*X*a1^2*a2+32/45*T^6*X*a1^2*a3-1/
45*T^6*X*a1*a2^2+217/45*T^6*X*a1*b2^2+2587/60*T^6*X*a2*b1^2+2/15*T^6*X*a3*b1^2
+71/45*T^6*a1^2*b1*b2-97/15*T^6*a1*a2*b1^2-215/4*T^5*X^3*a1*b2-2917/180*T^5*X^
3*a2*b1-968/45*T^5*X^3*a2*b2-3137/5670*T*X^9*a1*b2+13/126*T*X^9*a2*b1+8/105*T*
X^9*a2*b2+8/63*T*X^9*a3*b1-53/105*T*X^8*a1^2*b2-191/315*T*X^8*b1^2*b2-4/3*T*X^
7*a1^3*b1-52/63*T*X^7*a1*b1^3+2*X*a3*b1^4+92*T^2*X*a3+501/8*T^2*a1*a3-1/4*T^2*
a2*a3-11*T*a2^2*b1+15/4*T*a2^2*b2-63/8*X^2*a1*a3+15/4*X^2*a2*a3-11/2*X*a1^2*a3
-27/4*X*a1*a2^2-2*X*a1*a3^2-9*X*a1*b2^2-4*X*a2^2*a3+11/4*X*a2*b2^2+17/2*X*a3*
b1^2+2*X*a3*b2^2-11/4*a1^2*a2*a3+a1*a2^2*a3-53/8*a1*a2*b1^2-5/2*a1*a2*b2^2+45/
8*a1*a3*b1^2+a1*a3*b2^2-5/2*a2^2*b1*b2-5/4*a2*a3*b1^2+11*T^3*a2^2*b1-47/12*T^3
*a2^2*b2+220/3*T^2*X^3*a3+3*T^2*X^2*a3^2+111/4*T^2*X*a2^3-44*T^2*a1^3*a2-7/12*
T^2*a1^3*a3-235/4*T^2*a1^2*a2^2+97/4*T^2*a1^2*b2^2+6*T^2*a1*a2^3+1/4*T^2*a2^2*
b1^2+55/4*T*X^2*b2^3-7/12*T*a1^4*b2-4*T*a2^2*b1^3-3/8*X^4*a1*a3+29/12*X^4*a2*
a3-7/6*X^3*a1^2*a3+49/12*X^3*a1*a2^2-2/3*X^3*a1*a3^2-5/3*X^3*a1*b2^2-4/3*X^3*
a2^2*a3-23/12*X^3*a2*b2^2+37/6*X^3*a3*b1^2+2/3*X^3*a3*b2^2-46/3*X^2*a1^3*a2-11
/4*X^2*a1^3*a3+11/4*X^2*a1^2*a2^2-1/4*X^2*a1^2*b2^2-6*X^2*a1*a2^3-1/4*X^2*a2^2
*b1^2-56/3*X^2*b1^3*b2+11/4*X^2*b1^2*b2^2-6*X^2*b1*b2^3-67/12*X*a1^4*a2-10/3*X
*a1^4*a3-10/3*X*a1^3*a2^2-8/3*X*a1^3*b2^2+19/4*X*a2*b1^4+142*T^4*X*a3+1499/24*
T^4*a1*a3-1315/12*T^4*a2*a3+77/120*X^6*a1*a3-103/180*X^6*a2*a3-77/15*X^5*a1^2*
a2+1/5*X^5*a1^2*a3+1/6*X^5*a1*a2^2+5/3*X^5*a1*b2^2-11/6*X^5*a2*b1^2-3/5*X^5*a2
*b2^2-X^5*a3*b1^2-50/9*X^4*a1^3*a2-11/9*X^4*a1^3*a3-19/6*X^4*a1^2*a2^2+1/6*X^4
*a1^2*b2^2+13/6*X^4*a2^2*b1^2-19/9*X^4*b1^3*b2-7/6*X^4*b1^2*b2^2-25/9*X^3*a1^4
*a2-3*X^3*a2*b1^4+11/2*X^2*a1^4*b1^2+7/2*X^2*a1^2*b1^4+136/9*T^6*X*a3+181/24*T
^6*a1*a3-2527/180*T^6*a2*a3+62*T^5*a1^2*b2+73/3*T^5*a2^2*b1+3/5*T^5*a2^2*b2+
620/9*T^4*X^3*a3-337/12*T^4*X^2*a2^2-17/6*T^4*X^2*a3^2+5/4*T^4*X^2*b2^2+17/3*T
^4*X*a2^3-25*T^4*a1^3*a2-23/3*T^4*a1^3*a3-103/6*T^4*a1^2*a2^2-19/6*T^4*a1^2*b2
^2-21/2*T^4*a2^2*b1^2+12*T^3*X^2*b2^3+7*T^3*a1^4*b2-64/5*T^2*X^5*a3+81/4*T^2*X
^4*a2^2-5/6*T^2*X^4*a3^2+19/12*T^2*X^4*b2^2-4*T^2*X^3*a2^3+27/2*T^2*a1^4*b1^2+
47/2*T^2*a1^2*b1^4+7/3*T*X^4*b2^3-72/35*T^2*X^7*a3+163/45*T^2*X^6*a2^2+131/45*
T^2*X^6*b2^2+361/420*X^8*a1*a2-19/420*X^8*a1*a3-11/105*X^8*a2*a3+73/420*X^8*b1
*b2+2231/1260*X^7*a1^2*a2-4/315*X^7*a1^2*a3+151/315*X^7*a1*a2^2+137/315*X^7*a1
*b2^2+239/1260*X^7*a2*b1^2-46/315*X^7*a3*b1^2+35/27*X^6*a1^3*a2+53/135*X^6*b1^
3*b2+166/45*T^8*X*a3-17923/1260*T^8*a1*a2+131/36*T^8*a1*a3-1/5*T^8*a2*a3-4297/
1260*T^7*a1^2*b2-1/105*T^7*a2^2*b1+152/27*T^6*X^3*a3-91/9*T^6*X^2*a2^2+101/9*T
^6*X^2*b2^2-89/135*T^6*a1^3*a2+100/9*T^4*X^5*a3+25/3*T^4*X^4*a2^2-7/3*T^4*X^4*
b2^2-5893/945*T^4*X^7*a2-16/105*T^4*X^7*a3+89/135*T^4*X^6*a2^2-7/135*T^4*X^6*
b2^2-4261/1890*T^3*X^8*b2-221/1890*T^2*X^9*a2-652/2835*T^2*X^9*a3+31/210*T^2*X
^8*a2^2-19/630*T^2*X^8*b2^2-28/45*T^2*X^6*a1^4+20/9*T^2*X^6*b1^4-919/5670*T*X^
10*b2+67/810*X^10*a1*a2-128/14175*X^10*a1*a3+29/630*X^10*b1*b2+389/2835*X^9*a1
^2*a2+17/2835*X^9*a2*b1^2+6551/945*T^3*X^7*a2*b1+16/945*T^3*X^7*a2*b2-244/945*
T^3*X^7*a3*b1+44/9*T^3*X^5*a1^3*b1-4/45*T^3*X^5*a1*b1^3-19/42*T^2*X^8*a1*a2-58
/315*T^2*X^8*a1*a3+11/6*T^2*X^8*b1*b2-2/9*T^2*X^7*a1^2*a2-262/105*T^2*X^7*a2*
b1^2-88/45*T^4*X^6*a1*a2-736/135*T^4*X^6*b1*b2+16/45*T^4*X^5*a1^2*a2-28/15*T^4
*X^5*a2*b1^2-661/315*T^3*X^7*a1*b2-304/135*T^6*X^4*a1*a2-8/27*T^6*X^4*a1*a3-\
1448/135*T^6*X^4*b1*b2-28/5*T^5*X^5*a1*b2+76/9*T^5*X^5*a2*b1-256/225*T^5*X^5*
a2*b2-4/3*T^5*X^5*a3*b1-28/45*T^5*X^4*a1^2*b2+176/45*T^5*X^4*b1^2*b2+68/15*T^5
*X^3*a1^3*b1+164/15*T^5*X^3*a1*b1^3+14249/5670*T^9*X*a1*b2+467/270*T^9*X*a2*b1
+152/405*T^9*X*a2*b2-4/135*T^9*X*a3*b1-4453/630*T^8*X^2*a1*a2+53/42*T^8*X^2*b1
*b2+17/105*T^8*X*a1^2*a2+19/315*T^8*X*a2*b1^2-1469/189*T^7*X^3*a1*b2-443/189*T
^7*X^3*a2*b1-176/315*T^7*X^3*a2*b2+50/63*T^7*X^2*a1^2*b2-194/315*T^7*X^2*b1^2*
b2-788/315*T^7*X*a1^3*b1-76/21*T^7*X*a1*b1^3+31/315*T^2*X^9*a1*b1^2-74/4725*T*
X^11*a1*b2+106/14175*T*X^11*a2*b1-29/1575*T*X^10*a1^2*b1+292/945*T^4*X^8*b1*b2
+2/7*T^4*X^7*a1*b1^2-22/105*T^3*X^9*a1*b2-478/8505*T^3*X^9*a2*b1-23/315*T^3*X^
8*a1^2*b1+556/14175*T^2*X^10*a1*a2-4/2025*T^2*X^10*b1*b2-88/2025*T^6*X^6*a1*a2
+88/2025*T^6*X^6*b1*b2+154/225*T^6*X^5*a1*b1^2-292/4725*T^5*X^7*a1*b2+676/1575
*T^5*X^7*a2*b1-142/225*T^5*X^6*a1^2*b1-103/945*T^9*X^2*a1^2*b1-4/315*T^8*X^4*
a1*a2-41/105*T^8*X^3*a1*b1^2-988/4725*T^7*X^5*a1*b2+764/1575*T^7*X^5*a2*b1+22/
105*T^7*X^4*a1^2*b1+494/14175*T^11*X*a1*b2+1622/14175*T^11*X*a2*b1-388/1575*T^
10*X^2*a1*a2+404/14175*T^10*X^2*b1*b2-17/1575*T^10*X*a1*b1^2-562/1701*T^9*X^3*
a1*b2+26/315*T^9*X^3*a2*b1-81839/28350*T^10*X*a2+28/225*T^10*X*a3-1/162*T^10*
a1*a2+82/675*T^10*a1*a3+481/1134*T^9*X^2*b2-149/2835*T^9*a1^2*b2-2729/1890*T^8
*X^3*a2+64/27*T^8*X^3*a3-47/630*T^8*X^2*a2^2+449/630*T^8*X^2*b2^2+9439/945*T^7
*X^4*b2-1679/135*T^6*X^5*a2+392/225*T^6*X^5*a3+37/135*T^6*X^4*a2^2+101/135*T^6
*X^4*b2^2+4/9*T^6*X^2*a1^4-20/3*T^6*X^2*b1^4+283/225*T^5*X^6*b2-253/405*T^6*X^
7*a2-152/14175*T^6*X^7*a3-34/675*T^6*X^5*a1^3-3289/6300*T^5*X^8*b2-218/675*T^5
*X^6*b1^3+53/756*T^4*X^9*a2-134/2835*T^4*X^9*a3+286/945*T^4*X^7*a1^3-23/450*T^
3*X^10*b2-61/945*T^3*X^8*b1^3+61/9450*T^2*X^11*a2+92/14175*T^2*X^11*a3+223/
2835*T^2*X^9*a1^3-209/34020*T*X^12*b2-31/4725*T*X^10*b1^3+172/42525*X^12*a1*a2
+4/2025*X^12*b1*b2+47/4725*X^11*a1*b1^2-9383/56700*T^12*X*a2+2/2025*T^12*X*a3-\
148/14175*T^12*a1*a2-11/378*T^11*X^2*b2-19/675*T^11*a1^2*b1-13163/85050*T^10*X
^3*a2+164/2025*T^10*X^3*a3+101/4725*T^10*X*a1^3+11057/34020*T^9*X^4*b2-47/945*
T^9*X^2*b1^3-15563/18900*T^8*X^5*a2+2/75*T^8*X^5*a3+23/945*T^8*X^3*a1^3-2951/
14175*T^7*X^6*b2-554/945*T^7*X^4*b1^3+107/42525*T^3*X^12*b2+23/42525*T^2*X^13*
a2+5/1134*T^2*X^12*a1^2+101/28350*T^2*X^12*b1^2+17/33075*T*X^14*b2+1/525*T^12*
X^3*a2-19/5670*T^12*X^2*a1^2+307/9450*T^12*X^2*b1^2+31/6075*T^11*X^4*b2-421/
70875*T^10*X^5*a2+2039/28350*T^10*X^4*a1^2+47/28350*T^10*X^4*b1^2+431/127575*T
^9*X^6*b2-71/4725*T^8*X^7*a2+157/3150*T^8*X^6*a1^2+479/9450*T^8*X^6*b1^2-199/
14175*T^7*X^8*b2+181/127575*T^6*X^9*a2+139/9450*T^6*X^8*a1^2+611/9450*T^6*X^8*
b1^2-1837/212625*T^5*X^10*b2+347/42525*T^4*X^11*a2+1283/28350*T^4*X^10*a1^2-\
277/28350*T^4*X^10*b1^2-317/297675*T^14*X*a2-59/42525*T^13*X^2*b2+29/496125*T*
X^16*b1+346/212625*T^12*X^5*a1-34/212625*T^11*X^6*b1+554/212625*T^10*X^7*a1+52
/42525*T^9*X^8*b1+92/42525*T^8*X^9*a1+62/30375*T^7*X^10*b1+166/212625*T^6*X^11
*a1+34/23625*T^5*X^12*b1+142/297675*T^3*X^14*b1-158/1488375*T^2*X^15*a1+29/
496125*T^16*X*a1-146/496125*T^15*X^2*b1+2/3969*T^14*X^3*a1-47/12*T^3*b2^3+15/4
*T*b2^3+a2^2*b2^2-79/24*b1^3*b2+39/8*b1^2*b2^2-5/2*b1*b2^3-296/315*T^8*b2^2-\
1925/36*T^6*b2^2+3/5*T^5*b2^3+67/6*T^2*b1^6-67/1488375*T^17*b1+1273/4465125*T^
15*b2+263/66150*T^14*b1^2+3361/56700*T^13*b2-247/14175*T^11*b1^3+989/630*T^11*
b2+239/9450*T^10*b2^2+193/315*T^8*b1^4-2/5*X^5*a3-5/6*X^4*a3^2-23/12*X^3*a2^3-\
15/2*T^2*a3^2-8/3*X^3*a3+5/2*X^2*a3^2+11/4*X*a2^3+1/24*a1^3*a2+71/24*a1^3*a3+
39/8*a1^2*a2^2-1/2*a1^2*a3^2-5/8*a1^2*b2^2-5/2*a1*a2^3-5/8*a2^2*b1^2+2*X*a3+29
/8*a1*a3-23/4*a2*a3+289/28350*X^10*b2^2+1/7*X^8*a1^4+1/315*X^8*b1^4+368/315*T^
8*a2^2-86/2835*X^9*a3+19/315*X^8*a2^2+43/315*X^8*b2^2-485/36*T^6*a2^2-17/90*T^
6*a3^2+7/6*T^2*a1^6+4/63*X^7*a3+67/180*X^6*a2^2-29/90*X^6*a3^2+11/20*X^6*b2^2-\
3/5*X^5*a2^3+5/2*X^2*a1^6+1/2*X^2*b1^6-19/2*T^4*a3^2-1/55125*X^17*a1+173/
198450*T^14*a1^2-373/4465125*X^15*a2+11/66150*X^14*a1^2+89/198450*X^14*b1^2+
227/170100*X^13*a2+2/42525*X^13*a3+11/945*X^11*a1^3+863/9450*T^10*a2^2+29/315*
T^8*a1^4+653/28350*X^11*a2-16/4725*X^11*a3+17/28350*X^10*a2^2-17/4465125*T^18*
X^2+67/8930250*T^16*X^4+244/4465125*T^14*X^6+73/637875*T^12*X^8+398/3189375*T^
10*X^10+7/91125*T^8*X^12+116/4465125*T^6*X^14+43/8930250*T^4*X^16+13/13395375*
T^2*X^18+1/200930625*X^22+11/44651250*X^20+5/2*a3^2+4/105*T^8*X^2*a1^2*b1^2-2*
T^2*X*a1*b3^2-2*T*X^2*b1*b3^2-2*X^3*a2*b2*b3-4/45*T^3*X^6*b3*a1^2+4/27*T^3*X^6
*b3*b1^2-41/6*T^2*X^6*b1*b3-94/45*T^2*X^6*b2*b3-2/15*T*X^7*a1*b3-4/45*T*X^7*a2
*b3+2/15*T*X^6*a1^2*b3+8/5*T*X^6*b1^2*b3+2/15*T^5*X^3*a1*b3+68/45*T^5*X^3*a2*
b3-34/15*T^5*X^2*a1^2*b3+104/15*T^5*X^2*b1^2*b3+4*T^4*X^4*b1*b3+494/105*T^7*X*
a1*b3-292/315*T^7*X*a2*b3-71/6*T^6*X^2*b1*b3-38/15*T^6*X^2*b2*b3+2*T^3*X^5*a1*
b3-44/15*T^3*X^5*a2*b3-26/3*T^3*X^4*a1^2*b3-20/9*T^3*X^4*b1^2*b3-4/105*T^2*X^8
*a1^2*b1^2-8/4725*T^5*X^9*b2*a1-16/6075*T^5*X^9*b1*a2+2/9*T*X^6*b2*a2^2-8/2025
*T*X^11*b1*a3+2*T^2*a2^2*b1*b3+2*T^2*b1*b2^2*b3+4/3*T*X^2*b1^4*b3-12*X*T*a1^5*
b1-24*X*T*b1^3*a1^3-12*X*T*a1*b1^5-8/75*T^5*X^6*b2*a1^2-8/675*T^5*X^6*b2*b1^2-\
4/27*T^6*X^3*a3*a1^2+4/45*T^6*X^3*a3*b1^2-8/9*T^3*X^2*b2*b1^4-64/8505*T^9*X^3*
a1*b3-8/405*T^9*X^3*b1*a3-T*X^4*a1^4*b1-10/3*T*X^4*a1^2*b1^3+16/14175*T^7*X^7*
a1*b2+16/14175*T^7*X^7*a2*b1+1144/2835*T^9*X*a1*b3+166/315*T^8*X^2*b1*b3+116/
315*T^7*X^3*a1*b3+4/9*T^5*X^5*a1*b3-8/9*T^4*X^6*b1*b3-4/135*T*X^9*a1*b3+28/9*T
^3*b1*a3*a1^3+4/3*T^3*a1*a3*b1^3-4/105*T^2*X^8*a2*a3+4/4725*T*X^13*a1*b1+29/8*
b1*b3-23/4*b2*b3-15/2*T^2*b3^2+5/2*X^2*b3^2-1/2*a1^2*b3^2-1/2*a3^2*b1^2+103/24
*b1^3*b3+54*b3*T*a1*X-92*b3*T^3*X^2+14*b3*T*X^4+28*b3*T*X^2-8/45*T^6*X^4*a1^2*
b1^2+68/2835*T^4*X^9*a1*b1^2-4/63*T^7*X^2*b3*a1^2-4/63*T^7*X^2*b3*b1^2-4/15*T^
5*X^4*a1^2*b3-4/45*T^5*X^4*b3*b1^2-8/4725*T^7*X^6*b1*a1^2+4/15*T^4*X^5*a2^2*a1
+4/45*T^4*X^5*b2^2*a1+8/135*T^4*X^6*a2*a3-16/135*T^4*X^6*b2*b3+4/45*T*X^8*b3*
b1^2-2/35*T*X^8*b1*a2^2+2/45*T*X^8*b2^2*b1-10/3*T^2*X*a2^2*a1^3-2/3*T^2*X*b2^2
*a1^3+4/3*T^2*X^2*a1^3*a3-52/3*T^2*X^2*b1^3*b3+16/315*T^4*X^7*a1^2*a2-16/189*T
^4*X^7*a2*b1^2-8/135*T^8*X^3*a1^2*a2-8/315*T^8*X^3*a2*b1^2+2/15*T^6*a1*a3*b1^2
-2/45*T^6*a1^2*b1*b3+16/42525*T^3*X^13*a1*b1-8/945*T*X^9*a3*b2+2/9*T^3*X^4*b2*
a2^2+2*T^2*a1*a2^2*a3+2*T^2*a1*a3*b2^2-8/9*T^2*X^3*a2*a1^4+16/23625*T^5*X^11*
a1*b1+2/15*T^5*X^2*b2*a2^2-8/2835*T*X^11*b2*a2+8/1215*T^3*X^9*b2*a2-2*X^2*a1*
a2^2*a3-2*X^2*a1*a3*b2^2-2*X^2*a2^2*b1*b3-2*X^2*b1*b2^2*b3-2/3*T^4*X*a2*a1^4+
10/9*T^4*X*a2*b1^4+4/135*X^9*b3*a1*b1-16/42525*T^9*X^7*a1*b1-8/675*T^6*X^5*a1^
2*a2-8/75*T^6*X^5*a2*b1^2+2/9*T^6*X*a2*b2^2-28/2025*T*X^10*b2*a1^2-4/14175*T*X
^10*b2*b1^2+8/2835*T^11*X*a2*b2-2*X^4*a1^2*a2*a3-4*T^2*X^2*b1*b2^3+29*T^4*X*a1
*b1*b3+10/3*T^4*X*a2*b1*b3+8*T^3*X^2*b1*b2*b3-40/3*T^3*X*a1*b1^2*b3-49*T^2*X^3
*a1*b1*b3+4/3*T^2*X^3*a1*b2*b3+4/3*T*X^4*a1*a2*b3+20*T*X^3*a1*b1^2*b3-55*T^2*X
*a1*b1*b3-73/2*T^2*X*a1*b2*b3+175/2*T^2*X*a2*b1*b3+14*T^2*X*a2*b2*b3+6*T*X^2*
a1*a2*b3+25*T*X^2*b1*b2*b3+4*T*X*a1^2*a2*b3+18*T*X*a1*b1^2*b3-32*T*X*a2*b1^2*
b3-4/15*X^5*a2*a1^2*b1^2+8/135*T^7*X^3*a3*b2+8/189*T^7*X^3*b3*a2-4/105*X^7*a1*
a3*a2+4/45*X^7*b1*b3*a2-8/63*X^7*b1*a3*b2-4/3*X*T^3*a2^3*b1+4/3*X*T^3*a1*b2^3-\
8*T^2*X*a2*b2*a1^2*b1-8/3*T^2*X^4*a1*a2*b1*b2+8*T*X^2*a1*b1^2*b2*a2+8/3*T^4*X^
2*a1*a2*b1*b2+8/3*T*X^3*a3*a1*b1*a2+8/3*T*X^3*b3*a1*b1*b2+8*X*T*a2*b2*a1*a3-8*
X*T*b1*b3*b2*a2-36*X*T*a1*b1*a2*a3+36*X*T*b3*a1*b1*b2-40*T^2*X^2*a1*a2*b1*b2+8
/3*X*T^3*a3*a1*b1*a2+8/3*X*T^3*b3*a1*b1*b2+16/315*X^7*a1^5-22/315*X^7*a2^3-22/
315*T^7*b2^3-X^2*a2^4-X^2*b2^4+T^5*b1^5-4/4465125*T^17*b2+T^2*a2^4+T^2*b2^4-16
/42525*T^13*b1^3+2/3*a2^2*a1^4+2/3*a2^2*b1^4-2/3*b2^2*a1^4-2/3*b2^2*b1^4-1/45*
X^8*a3^2-1/45*X^8*b3^2-2/3*a3*a1^5+2/3*b3*b1^5+2/13395375*T^19*b1-4/637875*T^
15*b3-7/3*a1^5*a2-5/3*b1^5*b2-2/13395375*X^19*a1-4/4465125*X^17*a2+1/9*X^4*a1^
6+1/9*X^4*b1^6+4/637875*X^15*a3-1/42525*X^12*a2^2-17/42525*X^12*b2^2+1/5*X^5*
a1^5-1/165375*T^16*a1^2+19/1488375*T^16*b1^2-2*a2^3*a3-2*b2^3*b3-2/3*T*b1^7+2/
3*X*a1^7+16/42525*X^13*a1^3-1/9*T^4*a1^6-1/9*T^4*b1^6+17/42525*T^12*a2^2+1/
42525*T^12*b2^2-16/315*T^7*b1^5+8/14175*X^10*a1^4-4/4725*X^10*b1^4+4/4725*T^10
*a1^4-8/14175*T^10*b1^4+1/45*T^8*a3^2+1/45*T^8*b3^2-19/1488375*X^16*a1^2+1/
165375*X^16*b1^2-4/9*T^3*X^4*b2*a1*a3-8/9*T^3*X^4*a1*a2*b3+4/5*T^5*X^2*a1*a3*
b2+10*T*X^4*b1*a2*a3+8*T*X^4*b1*b3*b2+4/3*X*T^3*a2^2*a1*b2-4/3*X*T^3*a2*b2^2*
b1+46/5*T^5*X^2*a3*a1*b1-4*T*a2*a1*b1*b2^2-32/315*T^8*X*a2*b2*b1-32/135*T^6*X^
3*b3*a1*b1-4/3*T^4*X*b3*b2*a2+16/9*T^3*X^4*b1*a2*a3+4/9*T^3*X^4*b1*b3*b2+4/9*T
^4*X^3*a1*a3*a2+16/9*T^4*X^3*a1*b3*b2-4/9*T^4*X^3*b1*b3*a2-8/9*T^4*X^3*b1*a3*
b2+28/45*T^6*X*a1*a3*a2+16/45*T^6*X*a1*b3*b2+4/15*T^6*X*b1*b3*a2+8*T^3*X^2*b2*
a1*a3-4*T^3*X^2*a1*a2*b3+4/5*T^5*X^2*b1*b3*b2-16/15*T^5*X*a1^2*a3*b1-8/15*T^5*
X*b3*a1*b1^2+28/45*T*X^6*b1*b3*b2+4/15*T*X^6*b2*a1*a3+16/45*T*X^6*b1*a2*a3+8/
15*T*X^5*a1^2*a3*b1+16/15*T*X^5*b3*a1*b1^2-8/3*X*T^3*b3*a1^2*a2+8/3*X*T^3*a3*
a1^2*b2-32/3*X*T^3*a1*b1*a2^2+56/3*X*T^3*a1*b1*b2^2+8/9*T^3*X^3*a1^2*a3*b1-8/9
*T^3*X^3*b3*a1*b1^2-8/3*T^2*X^3*b2*a1^3*b1+8/9*T^2*X^3*b2*a1*b1^3-4*X*a2^2*a1*
b1*b2+4/5*T^2*X^5*a1*a3*a2+4/5*T^2*X^5*b1*b3*a2-16/315*T*X^7*b2*a1*b1^2+32/105
*T*X^7*a1^2*b1*a2-8/9*T^4*X*b2*a1^3*b1-8/3*T^4*X*b2*a1*b1^3+16/675*T^6*X^5*b2*
a1*b1+32/135*T^3*X^6*a3*a1*b1+8/45*T^5*X^4*a3*a1*b1-8/45*T^4*X^5*b3*a1*b1+8/45
*X^6*a1*a2*b1*b2+8/3*T^2*X^3*a2*a1^2*b1^2-2*T^4*X^2*a1*a3*b1^2+2/3*T^4*X^2*a1^
2*b1*b3-2*T^4*X*a1*b3*b2-8/135*T^3*X^6*a2*b2*a1-4/3*T^4*a3*a1*b1*b2+4/3*T^4*b3
*a1*b1*a2+4/3*T^5*X^4*a2*a1*b1-4*T*a1*a3*b1^2*b2-4*T*a1^2*b1*a2*a3-8*T*a1*a2*
b1^2*b3+8*T*a1^2*b1*b3*b2+8*X*a1*a3*b1^2*a2-4*X*b3*a1*b1^2*b2-2/3*T^2*X^4*a1*
a3*b1^2+2*T^2*X^4*a1^2*b1*b3+8/135*T^2*X^9*b2*a1*b1-4*T^2*X^2*a1*a2*b2^2-4*T^2
*X^2*a2^2*b1*b2-4/3*T^4*X*a2*a1^2*b1^2-8/4725*T^10*X*b2*a1*b1+8/135*T^9*X^2*a2
*a1*b1-8/45*T^7*X^2*a2*b2*a1+22/15*T*X^6*a1*b1*a3-8/4725*T*X^10*a2*a1*b1-40/3*
T^2*X^3*b1*b3*a2+28/3*T^2*X^3*b1*a3*b2+4/3*X^4*a3*a1*b1*b2-4/3*X^4*b3*a1*b1*a2
-62/15*T^2*X^5*b3*a1*b1+26/45*T^6*X*b3*a1*b1+16/3*T^3*a2*b2*a1*b1^2-6*X^2*b3*
a1*b1*a2-6*X^2*a3*a1*b1*b2-44/3*X*T^3*b1^2*b2*a2+44/3*X*T^3*a2*b2*a1^2-4/9*T^4
*X^4*a1*a2*b1^2-4/9*T^4*X^4*a1^2*b1*b2+136/315*T*X^8*a2*a1*b1-76/9*T^3*X^3*b2*
a1*b1^2-164/9*T^3*X^3*a1^2*b1*a2-16/45*T^5*X^3*a1*b1^2*b2-32/45*T^5*X^3*a1^2*
b1*a2-8/45*T^5*X^4*a2*b2*a1-4*X*a1^2*b1*b3*a2-8*X*a3*a1^2*b1*b2+8/135*T^6*X^3*
a2*b2*b1+2*T^4*X^3*b3*a1*b1-8/45*T^6*a1*a2*b1*b2-28*T^4*a1*a2*b1*b2+8/5*T*X^5*
a1*b1*a2^2+8/15*T*X^5*a1*b1*b2^2+8/15*T*X^5*b1^2*b2*a2-8/15*T*X^5*a2*b2*a1^2-\
16/945*T^7*X^4*a2*a1*b1+20/7*T^7*X^2*a2*a1*b1-4/45*T^6*X^2*a1^2*b1*b2-4/15*T^6
*X^2*a1*a2*b1^2+148/45*T^4*X^5*b2*a1*b1-4/15*T^2*X^6*a1^2*b1*b2-4/45*T^2*X^6*
a1*a2*b1^2+14*T^2*a3*a1*b1*b2+46*T^2*b3*a1*b1*a2+4/9*T^2*X^7*b2*a1*b1+8/45*T^2
*X^7*a2*b2*b1-32/45*T^3*X^5*a1*b1^2*b2-16/45*T^3*X^5*a1^2*b1*a2-8/9*T*X^4*a2*
a1*b1^3-8/3*T*X^4*a2*a1^3*b1-4/3*T*X^4*b2*a1^2*b1^2-2*T*X^2*b2^2*a1^2*b1-8/3*T
*X^2*a1^3*b2*a2+6*T*X^2*a1^2*b1*a2^2-8/15*T^5*X*a1*b1*a2^2-8/5*T^5*X*a1*b1*b2^
2+8/15*T^5*X*b1^2*b2*a2-8/15*T^5*X*a2*b2*a1^2-8*X*T*b1*a3*a2^2+8*X*T*a1*b3*b2^
2+32/105*T^7*X*a1*b1^2*b2-16/315*T^7*X*a1^2*b1*a2+16/9*T^3*X^3*a1*b1*b2^2-16/9
*T^3*X^3*b1^2*b2*a2+16/9*T^3*X^3*a2*b2*a1^2-16/9*T^3*X^3*a1*b1*a2^2+124/135*T^
3*X^6*a2*a1*b1+8/45*T^4*X^5*a2*b2*b1-20/3*X^4*a1*a2*b1*b2-16/3*X^3*a2*b2*a1^2*
b1-8/3*X*T*a1^3*b1^2*b2-8/3*X*T*a1^2*b1^3*a2-4*X*T*b1^4*b2*a1-4*X*T*b1*a2*a1^4
+4/45*T*X^8*a3*a1*b1+4/3*T*X^4*a3*b2*a2+8/3*T*X^3*a1*b1*a2^2+80/3*T*X^3*a1*b1*
b2^2-12*T*X^3*b1^2*b2*a2+12*T*X^3*a1^2*b2*a2+32/315*T*X^8*a1*b2*a2+58/9*T^3*X^
4*a3*a1*b1+88/945*T^3*X^8*a2*a1*b1-4/45*T^8*X*b3*a1*b1-472/315*T^8*X*b2*a1*b1+
4*T^2*X*a1^2*a3*b1^2-4*T^2*X*a1^3*b3*b1+4/3*T^2*X*a1*b3*b1^3+12*T^2*X*a2*a1^2*
b1^2+100/27*T^6*X^3*b2*a1*b1+4/3*T*X^3*a2*b2^2*b1-4/3*T*X^3*a2^2*a1*b2-8/3*T*X
^3*a3*b1^2*b2+8/3*T*X^3*b3*b1^2*a2+20*T*X^2*b2*a1^2*b1^2-8/3*T^3*X^2*a2*a1*b1^
3+8/9*T^3*X^2*a2*a1^3*b1+8/3*T^3*X^2*b2*a1^2*b1^2+2*T^2*X*a2^2*a1*b1^2-6*T^2*X
*b2^2*a1*b1^2+8/3*T^2*X*a2*b2*b1^3-36*T^2*X^2*a1*a3*b1^2+20*T^2*X^2*a1^2*b1*b3
-16/945*T^4*X^7*b2*a1*b1+88/945*T^8*X^3*b2*a1*b1-4*T*X^2*a1^2*b3*b1^2-4/3*T*X^
2*a3*a1^3*b1+4*T*X^2*a3*a1*b1^3+16/675*T^5*X^6*a2*a1*b1+8/135*T^8*a1^3*a2+4/
135*T^8*b1^3*b2+4/4725*T^12*X*a1^3+2*X*a1^3*b1^4+2/3*X*a1*b1^6+2*X*a1^5*b1^2+4
/70875*T^8*X^11*a1-17/3*T^6*a1^2*b1^2-4/945*T^11*X^2*b1^3-152/14175*T^7*X^6*b1
^3+4/8505*T^4*X^9*a1^3-2*b2*a2^2*b3-2*a2*b2^2*a3+2/15*T^5*X^2*b2^3-8/1488375*T
^14*X^5*a1+8/212625*T^6*X^13*a1+2/14175*T^4*X^12*a1^2-2/8505*T^4*X^12*b1^2-304
/127575*T^6*X^9*a3+8/14175*X^13*a1*b1^2+2/3*X^5*a1^3*b1^2+7/15*X^5*a1*b1^4+2*T
*b2^3*a1^2-2*T*b2^3*b1^2+22/45*T^5*b1^4*b2-2/5*T^5*b2*a1^4-26/9*X^3*a2^2*a1^3-\
10/9*X^3*b2^2*a1^3-212/637875*T^7*X^10*b2+124/4465125*T^2*X^15*a2+2/2025*T^12*
a1*a3+22/42525*T^12*b1*b3+11/45*X^6*a1^2*a2^2+7/45*X^6*a1^2*b2^2+19/45*X^6*a2^
2*b1^2+23/45*X^6*b1^2*b2^2-2/99225*T^2*X^14*a1^2-2/99225*T^2*X^14*b1^2+8/135*T
^6*X^4*b1^4-4/23625*T^5*X^12*b2-2*T*b1^5*a1^2-2/3*T*a1^6*b1-2*T*b1^3*a1^4-8/45
*T*X^6*b1^5+X^2*a1^2*b3^2+X^2*a3^2*b1^2+X^2*b1^2*b3^2+46/70875*T^10*X^6*a1^2-\
118/212625*T^10*X^6*b1^2-8/315*T^7*b1*a1^4-8/105*T^7*a1^2*b1^3-82/2835*T^9*a2^
2*b1-26/2835*T^9*b2^2*b1+44/14175*T^2*X^10*b2^2-68/14175*T^2*X^10*a2^2+8/
637875*T^4*X^15*a1-4/6075*T^3*X^12*b3-8/675*T^5*X^8*b1^3-2*X*a1^2*a2^3+2*X*a2^
3*b1^2-T^2*a1^2*a3^2-T^2*a1^2*b3^2-T^2*a3^2*b1^2-T^2*b1^2*b3^2+8/42525*T^2*X^
13*a3+4/6075*T^12*X^3*a3+4/127575*T^6*X^11*a2-4/4725*T*X^12*b1^3-1/135*T^8*X^4
*a2^2+1/105*T^8*X^4*b2^2-4/3*T^3*a1^4*b3+8/9*T^3*b1^4*b3+16/405*T^6*X^6*a2^2-\
16/405*T^6*X^6*b2^2+2/21*X^8*a1^2*b1^2+4/945*T^2*X^11*a1^3-2/42525*T^4*X^13*a1
+X^2*a1^2*a3^2+4/15*T^5*b1*b3^2-22/4465125*T^16*X^3*a1-44/297675*X^14*a1*a2+4/
99225*X^14*b1*b2-8/42525*T^13*X^2*b3-4/18225*T^9*X^8*b2-23/45*T^6*a1^2*a2^2-19
/45*T^6*a1^2*b2^2-7/45*T^6*a2^2*b1^2-11/45*T^6*b1^2*b2^2-8/15*T^2*X^5*a1^5+152
/14175*T^6*X^7*a1^3+2/15*T^2*X^5*a2^3-8/14175*X^11*a2*b1^2-1/3*T^4*a1^4*b1^2-1
/3*T^4*a1^2*b1^4-8/10125*T^5*X^10*b3-4/4725*T^10*a1^2*b1^2+4/15*T^5*b1*a3^2-8/
637875*T^7*X^12*b1+4/127575*T^11*X^6*b2-26/42525*T^13*X^4*b1+2/45*T^6*X^2*a3^2
+2/45*T^6*X^2*b3^2-1/105*T^4*X^8*a2^2+1/135*T^4*X^8*b2^2+58/105*T^8*a1^2*b1^2+
2/99225*T^14*X^2*b1^2+2/99225*T^14*X^2*a1^2+88/14175*X^11*a1^2*a2-4/297675*T^3
*X^14*b2+10/9*T^3*a2^2*b1^3+26/9*T^3*b2^2*b1^3+8/1488375*T^5*X^14*b1+4/2835*T^
7*X^8*b3-4/3*X^2*a1^5*a2-8/3*X^2*b1^5*b2+2/1913625*T*X^18*b1-44/14175*T^10*X^2
*a2^2+68/14175*T^10*X^2*b2^2-22/42525*X^12*a1*a3-2/2025*X^12*b1*b3+8/893025*T^
16*X*a2-2*X^2*a2^2*b2^2+124/4465125*T^15*X^2*b2+4/6075*T^11*X^4*b3+22/4465125*
T^3*X^16*b1+8/893025*T*X^16*b2-8/135*T^4*X^6*a1^4-4/2835*T^10*X^3*a1^3+2/9*T^6
*X*a2^3+4/4725*X^10*a1^2*b1^2+68/2835*T^9*a1^2*b3-16/2835*T^9*b3*b1^2+5/3*T^4*
X*a1^5-2/1488375*T^17*X^2*b1+19/15*T^5*a1^4*b1+34/15*T^5*a1^2*b1^3+304/127575*
T^9*X^6*b3+2/8505*T^12*X^4*a1^2-2/14175*T^12*X^4*b1^2-212/637875*T^10*X^7*a2+8
/10125*T^10*X^5*a3-4/675*T^10*a2*a3-8/1575*T^10*b2*b3-8/15*X^5*a3*a2^2+4/15*X^
5*a3*b2^2-2/135*X^6*b1^3*b3-2/27*X^6*a1^3*a3-22/315*T^7*b2*a2^2-4/8505*T^9*X^4
*b1^3-4*a2^2*a1^2*b1^2+4*b2^2*a1^2*b1^2+8/105*X^7*a1^3*b1^2+8/315*X^7*a1*b1^4-\
22/315*X^7*a2*b2^2-4/3*T^2*X^3*a1^5-4/15*X^5*a1*a3^2-4/15*X^5*a1*b3^2+4/135*X^
8*a1^3*a2+8/135*X^8*b1^3*b2+2*T^2*a2^2*b2^2+4/91125*T^10*X^9*a1+2*a1*a2*a3^2+2
*a1*a2*b3^2+2*b1*b2*a3^2+2*b1*b2*b3^2+4*T^3*X^2*b1^5+8/15*T^5*X^2*b1^5-8/14175
*T^13*a1^2*b1-4/675*X^10*b2*b3-8/1575*X^10*a2*a3+26/2835*X^9*a2^2*a1+82/2835*X
^9*b2^2*a1+16/2835*X^9*a3*a1^2-68/2835*X^9*a3*b1^2-22/9*T^4*X^4*a1^4+2/9*T^4*X
^4*b1^4+2*X*a2*a3^2+2*X*a2*b3^2+88/14175*T^11*b2*b1^2-2/3*X^4*a1*a2^3-2/3*X^4*
b1*b2^3+8/675*T^8*X^5*a1^3-4/91125*T^9*X^10*b1-4/70875*T^11*X^8*b1-2/1913625*T
^18*X*a1+4/315*T^2*X^8*a1^4-2/3*T^3*b2*b3^2-2/3*T^3*b2*a3^2+4/42525*T^13*X^4*
b2+118/212625*T^6*X^10*a1^2-46/70875*T^6*X^10*b1^2+22/45*X^5*a2*a1^4-2/5*X^5*
a2*b1^4-2/3*X^3*a2*a3^2-2/3*X^3*a2*b3^2+8/45*T^6*X*a1^5-1/5*X^6*a1^2*b1^2-4/
2835*T^8*X^7*a3-8/9*X^3*a1^4*a3+4/3*X^3*b1^4*a3-8/637875*T^15*X^4*b1-8/14175*T
^11*a1^2*b2-8/3*T^2*a1^5*a2-4/3*T^2*b1^5*b2-6*T*b2*a3^2-6*T*b2*b3^2-4/15*T^5*
a2^2*b3+8/15*T^5*b3*b2^2+4/2835*T^3*X^10*b1^3+4/4725*T^8*X^8*a1^2-4/4725*T^8*X
^8*b1^2-4/18225*T^8*X^9*a2-2/45*T^2*X^6*a3^2-2/45*T^2*X^6*b3^2+2/9*T^4*X^3*a2^
3-4/297675*T^14*X^3*a2-4/6075*T^4*X^11*a3-7/3*T*X^4*b1^5+4/3*a3*a1^3*b1^2+2*a3
*a1*b1^4-2*b3*a1^4*b1-4/3*b3*a1^2*b1^3+4/42525*T^4*X^13*a2+8/637875*T^12*X^7*
a1+4/99225*T^14*a1*a2-44/297675*T^14*b1*b2-2/3*T^4*a1*a2^3-2/3*T^4*b1*b2^3-3*
a1^4*b1*b2-10/3*a1^3*b1^2*a2-14/3*a1^2*b1^3*b2-a1*b1^4*a2-4/23625*T^12*X^5*a2+
2/9*T*X^6*b2^3+2/1488375*T^2*X^17*a1-8/212625*T^13*X^6*b1+2/9*T^3*X^4*b2^3-4/
315*T^8*X^2*b1^4+2/135*T^6*a1^3*a3+2/27*T^6*b1^3*b3+1/3*X^4*a1^4*b1^2+1/3*X^4*
a1^2*b1^4)*a4+10/9*X^4*a1^4*a2^3-8/9*X^4*b1^4*a2^3-5/9*X^5*a1^4*a3^2+1/3*X^5*
b1^4*a3^2+1/9*X^5*a1^4*b3^2-1/3*X^5*b1^4*b3^2+3/2*X^2*a2^4*a3+3/2*X^2*b2^4*a3-\
13/20*X^6*a1^2*b1*b3*a2-53/60*X^6*a3*a1^2*b1*b2-257/90*X^6*a1*a3*b1^2*a2-91/45
*X^6*b3*a1*b1^2*b2-2/3*X^4*a2*b2^2*a1^2*b1^2+10/9*X^4*a1^3*b1*b2*a2^2+2/9*X^4*
a1*b1^3*b2*a2^2+4/45*X^5*a2*b2*b1^3*a3+4/5*X^5*a1^3*b2*a2*b3-25909/192*T*X^3*
a1*a2*b1^3+24301/576*T*X^3*b1*a2*a1^3-10*T*X^3*a1*a2*b2^3+32*T*X^3*b2*a1*a2^3-\
8/27*T^7*a1*a3*b1^3*a2-8/45*T^7*b1*a3*a1^3*a2-64/315*T^7*a1^3*b3*b1*b2-304/945
*T^7*a1*b3*b1^3*b2-1286/75*T^5*X^5*a1*a3*b2+1727/75*T^5*X^5*a1*b3*a2+4523/150*
T^5*X^5*b1*a2*a3-5579/150*T^5*X^5*b1*b3*b2-4/63*T^7*X^2*b2*a2^2*a3+4/63*T^7*X^
2*a2*b2^2*b3+586/15*T^5*X^4*a1^2*a3*b1-12173/180*T^5*X^4*b3*a1*b1^2-2/3*T^5*X^
4*a1*b3*a2^2+34/45*T^5*X^4*a1*b3*b2^2-44/15*T^5*X^4*b1*a3*a2^2+8/45*T^5*X^4*b1
*a3*b2^2-526/315*T^7*X^2*a2^2*a1*b3-2/35*T^7*X^2*b1*a3*a2^2+2/21*T^7*X^2*a1*b3
*b2^2+346/315*T^7*X^2*b1*a3*b2^2-46/315*T^7*X*b3*b1^2*a2^2+74/315*T^7*X*b3*b1^
2*b2^2+26/315*T^7*X*a1^2*a2^2*b3+58/315*T^7*X*b3*a1^2*b2^2+4/9*T^7*X*a2^2*b2^2
*b1-259/18*T^7*X^2*a2^2*a1*b2+7247/630*T^7*X^2*a2*b2^2*b1+272/127575*T^12*X^2*
b2*a1^3*b1+64/42525*T^12*X^2*a2*a1^2*b1^2+226/127575*T^12*X^3*a1^2*b1*b2+3298/
127575*T^12*X^3*a1*a2*b1^2+2/729*T^12*X^3*a1^2*b1*b3-106/127575*T^12*X^3*a1*a3
*b1^2+692/25515*T^12*X^4*a2*b2*b1+23209/127575*T^12*X^4*b2*a1*b1-1742/127575*T
^12*X^4*b3*a1*b1-46/27*T^4*X^3*a1^3*a2*b2^2-10/9*T^4*X^3*a1^2*b1*b2^3+22/9*T^4
*X^3*a1*b1^2*a2^3-38/27*T^4*X^3*b1^3*b2*a2^2+217/6*T^4*X^4*a1*b3*b1^3-361/18*T
^4*X^4*a2^2*a1*b1^2-1130/9*T^4*X^4*b2^2*a1*b1^2+1597/18*T^4*X^4*a2*b2*b1^3+2/
45*T^5*X^3*b3*b1^2*a2^2-2/15*T^5*X^3*b3*b1^2*b2^2+2/9*T^5*X^3*a1^2*a2^2*b3+2/9
*T^5*X^3*b3*a1^2*b2^2-68/45*T^5*X^3*a2^2*b2^2*b1-103/6*T^4*X^4*a1^3*b3*b1-79/6
*T^4*X^4*a1^2*a3*b1^2+113/9*T^5*X^3*b2*b1^2*a2^2+13/3*T^5*X^3*b2*a1^2*a2^2-626
/45*T^5*X^3*a2^3*a1*b1-143/6*T*a1^3*b2*a2*a3-7*T*b1*a1^2*a2^2*a3-22*T*b1*a1^2*
b2^2*a3+263/4*T*b2^2*a1*b1^2*b3-179/4*T*a2^2*a1*b1^2*b3-37*T*a2*b2*b1^3*b3-337
/420*T^8*X^4*a1*a3*a2-1907/315*T^8*X^4*a1*b3*b2-1217/1890*T^8*X^4*b1*a3*b2-\
1847/756*T^8*X^4*b1*b3*a2+176/637875*T^12*X^5*a1*a2*b1^2+656/637875*T^12*X^5*
a1^2*b1*b2+11/30*X^5*a1*b1*a3*b3-49/48*X^3*a1*b1*a3*b3-304/155925*T*X^11*a1*b1
^2*b2*a2-8/1575*T^11*X^2*a3*a1*b1*a2-176/4725*T*X^10*a1*b1*a2*a3-62/675*T*X^10
*b3*a1*b1*b2+368/945*T*X^9*a1*b1^2*b2*a2-68/45*T^3*X^6*a1*a3*b2*a2-196/135*T^3
*X^6*b1*b3*b2*a2-121/6*T*X^4*a1*a2*a3*b3+12*T*X^4*b1*b2*a3*b3+316/45*T^5*X^4*
a1*a3*b2*a2-64/9*T^5*X^4*b1*b3*b2*a2-32/105*T^7*X*a3*b1^2*b2*a2+16/315*T^7*X*
a3*a1*b1*a2^2+8/63*T^7*X*a3*a1*b1*b2^2-184/315*T^7*X*a2*b2*a1^2*a3-44/45*T^7*X
^2*a2*b2*a1*a3+2804/315*T^7*X^2*b1*b3*b2*a2-8/18225*T^12*X^3*a1*a2*b1*b2-229/6
*T^4*X^4*a2*b2*a1^2*b1-10/9*T^4*X^3*a1^2*b1*b2*a2^2+22/9*T^4*X^3*a1*b1^2*a2*b2
^2+64/45*T^5*X^3*a3*b1^2*b2*a2-16/45*T^5*X^3*a3*a1*b1*a2^2+8/9*T^5*X^3*a3*a1*
b1*b2^2+8/5*T^5*X^3*a2*b2*a1^2*a3-49/2*T*a1*b1^2*b2*a2*a3+15*T*a2*b2*a1^2*b1*
b3-386/45*T^5*X^3*a2*a1*b1*b2^2-34/893025*T^15*X*b2^3+12358/225*T^5*X^5*b1^5-\
198327889/181440*T^7*X^3*b1^3+68/13395375*T^17*b2*a1^3-4/13395375*T^17*b1^3*a2
+110549/13395375*T^15*X^3*b1^3+77593/9720*T^9*a1^3*b3-341284/8505*T^9*b1^3*a3+
2/15*T^5*X*b2^5-18954611/544320*T^9*b2*a1^3-20977493/136080*T^9*b1^3*a2-11003/
11340*T^9*b2^3*a1-11099/5670*T^9*b1*a2^3+52/42525*T^11*a1^5*b2-8/6075*T^11*b1^
5*a2+2/315*T^9*X*b3^3-88/13395375*T^15*b3*a1^3-712/13395375*T^15*b1^3*a3-3457/
96*X*T^3*b2^3-2/25515*T^13*X^3*b2^3+38/127575*T^13*X^3*b2*a2^2+176/4465125*T^
15*a1^2*a3*b1-152/1488375*T^15*b3*a1*b1^2-3313/96*X*T^3*b2*a2^2-202/189*T^7*X^
4*a1*b2^3+884/945*T^7*X^4*a2^3*b1-71/14175*T^13*X^4*a1*b3+517/42525*T^13*X^4*
b1*a3-1878179/30240*T^9*X*a2^2*b1-488321/3360*T^9*X*b2^2*b1-1537/630*T^7*X^4*
a3*b1^3-2161/945*T^7*X^4*b3*a1^3-75577/340200*T^9*X^6*a1*b3-12847/14580*T^9*X^
6*b1*a3-282773/192*T^3*X^2*a1*b2+64669/48*T^3*X^2*a2*b1+217/3*X*T^3*b3*a3^2+
40303/1890*T^7*X^3*b1*a1^4-89711/567*T^7*X^3*a1^2*b1^3-4832/2835*T^7*X^3*b1^3*
a2^2+3856/2835*T^7*X^3*b2^2*b1^3+736/45*T^5*b1^3*a2*b2^2+101/15*T^5*a1*b1^2*b2
^3+118/15*T^5*b1*a1^2*a2^3+41/5*T^5*a1^3*b2*a2^2+3849641/9600*T^5*X^5*b1*a1^2+
56359/600*T^5*X^5*a1^2*b2+151303/800*T^5*X^5*b2*b1^2-7541/180*T^5*b1*a3*a1^4-\
1061/45*T^5*a1^3*b1^2*b3-2044/15*T^5*b1^3*a3*a1^2-12247/180*T^5*a1*b1^4*b3-\
11915/1134*T^7*X^4*b1^3*a2-321221/11340*T^7*X^4*b2*a1^3-20/189*T^7*X^4*a2^3*b2
+44/945*T^7*X^4*b2^3*a2-34373/9823275*T^7*X^11*b1*a1^2+10159921/2721600*T^9*X^
6*a1*b2-1244018/127575*T^9*X^6*a2*b1+3494/5893965*T^7*X^12*a1*b2+180038/
147349125*T^7*X^12*b1*a2+356/1488375*T^7*X^12*a1*b3+2524/4465125*T^7*X^12*b1*
a3-7676/99225*T^7*X^7*a1^4*b1+2008/99225*T^7*X^7*a1^2*b1^3-8/42525*T^7*X^7*a1^
4*b2-136/42525*T^7*X^7*b1^4*b2-3679/127575*T^9*X^6*a3*b2-5491/36450*T^9*X^6*b3
*a2+136/59535*T^7*X^8*a3*b1^3-808/297675*T^7*X^8*b3*a1^3-17/9*X^3*a1^4*a3^2+34
/9*X^3*a1^4*b3^2-4/3*X^3*b1^4*b3^2-5/3*X^3*b1^4*a3^2-2/3*X^2*a3^2*a1^5+4/3*X^2
*b3^2*a1^5+55/24*X^2*a1^5*a2^2-53/24*X^2*a1^5*b2^2+1549/630*T^3*X^9*a1*b1*a3-\
4316/893025*T^9*X^9*a1*b1*a2+10519/630*T^7*a1*a3*b2*a2+349/210*T^7*b1*b3*b2*a2
+2/3*T^3*X^3*b3^3-73711/108864*T^3*X^9*b1^3-61/315*T^7*X*b3^3-35471549/69120*T
^5*X^3*b1^3-2845501/204120*T^9*X^4*a1^3*b1+1331969/68040*T^9*X^4*b1^3*a1-11083
/32*T^3*X^2*a1*b3+31725/16*T^3*X^2*b1*a3+19/443052028125*T^28*X+8/127575*T^3*X
^13*b1^5+493594613/907200*T^12*a1+52874893/952560*T^14*a1+1924399/170100*T^14*
a2-32/81*X^10*a2-1501/4050*X^10*a3+295291/69120*X^9*a1^2-11179/34560*X^9*b1^2-\
22669/36288*X^9*a2^2+81301/181440*X^9*b2^2+260729/768*T^4*a1^5-19441/28350*T^
10*a1^5-419183/504*T^8*a2+140853/140*T^8*a3+279831883/368640*T^6*a1^3+187574/
42525*T^14*a3+11823277/171460800*T^18*a1-73/1984500*T^18*a1^3+14/3*T^2*a2^2*a1
^3*b2^2+4*T^2*a2^4*a1*b1^2+6*T^2*b2^4*a1*b1^2+6*T^2*a2^3*b1^3*b2-2*T^2*a2*b2^3
*b1^3-2*T^4*a2^2*b2^2*a3+4/3*T^4*b3*b2*a2^3-4/3*T^4*b3*a2*b2^3-157/3*T^4*X*a2^
2*b2^2-86*T^4*a1*a2^2*b2^2+1097/12*T^4*a2^3*b1*b2-691/12*T^4*a2*b1*b2^3+2*X^2*
a2^3*b1^3*b2-6*X^2*a2*b2^3*b1^3+35/3*X^3*a1^2*a2^2*b2^2-35/3*X^3*a2^2*b1^2*b2^
2-12377/11787930000*T^2*X^20*a1+28643/2160*T^6*X^8*a1-874193/56700*T^6*X^8*a2+
94/225*T^6*X^8*a3+67829677/1814400*T^6*X^7*a1^2+80414011/907200*T^6*X^7*b1^2-\
276851/5613300*T^4*X^12*a2-1039/1091475*T^2*X^14*a3+871217/59875200*T^2*X^13*
a1^2-4933/399168*T^2*X^13*b1^2-8/3*T^2*a2^4*a1^3-2/3*T^2*b2^4*a1^3+1/3*T^4*a2^
4*a3+1/3*T^4*b2^4*a3+779/8*T^4*X*a2^4-521/24*T^4*X*b2^4+611/24*T^4*a1*a2^4+901
/24*T^4*b2^4*a1-91/3*T^3*a1^2*b2^3*a2-39*T^3*a2^3*b1^2*b2+89/3*T^3*a1^2*a2^3*
b2+21*T^3*b1^2*b2^3*a2+4736/3094331625*T^7*X^16*b2*a1-9356/15471658125*T^7*X^
16*b1*a2-128/2210236875*T^5*X^18*b2*a1-628/1326142125*T^5*X^18*b1*a2-8/51975*T
^3*X^12*b1^3*a3+44/225*T^5*X^5*b2^3*a1^2+4/25*T^5*X^5*b2^3*b1^2+488/1403325*T^
3*X^12*a1^3*b3-302/25515*T^12*X^3*a1^3*a2-1394/127575*T^12*X^3*b1^3*b2-2/
127575*T^12*X^4*a2*b2^2+6883/170100*T^12*X^4*a1^2*a2-48163/510300*T^12*X^4*a2*
b1^2+1/4725*T^12*X^4*a3*a1^2+257/127575*T^12*X^4*a3*b1^2+2/27*T^4*X^3*a1^3*a2^
3+10/27*T^4*X^3*b1^3*b2^3+19207/1488375*T^10*X^7*a1*a3-6304/165375*T^10*X^7*b1
*b3-163/127575*T^12*X^4*a2^2*a1+53/25515*T^12*X^4*b2^2*a1-175/18*T^4*X^4*a2^2*
a1^3-23/9*T^4*X^4*b2^2*a1^3-4399/18*T^4*X^3*a1^4*b1^2+703/108*T^4*X^3*a1^2*b1^
4-4/9*T^5*X^3*a2^4*b1-55/6*T^4*X^4*a1^4*a3-580/9*T^4*X^4*b1^4*a3+19/5*T^5*X^3*
b2^3*a1^2-83/45*T^5*X^3*b2^3*b1^2-73/3*T*b2^2*b1^3*a3+86/3*T*a2^2*b1^3*a3+53/
12*T*b2^2*a1^3*b3-67/4*T*a2^2*a1^3*b3-3761/450*T^5*X^5*b1*a3^2-539/150*T^5*X^5
*b1*b3^2+3257/2880*X^6*b1*a3*b2-7231/1920*X^6*a1*a3*a2+4813/1920*X^6*a1*b3*b2-\
3467/2880*X^6*b1*b3*a2+118/42525*T^10*X^3*a1^4*b1^2-2/525*T^10*X^3*a1^2*b1^4+
664/3007125*T^6*X^11*a1^3*a2-11512/21049875*T^6*X^11*b1^3*b2+328/212625*T^6*X^
11*a1^2*b1^2+776/841995*T^6*X^12*a1^2*a2-284/1403325*T^6*X^12*a2*b1^2-368/
21049875*T^6*X^12*a3*a1^2-256/2338875*T^6*X^12*a3*b1^2-5819/255150*T^12*X^3*a1
^4-6619/36450*T^12*X^3*b1^4+796/4465125*T^10*X^7*a3^2+1804/4465125*T^10*X^7*b3
^2-2/5103*T^12*X^4*a2^3-11821/324*T^4*X^3*a1^6+19631/162*T^4*X^3*b1^6+593/384*
X^6*a1*a3^2+363/640*X^6*a1*b3^2-2023/2880*X^6*a3*a2^2+79/2880*X^6*a3*b2^2+3157
/288*X^6*a2^2*a1-96991/11520*X^6*b2^2*a1-194/127575*T^10*X^3*a1^6-46/42525*T^
10*X^3*b1^6+1132/1403325*T^6*X^11*a1^4+3292/779625*T^6*X^11*b1^4+52/405*T^6*a1
^6*a3+32/405*T^6*b1^6*a3-29707/288*T^4*X^4*a1^5-1501/192*a1^4*b1^2*a2-1927/192
*a1^2*b1^4*a2-238/405*T^6*a1^6*a2+268/405*T^6*b1^6*a2+25/8*a1^4*b1^2*a3-7/3*a1
^2*b1^4*a3-2/189*T*X^9*b3^3-19/90*X^7*a2*a3*b1*b2+137/210*X^7*a1*a2*b2*b3-4148
/23625*T^10*X^6*b2*a1*b1+262/42525*T^10*X^6*b3*a1*b1+2/3*X^5*a1^2*a3^2*b1^2+2/
3*X^5*a1^2*b3^2*b1^2-35069/113400*T^12*X*a2*a3+15319/68040*T^12*X*b2*b3+9/10*T
^2*X^5*a1^2*a3^2+179/20*T^2*X^5*a1^2*b3^2+581/30*T^2*X^5*a3^2*b1^2+127/20*T^2*
X^5*b1^2*b3^2+17/8*X^2*a1*a2^2*b2^2+3*X^2*a2^2*b2^2*a3-2*T^2*X^2*a3^3*a1^2-2*T
^2*X^2*a3^3*b1^2+263/6*T^4*a3*a1*b1*b2*a2+68/3*T^4*a2*a1*b1*a3*b3-4/5*X^5*a2*
b2*a1^2*b1*a3-28/15*X^5*a1*b1^2*b2*a2*b3-221177/510300*T^3*X^10*a1^3*b1-28037/
102060*T^3*X^10*a1*b1^3-16/127575*T^3*X^13*a1^4*b1+8/18225*T^3*X^13*a1^2*b1^3+
32/45*T^5*X^2*a1^3*b1^5+32/45*T^5*X^2*b1^3*a1^5-236/245581875*T^5*X^17*b1*a1^2
-4273027/170100*T^11*X^3*b1*a1^2-856/9823275*T^3*X^14*a1^3*b1+808/1403325*T^3*
X^14*b1^3*a1+2/3*T*X^5*a2^4*b2+4/15*T*X^5*a2^2*b2^3-8/10125*T^5*X^11*a1^4*b1-8
/30375*T^5*X^11*a1^2*b1^3-898/147349125*T^3*X^16*a2*b3-92/147349125*T^3*X^16*
b2*a3-76/3*T^2*X^5*a1*b1*a3*b3-2*X*b1^6*a2*a3+4/3*X*b1^6*b2*b3-2*X*a1^6*a2*a3+
4/3*X*a1^6*b2*b3-8/3*X^2*a3^2*a1^3*b1^2-2*X^2*a3^2*a1*b1^4+4/3*X^2*b1^2*b3^2*
a1^3-5*X^2*a1^3*b1*b2^3-9*X^2*a1*b1^3*b2^3-1/12*X^2*a1^3*b1^2*b2^2+29/8*X^2*a1
*b1^4*a2^2-31/8*X^2*a1*b1^4*b2^2-1/12*X^2*a1^3*b1^2*a2^2+1/3*X^2*a2^2*a1^4*a3-\
11/3*X^2*b2^2*a1^4*a3-X^2*a2^2*b1^4*a3+13/3*X^2*b2^2*b1^4*a3-7*X^2*a1^5*a2*a3+
4*X^2*a1^5*b2*b3-X^2*b1^5*a2*b3-1097/12*T^4*X*a1*a2*b2*b3-140*T^4*X*a2*a3*b1*
b2-3/2*T^4*X*a1*b2*a3*b3+196/3*T^4*X*b1*a2*a3*b3+106/49116375*T*X^15*b2^3-8/
4725*T^2*X^11*a3*a1*b1*b2+32/4725*T^2*X^11*b3*a1*b1*a2-143519/240*T^5*X^2*a1*
b3+6127/15*T^5*X^2*a3*b2-1897/6*T^5*X^2*b3*a2+11793151/7680*T^5*X^3*b1*a1^2-\
220699/120*T^5*X^2*b1*a3+529/1260*T^7*b1*a3*a2^2-2201/180*T^7*b1*a3*b2^2-12367
/1260*T^7*a1*b3*a2^2+1277/252*T^7*a1*b3*b2^2-11681/315*T^7*a3^2*a1*b1-4097/315
*T^7*a1*b1*b3^2-43123/420*T^7*a1*b1*a2^2+478159/2016*T^7*a1*b1*b2^2-71/334125*
T*X^16*a1*b3+4117/21829500*T*X^16*b1*a3-2089/49116375*T*X^16*a2*b3+106/1964655
*T*X^16*a3*b2+238/45*T^5*X^4*a2*b3+8239/90*T^5*X^4*b2*a3+4/105*T*X^8*b2^3*a3+2
/315*T*X^8*b3*a2^3-570481/2880*T^5*X^4*a1*b2-112933/720*T^5*X^4*b1*a2-2/945*T*
X^9*b3*a3^2+251/33075*T^11*X^8*a1*b2-1333/637875*T^11*X^8*a2*b1+194/178605*T^
11*X^8*a1*b3+86/637875*T^11*X^8*b1*a3-488/88409475*T^9*X^13*b1*a1^2-1921/
249480*T*X^13*b1*a1^2+1250449/5040*T^7*a1^2*b2*a2+7901519/10080*T^7*b1^2*b2*a2
-1249/315*T^3*X^7*b2*a1^4-13577/2835*T^3*X^7*b2*b1^4-218/315*T^7*b2*a1*a3^2+2/
45*T^7*a1*b2*b3^2-44/35*T^7*b1*a2*a3^2+74/105*T^7*b1*a2*b3^2-97/51975*T*X^13*
a1^4*b1-26/13365*T*X^13*a1^2*b1^3-2/3*X*T^3*b3*a2^4-2/3*X*T^3*b3*b2^4+318383/
1536*T*X^4*a1^3*b1+55525/512*T*X^4*b1^3*a1-818/654885*T^3*X^14*b1*a3-11/6615*T
^3*X^14*a1*b3+76/29469825*T^3*X^18*b2*a1-4946/1326142125*T^3*X^18*b1*a2-718/
9823275*T*X^15*b2*a2^2+12*X^2*a2*b2*a1^3*b1*a3+52/3*X^2*a2*b2*a1*b1^3*a3+
402509/5670*T^7*X^3*b1^5+20/9*T^5*b1^3*a2^3+7/3*T^5*a1^3*b2^3-21*X*T^3*b3^3-13
/20*T^5*a1^5*b3-8867/180*T^5*b1^5*a3+12156313/28800*T^5*X^5*b1^3-2807491/
147349125*T^7*X^11*b1^3+1172/99225*T^7*X^7*b1^5-2048197/170100*T^9*X^5*b1^3+31
/14175*T^9*X^5*b2^3-9647/144*T^3*X^3*b2^3+53/36*a1^6*a3-31/72*b1^6*a3+4285/576
*a1^6*a2-2113/576*b1^6*a2-1/4219543125*T^20*X^8*a1+712/189879440625*T^18*X^10*
a1+5287/696224615625*T^16*X^12*a1-5129/21829500*T^2*X^16*a3-390421/785862000*T
^6*X^14*a1-2441983/6286896000*T^4*X^16*a1-452989/2357586000*T^4*X^16*a2-202471
/3143448000*T^2*X^18*a1-20659/392931000*T^2*X^18*a2-8/135*T^6*b1*a1^4*b2*a2-56
/135*T^6*a1^2*b1^3*b2*a2-10*T^2*a2^3*a1^2*b1*b2+14*T^2*a2*b2^3*a1^2*b1-14*T^2*
a2^2*a1*b1^2*b2^2-14*X^2*a2^3*a1^2*b1*b2+10*X^2*a2*b2^3*a1^2*b1-2*X*T*b2*a2^2*
a3^2+2*X*T*b2*a2^2*b3^2+4*X*T*a2^3*a3*b3-116/736745625*T^5*X^17*b1^3+1574897/
85050*T^11*X^3*b1^3-2/5*T*X^5*b2^5-16/42525*T^5*X^11*b1^5+29101/192*T^5*b2^3*
a1+8929/24*T^5*b1*a2^3+1016/1002375*T^6*X^11*a1^2*b1*b2-536/779625*T^6*X^11*a1
*a2*b1^2-76396/21049875*T^6*X^12*b2*a1*b1+32/1913625*T^6*X^12*b3*a1*b1+563/30*
T^4*X^5*a1*a2*b2^2-668/45*T^4*X^5*a2^2*b1*b2+3464/21049875*T^6*X^12*a2*b2*b1-\
80/9*T^6*X*a1^3*b1^2*a2+532/27*T^6*X*a1*b1^4*a2+35/54*T^6*X*a1^4*b1*b2+5602/
135*T^6*X*a1^2*b1^3*b2-104/9*T^4*X^3*a3*a1^3*b1^2-76/9*T^4*X^3*a3*a1*b1^4+50/9
*T^4*X^3*b3*a1^4*b1+6*T^4*X^3*a2^2*a1^2*b1^2-62/3*T^4*X^3*b2^2*a1^2*b1^2-4435/
27*T^4*X^3*a1^3*b1^2*a2+6989/54*T^4*X^3*a1*b1^4*a2+172/27*T^4*X^3*a1^4*b1*b2-\
1613/9*T^4*X^3*a1^2*b1^3*b2-886651/1280*T^6*X^2*b2*a1*b1+139079/960*T^6*X^2*b3
*a1*b1+274/135*T^4*X^5*a1^4*b1*b2-56/15*T^4*X^5*a1^3*b1^2*a2-892/135*T^4*X^5*
a1^2*b1^3*b2+316/135*T^4*X^5*a1*b1^4*a2-9691/252*T^4*X^7*b1*b3-1027/90*T^4*X^5
*a1*a2^3-274/15*T^4*X^5*b1*b2^3-70099/144*T^4*X^4*a1^3*b1^2-150427/288*T^4*X^4
*a1*b1^4+5344/21049875*T^6*X^12*a2^2*a1-184/3007125*T^6*X^12*b2^2*a1+20/3*T^6*
a1^4*b1^2*a2+394/27*T^6*a1^2*b1^4*a2+20/27*T^6*a1^2*b1^4*a3-290113/7560*T^4*X^
7*a1*a2-134003/1890*T^4*X^7*b1*b2+15101/1008*T^4*X^7*a1*a3-31777/540*T^6*X*a1^
4*b1^2+7721/45*T^6*X*a1^2*b1^4-482/27*T^6*X*a1^5*a2+2401/30*T^6*X*b1^5*b2-26/9
*T^4*X^3*b3*b1^5+3586/4465125*T^10*X^7*a2*a3+2918/893025*T^10*X^7*b2*b3-127/6*
T^4*X^3*a1^5*a2+811/27*T^4*X^3*b1^5*b2-4/9*T^4*X^3*a3*a1^5-179/27*T^4*X^3*a2^2
*a1^4+161/27*T^4*X^3*a2^2*b1^4+19/27*T^4*X^3*b2^2*a1^4+131/27*T^4*X^3*b2^2*b1^
4-38371/270*T^6*X^3*a2*a3-12121/270*T^6*X^3*b2*b3-5121791/5760*T^6*X^2*a1^2*a2
-27554387/11520*T^6*X^2*a2*b1^2-17309/96*T^6*X^2*a3*a1^2-29751/320*T^6*X^2*a3*
b1^2-2*X*T*b2^3*a3^2+2*X*T*b2^3*b3^2+461/960*X^8*a1*b3*b2-103/160*X^8*b1*b3*a2
-457/1120*X^8*b1*a3*b2+191/6720*X^8*a1*a3*a2-4/9*T^4*X^3*a1^6*b1^2+4/9*T^4*X^3
*a1^2*b1^6-4/27*T^4*X^5*a1^5*a2-62/15*T^4*X^5*b1^5*b2+11/9*T^4*X^4*a1^5*b1^2+
149/27*T^4*X^4*a1^3*b1^4-157/27*T^4*X^4*a1*b1^6-11887/405*T^6*X*a1^6+423019/
1620*T^6*X*b1^6-33643/1786050*T^10*X^7*a2^2+13103/1786050*T^10*X^7*b2^2-\
10198709/11520*T^4*X^5*a1^2-739467/640*T^4*X^5*b1^2+2/27*T^4*X^3*a1^8-2/27*T^4
*X^3*b1^8-17/27*T^4*X^4*a1^7+4*X*T*a2*b2^2*a3*b3+3*X^2*a1*b1^3*b2*a2^2+7*X^2*
a1^3*b1*b2*a2^2+20/3*X^2*a2^2*a1*b1^3*b3+20/3*X^2*a2*b2*b1^4*b3+X^2*b1*a2*a1^4
*b3-2*X^2*a1^4*b1*b2*a3-8*X^2*a1^3*b1^2*a2*a3+14*X^2*a1^3*b1^2*b2*b3-2*X^2*a1^
2*b1^3*b2*a3-X^2*a1*b1^4*a2*a3+10*X^2*a1*b1^4*b2*b3-8*X^2*a2*b2*a1^4*b3+28/3*X
^2*a2^2*a1^3*b1*b3-8/3*X^2*b2^2*a1^3*b1*b3-21/8*X^2*a3^3+769/384*X^2*a1^7-143/
288*X^6*b3*b2*a2+25343/11520*X^6*a2*b2*b1-269/288*X^6*b1*a3*b3-227/360*X^6*b2*
a3*b3+312587/15360*X^6*b2*a1*b1-89383/23040*X^6*b3*a1*b1-377449/384*T^2*X^3*a1
^2*b1^2-21711/16*T^2*X^2*a1^3*b1^2-21419/32*T^2*X^2*a1*b1^4-1239451/8192*T^2*X
^4*a1*b1^2-175662833/24576*T^4*X^2*a1*b1^2-2196887/512*T^4*X*a1^2*b1^2-2826591
/4096*T^2*X^2*a1*b1^2+4986893/4096*T^2*X*a1^2*b1^2+132269/512*T^2*a2*a1^2*b1^2
-555569/512*T^2*b2*a1^3*b1-290545/512*T^2*b2*a1*b1^3-2599/32*T^4*b1*a3*b3+
118697/256*T^4*a2*b2*b1+75/32*X^2*b3*b2*a2-55/36*X^3*a3*a1^3*b1^2-1043/72*X^3*
a3*a1*b1^4-137/18*X^3*b3*a1^4*b1+143/9*X^3*b3*a1^2*b1^3-78853/288*T^2*X^3*a1^4
-719783/1152*T^2*X^3*b1^4-5491/32*T^2*X^2*a1^5+341/18*T^2*X^6*a2-1331/45*T^2*X
^6*a3-10/3*T^2*X^5*a3^2-22*T^2*X^5*b3^2-3105083/8192*T^2*X^4*a1^3-13/3*X*T^3*
b2^5+158359/36288*T^9*X^4*a1*b3-2493887/272160*T^9*X^4*b1*a3-1/3*X*T^3*a2^4*b2
-14/3*X*T^3*a2^2*b2^3-212346803/73728*T^4*X^2*a1^3-922645/1536*T^4*X*a1^4+
592229/96*T^4*X*b1^4-138691/768*T^2*a2*a1^4-673843/1536*T^2*a2*b1^4+315/128*X^
5*a1*a2-883/64*X^5*b1*b2-10301/320*X^5*a1*a3+2427/80*X^5*b1*b3+28451/96*T^2*X^
3*a2^2-36959/96*T^2*X^3*b2^2-259/3*T^2*X^3*a3^2-49/2*T^2*X^3*b3^2+191841/4096*
T^2*X^2*a1^3+1012421/3072*T^2*X*a1^4+2730417/4096*T^2*X*b1^4-153/2*T^4*a2^2*a1
+502445/768*T^4*b2^2*a1+28331/384*T^4*a1*a3^2+84863/384*T^4*a1*b3^2-929/6*T^2*
X^4*a3-3337/2*T^4*X^2*a3+324007/192*T^4*X*a2^2-162451/192*T^4*X*b2^2+411/2*T^4
*X*a3^2-445/4*T^4*X*b3^2+1847/64*X^2*a3*a2^2+1697/64*X^2*a3*b2^2-21/8*X^2*a3*
b3^2-1303/128*X^2*a1^5*b1^2-6797/384*X^2*a1^3*b1^4-2119/384*X^2*a1*b1^6-547/72
*X^3*a3*a1^5+53/18*X^3*b3*b1^5+617/576*X^3*a1^5*a2+313/48*X^3*b1^5*b2-2813/192
*X^4*a1^4*a3-2063/288*X^4*b1^4*a3+1333/96*X^4*a2*a1^4+9515/576*X^4*a2*b1^4+61/
48*T^2*X^5*a2^2-6719/80*T^2*X^5*b2^2-2231/467775*X^12*a1*a3^2+1168/467775*X^12
*a1*b3^2+6001/18*T^4*a2*a1^4-25141/288*T^4*a2*b1^4+328/1326142125*T^9*X^13*b1^
3-23389/1871100*T*X^13*b1^3+30043/5040*T^6*X^7*a1*a3-13763/18900*T^6*X^7*b1*b3
+491/467775*T*X^13*b1^5+13/2*T*a2^3*b3+15/4*T*b2^3*a3-34/8505*T*X^9*b1^7-6071/
3143448*T*X^15*b1^3+26/1403325*T^3*X^13*b2^3-5*T*b2*a2^2*a3-9/4*T*a2*b2^2*b3-\
1406/363825*T*X^14*a1^3*b1-41273/9823275*T*X^14*b1^3*a1-31/1247400*T*X^16*a1*
b2+4261/17860500*T*X^16*b1*a2-130391/78586200*T*X^15*b1*a1^2-712/13395375*T^15
*X^3*a2^2*b1+8/2679075*T^15*X^3*b2^2*b1-38/2835*T*X^9*a1^6*b1+26/8505*T*X^9*a1
^4*b1^3+26/945*T*X^9*b1^5*a1^2+52/8505*T^4*X^9*b3*a1*b1*a2+8/8505*T^4*X^9*a3*
a1*b1*b2-16/59535*T*X^14*a1^2*b2*a2-32/99225*T*X^14*a1*b1*a2^2-16/297675*T*X^
14*a1*b1*b2^2+8/297675*T*X^14*b1^2*b2*a2-44/14175*T^11*a1*a3*b2*a2-76/14175*T^
11*b1*b3*b2*a2-16/637875*T^13*X^5*a2*b2*a1-176/4725*T^5*X^7*a2*a3*b3-107/3*X*T
^3*b2*b1^2*b3^2+19/3*X*T^3*b2*a1^2*b3^2-5/3*X*T^3*b2*b1^2*a3^2+37/3*X*T^3*a1^2
*b2*a3^2-14/135*T^4*X^6*a1^2*a2^3+26/135*T^4*X^6*a2^3*b1^2+237/20*T^2*X^5*a2*
a3+731/20*T^2*X^5*b2*b3+47347/576*T^4*b2*a1^3*b1+200029/576*T^4*b2*a1*b1^3-\
268609/960*T^2*X^5*a1*a2-43983/160*T^2*X^5*b1*b2+4207/240*T^2*X^5*a1*a3+3057/
20*T^2*X^5*b1*b3-4/9*T^2*X^5*a1^2*b1^6+4/9*T^2*X^5*a1^6*b1^2+152/135*T^2*X^7*
a1^5*a2+316/315*T^2*X^7*b1^5*b2+46/15*T^2*X^6*a1^5*b1^2+34/27*T^2*X^6*a1^3*b1^
4+194/135*T^2*X^6*a1*b1^6+208/945*T^2*X^7*a2^2*a1^4-16/105*T^2*X^7*a2^2*b1^4+8
/135*T^2*X^7*b2^2*a1^4-8/945*T^2*X^7*b2^2*b1^4+358/4725*T^10*X*a1^4*b1^2+506/
1575*T^10*X*a1^2*b1^4+664/42525*T^10*X^2*a2^2*a1^3+272/42525*T^10*X^2*b2^2*a1^
3-38/4725*T^10*X^2*a1^4*a3+146/42525*T^10*X^2*b1^4*a3-184307/192*T^4*X*a1^4*b1
^2-157589/192*T^4*X*a1^2*b1^4-121339/72*T^4*X^2*a1^3*b1^2-2305979/1152*T^4*X^2
*a1*b1^4-114599/576*T^4*X^2*a2*a1^4-385177/288*T^4*X^2*a2*b1^4-2473/144*X^3*a1
^3*b1^2*a2+6227/576*X^3*a1*b1^4*a2-985/96*X^3*a1^4*b1*b2-9445/288*X^3*a1^2*b1^
3*b2-6011/192*X^4*a2*a1^2*b1^2+1501/288*X^4*b2*a1^3*b1-53/2*X^4*b2*a1*b1^3+37/
192*X^4*a1^2*a3*b1^2-5575/576*X^4*a1^3*b3*b1+1301/64*X^4*a1*b3*b1^3-12263/768*
X^5*a1*a2*b1^2+2941/1280*X^5*a1^2*b1*b2-2341/320*X^5*a1*a3*b1^2+181/320*X^5*a1
^2*b1*b3-201/8*T^2*b2*a3*b3-4759/32*T^2*b1*a3*b3-2026965/1024*T^2*b2*a1*b1+
256401/256*T^2*a2*b2*b1-527/48*X*a3*a1^3*b1^2+49/192*X*a3*a1*b1^4+491/96*X*b3*
a1^4*b1-379/96*X*b3*a1^2*b1^3+71/6*X*a1^3*b1^2*a2-11473/384*X*a1*b1^4*a2-293/
48*X*a1^4*b1*b2+3919/192*X*a1^2*b1^3*b2+2331/512*X^2*a2*a1^2*b1^2-6099/128*X^2
*a1^2*a3*b1^2+27893/1536*X^3*a1*a2*b1^2+4323/512*X^3*a1^2*b1*b2-19013/1440*T^2
*X^6*a1*a3*a2-8651/480*T^2*X^6*a1*b3*b2-623/720*T^2*X^6*b1*a3*b2-7523/720*T^2*
X^6*b1*b3*a2+112/225*T^5*X^5*a3*a1^3*b1+448/675*T^5*X^5*a3*a1*b1^3-14744/2025*
T^11*X^3*a1*b1*a2-29/135*T^11*X^3*a1*b1*a3-4202/15*T^5*b1*b3*b2*a2+16/945*T^3*
X^7*a2^3*a1*b1-113/20*T^5*a1*a3*b2*a2-271/10*T^5*a1*a2*a3*b3-152/5*T^5*b1*b2*
a3*b3+1058/280665*T^3*X^13*a1*b1*a3-656/13395375*T^3*X^15*a3*a1*b1-10448/
147349125*T^3*X^15*a1*b2*a2-1171/10*T^5*a1*b1*a2*a3-11887/24*T^5*b3*a1*b1*b2+
143/6*T^3*X^2*a1^2*a3*b3+3463/12*T^3*X^2*a1*b1*a3^2-1129/12*T^3*X^2*a1*b1*b3^2
+813/2*T^3*X^2*b1^2*a3*b3+1269631/1920*T^5*a1*b1*a2^2-522127/1920*T^5*a1*b1*b2
^2-40603/960*T^5*a1^2*b2*a2+159529/80*T^5*b1^2*b2*a2+1847/18*T^3*a2^3*b1^3+779
/18*T^3*a1^3*b2^3-2267/96*X^5*a1^3*a3+6943/480*X^5*b1^3*b3+191119/5760*X^5*a1^
3*a2-28811/1920*X^5*b1^3*b2-217589/512*T^2*a1^2*a2-670421/1024*T^2*a2*b1^2+45/
16*T^2*a2*a3^2-705/16*T^2*a2*b3^2+8385/32*T^2*X*a2^2+13755/32*T^2*X*b2^2-245*T
^2*X*a3^2+249/2*T^2*X*b3^2+46107/128*T^2*a2^2*a1+124101/256*T^2*b2^2*a1+83/192
*X*a3*a1^5+125/48*X*b3*b1^5+3025/384*X*a1^5*a2-1405/192*X*b1^5*b2-6315/256*X^2
*a1^3*b1^2-7875/512*X^2*a1*b1^4-41743/1152*X^3*a1^3*a2+13273/768*X^3*b1^3*b2-\
4755/512*X^2*a1^5-664/4465125*T^15*a1^2*b2*a2-416/4465125*T^15*b1^2*b2*a2-\
20975/192*T^5*a2^2*a1*b2-14117/48*T^5*b1*a2*b2^2-81533/1403325*T^3*X^12*a1^3*
b1-60248/1403325*T^3*X^12*a1*b1^3+29/2835*T^5*X^9*a1^4*b1-74/2835*T^5*X^9*a1^2
*b1^3+543961/192*T^3*X^2*b1^3*a1+635929/192*T^3*X^2*a1^3*b1-3169/2551500*T^17*
X*b1*a1^2-460649/960*T^5*b1*a3*a1^2+27223/96*T^5*a1*b1^2*b3+347/8505*T^5*X^9*
b1^5+118841/2880*T^5*a1^3*b3-1176397/720*T^5*a3*b1^3-2383/7654500*T^17*X*b1^3-\
77/5*T^5*X*b3^3-4/135*T^6*X^3*a2*b2^2*a3+44/135*T^6*X^3*b2*a2^2*b3-15937/1260*
T^8*X^2*b3*b2*a2-32/35*T^8*X^2*b2*a3*b3-1109/90*T^4*X^6*b1*a3*b3-191717/960*T^
4*X^6*b2*a1*b1-16208/135*T^4*X^6*b3*a1*b1+6*X*a3*a1^3*b1*b3+6*X*a3*a1*b1^3*b3+
628/30375*T^10*X^6*a2*b2*b1+34/42525*T^13*a2^2*a1*b2+8/6075*T^13*a2*b2^2*b1+4/
9*T*X^3*a1^8*b1+32/27*T*X^3*b1^3*a1^6+8/9*T*X^3*a1^4*b1^5+8/8505*T*X^12*a1^5*
b1+16/42525*T*X^12*b1^5*a1-1441/42525*T^9*X^5*b1^5-127/15*T^5*X*b3*a3^2+347/
6075*T^11*X^4*a2*b3-13661/85050*T^11*X^4*b2*a3+4/9*T^3*X^5*b1*a2^4+8/15*T^3*X^
5*b1*b2^4+2/14175*T^13*X*a1^4*b2+2/25515*T^13*X*b1^4*b2-3659/945*T^3*X^7*a2^2*
b3-11/315*T^3*X^7*b3*b2^2-2093/192*T^2*X^4*a3*b2^2+1831/64*T^2*X^4*a3*a2^2-6/5
*T^6*X*a1*b2*a3*b3+88/15*T^6*X*b1*a2*a3*b3+4357/135*T^6*X^3*b3*a1*b1*a2-83/27*
T^6*X^3*a3*a1*b1*b2-8669/144*X*T^3*a1^4*b3+21385/288*X*T^3*b1^4*b3+587243/
9979200*T*X^12*a1*b3+47567/2138400*T*X^12*b1*a3-502/1403325*T^3*X^13*b2*a2^2-\
13319/60480*T*X^10*a1^3*b1-238487/302400*T*X^10*a1*b1^3-30731/840*T^7*X*b1*a3^
2-96899/840*T^7*X*b1*b3^2-15307/192*T^3*a2^2*a1*b3+31411/192*T^3*a1*b3*b2^2+
2517/16*T^3*b1*a3*a2^2-593/48*T^3*b1*a3*b2^2+39607/297675*T^7*X^8*a1^3*b1-\
84818/297675*T^7*X^8*a1*b1^3-25/4*T*a2^2*a3*b3-11/4*T*b2^2*a3*b3-78187/360*T^5
*X^3*b3*a1^2+1600357/2880*T^5*X^3*b3*b1^2-11113/16372125*T*X^15*a1*b1*a2-9544/
16372125*T*X^15*a1*b2*a2-1066/16372125*T*X^15*a3*a1*b1+76/315*T*X^7*b1*a2^2*b2
^2-16/315*T*X^8*a3*b2*a2^2-26/315*T*X^8*b3*a2*b2^2-68/315*T^7*a1*a2*a3*b3-102/
35*T^7*b1*b2*a3*b3-14704/2835*T^3*X^7*a2*a1^3*b1+4472/945*T^3*X^7*a2*a1*b1^3-\
6334/945*T^3*X^7*b2*a1^2*b1^2-27347449/90720*T^9*X*a3*a1*b1+4/315*T^9*a1*a2*a3
*b3+4/105*T^9*b1*b2*a3*b3-130664477/181440*T^9*X*a2*a1*b1-241/2*X*T^3*a2*a3*b3
-87/2*X*T^3*a3*b2*a2+3233/270*T^7*X^4*a1*b1*b2^2-5387/630*T^7*X^4*b1^2*b2*a2+
358/945*T^7*X^4*a1*b2*a2^2-92/189*T^7*X^4*a2*b2^2*b1-88/42525*T^13*X^3*a2*b2*
a1+23/42*T^7*X^4*a3*a1^2*b1+1112/105*T^7*X^4*b3*a1*b1^2-799/630*T^7*X^4*a1^2*
b2*a2+30503/1890*T^7*X^4*a1*b1*a2^2+16/7*T^7*X^3*a1^3*b2*a2+304/315*T^7*X^3*a1
^2*b1*a2^2-416/315*T^7*X^3*b2^2*a1^2*b1+519983/7560*T^9*X*a1*b2*a2+90929/7200*
T^5*X^5*a1*b1*a2+461/15*T^5*a1*b1^2*b2*a2^2+58/15*T^5*a1^2*b1*a2*b2^2+42904/
16372125*T^7*X^11*a2*a1*b1+70493/1890*T^7*X^4*a1^2*b1*a2+13181/180*T^7*X^4*b2*
a1*b1^2-176/33075*T^7*X^8*a3*a1^2*b1-184/99225*T^7*X^8*b3*a1*b1^2-416/42525*T^
7*X^7*a2*a1^3*b1+16/1575*T^7*X^7*a1^2*b1^2*b2+32/8505*T^7*X^7*a2*a1*b1^3-734/
8505*T^9*X^4*a1^2*b2*a2+1457/8505*T^9*X^4*a1*b1*a2^2+493/8505*T^9*X^4*a1*b1*b2
^2-562/8505*T^9*X^4*b1^2*b2*a2-39577/28350*T^9*X^5*a1*b1*a3+3253/14175*T^9*X^5
*a1*b2*a2-80084/42525*T^9*X^5*a2*a1*b1+148/42525*T^9*X^5*a3*b2*a2+206/3*T^3*a1
*b1*b2^2*a2^2-1193/9*T^3*X^3*a2*b2*a3-34*T^3*a2*b2*a1^3*a3+17/3*T^3*a3*a1^2*b1
*a2^2-23/3*T^3*a3*a1^2*b1*b2^2+93*T^3*b3*a1*b1^2*b2^2-155/3*T^3*a2^2*a1*b1^2*
b3-452/9*T^3*a2*b2*b1^3*b3-767/6*T^3*a1^2*b1*a2*b2^2-473/6*T^3*a1*b1^2*b2*a2^2
+15*T*X^3*a1*a3*b3-641/6*T*X^3*a3*b2*a2+25877/128*T*X^2*a1*b2*a2^2+8167/32*T*X
^2*b1*a2*b2^2+398/2835*T^9*X^5*a1^2*b3-1973/28350*T^9*X^5*b3*b1^2-18113/12600*
T^9*X^5*b1*a1^2+83/2835*T^9*X^5*b2*a2^2-551/18*T^3*X^3*a2^2*b3-165/2*T^3*X^3*
b3*b2^2-79/736745625*T*X^20*b2*a1+26/40186125*T*X^20*b1*a2+866/1406514375*T^16
*X^7*a1*a2-1238/1406514375*T^16*X^7*b1*b2+38/602791875*T^18*X^5*a1*a2+74/
200930625*T^18*X^5*b1*b2-8/9*X^2*a1^6*a2*b1^2-32/9*X^2*b2*a1^3*b1^5-32/9*X^2*
b2*a1^5*b1^3+8/9*X^2*a1^2*a2*b1^6+440307/320*T^8*X*a1*a3+9344477/5040*T^8*X*b1
*b3+8/297675*T^14*X^2*a1^3*b1^2+8/42525*T^13*a2^3*b1+2/8505*T^13*a1*b2^3-4/27*
T*X^3*b1^9-296671/3456*T^4*X^3*a1^3*a2-1147681/1728*T^4*X^3*b1^3*b2+34/135*T^4
*X^6*a1^2*a2*b2^2-16/135*T^4*X^6*b2^3*a1*b1+26/135*T^4*X^6*a2*b1^2*b2^2-8/315*
T^2*X^7*a1^3*b1^2*a2-32/27*T^2*X^7*a1*b1^4*a2+2876/945*T^2*X^7*a1^4*b1*b2+1552
/945*T^2*X^7*a1^2*b1^3*b2-64/315*T^2*X^7*a2^2*a1^2*b1^2-16/105*T^2*X^7*b2^2*a1
^2*b1^2+28/2025*T^10*X^2*a1^2*a3*b1^2+464/42525*T^10*X^2*a1^3*b3*b1-104/14175*
T^10*X^2*a2^2*a1*b1^2+232/42525*T^10*X^2*a2*b2*b1^3-268915/576*T^4*X^2*b2*a1^3
*b1-76757/64*T^4*X^2*a2*a1^2*b1^2-440471/576*T^4*X^2*b2*a1*b1^3-176/14175*X^10
*b3*a1*b1^2*b2-706/14175*X^10*a2*b2*a1^2*b1-21883/72*T^4*X^3*a1^2*b1*b2-392027
/1152*T^4*X^3*a1*a2*b1^2-506/14175*X^10*a1^2*b1*b3*a2+416/14175*X^10*a3*a1^2*
b1*b2-146/14175*X^10*a1*a3*b1^2*a2-1343/30*T^6*X^2*a1^2*a3*b1^2-61/90*T^6*X^2*
a1^3*b3*b1+229/30*T^6*X^2*a1*b3*b1^3-6119/60*T^6*X^2*a2^2*a1*b1^2+787/90*T^6*X
^2*a2*b2*b1^3-269/60*T^6*X^2*b2^2*a1*b1^2-16/535815*T^15*X^3*a2*b2*a1-637/4*T*
a3*a1*b1*a2+1645/16*T*b3*a1*b1*b2-99079/288*X*T^3*a3*a1^3*b1-20261/32*X*T^3*a1
^2*b1^2*b3+48917/288*X*T^3*a3*a1*b1^3+7400899/10080*T^7*X*a1*b2*a2-145/3*T^7*X
*a1*a3*b3-2/5*T^5*X^2*a2^2*a3*b3+4/15*T^5*X^2*a2*b2*a3^2-4/15*T^5*X^2*b3^2*b2*
a2+2/15*T^5*X^2*b2^2*a3*b3+4873/96*T^3*a1*a3*b2*a2-1099/48*T^3*b1*b3*b2*a2-\
105217/240*T^5*X^2*a1^2*b2*a2+378151/240*T^5*X^2*a1*b1*a2^2+150811/480*T^5*X^2
*a1*b1*b2^2+126139/160*T^5*X^2*b1^2*b2*a2+3403289/3840*T^5*X^3*a2*a1*b1+143471
/192*T^5*X^3*a3*a1*b1-433/30*T^5*X^3*a2*b2*a3-151/12*T^3*X^4*a1^2*a3*b3+323/4*
T^3*X^4*b1^2*a3*b3-64/3*T^3*a1*b1*a2^4-30*T^3*a1*b1*b2^4+3553/144*T^3*X^3*b2*
a2^2+145/3*T^3*a2^2*b1^3*a3+173/9*T^3*b2^2*a1^3*b3-61/9*T^3*a2^2*a1^3*b3+232/9
*T^3*a2^2*b2*a1^3-926/9*T^3*b1^3*a2*b2^2+74/3*T^3*a1*b1^2*b2^3-25/3*T^3*a2^3*
a1^2*b1-193/9*T^3*b2^2*b1^3*a3-21/4*T*X^3*a2^2*b3+59/12*T*X^3*b3*b2^2-4895/128
*T*X^2*a1*b2^3+237/16*T*X^2*b1*a2^3+165/8*T*a2^2*a1^3*b2+57/2*T*b1^3*a2*b2^2+
225/8*T*a1*b1^2*b2^3+5*T*a2^3*a1^2*b1-104/7016625*T^7*X^11*a1^2*b3+13528/
49116375*T^7*X^11*b3*b1^2+328/16372125*T^5*X^14*a2*b3-256/5457375*T^5*X^14*b2*
a3-8/1403325*T^5*X^13*b1*a2^2+136/779625*T^5*X^13*b2^2*b1-16/155925*T^5*X^13*
b3*a1^2-16/7016625*T^5*X^13*b3*b1^2+55/4*T*X^2*b2^3*a3+8*T*X^2*b3*a2^3-537/32*
X*T*b2^3*a1^2-161/8*X*T*b2^3*b1^2-345/16*T*X^2*a2^3*b2-345/16*T*X^2*b2^3*a2-\
187127/768*T^3*a1^2*b2*a2-77759/384*T^3*b1^2*b2*a2+263647/1536*T^3*a1*b1*a2^2-\
635155/1536*T^3*a1*b1*b2^2-2*T*X^2*a2^3*b1^2*b3-2*T*X^2*b3*a1^2*a2^3-4*T*X^2*
b2^3*b1^2*a3+4/9*X^2*a1^8*a2-4/9*X^2*b1^8*a2+8/297675*T^14*X^2*a1^5+37249/7560
*T^8*a2^2*a1^3+30377/7560*T^8*b2^2*a1^3-2/135*T^4*X^6*a3^3-8/14175*T^6*X^10*a1
^5-659/9450*T^10*a2*a3^2+101/1050*T^10*a2*b3^2+13/127575*T^12*X*a1^6-1/8505*T^
12*X*b1^6-403/630*T^8*a1^2*a2^3+299/630*T^8*a2^3*b1^2-200051/267907500*T^16*X^
5*a1^2+5534/7441875*T^16*X^5*b1^2+74/135*T^6*X^3*a2^4-2/9*T^6*X^3*b2^4+167/216
*T^6*X^4*a2^3+2/27*T^6*X^4*a3^3+41/24*a1*b1^8-1/3*a1^7*b1^2+29/12*a1^5*b1^4+4*
a1^3*b1^6+218/105*T^7*b2*a2^2*a3+223/105*T^7*a2*b2^2*b3+28885/288*T^5*X^3*b2*
a2^2+629/12*T^5*X^3*a2^2*b3-291/4*T^5*X^3*b3*b2^2-4/40186125*T^19*X^4*a2*b1+32
/120558375*T^19*X^4*b2*a1+26/42525*T^5*X^9*b2*a1^4-38/18225*T^5*X^9*b2*b1^4-33
/4*X*T^3*b2^3*a1^2+1381/6*X*T^3*b2^3*b1^2-4/4219543125*T^21*X^2*a2*b1-1703/420
*T^7*a1^2*a3*b3-3341/140*T^7*b1^2*a3*b3+4/9*X*T^3*a1^8*b1+32/27*X*T^3*b1^3*a1^
6+8/9*X*T^3*a1^4*b1^5+188/4725*T^7*X^5*b2*a3^2+4/1575*T^7*X^5*b2*b3^2+158/4725
*T^7*X^5*b3*a2^2+82/225*T^7*X^5*b3*b2^2-920701/37800*T^7*X^6*b1*a3+2441297/
226800*T^7*X^6*a1*b3+7468927/151200*T^7*X^6*a1*b2-1304983/7560*T^7*X^6*a2*b1+
1427939/907200*T^7*X^8*a1*b2-1458649/226800*T^7*X^8*b1*a2+8804/99225*T^7*X^7*
b2*a2^2+8/3*X^4*a2^2*b1*a3*b3+4/3*X^4*b2^2*b1*a3*b3-4/5*T^6*X^2*a1^4*b1^2*a2-\
148/135*T^6*X^2*a1^2*b1^4*a2-32/135*T^6*X^3*a2^2*a1^2*b1^2-16/135*T^6*X^3*b2^2
*a1^2*b1^2-19/3*T^4*X^2*a3*b1^3*b3+619/1890*T^4*X^8*a3*a2^2+113/1890*T^4*X^8*
a3*b2^2-52/405*T^6*X^2*a1^6*a2-44/405*T^6*X^2*b1^6*a2-5/9*T^4*X^3*a2^2*a3^2+5/
9*T^4*X^3*a2^2*b3^2-1/9*T^4*X^3*b2^2*a3^2+1/9*T^4*X^3*b2^2*b3^2+77/9*T^4*X*a1^
3*a2^3-164/9*T^4*X*b1^3*b2^3-1161859/2160*T^4*X^6*a1+2633/45*T^4*X^6*a2+9557/
630*T^2*X^8*a2-181/90*T^2*X^8*a3-65075/18*T^6*X^2*a2-37231/4209975*T^6*X^12*a3
+85969/58939650*T^6*X^14*a2+785*T^6*X^2*a3+3755893/23040*T^6*a1^2*a2+25908637/
46080*T^6*a2*b1^2+33199/259875*T^6*X^11*a1^2+1877717/37422000*T^6*X^11*b1^2-\
3748/93555*T^2*X^12*a3+1983067/13305600*T^2*X^11*a1^2+523519/2217600*T^2*X^11*
b1^2-X*a2^4*b2^2+X*a2^2*b2^4-13/315*T^8*a1*a2^4+1/21*T^8*b2^4*a1+61/18*T^4*X^3
*a2^4-533/36*T^4*X^3*b2^4+10/3*T^2*X^5*a2^4-63/20*T^2*X^5*b2^4+7*T^6*X*a2^4-13
/36*T^6*X*b2^4+5/9*X^6*a1*a2^4-4/9*X^6*b2^4*a1-14147/4608*T^6*b3*a1*b1+6695893
/5120*T^6*b2*a1*b1-22/315*T^8*a1*a2^2*b2^2+4/105*T^8*a2^3*b1*b2-4/105*T^8*a2*
b1*b2^3+125/4*T^4*X^3*a2^2*b2^2-529/36*T^6*X*a2^2*b2^2-7/45*X^6*a1*a2^2*b2^2-5
/9*X^6*a2^3*b1*b2-37/45*X^6*a2*b1*b2^3-49/12*T^2*X^5*a2^2*b2^2+2*X^4*a2^2*b2^2
*a3-4/3*X^4*b3*b2*a2^3+4/3*X^4*b3*a2*b2^3+29/6*X^4*a1*a2^2*b2^2-31/12*X^4*a2^3
*b1*b2+29/12*X^4*a2*b1*b2^3+1741/66976875*T^16*X^5*a1*a2+106/826875*T^16*X^5*
b1*b2+10411/216*T^6*X^4*a2*b2^2-14/135*T^6*X^4*a3*b3^2-65831/1536*X^4*a1^2*a2+
37307/1024*X^4*a2*b1^2-169/48*X^4*a2*a3^2+29/48*X^4*a2*b3^2-30925/768*X^4*a3*
a1^2-7485/512*X^4*a3*b1^2+167/64*X^4*a3*a2^2-173/192*X^4*a3*b2^2+1757/48*X^4*
a2^2*a1-16451/768*X^4*b2^2*a1+769/128*X^4*a1*a3^2+765/128*X^4*a1*b3^2+407/40*X
^5*a2*a3-167/8*X^5*b2*b3+137/8*X*a2*a3-325/8*X*b2*b3+28711/384*X*a1^3*a2-44033
/768*X*b1^3*b2+6527/768*X*a1^3*a3+505/192*X*b1^3*b3+985/64*X*a1^2*a3^2-401/64*
X*a1^2*b3^2-387/16*X*a3^2*b1^2+471/32*X*b1^2*b3^2-1247/96*X^4*b3*b2*a2+127409/
3072*X^4*b2*a1*b1+15/8*X^4*b2*a3*b3+38221/1536*X^4*b3*a1*b1-27509/768*X^4*a2*
b2*b1+193/32*X^4*b1*a3*b3-28919/512*X*a1*a2*b1^2-555/512*X*a1^2*b1*b2+323/16*X
*a1*a3*b1^2-5391/256*X*a1^2*b1*b3-4305/512*X^2*b3*a1*b1+28527/1024*X^2*b2*a1*
b1+91/8*X^2*b2*a3*b3+2705/256*X^2*a2*b2*b1+1505/32*X^2*b1*a3*b3-4997/42525*T^9
*X^5*a1^4*b1-338/14175*T^9*X^5*a1^2*b1^3+38/315*T^3*X^8*b1^5*a1-46/49116375*T*
X^18*a2*b3+4/21049875*T*X^18*a3*b2-158/945*T^3*X^8*a1^5*b1-1936513/3840*T^5*a1
^2*a2*b1-17353/20*T^5*b2*a1*b1^2+371999/100800*T^5*X^8*a1*b3-73211/151200*T^5*
X^8*b1*a3-208/9*T^4*X^3*a2*b2*a1^3*b1+88/9*T^4*X^3*a2*b2*a1*b1^3+32/135*T^4*X^
6*a2^2*a1*b1*b2-104/2835*T^10*X^2*a2*b2*a1^2*b1+704/945*T^2*X^7*a2*b2*a1^3*b1+
128/189*T^2*X^7*a2*b2*a1*b1^3+551/10*T^6*X^2*a2*b2*a1^2*b1-1369/374220*X^12*a3
*a1^2-5957/534600*X^12*a3*b1^2+2/45*T^2*X^5*a1^8-2/45*T^2*X^5*b1^8-200213/
14968800*X^12*a1^2*a2-339131/14968800*X^12*a2*b1^2-198683/7484400*X^12*a2^2*a1
-65591/7484400*X^12*b2^2*a1-685/128*X^2*a2^3-X*a3^4+X*b3^4+969/16*X*a1*b1*a3*
b3-4/3*T^3*X^2*a1^4*a3*b3+4/3*T^3*X^2*b1^4*a3*b3+14*X*T^3*a2*a1*b1*b3^2-10*X*T
^3*a2*b1^2*a3*b3+42*X*T^3*a1*b1*a2*a3^2-30*X*T^3*a1^2*a2*a3*b3-44/45*T^3*X^5*
a1*b2*a2^3+4/45*T^3*X^5*a1*a2*b2^3-4/45*T^3*X^5*b1*a2^2*b2^2+16/25515*T^13*X*
a2*a1^3*b1-4/6075*T^13*X*a1^2*b1^2*b2-32/42525*T^13*X*a2*a1*b1^3+1766/59535*T^
7*X^9*a1*b1*a3-298/945*T^3*X^7*a2*b2*a3-4/4465125*T*X^17*a3*a1*b1+922/99225*T^
9*X^7*a3*a1*b1-6796/25515*T^3*X^9*a2*a1^3*b1+164/2835*T^3*X^9*a2*a1*b1^3+328/
675*T^5*X^7*a1^2*b1^2*b2+2/5*T^2*X^6*a1^7-506/14175*T^10*X*a1^6-946/14175*T^10
*X*b1^6-6143/1680*T^2*X^7*a2^2+18283/1680*T^2*X^7*b2^2-53945/576*T^4*X*a1^6+
613985/576*T^4*X*b1^6-2092877/40320*T^2*X^7*a1^2-240159/2240*T^2*X^7*b1^2-\
3895315/13824*T^4*X^3*a1^4-1183633/6912*T^4*X^3*b1^4-332405/1152*T^4*X^2*a1^5-\
3487/85050*X^10*a2^2*a1^3-1571/85050*X^10*b2^2*a1^3+2625/128*a2^2*a1*b1^2+379/
64*a2*b2*b1^3+11601/256*b2^2*a1*b1^2-103/12*T^4*X^2*a1^7+52/3*T^5*X*b3*a1*b1*
b2*a2-16/3*T*X^3*a2*b2*b1*a3*b3-8*X*T*a2*b2*a1^2*b1^2*a3-32/3*X*T*a2*b2*a1^3*
b1*b3-51*T*X^3*b3*a1*b1*b2*a2+16/15*T*X^5*b2*a1*b1*a3*b3+263/3*X*T^3*b3*a1*b1*
b2*a2-296/9*T^3*X^3*b3*a1*b1*b2*a2+103/2*X*T*b3*a1*b1*b2*a2-4*T*X^2*a1*a2*b1^2
*a3*b3+8*T*X^2*a1^2*b1*b2*a3*b3-142*T*X^2*a1*b1^2*b2*a2*a3-56*T*X^2*a2*b2*a1^2
*b1*b3-8/105*T^7*X*b3*a1*b1*b2*a2-56/45*T^5*X^3*b3*a1*b1*b2*a2-2567/28350*X^10
*a2*a1^2*b1^2+563/14175*X^10*a1^2*a3*b1^2-23/4050*X^10*a2^2*a1*b1^2+731/28350*
X^10*b2^2*a1*b1^2-2/1701*X^10*a2*b2*b1^3-22/4725*X^10*a1^3*a3*a2+64/14175*X^10
*b3*a1^3*b2+14/675*X^10*b1^3*b3*a2-16/1575*X^10*a3*b1^3*b2+20*T^2*X^2*a2*a1*b1
*a3*b3+402*T^2*X^2*a3*a1*b1*b2*a2-685/128*X^2*a2*b2^2-39/16*X^2*a2*a3^2-221/16
*X^2*a2*b3^2-147/256*X^2*a3*a1^2+4011/512*X^2*a3*b1^2-813/128*X^2*a2^2*a1-4331
/256*X^2*b2^2*a1+3465/128*X^2*a1*a3^2-2555/128*X^2*a1*b3^2+30879/512*X^2*a1^2*
a2-7729/1024*X^2*a2*b1^2-4255/96*X^3*a1*a3+689/24*X^3*b1*b3+7/3*X^3*a2*a3+25/3
*X^3*b2*b3+127/8*X*a2^3*a3-125/8*X*b2^3*b3+8/25515*T^13*a1^3*b1^3+549/4*T*a3*
b3-65659/96*T^5*b2*a2+4837/60*T^5*a3*b3-218341/2116800*T^17*a1*b1-28366/
40186125*T^19*a1*b1-888279851/518400*T^11*a1*b1-7327/9450*T^11*a3*b3-23729/756
*T^9*a3*b3+812/135*T^6*X^3*a2^2*b2^2-308413/8640*T^6*X^4*a2^2*a1-1525229/8640*
T^6*X^4*b2^2*a1-158/135*T^6*X^3*a1^2*a3^2-482/135*T^6*X^3*a1^2*b3^2+94/45*T^6*
X^3*a3^2*b1^2-46/45*T^6*X^3*b1^2*b3^2+5027/270*T^6*X^3*a1*a2^3+281/270*T^6*X^3
*b1*b2^3+17/45*T^6*X^4*a2*a3^2+1/5*T^6*X^4*a2*b3^2-1311593/6480*T^6*X^3*a1^3*
a2+37217/720*T^6*X^3*b1^3*b2+1993/540*T^6*X^4*a3*a2^2+1559/540*T^6*X^4*a3*b2^2
-764/1403325*T^2*X^12*a2*a1^4+8/7425*T^2*X^12*a2*b1^4-62/51975*T^2*X^11*a1^4*
b1^2+2/275*T^2*X^11*a1^2*b1^4+1126/66825*T^2*X^12*a1^3*b1^2+8/2673*T^2*X^12*a1
*b1^4-2258/1403325*T^2*X^13*a1^3*a2+1838/1403325*T^2*X^13*b1^3*b2+2/18225*T^2*
X^13*a1^3*a3+22/127575*T^2*X^13*b1^3*b3-13403/124740*X^11*a1*a2*b1^2-33563/
415800*X^11*a1^2*b1*b2+2/17222625*T^20*X^3*a1*a2+2/40186125*T^20*X^3*b1*b2+
5029/360*T^4*X^6*a2*b2^2+799/54*T^6*X^3*a1*a2*b2^2-10591/270*T^6*X^3*a2^2*b1*
b2+140381/432*T^6*X^4*a2*b2*b1+2143/270*T^6*X^4*b3*b2*a2-28/45*T^6*X^4*b2*a3*
b3-923393/2160*T^6*X^3*a1^2*b1*b2+1679041/2160*T^6*X^3*a1*a2*b1^2-68/42525*T^2
*X^12*a2*a1^2*b1^2+488/467775*T^2*X^12*b2*a1^3*b1+856/280665*T^2*X^12*b2*a1*b1
^3-46/42525*T^2*X^13*a1*a3*b1^2+2/4725*T^2*X^13*a1^2*b1*b3+278/155925*T^2*X^13
*a1*a2*b1^2+2942/467775*T^2*X^13*a1^2*b1*b2+101/90*T^4*X^6*b3*b2*a2-404/2835*T
^10*X^2*b3*b2*a2-4/525*T^10*X^2*b2*a3*b3-946/45*T^6*X^2*a1^4*a3-1121/18*T^6*X^
2*b1^4*a3+6445/1008*T^2*X^9*b1*b2+1951/30240*T^2*X^9*a1*a3-14087/4536*T^2*X^9*
b1*b3+753/128*a2*b2*a1^2*b1+2293/540*T^6*X^2*a2^2*a1^3-2729/540*T^6*X^2*b2^2*
a1^3-1789/36*T^4*X^2*a1^5*b1^2-8273/108*T^4*X^2*a1^3*b1^4-113/12*T^4*X^2*a1*b1
^6-44731/11340*T^2*X^9*a1*a2+4007/40320*T^2*X^8*a2^2*a1-22147/13440*T^2*X^8*b2
^2*a1-2969/5040*T^2*X^8*a2*b2^2-1519/36*T^2*X^3*a1^5*a2-1241/36*T^2*X^3*b1^5*
b2-771/4*T^2*X^2*a1^5*b1^2-4793/12*T^2*X^2*a1^3*b1^4-1619/12*T^2*X^2*a1*b1^6-\
35075/576*T^2*X^4*a2*a1^4+28879/288*T^2*X^4*a2*b1^4-53009/288*T^2*X^3*a1^4*b1^
2-71803/288*T^2*X^3*a1^2*b1^4-4311/16*T^2*X^4*a1^3*b1^2-24371/128*T^2*X^4*a1*
b1^4+12767/1440*T^2*X^6*a3*a1^2+53687/2880*T^2*X^6*a3*b1^2-50153/5760*T^2*X^5*
a1^3*a2-1971/320*T^2*X^5*b1^3*b2-3452263/11520*T^2*X^6*a1*b1^2-2681/160*T^2*X^
6*a2^2*a1-313/120*T^2*X^6*b2^2*a1-1817/360*T^2*X^6*a1*a3^2+283/360*T^2*X^6*a1*
b3^2+82949/1920*T^2*X^6*a1^2*a2+355523/11520*T^2*X^6*a2*b1^2+1961/288*T^2*X^6*
a2*b2^2-73967/10080*T^2*X^7*a1*a2-1579/80*T^2*X^7*b1*b2+76633/5040*T^2*X^7*a1*
a3+1181/252*T^2*X^7*b1*b3-523/126*T^2*X^7*a2*a3-1345/126*T^2*X^7*b2*b3-18377/
768*a2^2*a1^3+353/384*b2^2*a1^3+5/2*T*a2^3*b1^3+9/8*T*b2^3*a1^3+6232945/4608*T
^3*a1^3*b2+1961459/1152*T^3*b1^3*a2-66697/384*T^3*a1^3*b3-21407/128*T^3*a3*b1^
3-8*T*X^2*a3*a1^2*b2*a2^2-4*T*X^2*a3*b1^2*b2*a2^2-10*T*X^2*b3*a1^2*a2*b2^2-2*T
*X^2*a2*b1^2*b2^2*b3-4*T*X^2*a2^3*a1*b1*a3-41323/623700*X^11*a1^2*a2^2-469/
22275*X^11*a2^2*b1^2-211/62370*X^11*a1^2*b2^2+5569/124740*X^11*b1^2*b2^2-11509
/26880*X^8*a1^2*a2+142459/53760*X^8*a2*b1^2+1003/3360*X^8*a3*a1^2-1025/896*X^8
*a3*b1^2+7891/5040*T^2*X^8*a2^3-163/12*T^2*X^2*a1^7+3*T^4*X^2*a3*a1^2*b1*b3+14
/3*T^4*X*a1^2*b1*b2*a2^2-143/3*T^4*X*a1*b1^2*a2*b2^2+5*T^2*X^4*a3*a1^2*b1*b3-\
256/405*T^6*X^3*a2*b2*a1^3*b1-64/81*T^6*X^3*a2*b2*a1*b1^3-X*a2^6+X*b2^6-6485/
288*T^2*X^3*a1^6-19135/288*T^2*X^3*b1^6-49453/1152*T^2*X^4*a1^5-395447/7680*T^
2*X^5*a1^4-133423/1280*T^2*X^5*b1^4-4150807/34560*T^2*X^6*a1^3+569/288*T^2*X^6
*a2^3-1301/155925*X^11*a1^3*a3+95/24948*X^11*b1^3*b3-5207/935550*X^12*a3*a2^2-\
2669/935550*X^12*a3*b2^2+13/14175*T^10*X*a2^4+11/2835*T^10*X*b2^4+1/63*T^2*X^8
*a3^3+433/504*T^8*a2*a3^2+719/2520*T^8*a2*b3^2+79697/10080*T^2*X^8*a2*b2*b1-\
521/9*T^2*X^3*a1^3*b1^2*a2+627/4*T^2*X^3*a1*b1^4*a2-7091/36*T^2*X^3*a1^4*b1*b2
-3635/9*T^2*X^3*a1^2*b1^3*b2+11837/192*T^2*X^4*a2*a1^2*b1^2-27989/192*T^2*X^4*
b2*a1^3*b1-60259/576*T^2*X^4*b2*a1*b1^3-161/66825*T*X^13*b2^3+8177/8505*T^9*X^
3*b1^5-496/8505*T^9*X^3*a1*b1^2*b2*a2+32/15*T^5*a2*b2*a1*b1^2*a3-8/15*T^5*a2*
b2*a1^2*b1*b3+1424/315*T^7*X^3*a1*b1^2*b2*a2-106/3*T^3*a2*b2*a1*b1^2*a3+40/3*T
^3*a2*b2*a1^2*b1*b3-527/32*X*T*a2*a1*b1*b2^2+46/5*T*X^5*a2*a1*b1*b2^2+11813/
128*T^2*X^5*a1*a2*b1^2+54/5*T^2*X^5*a1^2*b1*b2-108029/11520*T^2*X^6*b2*a1*b1+
22687/576*T^2*X^6*b3*a1*b1-5255/288*T^2*X^6*a2*b2*b1-1477/90*T^2*X^6*b1*a3*b3-\
61/36*T^2*X^8*b1*a3*b3-46/315*T^2*X^8*b2*a3*b3+613/420*T^2*X^8*b3*b2*a2-204727
/480*T^6*X^2*a2*b2*b1-13153/90*T^6*X^2*b3*b2*a2+95/6*T^6*X^2*b1*a3*b3+1769/
103950*X^11*a1*a3*b1^2-2447/69300*X^11*a1^2*b1*b3-36713/1871100*X^12*a1*a3*a2+
4558/467775*X^12*a1*b3*b2-9397/623700*X^12*b1*b3*a2-1291/311850*X^12*b1*a3*b2+
13/3*T^4*X*a1*b1^2*a2^3+124/9*T^4*X*b1^3*b2*a2^2+41/9*T^4*X*a1^3*a2*b2^2+62/3*
T^4*X*a1^2*b1*b2^3-61/3*T^2*X^4*a3*b1^3*b3+2624/405*T^6*X^3*a1*b1^4*a2-8/405*T
^6*X^3*b3*a1^4*b1-16/45*T^6*X^3*a3*a1^3*b1^2-32/81*T^6*X^3*b3*a1^2*b1^3+16/405
*T^6*X^3*a3*a1*b1^4-148/405*T^6*X^3*a1^4*b1*b2-664/135*T^6*X^3*a1^3*b1^2*a2-\
2528/405*T^6*X^3*a1^2*b1^3*b2+148/75*T^6*X^5*a1*a2*b2^2+14/225*T^6*X^5*a2^2*b1
*b2-3319/30*T^5*X*a2*a3*b3+1182413/3840*T^5*b2*a1^3-663671/2880*T^5*b1^3*a2-3*
X*T*b1^9+8/1488375*T^15*X*b1^5+1481/48*T^3*a2^3*b1+53015/384*T^3*b2^3*a1-136/
4725*T^10*X^2*b1*a3*b3+1165/3*T^4*X^4*b3*a1*b1-301/2*T^4*X^4*b1*a3*b3+358247/
576*T^4*X^4*b2*a1*b1+26/155925*T^2*X^11*a1^6-62/155925*T^2*X^11*b1^6-274/
155925*T^2*X^12*a1^5-94279/1871100*X^11*a1^3*a2+236141/3742200*X^11*b1^3*b2+
9467/2806650*T^2*X^13*a1^4-5063/935550*T^2*X^13*b1^4+2449/360*T^4*X^6*a2^3-661
/2835*T^10*X^2*a2^3+359/1701*T^10*X^3*a3^2-29417/85050*T^10*X^3*b3^2-89303/192
*T^4*X^4*a1^3+2/14175*T^10*X^2*a2*a3^2-202/14175*T^10*X^2*a2*b3^2-1042/2835*T^
10*X^2*a2*b2^2-26/1575*T^10*X^2*a3*a2^2-1202/14175*T^10*X^2*a3*b2^2-108067/48*
T^4*X^4*a1*b1^2+27/175*T^10*a1^2*a3*b1^2-8/24111675*T^18*X^3*a1*a3-4/8037225*T
^18*X^3*b1*b3+2872/120558375*T^18*X^3*a1*a2-38/40186125*T^18*X^3*b1*b2-22423/
14175*T^10*a2*a1^2*b1^2+104099/28350*T^10*b2*a1^3*b1+4033/85050*T^10*b2*a1*b1^
3+83/14175*T^10*X*a1^2*a3^2-241/14175*T^10*X*a1^2*b3^2+179/14175*T^10*X*a3^2*
b1^2-37/14175*T^10*X*b1^2*b3^2-1466665/1536*T^3*b1*a2*a1^2+656903/768*T^3*a1*
b1^2*b2+648797/768*T^3*b1*a3*a1^2+783109/768*T^3*a1*b1^2*b3-457/1260*T*X^7*a2^
2*b3-913/420*T*X^7*b3*b2^2+83/1260*T*X^7*b2*a3^2-1679/1260*T*X^7*b2*b3^2-8387/
2688*T*X^8*b2*a1-12923/1440*T*X^8*b1*a2+79/12*T*X^4*a3*b1^5-7/12*T*X^4*b3*a1^5
+5983/2520*T*X^7*b1*a3^2+59/504*T*X^7*b1*b3^2-29/60*T*X^5*b2^3*a1^2+197/20*T*X
^5*b2^3*b1^2-92/25515*T^9*X^3*b2*a1^4-416/8505*T^9*X^3*b2*b1^4-22/405*T^9*X^2*
a1^5*b1-4/35*T^9*X^2*b1^3*a1^3-58/2835*T^9*X^2*a1*b1^5+13/30375*T^11*X^5*b3*a1
^2-1181/70875*T^11*X^5*b3*b1^2-41963/283500*T^11*X^5*a1^2*b2+677/13500*T^11*X^
5*b2*b1^2-161/66825*T*X^13*b2*a2^2-10877/1871100*T*X^13*a1^2*b2-64969/1871100*
T*X^13*b2*b1^2+1919/8505*T^9*X^3*a1^4*b1-59168/8505*T^9*X^3*a1^2*b1^3+34/4725*
T*X^10*a1^5*b1-2/75*T*X^10*b1^5*a1+8/33075*T^9*X^7*a1^4*b1+152/893025*T^9*X^7*
a1^2*b1^3+584/29469825*T^7*X^12*a2*b3-2432/29469825*T^7*X^12*b2*a3+25814/
127575*T^11*X^6*a1*b2-323117/425250*T^11*X^6*a2*b1-428/49116375*T^3*X^17*b1*a1
^2-64/893025*T^7*X^9*a1^4*b1+712/893025*T^7*X^9*a1^2*b1^3-179/1701*T^11*X^4*a1
^3*b1+2932/18225*T^11*X^4*b1^3*a1-262/23625*T^11*X^6*b1*a3-7541/637875*T^11*X^
6*a1*b3-34/25515*T^11*X^6*a3*b2-566/91125*T^11*X^6*b3*a2+76/49116375*T*X^19*b1
*a1^2+8017/630*T^9*X^2*a3*b2-1457/30*T^9*X^2*b3*a2-1/15*T^9*X^2*a1*b2^3+64/315
*T^9*X^2*b1*a2^3+102871/34020*T^9*X^2*b1^3*a2-602191/68040*T^9*X^2*b2*a1^3+
2933659/36288*T^9*X^2*a1^3*b1+558443/181440*T^9*X^2*b1^3*a1+878701/3024*T^9*X^
2*b1*a3-2161039/30240*T^9*X^2*a1*b3-124/3*T*a1*b3*b1^3*b2+56*T*a1^2*b1*a2*b2^2
+181/8*T*a2^2*a1*b1^2*b2-83/8*X*a2*b2^2*a3+85/8*X*b2*a2^2*b3+1106/15*T^7*a3*b3
-2/21097715625*T^25*a1*b1-81336449/622080*T^13*a1*b1-503/18900*T^13*a3*b3+
939419/144*T^7*a1*b1+118495543/53760*T^9*a1*b1-16245/16*T^3*b2*a2+1243/6*T^3*
a3*b3-2/40186125*T^23*a1*b1-387882667/63504000*T^15*a1*b1+337/1488375*T^15*a3*
b3-39377/5626057500*T^21*a1*b1+16/843908625*T^21*b2*a2+208979/1440*T^9*a2*b2+
104351/360*T^7*a2*b2-1/637875*T^19*a2*b2-16643/17860500*T^17*a2*b2-62357/32400
*T^11*a2*b2-52531/54432*T^13*a2*b2-10547/238140*T^15*a2*b2+4/1488375*T^17*a3*
b3-32/28704375*T^15*X^6*a1*b3+16/200930625*T^15*X^6*b1*a3-4/27*T^3*X^4*b1^3*a2
^3-40/27*T^3*X^4*a1^3*b2^3+4073/54*T^3*X^3*b1^3*a1^4+1615/54*T^3*X^3*a1^6*b1-\
137/18*T^3*X^3*b1^5*a1^2+1408/40186125*T^15*X^6*a1*b2-35848/200930625*T^15*X^6
*b1*a2-8/27*T^3*X^4*a1^3*b1^5+8/27*T^3*X^4*a1*b1^7+8/27*T^3*X^4*b1*a1^7-8/27*T
^3*X^4*b1^3*a1^5+4/3*T^3*a2*a3^2*b3+4/3*T^3*a3*b2*b3^2-20/27*T^5*X^6*a1^5*b1+
104/81*T^5*X^6*b1^3*a1^3+28/135*T^5*X^6*a1*b1^5-8/81*T^3*X^6*a3*b1^5+16/135*T^
3*X^6*b3*a1^5-7643/288*T^5*X^3*b2^3-1/105*T^7*a2^3*b3-2/35*T^7*b2^3*a3-4/27*X*
T^3*b1^9+6116/99225*T^7*X^7*b2^3-1333/54*T^3*X^3*b1^7+243/8*T^2*X^4*a1^2*a3*b1
^2-2267/32*T*a1^2*b1^2*b2*a2+148/315*T^5*X^7*a1*a3*b3+15829/8400*T^5*X^7*a2*a1
*b1-23879/4725*T^5*X^7*a3*a1*b1-990509/482233500*T^13*X^9*b1+22/637875*T^13*X^
9*b3+224/45*T^6*X^3*a1*b1*a3*b3-210359/1166400*T^3*X^12*b2*a1+1376987/22453200
*T^3*X^12*b1*a2-272/135*T^3*X^6*a2*b3+83/135*T^3*X^6*a3*b2+16/15*T^7*X^2*a2^3*
b2-16/5*T^7*X^2*b2^3*a2+X*T*a1^8*b1+16*X*T*b1^3*a1^6+26*X*T*a1^4*b1^5+29/2*T*X
^2*a1*b1^7+13/2*T*X^2*a1^7*b1+1175/18*T*X^2*a1^3*b1^5+1031/18*T*X^2*b1^3*a1^5+
32/1488375*T^15*X*b1*a1^4-328/4465125*T^15*X*a1^2*b1^3-109/480*T^3*X^6*a1*b2-\
63887/1080*T^3*X^6*a2*b1+34/42525*T^13*X^4*a2*b3-2/405*T^13*X^4*a3*b2-1123/60*
T^5*X*b2*a3^2-1579/20*T^5*X*b2*b3^2-29677/60480*T^5*X^10*b2*a1+76357/113400*T^
5*X^10*b1*a2-29213/192*T^3*a3^2*a1*b1-43033/192*T^3*a1*b1*b3^2+816151/10800*T^
5*X^6*a1*b3-622057/5400*T^5*X^6*b1*a3+133/15*T^5*X^6*a2*b3+9119/675*T^5*X^6*a3
*b2+24611/384*T^3*a2^2*a1*b2-4139/96*T^3*a2*b2^2*b1-2072/30375*T^5*X^10*a3*b2+
103/12150*T^5*X^10*b3*a2-104/225*T^5*X^5*a2*a1*b1*b2^2+13757/10800*T^6*X^8*a1^
2*a2+181127/32400*T^6*X^8*a2*b1^2-32/405*T^6*X^3*a3*a1^5-8/135*T^6*X^3*b3*b1^5
-56/405*T^6*X^3*a2^2*a1^4+16/81*T^6*X^3*b2^2*a1^4+88/405*T^6*X^3*a2^2*b1^4-64/
405*T^6*X^3*b2^2*b1^4-232/405*T^6*X^3*a1^5*a2-356/135*T^6*X^3*b1^5*b2-2767/810
*T^6*X^5*a1^3*a2-285431/2700*T^6*X^5*b1^3*b2+28/225*T^6*X^5*a1*a2^3-202/225*T^
6*X^5*b1*b2^3+86/675*T^6*X^5*a1^3*a3-5467/1350*T^6*X^5*b1^3*b3-32/135*T^4*X^7*
a1*a2^3-614/945*T^4*X^7*b1*b2^3+39817/5670*T^4*X^7*a1^3*a2+17539/1620*T^4*X^7*
b1^3*b2+2/189*T^4*X^8*a2*a3^2+4/189*T^4*X^8*a2*b3^2-148/14175*T^10*X*a2^2*b2^2
-943891/2160*T^6*X^3*a1*a3-356971/540*T^6*X^3*b1*b3-325775/864*T^6*X^3*a1*a2-\
91331/80*T^6*X^3*b1*b2+2641/2520*T^2*X^8*a3*a2^2-1793/2520*T^2*X^8*a3*b2^2-1/
45*T^2*X^8*a3*b3^2-403/280*T^2*X^8*a1*a3^2-69/280*T^2*X^8*a1*b3^2+49/15*T^6*X^
2*a3*b3^2-15791/360*T^6*X^2*a1*a3^2-3091/360*T^6*X^2*a1*b3^2-7/90*T^2*X^8*a2*
a3^2+319/630*T^2*X^8*a2*b3^2-1512277/1440*T^6*X^2*a2^2*a1-50885/144*T^6*X^2*b2
^2*a1-67801/288*T^6*X^2*a2*b2^2-719/36*T^6*X^2*a3*a2^2-49/36*T^6*X^2*a3*b2^2-\
281/2835*X^10*b2*a1^3*b1+533/6075*X^10*b2*a1*b1^3-743/14175*X^10*a1^3*b3*b1-\
661/42525*X^10*a1*b3*b1^3+7357/72*T^4*X^4*a2*b2^2+785/36*T^4*X^4*a3*a2^2+431/
36*T^4*X^4*a3*b2^2+5629/1350*T^6*X^5*a1*a2*b1^2-63871/2700*T^6*X^5*a1^2*b1*b2-\
739/90*T^6*X^5*a1^2*b1*b3+163/225*T^6*X^5*a1*a3*b1^2-1/6*X^4*a2^5-1/3*X^4*a2^4
*a3-1/3*X^4*b2^4*a3+25/24*X^4*a1*a2^4-29/24*X^4*b2^4*a1+5/3*X^4*a2^3*b2^2+11/6
*X^4*a2*b2^4-1413257/2750517000*T^8*X^14*a1-101/7072758000*T^6*X^16*a1+77/180*
T^4*X^10*a2-13588/14175*T^4*X^10*a3-2566631/12096*T^8*X^4*a1+8281/360*T^8*X^4*
a2-13829/108*T^8*X^4*a3+1918157/1458000*T^12*X^6*a1+13436/18225*T^12*X^6*a2-2/
189*T^4*X^7*a2^4+2/105*T^4*X^7*b2^4-29/945*T^8*X^3*a2^4-1/63*T^8*X^3*b2^4-1/81
*T^2*X^9*a2^4+1/405*T^2*X^9*b2^4+2/135*T^6*X^5*a2^4+2/45*T^6*X^5*b2^4+8/42525*
T^2*X^13*a1*a2*b1*b2-4/525*T^10*X*a1*b1*a3*b3+60497/85050*T^10*a2*a1^4+1793/
1050*T^10*a2*b1^4-535799/151200*T^10*X*a1^4+543367/8640*T^10*X*b1^4-151/
9823275*X^16*a2^2*a1-361/49116375*X^16*b2^2*a1-6623/98232750*X^16*a3*a1^2-1301
/98232750*X^16*a3*b1^2-10961/56133000*X^16*a1^2*a2-11159/56133000*X^16*a2*b1^2
-8/945*T^4*X^7*a1*a2^2*a3+116/945*T^4*X^7*a2^2*b1*b3-68/945*T^4*X^7*b1*b2^2*b3
-1921/270*T^4*X^7*a1*a2*b1^2+58727/3780*T^4*X^7*a1^2*b1*b2-32/945*T^4*X^7*a1*
a2*b2^2-98/135*T^4*X^7*a2^2*b1*b2+14/15*T^4*X^7*a1^2*a2*a3+44/105*T^4*X^7*a1^2
*b2*b3-190/189*T^4*X^7*a2*a3*b1^2+136/945*T^4*X^7*b1^2*b2*b3-2929/3780*T^4*X^8
*a1*a3*a2+67/90*T^4*X^8*b1*a3*b2+1469/1890*T^4*X^8*a1*b3*b2-103/60*T^4*X^8*b1*
b3*a2+7/4*X^2*a1*b3*b2*a2^2+X^2*b1*a3*b2*a2^2-11/4*X^2*a1*a3*a2*b2^2+2*X^2*b1*
b3*a2*b2^2+16*T^2*b3*b2*a2^3-16*T^2*b3*a2*b2^3-136/945*T^4*X^7*a2^2*b2^2+76/
945*T^8*X^3*a2^2*b2^2+4/81*T^2*X^9*a2^2*b2^2-8/675*T^6*X^5*a2^2*b2^2-5*X*a1*b1
*a2^3*b2+X*a1*a2*b1*b2^3-389/128*a1^2*a2^3+221/32*a2^3*b1^2-33385/288*T^6*X^2*
a2^3+3/5*T^6*X^2*a3^3+2557/72*T^4*X^4*a2^3-5671/85050*X^10*a2*a1^4+559/14175*X
^10*a2*b1^4-59/42525*X^10*a1^4*a3-116/4725*X^10*b1^4*a3-89/22275*X^11*a1^2*a3^
2-359/155925*X^11*a3^2*b1^2+43/22275*X^11*a1^2*b3^2+697/155925*X^11*b1^2*b3^2+
4643/11340*T^10*X*a1^2*a2^2-5233/28350*T^10*X*a1^2*b2^2-5452/2835*T^10*X*a2^2*
b1^2+294451/56700*T^10*X*b1^2*b2^2+1018/14175*T^10*X*a1*a2^3+121/567*T^10*X*b1
*b2^3-181411/170100*T^10*X*a1^3*a2+9272387/340200*T^10*X*b1^3*b2-653/4725*T^10
*X*a1^3*a3-259/540*T^10*X*b1^3*b3-34/2338875*X^16*a1*a3*a2+158/16372125*X^16*
a1*b3*b2-1016/49116375*X^16*b1*b3*a2-1096/49116375*X^16*b1*a3*b2+16/315*T^8*X^
2*a1^5*b1^2-16/945*T^8*X^2*a1^3*b1^4+17/4*X*a1^2*a3^2*b1^2+23/4*X*a1^2*b3^2*b1
^2+5/2*X*a1^2*a2^2*b2^2-5/2*X*a2^2*b1^2*b2^2+146/2835*T^10*X*a1*a2*b2^2-1979/
14175*T^10*X*a2^2*b1*b2+544409/113400*T^10*X*a1^2*b1*b2+443047/18900*T^10*X*a1
*a2*b1^2+1421/900*T^10*X*a1^2*b1*b3+19837/3150*T^10*X*a1*a3*b1^2+7/4*X*a2*a1^2
*b1^2*a3+51/4*X*b2*a1^2*b1^2*b3+165121/630*T^8*X^2*a3+31856053/53760*T^8*X*a1^
2+61006873/8960*T^8*X*b1^2-149929/35721000*T^12*X^8*a2-39631321/285768000*T^12
*X^8*a1+13145533/112266000*T^6*X^12*a1+8293/841995*T^6*X^12*a2+4778/893025*T^4
*X^14*a2+239/280665*T^4*X^14*a3-115/4*T^2*a2^3*b2^2-211/8*T^2*a2*b2^4-3223/48*
T^4*a2*b3^2-6917/48*T^4*a2*a3^2-3121/3240*T^8*X^4*a1^5+4/70875*T^10*X^5*a3^2+
487/23625*T^10*X^5*b3^2-289/17010*T^10*X^4*a2^3+208/945*T^4*X^7*a1*a2*b2*b3+32
/945*T^4*X^7*a2*a3*b1*b2+256/189*T^4*X^7*b3*a1*b1*a2+1108/945*T^4*X^7*a3*a1*b1
*b2+8/3*T^2*X^3*a1*b1*a2^3*b2+8/3*T^2*X^3*a1*a2*b1*b2^3-37/2835*X^8*a1^6*a2-13
/567*X^8*b1^6*a2+1205767/757795500*T^9*X^13*b1-28054/1326142125*T^9*X^13*b3+
3368/281302875*T^15*X^7*b3+155894/8037225*T^11*X^9*b1+61736/40186125*T^11*X^9*
b3+2/417734769375*T*X^27*b1+142444/4465125*T^17*X^3*b1-73309/13261421250*T^9*X
^15*b1+3452/13395375*T^17*X^3*b3-105614/1488375*T^15*X^5*b1-13433/7290*T^7*X^9
*b1+15524/18225*T^7*X^9*b2+1132/5103*T^7*X^9*b3+2/1719073125*T*X^23*b3-128857/
384*T^3*a1^5*b1-369551/576*T^3*b1^3*a1^3-136625/384*T^3*a1*b1^5-232/10395*X^11
*a1*a2^3+919/51975*X^11*b1*b2^3+6391/128*a1^2*a2*b2^2-737/16*a2*b1^2*b2^2+1283
/128*b2^3*a1*b1-4711/360*T^6*a1^2*a2^3-1181/360*T^6*a2^3*b1^2+X^3*a2*a3^3-X^3*
b2*b3^3+217/48*X^2*a1^3*a3^2-95/48*X^2*b3^2*a1^3-7/12*X^3*a2^2*a3^2-13/6*X^3*
a2^2*b3^2+25/12*X^3*b2^2*a3^2+2/3*X^3*b2^2*b3^2-175/32*b3*b2*a2-503/128*X^3*a1
*a2^3+31/32*X^3*b1*b2^3+17/8*X^3*a2^3*a3-25/24*X^3*b2^3*b3-932/155925*X^11*a1*
a2^2*a3-16/31185*X^11*a1*a3*b2^2-278/155925*X^11*a2^2*b1*b3+38/31185*X^11*b1*
b2^2*b3-853/51975*X^11*a1^2*a2*a3-281/51975*X^11*a2*a3*b1^2+346/51975*X^11*a1^
2*b2*b3+236/51975*X^11*b1^2*b2*b3-632/51975*X^11*a1*a2*b2^2-1/10395*X^11*a2^2*
b1*b2-12277/128*a2^2*a1*b1*b2-2743/360*T^6*a1^2*a2*b2^2-22133/360*T^6*a2*b1^2*
b2^2-1801/180*T^6*b2^3*a1*b1-23/45*T^6*a1*a2^2*b2^2-1/4*X^2*a1*a3*a2^3-1/2*X^2
*b1*b3*a2^3-3/4*X^2*a1*b3*b2^3-3/2*X^2*b1*a3*b2^3+3/2*X^2*a2^2*a1*a3^2+9/2*X^2
*b2^2*a1*a3^2-9/2*X^2*a2^2*a1*b3^2-3/2*X^2*b2^2*a1*b3^2+156937/136080*T^10*X^4
*a1^2*a2-3105203/680400*T^10*X^4*a2*b1^2-66493/768*T^2*X*a1^3*a3+81241/192*T^2
*X*b1^3*b3+14/45*T^2*X^5*a1^3*a2^3-2/5*T^2*X^5*b1^3*b2^3-22/3*T^3*a3^3*b2-22/3
*T^3*b3^3*a2-3179363/3072*T^4*b2*a1*b1-2281475/1536*T^4*b3*a1*b1+128855/1536*T
^8*b2*a1*b1+35361131/40320*T^8*b3*a1*b1-45/8*T^4*b2*a3*b3+3589/420*T^8*X^4*a1^
3*b1^2-27983/4536*T^8*X^4*a1*b1^4-301/32*T^4*b3*b2*a2-293/85050*T^10*X^4*a2*b2
^2+16/135*T^6*a1^5*b3*b1-40/81*T^6*a1^3*b3*b1^3+8/45*T^6*a1*b3*b1^5+115/6*T^4*
a1^4*b1^2*a3+115/6*T^4*a1^2*b1^4*a3-2/3*T^4*a1^5*b3*b1+40/3*T^4*a1^3*b3*b1^3+
26/3*T^4*a1*b3*b1^5-19/8*T^2*a2^5+4/9*T^4*X^4*a2^3*b1*b2+4/9*T^4*X^4*a2*b1*b2^
3+1/3*X^3*a2*a3*b3^2-1/3*X^3*a3^2*b2*b3+19/16*X^2*a1*a3^2*b1^2-85/16*X^2*b3^2*
a1*b1^2+13/2*X^2*a3*b1^3*b3-523/8*X^3*a2^2*b1*b2+7989/128*X^3*a1*a2*b2^2+145/
24*X^3*b2*a2^2*b3-119/24*X^3*a2*b2^2*a3+17/24*X^3*a1*a2*a3^2+19/8*X^3*a1*a2*b3
^2-4*X^3*b1*b2*a3^2-5/4*X^3*b1*b2*b3^2+16/27*T^5*X^3*a2*a1^3*b1^3+1531/14175*T
^13*X*a2*b2*a1+8/42525*T^11*X^3*b2*a1^2*b1^2+68/45*T^5*X^3*b1^7-1/1701*T^13*X*
b2^3-74/8505*X^9*a3*a1^5-76/8505*X^9*b3*b1^5-34/1215*X^9*a1^5*a2+11/243*X^9*b1
^5*b2-4/315*X^8*a1^5*b1*b2+68/945*X^8*b1^5*a1*b2-89/945*X^8*a1^4*b1^2*a2+17/
315*X^8*a1^2*b1^4*a2-124/2835*X^9*a2^2*a1^2*b1^2-128/2835*X^9*b2^2*a1^2*b1^2-\
16/2835*X^9*b3*a1^4*b1+208/8505*X^9*a3*a1^3*b1^2+212/8505*X^9*b3*a1^2*b1^3-2/
315*X^9*a3*a1*b1^4-23/189*X^9*a1^4*b1*b2-1144/8505*X^9*a1^3*b1^2*a2-130/1701*X
^9*a1^2*b1^3*b2-26/945*X^9*a1*b1^4*a2+16/2025*X^10*b2^3*a1*b1-93/2*T*a2*a1*b1^
3*a3-73/6*T*a2*a1^3*b1*a3-7*T*a1^3*b3*b1*b2-848/7016625*T^5*X^13*a1*b2*a2-32/
637875*T^5*X^13*a3*a1*b1-16/1488375*T^7*X^11*a3*a1*b1+15/2*T*X^2*a3*b2*a2^2+7/
4*T*X^2*b3*a2*b2^2-957/32*X*T*a1^2*b2*a2^2+313/32*X*T*a1*b1*a2^3-7*X*T*b1^2*b2
*a2^2+45/2*T*a1^2*b1^2*a3*b3-1023/4*T^3*a1*b1*a2*a3-6129/16*T^3*b3*a1*b1*b2+
143/105*T*X^7*a1*a3*b3+13/126*T*X^7*a3*b2*a2-1721/630*T*X^7*a2*a3*b3+19/4*T*X^
4*a3*a1^4*b1-80/3*T*X^4*a3*a1^2*b1^3+5/3*T*X^4*b3*a1^3*b1^2-143/4*T*X^4*b3*a1*
b1^4-5962/212625*T^11*X^5*a3*a1*b1-16999/212625*T^11*X^5*a2*a1*b1-137/60*T*X^5
*a1^2*b2*a2^2+128/15*T*X^5*a1*b1*a2^3-197/60*T*X^5*b1^2*b2*a2^2-703/103950*T*X
^13*a1*b1*a3-701/51975*T*X^13*a1*b2*a2-9068/467775*T*X^13*a2*a1*b1-2068/8505*T
^9*X^3*a2*a1^3*b1-19436/25515*T^9*X^3*a2*a1*b1^3-8452/8505*T^9*X^3*b2*a1^2*b1^
2-6256/9823275*T^7*X^11*a1*b2*a2-8/42525*T^9*X^9*a3*a1*b1+512/8037225*T^9*X^9*
a1*b2*a2-1353/64*T*X^4*a1^2*b2*a2-1839/128*T*X^4*a1*b1*a2^2+16277/384*T*X^4*a1
*b1*b2^2-91/48*T*X^4*b1^2*b2*a2+79/315*T^9*X^2*a1*b2*a2^2+64/315*T^9*X^2*b1*a2
*b2^2+876599/11340*T^9*X^2*a1^2*b1*a2+12589/3240*T^9*X^2*b2*a1*b1^2+199/4*T*a1
*a2*a3*b3+39*T*b1*b2*a3*b3-4*T*a1*a3*a2*b2^3+12*T*b1*a3*a2^2*b2^2+4*T*b1*b3*a2
*b2^3-4*T*b1*b3*b2*a2^3-23*X*T*a1^2*a3^2*b3+18*X*T*a1*b1*a3^3+31*X*T*b1^2*a3^2
*b3-178/4725*T^11*X*a1*a3*b3-4013/32*T*a1*a3*b2*a2-1977/16*T*b1*b3*b2*a2-3*X^2
*a2*b2*b1*a3^2-3*X^2*a2*b2*b1*b3^2-85/8*T^2*X^2*a1^2*a3*b1^2+98877/256*T^2*X*
a1^2*b1*b3-5147/16*T^2*X*a1*a3*b1^2+208/945*T^3*X^7*a2*a1*b1*b2^2+252/5*T^6*X*
a1*b1*a3*b3+311/6*T^4*X^4*b3*b2*a2+32/5775*X^11*a2*a3*b1*b2-152/51975*X^11*a1*
a2*b2*b3+14/675*X^11*a3*a1*b1*b2-136/4725*X^11*b3*a1*b1*a2-14221/180*T^6*a2^2*
a1*b1*b2+13/2*X^2*a3*a1^2*b1*b3+109/12*X^3*a1*b2*a3*b3-8*X^3*b1*a2*a3*b3+11/32
*X*a2*b2*a1^3*b1+183/32*X*a2*b2*a1*b1^3-88/1701*X^9*a2*b2*a1^3*b1-424/8505*X^9
*a2*b2*a1*b1^3+136/14175*X^10*a2^2*a1*b1*b2-424855/144*T^5*X*b1^5-13*T^2*X^2*
a2*b1^2*a3^2+23*T^2*X^2*a2*b1^2*b3^2+25/3*T^2*X*a2^2*a1^3*a3+173/3*T^2*X*a2^2*
b1^3*b3+19/3*T^2*X*b2^2*b1^3*b3-127/3*T^2*X*b2^2*a1^3*a3-7*T^2*X^2*a1^2*a2*a3^
2-23*T^2*X^2*a1^2*a2*b3^2+2/3*T^2*X*a1^3*a2*a3^2+2/3*T^2*X*a1^3*a2*b3^2+2/3*T^
2*X*b1^3*b2*a3^2+14/3*T^2*X*b1^3*b2*b3^2+241/4*T^2*X^2*a3*a1^2*a2^2-341/4*T^2*
X^2*a3*a1^2*b2^2-267/4*T^2*X^2*a3*b1^2*a2^2+599/4*T^2*X^2*a3*b1^2*b2^2+22/45*T
^6*X^2*a3*a1^2*a2^2-2/9*T^6*X^2*a3*a1^2*b2^2+2/15*T^6*X^2*a3*b1^2*a2^2-2/45*T^
6*X^2*a3*b1^2*b2^2+4/9*T^4*X^4*a3*a1^2*a2^2+8/9*T^4*X^4*a3*b1^2*a2^2-4/9*T^4*X
^4*a3*b1^2*b2^2-4/496125*T*X^16*a3*b3-8/3645*T*X^12*a1^3*b1^3-32/212625*T^5*X^
12*a3*b3+8/405*T^5*X^8*a1^3*b1^3-16/297675*T^3*X^14*a3*b3+16/3645*T^3*X^10*a1^
3*b1^3-53135/48*T^3*X^2*b2*a2+1163966/1031443875*T^7*X^14*a1*b1-9*T^2*X*b1*a1^
2*a2^2*b3-57*T^2*X*a2^2*a1*b1^2*a3+13*T^2*X*b1*a1^2*b2^2*b3-37*T^2*X*b2^2*a1*
b1^2*a3-2*T^2*X*a1^2*b1*b2*a3^2-6*T^2*X*a1^2*b1*b2*b3^2-10*T^2*X*a1*a2*b1^2*a3
^2-2*T^2*X*a1*a2*b1^2*b3^2+22/8505*T^11*X^3*b2^3-2201/4860*T^3*X^9*b2^3+8/189*
T^7*X^3*b3^3+733159/720*T^5*X*a1^4*b1+115733/180*T^5*X*a1^2*b1^3-8/27*T^3*X^3*
a2^2*b1^5-16/27*T^3*X^3*b1^5*b2^2-8/33075*T^15*X^2*a1^3*b1-136/4465125*T^15*X^
2*a1*b1^3+1454/42525*T^11*X^3*b2*a2^2-9647/34020*T^3*X^9*b2*a2^2-7144/4465125*
T^7*X^10*a1^3*b1+184/18375*T^7*X^10*b1^3*a1-8/135*T^7*X^3*b3*a3^2+5611/945*T^7
*X^3*b3*a2^2-607/945*T^7*X^3*b3*b2^2-1136/42525*T^3*X^10*a1^2*b2*a2-1558/42525
*T^3*X^10*a1*b1*a2^2-8438/42525*T^3*X^10*a1*b1*b2^2-2752/42525*T^3*X^10*b1^2*
b2*a2+56/27*T^3*X^3*a2^2*a1^4*b1+16/27*T^3*X^3*b2^2*a1^4*b1+64/27*T^3*X^3*b2^2
*a1^2*b1^3-16/27*T^3*X^3*a2^2*a1^2*b1^3-8/27*T^3*X^3*a2*b2*a1^5-358/1215*T^11*
X^3*a2*b2*a1-853/420*T^3*X^8*a2*b2*a1^2+2437/1260*T^3*X^8*b1^2*b2*a2+136/405*T
^3*X^6*a2*b2*a1^4-152/405*T^3*X^6*a2*b2*b1^4-7277/72*T^6*X*a1*a2*b2^2+9827/360
*T^6*X*a2^2*b1*b2-3107/96*X^3*a1*a2*b2*b3+477/16*X^3*a2*a3*b1*b2-665041/360*T^
6*X*a1^2*b1*b2+1915829/384*T^6*X*a1*a2*b1^2-93901/1440*T^6*X*a1^2*b1*b3+623037
/320*T^6*X*a1*a3*b1^2-1123/90*T^6*X^2*b2*a3*b3-5911/128*a1*b3*b2-1547/64*a3*a2
^2-1197/64*a3*b2^2+357/16*a2*a3^2-217/16*a2*b3^2-2277/128*a1*a3^2+8/127575*T^3
*X^13*a1*a2*b3-92/127575*T^3*X^13*a1*a3*b2-272/1403325*T^3*X^13*b1*a2*a3-668/
1403325*T^3*X^13*b1*b3*b2-8/225*T^6*X^5*a1*b1*a3*b3-72/25*T^6*X^5*a1*a2*b1*b2-\
200/3*T^3*a3^2*b2*a2-281/6*T^3*b3^2*b2*a2-413/3*T^3*b2*a2^2*a3-757/12*T^3*a2*
b2^2*b3-103/12*T^3*a2^2*a3*b3-341/12*T^3*b2^2*a3*b3+7243/240*T*X^5*a1^4*b1+
32023/360*T*X^5*a1^2*b1^3+10306/945*T^7*X^3*a3*b2*a2+48*T*a1*b1*b2^2*a2^2+8/
945*T^7*X^3*a2*a3*b3+20/21*T^7*X^2*a1^2*a3*b3-16/105*T^7*X^2*a1*b1*a3^2+16/105
*T^7*X^2*a1*b1*b3^2-76/21*T^7*X^2*b1^2*a3*b3-2263/24*T^4*X^2*a2*b1^2*b2^2+53/8
*T^4*X^2*a1^2*a2*b2^2+53/4*T^4*X^2*b2^3*a1*b1+146/4465125*T^16*X*a1^2*b1*b2+38
/1488375*T^16*X*a1*a2*b1^2-15/2*T^2*a3^3*a1^2-1/2*T^2*a3^3*b1^2-4/3*T^4*X^2*a2
^3*b2^2-4/3*T^4*X^2*a2*b2^4+1255/24*T^4*X^2*a1^2*a2^3-2263/24*T^4*X^2*a2^3*b1^
2+82/13395375*T^16*X*a1^3*a2-34/1913625*T^16*X*b1^3*b2+2265/128*X^4*a1*a3*a2-\
18833/384*X^4*a1*b3*b2+1887/64*X^4*b1*b3*a2+817/192*X^4*b1*a3*b2+121/4*T^2*a1*
a3*a2^3+99/2*T^2*b1*a3*b2^3+155/4*T^2*a1*b3*b2^3-39/2*T^2*b1*b3*a2^3+45/2*T^2*
a3*a1^2*b3^2-61/2*T^2*a3*b1^2*b3^2+7*T^2*b3^3*a1*b1-52/49116375*T^12*X^11*a1*
a2+52/53045685*T^12*X^11*b1*b2-92/281302875*T^14*X^9*a1*a2-548/843908625*T^14*
X^9*b1*b2+11689/113400*T^4*X^10*a2^2*a1+623/1800*T^4*X^10*b2^2*a1+131/1080*T^4
*X^10*a3*a1^2+5293/113400*T^4*X^10*a3*b1^2-34/14175*T^4*X^10*a1*a3^2+16/2835*T
^4*X^10*a1*b3^2-148/1488375*T^9*X^10*a2*b3+8/1488375*T^9*X^10*b2*a3+145039/
5358150*T^9*X^9*b1*a1^2+379651/560*T^7*X^2*a1^3*b1+2054261/3024*T^7*X^2*b1^3*
a1+131/8*T^2*a1^2*a2*a3^2-187/8*T^2*a1^2*a2*b3^2-707/8*T^2*a2*b1^2*a3^2-341/8*
T^2*a2*b1^2*b3^2+46*T^2*a2^3*b1*b2-14*T^2*a2*b1*b2^3-7928/4725*T^10*X*a1*a2*b1
*b2+4*X*a1*b1*a2^2*a3*b3-4*X*a2*b2*a1^2*a3*b3-4*X*a1*a2*b1*b2*a3^2+4*X*a1*a2*
b1*b2*b3^2+4*X*b1^2*b2*a2*a3*b3-4*X*a1*b1*b2^2*a3*b3+1411/12*T^4*X^2*a2^2*a1*
b1*b2+75/2*T^2*a2*a1*b1*a3*b3+128/297675*T^9*X^7*b1^5-244/147349125*T^3*X^17*
b1^3-4/13395375*T*X^19*b1^3+328/893025*T^7*X^9*b1^5+10973/34020*T^9*X^3*b2^3+
264594833/544320*T^9*X^3*b1^3-109/315*T*X^7*b3^3-641/467775*T*X^11*b1^5-8027/
1260*T^7*a2^3*b1+10061/1260*T^7*a1*b2^3-20*T^5*a2^3*b3-163/10*T^5*b2^3*a3-\
112111/340200*T^11*X^4*a1*b3+1357/8100*T^11*X^4*b1*a3+1719/32*T*a1^2*a3*b3+
2625/32*T*b1^2*a3*b3-3465/64*T*a2^2*a1*b3-1087/64*T*a1*b3*b2^2+237/16*T*b1*a3*
a2^2-387/16*T*b1*a3*b2^2+1159/467775*T^3*X^12*a2*b3-911/133650*T^3*X^12*a3*b2+
284/51975*T^3*X^11*a1^2*b3+10309/155925*T^3*X^11*b3*b1^2+7457/187110*T^3*X^11*
b1*a2^2-97067/935550*T^3*X^11*b2^2*b1+94/17325*T^3*X^11*b2*a2^2-2/14175*T^5*X^
7*a1^4*b1+472/225*T^5*X^7*a1^2*b1^3+8/405*T^5*X^6*b1^5*a2-16/675*T^5*X^6*b2*a1
^5+19736/147349125*T^9*X^11*b1*a1^2+16/42525*T^5*X^9*b1*a3^2-212/42525*T^5*X^9
*b1*b3^2+15/4*X*T*a2^4*b2+15/2*X*T*a2^2*b2^3+83971/5358150*T^9*X^9*b1^3-2/5*T^
2*X^5*b1^3*b2*a2^2+14/45*T^2*X^5*a1^3*a2*b2^2+2/15*T^2*X^5*a1^2*b1*b2^3-22/15*
T^2*X^5*a1*b1^2*a2^3+50999/1913625*T^12*X^6*a3+11/18*T^4*a1^6*a3+107/18*T^4*b1
^6*a3+12231911/20160*T^8*X*a2^2+2181359/6720*T^8*X*b2^2+149/127575*T^12*a2^2*
a1^3+13/127575*T^12*b2^2*a1^3+3*X*a2*a3^3-3*X*b2*b3^3-1/32*X*a2^2*b2^2-1489/64
*T^2*a3*a2^2+1257/64*T^2*a3*b2^2-1219/64*X*a2^4+1217/64*X*b2^4-5/8*X^2*a2^5-89
/42525*T^12*a2^2*a1*b1^2-169/42525*T^12*b2^2*a1*b1^2-208/127575*T^12*a2*b2*b1^
3+4/405*T^10*b2^3*a1*b1+X*a2*a3*b3^2-X*a3^2*b2*b3-35089/512*T^2*b3*a1*b1+4963/
32*T^2*b3*b2*a2-753/64*X*a2^2*a1^2*b1^2-2943/64*X*b2^2*a1^2*b1^2+553/16*X^2*a2
*b2*b1^3+2*T*a1*b3*b2^4+2*T*b1*a3*a2^4+2*T*b1*a3*b2^4+2*T*a1*b3*a2^4+13*X*T*b3
^3*a1^2-5*X*T*b3^3*b1^2-821/2835*T^9*X^3*b1*a3^2+121/567*T^9*X^3*b1*b3^2+17113
/6804*T^9*X^3*b2*a2^2+118/8505*T^9*X^3*b2*a3^2-14/1215*T^9*X^3*b2*b3^2+22244/
8505*T^9*X^4*a2*b3-14261/11340*T^9*X^4*a3*b2-59602513/181440*T^9*X^3*b1*a1^2+
3196/40186125*T^9*X^12*a2*b1-190334/1326142125*T^9*X^12*b2*a1+2/135*T^9*X^2*a2
^3*b2-2/45*T^9*X^2*b2^3*a2-62/14175*T^11*X*b2*a3^2-38/14175*T^11*X*b2*b3^2-839
/2182950*T*X^14*a2*b3+2683/3274425*T*X^14*b2*a3-1247/51975*T*X^11*a1^4*b1+
11896/467775*T*X^11*a1^2*b1^3-229/315*T*X^7*b3*a3^2+387103/209563200*T*X^14*b2
*a1-8597/2619540*T*X^14*b1*a2+30623/420*T^7*a2^2*a1*b2+139189/1260*T^7*a2*b2^2
*b1-992/200930625*T^11*X^10*a1*b3-8/1063125*T^11*X^10*b1*a3-4/5*T^5*b2*a2^2*a3
-9/2*T^5*a2*b2^2*b3-362657/192*X*T^3*b1*a2^2+248789/192*X*T^3*b2^2*b1-207*T^3*
X^2*a2*b3-1197/2*T^3*X^2*a3*b2+82669/384*X*T^3*a1^2*b2-451099/256*X*T^3*b2*b1^
2+4273/768*a1^4*a3+659/1536*b1^4*a3-35/8*a3*b3^2+447/64*a1^5*b1^2+5159/192*a1^
3*b1^4+2779/192*a1*b1^6-67/12*X^3*a1*a3*b3^2+11/2*X^3*b1*a3^2*b3-1501/192*X^3*
a1*a2^2*a3-505/64*X^3*a1*a3*b2^2+19/8*X^3*a2^2*b1*b3-1/4*X^3*b1*b2^2*b3+1001/
24*T^6*X*a1*a2^3-50533/360*T^6*X*b1*b2^3-5407/96*X^3*a1*a3*b1^2+7425/256*X^3*
a1^2*b1*b3-7250057/17280*T^6*X*a1^3*a2+29692693/8640*T^6*X*b1^3*b2-1151317/
8640*T^6*X*a1^3*a3+1476799/864*T^6*X*b1^3*b3-101/18*T^6*X*a1^2*a3^2-403/36*T^6
*X*a1^2*b3^2+19/30*T^6*X*a3^2*b1^2+4007/60*T^6*X*b1^2*b3^2+82/66976875*T^16*X^
5*a1*a3+4/2480625*T^16*X^5*b1*b3+8749453/5103000*T^10*X^6*a1*b1^2+317/60*T^6*X
^2*a2*a3^2-883/180*T^6*X^2*a2*b3^2-2/2679075*T^18*X^2*a1*b1^2+76/40186125*T^18
*X^2*a1^2*a2-4/8037225*T^18*X^2*a2*b1^2+37697/128*T^2*a1*a3*a2+45843/64*T^2*b1
*a3*b2-27395/128*T^2*a1*b3*b2+12047/64*T^2*b1*b3*a2+2767/128*a1*b3^2+1935/128*
X^2*a1^3*b3*b1+335/128*X^2*a1*b3*b1^3+2*a1*a2*a3*b3^2-2*b2*a1*a3^2*b3-b1*a2*a3
^2*b3-b1*b2*a3*b3^2-2*X^2*b1*a2*b3^3-2*X^2*b1*b2*a3^3-5/4*X^2*a2^3*b2^2-5/8*X^
2*a2*b2^4+3/2*X^2*a3^3*a1^2-3/2*X^2*a3^3*b1^2+25/96*X^3*a2^2*b2^2-50153/
23284800*X^15*a1*a2+131/3880800*X^15*b1*b2+34921/130977000*X^15*a1*a3-47881/
98232750*X^15*b1*b3+13834/14175*T^5*X^7*b1^5-422/51975*T^3*X^11*b2^3-21656/
49116375*T^9*X^11*b1^3+15/4*X*T*b2^5+33/280*T^4*X^8*a1^5+15643/1247400*T^2*X^
13*a2^2+69863/3742200*T^2*X^13*b2^2+548/467775*T^2*X^13*a3^2-13/467775*T^2*X^
13*b3^2+1/3*X^3*a3^4-1/3*X^3*b3^4-55/64*X^3*a2^4+215/192*X^3*b2^4-9/2*X^2*a3*
a1^2*b3^2-3*X^2*b3^3*a1*b1+9/2*X^2*a3*b1^2*b3^2+537/64*X^2*b2^3*a1*b1-32/
4465125*T*X^15*b1^5+284/135*T^5*X^3*b1^3*a1^4+64/27*T^5*X^3*a1^6*b1-328/45*T^5
*X^3*b1^5*a1^2+359/270*T^5*X^4*a1^5*b1-4397/135*T^5*X^4*b1^3*a1^3+12031/270*T^
5*X^4*a1*b1^5+551/42525*T^13*X*b2*a2^2-823/147349125*T*X^18*a1*b3+1537/
147349125*T*X^18*b1*a3+16/4725*T^11*X^2*a1^5*b1-184/4465125*T*X^15*b1*a1^4+232
/4465125*T*X^15*a1^2*b1^3-568699/60480*T^3*X^8*a1^3*b1-659087/60480*T^3*X^8*a1
*b1^3+54311/4420473750*T^11*X^13*b1-932/6630710625*T^11*X^13*b3+26/77358290625
*T*X^25*b1+425899/61886632500*T^7*X^17*b1+3041/15471658125*T^7*X^17*b2+2/
12629925*T^7*X^17*b3+2/15*T^2*X^5*a1*a3*b3^2-2/5*T^2*X^5*b1*a3^2*b3-1/15*T^2*X
^5*b2*a2^2*b3-4/15*T^2*X^5*a2*b2^2*a3-71/40*T^2*X^5*a2^2*b1*b2-2153/120*T^2*X^
5*a1*a2*b2^2+10/3*T^2*X^5*a1^2*b1*b2*a2^2+26/15*T^2*X^5*a1*b1^2*a2*b2^2-T^2*a2
*b2^2*a3^2+T^2*a2*b2^2*b3^2-2*T^2*b2^3*a3*b3-93/8*T^2*a1*a2^2*b2^2+9/2*T^2*a2^
2*a1*a3^2-27/2*T^2*a2^2*a1*b3^2+11/2*T^2*b2^2*a1*a3^2+7/2*T^2*b2^2*a1*b3^2-39*
T^2*a2^2*b2^2*a3+22/6075*T^2*X^10*a1^4*a3-2/315*T^2*X^10*b1^4*a3+1669/42525*T^
2*X^10*a2*a1^4-301/6075*T^2*X^10*a2*b1^4-1811/85050*T^2*X^10*a1^3*b1^2+2251/
18900*T^2*X^10*a1*b1^4+64/17325*T^2*X^11*a1^2*a2^2+1732/31185*T^2*X^11*a1^2*b2
^2-1922/155925*T^2*X^11*a2^2*b1^2+170/6237*T^2*X^11*b1^2*b2^2+16/31185*T^2*X^
11*a1*a2^3+148/31185*T^2*X^11*b1*b2^3+255701/1920*T^6*a1*a3*a2+788369/1920*T^6
*a1*b3*b2-1313101/960*T^6*b1*b3*a2-749137/960*T^6*b1*a3*b2-17/3*T^4*X^2*a1*a2^
4-2*T^4*X^2*b2^4*a1+677017/1814400*T^4*X^10*a1*b1^2-613/2268*T^4*X^8*a1^3*b1^2
-9299/22680*T^4*X^8*a1*b1^4+1/9450*T^6*X^8*a2*b2^2-997/405*T^6*X^6*a1^3*b1^2-\
707/810*T^6*X^6*a1*b1^4+6554/127575*T^12*b2*a1^3*b1-2537/42525*T^12*a2*a1^2*b1
^2+86/2835*T^12*b2*a1*b1^3+262/127575*T^12*a1^3*b3*b1-4/6075*T^12*a1^2*a3*b1^2
+14/6075*T^12*a1*b3*b1^3-8/297675*T^14*b3*b2*a2+107753/1190700*T^14*b3*a1*b1+
11119/595350*T^14*a2*b2*b1+2/99225*T^14*b1*a3*b3+116/14175*T^10*a2^2*a1*b1*b2-\
8/42525*T^12*a2*b2*a1^2*b1+3/2*X*a3*b2*a2*b3+9*X^2*a3^2*a1*b1*b3+1043/32*X^2*
a2*b2*a1^2*b1+1/6*X^3*a3*b2*a2*b3-3663/64*X^2*a2^2*a1*b1*b2-2/3*T^4*b3^3*a1*b1
+3337/512*X^2*b2*a1^3*b1+76699/1536*X^2*b2*a1*b1^3+5*X^2*a2^3*b1*b2+5*X^2*a2*
b1*b2^3+21/8*X^2*a1^2*a2*a3^2+35/8*X^2*a1^2*a2*b3^2-21/8*X^2*a2*b1^2*a3^2-19/8
*X^2*a2*b1^2*b3^2+5/8*X^2*a3*a1^2*a2^2+3/8*X^2*a3*a1^2*b2^2+13/4*X^2*a3*b1^2*
a2^2+31/4*X^2*a3*b1^2*b2^2+16/1215*T^2*X^9*a1^5*a2+32/8505*T^2*X^9*b1^5*b2+2/
315*T^2*X^8*a1^5*b1^2+2/35*T^2*X^8*a1^3*b1^4-2/135*T^2*X^8*a1*b1^6-13/12*X^3*
a1*a3^3+X^3*b1*b3^3+1375/192*X^3*a1^2*a3^2+1465/192*X^3*a1^2*b3^2-293/48*X^3*
a3^2*b1^2-213/32*X^3*b1^2*b3^2-130715/2304*X^3*a1^3*a3+7727/576*X^3*b1^3*b3+
2792989/5103000*T^10*X^6*a1^3+47899/1020600*T^12*X^3*a2^2+339497/1020600*T^12*
X^3*b2^2+287/8*b2*a3*b3-13333559/23040*T^6*X*a1^4+186290897/34560*T^6*X*b1^4-\
1261/32*b1*a3*b3-9775/128*T^2*a1*a3^2+45/128*T^2*a1*b3^2-22/4465125*T^18*X^2*
a1^3-13/40186125*T^18*X*a1^4+1/2679075*T^18*X*b1^4+19/315*X^7*a2^2*a3^2-19/315
*X^7*a2^2*b3^2+23/315*X^7*b2^2*a3^2-23/315*X^7*b2^2*b3^2+3293/128*a1*a3*a2+
1559/64*b1*a3*b2+3043/64*b1*b3*a2+8615/512*a1^2*a3*b1^2-16177/1536*a1^3*b3*b1+
463/1536*a1*b3*b1^3-1377/64*X^2*a1^4*a3-1745/128*X^2*b1^4*a3-6511/256*X^2*a2*
a1^4-20629/1536*X^2*a2*b1^4+57/16*X^2*a1*a2^4-23/16*X^2*b2^4*a1+b1*a2*b3^3+b1*
b2*a3^3-22361/432*T^3*X^6*a1*b3-60341/1080*T^3*X^6*b1*a3+12228059/7680*T^5*X^2
*a1^3*b1+26413531/7680*T^5*X^2*a1*b1^3-193/9*X*T^3*a2^2*b1^5+91/9*X*T^3*b1^5*
b2^2+4/9*T^3*X^3*a2^4*b2+8/9*T^3*X^3*a2^2*b2^3+8018/1575*T^7*X^5*a1^2*b3+6287/
525*T^7*X^5*b3*b1^2-23633/108*T^3*X^3*a2^2*b1^3+107/108*T^3*X^3*b2^2*b1^3-694/
405*T^7*X^6*a2*b3-13109/14175*T^7*X^6*a3*b2+43/45*T*X^8*a2*b3+323/1260*T*X^8*
b2*a3+979/192*T*X^8*a1*b3-1613/10080*T*X^8*b1*a3-304/25515*T^9*X^3*a1^4*b3+52/
8505*T^9*X^3*b1^4*b3-182083/480*T^5*X^4*a1*b3-12601/80*T^5*X^4*b1*a3-4/45*T^7*
a1*a3^2*b3-8/105*T^7*b1*a3*b3^2-176/25515*T^5*X^9*a2*a1^3*b1+64/42525*T^5*X^9*
a2*a1*b1^3+188/42525*T^5*X^9*b2*a1^2*b1^2+16007/72*X*T^3*a1^3*b2*a2-147/4*X*T^
3*a1^2*b2*a2^2-3265/12*X*T^3*a2^3*a1*b1-1987/3*X*T^3*b1^2*b2*a2^2+16/4725*T^7*
X^5*a2*a3*b3+844/4725*T^7*X^5*a3*b2*a2-4/45*T^3*X^5*a1^3*a3*b3-52/27*T^3*X^4*
b1^3*a2*b2^2+16/9*T^3*X^4*a1*b1^2*b2^3+4/9*T^3*X^4*a1^2*b1*a2^3+8/27*T^3*X^4*
a1^3*b2*a2^2+16/27*T^3*X^5*a2*a1^3*b1^3-178331/480*T^5*X^3*a1*b2*a2+2/27*T^5*X
^8*a1^2*b2*a2-1163/4725*T^5*X^8*a1*b1*a2^2+569/4725*T^5*X^8*a1*b1*b2^2-262/945
*T^5*X^8*b1^2*b2*a2-88/405*T^3*X^6*a3*a1^4*b1-16/405*T^3*X^6*b3*a1^3*b1^2+64/
405*T^3*X^6*b3*a1*b1^4+14/3*T^2*X^4*a1*a2^4-5/3*T^2*X^4*b2^4*a1-2/3*T^2*X^4*a2
*b2^4-53*T^2*a3^2*a1*b1*b3+147/4*T^2*a1*a3*a2*b2^2+123*T^2*b1*a3*b2*a2^2+129/4
*T^2*a1*b3*b2*a2^2+54*T^2*b1*b3*a2*b2^2-2*T^2*b2*a2^2*a3*b3-87/4*T^2*b2*a1^2*
a3*b3-77/4*T^2*b2*a1*b1*a3^2-419/4*T^2*b2*a1*b1*b3^2+63/4*T^2*b2*b1^2*a3*b3+2*
T^2*a2^2*b1*a3*b3+47*T^2*a2*b2*b1*a3^2+31*T^2*a2*b2*b1*b3^2+18*T^2*b2^2*b1*a3*
b3-159/4*T^2*b3*a1^2*b2*a2+63*T^2*b3*b1^2*b2*a2+116/14175*T^2*X^10*a1^2*a3*b1^
2+32/14175*T^2*X^10*a1^3*b3*b1-688/42525*T^2*X^10*a1*b3*b1^3-2/675*T^2*X^10*a2
*a1^2*b1^2+2804/42525*T^2*X^10*b2*a1^3*b1+2588/42525*T^2*X^10*b2*a1*b1^3+16/
31185*T^2*X^11*a1*a2*b2^2-844/155925*T^2*X^11*a2^2*b1*b2+13/3*T^4*X^2*a1*a2^2*
b2^2-3*T^4*X^2*a2^3*b1*b2+9*T^4*X^2*a2*b1*b2^3-T^2*X^4*a1*a2^2*b2^2-T^2*X^4*a2
^3*b1*b2-5*T^2*X^4*a2*b1*b2^3-T^2*a2^3*a3^2+T^2*a2^3*b3^2-7/2*T^2*a2^4*a3-7/2*
T^2*b2^4*a3+291/16*T^2*a1*a2^4+483/16*T^2*b2^4*a1+974/42525*T^11*X^3*b1^5-149/
9*X*T^3*a2^2*a1^4*b1+407/9*X*T^3*b2^2*a1^4*b1+2/9*X*T^3*b2^2*a1^2*b1^3+250/9*X
*T^3*a2^2*a1^2*b1^3+140/9*X*T^3*a2*b2*a1^5-43777/4725*T^7*X^5*a1*b1*a3-2/9*T^3
*X^4*a2^2*a3*b3-4/9*T^3*X^4*a2*b2*a3^2+4/9*T^3*X^4*b3^2*b2*a2-10/9*T^3*X^4*b2^
2*a3*b3-7655/36*T^3*X^3*a2^2*a1^2*b1+5636/27*T^3*X^3*a2*b2*a1^3+1933/4*T^3*X^3
*b2^2*a1^2*b1-20/567*T^9*X^3*a3*a1^3*b1-68/5103*T^9*X^3*a3*a1*b1^3+148/8505*T^
9*X^3*a1^2*b3*b1^2+21731/4725*T^7*X^5*a1*b2*a2+452/1575*T^7*X^5*a1*a3*b3-\
572371/75600*T^7*X^5*a2*a1*b1+1221/80*T*X^5*b1^5+89/6*T^3*a2^3*b3-239/4*T^3*b2
^3*a3+4/9*T^3*X^3*b2^5+52/45*T^6*X^2*a1*a2^2*b2^2-8/9*T^6*X^2*b3*a1^2*b2*a2-8/
45*T^6*X^2*b3*a1*b1*a2^2-64/45*T^6*X^2*b3*b1^2*b2*a2+8/45*T^6*X^3*b1*a2*a3*b3-\
8/45*T^6*X^3*a1*b2*a3*b3-409/170100*T^2*X^10*a1^5+2/3*T^2*X^4*a2^5-65/54*X^4*
a1^6*a3-37/54*X^4*b1^6*a3-8/27*T^3*b1^7*a3-4/9*T^3*a1^7*b3+116/27*T^3*b1^7*a2+
2*T^3*a1^7*b2-66469/512*X*T*b1^5+385/64*T*a1^5*b3+749/96*T*b1^5*a3-1547/384*T*
a1^5*b2+5951/96*T*b1^5*a2+214/42525*T^11*X^3*a1^4*b1+92/6075*T^11*X^3*a1^2*b1^
3-8/18225*T^11*X^4*a3*b1^3-344/127575*T^11*X^4*b3*a1^3+4/9*T^3*a1^5*b1^2*b3-8/
3*T^3*b1^3*a1^4*a3-52/27*T^3*a1^3*b1^4*b3+8/27*T^3*a1^6*b1*a3-8/9*T^3*b1^5*a1^
2*a3-4/9*T^3*a1*b1^6*b3+40/27*T^3*a1^6*b2*a2+32/27*T^3*b1^6*b2*a2+50/9*T^3*a1^
5*b1^2*b2+202/27*T^3*a1^3*b1^4*b2-4*T^3*b1^3*a1^4*a2+224/9*T^3*b1^5*a1^2*a2-\
248/27*T^3*a1^6*b1*a2+58/3*T^3*a1*b1^6*b2-12147/64*T*X^3*a2^2*b1+46541/192*T*X
^3*b2^2*b1+3/4*X*T*a2^2*b2^2*b1-13*X*T*b2^2*b1*b3^2-5*X*T*b2^2*b1*a3^2+5*X*T*
a2^2*b1*a3^2+13*X*T*a2^2*b1*b3^2-88677/512*X*T*a1^4*b1-77573/256*X*T*a1^2*b1^3
-6643/384*X*T*b2*a1^4+10567/768*X*T*b2*b1^4+33/4*T*a1^4*a3*b3+5/4*T*a1^3*b1*a3
^2-19/4*T*a1^3*b1*b3^2-97/12*T*a1*b1^3*a3^2-169/12*T*a1*b1^3*b3^2+57/4*T*b1^4*
a3*b3+107/12*T*a1^4*b2*a2-9155/192*T*a1^3*b1*a2^2-4119/64*T*a1^3*b1*b2^2-4319/
192*T*a1*b1^3*a2^2-4771/64*T*a1*b1^3*b2^2-4261/96*T*a2*b2*b1^4+19367/192*T*b1*
a2*a1^4+28715/96*T*a1^3*b1^2*b2+4613/192*T*a1^2*b1^3*a2+63095/384*T*a1*b1^4*b2
-1153/48*T*b1*a3*a1^4-323/24*T*b1^2*b3*a1^3+1881/32*T*a1^2*b1^3*a3+10661/192*T
*a1*b1^4*b3+187/8505*T^3*X^9*b1*b3^2-441121/136080*T^3*X^9*b2*a1^2-117029/
54432*T^3*X^9*b2*b1^2+42/5*T^3*X^5*a1^4*b3+2707/90*T^3*X^5*b1^4*b3-22339/22680
*T^3*X^9*b1*a2^2-21707/9720*T^3*X^9*b2^2*b1+373/8505*T^3*X^9*b1*a3^2+1136/
1403325*T^5*X^13*b1*a1^2-848/1403325*T^5*X^13*b2*a1^2-304/280665*T^5*X^13*b2*
b1^2-6368/1002375*T^5*X^12*a1^3*b1-1792/1002375*T^5*X^12*b1^3*a1-6124/13395375
*T^15*X^4*a1*b3+5732/13395375*T^15*X^4*b1*a3+7508/5457375*T^5*X^14*b2*a1-30736
/49116375*T^5*X^14*b1*a2+604/9823275*T^5*X^14*a1*b3-388/2338875*T^5*X^14*b1*a3
-8/63*T^7*a1*b3^3-4/35*T^7*b1*a3^3+18710819/50400*T^7*X^5*b1^3+3623/3150*T^7*X
^5*b2^3-4/135*T^5*b1^7*a2-8/45*T^5*a1^7*b2-23083/540*T^5*X*b1^7-2/3*T^4*a3^2*
a1*b1*b3+4/3*T^2*X^3*a1^2*a2^2*b2^2-4/3*T^2*X^3*a2^2*b1^2*b2^2+9193/155925*T^3
*X^11*a1*b1*a3-4826/31185*T^3*X^11*a1*b2*a2-30859/85050*T^5*X^9*a1*b1*a3-56/
2025*T^5*X^6*a1^4*b1*a2+16/675*T^5*X^6*a1^2*b1^3*a2-128/2025*T^5*X^6*b2*a1^3*
b1^2+176/2025*T^5*X^6*b2*a1*b1^4-68/14175*T^11*X*a1^2*b1^2*b3+76/14175*T^5*X^9
*a1*a3*b3-85/18*X^4*a1^4*b1^2*a3+7/2*X^4*a1^2*b1^4*a3-269/320*T^2*X^5*a1^3*a3+
4181/96*T^2*X^5*b1^3*b3-3727/96*T^2*X^5*a1^2*a2^2-11179/480*T^2*X^5*a1^2*b2^2-\
2191/60*T^2*X^5*a2^2*b1^2-8829/160*T^2*X^5*b1^2*b2^2-2021/36*T^4*X^5*a1^2*a2^2
+1283/180*T^4*X^5*a1^2*b2^2-454/9*T^4*X^5*a2^2*b1^2-74/15*T^4*X^5*b1^2*b2^2+
31526189/2721600*T^12*X*a1*a3-707503/136080*T^12*X*b1*b3+135574129/5443200*T^
12*X*a1*a2+29977183/2721600*T^12*X*b1*b2+39889/1080*T^8*b2*a1^3*b1+77701/504*T
^8*b2*a1*b1^3-43807/96*T^2*X^3*a1*a3+3209/24*T^2*X^3*b1*b3-1441/64*T^2*X^3*a1*
a2+34517/32*T^2*X^3*b1*b2+907/4*T^2*X^3*a2*a3+609/4*T^2*X^3*b2*b3-29/31185*X^
14*a1*a3*a2+10/43659*X^14*a1*b3*b2-659/1091475*X^14*b1*b3*a2-356/363825*X^14*
b1*a3*b2-98/66825*T^3*X^11*b1*a1^4-796/13365*T^3*X^11*a1^2*b1^3-32/382725*T^13
*X^6*a1^3*b1-128/1913625*T^13*X^6*a1*b1^3+2683/99225*T^9*X^8*a1*b3+3797/85050*
T^9*X^8*b1*a3-104/11025*T^9*X^8*a2*b3+386/297675*T^9*X^8*b2*a3-355/54*T^3*X^7*
b2*a2^2-1003/36*T^3*X^4*a2^3*b1+2045/36*T^3*X^4*b2^3*a1-9621167/34560*T^8*X^3*
a1^2+144504649/120960*T^8*X^3*b1^2+16627/756*T^8*a2*a1^4+314089/7560*T^8*a2*b1
^4+89/249480*X^14*a3*a1^2-6059/8731800*X^14*a3*b1^2-4663/1069200*X^14*a1^2*a2-\
13753/7484400*X^14*a2*b1^2-14797/5239080*X^14*a2^2*a1-1241/26195400*X^14*b2^2*
a1+94/2835*T^2*X^9*a1^6+74/1701*T^2*X^9*b1^6+1451857/5040*T^8*a3*a1^2+730839/
640*T^8*a3*b1^2+145159/1920*T^8*a2^2*a1-397049/2688*T^8*b2^2*a1-7241153/80640*
T^8*a1^2*a2+6210719/17920*T^8*a2*b1^2-X*a2^5*a1+X*b2^5*b1+27016/42525*T^12*X^2
*b2*a1*b1+16*T^2*a2*b2*a1*a3*b3-143/4*T^2*a3*a1*b1*b2*a2+3896/155925*T^2*X^11*
a1*a2*b1*b2-56351/480*T^2*X^5*a1*a2*b1*b2+137/15*T^4*X^5*a1*a2*b1*b2+43/3150*T
^6*X^8*a2^3+13/18*T^6*X^6*a1^5-3154/467775*T^4*X^11*a3^2-1537/467775*T^4*X^11*
b3^2+3190259/5443200*T^4*X^10*a1^3-6071/40824*T^6*X^9*a2^2-9499/29160*T^6*X^9*
b2^2-13/14175*T^12*a1^4*a3+29/25515*T^12*b1^4*a3-12083/950400*X^13*a1*a2+
504341/29937600*X^13*b1*b2-2419/9979200*X^13*a1*a3-57697/7484400*X^13*b1*b3-\
113/9450*T^12*a2*a1^4+191/7290*T^12*a2*b1^4-38/6075*T^12*X^3*a3^2-169/42525*T^
12*X^3*b3^2-19681/2381400*T^14*a2^2*a1-28961/2381400*T^14*b2^2*a1-2/14175*T^14
*a1*a3^2+4/33075*T^14*a1*b3^2-13/99225*T^14*a3*a2^2-31/297675*T^14*a3*b2^2+272
/46414974375*T^14*X^14*a1+17/15471658125*T^12*X^16*a1-1744/2088673846875*T^10*
X^18*a1-23/77358290625*T^8*X^20*a1-8/696224615625*T^6*X^22*a1-1/12658629375*T^
4*X^24*a1-8/232074871875*T^2*X^26*a1+8/8505*T^14*X*a3^2-83/297675*T^14*X*b3^2-\
12323/793800*T^14*a3*a1^2+179957/2381400*T^14*a3*b1^2-6851/810*T^6*X^4*a1^5+
446/155925*T^3*X^11*b1^5-361/378*T^3*X^7*b2^3-4/4725*T^13*X*a1*a3*b3-17449/
1890*T^3*X^7*a2*b2*a1-152/127575*T^3*X^12*a1*b1*a2^2-136/127575*T^3*X^12*a2*b2
*a1^2-16/25515*T^3*X^12*b1^2*b2*a2+8/127575*T^3*X^12*a1*b1*b2^2+4903/8*T^3*X^3
*a1^2*b1^2*b2+2117/36*T^3*X^4*a2^2*a1*b2-1121/12*T^3*X^4*a2*b2^2*b1-8/42525*X^
12*a1^2*a3*b1^2+71651/810*T^6*X^4*a1^3*b1^2-4837/27*T^6*X^4*a1*b1^4-26621/128*
T^4*X*a1*a2+202909/64*T^4*X*b1*b2-48465/64*T^4*X*a1*a3+43655/16*T^4*X*b1*b3-\
44057/128*T^2*a1^2*a3*b1^2+62/3*T^3*X^4*a3*a1*b1*a2-1/36*T^3*X^4*b3*a1*b1*b2-4
/15*T^5*X^2*b1*a3^3+9*X*T*a2^4*b3+9*X*T*b2^4*b3+13883/2976750*T^16*X*a1*a3-397
/850500*T^16*X*b1*b3-29/178605*T^16*X*a2*a3-8/637875*T^16*X*b2*b3+54467/2025*T
^6*X^6*a2*b2*b1+648789/512*T^2*X^2*b2*a1*b1+124153/128*T^2*X^2*a2*b2*b1-2459/
16*T^2*X^2*b1*a3*b3+82335/256*T^2*X^2*b3*a1*b1+104143/10800*T^6*X^5*a1^4-\
435209/2400*T^6*X^5*b1^4-8417/24*X*T^3*a1*b1^2*b2*a2+2623/12*X*T^3*a2*a1*b1*b2
^2+16/9*T^3*X^4*a1*b1^2*b2*a2^2+4/9*T^3*X^4*a1^2*b1*a2*b2^2-4/5*T^3*X^5*a1*b1^
2*a3*b3-536/9*X*T^3*a2*b2*a1^3*b1^2+412/9*X*T^3*a2*b2*a1*b1^4-3878/9*T^3*X^3*
a2*b2*a1*b1^2-286*T^3*X^2*a2*b2*a1^2*b1^2-17/9*T^4*X*a1^8+35/9*T^4*X*b1^8-22/
15*T^2*X^5*a1*b2*a3*b3+152/15*T^2*X^5*b1*a2*a3*b3-81/10*T^2*X^5*a1*a2*b2*b3-\
193/10*T^2*X^5*a2*a3*b1*b2+374/3*T^2*X^3*a2*a3*b1*b2+103/2*T^2*X^3*a1*a2*b2*b3
-2/3*T^2*X^5*a1*a3^3+2/5*T^2*X^5*b1*b3^3+28/15*T^2*X^5*a2^3*a3-11/5*T^2*X^5*b2
^3*b3-1649/120*T^2*X^5*a1*a2^3-1007/40*T^2*X^5*b1*b2^3-875/12*T^2*X^3*a1^2*a3^
2+14/3*T^2*X^3*a3^2*b1^2-473/12*T^2*X^3*a1^2*b3^2-283/6*T^2*X^3*b1^2*b3^2+4*T*
a1*a3*b2*a2^3+12*T*a1*b3*a2^2*b2^2-168071/17010*T^9*X^3*a1*b1*a3+36979/5670*T^
9*X^3*a1*b2*a2-454/2835*T^9*X^3*a1*a3*b3+8/945*T^9*X^3*a2*a3*b3+758/8505*T^9*X
^3*a3*b2*a2-8/1575*T^11*X*a2*a3*b3-37663727/272160*T^9*X^3*a1*b1*a2-716/14175*
T*X^11*b2*a1^2*b1^2+7841/96*X*T^3*a1*b2*a2-95*X*T^3*a1*a3*b3+8/45*T^3*X^6*a2*
b1*a3^2-8/27*T^3*X^6*b2*a1*a3^2-16/135*T^3*X^6*a1*b2*b3^2+8*X*T*b2^2*a1*a3*b3-\
26*X*T*a2*b2*a1*b3^2-10*X*T*a2*b2*a1*a3^2-8*X*T*a2^2*a1*a3*b3+8/45*T^3*X^6*a1*
a2*a3*b3+8/45*T^3*X^6*b1*b2*a3*b3-88/8505*T^9*X^4*a3*a1*b1*a2-4/1215*T^9*X^4*
b3*a1*b1*b2-8/14175*T^11*X^3*a1*a3*b3+48709/768*T*X^3*a2*a1*b1+181/6*T*X^3*a2*
a3*b3+50839/192*T*X^3*a3*a1*b1-125/2*X*T*a3*b2*a2+115409/256*X*T*a2*a1*b1-236/
9*X*T*a2*a1^3*b1^3-1115/32*X*T*a1*b2*a2-210*X*T*a1*a3*b3+176/1488375*T^11*X^8*
a1^3*b1+128/893025*T^11*X^8*b1^3*a1-10883/384*T*X^3*b2*a1^2-70483/256*T*X^3*b2
*b1^2+75/4*T*X^3*b2*a3^2-5/12*T*X^3*b2*b3^2-47/3*T*X^3*b3*a3^2+2101/32*T*X^2*
a1*b3+517/16*T*X^2*b1*a3+2481/64*T*a3^2*a1*b1+669/64*T*a1*b1*b3^2+38067/128*T*
a2^2*a1*b2+9941/32*T*a2*b2^2*b1+7*X*T*b3*a3^2+3215/32*X*T*b2*a2^2+11/2*T*X^2*
a2*b3+215/2*T*X^2*a3*b2-7/3*T*X^3*b3^3+73/16*T*a2^3*b1-1113/128*T*b2^3*a1+7*X*
T*b3^3+2/945*T^2*X^8*a1^7+4537381/362880*T^12*X^3*a1^2-90068411/2721600*T^12*X
^3*b1^2+569/935550*T^4*X^13*a2^2-731/187110*T^4*X^13*b2^2+6803/1512*T^8*X^5*a1
^4+8093/2100*T^8*X^5*b1^4-52/42525*T^6*X^7*a1^6-4/42525*T^6*X^7*b1^6-124/14175
*T^6*X^8*a1^5-38913/1024*a2*a1^2*b1^2-1067/1024*b2*a1^3*b1-166273/3072*b2*a1*
b1^3-17025/256*a2*b2*b1+86/135*T^6*a1^3*a3^2-439/135*T^6*b3^2*a1^3-175/512*b3*
a1*b1-417/64*a3*a1^2*a2^2-1103/64*a3*a1^2*b2^2-12*a3*b1^2*a2^2-7/4*a3*b1^2*b2^
2+11105/384*a1^3*a3*a2+1109/48*b1^3*b3*a2-1381/128*a1*a3^2*b1^2+715/128*b3^2*
a1*b1^2-15/64*a1*a2^2*b2^2+125/16*a2^3*b1*b2-8/45*T^6*a1*a2^4+T^6*b2^4*a1+21/
16*a1^2*a2*a3^2-13/16*a1^2*a2*b3^2+91/16*a2*b1^2*a3^2-147/16*a2*b1^2*b3^2-8/45
*T^6*X^3*a1*a2*a3^2-8/27*T^6*X^3*b1*b2*a3^2-16/135*T^6*X^3*b1*b2*b3^2+5069/
3150*T^8*X^5*a1^2*b1*b2-3089/18900*T^8*X^5*a1*a2*b1^2-59/2835*T^4*X^10*a1*a3*
a2+62/2835*T^4*X^10*a1*b3*b2-1297/42525*T^4*X^10*b1*b3*a2+1192/42525*T^4*X^10*
b1*a3*b2-4*X^2*a1*a2*a3*b3^2+4*X^2*b2*a1*a3^2*b3+2*X^2*b1*a2*a3^2*b3+2*X^2*b1*
b2*a3*b3^2-1/4*X^2*b2*a1^2*a3*b3-27/4*X^2*b2*a1*b1*a3^2-21/4*X^2*b2*a1*b1*b3^2
-7/4*X^2*b2*b1^2*a3*b3-65/4*X^2*b3*a1^2*b2*a2+73/8*X^2*b3*a1*b1*a2^2+7/8*X^2*
b3*a1*b1*b2^2+12*X^2*b3*b1^2*b2*a2+16/1215*T^2*X^9*a1^3*b1^2*a2+608/8505*T^2*X
^9*a1^2*b1^3*b2-32/2835*T^2*X^9*a1^4*b1*b2-242/25515*T^6*X^9*a1^2*b1*b2-94/
14175*T^6*X^9*a1*a2*b1^2-79111/14175*T^8*X^6*b2*a1*b1-38/4725*T^6*X^9*a1*a3*b1
^2+142/127575*T^6*X^9*a1^2*b1*b3+184/42525*T^6*X^8*b2*a1^3*b1+8/1215*T^6*X^8*
b2*a1*b1^3+6725/144*T^4*X^4*a2*b2*b1-4/675*T^6*X^8*a2*a1^2*b1^2+1311/32*a3*a1*
b1*b2*a2+152/45*T^6*b3*a1^2*b2*a2+394/45*T^6*b3*a1*b1*a2^2-4*T^6*b3*a1*b1*b2^2
-106/45*T^6*b3*b1^2*b2*a2+125/16*a2*b1*b2^3+737/24*a3*b1^3*b2-12439/384*b3*a1^
3*b2+4589/180*T^6*a3*a1^2*b1*b2+1096/15*T^6*a1*a3*b1^2*a2+5/36*T^6*a1^2*b1*b3*
a2+251/5*T^6*b3*a1*b1^2*b2-131/8*a3*b1^3*b3-51/4*a2*a1*b1*a3*b3+8/15*T^6*b2*a1
^2*a3*b3+4/45*T^6*b2*a1*b1*a3^2+16/45*T^6*b2*a1*b1*b3^2+4/5*T^6*b2*b1^2*a3*b3+
135565/768*X*T^3*a1*b1*a2+180967/192*X*T^3*a1*b1*a3+184/42525*T^11*X^4*b3*a1*
b1^2+16/9*T^3*a1^4*b1^2*b2*a2+56/9*T^3*a1^2*b1^4*b2*a2+8425/96*T*X^3*a1*b2*a2-\
17817/256*T*X^2*a1^2*b2*a2-82879/512*T*X^2*a1*b1*a2^2+203411/512*T*X^2*a1*b1*
b2^2-39521/128*T*X^2*b1^2*b2*a2+8/525*T*X^10*a1^2*a3*b3-68/4725*T*X^10*a3^2*a1
*b1-32/4725*T*X^10*a1*b1*b3^2+4/175*T*X^10*b1^2*a3*b3+100397/768*X*T*a2*a1^3*
b1+162349/768*X*T*a2*a1*b1^3-21557/256*X*T*b2*a1^2*b1^2+1601/90*T^3*X^5*a3*a1^
3*b1-899/90*T^3*X^5*a3*a1*b1^3+485/6*T^3*X^5*a1^2*b3*b1^2-256/945*T^7*X^2*b2^2
*a1^3*b1-19217/17010*T^3*X^9*a1*b2*a2+34/567*T^3*X^9*a1*a3*b3+123553/272160*T^
3*X^9*a2*a1*b1-2*T*a1*b1*b2^2*b3^2-4112/2338875*T^5*X^13*a2*a1*b1+64/135*T^7*X
^2*a2^2*a1^3*b1+128/189*T^7*X^2*a2^2*a1*b1^3-152/945*T^7*X^2*a2*b2*a1^4+136/
945*T^7*X^2*a2*b2*b1^4-2*T*a1^2*a2^2*a3*b3-2*T*a1*b1*a2^2*a3^2-4*T*a2*b2*a1^2*
a3^2-8*T*b1^2*b2*a2*a3^2+2*T*a1*b1*b2^2*a3^2-2*T*b1^2*b2^2*a3*b3+2*T*a1*b1*a2^
2*b3^2+2*T*a2^2*b1^2*a3*b3-8*T*a2*b2*a1^2*b3^2-4*T*b1^2*b2*a2*b3^2+2*T*a1^2*b2
^2*a3*b3-5/16*a2^5-4/5*T^5*X^2*a1*a3^2*b3-16/15*T^5*X^2*b1*a3*b3^2+18*X*T*a2^2
*b2^2*b3+8/4725*T*X^10*a2^2*a1*b3+74/14175*T*X^10*b1*a3*a2^2-416/14175*T*X^10*
a1*b3*b2^2+26/1575*T*X^10*b1*a3*b2^2-19763/192*T^4*a3*a2^2-17477/192*T^4*a3*b2
^2-1579/64*T^2*X^2*a2^3-187679/256*T^4*a3*a1^2+390515/512*T^4*a3*b1^2-5/4*T^2*
X^2*a3^3+541/6*T^2*X^3*a2^2*a1^2*b1^2-1699/6*T^2*X^3*b2^2*a1^2*b1^2+129/2*T^2*
X^3*b3*a1^4*b1-698/9*T^2*X^3*a3*a1^3*b1^2+758/9*T^2*X^3*b3*a1^2*b1^3-185/2*T^2
*X^3*a3*a1*b1^4+53/18*T^2*X^3*a3*a1^5+139/18*T^2*X^3*b3*b1^5-1619/9*T^2*X^3*a2
*b2*a1^3*b1+1121/9*T^2*X^3*a2*b2*a1*b1^3+8/3*T^2*X^3*a3*a1^3*b1*b3+8/3*T^2*X^3
*a3*a1*b1^3*b3-8/2835*T^2*X^10*a2*b2*a1^2*b1+30067/480*T^2*X^5*a1^2*b1*b3+8257
/192*T^2*X^5*a1*a3*b1^2-32/14175*T^2*X^10*a2^2*a1*b1^2+184/4725*T^2*X^10*b2^2*
a1*b1^2+328/42525*T^2*X^10*a2*b2*b1^3+4*X*a1*b3*b2*a2^3-4*X*a1*b3*a2*b2^3+4*X*
b1*a3*b2*a2^3-4*X*b1*a3*a2*b2^3+1922/2025*T^4*X^10*b2*a1*b1+29791/187110*T^2*X
^12*b2*a1*b1+2/15*X^6*a3*a1*b1*b2*a2-4/3*T^4*a2*b2*a1*a3*b3+3215/32*X*T*b2^3+
1447/8505*T^9*a1^5*b2-218/1215*T^9*b1^5*a2+32/8505*T^9*a1^5*b3-34/8505*T^9*b1^
5*a3-80/9*T^4*X*a1^6*b1^2+8/9*T^4*X*a1^2*b1^6-10*T^4*X*a1^4*b1^4+1609687/
29937600*T^2*X^13*a1*a2+14489/237600*T^2*X^13*b1*b2+11911/1871100*T^2*X^13*a2*
a3+12329/1871100*T^2*X^13*b2*b3+44/45*X^6*b3*a1*b1*a2^2+14/15*X^6*b3*a1^2*b2*
a2-28/45*X^6*b3*b1^2*b2*a2+10/9*X^6*b3*a1*b1*b2^2+35404/7016625*T^5*X^13*b1^3-\
2469343/8640*T^6*X^4*b2*a1*b1+183359/2160*T^6*X^4*b3*a1*b1-134/2835*T^2*X^9*a1
^4*b1^2-122/945*T^2*X^9*a1^2*b1^4+304/42525*T^2*X^10*a2^2*a1^3+8/42525*T^2*X^
10*b2^2*a1^3+4*X*a2^3*a1*b2^2+5*X*a2*b2^4*a1-5*X*a2^4*b1*b2-4*X*a2^2*b1*b2^3+
225451/8164800*T^6*X^9*a1*a2-8473/4320*T^6*X^9*b1*b2-3265907/29937600*T^4*X^11
*a1*a2+3184471/14968800*T^4*X^11*b1*b2+8851/19440*T^4*X^10*a1^2*a2-46259/
136080*T^4*X^10*a2*b1^2+14717/748440*T^2*X^13*a1*a3+1037/133650*T^2*X^13*b1*b3
-8641/11975040*T^2*X^12*a1*b1^2+159971/1069200*T^2*X^12*a1^2*a2-214667/7484400
*T^2*X^12*a2*b1^2-12953/69300*T^2*X^11*a1^2*b1^2-305701/2160*T^6*X^4*a1^2*a2-\
673693/2880*T^6*X^4*a2*b1^2-21373/864*T^6*X^4*a3*a1^2-467983/1440*T^6*X^4*a3*
b1^2+2/8505*T^9*a1^4*b2*a2+2/8505*T^9*a2*b2*b1^4+2/105*T^9*b1*a3*a1^4+212/8505
*T^9*b1^2*b3*a1^3-208/8505*T^9*a1^2*b1^3*a3-52/2835*T^9*a1*b1^4*b3-82/105*T^9*
b1*a2*a1^4-1822/1701*T^9*a1^3*b1^2*b2+856/8505*T^9*a1^2*b1^3*a2+139/945*T^9*a1
*b1^4*b2+12301/128*T*X^2*a1^5*b1+136129/576*T*X^2*b1^3*a1^3+34735/384*T*X^2*a1
*b1^5-13509/256*T*a1^2*a3*b1+667/256*T*a1*b1^2*b3-7841/256*T*a1^2*b2*a2-29041/
128*T*b1^2*b2*a2+140667/512*T*a1^2*a2*b1+146855/256*T*a1*b1^2*b2-48001/384*T*X
^4*a1*b2-18485/96*T*X^4*b1*a2-5247/64*T*X^4*a1*b3+3049/32*T*X^4*b1*a3-308/3*T*
X^4*a2*b3-157/12*T*X^4*b2*a3-115559/512*T*a1*b1*a2^2-127717/512*T*a1*b1*b2^2-\
413291/20160*T^3*X^7*b1*a1^2+20903/1080*T^3*X^7*a1^2*b3+34303/1512*T^3*X^7*b3*
b1^2+17657893/151200*T^7*X^5*b1*a1^2+297107/18900*T^7*X^5*b1*a2^2+19981/700*T^
7*X^5*b2^2*b1-26/1575*T^7*X^5*b1*a3^2+94/525*T^7*X^5*b1*b3^2-56083/12600*T^7*X
^5*b2*a1^2+1727339/8400*T^7*X^5*b2*b1^2+1073/1890*T^7*X^5*b2*a2^2-4/9*T^5*b1^3
*a1^4*a2-52/45*T^5*b1^5*a1^2*a2+28/135*T^5*a1^6*b1*a2-8/15*T^5*a1*b1^6*b2+6637
/180*T^5*X*b1^3*a1^4+14233/540*T^5*X*a1^6*b1-3583/180*T^5*X*b1^5*a1^2+8/45*T^5
*a1^5*b1^2*b2+8/27*T^5*a1^3*b1^4*b2+49312/1031443875*T^7*X^14*a1*b2-2536/
38201625*T^7*X^14*b1*a2-8/4465125*T^17*X^2*a1^3*b1-1555/2268*T^5*X^9*a1^2*b2+
144419/170100*T^5*X^9*b2*b1^2+12/35*T^7*X^4*a1^5*b1-6056/2835*T^7*X^4*b1^3*a1^
3+212/189*T^7*X^4*a1*b1^5-61/405*T*X^9*a1^2*b1^3+4/40186125*T^19*X^2*b1*a3+
519089/17920*T*X^7*b1*a1^2+608087/40320*T*X^7*a1^2*b2+142343/26880*T*X^7*b2*b1
^2-3739/840*T*X^7*a1^2*b3-5251/960*T*X^7*b3*b1^2-352/212625*T^5*X^10*a1^3*b3-8
/2625*T^5*X^10*b1^3*a3-19241/34020*T*X^9*b1*a1^4-1429/147349125*T^3*X^16*b1*a3
+223/4465125*T^3*X^16*a1*b3+67/145530*T^3*X^16*a1*b2+12527/58939650*T^3*X^16*
a2*b1+1627/1091475*T^3*X^15*b1*a1^2+3628/49116375*T^3*X^15*b2*a1^2+12508/
147349125*T^3*X^15*b2*b1^2+7852/4465125*T^15*a1^2*a2*b1-1772/496125*T^15*b2*a1
*b1^2-40/63*T^7*X*b1^3*a1^4+52/189*T^7*X*a1^6*b1-68/315*T^7*X*b1^5*a1^2+4321/
72*T*X^3*b1^3*a1^4+2213/216*T*X^3*a1^6*b1+2669/72*T*X^3*b1^5*a1^2+2107/96*T*X^
4*a1^5*b1+10739/144*T*X^4*b1^3*a1^3+2663/96*T*X^4*a1*b1^5-12512/8505*T^9*X*b2*
a1^4-19333/1890*T^9*X*b2*b1^4+2039/270*T*X^6*a1^5*b1+245/27*T*X^6*b1^5*a1-\
67027/34020*T^9*X*a1^4*b1-133136/2835*T^9*X*a1^2*b1^3+2641/27*T^3*X^4*a1^5*b1+
35239/162*T^3*X^4*b1^3*a1^3+3577/18*T^3*X^4*a1*b1^5+18413/120*T^3*X^5*a1^4*b1+
50933/240*T^3*X^5*a1^2*b1^3-7445/8*T^4*X*a2*a3+1961/8*T^4*X*b2*b3-29803/64*T^2
*X^2*a2*b2^2+108263/384*T^4*a1*a3*a2+19977/128*T^4*a1*b3*b2+29569/192*T^4*b1*
b3*a2-53083/192*T^4*b1*a3*b2+187/4*T^2*X^2*a3*b3^2+6596/6630710625*T^10*X^13*
a1*a2-524/736745625*T^10*X^13*b1*b2+22*T^2*X*b2^2*b3^2-7*T^2*X*a2*a3^3+7*T^2*X
*b2*b3^3+233/8*T^2*X*a2^3*a3+205/8*T^2*X*b2^3*b3+1853/34020*T*X^9*b1^5-752/945
*T^7*X*b1^7-96043/147349125*T^3*X^15*b1^3+543941/17920*T*X^7*b1^3+8/54675*T^15
*b2*a1^3-19076/13395375*T^15*b1^3*a2+2377/216*T*X^3*b1^7-852629/34020*T^9*X*b1
^5+12349/144*T^3*X^5*b1^5+162833/2016*T^7*X*b2^3-114497/17280*T^7*a1^3*b2+
7979107/30240*T^7*b1^3*a2+1259497/60480*T^7*a1^3*b3-19404569/30240*T^7*a3*b1^3
+113632021/40320*T^8*X*a1*a2+12472609/6720*T^8*X*b1*b2+94987/360*T^8*X*a2*a3+
371381/840*T^8*X*b2*b3-5377541/10080*T^8*X^2*a1^2*a2-25435073/40320*T^8*X^2*a2
*b1^2-2635/144*T^8*X^2*a2*b2^2+657709/60480*T^8*X*a1^3*a2+28957991/30240*T^8*X
*b1^3*b2-21612191/26880*T^8*X^2*a1*b1^2-2860163/13440*T^8*X^2*a2^2*a1-1076777/
40320*T^8*X^2*b2^2*a1+11677/113400*T^6*X^9*a1*a3-71/85050*T^6*X^9*b1*b3-\
3624419/604800*T^6*X^8*a1*b1^2-42217/810*T^6*X^3*a1^3*a3-15775/162*T^6*X^3*b1^
3*b3+53471/18900*T^10*a1*a3*a2+120419/37800*T^10*b1*b3*a2+134129/113400*T^10*
a1*b3*b2-57109/14175*T^10*b1*a3*b2+312623/14175*T^10*X*a2*a3+18014/567*T^10*X*
b2*b3+12331/70875*T^12*X^5*a1*a2+1544/30375*T^12*X^5*b1*b2-44107/48600*T^12*X^
4*a1*b1^2-566/467775*T^6*X^11*a2*a3-398/334125*T^6*X^11*b2*b3+2413/1890*T^5*X^
7*b2^3+2932133/107163000*T^15*X*b1^3+43/20*T*X^5*b1^7-58/155925*T*X^13*b3*a2^2
-38/66825*T*X^13*b3*b2^2+164/13395375*T^13*X^8*a1*b3-16/13395375*T^13*X^8*b1*
a3+4/13395375*T^19*X^2*b2*a1+94/40186125*T^19*X^2*b1*a2+4/9*T^3*X^2*a1*b1^7+20
/9*T^3*X^2*a1^7*b1+20/3*T^3*X^2*b1^5*a1^3+76/9*T^3*X^2*b1^3*a1^5+133363/10080*
T^3*X^8*a1*b3-6583/1680*T^3*X^8*b1*a3-121/9*T*X^3*a2^2*b1^5+11/9*T*X^3*b1^5*b2
^2+32/1488375*T^15*X^4*a1^3*b1+128/4465125*T^15*X^4*b1^3*a1+75929/1080*T^3*X^6
*a1^3*b1+36017/1080*T^3*X^6*a1*b1^3-4829/51030*T^13*X^4*a1*b2+62717/255150*T^
13*X^4*b1*a2-2573323/11907000*T^15*X*b1*a1^2+58/135*T^5*X^5*a2^2*b1^3+806/225*
T^5*X^5*b2^2*b1^3+15515/756*T^5*X^7*a2^2*b1+27403/3780*T^5*X^7*b2^2*b1+751/630
*T^5*X^7*b2*a2^2-11/496125*T^17*X^2*a1*b2-142/1488375*T^17*X^2*b1*a2-1/297675*
T^17*X^2*a1*b3-151/4465125*T^17*X^2*b1*a3+32639/40320*T*X^8*a1^3*b1-182713/
40320*T*X^8*a1*b1^3+80/27*T^3*X^3*a2*b2*a1^3*b1^2-40/27*T^3*X^3*a2*b2*a1*b1^4+
16/135*T^3*X^6*a2*b2*a1^2*b1^2+92/9*T^3*X^4*a2*b2*a1^2*b1^2+41/2425500*T^2*X^
17*a1*a2+377/9355500*T^2*X^17*b1*b2+47505841/113400*T^10*X*a1*a2+218877377/
226800*T^10*X*b1*b2+1150549/5600*T^10*X*a1*a3+2746909/12600*T^10*X*b1*b3+304/
15*T^6*X^3*a1^2*a2^2-28/135*T^6*X^3*a1^2*b2^2+21569/270*T^6*X^3*a2^2*b1^2+4951
/270*T^6*X^3*b1^2*b2^2+3192467/59875200*T^2*X^12*a1^3+16559/311850*T^2*X^11*a1
^4-4847/623700*T^2*X^11*b1^4+1093/283500*T^12*X^5*a1^2+4320509/1701000*T^12*X^
5*b1^2-43151/3742200*T^4*X^11*a2^2+148921/1247400*T^4*X^11*b2^2-4271/11787930*
T^4*X^15*a1^2+4429/6548850*T^4*X^15*b1^2+1441/30*T^8*X*a3^2+13439/180*T^8*X*b3
^2-8089/1008*T^8*X^2*a2^3-5663233/120960*T^8*X*a1^4+24129223/10080*T^8*X*b1^4-\
1661129/4480*T^8*X^2*a1^3+2508847/1814400*T^6*X^8*a1^3-274873/10716300*T^10*X^
9*a1^2-4489223/160744500*T^10*X^9*b1^2-1564/7016625*T^6*X^11*a3^2-148/1002375*
T^6*X^11*b3^2-100573/3061800*T^12*X^4*a1^3+52658/42525*T^6*X^7*a1^4-54263/9450
*T^6*X^7*b1^4-20873/2806650*T^6*X^11*a2^2+13021/2806650*T^6*X^11*b2^2+209627/
4320*T^8*X^3*a2^2+84607/30240*T^8*X^3*b2^2-1/2835*T^8*X^5*a1^6+23/14175*T^8*X^
5*b1^6-1055/16*T^2*X*a1*b1*a3*b3-32171/256*T^2*X*a1*a2*b1*b2+47/2*T^2*X*a3*b2*
a2*b3+12761/512*T^2*X*a1^2*a2^2+212981/256*T^2*X*a2^2*b1^2-217545/512*T^2*X*a1
^2*b2^2-143239/256*T^2*X*b1^2*b2^2+135/32*T^2*X*a2^2*b2^2-41/4*T^2*X*a2^2*a3^2
-11/2*T^2*X*a2^2*b3^2-25/4*T^2*X*b2^2*a3^2+1345133/2880*T^8*X*a1*a2*b1^2+
640973/3360*T^8*X*a1^2*b1*b2+709939/10080*T^8*X^2*a2*b2*b1+501311/4480*T^8*X^2
*b2*a1*b1-3143/30*T^6*X^3*a1*a3*b1^2-15629/270*T^6*X^3*a1^2*b1*b3+8/4725*T^8*X
^6*a2*a1^2*b1^2-23/105*X^8*a2^2*a1*b1*b2+2/315*X^8*b3*a1*b1*a2^2-2/21*X^8*b3*
a1^2*b2*a2+2/315*X^8*b3*b1^2*b2*a2+26/315*X^8*b3*a1*b1*b2^2+47077/56700*T^8*X^
5*a1^3*a2-603/350*T^8*X^5*b1^3*b2-16/945*T^8*X^4*a2*a3^2-2/135*T^8*X^4*a2*b3^2
-113/630*T^8*X^4*a3*a2^2+131/378*T^8*X^4*a3*b2^2-T^2*X*a3^4+T^2*X*b3^4-235/64*
T^2*X*a2^4+505/64*T^2*X*b2^4-29/4*X*a2^2*a3^2-3/2*X*a2^2*b3^2+3/4*X*b2^2*a3^2+
8*X*b2^2*b3^2+2/3*X^2*a2^4*a1^3-4/3*X^2*b2^4*a1^3-4/27*T*X^6*b1^3*a2^3-8/135*T
*X^6*a1^3*b2^3+6947/540*T*X^5*b1^3*a1^4+87/20*T*X^5*a1^6*b1+2773/180*T*X^5*b1^
5*a1^2+14/3*T*X^4*a1*b1^7+2*T*X^4*a1^7*b1+86/9*T*X^4*a1^3*b1^5+62/9*T*X^4*b1^3
*a1^5-4/135*T*X^7*b1^3*a3^2-64/945*T*X^7*b1^3*b3^2-4/9*T^5*X*a2^2*b1^5+8/45*T^
5*X*b1^5*b2^2+5207/2520*T*X^7*b1*a1^4-1321/1008*T*X^7*a1^2*b1^3+519585/512*T^3
*X^5*b1*a1^2-12773/360*T^3*X^5*b1*a3^2-1903/120*T^3*X^5*b1*b3^2+599/96*T^3*X^5
*b2*a2^2-7193/180*T^3*X^5*b3*a2^2+21/20*T^3*X^5*b3*b2^2-11/15*T^3*X^5*b2^3*a1^
2+83/15*T^3*X^5*b2^3*b1^2+206603/540*T^8*X^3*a1*a2-357731/945*T^8*X^3*b1*b2-\
101935/2016*T^8*X^3*a1*a3-241393/840*T^8*X^3*b1*b3+68701/1890*T^8*X^3*a2*a3-\
2267/126*T^8*X^3*b2*b3-1/225*T^8*X^5*a1^2*b1^4-6752/127575*T^6*X^11*a1*a2-\
27091/1559250*T^6*X^11*b1*b2-1723/2338875*T^6*X^11*a1*a3+10732/2338875*T^6*X^
11*b1*b3+17/675*T^8*X^5*a1^4*b1^2+548/14175*T^8*X^6*a1^3*b1^2+473/4725*T^8*X^6
*a1*b1^4+19/315*X^8*a3*b1^2*a2^2-17/315*X^8*a3*a1^2*b2^2-19/315*X^8*a3*b1^2*b2
^2+2/45*X^8*a1*a2^2*b2^2+13/105*X^8*b2^3*a1*b1-11/315*X^8*a3*a1^2*a2^2-1/6*X^8
*a1^2*a2*b2^2-3/14*X^8*a2*b1^2*b2^2-31/315*X^8*a1*a3^2*b1^2-37/315*X^8*b3^2*a1
*b1^2+2/63*X^8*a3*b1^3*b3-40/27*T^4*X^2*a1^3*b3*b1^3+37909/1536*T*a1^3*b2+
40999/384*T*b1^3*a2+15095/384*T*a1^3*b3+21991/384*T*b1^3*a3-54*X*T*a3*a1*b1*b3
^2+16/315*T^7*X^2*a2*b2*a1^2*b1^2+136/3*T*X^3*a2*b2*a1^3*b1^2-52/3*T*X^3*a2*b2
*a1*b1^4-8/45*T^5*X^4*a2*b2*a1^2*b1^2+16/225*T^5*X^5*a2*b2*a1*b1^2+12/35*T*X^7
*a1*b1^2*a3*b3+32/45*T*X^6*a1*b1^2*b2*a2^2-76/45*T*X^6*a1^2*b1*a2*b2^2+11*T^2*
X*a2*a3*b3^2-11*T^2*X*a3^2*b2*b3+83/8*T^2*X*a2*b2^2*a3+355/8*T^2*X*b2*a2^2*b3+
2615/16*T^2*X^2*b3*b2*a2-22*X^2*a2^2*a1*b1^2*b2^2+2*X^2*a2^2*a1^2*b1^2*a3-2*X^
2*b2^2*a1^2*b1^2*a3-106727/3780*T^7*X*b1^3*a2^2-79109/3780*T^7*X*b2^2*b1^3-274
/127575*T^9*X^5*b2*a1^4+2/42525*T^9*X^5*b1^4*b2-48871/3572100*T^7*X^9*b2*a1^2+
8537/170100*T^7*X^9*b2*b1^2-2/15*X^5*a1^2*a2^2*b2^2+2/15*X^5*a2^2*b1^2*b2^2-\
533/28350*X^10*a1*a3*a2+4661/37800*X^10*a1*b3*b2-3239/113400*X^10*b1*b3*a2+191
/3150*X^10*b1*a3*b2+16/4725*T^10*X^4*b3*b2*a2+884/135*T^6*X^4*a1*a3*a2-1619/20
*T^6*X^4*a1*b3*b2+7897/180*T^6*X^4*b1*b3*a2-26209/270*T^6*X^4*b1*a3*b2+878/
212625*T^10*X^5*a1*a3*b1^2-562/212625*T^10*X^5*a1^2*b1*b3+7814/212625*T^10*X^5
*a1^2*b1*b2-1942/212625*T^10*X^5*a1*a2*b1^2-44/42525*T^10*X^6*a1*a3*a2-64/
70875*T^10*X^6*a1*b3*b2-16/637875*T^10*X^6*b1*a3*b2+4/3645*T^10*X^6*b1*b3*a2+2
/21*T^8*X^2*a1^3*a3*a2-16/315*T^8*X^2*b3*a1^3*b2-16/135*T^8*X^2*a3*b1^3*b2+34/
945*T^8*X^2*b1^3*b3*a2+185/4*T^2*X^3*a1*a2^2*a3+347/6*T^2*X^3*a2^2*b1*b3-393/4
*T^2*X^3*a1*a3*b2^2+179/2*T^2*X^3*b1*b2^2*b3-19/315*T^8*X^2*a1^2*a2*b2^2-1/21*
T^8*X^2*a2*b1^2*b2^2-33919/96*T^4*X*a1^2*a2*a3+19199/96*T^4*X*a1^2*b2*b3-65881
/96*T^4*X*a2*a3*b1^2+145049/96*T^4*X*b1^2*b2*b3+1397/630*T^7*X*a1^3*b2*a2-2629
/252*T^7*X*b1*a1^2*a2^2-5387/1260*T^7*X*b1*a1^2*b2^2+656/127575*T^9*X^5*a1*a2*
b1^3-32/42525*T^9*X^5*b1*a2*a1^3+4/3*T*X^3*b1^3*a1^3*a3-8/63*X^8*a2^3*b1*b2-16
/315*X^8*a2*b1*b2^3+37/105*X^8*a1^2*a3*b1^2-217/360*X^8*a2^2*a1*b1^2-787/2520*
X^8*b2^2*a1*b1^2+47/90*X^8*a2*b2*b1^3+2/15*X^5*a2*a3*b3^2-2/15*X^5*a3^2*b2*b3+
13/2835*T^8*X^6*a1^5+23/945*X^8*a1^3*a3^2+53/945*X^8*b3^2*a1^3-23/210*X^8*a1^2
*a2^3+1/30*X^8*a2^3*b1^2-1/63*X^8*a1*a2^4-1/63*X^8*b2^4*a1+1307/7560*X^8*a2^2*
a1^3+691/1512*X^8*b2^2*a1^3+2/5*X^5*a2*a3^3-2/5*X^5*b2*b3^3-793/1260*T^8*a3*a2
^2+3707/420*T^8*a3*b2^2+33809/1008*T^8*a1*a3^2+32551/1680*T^8*a1*b3^2-619169/
36288*T^3*X^7*b1^3+574633/3840*T*X^5*a2*a1*b1+7639/252*T^3*X^7*a1*b1*a2-12767/
630*T^3*X^7*a1*b1*a3+73667/180*T^5*X^3*b2*a1^2*b1^2-20*X*T^3*b2*a1*b1*a3*b3+4*
T*X^2*a2*a1*b1*b2^2*a3-8*T*X^2*b3*a1*b1*b2*a2^2-16*X*T*a2*b2*b1*a3*b3-88/315*T
*X^7*b3*a1*b1*b2*a2+22/3*X^2*a2^2*a1^3*b2^2+2*X^2*a2^4*a1*b1^2-15/4*X^2*a1^5*
b3*b1+5/8*X^2*a1^4*b1^2*a3+37/6*X^2*a1^3*b3*b1^3-77/8*X^2*a1^2*b1^4*a3-3/4*X^2
*a1*b3*b1^5+11/2*X^2*b1^5*b2*a2-2*X^2*b1^5*a3*b3+3347/270*T^4*X^5*a1^4*b1^2-\
5936/135*T^4*X^5*a1^2*b1^4+2/3645*T^6*X^10*a2^3+976/29469825*T^4*X^15*a2^2-\
1868/29469825*T^4*X^15*b2^2+983/1080*T^4*X^8*a2^3+1115/864*T^2*X^9*a1^4+77597/
544320*T^2*X^9*b1^4+824/99225*T^8*X^7*a1*a2*b1*b2+4391/135*T^6*X^3*a1*a2*b1*b2
+8/105*X^8*a3*a1*b1*b2*a2+8/45*T^5*X*a2*b2*a1^3*b1^2+44/45*T^5*X*a2*b2*a1*b1^4
-158/15*T^3*X^5*a2*a1*b1*b2^2-52/2835*T*X^9*a2*a1*b1*b2^2-4/4725*T*X^13*a1*a3*
b3+4/2025*T*X^11*a1^2*b3*b1^2+83/9*T*X^3*a2^2*a1^4*b1+71/9*T*X^3*b2^2*a1^4*b1+
182/3*T*X^3*b2^2*a1^2*b1^3-50/3*T*X^3*a2^2*a1^2*b1^3-4/3*T*X^3*a2*b2*a1^5-92/
467775*T*X^13*a3*b2*a2+182/225*T^5*X^5*a2^2*a1^2*b1+944/675*T^5*X^5*a2*b2*a1^3
-26/225*T^5*X^5*b2^2*a1^2*b1-60259/4725*T^5*X^7*a2*b2*a1+92/27*T^5*X*a2*a1^3*
b1^3+4/27*T^5*X^4*a2^2*a1^3*b1+28/45*T^5*X^4*a2^2*a1*b1^3+52/135*T^5*X^4*a2*b2
*a1^4-44/135*T^5*X^4*a2*b2*b1^4+4/15*T^5*X^4*b2^2*a1^3*b1+68/135*T^5*X^4*b2^2*
a1*b1^3-1091/270*T^5*X^6*a1*b1*a2^2-91/270*T^5*X^6*a2*b2*a1^2-3791/270*T^5*X^6
*b1^2*b2*a2+16393/1350*T^5*X^6*a1*b1*b2^2+4/105*T*X^7*a1^3*a3*b3+44/105*T*X^7*
a1^2*b1*a3^2+8/105*T*X^7*a1^2*b1*b3^2+76/135*T*X^6*b1^3*a2*b2^2-16/45*T*X^6*a1
*b1^2*b2^3-28/45*T*X^6*a1^2*b1*a2^3-104/135*T*X^6*a1^3*b2*a2^2+1271/45*T^3*X^5
*a1*a3*b3+3289/90*T^3*X^5*a3*b2*a2+28/45*T^5*X*a2^2*a1^4*b1+8/5*T^5*X*b2^2*a1^
4*b1-16/45*T^5*X*b2^2*a1^2*b1^3-8/15*T^5*X*a2^2*a1^2*b1^3+28/45*T^5*X*a2*b2*a1
^5+196/27*T^3*X^3*a2*a1^5*b1+1096/27*T^3*X^3*a2*a1^3*b1^3-508/27*T^3*X^3*a2*b1
^5*a1+344/212625*T^11*X^5*a2*b2*a1-8/4465125*T^17*X*a1*b2*a2-4/893025*T^17*X*
a3*a1*b1+4/9*T^3*X^6*a1^2*a3*b3+344/135*T^3*X^6*a1*b1*a3^2+248/135*T^3*X^6*a1*
b1*b3^2+4*T^3*X^6*b1^2*a3*b3-83/15*T^3*X^5*a1^2*b2*a2^2+38/5*T^3*X^5*a1*b1*a2^
3+59/15*T^3*X^5*b1^2*b2*a2^2+34/945*T*X^8*a3*a1^4*b1+16/105*T*X^8*a3*a1^2*b1^3
-4/27*T*X^8*b3*a1^3*b1^2-4/135*T*X^8*b3*a1*b1^4-16/63*T*X^7*a2*a1^5*b1+16/81*T
*X^7*a2*a1^3*b1^3+128/945*T*X^7*a2*b1^5*a1-424/945*T*X^7*b2*a1^4*b1^2-16/105*T
*X^7*b2*a1^2*b1^4-38/567*T*X^9*a1^2*b2*a2^2-4/2835*T*X^9*a2^3*a1*b1-242/2835*T
*X^9*b1^2*b2*a2^2+526/75*T^5*X^5*a2*b2*a3+4/315*T^7*a1^2*b1*a2*b2^2+64/315*T^7
*a1*b1^2*b2*a2^2+8/2835*T^9*X^4*a1^2*a2*b3+32/8505*T^9*X^4*b3*b1^2*a2+52/8505*
T^9*X^4*a3*b1^2*b2-70619/1080*T^4*X^6*a1^2*a2+841343/8640*T^4*X^6*a2*b1^2-65/
24*X^2*a1^6*a3-55/24*X^2*b1^6*a3+7/45*T^4*X^5*a1^6-899/90*T^4*X^5*b1^6-1499/
340200*T^4*X^11*a1*a3-20903/133650*T^4*X^11*b1*b3-2/105*X^8*a3*a1^2*b1*b3+1/14
*X^8*a2*b2*a1^2*b1+164/91125*T^6*X^10*a2*b2*b1-1/5*T^4*X^8*b1*a3*b3+271/270*T^
4*X^8*a2*b2*b1+52492/637875*T^6*X^10*b2*a1*b1-2486/91125*T^6*X^10*b3*a1*b1+
1297/27*T^3*X^4*a1^4*b1*a2+194/9*T^3*X^4*a1^2*b1^3*a2+1903/27*T^3*X^4*b2*a1^3*
b1^2+950/27*T^3*X^4*b2*a1*b1^4-613/36*T^5*X^3*a2^2*a1^2*b1+2167/54*T^5*X^3*a2*
b2*a1^3+6653/180*T^5*X^3*b2^2*a1^2*b1+69/4*T^5*X^5*a2*b2*a1-1927/90*T^3*X^5*a1
^3*b2*a2+1903/36*T^3*X^5*a2^2*a1^2*b1+593/180*T^3*X^5*b2^2*a1^2*b1+2227/720*T*
X^7*b1^5+1607/96*T^3*X^5*b2^3+10437521/23040*T^3*X^5*b1^3-4/945*T^7*a2^3*b1^3+
104/945*T^7*a1^3*b2^3+103/6*T^5*X^5*b2^3-72263/15120*T^10*a2*b2^2+32/315*T^8*X
^2*a3*a1^2*b1*b2-38/105*T^8*X^2*a1*a3*b1^2*a2+22/315*T^8*X^2*a1^2*b1*b3*a2-67/
25515*T^6*X^9*a1^2*a2^2+29/5103*T^6*X^9*a1^2*b2^2-127/127575*T^6*X^9*a2^2*b1^2
-107/127575*T^6*X^9*b1^2*b2^2+6150863/907200*T^12*X^3*a1*a2-6017089/1360800*T^
12*X^3*b1*b2+164597/1020600*T^12*X^3*a1*a3-348443/255150*T^12*X^3*b1*b3+1058/
382725*T^6*X^9*a1^3*a3+194/76545*T^6*X^9*b1^3*b3-386/382725*T^6*X^9*a1^3*a2+
382/76545*T^6*X^9*b1^3*b2-55001/12600*T^8*X^5*a1^2*b1^2+14444389/19051200*T^14
*X*a1*a2-24570143/9525600*T^14*X*b1*b2+104333/340200*T^14*X*a1*a3-44017/198450
*T^14*X*b1*b3-19/14175*T^4*X^13*a1*a3+47/4725*T^4*X^13*b1*b3+178/467775*T^4*X^
13*a2*a3+2/467775*T^4*X^13*b2*b3+10391/8400*T^8*X^6*a1^2*a2+863141/226800*T^8*
X^6*a2*b1^2+4/225*T^6*X^7*a1^4*b1^2+4/4725*T^6*X^7*a1^2*b1^4+14101/1403325*T^4
*X^13*a1*a2+21311/1403325*T^4*X^13*b1*b2+5769/160*T^4*X^5*a1*a3+4041/40*T^4*X^
5*b1*b3+110383/576*T^4*X^4*a2^2*a1-35999/192*T^4*X^4*b2^2*a1-1154/14175*T^6*X^
8*a1^3*b1^2+18/175*T^6*X^8*a1*b1^4-232/42525*T^6*X^8*a2*a1^4+316/42525*T^6*X^8
*a2*b1^4+13/18*T^6*a3*a1^2*a2^2-59/90*T^6*a3*a1^2*b2^2+7/30*T^6*a3*b1^2*a2^2+
413/90*T^6*a3*b1^2*b2^2+75553/320*T^4*X^5*a1*a2+36399/160*T^4*X^5*b1*b2-131/8*
a3*a1^2*b1*b3+3425/384*b3^2*a1^3+184/15*T^6*a1*a3^2*b1^2+13/5*T^6*b3^2*a1*b1^2
-635/32*b3*a1^2*b2*a2+965/64*b3*a1*b1*a2^2-325/64*b3*a1*b1*b2^2+325/16*b3*b1^2
*b2*a2-49/15*T^6*a2^3*b1*b2-23/5*T^6*a2*b1*b2^3+71/8*a3*a1^2*b1*b2+3723/128*a1
*a3*b1^2*a2+719/16*a1^2*b1*b3*a2-4125/128*b3*a1*b1^2*b2+6127/270*T^6*a1^3*a3*
a2+21761/540*T^6*a3*b1^3*b2+4933/270*T^6*b3*a1^3*b2-2759/540*T^6*b1^3*b3*a2+
119/8*b2*a1^2*a3*b3-67/8*b2*a1*b1*a3^2+35/8*b2*a1*b1*b3^2+17/8*b2*b1^2*a3*b3+2
/15*T^6*a1^2*a2*a3^2-2/5*T^6*a1^2*a2*b3^2+22/45*T^6*a2*b1^2*a3^2-14/45*T^6*a2*
b1^2*b3^2-43/315*T^8*X*b2^2*a1^4+29/189*T^8*X*b2^2*b1^4-1/945*T^8*X*a2^2*b1^4-\
1136/225*T^6*X^5*a2^2*b1^2-6607/450*T^6*X^5*b1^2*b2^2+13/945*T^8*X*a2^2*a1^4-\
2281/1350*T^6*X^5*a1^2*a2^2+2467/675*T^6*X^5*a1^2*b2^2-43/315*T^8*X^2*a1^2*a2^
3-1/21*T^8*X^2*a2^3*b1^2-4*X*a1^2*a2^2*a3^2+4*X*a1^2*b2^2*a3^2-2*X*a1^2*a2^2*
b3^2+2*X*a1^2*b2^2*b3^2-2*X*a2^2*b1^2*a3^2+2*X*b1^2*b2^2*a3^2-4*X*a2^2*b1^2*b3
^2+4*X*b1^2*b2^2*b3^2-64/6075*T^10*X^3*b3*a1*b1*a2+8/1215*T^10*X^3*a3*a1*b1*b2
+4/45*T^5*X^4*b2*a1*a3^2+4/15*T^5*X^4*a1*b2*b3^2-16/45*T^5*X^4*b1*a2*a3^2-8/45
*T^5*X^4*b1*a2*b3^2-529/90*T^5*X^4*a1^2*a2*b3+707/90*T^5*X^4*a3*a1^2*b2-2707/
90*T^5*X^4*b3*b1^2*a2+5327/90*T^5*X^4*a3*b1^2*b2+15389/420*T^7*a1^2*a2*b3-9173
/180*T^7*a3*a1^2*b2+47/30*T^7*b3*b1^2*a2-21493/252*T^7*a3*b1^2*b2+304/127575*T
^13*X^4*a1^3*b1+752/127575*T^13*X^4*b1^3*a1+2445257/20160*T^7*b1*a2*a1^2+
3237209/4480*T^7*a1*b1^2*b2-2041327/3360*T^7*b1*a3*a1^2-13494673/20160*T^7*a1*
b1^2*b3+48257/2016*T^7*X*b2*a2^2-272/42525*T^4*X^10*a2*a1^2*b1^2+236/51975*T^2
*X^14*b2*a1*b1+5882/3274425*T^2*X^14*b3*a1*b1-2876/3274425*T^2*X^14*a2*b2*b1-4
/3*X*b1^5*a3*a1*b2-4/3*X*a1^5*b3*b1*a2+4/3*X*b1*a3*a1^5*b2+4/3*X*a1*b3*b1^5*a2
-4/3*T^2*X^4*a2*a1*b1*a3*b3-94/70875*T^10*X^5*a1^3*a3+62/23625*T^10*X^5*b1^3*
b3+34/2625*T^10*X^5*a1^3*a2-1018/70875*T^10*X^5*b1^3*b2+5437/102060*T^10*X^6*
a1^2*a2+156353/510300*T^10*X^6*a2*b1^2-263/10125*T^10*X^6*a2^2*a1+47/14175*T^
10*X^6*b2^2*a1+2339/70875*T^10*X^6*a3*a1^2-43/14175*T^10*X^6*a3*b1^2+86/3*T^4*
X^2*a3*a1*b1*b2*a2-4/3*T^4*X^2*a2*a1*b1*a3*b3+8/45*T*X^6*b2*a1^2*b1^2*a3-8/45*
T*X^6*a2*a1^2*b1^2*b3-16/315*T*X^7*a3*a1*b1*a2^2+8/35*T*X^7*a3*a1*b1*b2^2-16/
27*T^6*X*a2*b2*a1^3*b1-1288/135*T^6*X*a2*b2*a1*b1^3+8*T^2*X^2*a2*b2*a1*a3*b3+4
*T^2*X^2*a2*b2*b1*a3^2-4*T^2*X^2*a2*b2*b1*b3^2+8*T^2*X^2*b2^2*b1*a3*b3+77/20*T
*X^6*a1^2*a3*b3+25/4*T*X^6*b1^2*a3*b3-179/36*T*X^6*a1*b2*a2^2-871/180*T*X^6*b1
*a2*b2^2-16481/960*T*X^5*a1*b1*a3+237/2*T^5*X^2*a1^5*b1+3229/10*T^5*X^2*b1^3*
a1^3+382/5*T^5*X^2*a1*b1^5-71/36*T*X^6*a1*b2^3-331/180*T*X^6*b1*a2^3+11/12*T*X
^6*a2^3*b2+11/12*T*X^6*b2^3*a2+85465/216*T^5*X^3*a1^4*b1+37529/432*T^5*X^3*a1^
2*b1^3+128897/2560*T*X^5*b1*a1^2-31481/576*T*X^6*a1*b2-3847/360*T*X^6*b1*a2+
7997/720*T*X^6*a1*b3+5129/360*T*X^6*b1*a3+193/90*T*X^6*a2*b3-40/9*T*X^6*b2*a3-\
191081/226800*T^11*X^2*b1*a3-1117073/453600*T^11*X^2*a1*b3-1028/893025*T^9*X^8
*a1^3*b1+4156/297675*T^9*X^8*b1^3*a1-9958643/226800*T^11*X^2*a2*b1-167537/
20160*T^11*X^2*b2*a1-22214/945*T^7*b1*a2*a1^4-2533/315*T^7*a1^3*b1^2*b2-9424/
135*T^7*a1^2*b1^3*a2-43657/945*T^7*a1*b1^4*b2+68/2835*T^9*b2*a2^2*a3+58/2835*T
^9*a2*b2^2*b3+4862/945*T^9*X*b2*a2^2+39791/736745625*T^5*X^16*a1*b2+172/
7016625*T^5*X^16*a2*b1+28816/245581875*T^5*X^15*b1*a1^2-448191979/241920*T^9*X
*b1*a1^2+43*T^5*X^4*a2*b2*a1^2-3542/15*T^5*X^4*b1^2*b2*a2-28/45*T^5*X^3*a1*b2*
a2^3+4/9*T^5*X^3*a1*a2*b2^3+18848/42525*T^5*X^9*a2*a1*b1-81409/6720*T*X^7*a1*
b1*a3+832/212625*T^5*X^10*a1^2*b1*a3+1088/212625*T^5*X^10*a1*b1^2*b3+232/
21049875*T^3*X^15*a2*a1*b1+26489/11520*T*X^7*a1*b1*a2+6091/5670*T^9*X*a2*a1^3*
b1-125203/17010*T^9*X*a2*a1*b1^3+9973/5670*T^9*X*b2*a1^2*b1^2-229507/3600*T^5*
X^5*a1*b1*a3+163/140*T^2*X^9*a1^2*b1*b3-5507/5670*T^2*X^9*a1*a3*b1^2-68/4725*T
^2*X^10*b2*a3*b3+46409/22680*T^2*X^9*a1^2*b1*b2-2237/1620*T^2*X^9*a1*a2*b1^2+
1156/14175*T^2*X^10*b3*b2*a2-32/280665*T^4*X^13*a1^2*b1*b2+512/1403325*T^4*X^
13*a1*a2*b1^2+16/893025*T^4*X^14*b3*a1*b1-6532/9823275*T^4*X^14*b2*a1*b1-632/
9823275*T^4*X^14*a2*b2*b1+18173/1190700*T^16*X*a1*a2-522139/11907000*T^16*X*b1
*b2-655679/2880*T^6*a2*a1^2*b1^2+1663243/4989600*T^2*X^11*a1*a3+48353/415800*T
^2*X^11*b1*b3-471529/9979200*T^2*X^11*a1*a2+5473/110880*T^2*X^11*b1*b2+1968739
/20160*T^8*a1*a3*a2+789937/10080*T^8*b1*a3*b2+406261/6720*T^8*a1*b3*b2+72251/
3360*T^8*b1*b3*a2+26251/49116375*T^4*X^15*a1*a2-11461/21049875*T^4*X^15*b1*b2+
1118/637875*T^6*X^10*a2*b2^2-22/189*T^4*X^8*a1*a3^2+139/945*T^4*X^8*a1*b3^2+
36763/15120*T^4*X^8*a2^2*a1+47543/15120*T^4*X^8*b2^2*a1+121/168*T^4*X^8*a2*b2^
2+22/2025*T^2*X^10*a2*a3^2+46/14175*T^2*X^10*a2*b3^2+17567/11340*T^2*X^9*a1^3*
a2+6397/4536*T^2*X^9*b1^3*b2+5423/8505*T^2*X^9*a1^3*a3-25169/34020*T^2*X^9*b1^
3*b3+458/14175*T^2*X^10*a3*a2^2-74/2025*T^2*X^10*a3*b2^2-104/42525*T^4*X^13*a1
^2*b1^2+32/42525*T^4*X^12*a1^3*b1^2+4/42525*T^4*X^12*a1*b1^4+64/1403325*T^4*X^
13*a1^3*a2+32/155925*T^4*X^13*b1^3*b2-16/297675*T^4*X^14*a2^2*a1-136/1403325*T
^4*X^14*b2^2*a1+536/9823275*T^4*X^14*a3*a1^2-8/467775*T^4*X^14*a3*b1^2+788/
3274425*T^4*X^15*a1*a3+116/2338875*T^4*X^15*b1*b3+64/13395375*T^4*X^15*a2*a3-\
296/13395375*T^4*X^15*b2*b3-40057/9823275*T^4*X^14*a1*b1^2+68/56133*T^4*X^14*
a1^2*a2+8/363825*T^4*X^14*a2*b1^2-9239/270*T^4*X^6*a1*a3*a2-12323/540*T^4*X^6*
a1*b3*b2-5333/540*T^4*X^6*b1*b3*a2-265/18*T^4*X^6*b1*a3*b2-265/2*T^2*X^2*a1*a2
^2*b2^2+4*T^2*X^2*a2^2*a1*a3^2-4*T^2*X^2*a2^2*a1*b3^2+4/3*T^4*a2*b2*b1*a3^2+8/
3*T^4*a2*b2*b1*b3^2+44/3*T^4*b2*a1*b1*a3^2-68/3*T^4*b2*a1*b1*b3^2+1861/12*T^4*
b3*a1*b1*a2^2-3013/12*T^4*b3*a1*b1*b2^2-270239/720*T^5*X^3*b1^5+107757/2560*T*
X^5*b1^3-361/1260*T^11*X*b2^3+629143/26790750*T^12*X^7*a1^2-519521/2976750*T^
12*X^7*b1^2-8/405*T^4*X^6*a1^7-2*X^2*b3*a1^4*b1*a3-4*X^2*b3*a1^2*b1^3*a3+17/2*
X^2*b1*a1^4*b2*a2+2*X^2*a1^2*b1^3*b2*a2-20*T^2*X^3*a1^3*a2*b2^2+104/3*T^2*X^3*
a1*b1^2*a2^3-26*T^2*X^3*a1^2*b1*b2^3+154/9*T^2*X^3*b1^3*b2*a2^2-43199/315*T^7*
a1*b1*a2*a3-3671/36*T^7*b3*a1*b1*b2-152/225*T^5*X^5*a1*a3*b3-122/315*T^9*X*a2*
a3*b3-86/225*T^5*X^6*a1*b2*a2^2-592/675*T^5*X^6*b1*a2*b2^2+4124/945*T^7*a1^5*
b2-716/105*T^7*b1^5*a2+2393/1890*T^9*X*b2^3-26/2835*T^9*a2^3*b3-16/2835*T^9*b2
^3*a3-16208/147349125*T^5*X^15*b1^3-8322685753/2177280*T^9*X*b1^3-11/3*T^4*X^4
*a2*a3^2+7*T^4*X^4*a2*b3^2+4/25515*T^4*X^12*a1^5+1604/1403325*T^4*X^13*a1^4-\
1516/1403325*T^4*X^13*b1^4+1163/654885*T^4*X^14*a1^3+2368/21049875*T^6*X^13*a2
^2-16036/21049875*T^6*X^13*b2^2+929/1260*X^8*a1^4*a3-17/1260*X^8*b1^4*a3+473/
630*X^8*a2*a1^4+2741/7560*X^8*a2*b1^4-956/893025*T^8*X^9*a1^4-124/33075*T^8*X^
9*b1^4+33256/13395375*T^8*X^10*a1^3-8417/1152*T^2*X*a1^6+73979/288*T^2*X*b1^6-\
4687/96*T^4*X^2*a2^2*a1-76545/256*T^4*X^2*b2^2*a1+6511/1913625*T^6*X^13*a1*a2+
25369/21049875*T^6*X^13*b1*b2+784073/576*T^4*X^3*a1*a2+175475/288*T^4*X^3*b1*
b2-103603/144*T^4*X^3*a1*a3+20837/36*T^4*X^3*b1*b3-1253/4*T^4*X^3*a2*a3-661/12
*T^4*X^3*b2*b3+1/105*X^8*a1^3*b3*b1-62/105*X^8*a1*b3*b1^3+2111/2520*X^8*b2*a1^
3*b1+199/504*X^8*b2*a1*b1^3+32/45*T^5*X^4*a1*a2*a3*b3+16/45*T^5*X^4*b1*b2*a3*
b3-301/15*T^5*X^4*a1*b1*a2*a3+1084/15*T^5*X^4*b3*a1*b1*b2+11813/16*T^3*X^2*a3*
a1*b1*a2-4119/16*T^3*X^2*b3*a1*b1*b2+2734567/4286520*T^7*X^9*b1^3-1/45*T^5*X^3
*b3^3-11/24*a1^9-25192/496125*T^7*X^10*a1*b2-45917/2976750*T^7*X^10*b1*a2+
488051/2381400*T^7*X^9*b1*a1^2-252761/4677750*T^5*X^12*a1*b2-18827/561330*T^5*
X^12*b1*a2-173/567*T^9*X*b2*a3^2+23/405*T^9*X*b2*b3^2+2/9*T^5*X^6*a1*b2^3-176/
135*T^5*X^6*b1*a2^3+27091/396900*T^9*X^8*a1*b2-361589/893025*T^9*X^8*a2*b1-\
2147/810*T^9*X^2*a1^3*b3+44171/11340*T^9*X^2*a3*b1^3-4999/5670*T^9*X*b3*a2^2+
1217/1890*T^9*X*b3*b2^2-2437/540*T^9*X*b1*a3^2-793/540*T^9*X*b1*b3^2+2693/180*
T^5*a1^4*b2*a2+22127/180*T^5*b1^4*b2*a2-36658/9823275*T^3*X^14*a1*b2-112373/
19646550*T^3*X^14*a2*b1-92387/2245320*T^3*X^13*b1*a1^2-217/45*T^5*X^3*b3*a3^2-\
659/320*T*X^5*a2^2*b1+19167/320*T*X^5*b2^2*b1-21323/1488375*T^11*X^7*b1*a1^2-\
3887/2016*T*X^7*b2*a2^2+4/3274425*T*X^17*a2^2*b1+164/49116375*T*X^17*b2^2*b1+
65/12*T*X^4*a2^3*b2+65/12*T*X^4*b2^3*a2-23/15*T*X^5*b3*a3^2+34061/15120*T^10*
a2^3-116/14175*T*X^10*a2*b2*a1*a3-484/14175*T*X^10*b1*b3*b2*a2+2817/70*T^7*X*
a1*b1^2*b2*a2-4/3*T*X^4*a1*b1*b2^2*a2^2-16/135*T*X^6*a1^3*b1^5-16/135*T*X^6*a1
*b1^7-16/135*T*X^6*b1*a1^7-16/135*T*X^6*b1^3*a1^5+997/212625*T^11*X^5*a2^2*b1+
1039/70875*T^11*X^5*b2^2*b1-4/14175*T^13*X^6*a1*b3-68/127575*T^13*X^6*b1*a3-8/
4725*T^5*X^8*a1^5*b1-16/1575*T^5*X^8*b1^5*a1-4/893025*T^17*X*b1*a2^2+4/893025*
T^17*X*b2^2*b1-2/945*T*X^8*a3*b1^5-176/2835*T*X^7*b2*a1^6-232/2835*T*X^7*b1^6*
b2-2/189*T*X^10*a2^3*b2+22/4725*T*X^10*b2^3*a2-2/81*T*X^9*b2^3*a1^2-74/2835*T*
X^9*b2^3*b1^2+8/135*T^7*a2^2*b2*a1^3+44/945*T^7*b1^3*a2*b2^2-32/315*T^7*a1*b1^
2*b2^3+20/63*T^7*a2^3*a1^2*b1+110009/1200*T^5*X^6*b2*a1-595027/5400*T^5*X^6*b1
*a2-18391/540*T^5*X^3*a2^2*b1^3-7133/540*T^5*X^3*b2^2*b1^3+553/30*T^5*X^5*b2*
a2^2-8/15*T^5*X^5*a2^2*b3+1027/27*T^3*X^4*b1^5*a2-7/9*T^3*X^4*b2*a1^5+1936/
40186125*T^9*X^10*a1^3*b1+2944/40186125*T^9*X^10*b1^3*a1+736/147349125*T^7*X^
14*a1*b3-272/31255875*T^7*X^14*b1*a3+1127/180*T^3*X^5*a2^2*b1^3-1579/180*T^3*X
^5*b2^2*b1^3-34/13395375*T^17*X^4*a1*b3+44/13395375*T^17*X^4*b1*a3-85349/144*T
^3*X^4*a1*b3+39011/72*T^3*X^4*b1*a3-2/2025*T*X^11*b2*a3^2-86/14175*T*X^11*b2*
b3^2-1766/15*T^3*X^5*a1^2*b3-83641/960*T^3*X^5*b3*b1^2+6899719/13824*T^3*X^4*
a1^3*b1+11863303/13824*T^3*X^4*b1^3*a1+37/4725*T^13*X*b1*a1^4-166/6075*T^13*X*
a1^2*b1^3-1199/8505*T^3*X^9*b1*a1^4+1996/8505*T^3*X^9*a1^2*b1^3-13012/127575*T
^13*X^2*a1^3*b1-257/14175*T^13*X^2*a1*b1^3-32/127575*T^13*X^2*a1^3*b3-8/127575
*T^13*X^2*b1^3*a3+2/7875*T^11*X^5*b2*a2^2-128/66976875*T^13*X^10*b2*a1+1768/
602791875*T^13*X^10*b1*a2-128/281302875*T^15*X^8*b2*a1+1976/1406514375*T^15*X^
8*b1*a2-32/200930625*T^17*X^6*b2*a1-4/5740875*T^17*X^6*b1*a2-14399/48*T^3*X^2*
b3*a1^3-34613/288*T^3*X^2*a1^3*b2+1048585/576*T^3*X^2*b1^3*a2+1743347/2304*X*T
^3*a1^4*b1+125293/96*X*T^3*a1^2*b1^3-52783/288*X*T^3*b2*a1^4+226397/576*X*T^3*
b2*b1^4+745391/576*T^3*X^3*a1^2*b2-156133/384*T^3*X^3*b2*b1^2-47563/72*T^3*X^3
*a1^2*b3-39973/96*T^3*X^3*b3*b1^2-82315/288*T^3*X^3*a2^2*b1+10957/96*T^3*X^3*
b2^2*b1-10153/48*T^3*X^2*a3*b1^3-583/2835*T^3*X^9*b1^5+89/42525*T^13*X*b1^5-2/
4725*T^11*X^5*b2^3-1181161/768*X*T^3*b1^5-2393/72*T^3*a1^5*b3-1768/9*T^3*a3*b1
^5+80453/576*T^3*a1^5*b2+6515/72*T^3*b1^5*a2-1/175*T^13*b3*a1^3-662/42525*T^13
*b1^3*a3+94423/1536*X^3*a1^2*a2^2-23309/512*X^3*a1^2*b2^2+21283/768*X^3*a2^2*
b1^2-9739/256*X^3*b1^2*b2^2+47169239/7620480*T^14*X*a1^2-119599337/19051200*T^
14*X*b1^2+55/64*T^2*a1^2*a2^3-141/16*T^2*a2^3*b1^2+3827/48*T^4*a1^5*b1^2-\
110209/432*T^4*a1^3*b1^4-180607/432*T^4*a1*b1^6-32/297675*T^14*a2*a1^4+124/
893025*T^14*a2*b1^4+1099/27*T^4*X^6*a3+547/602791875*T^20*X^4*a2-2/86113125*T^
20*X^4*a3-229/200930625*T^20*X^3*a1^2-73/200930625*T^20*X^3*b1^2-41/1875352500
*T^22*X^2*a1-59/4219543125*T^22*X^2*a2+19/281302875*T^22*X*a1^2+419/1406514375
*T^22*X*b1^2+8/1406514375*T^22*a1*b1^2+22/22325625*T^20*a1*b1^2+4/200930625*T^
20*a1^2*a2-2/28704375*T^20*a2*b1^2-68/66976875*T^16*X^6*a1^3-11/1366875*T^18*X
^5*a1^2-349/200930625*T^18*X^5*b1^2-4/24111675*T^18*X^4*a1^3+46/1808375625*T^
18*X^6*a3-4/66976875*T^20*X^2*a1^3-34/66976875*T^16*X^5*a2^2-2/893025*T^16*X^5
*b2^2-976/13395375*T^16*X^4*a1^3+1/535815*T^16*X^3*a1^4-19/13395375*T^16*X^3*
b1^4-17/4286520*T^20*X^2*a2+11/57408750*T^20*X^2*a3+5473/803722500*T^20*X*a1^2
+20201/401861250*T^20*X*b1^2+2/28704375*T^20*X*a2^2+2/40186125*T^20*X*b2^2+
8077/432*T^4*a1^7+4/4219543125*T^22*a1^3+26/40186125*T^20*a1^3-1/2*a2^3*a3^2+1
/2*a2^3*b3^2+26/654885*T^2*X^14*a2*b2^2+17/2835*T^8*X^4*a2^2*a1^3-1/189*T^8*X^
4*b2^2*a1^3+26/654885*T^2*X^14*a2^3+1861/3780*T^11*X*b2*a2^2-10/3*T^5*X^4*a2^3
*b2-2/15*T^5*X^4*b2^3*a2-38/15*T^2*X^5*a1*a2*a3^2+44/15*T^2*X^5*a1*a2*b3^2-104
/15*T^2*X^5*b1*b2*a3^2+36/5*T^2*X^5*b1*b2*b3^2-20/3*T^4*X*a1^4*a3*a2-13/3*T^4*
X*a1^4*b3*b2+64/9*T^4*X*b1^4*a3*a2+205/9*T^4*X*b1^4*b3*b2-5*T^4*a1*b3*b2*a2^2+
7*T^4*b1*a3*b2*a2^2+2*T^4*a1*a3*a2*b2^2+10*T^4*b1*b3*a2*b2^2-5/4*T^4*b3*a1^2*
b2*a2+693/4*T^4*b3*b1^2*b2*a2-1/3*T^4*a2^2*a1*a3^2+7/3*T^4*b2^2*a1*a3^2-5/3*T^
4*a2^2*a1*b3^2-1/3*T^4*b2^2*a1*b3^2+35/3*T^4*a1^2*a2*a3^2-11*T^4*a2*b1^2*a3^2-\
14/3*T^4*a1^2*a2*b3^2+10*T^4*a2*b1^2*b3^2+16*T^4*b1*b3*a2^3-3*T^4*a1*b3*b2^3+
13*T^4*b1*a3*b2^3-55/24*T^4*a3*a1^2*a2^2-61/24*T^4*a3*a1^2*b2^2-4513/24*T^4*a3
*b1^2*a2^2+2093/24*T^4*a3*b1^2*b2^2+2/3*T^4*a3*a1^2*b3^2+4/3*T^2*X^3*a1^3*a2^3
-14/9*T^2*X^3*b1^3*b2^3+2/3*T^2*X^3*a1^2*a2^4+2/3*T^2*X^3*a1^2*b2^4+2/3*T^2*X^
3*a2^4*b1^2-2*T^2*X^3*b1^2*b2^4-239/18*T^2*X^3*a2^2*a1^4-11/9*T^2*X^3*b2^2*a1^
4-19/18*T^2*X^3*b2^2*b1^4+719/9*T^2*X^3*a2^2*b1^4+217/12*T^4*X*a2^2*a1^4-163/2
*T^4*X*b2^2*a1^4-1837/36*T^4*X*b2^2*b1^4+2749/18*T^4*X*a2^2*b1^4-130/9*T^4*X^2
*a1^3*a3^2-61/9*T^4*X^2*b3^2*a1^3-2/45*X^5*a2^2*a1^3*a3+8/45*X^5*a2^2*b1^3*b3+
4/15*X^5*b2^2*b1^3*b3-38/45*X^5*b2^2*a1^3*a3+1954453/2880*T^5*X^4*a1^3*b1+
6567047/8640*T^5*X^4*b1^3*a1+490219/2160*T^5*X^4*b1^3*a2+13981/4320*T^5*X^4*b2
*a1^3-3037/39690*T^15*X^2*a2*b1-54748/4465125*T^15*X^2*b2*a1-86/99225*T^15*X^2
*a2*b3-562/1488375*T^15*X^2*b2*a3-158/178605*T^7*X^9*b2*a2^2+19279/893025*T^9*
X^7*a2^2*b1-1657/893025*T^9*X^7*b2^2*b1+1378/893025*T^9*X^7*b2*a2^2-1213/99225
*T^7*X^9*a2^2*b1+121/11907*T^7*X^9*b2^2*b1-4/1575*T^11*a3^2*a1*b1-8/4725*T^11*
a1*b1*b3^2+409/14175*T^11*a2^2*a1*b2+974/14175*T^11*a2*b2^2*b1-3091/56700*T^11
*a1*b1*a2^2+83197/56700*T^11*a1*b1*b2^2-1279/6300*T^11*a1^2*a3*b1-24916/14175*
T^11*a1*b1^2*b3+89/12*T^5*X^2*a2^3*b2-141/4*T^5*X^2*b2^3*a2-18743/56700*T^11*
a1^2*b2*a2+2891/8100*T^11*b1^2*b2*a2-32/4725*T^11*a1^2*a3*b3-4/675*T^11*b1^2*
a3*b3+107461/18900*T^11*a1^2*a2*b1-3667/840*T^11*a1*b1^2*b2-26/70875*T^12*X^5*
a2*a3+362/212625*T^12*X^5*b2*b3+1609/630*T^11*X*a1*b2*a2-38/567*T^11*X*a3*b2*
a2+50981/240*T^5*X^4*a1^2*b1*a2+596587/1440*T^5*X^4*b2*a1*b1^2+2/15*T^5*X^4*a1
^2*a3*b3-22/45*T^5*X^4*a1*b1*a3^2+74/45*T^5*X^4*a1*b1*b3^2+6/5*T^5*X^4*b1^2*a3
*b3-1208/280665*T^3*X^13*a2*b2*a1-4/243*T^3*X^9*a1^2*b3*b1^2-208/127575*T^9*X^
6*a1*b1*b2^2-8/1575*T^7*X^9*a2*b2*a1+272/212625*T^5*X^10*a1*b1*a2^2-832/212625
*T^5*X^10*a2*b2*a1^2-248/212625*T^5*X^10*b1^2*b2*a2-32/23625*T^5*X^10*a1*b1*b2
^2+344/893025*T^15*X*a2*b2*a1-42104/893025*T^9*X^7*a2*b2*a1+832/127575*T^9*X^6
*a1*b1*a2^2+776/14175*T^11*a3*a1*b1*a2+202/2835*T^11*b3*a1*b1*b2-18*T^2*X^3*a1
^2*b1*b2*a2^2+8/3*T^2*X^3*a1*b1^2*a2*b2^2-28*T^2*X^3*a2*a1^2*b1^2*a3-8*T^2*X^3
*b2*a1^2*b1^2*b3+142/9*T^4*X*a1^3*b3*b1*a2-82/9*T^4*X*b1*a3*a1^3*b2-34/3*T^4*X
*a1*b3*b1^3*a2+18*T^4*X*a1*a3*b1^3*b2-112/3*T^4*X*a2*a1^2*b1^2*a3-58/3*T^4*X*
b2*a1^2*b1^2*b3+4/3*T^4*X^2*b2*a1*b1*a3^2-80/3*T^4*X^2*b3*a1*b1*a2^2+2*T^4*X^2
*b3*a1*b1*b2^2+117/4*T*X^2*a1*a2*a3*b3+45*T*X^2*b1*b2*a3*b3+189/8*T*X^2*b2*a1*
a3^2+29/8*T*X^2*a1*b2*b3^2+23/4*T*X^2*b1*a2*a3^2+10*T*X^2*b1*a2*b3^2+2041/128*
T^2*X^4*a1*a3*a2+13297/192*T^2*X^4*b1*a3*b2+30511/384*T^2*X^4*a1*b3*b2-8305/64
*T^2*X^4*b1*b3*a2+2/3*T^4*a3^3*a1^2+8/3*T^4*X^2*a1*b3*b2*a2^2+2/3*T^4*X^2*b1*
a3*b2*a2^2-10/3*T^4*X^2*a1*a3*a2*b2^2+4/3*T^4*X^2*b1*b3*a2*b2^2+62/3*T^4*X^2*
b3*a1^2*b2*a2-88/3*T^4*X^2*b3*b1^2*b2*a2-125/4*T^4*X^2*a3*a1^2*b1*b2-545/6*T^4
*X^2*a1*a3*b1^2*a2+181/4*T^4*X^2*a1^2*b1*b3*a2-44*T^4*X^2*b3*a1*b1^2*b2+8/3*T^
2*X^2*a1^2*b1^3*a2*b3-4*T^2*X^2*a1^4*b1*b2*a3-8/3*T^2*X^2*a1^2*b1^3*b2*a3-16/3
*T^2*X^2*a1^3*b1*b2*a2^2+4*T^2*X^2*b1*a2*a1^4*b3-2/3*T^4*X^2*a1*a3*a2^3+4/3*T^
4*X^2*b1*b3*a2^3+2/3*T^4*X^2*b1*a3*b2^3-559/12*T^4*X^2*b1^3*b3*a2-16*T^4*X^2*
a1*a3^2*b1^2+T^4*X^2*b3^2*a1*b1^2+179/6*T^4*X^2*a3*a1^2*a2^2-53/6*T^4*X^2*a3*
a1^2*b2^2-15/2*T^4*X^2*a3*b1^2*a2^2+23/6*T^4*X^2*a3*b1^2*b2^2+16/15*X^5*b1*a1^
2*a2^2*b3-14/15*X^5*a2^2*a1*b1^2*a3+4/15*X^5*b1*a1^2*b2^2*b3+14/15*X^5*b2^2*a1
*b1^2*a3-248/9*T^4*X^2*a1^3*a3*a2-737/18*T^4*X^2*b3*a1^3*b2+3533/36*T^4*X^2*a3
*b1^3*b2+2/3*T^2*X^2*a1^4*a2*b2^2-2*T^2*X^2*b1^4*a2*b2^2-16/3*T^2*X^2*a1^3*b1*
b2^3-4/3*T^2*X^2*b1^5*a2*b3+4/3*T^2*X^2*b1^5*b2*a3+166/3*T^2*X^2*a1^3*b1^2*a2^
2-142/3*T^2*X^2*a1^3*b1^2*b2^2-115/3*T^2*X^2*a1*b1^4*a2^2-3*T^2*X^2*a1*b1^4*b2
^2-8/9*T^2*X^3*a2^2*a1^3*a3+16/9*T^2*X^3*b2^2*a1^3*a3-4/9*T^2*X^3*a2^2*b1^3*b3
+4*T^2*X^3*b2^2*b1^3*b3+313/3150*T^2*X^10*a2*b2*b1-3007/12*T^3*a2^2*a1^3*b1+
1159/18*T^3*b2^2*a1^3*b1+11065/36*T^3*a2^2*a1*b1^3-1345/9*T^3*b2^2*a1*b1^3-\
16709/96*T^3*a1^2*b1^3*a2-51169/576*T^3*a1*b1^4*b2-377/6*T^3*a1^4*b1*a3-7315/
36*T^3*b1^2*b3*a1^3+2335/18*T^3*b1^3*a3*a1^2+5257/24*T^3*a1*b1^4*b3+88/14175*T
^13*a1^2*a3*b1-359/14175*T^13*b3*a1*b1^2-23189/340200*T^13*X^2*a1*b3-91639/
170100*T^13*X^2*b1*a3-120299/288*T^3*a1^4*b1*a2-14735/144*T^3*a1^3*b1^2*b2-86/
315*T^5*X^7*a2^2*b3+22/135*T^5*X^7*b3*b2^2+1124/1326142125*T^3*X^18*b1*a3-32/
40186125*T^3*X^18*a1*b3+922/25515*T^3*X^9*b1^3*a2^2+122/25515*T^3*X^9*b2^2*b1^
3-2621/64*T^2*a1^2*a2*b2^2-6345/64*T^2*b2^3*a1*b1+23*T^2*a2*b1^2*b2^2+136/
893025*T^14*b2*a1^3*b1-4/42525*T^14*a2*a1^2*b1^2+8/19845*T^14*b2*a1*b1^3-2/
13395375*T^20*b2*a1*b1+152/66976875*T^16*X^6*a1*b1^2-16/40186125*T^18*X^4*a1*
b1^2-2/13395375*T^18*X*a1^2*b1^2-1132/4465125*T^16*X^4*a1*b1^2-2/1488375*T^16*
X^3*a1^2*b1^2-b2*a2^2*a3*b3+8/45*T^6*X^2*a3*a1*b1*b2*a2+23/16*X^4*a1^2*a2^3-1/
16*X^4*a2^3*b1^2+4*X^2*a2*b2*a1^2*b1^2*b3-38/3*T^4*X*a3*b2*a2*b3+8/637875*T^12
*X^8*a1^2*a2+92/13395375*T^12*X^8*a2*b1^2-5816/200930625*T^10*X^10*a1^2*a2-\
11864/200930625*T^10*X^10*a2*b1^2+481/2016*T*X^7*b2^3+134923/33679800*T^3*X^13
*b1^3+15461/273375*T^11*X^7*b1^3-21/5*T*X^5*b3^3-68/315*T^7*a1^5*b3-80/63*T^7*
b1^5*a3-8/3*T^2*X^4*a1*a3^2*b1^2+85/3*T^2*X^4*b3^2*a1*b1^2-871/60*T^2*X^5*a1*
a2^2*a3+571/20*T^2*X^5*a2^2*b1*b3-19/60*T^2*X^5*a1*a3*b2^2+51/20*T^2*X^5*b1*b2
^2*b3-2/9*T^4*a1^5*a2*a3+2/3*T^4*b1^5*b2*a3-8/9*T^4*a1^5*b2*b3-2/200930625*T^
22*X*a1*a2-2/168781725*T^22*X*b1*b2+25789/49116375*T^2*X^15*a1*a3+856/779625*T
^2*X^15*b1*b3+1598/7016625*T^2*X^15*a2*a3+2606/49116375*T^2*X^15*b2*b3-1/45*T^
8*X^4*a2^2*a1*b1^2-13/945*T^8*X^4*b2^2*a1*b1^2-8/405*T^8*X^4*a2*b2*b1^3+2/9*T^
4*a1^4*b1*b2*a3+8/3*T^4*a1^3*b1^2*a2*a3-8/9*T^4*a1^2*b1^3*b2*a3+10/9*T^4*a1*b1
^4*a2*a3+4/9*T^4*b1*a2*a1^4*b3+4/3*T^4*a1^3*b1^2*b2*b3+20/9*T^4*a1^2*b1^3*a2*
b3+4/9*T^4*a1*b1^4*b2*b3-5982343/151200*T^11*X*a1*b1*a2-130561/9450*T^11*X*a1*
b1*a3-511/30*T^5*X^3*a2*a3*b3-2/4725*T*X^11*a1*a3*b3-149831/576*T^3*X^4*a1^2*
b1*a2-233647/1152*T^3*X^4*b2*a1*b1^2+32/315*T^3*X^8*a1^2*a3*b3+4/189*T^3*X^8*
a3^2*a1*b1-8/189*T^3*X^8*a1*b1*b3^2+4/105*T^3*X^8*b1^2*a3*b3+58/315*T^3*X^9*a3
*b2*a2+1042/893025*T^9*X^7*b2^3-454/893025*T^7*X^9*b2^3-802/14175*T^11*a2^3*b1
-31/2835*T^11*b2^3*a1-403661/113400*T^11*a1^3*b2-22547/2700*T^11*b1^3*a2-9017/
85050*T^11*a1^3*b3-22597/24300*T^11*b1^3*a3-277945307/2721600*T^11*X*b1^3+8/
2835*T^3*X^7*b1^7-6463/124740*T*X^11*b2^3-1506/35*T^8*X^2*a1*a3*a2-15647/840*T
^8*X^2*a1*b3*b2-5294/315*T^8*X^2*b1*a3*b2+127333/2520*T^8*X^2*b1*b3*a2-1324/
2679075*T^8*X^9*a1^3*a2-212/382725*T^8*X^9*b1^3*b2-472/99225*T^8*X^9*a1^2*b1^2
+404/4465125*T^8*X^10*a2^2*a1+472/1488375*T^8*X^10*b2^2*a1+808/4465125*T^8*X^
10*a3*a1^2+16/55125*T^8*X^10*a3*b1^2-49769/1488375*T^8*X^10*a1*b1^2+3512/
1488375*T^8*X^10*a1^2*a2-20278/4465125*T^8*X^10*a2*b1^2-52453/192*T^2*X*a1^4*
b1^2-22089/128*T^2*X*a1^2*b1^4+27107/288*T^2*X^3*a1^3*a3+22079/144*T^2*X^3*b1^
3*b3-1469/756*T^9*X^2*a3*a1^2*b1-103/315*T^9*X^2*a1*b1^2*b3-11866/2835*T^9*X*
a3*b2*a2+347/315*T^9*X*a1*a3*b3+7043/3780*T^9*X^2*a1^2*b2*a2+55507/3780*T^9*X^
2*a1*b1*a2^2+157/540*T^9*X^2*a1*b1*b2^2+1537/540*T^9*X^2*b1^2*b2*a2+159969/256
*T^4*X^2*a2*b2*b1+2/35*X^9*a2*a3*b1*b2-4/27*X^9*a1*a2*b2*b3+277/630*X^9*a3*a1*
b1*b2-109/945*X^9*b3*a1*b1*a2-332/893025*T^8*X^9*a1^2*b1*b2+284/297675*T^8*X^9
*a1*a2*b1^2-656/4465125*T^8*X^10*b3*a1*b1-122/637875*T^8*X^10*b2*a1*b1-1348/
4465125*T^8*X^10*a2*b2*b1+35855/64*T^2*X^2*a2*a1^2*b1^2+50515/96*T^2*X^3*a1^2*
b1*b3-1531/4*T^2*X^3*a1*a3*b1^2+778925/1536*T^2*X^4*b3*a1*b1+136/42525*T^4*X^
11*a1*a2*b1*b2+32/945*T^8*X^4*a2*b2*a1^2*b1+8/45*T^4*X^6*a1^5*b1^2-56/405*T^4*
X^6*a1^3*b1^4-8/405*T^4*X^6*a1*b1^6-3617/1260*X^7*a1^2*b1*b2+39271/13440*X^7*
a1*a2*b1^2-8*T^2*X^3*a2*b2*a1^2*b1*a3+8/3*T^2*X^3*a1*b1^2*b2*a2*b3-22/45*X^6*
a1^2*a2*a3^2+14/45*X^6*a1^2*a2*b3^2-2/15*X^6*a2*b1^2*a3^2+2/5*X^6*a2*b1^2*b3^2
-61/90*X^6*a3*a1^2*a2^2-109/90*X^6*a3*a1^2*b2^2-37/90*X^6*a3*b1^2*a2^2+11/18*X
^6*a3*b1^2*b2^2+2/3*T^2*X^2*a1^4*a2^3-2*T^2*X^2*b1^4*a2^3+3*T^2*X^2*a1^5*a2^2+
11/3*T^2*X^2*a1^5*b2^2-11/3*X*a1^4*b1^2*a2^2-4/3*X*a1^4*b1^2*b2^2+14/3*X*a1^2*
b1^4*a2^2-29/3*X*a1^2*b1^4*b2^2-10/9*T^4*X^5*a2^2*b2^2-2551/210*T^3*X^7*b1^5-\
7543/4725*T^11*X^2*a2*b3+407/210*T^11*X^2*a3*b2-56875991/302400*T^11*X*b1*a1^2
-8/189*T^3*X^7*a1^6*b1+136/945*T^3*X^7*a1^4*b1^3+8/945*T^3*X^7*b1^5*a1^2-7519/
124740*T*X^11*b2*a2^2-401041/19958400*T*X^12*b2*a1-556903/14968800*T*X^12*b1*
a2-184145/864*T^3*X^4*b1^3*a2+409177/3456*T^3*X^4*b2*a1^3-19/60*T*X^8*a1^5*b1+
3637/5670*T*X^8*b1^3*a1^3-3397/3780*T*X^8*a1*b1^5-81349/5670*T^3*X^7*b1*a1^4-\
16001/2835*T^3*X^7*a1^2*b1^3-1357/8505*T^3*X^9*a2^2*b3-871/8505*T^3*X^9*b3*b2^
2+7834/467775*T*X^12*a2*b3-811/41580*T*X^12*a3*b2-478297/3326400*T*X^11*b1*a1^
2-4516713/1280*T^6*X^2*a1*b1^2+24193/256*T^2*X^4*a3*a1^2-138141/512*T^2*X^4*a3
*b1^2+14/9*T^2*X^4*a1^3*a3^2+65/9*T^2*X^4*b3^2*a1^3-21/8*T^2*X^4*a1^2*a2^3-205
/24*T^2*X^4*a2^3*b1^2-17/51975*T^4*X^11*a1^2*a2^2+173/66825*T^4*X^11*a1^2*b2^2
-593/467775*T^4*X^11*a2^2*b1^2+419/467775*T^4*X^11*b1^2*b2^2-251/467775*T^2*X^
13*a1^2*a2^2+233/467775*T^2*X^13*a1^2*b2^2-251/467775*T^2*X^13*a2^2*b1^2+19/
155925*T^2*X^13*b1^2*b2^2+1052/3007125*T^6*X^13*a1*a3+6364/21049875*T^6*X^13*
b1*b3+128/21049875*T^6*X^13*a2*a3-1192/21049875*T^6*X^13*b2*b3+66284/7016625*T
^6*X^12*a1*b1^2+368075/576*T^6*X*a1*a2-7269937/1440*T^6*X*b1*b2+283843/720*T^6
*X*a1*a3-456353/180*T^6*X*b1*b3-1289/4*T^6*X*a2*a3+164629/180*T^6*X*b2*b3-914/
27*T^6*X^3*a3^2-167/3*T^6*X^3*b3^2-12712811/11520*T^6*X^2*a1^3-721379/640*T^6*
X^3*a1^2+4979623/2880*T^6*X^3*b1^2-118001/2160*T^6*X^3*a2^2-21055/432*T^6*X^3*
b2^2+212654/21049875*T^6*X^12*a1^3-8/442047375*T^6*X^19*a1^2-296/6630710625*T^
6*X^19*b1^2+178/46414974375*T^4*X^21*a1^2-2/2210236875*T^4*X^21*b1^2+32/
15471658125*T^2*X^23*a1^2+32/15471658125*T^2*X^23*b1^2+79/843908625*T^16*X^9*
a1^2+353/4219543125*T^16*X^9*b1^2+464/2210236875*T^14*X^11*a1^2+2192/
15471658125*T^14*X^11*b1^2+1076/6630710625*T^12*X^13*a1^2+284/6630710625*T^12*
X^13*b1^2+2848/232074871875*T^10*X^15*a1^2-24608/232074871875*T^10*X^15*b1^2-\
251/5157219375*T^8*X^17*a1^2-1/8251551*T^8*X^17*b1^2-8/9*X*a1^7*a3+1/3*X*b1^7*
b3-8/3*T^2*X^3*a2^2*a1*b1^2*a3-16/3*T^2*X^3*b2^2*a1*b1^2*a3-8/3*T^2*X^3*a1^3*
b2*a2*b3+4/3*T^2*X^3*b1*a1^2*a2^2*b3-20/3*T^2*X^3*b1*a1^2*b2^2*b3+40/9*T^2*X^3
*a2*b2*b1^3*a3-4/3*T^2*X^4*b2*b1^2*a3*b3+26*T^2*X^4*b3*a1*b1*a2^2-32/3*T^2*X^4
*b3*a1*b1*b2^2-20/3*T^2*X^4*b3*a1^2*b2*a2+26/3*T^2*X^4*b3*b1^2*b2*a2+397/12*T^
2*X^4*a1^2*b1*b3*a2-395/12*T^2*X^4*a3*a1^2*b1*b2+32*T^2*X^4*a1*a3*b1^2*a2+38*T
^2*X^4*b3*a1*b1^2*b2+404/9*T^2*X^3*a1^3*b3*b1*a2-188/9*T^2*X^3*b1*a3*a1^3*b2+
220/9*T^2*X^3*a1*b3*b1^3*a2-4/9*T^2*X^3*a1*a3*b1^3*b2-149/8*T^2*X^4*a1^2*a2*b2
^2+313/8*T^2*X^4*a2*b1^2*b2^2-181/18*T^2*X^4*a1^3*a3*a2+187/18*T^2*X^4*b3*a1^3
*b2+109/36*T^2*X^4*b1^3*b3*a2-1823/36*T^2*X^4*a3*b1^3*b2-47/6*T^2*X^4*a3*a1^2*
a2^2+29/6*T^2*X^4*a3*a1^2*b2^2+15/2*T^2*X^4*a3*b1^2*a2^2+29/6*T^2*X^4*a3*b1^2*
b2^2+11/3*T^2*X*a1^4*b1^2*a2^2-7*T^2*X*a1^4*b1^2*b2^2-3*T^2*X*a1^2*b1^4*a2^2-1
/3*T^2*X*a1^2*b1^4*b2^2+34/9*T^2*X^3*a1^4*a3*a2+76/9*T^2*X^3*a1^4*b3*b2-70/9*T
^2*X^3*b1^4*a3*a2+68/9*T^2*X^3*b1^4*b3*b2-2/3*T^2*X^4*a1^2*a2*a3^2-2/3*T^2*X^4
*a2*b1^2*a3^2-2/3*T^2*X^4*a1^2*a2*b3^2+2/3*T^2*X^4*a2*b1^2*b3^2+3187/252*T*X^7
*b2*a1^2*b1^2+3869/15*T^5*a1^2*b1^2*b2*a2-66774391/11520*T^7*X*a1*b1*a2-\
17217401/6720*T^7*X*a1*b1*a3-1049/160*T*X^5*a2*b2*a1-4243/45*T^5*X^3*a1*a3*b3-\
187/60*T^5*X^2*a1^2*a3*b3+7/20*T^5*X^2*b1^2*a3*b3-424/49116375*T*X^17*a2*b2*a1
+7513/720*T*X^6*a1*b1*a2^2-73/720*T*X^6*a2*b2*a1^2+4193/1440*T*X^6*b1^2*b2*a2-\
8513/1440*T*X^6*a1*b1*b2^2+35/6*T*X^5*a3*b2*a2-17/2*T*X^5*a2*a3*b3-14767/96*T*
X^3*a1^2*b1^2*b3-9/5*T*X^5*a1*a3*b3+53/105*T*X^8*a1^2*a3*b3+29/105*T*X^8*b1^2*
a3*b3-88/945*T^9*X*a3*a1^3*b1-508/2835*T^9*X*a1^2*b1^2*b3-10928/8505*T^9*X*a3*
a1*b1^3+157/6*T^3*a2*a1*b1^3*a3-919/18*T^3*a2*a1^3*b1*a3-470/9*T^3*a1^3*b3*b1*
b2+25*T^3*a1*b3*b1^3*b2-7481/630*T^7*X*a2*a3*b3-1084/2835*T*X^9*a3*b2*a2+11/45
*T*X^9*a1*a3*b3-4049/210*T^7*X*a3*b2*a2+508/27*T*X^6*b2*a1^3*b1^2+21/2*T*X^6*
b2*a1*b1^4-206/945*T*X^9*a2*a3*b3-42*T*a3*b1^2*b2*a2^2-24*T*b3*a1^2*a2*b2^2-18
*T*a2*b1^2*b2^2*b3-30*T*b3*a1*b1*b2^3-18*T*a2^3*a1*b1*a3+487/90*T*X^6*a1^4*b1*
a2-631/135*T*X^6*a1^2*b1^3*a2-2864/8505*T^9*X*a1^4*b3-20/567*T^9*X*b1^4*b3-647
/496125*T^15*X^2*a1*b3-1186/212625*T^15*X^2*b1*a3-20*T^3*a1*b3^2*b1^3-56/9*T^3
*a1^3*b3^2*b1+40/9*T^3*a3^2*a1^3*b1-28/3*T^3*a3^2*a1*b1^3+1/3*T^4*X*a1^2*a2^4-
T^4*X*a1^2*b2^4+1/3*T^4*X*a2^4*b1^2+1/3*T^4*X*b1^2*b2^4+7/9*T^2*X*a1^6*a2^2-1/
9*T^2*X*a1^6*b2^2-5/9*T^2*X*b1^6*b2^2+11/9*T^2*X*b1^6*a2^2+14/9*T^2*X^3*a1^4*
a3^2+2/9*T^2*X^3*a1^4*b3^2-2/3*T^2*X^3*b1^4*b3^2-2*T^2*X^3*b1^4*a3^2+20345/96*
T^4*X^3*a1^2*a2^2-61253/288*T^4*X^3*a1^2*b2^2+32435/144*T^4*X^3*a2^2*b1^2+3125
/288*T^4*X^3*b1^2*b2^2+1193909/1536*T^4*a1^2*a2-4133601/1024*T^4*a2*b1^2+85153
/120960*X^7*a1^3*a2+463/60480*X^7*b1^3*b2+16/9*X*a1^6*a2^2-7/9*X*a1^6*b2^2+11/
9*X*b1^6*a2^2-2/9*X*b1^6*b2^2-546659/4276800*T*X^11*b1^3-65/189*T*X^9*b2^3+
6275/36*T^3*a1^4*b2*a2+3572/9*T^3*a2*b2*b1^4+4016/127575*T^5*X^10*a1^3*b1-\
30601/212625*T^5*X^10*a1*b1^3-3544/3094331625*T^9*X^14*a2*b1+5056/9282994875*T
^9*X^14*b2*a1+4/35*T^7*a1^4*b2*a2-38/35*T^7*a1^3*b1*a2^2-614/315*T^7*a1^3*b1*
b2^2-4342/945*T^7*b1^3*a1*a2^2-758/189*T^7*a1*b1^3*b2^2+32/21*T^7*a2*b2*b1^4+
32/63*T^7*b1*a3*a1^4+196/45*T^7*a1^3*b1^2*b3-2536/315*T^7*b1^3*a3*a1^2-856/315
*T^7*a1*b1^4*b3-11/45*T*X^8*b2^3*a2-377/252*T^7*X*b2*a3^2+577/1260*T^7*X*b2*b3
^2+1709/3780*T*X^9*b1*a3^2-1/540*T*X^9*b1*b3^2+13/45*T*X^8*a2^3*b2-47/945*T*X^
9*b2*a3^2-89/945*T*X^9*b2*b3^2-419/1890*T*X^9*b3*a2^2-1859/5670*T*X^9*b3*b2^2+
12*T*a2^3*b1^2*b3+6*T*a3*a1^2*b2^3-18*T*b3*a1^2*a2^3-12*T*b2^3*b1^2*a3-623/270
*T*X^6*b1^5*a2+29/54*T*X^6*b2*a1^5-16*T*a1*b1*a2^4+23*T*b1^2*b2^3*a2+88303/960
*T^5*X*a2^2*b1-1437707/960*T^5*X*b2^2*b1-146669/480*T^5*X*b2*a2^2-3403/12*T^5*
X*a2^2*b3+55/12*T^5*X*b3*b2^2-26*T*a1*b1*b2^4-12*T*a1^2*b2^3*a2-22*T*a2^3*b1^2
*b2+33*T*a1^2*a2^3*b2-752/66976875*T^15*X^5*b2*a1^2-416/22325625*T^15*X^5*b2*
b1^2+4/496125*T^17*X^3*b1*a1^2+52/13395375*T^17*X^3*b2*a1^2+8/4465125*T^17*X^3
*b2*b1^2-4/4465125*T^19*X*b1*a1^2-4/40186125*T^19*X*b2*a1^2+8/40186125*T^19*X*
b2*b1^2+2/76545*T^17*X^4*a2*b1+1/19845*T^17*X^4*b2*a1-1768/127575*T^11*X^6*a1^
3*b1-2104/637875*T^11*X^6*b1^3*a1+712/893025*T^11*X^9*b1*a1^2+104/8037225*T^11
*X^9*b2*a1^2+208/5740875*T^11*X^9*b2*b1^2+1472/13395375*T^13*X^8*a2*b1+866/
13395375*T^13*X^8*b2*a1-656/4465125*T^13*X^7*b1*a1^2+16/1488375*T^13*X^7*b2*a1
^2+32/2679075*T^13*X^7*b2*b1^2-62842/40186125*T^9*X^10*a1*b2+249916/13395375*T
^9*X^10*b1*a2-314/8037225*T^9*X^10*a1*b3-7682/4465125*T^9*X^10*b1*a3-42*T*a2*
a1*b1*b2^2*a3-6*T*b3*a1*b1*b2*a2^2-559/48223350*T^18*X^4*a3-811/8037225*T^18*X
^3*a1^2-6347/80372250*T^18*X^3*b1^2-64/120558375*T^18*X^3*a2^2-16/24111675*T^
18*X^3*b2^2-1/2*a2*b2^2*a3^2+1/2*a2*b2^2*b3^2-b2^3*a3*b3+3/4*a2^2*b2^2*a3-2*b1
*a3^3*b3-2*b1*a3*b3^3-53341/480*T^6*X^2*a1^5+129011/4800*T^10*a3*a1^2+92072891
/907200*T^10*a3*b1^2-12360319/25920*T^6*X^4*a1^3-1162009/4320*T^6*X^3*a1^4+
1103741/1440*T^6*X^3*b1^4-289459/4050*T^10*X^2*a3+186306787/241920*T^10*X*a1^2
+2433554653/604800*T^10*X*b1^2+15927383/453600*T^10*X*a2^2+38234957/453600*T^
10*X*b2^2+10307/2025*T^10*X*a3^2+3541/4050*T^10*X*b3^2+8272225247/3628800*T^10
*a1*b1^2+9732439/226800*T^10*a1^2*a2+598664713/1814400*T^10*a2*b1^2-141469/
128595600*T^18*X^4*a1-95322769/453600*T^10*X^2*a1-1801081/11340*T^10*X^2*a2+
1739/75*T^5*X^5*a1^2*b1^2*b2-4049/675*T^5*X^5*a1*a2*b1^3+983/135*T^5*X^5*b1*a2
*a1^3-4/3*T*a1^5*b3*b1*b2+4/3*T*b1^5*a3*a1*a2+4/3*T*a1*b3*b1^5*b2-4/3*T*b1*a3*
a1^5*a2+4/3*T*X^4*a2^3*b1^2*b2-4/3*T*X^4*a1*b1*a2^4+4/3*T*X^4*b1^2*b2^3*a2-\
1789/2835*T^2*X^9*a2*a3-106/567*T^2*X^9*b2*b3+24979/623700*T^2*X^11*a2*a3+
13061/124740*T^2*X^11*b2*b3-15529/13440*T^2*X^8*b2*a1*b1-8137/453600*T^2*X^10*
b2*a1*b1+39157/56700*T^2*X^10*b3*a1*b1+48803/480*T^5*X*b2^3+9616/13395375*T^13
*X^7*b1^3+188/13395375*T^17*X^3*b1^3-92/13395375*T^19*X*b1^3-1432/8037225*T^11
*X^9*b1^3+26927/180*T^5*b1^5*a2+2561/60*T^5*b2*a1^5+3/8*a2^4*a3+3/8*b2^4*a3-a1
*a3^4+a1*b3^4+208712813/2721600*T^10*a1^3+8/4725*T*X^11*a2*a3*b3-8/9*X*a1^7*a2
-1/4*X*b1^7*b2+4/3*X*a1^5*a2^3-2/3*X*b1^5*b2^3-10/9*T^4*X^5*a2^4-16/15*T^4*X^5
*b2^4+263209/42099750*T^6*X^13*a1^2-413527/42099750*T^6*X^13*b1^2-1541/1260*X^
7*b3*a1*b1*a2+41/630*X^7*a3*a1*b1*b2-1931/8*T^4*X^2*a1^2*a3*b1^2-352/4725*T^2*
X^10*b1*a3*b3-2/9*X^6*a1*a3*a2*b2^2+8/45*X^6*a1*b3*b2*a2^2-22/45*X^6*b1*a3*b2*
a2^2-4/9*X^6*b1*b3*a2*b2^2+47899/1403325*T^4*X^12*b2*a1*b1+646/93555*T^4*X^12*
b3*a1*b1+2396/467775*T^4*X^12*a2*b2*b1+14/45*X^6*a1*a3*a2^3-16/45*X^6*a1*b3*b2
^3-2/15*X^6*b1*a3*b2^3-4/45*X^6*b1*b3*a2^3+1/567*T^8*X^4*a1^4*a3-1/567*T^8*X^4
*b1^4*a3-691951/512*T^4*X^3*a1^2*b1^2+6*X^2*a2^2*b1*a3*b3+6*X^2*b2^2*b1*a3*b3-\
25/16*X^4*a1^2*a2*b2^2+181/48*X^4*a2*b1^2*b2^2-4/3*T^2*a3^2*a1^3*b1^2+2*T^2*b1
^4*b3^2*a1+8/3*T^2*b1^2*b3^2*a1^3+23/2*T^2*a1^4*a2*b2^2+155/6*T^2*b1^4*a2*b2^2
-29*T^2*a1^3*b1*b2^3+5/3*T^2*a1*b1^3*b2^3-4/3*T^2*a3^2*a1^5+2/3*T^2*b3^2*a1^5-\
9/2*T^2*a1^4*a2^3-109/6*T^2*b1^4*a2^3+559427/435456*T*X^9*b1^3-46/2079*T*X^11*
a3*b2*a2-20483/22680*T*X^9*a1*b2*a2-8/51975*T^3*X^11*a3*b2*a2-8/14175*T^3*X^11
*a1*a3*b3+1466/2338875*T^5*X^11*b2^3+136/135*T^3*X^5*b1^7-8137/6237000*T^5*X^
11*b1^3-367094593/53760*T^7*X*b1^3-1178/1575*T^7*X^5*b1^5-7039/45*T^5*b1*a2*a1
^4+8603/180*T^5*a1^3*b1^2*b2+40283/180*T^5*a1^2*b1^3*a2+2032/5*T^5*b1^4*b2*a1-\
1323/32*T^3*X^2*a1*b2^3+1067/24*T^3*X^2*b1*a2^3-118/2338875*T^5*X^11*b2*a2^2+
136469/99225*T^7*X^7*b1*a2^2+4019/14175*T^7*X^7*b2^2*b1-155689/693000*T^5*X^11
*b1*a1^2-1231/17820*T^5*X^11*a1^2*b2+2033/89100*T^5*X^11*b2*b1^2+19241/2338875
*T^5*X^11*a1^2*b3-21949/2338875*T^5*X^11*b3*b1^2+3247/467775*T^5*X^11*b1*a2^2-\
5213/2338875*T^5*X^11*b2^2*b1+2974/1403325*T^5*X^12*a2*b3-27278/7016625*T^5*X^
12*b2*a3+31457/7016625*T^5*X^12*b1*a3-337/259875*T^5*X^12*a1*b3-87269117/53760
*T^7*X*b1*a1^2-208/135*T^3*X^5*b1^3*a1^4-148/135*T^3*X^5*a1^6*b1+36/5*T^3*X^5*
b1^5*a1^2-4384/21*T^7*X^2*a2*b3-2903/45*T^7*X^2*b2*a3-17435/72*T^7*X^2*b1*a3-\
223391/720*T^7*X^2*a1*b3-7751873/2721600*T^11*X^4*a1*b2+914321/136080*T^11*X^4
*b1*a2-2496577/10080*T^7*X^2*b2*a1+4112321/2520*T^7*X^2*b1*a2-4877171/64800*T^
5*X^6*a1^3*b1-1753063/64800*T^5*X^6*a1*b1^3+11/75*T^5*X^6*a1^3*b3-8557/1350*T^
5*X^6*b1^3*a3-38/9*T^6*X^2*a1^5*b1^2-134/15*T^6*X^2*a1^3*b1^4-22/135*T^6*X^2*
a1*b1^6-2/27*T^6*X^4*a1^2*a2^3-26/135*T^6*X^4*a2^3*b1^2+189887/181440*T*X^9*a1
*b1*a2-16397/90720*T*X^9*a1*b1*a3-8/315*T^3*X^9*a2*a3*b3+1072/3274425*T*X^14*
a1^2*a3*b1-1216/3274425*T*X^14*b3*a1*b1^2+29/378*T*X^9*b2*a2^2+16771/25200*T*X
^10*b1*a3+6071/10080*T*X^10*a1*b3-844/467775*T^3*X^11*b3*a2^2-916/467775*T^3*X
^11*b3*b2^2+256/467775*T^3*X^11*b1*a3^2+104/93555*T^3*X^11*b1*b3^2-869699/
241920*T*X^9*b1*a1^2-26/8505*T^3*X^9*b2*a3^2+46/8505*T^3*X^9*b2*b3^2-977/28350
*T*X^10*a2*b3-1871/5670*T*X^10*a3*b2+577/17010*T^4*X^10*a2^3-3708869/11520*T^3
*X^5*a2*a1*b1-61069/960*T^3*X^5*a3*a1*b1+159599/1440*T^3*X^5*a1*b2*a2+3969/16*
T^3*X^4*a1^2*b2*a2-4237/24*T^3*X^4*a1*b1*a2^2+35837/96*T^3*X^4*a1*b1*b2^2-1465
/32*T^3*X^4*b1^2*b2*a2-32/42525*T^13*X^2*a1^2*b1*a3-7637/32*T^3*X^2*a3*a1^2*b1
-2873/32*T^3*X^2*b3*a1*b1^2-465697/384*T^3*X^2*a1^2*b1*a2-294851/384*T^3*X^2*
a1*b1^2*b2-324131/576*X*T^3*a2*a1^3*b1-71183/576*X*T^3*a2*a1*b1^3-72621/64*X*T
^3*b2*a1^2*b1^2-1929941/1152*T^3*X^3*a2*a1*b1+202729/288*T^3*X^3*a3*a1*b1-\
13369/144*T^3*X^3*a1*b2*a2-388/4725*T^5*X^7*a2*b2*a3+32/3645*T^3*X^9*a1^3*b2*
a2-46/1215*T^3*X^9*a1^2*b1*a2^2+46/8505*T^3*X^9*b2^2*a1^2*b1+8/4725*T^11*X^4*
a1*b1*a2^2-8/8505*T^11*X^4*a2*b2*a1^2-176/42525*T^11*X^4*b1^2*b2*a2+8/8505*T^
11*X^4*a1*b1*b2^2+2463/64*T^2*a2^2*a1*b1*b2-5189/768*X^3*a1*a2*b1*b2+149/2835*
X^9*a1*a2*b1*b2+3641/256*X*a1*a2*b1*b2-207707/720*T^6*X^3*a1^2*b1^2-116143/180
*T^6*X^2*a1^3*b1^2-149131/480*T^6*X^2*a1*b1^4+744860173/1814400*T^10*b2*a1*b1+
9547147/90720*T^10*b3*a1*b1-10430791/17280*T^6*X^4*a1*b1^2-9*X^4*b2*a1^2*a3*b3
-X^4*b2*b1^2*a3*b3+89/3*T^2*a1*b1^3*b2*a2^2-T^2*a1^3*b1*b2*a2^2-4*T^2*a2*b2*a1
^4*b3+8/3*T^2*a2^2*a1^3*b1*b3-28/3*T^2*b2^2*a1^3*b1*b3+16/3*T^2*a2^2*a1*b1^3*
b3-12*T^2*b2^2*a1*b1^3*b3+16/3*T^2*a2*b2*b1^4*b3-295/12*T^2*X*a1^4*a3*a2-2201/
12*T^2*X*b1^4*a3*a2+541/12*T^2*X*a1^4*b3*b2+1985/12*T^2*X*b1^4*b3*b2-15*T^2*X*
a1^2*a2^2*b2^2+15*T^2*X*a2^2*b1^2*b2^2-86822/14175*T^7*X^5*b1*a1^4+64976/14175
*T^7*X^5*a1^2*b1^3-1/3*T*a1^6*b2*a2+7*T*b1^6*b2*a2+3/5*T*X^5*b2*a1^6+11/15*T*X
^5*b1^6*b2+235/12*T*a1^5*b1^2*b2+113/12*T*a1^3*b1^4*b2-263/18*T*b1^3*a1^4*a2+
19/3*T*b1^5*a1^2*a2+4/3*T*a1^6*b1*a2+263/36*T*a1*b1^6*b2+8/3*T^3*a2*b2^4*b1+4/
3*T^3*b2^2*b1*a2^3+8/3*T^3*a2^4*b2*a1+4/3*T^3*b2^3*a1*a2^2+236/4725*T^5*X^7*a2
^2*b1^3+28/2025*T^5*X^7*b2^2*b1^3-733/30*T^5*X*a2*b2*a3-44216/4465125*T^11*X^7
*a2*a1*b1+104/4465125*T^11*X^9*a2*a1*b1+16/13395375*T^13*X^7*a2*a1*b1-496/
66976875*T^15*X^5*a2*a1*b1-4/1913625*T^17*X^3*a2*a1*b1+4/13395375*T^19*X*a2*a1
*b1-56227/480*T^5*X*a2*b2*a1-11239/467775*T*X^12*a1*b1*a2^2-218/31185*T*X^12*
a2*b2*a1^2-62/6237*T*X^12*b1^2*b2*a2-12763/467775*T*X^12*a1*b1*b2^2-7183/32*T^
3*X^2*a1*b2*a2^2-416/3*T^3*X^2*b1*a2*b2^2-436/735*T^7*X^7*a1*b2*a2+3611/66825*
T^5*X^11*a1*b1*a2+1202/259875*T^5*X^11*a1*b1*a3-56824/2338875*T^5*X^11*a1*b2*
a2-2537/70*T^7*X*a1^2*b1^2*b3+256/14175*T^7*X^5*a1^3*b2*a2-139/1350*T^5*X^6*a1
^2*b1*a3+5258/675*T^5*X^6*a1*b1^2*b3+98/45*T*X^5*a2*a1^5*b1+4*T*X^5*a2*a1^3*b1
^3-302/45*T*X^5*a2*b1^5*a1+59/9*T*X^5*b2*a1^4*b1^2+137/9*T*X^5*b2*a1^2*b1^4-\
212/4725*T^5*X^7*a2^2*a1^2*b1+128/14175*T^5*X^7*a2*b2*a1^3-4/105*T^5*X^7*b2^2*
a1^2*b1+65*T*a1^4*b1^2*b2*a2-45*T*a1^2*b1^4*b2*a2+4/9*T^4*X*a2^2*b1^3*b3-8/9*T
^4*X*b2^2*b1^3*b3+2/9*T^4*X*a2^2*a1^3*a3-2*T^4*X*b2^2*a1^3*a3+403/36*T^4*X^3*
a1*a2^2*a3-2513/36*T^4*X^3*a1*a3*b2^2-1237/36*T^4*X^3*a2^2*b1*b3+3187/36*T^4*X
^3*b1*b2^2*b3+2*T^6*X*a1*a2*a3^2-16/9*T^6*X*b1*b2*a3^2-4/5*T^6*X*a1*a2*b3^2+4/
45*T^6*X*b1*b2*b3^2-1063/180*T^6*X*a1*a2^2*a3+4337/180*T^6*X*a2^2*b1*b3+4381/
180*T^6*X*a1*a3*b2^2-1853/60*T^6*X*b1*b2^2*b3-673/6*T^2*X^2*a1^3*a3*a2+559/12*
T^2*X^2*b3*a1^3*b2-145/4*T^2*X^2*b1^3*b3*a2-311/2*T^2*X^2*a3*b1^3*b2-6859/270*
T^6*X^3*a1^2*a2*a3-1633/270*T^6*X^3*a1^2*b2*b3+709/18*T^6*X^3*a2*a3*b1^2-1621/
90*T^6*X^3*b1^2*b2*b3+2/3*T^4*X^2*a1^2*a2*a3^2-2/3*T^4*X^2*a1^2*a2*b3^2+2/3*T^
4*X^2*a2*b1^2*a3^2+2/3*T^4*X^2*a2*b1^2*b3^2-4/5*X^6*b2*a1^2*a3*b3-8/15*X^6*b2*
b1^2*a3*b3-26/135*T^6*X^2*a1^7+877/28350*T^8*X^6*a2^3+33007/2160*T^4*X^7*a1^4+
1104773/30240*T^4*X^7*b1^4+46/2835*T^8*X^4*a1^3*b3*b1+94/2835*T^8*X^4*a1*b3*b1
^3+53/945*T^8*X^4*a2*a1^2*b1^2+8/225*T^6*X^6*b2*a3*b3+92/4725*T^5*X^7*b2*a3^2+
4/175*T^5*X^7*b2*b3^2+32/363825*T*X^14*b3*a1^3-8/51975*T*X^14*b1^3*a3+1/14175*
T^11*X*a2^2*b3-157/14175*T^11*X*b3*b2^2+5/3*a1^4*b3^2*a2+5/3*a1^4*a3^2*a2-5/3*
b1^4*b3^2*a2-5/3*b1^4*a3^2*a2+479/42525*T^5*X^9*a2*b2*a1+124/14175*T^5*X^9*a2*
b2*a3-2/25515*T^17*X*a2*a1*b1-39/4*T^3*a1*a2*a3*b3-41/3*T^3*b1*b2*a3*b3+29824/
19845*T^7*X^7*a1*b1*a2-6766/33075*T^7*X^7*a1*b1*a3-631441/960*T^5*X*a1*b1*a3+
38675/192*T^3*X^2*a1*b1*a2^2+3451/96*T^3*X^2*a2*b2*a1^2-1347/4*T^3*X^2*b1^2*b2
*a2-26471/192*T^3*X^2*a1*b1*b2^2-439/945*T^5*X^8*a1^2*b1*a2+843/700*T^5*X^8*a1
*b1^2*b2+18769/264600*T^14*X^2*a1*b1^2+9354383/1814400*T^8*X^6*a1*b1^2-\
70675727/1814400*T^10*X^4*a1*b1^2+3123791/170100*T^10*X^3*a1^2*b1^2-320869/
12960*T^10*a2*b2*b1+11084627/1814400*T^12*X^2*a1*b1^2+115963/16200*T^12*X*a1^2
*b1^2-28163/512*X*a1^2*a2^2-4525/512*X*a1^2*b2^2+5185/256*X*a2^2*b1^2+11429/
256*X*b1^2*b2^2+1409/4536*X^9*a1^2*b2^2-1849/11340*X^9*a2^2*b1^2+407/3780*X^9*
b1^2*b2^2-103609/2381400*T^14*X*a2^2+20761/2381400*T^14*X*b2^2+67113419/
12700800*T^14*a1*b1^2+52067/793800*T^14*X^2*a1^3+41155553/17681895000*T^10*X^
12*a1+188509/45360*T^14*X^2*a1+1719169/595350*T^14*X^2*a2+19339/42525*T^14*X^2
*a3+25391/13440*X^9*a1^2*b1^2-239/2520*X^9*a1^2*a2^2+2831/127575*T^6*X^10*a3+
1797311/5443200*T^6*X^9*a1^2+4731563/2721600*T^6*X^9*b1^2-31/567000*T^2*X^17*
a1^2+2033/18711000*T^2*X^17*b1^2-114839/893025*T^14*X^4*a2-38449/893025*T^14*X
^4*a3+58924/893025*T^14*X^3*a1^2-1425661/952560*T^14*X^3*b1^2-147617/43200*T^8
*X^8*a1+10091/5400*T^8*X^8*a2+2357/18900*T^8*X^8*a3+23845483/12700800*T^8*X^7*
a1^2-31936441/907200*T^8*X^7*b1^2-175447/158760*T^8*X^7*a2^2-1613/17640*T^8*X^
7*b2^2+3782131/777600*T^8*X^6*a1^3+74489/378000*T^6*X^10*a1-531673/1275750*T^6
*X^10*a2-347147/1020600*T^12*X*a1^4-295384/127575*T^12*X*b1^4+62405983/
10206000*T^10*X^6*a1+11021459/1275750*T^10*X^6*a2+21661/23625*T^10*X^6*a3-\
46111939/27216000*T^10*X^5*a1^2+9799031/504000*T^10*X^5*b1^2-1597/4536*T^10*X^
5*a2^2-14869/16200*T^10*X^5*b2^2+36641579/5443200*T^10*X^4*a1^3-38299/85050*T^
10*X^3*a1^4-2916097/510300*T^10*X^3*b1^4+929591/20160*T^4*X^8*a1-27031/1512*T^
4*X^8*a2+5760467/362880*T^10*a2^2*a1-113959/13440*T^10*b2^2*a1-109300069/
4082400*T^12*X^4*a1-215303/72900*T^12*X^4*a2-201289/255150*T^12*X^4*a3+2477693
/1088640*T^12*X^2*a1^3-52157/720*T^6*X^6*a1+50671/810*T^6*X^6*a2+997/15*T^6*X^
6*a3-1249877/3200*T^6*X^5*a1^2-2719621/4800*T^6*X^5*b1^2-959821/10800*T^6*X^5*
a2^2-43879/1200*T^6*X^5*b2^2+4714/675*T^6*X^5*a3^2+199/75*T^6*X^5*b3^2+5141/
22680*X^9*a2*a3-271/3240*X^9*b2*b3+455/5184*X^9*a1*a3+883/6480*X^9*b1*b3-1/
12658629375*T^24*X^2*a2+5273/3780*T^4*X^8*a3+17489/1920*X^5*a1^2*a2^2-17977/
1920*X^5*a1^2*b2^2+253/960*X^5*a2^2*b1^2-2143/320*X^5*b1^2*b2^2-71657189/
114307200*T^14*a1^3-75547/362880*X^9*a1^4-1553/9072*X^9*b1^4+9/2*T*b1^7*a2-11/
36*T*a1^7*b2-4/3*T^3*b2^5*a1-4/3*T^3*a2^5*b1-19/2025*T^5*X^9*b2^3-10/3*T^3*b1*
a3^3-53/4*T^3*a1*b3^3+1916569/99225*T^7*X^7*b1^3-4/15*T^5*a3^3*b2-4/15*T^5*b3^
3*a2+22807/42525*T^11*X*b1^5+8/2835*T^7*X^3*b1^7+577/17010*T^4*X^10*a2*b2^2+37
/42525*T^4*X^10*a3*a2^2+17/4725*T^4*X^10*a3*b2^2+32/42525*T^13*a3*a1*b1*a2+4/
8505*T^13*b3*a1*b1*b2+16/5*T^4*X^5*a1*b1*a3*b3+197503/288*T^4*X^3*a1*a2*b1*b2-\
8/135*T^6*X^4*a2^2*a1*b1*b2+86993/4096*a1^3*b1^2+265809/8192*a1*b1^4+11045/512
*a2*a1^4-19937/3072*a2*b1^4-10/3*b1*a3^2*a1^3*b2-10/3*a1*a3^2*b1^3*b2-10/3*a1^
3*b3^2*b1*b2-10/3*a1*b3^2*b1^3*b2-4/225*T^6*X^6*a2*a3^2+4/225*T^6*X^6*a2*b3^2+
971/12*T^2*X*a3*a1^3*b1^2-835/8*T^2*X*a3*a1*b1^4+391/6*T^2*X*b3*a1^4*b1+249*T^
2*X*b3*a1^2*b1^3+17/3*T^2*a2^2*a1^4*a3-7/3*T^2*b2^2*a1^4*a3-5*T^2*a2^2*b1^4*a3
+5/3*T^2*b2^2*b1^4*a3-8669/1871100*T^4*X^11*a2*a3+17489/1871100*T^4*X^11*b2*b3
+2/1701*T^12*X*a1*a2^3-8/8505*T^12*X*b1*b2^3+8*X^4*a2*a1*b1*a3*b3+352847/85050
*T^10*X^4*b2*a1*b1-116/42525*T^4*X^10*b3*b2*a2-38/4725*T^8*X^6*b1*a3*b3-2183/
8100*T^4*X^10*b3*a1*b1+2/42525*T^12*X*a1*a2*b2^2-32/8505*T^12*X*a2^2*b1*b2+28/
6075*T^10*X^4*a2*a1^2*b1^2-4825/128*a2^2*a1+7375/256*b2^2*a1-2863/384*a1^3*a3^
2+5627/256*a3*a1^2+11429/512*a3*b1^2+1995/128*a2*b2^2+485/128*a1*a2^4-515/128*
b2^4*a1-3/2*X^2*a2*a1*b1*a3*b3+99/4*X^2*a3*a1*b1*b2*a2-104/127575*T^6*X^9*a1*
a2*b1*b2-574/45*T^6*a3*a1*b1*b2*a2+4/15*T^6*a2*a1*b1*a3*b3+14/3*X*b1*a1^4*b2*
a2^2-28/3*X*a1^3*b1^2*a2*b2^2+8/3*X*a1^2*b1^3*b2*a2^2-4/3*X*a1*b1^4*a2*b2^2-12
*X^2*a2*b2^2*a1^2*b1^2-725/8*T^4*X^2*b2*a3*b3-54125/96*T^4*X^2*b1*a3*b3+337/96
*T^4*X^2*b3*b2*a2+19339/945*T^8*X^4*a2*b2*b1-3442303/32400*T^6*X^6*b2*a1*b1-\
193/8*T^2*X^4*b2*a3*b3+3889/5670*T^10*X^2*a2*b2*b1+10/3*X*a1^5*b1^2*a3+61/9*X*
b1^3*a1^4*b3-4*X*a1^3*b1^4*a3-5/3*X*a1^6*b1*b3+5/3*X*b1^5*a1^2*b3-10/9*X*a1*b1
^6*a3+23/6*X*a1^5*b1^2*a2+73/36*X*b1^3*a1^4*b2+11/3*X*a1^3*b1^4*a2-37/12*X*a1^
6*b1*b2+101/12*X*b1^5*a1^2*b2-83/18*X*a1*b1^6*a2-8/3*X*a1^5*a2*b2^2+2/3*X*b1*
a1^4*b2^3-4/3*X*a1^3*b1^2*a2^3-16/3*X*a1^2*b1^3*b2^3+8/3*X*a1*b1^4*a2^3+10/3*X
*b1^5*b2*a2^2-13/2*X^2*a1^4*a2*b2^2-3/2*X^2*b1^4*a2*b2^2+248/5457375*T^8*X^11*
a2*a3-796/16372125*T^8*X^11*b2*b3-671/16*T^4*X^2*a2*a3^2+1537/48*T^4*X^2*a2*b3
^2+6383957/7680*T^6*X*a1^2*b1^2+44909/1800*T^6*X^6*a1^2*a2+4769639/32400*T^6*X
^6*a2*b1^2+43/8*T^4*X^2*a3*b3^2-95597/384*T^4*X^2*a1*a3^2+17735/384*T^4*X^2*a1
*b3^2-7881/64*T^4*X^2*a3*a2^2+15523/192*T^4*X^2*a3*b2^2-24637/5670*T^6*X^7*a2*
a3+3581/28350*T^6*X^7*b2*b3+9585679/604800*T^8*X^5*a1*a2-2120021/11200*T^8*X^5
*b1*b2+1253489/100800*T^8*X^5*a1*a3-49359/2800*T^8*X^5*b1*b3-70490593/120960*T
^8*X^4*a1*b1^2-195/16*T^2*X^4*a2*a3^2+543/16*T^2*X^4*a2*b3^2+167/42525*T^10*X^
4*a3*a2^2+23/42525*T^10*X^4*a3*b2^2-2/135*T^6*X*a1^3*a2^3-82/135*T^6*X*b1^3*b2
^3+5693/1455300*T^2*X^14*a1^2*a2+1223/374220*T^2*X^14*a2*b1^2-1429/3274425*T^2
*X^14*a3*a1^2+37/72765*T^2*X^14*a3*b1^2-62/42525*T^4*X^10*a2*a1^4+458/127575*T
^4*X^10*a2*b1^4+1817/10080*X^7*a1^2*b1*b3-1891/1344*X^7*a1*a3*b1^2+1/45*T^5*X^
9*b2*a2^2-286/42525*T^5*X^9*a2^2*b3+86/42525*T^5*X^9*b3*b2^2+719/4*T^3*a2*b1*
a3^2+239/3*T^3*b1*a2*b3^2+25/8*T^3*b2*a1*a3^2+857/8*T^3*a1*b2*b3^2+237/4*T^3*
a1*a3^2*b3+415/6*T^3*b1*a3*b3^2+1925/96*T^3*a1^2*a3*b3+2945/32*T^3*b1^2*a3*b3-\
1/11907*T^17*X*b2*a1^2+703/4465125*T^17*X*b2*b1^2-8/15*T^5*a2*a3^2*b3-8/15*T^5
*a3*b2*b3^2-56593/396900*T^7*X^8*b1*a3+100381/113400*T^7*X^8*a1*b3-1957/22050*
T^7*X^8*a3*b2-782/11025*T^7*X^8*b3*a2+233161/66150*T^7*X^7*b1*a1^2+13/189*T^11
*X*b1*a1^4-94508/42525*T^11*X*a1^2*b1^3+2077651/960*T^5*X*b3*b1^2-194113/56700
*T^11*X^2*a1^3*b1-117857/56700*T^11*X^2*a1*b1^3+152/2835*T^7*X^3*b1^3*a1^4+8/
2835*T^7*X^3*a1^6*b1-8/63*T^7*X^3*b1^5*a1^2+10357/37800*T^5*X^8*a1^3*b1+2621/
1512*T^5*X^8*a1*b1^3+173/756*T^5*X^8*a1^3*b2-28538/14175*T^5*X^8*b1^3*a2-25149
/40*T^5*X*a1^2*b3-4/9*T^3*X^5*b1^3*a3^2-16/45*T^3*X^5*b1^3*b3^2+1907/3150*T^14
*b2*a1*b1+503551/1814400*X^10*b2*a1*b1-467/1620*X^10*b3*a1*b1-4547/30240*X^10*
a2*b2*b1-3653/60*T^2*X^5*a1^4*b1^2-2449/30*T^2*X^5*a1^2*b1^4+766889/26880*T^2*
X^8*a1*b1^2+3293/252*T^2*X^7*a1^2*b1^2-9031/270*T^2*X^6*a1^3*b1^2-138409/4320*
T^2*X^6*a1*b1^4-100209/320*T^4*X^5*a1^2*b1^2+300619/5760*T^4*X^6*a1*b1^2-9584/
6075*T^7*X^6*a1^3*b2-15329/42525*T^7*X^6*b1^3*a2-16/893025*T^3*X^14*b2*a1^3-16
/893025*T^3*X^14*b1^3*a2-18661/8640*X^7*a1^3*a3+39737/30240*X^7*b1^3*b3-2269/
10080*X^7*a1^2*a2^2+5347/10080*X^7*a1^2*b2^2-859/5040*X^7*a2^2*b1^2+1967/1440*
X^7*b1^2*b2^2+134213/107163000*T^18*X*a1^2+950303/321489000*T^18*X*b1^2-147439
/35721000*T^14*X^8*a1+8593699/214326000*T^14*X^6*a1+90281/3827250*T^14*X^6*a2-\
1293769/4762800*T^14*a1^2*a2+373217/680400*T^14*a2*b1^2+32/675*T^7*X^5*a1*b1^2
*b2*a2+352/4725*T^5*X^7*a2*b2*a1*b1^2+11/2*X^2*a1^4*a2^3-3/2*X^2*b1^4*a2^3+
2972/49116375*T^8*X^11*a2^2+17854/49116375*T^8*X^11*b2^2-40969/3024*T^6*X^7*a2
^2-18821/5040*T^6*X^7*b2^2-223/24*T^4*X^2*a3^3-5973269/89600*T^8*X^5*a1^2-\
64495369/134400*T^8*X^5*b1^2+845147/40320*T^8*X^4*a1^3-1678657/90720*T^8*X^3*
a1^4-2824799/12096*T^8*X^3*b1^4-985/128*T^2*X^4*a2^3-923/1134*T^8*X*a1^6+68333
/11340*T^8*X*b1^6-44/135*T^6*X*a1^4*a3*a2+8/15*T^6*X*b1^4*a3*a2-44/135*T^6*X*
a1^4*b3*b2+8/15*T^6*X*b1^4*b3*b2+94/135*T^6*X*a1^3*a2*b2^2+34/45*T^6*X*a1^2*b1
*b2^3+26/45*T^6*X*a1*b1^2*a2^3+14/135*T^6*X*b1^3*b2*a2^2-4/105*T^8*X*a2^2*a1^2
*b1^2-16/315*T^8*X*b2^2*a1^2*b1^2+368/127575*T^4*X^10*b2*a1^3*b1+128/14175*T^4
*X^10*b2*a1*b1^3-58/155925*T^4*X^11*a1*a3*b1^2-346/66825*T^4*X^11*a1^2*b1*b3+
9398/467775*T^4*X^11*a1^2*b1*b2-3614/155925*T^4*X^11*a1*a2*b1^2-4/5*T^6*X*b1*
a3*a1^3*b2-28/45*T^6*X*a2*a1^2*b1^2*a3-28/27*T^6*X*a1*a3*b1^3*b2-4/45*T^6*X*a1
^3*b3*b1*a2-28/45*T^6*X*b2*a1^2*b1^2*b3+4/27*T^6*X*a1*b3*b1^3*a2-14/45*T^6*X*
a1^2*b1*b2*a2^2-22/45*T^6*X*a1*b1^2*a2*b2^2+21/2*X*T*a2^2*a1*b2*a3-33*X*T*b1*
a3*a2*b2^2-39/2*X*T*a1*a2*b2^2*b3+3*X*T*a2^2*b1*b2*b3-64/945*T^7*X^3*a1*a3*b1^
2*b2+16/35*T^7*X^3*a1^2*a2*b1*a3+256/945*T^7*X^3*b3*a1*b1^2*a2-16/63*T^7*X^3*
a1^2*b1*b3*b2-2*T*X^5*a3*a1^2*b2*a2+38/15*T*X^5*a3*b1^2*b2*a2-16/155925*T*X^12
*a3*a1^2*b2-8/17325*T*X^12*b3*a1^2*a2+436/467775*T*X^12*a3*b1^2*b2+32/66825*T*
X^12*b3*b1^2*a2-12*X*T*b1*b3*b2^3-9/2*X*T*a1*a2^3*b3-18*X*T*b1*a3*a2^3+51/2*X*
T*a1*a3*b2^3+8/9*T^3*X^5*a1^2*b1*b3^2+304/2835*T^7*X^3*b1^3*b3*b2-128/2835*T^7
*X^3*b3*a1^3*a2-16/81*T^7*X^3*b1^3*a2*a3-256/2835*T^7*X^3*a1^3*a3*b2-52/945*T^
7*X^4*a3*a1^2*b2+38/189*T^7*X^4*b3*a1^2*a2+136/315*T^7*X^4*a3*b1^2*b2+194/315*
T^7*X^4*b3*b1^2*a2+8/525*T^5*X^8*a3*a1^2*b2-76/4725*T^5*X^8*a3*b1^2*b2+64/4725
*T^5*X^8*b3*b1^2*a2+4/45*T^3*X^5*b1*a1^2*a3^2+16/15*T*X^5*b1*a1^2*a3^2-74/15*T
*X^5*a1^2*b1*b3^2-7/15*T*X^5*b3*a1^2*a2^2-37/15*T*X^5*b3*a1^2*b2^2-77/15*T*X^5
*b3*b1^2*a2^2-13/5*T*X^5*b3*b1^2*b2^2-4/3*T^3*b2*a1^2*a2^2*a3-8/3*T^3*b2*b1^2*
a2^2*a3-10/3*T^3*a2*b1^2*b2^2*b3-2/3*T^3*a1^2*a2*b2^2*b3+32/9*T^3*X^3*b1*a1^2*
a3^2+68/9*T^3*X^3*a1^2*b1*b3^2+2701/36*T^3*X^4*a3*a1^2*b2-979/12*T^3*X^4*b3*a1
^2*a2+5819/36*T^3*X^4*a3*b1^2*b2-671/18*T^3*X^4*b3*b1^2*a2-76/127575*T^4*X^12*
a1*a3*a2+8/127575*T^4*X^12*a1*b3*b2-1228/1403325*T^4*X^12*b1*b3*a2+832/1403325
*T^4*X^12*b1*a3*b2-4/155925*T^2*X^14*a1*a3*a2-4/99225*T^2*X^14*b1*b3*a2+64/
363825*T^2*X^14*a1*b3*b2-16/99225*T^2*X^14*b1*a3*b2-2/27*T^6*X^4*a1^2*a2*b2^2+
8/27*T^6*X^4*b2^3*a1*b1+22/135*T^6*X^4*a2*b1^2*b2^2+14197/56700*T^8*X^6*b3*a1*
b1+523/4050*T^8*X^6*a2*b2*b1-172/14175*T^8*X^6*b3*b2*a2+89843/5040*T^4*X^8*b2*
a1*b1-379/280*T^4*X^8*b3*a1*b1+8/2835*T^4*X^7*a1^4*b1*b2+208/2835*T^4*X^7*a1^3
*b1^2*a2-16/315*T^4*X^7*a1^2*b1^3*b2-184/2835*T^4*X^7*a1*b1^4*a2+877/28350*T^8
*X^6*a2*b2^2-11/14175*T^8*X^6*a3*a2^2+23/2025*T^8*X^6*a3*b2^2-8/189*T^4*X^7*a1
^5*a2-88/2835*T^4*X^7*b1^5*b2-64/15*T*X^5*b1^3*a3^2+2/5*T*X^5*b1^3*b3^2-8/3*T^
3*b2^3*b1^2*a3-10/3*T^3*a2^3*b1^2*b3-4*T^3*b2^3*a1^2*a3-10/3*T^3*a1^2*a2^3*b3+
176/9*T^3*X^3*b1^3*a3^2+52/9*T^3*X^3*b1^3*b3^2+1/1296*X^10*a2*b2^2+304531/
907200*X^10*a3*a1^2-171391/907200*X^10*a3*b1^2+1313/120960*X^10*a2^2*a1+2881/
120960*X^10*b2^2*a1+816283/725760*X^10*a1*b1^2-9973/64800*X^10*a1^2*a2+36937/
259200*X^10*a2*b1^2-7829/27720*X^11*a1*a2+13889/51975*X^11*b1*b2+57983/554400*
X^11*a1*a3-1369/138600*X^11*b1*b3+3151/103950*X^11*a2*a3-167/4158*X^11*b2*b3-\
4745/288*T^2*X^6*a1^5-809/90*T^2*X^5*a1^6-661/36*T^2*X^5*b1^6+2739551/453600*T
^2*X^10*a1+2207/1260*T^2*X^10*a2-5827/4050*T^2*X^10*a3+4027477/725760*T^2*X^9*
a1^2-21907/13440*T^2*X^9*b1^2+1109/2592*T^2*X^9*a2^2-93787/90720*T^2*X^9*b2^2-\
149/189*T^2*X^9*a3^2+1/210*T^2*X^9*b3^2-4379/1440*T^2*X^8*a1^3-12829/2016*T^2*
X^7*a1^4-65399/10080*T^2*X^7*b1^4-40625/2688*T^4*X^7*a1^2+2181623/20160*T^4*X^
7*b1^2-282487/15120*T^4*X^7*a2^2-6367/5040*T^4*X^7*b2^2-322/135*T^4*X^7*a3^2-\
79/945*T^4*X^7*b3^2-1398763/12960*T^4*X^6*a1^3-1448969/8640*T^4*X^5*a1^4-37959
/160*T^4*X^5*b1^4-481/30*T^3*X^5*a1*b1^2*b2*a2-2507/90*T^5*X^3*a2*b2*a1*b1^2+
208/8505*T^3*X^9*a1*b1^2*b2*a2+4/3*T^4*X*a2*b2*a1^2*b1*a3-4*T^4*X*a1*b1^2*b2*
a2*b3-1375/16*T^3*X^2*a3*a1^2*b2+1593/16*T^3*X^2*b3*a1^2*a2+10571/16*T^3*X^2*
a3*b1^2*b2+715/16*T^3*X^2*b3*b1^2*a2+8/9*T^3*X^3*a1*a2^3*b3+8/9*T^3*X^3*b1*a3*
a2^3+16/9*T*X^6*a2*b1*a3^2-146/45*T*X^6*b1*a2*b3^2-2/3*T*X^6*a1*b2*a3^2-6/5*T*
X^6*a1*b2*b3^2-17/9*T*X^4*a2^2*a1^3*b2-50/9*T*X^4*b1^3*a2*b2^2+71/3*T*X^4*b2^3
*a1*b1^2+8/3*T*X^4*b1*a1^2*a2^3-7/60*T*X^6*a2^2*a1*b3-29/180*T*X^6*b1*a3*a2^2-\
917/180*T*X^6*a1*b3*b2^2-413/180*T*X^6*b1*a3*b2^2+20/3*T*X^4*b1^4*a3*b2+3*T*X^
4*b1^4*b3*a2+1/9*T*X^4*a2*a1^4*b3-34/9*T*X^4*b2*a1^4*a3+4/3*T^2*X^4*b2*a1*b1*
a3^2-2/3*T^4*X*a2^2*a1*b1^2*a3+10/3*T^4*X*b2^2*a1*b1^2*a3+20/9*T^4*X*a1^3*b2*
a2*b3+4/3*T^4*X*b1*a1^2*a2^2*b3+8/3*T^4*X*b1*a1^2*b2^2*b3-4/3*T^4*X*a2*b2*b1^3
*a3-389/4*T^2*X^2*a1^2*b1*b3*a2+19/2*T^2*X^2*a3*a1^2*b1*b2-609/2*T^2*X^2*a1*a3
*b1^2*a2+1113/4*T^2*X^2*b3*a1*b1^2*b2+4/3*T^4*X^2*b2*a1^2*a3*b3+551/24*T^2*X*
a3*a1^5+43/2*T^2*X*b3*b1^5-17/3*T^2*X*a1^4*a3^2-32/3*T^2*X*a1^4*b3^2+13/3*T^2*
X*b1^4*a3^2+46/3*T^2*X*b1^4*b3^2-2381/467775*X^13*a1^2*a2^2+1/1701*X^13*a1^2*
b2^2-26/42525*X^13*a2^2*b1^2+362/93555*X^13*b1^2*b2^2-2/2673*X^13*a1*a2^3+244/
467775*X^13*b1*b2^3-72907/12600*T^8*X^5*a2*a3-3379/4200*T^8*X^5*b2*b3-16/405*T
^6*X^5*a1^5*a2-16/675*T^6*X^5*b1^5*b2-4/135*T^6*X^4*a1^5*b1^2+28/135*T^6*X^4*
a1^3*b1^4-4/45*T^6*X^4*a1*b1^6-241/75*T^5*X^5*a1^4*b2+2176/75*T^5*X^5*b1^4*b2-\
5429/801900*X^13*a1^3*a2+17887/2806650*X^13*b1^3*b2+1003/1403325*X^13*a1^3*a3-\
94/200475*X^13*b1^3*b3+2/654885*X^14*a1*a3^2-8/467775*X^14*a1*b3^2-43/145530*X
^14*a2*b2^2-439/3274425*X^14*a3*a2^2-331/3274425*X^14*a3*b2^2+15011/196465500*
X^15*a2*a3-8891/39293100*X^15*b2*b3-43/145530*X^14*a2^3+3901/12*X*T^3*a1*a3*b1
^2*b2+2527/6*X*T^3*a3*a1^2*b1*a2-1991/12*X*T^3*b3*a1*b1^2*a2-809/3*X*T^3*a1^2*
b1*b3*b2-1513/45360*X^10*a2^3-2472317/5443200*X^10*a1^3-15889/453600*X^11*a2^2
+18533/453600*X^11*b2^2-2207/155925*X^11*a3^2+6509/311850*X^11*b3^2-1371257/
4435200*X^11*a1^2+83509/443520*X^11*b1^2+1413/32*T^2*X^4*a2^2*a1-86827/768*T^2
*X^4*b2^2*a1-20285/384*T^2*X^4*a1*a3^2-23753/384*T^2*X^4*a1*b3^2-140573/512*T^
2*X^4*a1^2*a2+560379/1024*T^2*X^4*a2*b1^2+6293/384*T^2*X^4*a2*b2^2-20/9*T^4*X^
4*a1^2*a2^3+8/9*T^4*X^4*a2^3*b1^2+277961/151200*T^6*X^7*a1*a2-273671/25200*T^6
*X^7*b1*b2+3761/1260*T^8*X*a1^4*b1^2+937/135*T^8*X*a1^2*b1^4-53/315*T^8*X^2*a1
^4*a3-944/945*T^8*X^2*b1^4*a3-8581/1890*T^8*X^2*a2*a1^4-1502/315*T^8*X^2*a2*b1
^4+168272/893025*T^14*X^3*a1*a2-68749/357210*T^14*X^3*b1*b2-6515/108*T^4*X^4*
a2*a1^4-13345/108*T^4*X^4*a2*b1^4-476269/8640*T^4*X^6*a2^2*a1+499/8640*T^4*X^6
*b2^2*a1+4102453/3072*T^4*X^2*b2*a1*b1+675797/1536*T^4*X^2*b3*a1*b1-127/32*X^5
*b3*a1*b1*a2+471/160*X^5*a3*a1*b1*b2-221/96*T^2*X^4*b1*a3*b3-1279781/1024*T^2*
X^4*b2*a1*b1+67115/768*T^2*X^4*a2*b2*b1-4/405*T^6*X^4*a1^7-8/297675*T^2*X^14*
a1^5+1189/45*T^4*X^5*a3^2+93/10*T^4*X^5*b3^2-2/45*T^6*X*a1^8+2/45*T^6*X*b1^8+
4139/960*X^5*a1*a2*b1*b2+19391/10080*X^7*a1*a2*b1*b2-16/45*T^7*X^6*a1^2*b2*a2+
16/135*T^7*X^6*b1^2*b2*a2-143/567*T^7*X^6*a1^2*a2*b1+68/25*T^7*X^6*a1*b1^2*b2-\
1586/1403325*T^4*X^11*a1^3*a3+434/200475*T^4*X^11*b1^3*b3-6038/1403325*T^4*X^
11*a1^3*a2-14002/1403325*T^4*X^11*b1^3*b2-331/467775*T^4*X^12*a3*a1^2-61/93555
*T^4*X^12*a3*b1^2+199/17820*T^4*X^12*a1^2*a2+167033/5613300*T^4*X^12*a2*b1^2+
859/200475*T^4*X^12*a2^2*a1-647/1403325*T^4*X^12*b2^2*a1+17401/113400*T^12*X^2
*a3*a1^2+3673/16200*T^12*X^2*a3*b1^2-352/893025*T^3*X^14*a1^2*a2*b1+64/893025*
T^3*X^14*b2*a1*b1^2-4*T^3*a3^2*a1^2*b1*a2+16/3*T^3*a1*b1^2*b2*b3^2-8/3*T^3*a1*
b1^2*b2*a3^2+74/8505*T^9*X^4*a2^2*a1*b2+52/8505*T^9*X^4*a2*b2^2*b1-2525/12*X*T
^3*a2^2*a1^2*b1+6277/24*X*T^3*b2^2*a1^2*b1-5989/9*X*T^3*b1^3*b3*b2-1825/36*X*T
^3*b3*a1^3*a2+3023/6*X*T^3*a3*b1^3*a2+793/12*X*T^3*a1^3*a3*b2+32/2835*T^7*X^4*
b1*a2*a1^4-16/105*T^7*X^4*a1^3*b1^2*b2+64/2835*T^7*X^4*a1^2*b1^3*a2+136/2835*T
^7*X^4*b1^4*b2*a1-4/945*T^7*X^5*a2^2*a1^2*b1-628/4725*T^7*X^5*b2^2*a1^2*b1-19/
63*T^3*X^8*a2^2*a1*b2-178/315*T^3*X^8*a2*b2^2*b1-1549/756*T^3*X^8*a1*b1*a2^2-\
12401/3780*T^3*X^8*a1*b1*b2^2+23/105*T^3*X^8*a1^2*a2*b3+233/315*T^3*X^8*b3*b1^
2*a2-158/315*T^3*X^8*b2*a1^2*a3-4/315*T^3*X^8*a3*b1^2*b2-8/297675*T^2*X^14*a1^
3*b1^2-232/147349125*T^2*X^15*a1^3*a2-1352/147349125*T^2*X^15*b1^3*b2-46/
49116375*T^2*X^16*a3*a1^2-46/49116375*T^2*X^16*a3*b1^2+4/135*T^6*X*a1^6*b1^2-4
/135*T^6*X*a1^2*b1^6-2/3*T^4*a2^3*a1^2*b1^2+16/9*T^4*a1^4*a2*b2^2-2/9*T^4*a1^3
*b1*b2^3-10/9*T^4*a1*b1^3*b2^3-14/9*T^4*b1^4*a2*b2^2+172393/3742200*T^2*X^12*
a2^2*a1+38821/748440*T^2*X^12*b2^2*a1+59/93555*T^2*X^12*a3*a2^2-37/93555*T^2*X
^12*a3*b2^2+691/103950*T^2*X^12*a2*b2^2-78241/510300*T^6*X^9*a2*a3-28951/
510300*T^6*X^9*b2*b3+94/4465125*T^16*a1*a3*a2-2/91125*T^16*a1*b3*b2+8/496125*T
^16*b1*a3*b2+4/496125*T^16*b1*b3*a2-1903/7560*T^4*X^9*b2*b3+227683/1088640*T^4
*X^9*a1*a2+154361/108864*T^4*X^9*b1*b2-239317/108864*T^4*X^9*a1*a3-75773/27216
*T^4*X^9*b1*b3-11905/13608*T^4*X^9*a2*a3-1958287/30240*T^8*X^4*b2*a1*b1-44171/
2520*T^8*X^4*b3*a1*b1+16/2025*T^6*X^5*a1^4*b1*b2+64/675*T^6*X^5*a1^3*b1^2*a2+
32/2025*T^6*X^5*a1^2*b1^3*b2+16/2025*T^6*X^5*a1*b1^4*a2+8/3274425*T^2*X^15*a1^
2*b1*b2-5224/49116375*T^2*X^15*a1*a2*b1^2-4/212625*T^2*X^16*b3*a1*b1-3839/144*
b2*a1^3*b1^3-8/9*T^3*a1^3*b2*b3^2-8/9*T^3*a1^3*b2*a3^2+4/8505*T^9*X^4*a2^3*b1-\
94/8505*T^9*X^4*a1*b2^3-1096/29469825*T^3*X^15*b1*a2^2-296/13395375*T^3*X^15*
b2^2*b1+8/9823275*T^3*X^15*a1^2*b3-152/29469825*T^3*X^15*b3*b1^2+20/9*T^3*a3^2
*b1^3*a2-16/9*T^3*b1^3*a2*b3^2-4175/72*X*T^3*a2^2*b1^3-7663/18*X*T^3*b2^2*b1^3
+4/14175*T^7*X^5*a2^2*b1^3+44/4725*T^7*X^5*b2^2*b1^3+32/945*T^7*X^4*b1^5*a2-8/
405*T^7*X^4*b2*a1^5-194/315*T^3*X^8*a2^3*b1-83/315*T^3*X^8*b2^3*a1-937/155925*
T*X^11*a2^2*b3-5179/155925*T*X^11*b3*b2^2+8/27*T^3*X^5*b2*a1^6+32/135*T^3*X^5*
b1^6*b2-8/105*T^4*X^7*a1*b1*a3*b3-8/9*T^4*X^3*a3*b2*a2*b3+8/45*T^6*X*a3*b2*a2*
b3+637/120*T*X^5*b1*a3^2+663/40*T*X^5*b1*b3^2+101/60*T*X^5*b2*a3^2-67/20*T*X^5
*b2*b3^2+31001/2880*T^5*X^3*b1*a2^2-114269/2880*T^5*X^3*b2^2*b1-251/60*T*X^5*
a2^2*b3-19/20*T*X^5*b3*b2^2-16/9*T^3*X^3*a2^2*a1*b2*a3-8/9*T^3*X^3*b1*a3*a2*b2
^2-8/9*T^3*X^3*a1*a2*b2^2*b3+16/9*T^3*X^3*a2^2*b1*b2*b3-128/9*T*X^4*a1*a3*b1^3
*a2+20/3*T*X^4*b1*a3*a1^3*a2-188/9*T*X^4*a1*b3*b1^3*b2+20/3*T*X^4*a2*b2^2*a1^2
*b1+23/3*T*X^4*a2^2*a1*b1^2*b2-20*T^3*X^2*a2*a1^2*b1^2*b3+16*T^3*X^2*a1^2*b1^2
*b2*a3+112/135*T*X^6*a1^3*b3*b1*b2-88/315*T*X^7*a3*a1^2*b2*a2-64/315*T*X^7*a3*
b1^2*b2*a2-46/15*T^3*X^5*a1*a3*b1^2*b2+8/5*T^3*X^5*a1^2*a2*b1*a3+22/3*T^3*X^5*
a1*a2*b1^2*b3+32/3*T^3*X^5*a1^2*b1*b3*b2+8/9*T*X^6*a1*b1^3*a2*a3+232/135*T*X^6
*a1^3*b1*a2*a3+16/3*T^3*X^2*a1*a3*b1^3*a2+40/3*T^3*X^2*b1*a3*a1^3*a2+32/3*T^3*
X^2*a1^3*b3*b1*b2+8/3*T^3*X^2*a1*b3*b1^3*b2-28/3*T^3*X^2*a1^2*a3*b1*a2^2+4/3*T
^3*X^2*b1*a1^2*b2^2*a3+16/3*T^3*X^2*b3*a1*b1^2*a2^2+16/9*T^3*X^2*a2*b2*b1^3*b3
-28/9*X*T^3*a1*b1^4*b2*a3+16/9*X*T^3*a1^2*b1^3*b2*b3-8/3*X*T^3*a1^3*b1^2*a2*b3
-4/9*X*T^3*a1^4*b1*b2*b3+8/9*X*T^3*b1*a2*a1^4*a3+16/9*X*T^3*a1*b1^4*a2*b3+40/9
*X*T^3*a1^2*b1^3*a2*a3+178/467775*X^13*a1*a2*b2^2-4/93555*X^13*a2^2*b1*b2-197/
62370*X^13*a1^2*b1*b2-2489/1871100*X^13*a1*a2*b1^2-188/155925*X^13*a1^2*b1*b3+
151/467775*X^13*a1*a3*b1^2-4/121275*X^14*b3*b2*a2-47/44100*X^14*b3*a1*b1-811/
311850*X^14*a2*b2*b1-26/99225*X^14*b1*a3*b3-1/693*X^12*b3*b2*a2-2/4725*X^12*b2
*a3*b3-83/14175*X^12*b1*a3*b3-86/3465*X^12*a2*b2*b1+1405463/120960*T^4*X^8*a1*
b1^2+17/105*T^2*X^10*a2*b2^2+20/3*T^2*a2*b2*a1*b1^3*a3+12*T^2*a2*b2*a1^3*b1*a3
+164/15*T*X^5*b3*a1*b1*b2*a2-16/15*T^5*X*b2*a1*b1*a3*b3-16/3*T^3*X^2*a1*b1^2*
b2*a2*a3-32/3*T^3*X^2*a2*b2*a1^2*b1*b3+128/467775*T*X^13*a1^3*b1*a2-848/
1403325*T*X^13*a1*b1^3*a2-4/259875*T*X^15*a1*a3*b2-488/5457375*T*X^15*a1*b3*a2
+128/4465125*T*X^15*b1*a2*a3-4/4465125*T*X^15*b1*b3*b2-1172/893025*T^7*X^9*a1*
a3*b2-1096/893025*T^7*X^9*a1*b3*a2+976/297675*T^7*X^9*b1*a2*a3+332/297675*T^7*
X^9*b1*b3*b2-16/3*T*X^2*a1^5*b1^2*b3+4*T*X^2*b1^3*a1^4*a3+16/9*T*X^2*a1^3*b1^4
*b3-20/9*T*X^2*a1^6*b1*a3-4/3*T*X^2*b1^5*a1^2*a3+14*T*X^3*b1^5*a3*a1-2*T*X^3*
b1*a3*a1^5+2/9*T^3*X^5*b3*b1^2*a2^2-2/3*T^3*X^5*b3*b1^2*b2^2+10/9*T^3*X^5*b3*
a1^2*a2^2-46/45*T^3*X^5*b3*a1^2*b2^2-139/31185*T*X^11*b1*a3^2-2609/155925*T*X^
11*b1*b3^2+358/1403325*T*X^13*a1^4*b2+2/22275*T*X^13*b2*b1^4+58/9*T*X^4*b1^3*
a2^3-17/9*T*X^4*b2^3*a1^3+64/945*T^3*X^7*b2^3*a1^2+16/189*T^3*X^7*b2^3*b1^2-16
/135*T^3*X^5*a1^5*b1*a2-32/135*T^3*X^5*b1^2*b2*a1^4+88/135*T^3*X^5*b1^4*b2*a1^
2-32/135*T^3*X^5*b1^5*a1*a2+437/240*T*X^5*b1*a3*a2+529/96*T*X^5*a1*b3*a2-3207/
80*T*X^5*b1*b3*b2-2403/160*T*X^5*a1*a3*b2-16/135*T^6*X^2*a1^5*b1*b2+16/81*T^6*
X^2*b2*a1^3*b1^3-2/3*T^4*a2*b2^2*a1^2*b1^2-26/9*T^4*a1^3*b1*b2*a2^2-34/9*T^4*
a1*b1^3*b2*a2^2+2/2835*T^2*X^12*b1*a3*b3+21533/935550*T^2*X^12*a2*b2*b1+32/
31185*T^2*X^12*b3*b2*a2+109/69300*T^2*X^12*b3*a1*b1-100721/10080*T^2*X^8*b3*a1
*b1-13571/34020*T^4*X^9*a1*a2*b1^2+2/567*T^4*X^9*a1^2*b1*b3+563/2835*T^4*X^9*
a1*a3*b1^2+1409/9450*T^4*X^10*a2*b2*b1+2/675*T^4*X^10*b1*a3*b3+6376/8505*T^4*X
^9*a1^2*b1*b2-89/945*T^4*X^8*b3*b2*a2+2/945*T^4*X^8*b2*a3*b3+41/1701*T^4*X^9*
a1^2*a2^2+817/8505*T^4*X^9*a1^2*b2^2-788/2835*T^4*X^9*a2^2*b1^2-128/2835*T^4*X
^9*b1^2*b2^2+2081/6804*T^4*X^9*a1^3*a2-776/8505*T^4*X^9*b1^3*b2+611/8505*T^4*X
^9*a1^3*a3-116/2835*T^4*X^9*b1^3*b3+2/53045685*T^2*X^21*a1*a2+794/15471658125*
T^2*X^21*b1*b2-1774/2210236875*T^6*X^17*a1*a2+58/2210236875*T^6*X^17*b1*b2+2/
40186125*T^4*X^19*a1*a2-118/1326142125*T^4*X^19*b1*b2+3628/15471658125*T^8*X^
15*a1*a2-1388/1406514375*T^8*X^15*b1*b2+9904/5*T^5*X*a1^2*b1^2*b2+10787/60*T^5
*X*a1^2*b1^2*b3+659/15*T^5*X^2*a3^2*a1*b1-11/5*T^5*X^2*a1*b1*b3^2+169841/480*T
^5*X^2*b1*a3*a1^2+69193/960*T^5*X^2*a1*b1^2*b3+52/27*T*X^4*b1^3*a1^4*a2-4/9*T*
X^4*b1^5*a1^2*a2+4/9*T*X^4*a1^6*b1*a2-8/27*T*X^4*a1*b1^6*b2+1/3*T*X^4*a1*a3^2*
b3-2*T*X^4*b1*a3*b3^2-25*X*T^3*a1^3*a3*b3+32/893025*T^15*X^2*a1^2*a2*b1+8/9*T*
X^4*a1^5*b1^2*b2+8/3*T*X^4*a1^3*b1^4*b2-4/5*T^2*X^5*a2*a1^2*b1^2*a3-4/5*T^2*X^
5*b2*a1^2*b1^2*b3-185/11907*T^7*X^9*b3*a1^2-5819/297675*T^7*X^9*b3*b1^2-4/9*T*
X^2*b1^7*a3-683/630*T^3*X^8*a1^3*b3+773/3780*T^3*X^8*b1^3*a3-139357/22680*T^3*
X^8*b2*a1^3+35083/3780*T^3*X^8*b1^3*a2-26/105*T*X^7*b3*a1^2*a2^2+10/63*T*X^7*
b3*a1^2*b2^2-118/315*T*X^7*b3*b1^2*a2^2+34/315*T*X^7*b3*b1^2*b2^2+28/135*T*X^6
*b1^4*a3*b2-28/135*T*X^6*b1^4*b3*a2+4/15*T*X^6*a2*a1^4*b3-4/15*T*X^6*a1^4*a3*
b2+38/27*T^3*X^4*a1^3*b1*a2^2+82/27*T^3*X^4*b1^3*a1*a2^2-74/27*T^3*X^4*a1^3*b1
*b2^2+698/27*T^3*X^4*a1*b1^3*b2^2-452/45*T^3*X^5*b1^3*b3*b2+118/45*T^3*X^5*a1^
3*a2*b3+4/3*T^3*X^5*b1^3*a2*a3-14/5*T^3*X^5*a1^3*a3*b2-128/945*T^3*X^7*b2*a1^2
*a2^2+16/189*T^3*X^7*b2*b1^2*a2^2-62/3*T^3*X^2*b1^4*a3*b2+40/3*T^3*X^2*b1^4*b3
*a2-28/3*T^3*X^2*a1^4*b3*a2+38/3*T^3*X^2*a1^4*a3*b2-4/9*T^3*X^2*a3*b1^3*b2^2+4
/3*T^3*X^2*b1^3*a2^2*a3-16/9*T^3*X^2*b2^2*a1^3*b3-16/9*T^3*X^2*b3*a1^3*a2^2-4/
3*X*T^3*b1^5*b2*b3-8/9*X*T^3*a1^5*a2*b3-4/9*X*T^3*a1^5*b2*a3-2022883/2721600*T
^13*X^2*b2*a1-1243/28350*T^13*X^2*a2*b3+262/42525*T^13*X^2*b2*a3-1938581/
340200*T^13*X^2*a2*b1+8/15*T^5*a1^2*b2^3*a2+4/5*T^5*a2^3*b1^2*b2+8/15*T^5*a1^2
*a2^3*b2+4/5*T^5*b1^2*b2^3*a2+67/105*T^5*X^8*a2*b3-2287/2100*T^5*X^8*b2*a3+26/
3*T^2*X*a1^3*b3*b1*a2-213*T^2*X*a2*a1^2*b1^2*a3+143/3*T^2*X*a1*b3*b1^3*a2-407/
6*T^2*X*b1*a3*a1^3*b2+411/2*T^2*X*b2*a1^2*b1^2*b3-641/6*T^2*X*a1*a3*b1^3*b2-\
769/4*T^2*X*a2*b2*a1^3*b1+599/4*T^2*X*a2*b2*a1*b1^3-4*T^2*X*a1^3*b2*a3*b3+80/3
*T^2*X*a1^3*b2*a2*b3-118/3*T^2*X*a2*b2*b1^3*a3+16*T^2*X*a3*a1^3*b1*b3+16*T^2*X
*a3*a1*b1^3*b3-52/42525*X^12*a2*a3^2+2/42525*X^12*a2*b3^2+13/1575*T^2*X^11*a3^
2+271/9450*T^2*X^11*b3^2+104/945*T^2*X^10*a2^3+2579/14175*T^6*X^7*b3^2+333839/
7200*T^6*X^6*a1^3+763/405*T^6*X^6*a2^3+727877/544320*T^4*X^9*a2^2+49471/60480*
T^4*X^9*b2^2-943/5670*T^4*X^9*a3^2+361/11340*T^4*X^9*b3^2+4580579/362880*T^4*X
^8*a1^3+107213/997920*T^2*X^11*a2^2+22937/142560*T^2*X^11*b2^2-13/1890*T^8*X^5
*a3^2+11/900*T^8*X^5*b3^2-1619/1080*T^8*X^4*a2^3-5578/14175*T^6*X^7*a3^2-5/3*T
*X^4*a1*b3^3-4*T*X^4*b1*a3^3-585889/2880*T^5*X^2*a1^3*b3+165269/1440*T^5*X^2*
a3*b1^3+496/13395375*T^15*X^2*b2*a1^3-272/13395375*T^15*X^2*b1^3*a2+4/9*T*X^4*
b1^7*a2+8/27*T*X^4*a1^7*b2-1816/14175*T^7*X^5*a1^4*b2+32/105*T^7*X^5*b1^4*b2-\
502/4725*T^5*X^9*a1^2*b3+71/12150*T^5*X^9*b3*b1^2-10843/60*T^5*X*b2*a1^4-29413
/18*T^5*X*b1^4*b2+293/192*T*X^4*a1^3*b3+1673/24*T*X^4*a3*b1^3+577/36*T^5*a1^3*
b1*a2^2+1429/180*T^5*b1^3*a1*a2^2-8561/180*T^5*a1^3*b1*b2^2+11591/180*T^5*a1*
b1^3*b2^2-37/9*T^5*a2*a1^4*b3+68/45*T^5*a1^4*a3*b2+49/45*T^5*b1^4*b3*a2-382/45
*T^5*b1^4*a3*b2+32/9*T^5*X*a3^2*b1^3-734/45*T^5*X*b1^3*b3^2+16/9*T^3*X^2*a1^3*
b1*b3^2+8/3*T^3*X^2*a1*a3^2*b1^3+40/9*T^3*X^2*b1*a3^2*a1^3+157/30*T^3*X^6*a1^2
*a2*b3+139/90*T^3*X^6*b2*a1^2*a3-149/270*T^3*X^6*b3*b1^2*a2+1871/270*T^3*X^6*
a3*b1^2*b2+8/945*T^7*X^4*a2^2*a1*b3-8/135*T^7*X^4*a1*b3*b2^2+116/945*T^7*X^4*
b1*a3*a2^2-124/945*T^7*X^4*b1*a3*b2^2+2161/1260*T^3*X^8*a1^2*a3*b1-4/105*T^3*X
^8*a1*b1^2*b3-179/36*T^3*X^8*a1^2*a2*b1-102919/7560*T^3*X^8*b2*a1*b1^2+53/15*T
*X^6*a3^2*a1*b1+17/15*T*X^6*a1*b1*b3^2+271/12*T*X^4*a2^2*a1^3*b1+95/4*T*X^4*b2
^2*a1^3*b1-163/36*T*X^4*a2^2*a1*b1^3+2543/36*T*X^4*b2^2*a1*b1^3+109891/6480*T^
3*X^6*a1^3*b2-20707/432*T^3*X^6*b1^3*a2+2803/162*T^3*X^6*a1^3*b3-35689/810*T^3
*X^6*b1^3*a3+92651/170100*T^5*X^9*a2^2*b1+34891/170100*T^5*X^9*b2^2*b1+180743/
7560*T^3*X^7*a2^2*b1+49081/7560*T^3*X^7*b2^2*b1+1135/8*X*T*b1*a3^2-545/8*X*T*
b1*b3^2-83/4*X*T*b2*a3^2-97/4*X*T*b2*b3^2+8/9*T^3*X^8*a3*a1*b1*a2+2/35*T^3*X^8
*b3*a1*b1*b2-87*X*T^3*a1*b1^2*a3*b3+17/9*T^3*X^3*b2*a1*b1^2*a3+1082/9*T^3*X^3*
a3*a1^2*b1*a2-1016/9*T^3*X^3*a1*a2*b1^2*b3+251/9*T^3*X^3*a1^2*b1*b3*b2+16/4725
*T^7*X^6*a3*a1*b1*a2-32/4725*T^7*X^6*b3*a1*b1*b2+4/9*T^4*a1^4*a2^3-2/9*T^4*b1^
4*a2^3-976/127575*T^6*X^9*a3^2+269/18225*T^6*X^9*b3^2+19/8910*T^2*X^12*a2^3+
171401/96768*T^4*X^9*a1^2+7417/6912*T^4*X^9*b1^2+224/3*T^2*a2^2*a1^3+22987/192
*T^2*b2^2*a1^3-88867/1440*T^6*X*a1^2*a2^2-109811/1440*T^6*X*a1^2*b2^2+394099/
360*T^6*X*a2^2*b1^2+244253/1440*T^6*X*b1^2*b2^2+16/1575*T^5*X^8*a3*a1*b1*a2-4/
525*T^5*X^8*b3*a1*b1*b2+1789/64*T*X^2*a3^2*a1*b1+1721/64*T*X^2*a1*b1*b3^2+4094
/315*T^7*X^3*a1^2*b1^2*b2-96388/2835*T^7*X^3*a1*a2*b1^3+33092/2835*T^7*X^3*b1*
a2*a1^3-16/45*T^7*b2*a1^2*b1^2*a3+16/45*T^7*a2*a1^2*b1^2*b3-3/4*T*X^4*a1^4*b2*
a2-41/4*T*X^4*b1^4*b2*a2-35/3*T*X^3*a1^4*b1^2*b3-77/3*T*X^3*a1^2*b1^4*b3+4/105
*T^7*X*a1^3*a3*b3+116/315*T^7*X*b1*a1^2*a3^2+8/315*T^7*X*b1*a1^2*b3^2-1606/
42525*T^3*X^10*b1*a3*a1^2+128/1215*T^3*X^10*a1*b1^2*b3-3172/8505*T^3*X^9*a1^2*
b1^2*b2+8/3*T*X^3*b2^3*a1^2*b1^2-28/27*T^3*X^4*a1^4*b2*a2-424/27*T^3*X^4*a2*b2
*b1^4+32/45*T^3*X^5*a3*b1^2*b2*a2+16/45*T^3*X^5*a3*a1*b1*a2^2+8/45*T^3*X^5*a3*
a1*b1*b2^2-8/15*T^3*X^5*a3*a1^2*b2*a2-28/15*T*X^6*a1*a2*a3*b3+166/45*T*X^6*b1*
b2*a3*b3+10/3*T*X^4*b2*a1^2*b1^2*a3+8/3*T*X^4*a2*a1^2*b1^2*b3+45817/2835*T^7*X
^3*b1^4*b2+443/405*T^7*X^3*a1^4*b2-301/9*T^3*X^3*b1^3*b3*b2-752/9*T^3*X^3*a1^3
*a2*b3+242/9*T^3*X^3*a3*b1^3*a2+425/9*T^3*X^3*b2*a1^3*a3-584/4725*T^7*X^5*a1^2
*b1^2*b2+1448/14175*T^7*X^5*a1*a2*b1^3-824/1575*T^7*X^5*b1*a2*a1^3-16/2025*T^7
*X^6*a1^2*a2*b3+32/14175*T^7*X^6*b3*b1^2*a2+304/14175*T^7*X^6*b2*a1^2*a3+16/
14175*T^7*X^6*a3*b1^2*b2-886513/360*T^5*X*a1*a2*b1^3+102823/120*T^5*X*b1*a2*a1
^3+908/4725*T^7*X^6*a1*b1*a2^2+4/63*T^7*X^6*a1*b1*b2^2-2633/16*T*X^4*a1*b1^2*
b3-704/45*T^5*a1*a3*b1^3*a2-236/15*T^5*b1*a3*a1^3*a2-48/5*T^5*a1^3*b3*b1*b2-\
428/45*T^5*a1*b3*b1^3*b2-4547/64*T*X^4*b1*a3*a1^2-164/15*T^5*a2*a1^2*b1^2*b3+
14/15*T^5*a1^2*b1^2*b2*a3+32/15*T^5*X*a3^2*a1^2*b1-2/3*T^5*X*a1^2*b1*b3^2+3305
/48*T^3*X^6*a1^2*a2*b1+340069/2160*T^3*X^6*a1*b1^2*b2-2447/270*T^3*X^6*a1^2*a3
*b1+16873/270*T^3*X^6*a1*b1^2*b3-779/45*T^3*X^6*a1^2*b2*a2+132/5*T^3*X^6*b1^2*
b2*a2+2849/54*T^3*X^6*a1*b1*a2^2+3211/270*T^3*X^6*a1*b1*b2^2+2*T^5*X*a1*a2*b2^
3+42/5*T^5*X*b2*a1*a2^3+10777/1890*T^3*X^7*a1*a2*b3+51979/1890*T^3*X^7*b1*a3*
a2+409/1890*T^3*X^7*b2*a1*a3+7663/630*T^3*X^7*b1*b3*b2-14/243*T^5*X^9*a1*a2*b3
-376/42525*T^5*X^9*a1*a3*b2+214/2025*T^5*X^9*b1*a2*a3+32/945*T^5*X^9*b1*b3*b2-\
6199/32*X*T*a1*a2*b3-1183/16*X*T*b1*a3*a2+5491/32*X*T*b2*a1*a3-1537/16*X*T*b1*
b3*b2+73337/512*T*X^2*a1^2*a2*b1-106977/256*T*X^2*a1*b1^2*b2+72883/256*T*X^2*
b1*a3*a1^2-15597/256*T*X^2*a1*b1^2*b3+53/121275*T^2*X^14*a2^2*a1+83/3274425*T^
2*X^14*b2^2*a1+63*T*X^4*a1^2*b1^2*b2*a2+12/35*T^7*X*a1*b1^2*a3*b3+8/3*T*X^3*a2
^2*b2*a1^2*b1^2+92/2835*T^3*X^9*a1^4*b2-536/25515*T^3*X^9*b1^4*b2+7/9*T*X^3*a1
^6*b3-23/9*T*X^3*b1^6*b3-76/945*T^7*X*b1^3*a3^2-16/135*T^7*X*b1^3*b3^2-364211/
935550*T^3*X^11*a1^2*b2-94183/935550*T^3*X^11*b2*b1^2-844/42525*T^3*X^10*a1^3*
b3+10/567*T^3*X^10*a3*b1^3-44/14175*T^12*a1*a3^2+59/4725*T^12*a1*b3^2+79/28350
*T^12*a3*a2^2-31/12150*T^12*a3*b2^2+34/42525*T^12*a2*a3^2+16/42525*T^12*a2*b3^
2+233/42525*T^10*X^4*a1*a3*a2-1066/42525*T^10*X^4*a1*b3*b2-1/27*T^10*X^4*b1*b3
*a2+316/14175*T^10*X^4*b1*a3*b2+2/6075*T^12*X*a1^2*a2*a3-2/1575*T^12*X*a2*a3*
b1^2+74/42525*T^12*X*a1^2*b2*b3-26/14175*T^12*X*b1^2*b2*b3+16321/42525*T^12*X*
a1^2*b1*b2+55219/170100*T^12*X*a1*a2*b1^2+2038/42525*T^12*X*a1^2*b1*b3+409/
6075*T^12*X*a1*a3*b1^2-368/2835*T^4*X^9*a1*a2*b1*b2-8*T^2*X*a1^2*a3^2*b1^2-2*T
^2*X*a1^2*b3^2*b1^2+232/467775*X^13*a1*a2*b1*b2-2/315*X^7*a1^8+2/315*X^7*b1^8+
647/840*T^8*X^4*a2*b2^2+242083/4320*T^6*X^6*a1*b1^2+817/405*T^6*X^6*a2*b2^2+
431/14175*T^12*b1*a3*b3+71/6075*T^12*b3*b2*a2+2/1575*T^12*b2*a3*b3+53/2025*T^
12*X^2*a1*a3*a2+167/14175*T^12*X^2*b1*b3*a2+2/2835*T^12*X^2*a1*b3*b2-304/14175
*T^12*X^2*b1*a3*b2-44263/420*T^7*X*b2*a1^2*b1^2-8/93555*T^4*X^13*a3^2-8/93555*
T^4*X^13*b3^2-170*T^2*X*a1^4*b1^4-73/8*T^2*X*a1*a2*a3^2-93*T^2*X*b1*b2*a3^2+47
/8*T^2*X*a1*a2*b3^2-53/4*T^2*X*b1*b2*b3^2+27583/113400*T^10*X^4*a3*a1^2+6373/
113400*T^10*X^4*a3*b1^2-13/8505*T^12*X*a1^2*b2^2-424/8505*T^12*X*a2^2*b1^2-172
/42525*T^12*X*b1^2*b2^2+31/8505*T^12*X*a1^2*a2^2+2/2835*T^12*X^2*a1*a3^2-5269/
170100*T^12*X*a1^3*a2-6917/14175*T^12*X*b1^3*b2-113/14175*T^12*X*a1^3*a3-1432/
42525*T^12*X*b1^3*b3-3473/22680*T^12*X^2*a2^2*a1+131/113400*T^12*X^2*b2^2*a1+1
/2835*T^12*X^2*a3*a2^2-1/8505*T^12*X^2*a3*b2^2+2/9*T*X^3*b1^4*b2^3-10/9*T*X^3*
a1^4*b2^3+8*T*a3^2*b2*a2+9/2*T*b3^2*b2*a2+8*X*T*b1^7*a1^2-2395/64*T^2*a2^2*a1*
b1^2+3493/16*T^2*b2^2*a1*b1^2+7253/48*T^2*a2*b2*b1^3+11/315*T^8*X^2*a3*b3^2+
2609/3780*T^10*b3*b2*a2-6/175*T^10*b2*a3*b3+4097/6300*T^10*b1*a3*b3-1/315*T^8*
X^2*a3^3-31183/113400*T^10*a3*a2^2-6529/113400*T^10*a3*b2^2-197/3713197950*T^8
*X^18*a1-4253/139244923125*T^8*X^18*a2-4/135*X^7*a1^6*b1^2+4/135*X^7*a1^2*b1^6
-32/9*T^4*X^4*a1^2*a2*b2^2-64/9*T^4*X^4*b2^3*a1*b1+164/9*T^4*X^4*a2*b1^2*b2^2-\
13/315*T^8*X^2*a1^2*a3*b1^2+979/945*T^8*X^2*a1^3*b3*b1+17/315*T^8*X^2*a1*b3*b1
^3-29339/630*T^8*X^2*a2*a1^2*b1^2+2279/315*T^8*X^2*b2*a1^3*b1-193/105*T^8*X^2*
b2*a1*b1^3-4079/54*T^4*X^4*b2*a1^3*b1-119*T^4*X^4*a2*a1^2*b1^2-11087/54*T^4*X^
4*b2*a1*b1^3-69773/2160*T^4*X^6*a2*b2*b1+28/9*T^2*X*a1^7*a2+52/9*T^2*X*b1^7*b2
+44/42525*T^12*X*b3*a1*b1*a2+8/8505*T^12*X*a3*a1*b1*b2-88/893025*T^14*X^3*a1^3
*a2-8/59535*T^14*X^3*b1^3*b2+148/127575*T^12*X^6*a1^2*a2+1696/382725*T^12*X^6*
a2*b1^2-64/382725*T^12*X^6*a2^2*a1+8/1913625*T^12*X^6*b2^2*a1+33281/226800*T^
12*X^2*a1^2*a2+2810651/680400*T^12*X^2*a2*b1^2+4/405*T^8*X^3*a1^5*a2+4/945*T^8
*X^3*b1^5*b2-4/15*T*X^5*a2^2*a1*b2*a3-8/15*T*X^5*b1*a3*a2*b2^2-8/15*T*X^5*a1*
a2*b2^2*b3+4/15*T*X^5*a2^2*b1*b2*b3+56/225*T^5*X^5*a1*a3*b1^2*b2-8/75*T^5*X^5*
a1^2*a2*b1*a3+64/225*T^5*X^5*b3*a1*b1^2*a2+32/75*T^5*X^5*a1^2*b1*b3*b2-62/5*T*
X^5*a1*a3*b1^2*b2+211/30*T*X^5*b1*a2*a1^2*a3+221/10*T*X^5*a1*a2*b1^2*b3+23/3*T
*X^5*a1^2*b1*b3*b2-1633/8*T^2*X^3*b3*a1*b1*a2+5105/24*T^2*X^3*a3*a1*b1*b2+4/5*
T*X^5*b1*b3*b2^3-16/15*T*X^5*a1*a2^3*b3-16/15*T*X^5*b1*a3*a2^3-4/5*T*X^5*a1*a3
*b2^3+992/675*T^5*X^6*a3*a1^2*b2+694/675*T^5*X^6*b3*a1^2*a2-76/135*T^5*X^6*a3*
b1^2*b2-466/675*T^5*X^6*b3*b1^2*a2+16/225*T^5*X^5*b1^3*b3*b2-16/225*T^5*X^5*b3
*a1^3*a2+56/225*T^5*X^5*b1^3*a2*a3-8/75*T^5*X^5*a1^3*a3*b2-37/5*T*X^5*b1^3*b3*
b2+59/30*T*X^5*a1^3*a2*b3-163/90*T*X^5*a3*b1^3*a2-172/45*T*X^5*a1^3*a3*b2+8/
189*T^8*X^3*a1^3*b1^2*a2+44/567*T^8*X^3*a1*b1^4*a2+4/405*T^8*X^3*a1^4*b1*b2+56
/405*T^8*X^3*a1^2*b1^3*b2-8/178605*T^14*X^3*a1^2*b1*b2+248/893025*T^14*X^3*a1*
a2*b1^2-15851/2520*T^8*X^3*a1^2*b1*b2+50191/540*T^8*X^3*a1*a2*b1^2-659/16*T^2*
X^3*a1^2*a2*a3+2137/48*T^2*X^3*a1^2*b2*b3-4301/24*T^2*X^3*a2*a3*b1^2-443/12*T^
2*X^3*b1^2*b2*b3-456725/384*T^2*X^3*a1^2*b1*b2+48861/64*T^2*X^3*a1*a2*b1^2-\
1810399/1440*T^6*X*a1*a2*b1*b2-88/9*T^4*X^4*a2^2*a1*b1*b2-32/21*T^2*X^7*a1*b1*
a3*b3+173/63*T^2*X^7*a1*a2*b1*b2-5599/32*T^5*X^3*a1*a3*b2+43469/240*T^5*X^3*b1
*a3*a2-78409/1440*T^5*X^3*a1*b3*a2+20617/720*T^5*X^3*b1*b3*b2;

Rb5:=Den4*b5+(a4**2-b4**2)*Rb3-2*a2*b2*Ra3
+ 315/128*b1-105/16*b2+63/8*b3-11*T+2486383/24576*X^4*a1^2*b1+435827/
160*T^5*X^2*a1^2+677469/40*T^5*X^2*b1^2+33308557/11340*T^9*X*a1-15939/256*a1*X
^3*b1-24255/512*a1*X*b1-11011/12*T^3*X^3*a1-6182/3*T^4*X^2*b1-68217/64*T^2*X^2
*b1+37505/128*T*X^2*a1^2-21679/120*T*X^5*a1+455/2*T*X^3*a1+85867/256*T*X^2*b1^
2-167*T^2*X^4*b1+8341/6*T^3*a1*X+1287/8*T*a1*X-101023/120*T^5*a1*X-94729/720*T
^2*X^6*b1+12997/180*T^5*X^3*a1-4432751/240*T^6*X^2*b1-3017/128*T^3*X^2*a1^2+
326001/256*T^3*X^2*b1^2+1063619/84*T^7*a1*X+199875/512*a1^3*T*X-708339/8192*b1
*X^2*a1^2+158859/2560*b1*X^5*a1-6246811/8192*b1*T^2*a1^2-1063/20*T^3*X^5*a1+
85319/96*T^4*X^4*b1-74613/256*T*X^4*a1^2-3329/84*T*X^7*a1+34605/512*T*X^4*b1^2
-14804003/3360*T^8*X^2*b1-33671/432*T^4*X^6*b1+1502279/945*T^7*X^3*a1+2611/6*T
^5*X^5*a1-158587/11340*T*X^9*a1-42839/96*T^3*X^4*b1^2+1897/16*T^3*X^4*a1^2-\
72199/1440*T*X^6*a1^2+892925/1536*T^3*X*a1^3-1791/32*T^2*a1*b1^2*b2*a2+74/
4465125*T^2*X^16*a1*b2*a2+463/24*X^4*a1*b1^2*b2*a2+167/893025*T^2*X^16*a1*b1*
a2+97/4*X^3*a1^2*b1^2*b2*a2-47/2*T^2*a1*b1^2*a3*b3+4*T^2*b1*b2*a3^2*b3-2*T^2*
a1*a2*a3^2*b3-4*T^2*b1*a2*a3*b3^2-2*T^2*b2*a1*a3*b3^2-147595/1536*T*X^3*a1^3+
4067/160*T*X^6*b1^2+100888007/24576*T^4*a1^2*b1-658511/12288*X*a1*b1^3-1389647
/12288*X*a1^3*b1-13849/3*T^5+187*T^3+55*T*X^2-16/81*T^2*X^6*a2*a1^3*b1^3-88/
2025*T^6*X^6*a2^2*a1^2*b1-208/6075*T^6*X^6*a2*b2*a1^3-8/2025*T^6*X^6*b2^2*a1^2
*b1-9151/219310753921875*T^21*X^10-43/1253204308125*T^19*X^12+19/696224615625*
T^17*X^14+323/3481123078125*T^15*X^16+589/6266021540625*T^13*X^18+1/
23681109375*T^11*X^20+1/3987468253125*T^9*X^22+7171/12629925*T^19*X^4+526847/
442047375*T^17*X^6-53786/13395375*T^15*X^8-3369214/2210236875*T^13*X^10+18152/
15471658125*T^11*X^14+27841/4219543125*T^9*X^16-404/506345175*T^7*X^18+2/
66976875*T^5*X^20-1/3987468253125*T^3*X^28+6113/139244923125*T^25*X^2+4618/
46414974375*T^23*X^4-3286/19892131875*T^21*X^6-88261/139244923125*T^19*X^8-\
359713/696224615625*T^17*X^10+5716/139244923125*T^15*X^12+1924/15471658125*T^
13*X^14-2687/19892131875*T^11*X^16-1979/12658629375*T^9*X^18-2318/63293146875*
T^7*X^20+22/4219543125*T^5*X^22-2/63293146875*T^3*X^26-11/1329156084375*T^7*X^
24-1/316465734375*T^5*X^26+106/696224615625*T^27*X^2+61/139244923125*T^25*X^4-\
148/232074871875*T^23*X^6-19619/4873572309375*T^21*X^8-1646/232074871875*T^19*
X^10-1123/139244923125*T^17*X^12-5576/696224615625*T^15*X^14-3791/696224615625
*T^13*X^16-2/11935279125*T^11*X^18+59/21097715625*T^9*X^20+788/443052028125*T^
7*X^22+19/63293146875*T^5*X^24+1/4873572309375*T^29*X^2+1/1253204308125*T^27*X
^4-23/10443369234375*T^25*X^6-89/4873572309375*T^23*X^8+916/147349125*T^23*X^2
+228562/19892131875*T^21*X^4-56396/6630710625*T^19*X^6-10799/147349125*T^17*X^
8-4429144/139244923125*T^15*X^10+86732/3978426375*T^13*X^12+2933/60*T^3*X^5*a2
*a1^2*b1^2+14/9*T*X^3*a1^4*a2*b2^2-4/9*T*X^3*a1^3*b1*b2^3+28/9*T*X^3*a1*b1^3*
b2^3-22/9*T*X^3*b1^4*a2*b2^2-14/3*T*X^5*a3*b1^3*b3-2911/54*T^3*X^3*a1^3*b3*b1-\
2431/54*T^3*X^3*a1*b3*b1^3+5405/24*T^3*X^3*b2*a1^3*b1+100373/216*T^3*X^3*b2*a1
*b1^3+277/6*T^3*X^3*a1^2*a3*b1^2-1/5*T*X^6*a2*b2^2*a3-28/225*T^5*X^6*a1*a2^2*
a3+4/675*T^5*X^6*a1*a3*b2^2-56/675*T^5*X^6*a2^2*b1*b3-64/675*T^5*X^6*b1*b2^2*
b3-208/225*T^5*X^5*a1^2*a3*b1^2+46/49116375*T^18*X*b2*a3+122482/442047375*T^18
*X*a1*b2+20233/49116375*T^18*X*b1*a2+563/40186125*T^18*X*a1*b3+13/2679075*T^18
*X*b1*a3-4/21049875*T^18*X*a2*b3+69961/58939650*T^16*X^3*a1*b2+23411/42099750*
T^16*X^3*a2*b1-235897/85050*T^10*X^3*a2*b3+11513/2835*T^10*X^3*a3*b2-5411857/
453600*T^10*X^2*a1^2*b2-594473/10800*T^10*X^2*b2*b1^2+754661/10800*T^10*X^3*a1
*b2+68278421/544320*T^10*X^3*a2*b1+413339/45360*T^10*X^3*a1*b3+41169533/
1360800*T^10*X^3*b1*a3+176/315*T^2*X^7*a2^3*b2-80/63*T^2*X^7*b2^3*a2+87727/
9823275*T^14*X^4*b1*a1^2+8/9*X^3*b1^3*a2*a3^2+8/9*X^3*b1^3*a2*b3^2-20/9*X^3*a1
^3*b2*b3^2+16/9*X^3*a1^3*b2*a3^2+132113/19845*T^7*X^8-86077/42525*T^5*X^10-367
/945*T^3*X^12+151/4725*T*X^14+3973139/5457375*T^17*X^2-51844/168399*T^15*X^4+
2269924/1913625*T^13*X^6-1971062/2338875*T^11*X^8-2109518/5740875*T^9*X^10-\
5668/54675*T^7*X^12-20596/1488375*T^5*X^14+15991/13395375*T^3*X^16+29/164025*T
*X^18+30478456/3274425*T^15*X^2+104956/51975*T^13*X^4+551608/127575*T^11*X^6-\
444182/99225*T^9*X^8+13688/165375*T^7*X^10-1948/18225*T^5*X^12-1832/42525*T^3*
X^14+11/4725*T*X^16+13193759/93555*T^13*X^2+1741367/17325*T^11*X^4-1680001/
14175*T^9*X^6+23/12658629375*T^3*X^24+661/120558375*T^5*X^18+4/72335025*T^3*X^
22+2057/66976875*T^5*X^16+443/200930625*T^3*X^20+418/5740875*T^3*X^18+11190202
/442047375*T^19*X^2+1369/200475*T^17*X^4+21373144/245581875*T^15*X^6-11939338/
147349125*T^13*X^8-75635828/2210236875*T^11*X^10+13922/1148175*T^9*X^12+8/
23625*T^7*X^14+739/13395375*T^7*X^16-601/200930625*T*X^20-1/12658629375*T*X^26
-1/443052028125*T*X^28-1/5740875*T*X^22-17/4219543125*T*X^24+1/19937341265625*
T*X^30+139114/88409475*T^11*X^12-2458/11252115*T^9*X^14+224137/442047375*T^21*
X^2-22477547/9823275*T^17+86993/8192*b1^5-121052137/3274425*T^15-56205707/
155925*T^13+20197633/51975*T^11-22497/8192*b1^3-8/105*T^7*X^4*a1*b1*a3*b3-46/
15*T*X^5*a2^3*b1*b2-46/15*T*X^5*a2*b1*b2^3-347/18*T^3*X^3*a2*a1^4-103393/216*T
^3*X^3*a2*b1^4-2027/54*T^3*X^3*a1^4*a3+4228/27*T^3*X^3*b1^4*a3-1/5*T*X^6*a2^3*
a3-116/675*T^5*X^5*a1^4*a3-44/75*T^5*X^5*b1^4*a3+T*X^5*a1*a2^4-11/15*T*X^5*b2^
4*a1-132629/512*T^3*X*a1*b1^2-119629/512*T*X^3*a1*b1^2+212163/512*a1*T*X*b1^2-\
307443/256*T^2*X*a1*b1+743897/768*T^2*X^3*a1*b1+671447/512*T^4*X*a1*b1-2687/9*
T^9-65477/9*T^7-541/9*X*T^3*a1^5*b1*b2+743/36*X*T^3*a1^4*b1^2*a2+12671/36*X*T^
3*a1^2*b1^4*a2+2017/9*X*T^3*b1^5*a1*b2+4/3*T^3*X^2*a1^2*a3^2*b1^2+4/3*T^3*X^2*
a1^2*b3^2*b1^2-116/3*X*T^3*a1^3*b3*b1^3+242/2835*T^9*X*a1^2*a2*b2^2+38/567*T^9
*X*a2*b1^2*b2^2+4/2835*T^9*X*b2^3*a1*b1-104/6075*T^6*X^6*a2^2*b1^3-184/6075*T^
6*X^6*b2^2*b1^3-68/3*T*X^2*a1*b1^6*a2-28/3*T*X^2*a1^5*b1^2*a2+4/3*T*X^2*b1^3*
a1^4*b2-92/9*T*X^2*a1^3*b1^4*a2-76/9*T*X^2*a1^6*b1*b2+100/3*T*X^2*b1^5*a1^2*b2
-608/8505*T^9*X^2*a1^3*b1^2*a2+32/2835*T^9*X^2*a1*b1^4*a2-16/1215*T^9*X^2*a1^2
*b1^3*b2-52/9*T*X^3*a1^3*b1*b2*a2^2-20/9*T*X^3*a1*b1^3*b2*a2^2+6*T*X^5*a3*a1^2
*b1*b3+677/4465125*T^2*X^16*a1^2*b2-46/1488375*T^2*X^16*b2*b1^2-94/4465125*T^2
*X^16*b2^2*b1+179/4465125*T^2*X^17*a1*b3-61/4465125*T^2*X^17*b1*a3+4/893025*T^
2*X^17*a2*b3+2/893025*T^2*X^17*a3*b2+761/72*X^4*a1^3*b2*a2-1699/384*X^4*b1*a1^
2*a2^2-1739/384*X^4*b1*a1^2*b2^2+5*X^3*a1^4*b2*a2+143/12*X^3*b1^4*b2*a2-23/2*T
^2*a1^3*a3*b3-399/16*T^2*b1*a1^2*a3^2-967/16*T^2*b1*a1^2*b3^2+2*T^2*a1*a2*b3^3
+2*T^2*b2*a1*a3^3+94199/384*T^2*b1*a3*a1^3-17315/128*T^2*a1*a3*b1^3+1735/1152*
X^4*b1^3*a2^2-3697/1152*X^4*b2^2*b1^3+977/16*T^2*b1^3*a3^2+217/16*T^2*b1^3*b3^
2-223/139244923125*T^27-40721/139244923125*T^25-13/2924143385625*T^29-27793/
947244375*T^23-1/219310753921875*T^31-788/45*T^8*a2*b2*a3+4462/315*T^8*a1*a3*
b3+28789/576*T^8*a2*b2*a1-2/45*X^5*a1*b1^7+38/45*X^5*a1^7*b1+10/9*X^5*a1^3*b1^
5+2*X^5*b1^3*a1^5-563/36*X*T^3*a1^6*a2-67/4*X*T^3*b1^6*a2+74/2835*T^9*X*a1^2*
a2^3+2/81*T^9*X*a2^3*b1^2-233566/155925*T^13*X*b2*a1*b1-72973/311850*T^13*X*b3
*a1*b1-656/13395375*T^15*X^3*b3*a1*b1-104/4465125*T^9*X^11*b2*a1*b1-32/637875*
T^13*X^5*b3*a1*b1+32/135*T^5*X^3*a1^5*b1*b2+16/135*T^5*X^3*b1^5*a1*b2-4/27*T^5
*X^4*b3*a1^4*b1-8/27*T^5*X^4*a3*a1^3*b1^2-16/45*T^5*X^4*b3*a1^2*b1^3-8/135*T^5
*X^4*a3*a1*b1^4-4/15*T^5*X^4*a1^4*b1*b2-76/135*T^5*X^4*a1^3*b1^2*a2-824/135*T^
5*X^4*a1^2*b1^3*b2+58/15*T^5*X^4*a1*b1^4*a2+136607/2160*T^8*X^4*a1^2*b2-330677
/4320*T^8*X^4*b2*b1^2+62107/7560*T^8*X^4*a1^2*b3+11353/3780*T^8*X^4*b3*b1^2-\
514231/15120*T^8*X^4*a2^2*b1-223403/15120*T^8*X^4*b2^2*b1+3337/2268*T^8*X^3*a1
^3*b2+1654343/22680*T^8*X^3*b1^3*a2+10607/64*T^2*X^3*a1^3*b2+5669/9*T^2*X^3*b1
^3*a2+4/315*X^8*b1^3*b3*b2+2/15*X^8*a1^3*a2*b3+1/63*X^8*a3*b1^3*a2-103/315*X^8
*a1^3*a3*b2+18923/15120*T^2*X^7*a1^3*b2+35933/15120*T^2*X^7*b1^3*a2-14/405*X^9
*a2*b1*a3^2+46/2835*X^9*b1*a2*b3^2+92/2835*X^9*a1*b2*a3^2-124/2835*X^9*a1*b2*
b3^2-113/2*T^2*X*b1^3*a2^3+13/2*T^2*X*a1^3*b2^3-2/27*T^4*X^4*b2*a1^6-2/27*T^4*
X^4*b1^6*b2-4/45*X^6*a2*a1*b1*b3^2-16/45*X^6*a2*a1*b1*a3^2-4*T^2*X^2*b2^3*a1^2
*b1^2+64/675*T^5*X^6*a2*a3*b1*b2-16/675*T^5*X^6*a1*a2*b2*b3-403/90*T*X^6*a2*a3
*b1*b2-49/30*T*X^6*a1*a2*b2*b3-2012/945*T^7*X^4*b3*a1*b1*a2-416/189*T^7*X^4*a3
*a1*b1*b2+8/3*T^3*X^2*a1*b1*a2^3*b2+8/3*T^3*X^2*a1*a2*b1*b2^3+52/2835*T^9*X*a2
^2*a1*b1*b2+37138/945*T^7*X^7*a2+104/135*T^7*X^7*a3-197/4*X*T*a3*a2^2-447/4*X*
T*a3*b2^2+79637/768*T*X^2*a1^3*a2+455/48*T*X^2*b1^3*b2-436/442047375*T^18*a1^2
*b3+32/63149625*T^18*b3*b1^2-23759/192*T^6*a2^2*b3-1817/192*T^6*b3*b2^2+2509/
200475*T^14*X^4*b1^3-7183649/64800*T^10*X^2*a2*a1*b1-26251/8100*T^10*X^2*a3*a1
*b1+2227/210*T^2*X^7*a1*b1*a2^2-3572/315*T^2*X^7*a2*b2*a1^2-17/7*T^2*X^7*b1^2*
b2*a2+95/126*T^2*X^7*a1*b1*b2^2-16/3*X^3*a1^2*b1*a2*a3^2+8/3*X^3*a1^2*b1*a2*b3
^2+4*X^3*a1*b1^2*b2*b3^2-4*X^3*b1^3*b2*a3*b3-3835/128*T^2*a1^4*b3-28405/192*T^
2*b1^4*b3+35*T^3*X^2*a2^2*b2^2+2/3*T^5*a1^2*a3^2*b1^2+2/3*T^5*a1^2*b3^2*b1^2+
12982331/60480*T^9*X^2*a1^2*b1^2-637027/33075*T^7*X^7*a1+1/21*X^8*a1*a3*b1^2*
b2+61/105*X^8*b1*a2*a1^2*a3-16/105*X^8*a1*a2*b1^2*b3+26/35*X^8*a1^2*b1*b3*b2+
92411/5040*T^2*X^7*b1*a2*a1^2+11373/560*T^2*X^7*a1*b1^2*b2+285*T^2*X*b1^3*a2*
b2^2-95*T^2*X*a1*b1^2*b2^3-109*T^2*X*b1*a1^2*a2^3+52*T^2*X*a1^3*b2*a2^2+8/27*T
^4*X^4*a1^5*b1*a2+10/27*T^4*X^4*b1^2*b2*a1^4+10/27*T^4*X^4*b1^4*b2*a1^2-8/27*T
^4*X^4*b1^5*a1*a2-44/135*T^4*X^5*a1^4*b2*a2+68/135*T^4*X^5*a1^3*b1*a2^2+28/45*
T^4*X^5*a1^3*b1*b2^2+4/15*T^4*X^5*b1^3*a1*a2^2+4/27*T^4*X^5*a1*b1^3*b2^2+52/
135*T^4*X^5*a2*b2*b1^4+8/27*T^4*X^5*b1*a3*a1^4+8/135*T^4*X^5*b1^3*a3*a1^2-28/
135*T^4*X^5*a1*b1^4*b3+273/2*T^2*X*a1*b1^2*b2*a2^2+93/2*T^2*X*a1^2*b1*a2*b2^2+
176/45*T^4*X^5*a1*a3*b2*a2-28/5*T^4*X^5*b1*b3*b2*a2+376721/170100*T^5*X^9*a1-\
292297/85050*T^5*X^9*a2-439/2835*T^9*a2^2*b2^2-212/155925*T^11*a2^2*b2^2+
109562/1406514375*T^7*X^15*a2-8/17364375*T^7*X^15*a3+22*T^2*X*b2*a1^5*b1^2+290
/9*T^2*X*a1^3*b1^4*b2-20/9*T^2*X*b1^3*a1^4*a2-48*T^2*X*b1^5*a1^2*a2+152/9*T^2*
X*a1^6*b1*a2-230/9*T^2*X*a1*b1^6*b2+16/9*T^2*X*a1^6*b2*a2+8/9*T^2*X*b1^6*b2*a2
+313/6*T^2*X^2*a1^5*b1*a2-33/2*T^2*X^2*a1^4*b1^2*b2-221*T^2*X^2*a1^2*b1^4*b2+
893/6*T^2*X^2*b1^5*a1*a2+146/945*T^8*X*a1^4*b2*a2-142/945*T^8*X*a2*b2*b1^4+4/
135*T^5*X^4*b3*b1^5-118/135*T^5*X^4*a1^5*a2+268/135*T^5*X^4*b1^5*b2-5119/64*T*
a2^2+9203/64*T*b2^2-1402/1326142125*T^11*X^13*a2-21914/2210236875*T^11*X^12*a1
^2+7738/736745625*T^11*X^12*b1^2+4/9*T^2*a1^8*b2-4/9*T^2*b1^8*b2+524/
12658629375*T^9*X^15*a3+6037853/3094331625*T^15*X^7*a1-3336787/1473491250*T^11
*X^11*a1-3116/315748125*T^11*X^11*a3-2479/245581875*T^17*X^5*a3+512/2679075*T^
9*X^11*a3+514/315*T^7*a2^2*a1^2*b1^2+802/315*T^7*b2^2*a1^2*b1^2-128/2835*T^9*
a2^2*a1^2*b1^2-124/2835*T^9*b2^2*a1^2*b1^2-4/212625*T^9*X^10*a1^2*b1^2-2/
1488375*T^17*X^2*a1^2*b1^2-556183/13261421250*T^12*X^12*b1-6214/1326142125*T^
12*X^12*b2-52/147349125*T^12*X^12*b3+26/2835*X^9*b2^3*a3+16/2835*X^9*b3*a2^3+2
/3*T^2*X^2*a1^6*b2-391/6*T^2*X^2*b1^6*b2+62147/4320*T^4*X^6*a1^2*b3+4749/160*T
^4*X^6*b3*b1^2+719/48*X^3*a1^2*a2*b3+2675/96*X^3*a3*a1^2*b2+3307/192*X^3*b3*b1
^2*a2-3253/192*X^3*a3*b1^2*b2+46/3*T^4*X*a3^2*b2*a2+8/3*T^4*X*b3^2*b2*a2+4/3*T
^4*X*a2*a3^2*b3+4/3*T^4*X*a3*b2*b3^2+T*a2^6-T*b2^6+3559/72*T^3*a1^6-334111/
1152*T^3*b1^6+83/15471658125*T^23*a1^2-697/15471658125*T^23*b1^2-649661/
13395375*T^9*X^11*a1-538507/40186125*T^9*X^11*a2+T*a2^4*b2^2-T*a2^2*b2^4+34051
/61886632500*T^23*X*a1+2/1719073125*T^23*X*a3-1433/46414974375*T^23*X*a2+2/
3094331625*T^23*a1*a2+2/1326142125*T^23*b1*b2-18239/46414974375*T^21*X^3*a2-\
75197/384*T^3*a1^4*b1^2-93217/192*T^3*a1^2*b1^4+174883/37131979500*T^21*X^3*a1
+794/46414974375*T^21*X^3*a3+T*a2*a3^3-T*b2*b3^3+247/49116375*T^17*X^7*a2-\
6562723/92829948750*T^15*X^9*a1+46334/19892131875*T^15*X^9*a2-2066551/34560*T*
X^6*a1^4+823667/69120*T*X^6*b1^4-9346729/2560*T^5*a1^2*b1^2+46229/126299250*T^
13*X^9*a2-64937/147349125*T^11*X^11*a2+23407/5670*T*X^9*a2+446/405*T*X^9*a3+
1336/46414974375*T^23*X^3*a1+892/232074871875*T^21*X^5*a1-48949/241116750*T^9*
X^13*a2-274711/2946982500*T^17*X^5*a2+1642918/3094331625*T^15*X^7*a2+3*T*b3^4-\
200761/720*T^7*a2^2-8789/48*T^7*b2^2-3*T*a3^4+7636/2210236875*T^12*X^11*a1*b1-\
58/2835*X^9*a3*b2*a2^2-68/2835*X^9*b3*a2*b2^2-137/945*X^9*a1^2*a3*b3-73/945*X^
9*b1^2*a3*b3-1123/5670*X^9*a1*b2*a2^2-583/1620*X^9*b1*a2*b2^2+34949/181440*X^9
*a1^2*b1*a2-5683/11340*X^9*a1*b1^2*b2+59/11340*X^10*a2*b2*a3-6/175*X^10*a2*a3*
b3-43/300*X^10*a1*a3*b3-7574/45*T^7*a3^2-4256/45*T^7*b3^2+349/64*T*a2^4-407/64
*T*b2^4-694/46414974375*T^21*a2^2+38/9282994875*T^21*b2^2+1/232074871875*T^25*
a1^2-1/11051184375*T^25*b1^2+11*T*a2*a3*b3^2-11*T*a3^2*b2*b3-595/2*T^2*X*b2*a3
+12237/32*T^2*X*b1*a3-755/16*T^2*X*a1*b3-1347/32*T^2*X*a2*b1+11565/16*T^2*X*b2
*a1+627/2*T^2*X*a2*b3+8*T^2*X^2*a2^4*b2+35*T^2*X^3*a2^3*b2+35*T^2*X^3*b2^3*a2+
89/6*T^2*X^3*b2^3*a3+143/6*T^2*X^3*b3*a2^3-1219/24*T^2*X^3*a1*b2^3-2053/32*T^2
*X^3*b1*a2^3+8/9*X^4*a3*b1^5*a2+2/9*X^4*b1^5*b2*b3-2/3*X^4*b3*a1^5*a2-4/15*X^5
*a1*b1*b2^4+4/5*X^5*a1^2*b2^3*a2+8/15*X^5*a2^3*b1^2*b2+4/5*X^5*a1^2*a2^3*b2+8/
15*X^5*b1^2*b2^3*a2+16/602791875*T^6*X^19*a1*b1+4/843908625*T^4*X^21*a1*b1-64/
4219543125*T^18*X^7*a1*b1+2/200930625*T^16*X^9*a1*b1+32/468838125*T^14*X^11*a1
*b1+8/66976875*T^12*X^13*a1*b1+241/420*T^8*a2*a3*b3-4/334884375*T^20*X^5*a1*b1
+12352/2210236875*T^12*X^10*a1^2*b1-1868/66976875*T^10*X^13*a1*b1+1184/
200930625*T^10*X^12*a1^2*b1+4016/200930625*T^10*X^11*a2*b2+172/297675*T^10*X^
10*a1^2*b1+2944/40186125*T^10*X^9*a1^3*b1+1936/40186125*T^10*X^9*a1*b1^3+74804
/3094331625*T^14*X^9*a1*b1-1808/343814625*T^14*X^8*a1^2*b1-19442/1031443875*T^
16*X^7*a1*b1-421/5670*X^9*a1*b2^3+347/11340*X^9*b1*a2^3+7069/136080*X^9*a1^3*
b2-30313/108864*X^9*b1^3*a2+587/28350*X^10*b2*a3^2-997/28350*X^10*b2*b3^2-569/
113400*X^10*a2^2*b3-2141/37800*X^10*b3*b2^2+323/12600*X^10*b1*a3^2+11/840*X^10
*b1*b3^2-62/9041878125*T^6*X^20*b2+29/334884375*T^6*X^20*b1+19/4219543125*T^4*
X^22*b1-2/602791875*T^4*X^22*b2-19/8439086250*T^2*X^24*b1+1/12658629375*T^2*X^
24*b2+1553/14065143750*T^10*X^16*b1-689/63293146875*T^10*X^16*b2-4/66976875*T^
2*X^20*b1^3-4/4219543125*X^23*b2*a1+17081/92829948750*T^18*X^8*b1+4253/
139244923125*T^18*X^8*b2-5657/42195431250*T^16*X^10*b1+19853/696224615625*T^16
*X^10*b2-3614/6630710625*T^14*X^12*b1-172/9282994875*T^14*X^12*b2-3362/
9282994875*T^12*X^14*b1-1724/46414974375*T^12*X^14*b2+376/602791875*T^10*X^12*
b1^3-60731/5626057500*T^8*X^16*b1+4/9568125*T^8*X^16*b2+127/1578740625*T^20*X^
6*b1+2348/13395375*T^10*X^10*b1^3+4808/6630710625*T^12*X^10*b1^3-439/312558750
*T^10*X^14*b1-298/66976875*T^10*X^14*b2-4/7441875*T^10*X^14*b3+23147/
3713197950*T^14*X^10*b1+246938/46414974375*T^14*X^10*b2-188/5157219375*T^14*X^
10*b3+2776/1031443875*T^14*X^8*b1^3-25001/26522842500*T^18*X^6*b1-1531/
2841733125*T^18*X^6*b2+5449/90213750*T^16*X^8*b1+72937/15471658125*T^16*X^8*b2
-2648/15471658125*T^16*X^8*b3-26/3*T^2*X^3*b2^2*a3*b3+53/2*T^2*X^3*a3*b2*a2^2+
71/2*T^2*X^3*b3*a2*b2^2+6*T^2*X^3*a2^2*a3*b3+55*T^2*X^3*a1*b2*a2^2+1247/32*T^2
*X^3*b1*a2*b2^2-3/4*X^4*a1*b1^2*a3*b3+4/105*T^8*X^3*a1^2*a3*b3-8/189*T^8*X^3*
a3^2*a1*b1+4/189*T^8*X^3*a1*b1*b3^2+32/315*T^8*X^3*b1^2*a3*b3+62/135*T^8*X^3*
a1*b2*a2^2-187/315*T^8*X^3*a2*b2^2*b1-206/189*T^8*X^2*a1^3*b2*a2+11/6*T^8*X^2*
a1^2*b1*a2^2+559/630*T^8*X^2*b2^2*a1^2*b1-184/189*T^8*X^3*a3*a1^2*b1-5479/1260
*T^8*X^3*b3*a1*b1^2-2207/540*T^8*X^3*a1^2*b2*a2+2801/540*T^8*X^3*a1*b1*a2^2-\
10361/3780*T^8*X^3*a1*b1*b2^2+25979/3780*T^8*X^3*b1^2*b2*a2-8*T^2*X^2*b2^5+8/
6075*X^11*a1^5*b2-52/42525*X^11*b1^5*a2+13/127575*X^12*b1^3*a2^2+149/127575*X^
12*b2^2*b1^3+29/25515*X^12*a1^4*b3-13/14175*X^12*b1^4*b3-3854227/2210236875*T^
21-4/9*X^4*a1*b1^4*b2*a3-8/3*X^4*a1^2*b1^3*b2*b3-20/9*X^4*a3*a1^3*b1^2*b2+8/9*
X^4*b3*a1^3*b1^2*a2-10/9*X^4*a1^4*b1*b2*b3-4/9*X^4*a3*a1^4*b1*a2-2/9*X^4*b3*a1
*b1^4*a2-4/3*X^4*a3*a1^2*b1^3*a2-172/14175*T^6*X^8*a2*b2*a3-353/1050*T^6*X^8*
a1*b2*a2-38/4725*T^6*X^8*a1*a3*b3+7439/18900*T^6*X^8*a1*b1*a3+2/15*T^2*X^5*a2^
2*a3*b3-4/15*T^2*X^5*a2*b2*a3^2+4/15*T^2*X^5*b3^2*b2*a2-2/5*T^2*X^5*b2^2*a3*b3
+16/45*T^4*X^5*b2*a2^2*a3-4/45*T^4*X^5*a2*b2^2*b3-6906253/88409475*T^19-\
1226537/23040*T*X^6*a1^2*b1^2-8/1488375*T^5*X^14*a1^2*b1^2-2/1488375*T^3*X^16*
a1^2*b1^2+64/35083125*T^11*X^11*a1*b1^2-8/1488375*T*X^19*a3-258493/61886632500
*T^17*X^7*a1-44893/60*T^7*a2*a3+25411/180*T^7*b2*b3-64/105249375*T^11*X^11*a1^
3-37658/6630710625*T^13*X^11*a2-46954/2210236875*T^13*X^10*a1^2-1438/315748125
*T^13*X^10*b1^2-4/2625*T*X^15*a3+2531/2721600*T*X^14*a1^2-28823/4233600*T*X^14
*b1^2-479239/884094750*T^19*X*a2+29837/1768189500*T^19*a1*a2+3413/39293100*T^
19*b1*b2-23126/5157219375*T^15*X^8*a1^2-23846/1031443875*T^15*X^8*b1^2-4673/
133953750*T^13*X^11*a1+62704/232074871875*T^11*X^15*a1+116/1488375*T^17*a1^2*
b1^2+8/4219543125*T^3*X^23*a1-14216/46414974375*T^19*X^7*a1-1574/2210236875*T^
17*X^9*a1-127312/232074871875*T^15*X^11*a1+344/6630710625*T^13*X^13*a1+32/
736745625*T^13*X^13*a2-4894/21*T^7*X*a3+568/139244923125*T^17*X^9*a2+2944/
696224615625*T^15*X^11*a2+44288/696224615625*T^11*X^15*a2-64/46414974375*T^23*
X^3*a2+272/232074871875*T^21*X^5*a2+256/27848984625*T^19*X^7*a2-2/111375*T^17*
a1^4-614/49116375*T^17*b1^4-1/5457375*T^19*a2^2-2/1178793*T^19*b2^2-10091/60*T
^5*a3^2-2627/30*T^5*b3^2-86/9*T^2*X^2*a1^6*b3-4/9*T^2*X^2*b1^6*b3-4*T^2*X^2*a2
^2*b2*a1^2*b1^2-212/3*T^2*X^2*a1^3*b1^2*b2*a2+154/3*T^2*X^2*a1*b1^4*b2*a2+
17921/360*T^5*X^3*a1*a3^2-5341/120*T^5*X^3*a1*b3^2+5345/192*T*X^2*a1^3*a3+
157115/768*T*X^2*b1^3*b3+6619/252*T^7*X*a3*a2^2-9791/252*T^7*X*a3*b2^2+
74386387/181440*T^9*X*a1^2*a2+49339429/90720*T^9*X*a2*b1^2+266051/39293100*T^
15*X*a1^2*a2-6007/291060*T^15*X*a2*b1^2+52057/49116375*T^15*X*a3*a1^2-15559/
16372125*T^15*X*a3*b1^2+88295/37422*T^11*X^3*a1^2*a2+1053691/935550*T^11*X^3*
a2*b1^2+5/2*T^3*X^2*a2^2*a1^4-103/3*T^3*X^2*b2^2*a1^4+409/9*T^3*X^2*a2^2*b1^4+
1121/18*T^3*X^2*b2^2*b1^4+9551813/20160*T^7*X*a2^2*a1+2074451/4032*T^7*X*b2^2*
a1+21413/720*T^5*X^5*a2^2*a1-47729/720*T^5*X^5*b2^2*a1+833/45*T^5*X^4*a1^2*a2^
2+34841/180*T^5*X^4*a2^2*b1^2-464/9*T^5*X^4*a1^2*b2^2+12689/180*T^5*X^4*b1^2*
b2^2-570463/7560*T^7*X^3*a2^2*a1+540031/7560*T^7*X^3*b2^2*a1-10351/210*T^7*X^2
*a1^2*a2^2-4337/210*T^7*X^2*a1^2*b2^2+3085/21*T^7*X^2*a2^2*b1^2+3127/63*T^7*X^
2*b1^2*b2^2-79/6*T^3*X^2*a3*a1^5+223/6*T^3*X^2*b3*b1^5-544/945*T^7*X^3*a2*a3^2
-536/945*T^7*X^3*a2*b3^2-285647/768*T^5*X^3*a1^2*a2-794423/1152*T^5*X^3*a2*b1^
2-527/12*T^3*X^2*a1^5*a2+14621/36*T^3*X^2*b1^5*b2+1267/180*T^5*X^3*a2*a3^2-\
1799/180*T^5*X^3*a2*b3^2+282593/2880*T^5*X^2*a1^3*a2+6123377/1920*T^5*X^2*b1^3
*b2-26269/360*T^5*X*a2^2*a1^3+15959/72*T^5*X*b2^2*a1^3-1759/60*T^5*X*a1^2*a2^3
+543/20*T^5*X*a2^3*b1^2+749/8*X*T^3*a1*a3^2-11/8*X*T^3*a1*b3^2-1879/1403325*T^
13*X^3*a2^2*a1-703/1403325*T^13*X^3*b2^2*a1+27217/49116375*T^15*X*a2^2*a1+8341
/9823275*T^15*X*b2^2*a1+13027/180*T^5*X*a1^4*a3+9881/45*T^5*X*b1^4*a3+8/63*T*X
^7*a1*a2^4-44/315*T*X^7*b2^4*a1+32273/192*X*T^3*a3*a1^2+1895*X*T^3*a3*b1^2+52/
9*T*X^2*b1^7*b2-4*T*X^2*a1^7*a2-32/8505*T^9*X^2*a1^5*a2-16/1215*T^9*X^2*b1^5*
b2+136/779625*T^13*X^5*a2^2*a1-8/1403325*T^13*X^5*b2^2*a1-1003003/3536379000*T
^16*X^6*b2-3071/98232750*T^16*X^6*b3+2/9282994875*T^22*X^2*b3-55997/8840947500
*T^20*X^4*b1+430687/10609137000*T^18*X^4*b2+18/5*T^4*X^5*a1^2*a3*b3+22/15*T^4*
X^5*b1^2*a3*b3+2707/60*T^4*X^5*a1^2*a3*b1-1993/15*T^4*X^5*b3*a1*b1^2-208/45*T^
4*X^5*a1*b3*a2^2+76/45*T^4*X^5*a1*b3*b2^2-26/45*T^4*X^5*b1*a3*a2^2-26/45*T^4*X
^5*b1*a3*b2^2-39737/480*T^4*X^5*a1^2*a2*b1-77029/240*T^4*X^5*b2*a1*b1^2+8/45*T
^4*X^5*b2*a1*a3^2+16/45*T^4*X^5*a1*b2*b3^2-4/15*T^4*X^5*b1*a2*a3^2-4/45*T^4*X^
5*b1*a2*b3^2+33/10*T^4*X^5*a1^2*a2*b3+1363/90*T^4*X^5*a3*a1^2*b2-245/6*T^4*X^5
*b3*b1^2*a2+97/90*T^4*X^5*a3*b1^2*b2-7/4*X^4*a1^3*a3*b3-181/270*T^8*X^2*b1^3*
a2^2-3911/1890*T^8*X^2*b2^2*b1^3+386/945*T^8*X^3*a1*b2^3+43/105*T^8*X^3*a2^3*
b1-17281/1260*T^8*X^2*b1*a1^4-148591/1260*T^8*X^2*a1^2*b1^3+51581/5670*T^8*X^3
*a3*b1^3+23239/11340*T^8*X^3*b3*a1^3-9868/16372125*T^12*X^7*a1*b3+71332/
147349125*T^12*X^7*b1*a3-27256/9823275*T^14*X^3*a1^3*b1+184/392931*T^14*X^3*a1
*b1^3+522542/49116375*T^12*X^7*b2*a1-505622/147349125*T^12*X^7*b1*a2-8/467775*
T^14*X^4*b3*a1^2+536/9823275*T^14*X^4*b3*b1^2+18968/9823275*T^14*X^4*a1^2*b2+
9452/9823275*T^14*X^4*b2*b1^2-136/1403325*T^14*X^4*a2^2*b1-16/297675*T^14*X^4*
b2^2*b1+92/147349125*T^16*X^3*a2*b3+898/147349125*T^16*X^3*a3*b2+2752/637875*T
^12*X^5*a1^3*b1+992/91125*T^12*X^5*a1*b1^3-916/4465125*T^14*X^5*a1*b3+244/
259875*T^14*X^5*b1*a3+256/5457375*T^14*X^5*a2*b3-328/16372125*T^14*X^5*b2*a3+
10379/49116375*T^16*X^3*a1*b3-19/202125*T^16*X^3*b1*a3-8/1403325*T^16*X^2*b1*
a2^2+134/9823275*T^16*X^2*b2^2*b1-46/49116375*T^16*X^2*a1^2*b3-46/49116375*T^
16*X^2*b3*b1^2+9536/5457375*T^14*X^5*b2*a1+190076/9823275*T^14*X^5*b1*a2-2829/
70*T^8*X^2*b1^5-4/2835*X^9*a2*b2*a1^2*b1^2+122/9*X^4*a2*b2*a1^3*b1^2+11/9*X^4*
a2*b2*a1*b1^4+603553/589396500*T^16*X^5*a1*b1+2/31255875*T^2*X^21*a1*b1+2/
13395375*T^4*X^19*a1*b1-16/40186125*T^4*X^18*a1^2*b1-2/637875*T^6*X^17*a1*b1+
152/66976875*T^6*X^16*a1^2*b1+128/893025*T^8*X^11*a1^3*b1+176/1488375*T^8*X^11
*a1*b1^3+5668/468838125*T^8*X^15*a1*b1-16/3472875*T^8*X^14*a1^2*b1-50273/
26790750*T^8*X^13*a1*b1-64/13395375*T^8*X^13*a2*b2+332/893025*T^8*X^12*a1^2*b1
-4/4725*T^11*a1*b1*a3*b3+449/30*T^5*a1*b1*a3*b3-119/6*T^3*a3*b2*a2*b3+8/9*T^3*
a2*b2*a1^5*b1-80/27*T^3*a2*b2*a1^3*b1^3+8/9*T^3*a2*b2*b1^5*a1-8/63293146875*T*
X^25*a2-283/63*T*X^7*a2+253823/98232750*T^19*X*a1+1304/49116375*T^19*X*a3+37/
18*X^3*b1^3*a2^3+1/18*X^3*a1^3*b2^3+4*X^3*a1^2*b1*b2*a3*b3-8*X^3*a1*a2*b1^2*a3
*b3+7/6*X^4*b3*a1*b1*b2*a2-1814/315*T^8*X^2*a1*b1^2*b2*a2+195707/420*T^7*a1*a3
-1842371/1008*T^7*b1*b3+1487089/147349125*T^11*X^9*a2-127013/58939650*T^17*X^3
*a2-614869/1786050*T^9*X^7*a1+41668/35721*T^9*X^7*a2-521516/893025*T^9*X^7*a3-\
8/4465125*T^3*X^17*a3-3863/96*T^3*a2^2*b2^2+38/468838125*T^9*X^17*a1+328/
12658629375*T^9*X^17*a2-1228831/4465125*T^7*X^11*a1-3782/297675*T^7*X^11*a2+
2824/99225*T^7*X^11*a3-437/300*T^11*X^2*a1^2*b1^2+127/24*T*a1^8-88/9*T*b1^8-52
/105*T^7*X*a2^3*b1*b2-4/105*T^7*X*a2*b1*b2^3+863/36*T^3*X^2*a1^4*b1*b2-1547/9*
T^3*X^2*a1^3*b1^2*a2+6727/9*T^3*X^2*a1^2*b1^3*b2-16031/36*T^3*X^2*a1*b1^4*a2-\
193/2*T^3*X^2*b3*a1^4*b1+610/3*T^3*X^2*a3*a1^3*b1^2+38*T^3*X^2*b3*a1^2*b1^3+
715/6*T^3*X^2*a3*a1*b1^4+567069/640*T^5*X^2*a1^2*b1*b2+53323/120*T^5*X^2*a1*a2
*b1^2-140/3*T^5*X*b2^3*a1*b1+91/4*T^5*X*a1^2*a2*b2^2-377/4*T^5*X*a2*b1^2*b2^2+
829/45*T^5*X*a1^3*a3*a2+320/9*T^5*X*b1^3*b3*a2+811/90*T^5*X*b3*a1^3*b2+3311/90
*T^5*X*a3*b1^3*b2-23051/60*T^5*X*a1^3*b3*b1+35573/60*T^5*X*a1*b3*b1^3+4411/8*T
^5*X*a2^2*a1*b1^2+34141/120*T^5*X*b2^2*a1*b1^2-22717/90*T^5*X*a2*b2*b1^3-44/
315*T*X^7*a2^3*b1*b2+20/63*T*X^7*a2*b1*b2^3-19063/48*X*T^3*a1*a3*a2-3739/16*X*
T^3*a1*b3*b2+21837/32*X*T^3*b1*a3*b2+22959/32*X*T^3*b1*b3*a2+668/1403325*T^13*
X^3*a1*a3*a2+92/127575*T^13*X^3*b1*b3*a2+272/1403325*T^13*X^3*a1*b3*b2-8/
127575*T^13*X^3*b1*a3*b2+10009/48*T*X^3*a1*a3*a2-619/16*T*X^3*a1*b3*b2+8687/96
*T*X^3*b1*a3*b2-4009/32*T*X^3*b1*b3*a2+4/63*T*X^8*a1*a2*a3^2-16/315*T*X^8*a1*
a2*b3^2-2/45*T*X^8*b1*b2*a3^2-2/63*T*X^8*b1*b2*b3^2-3397/24*T^5*X^2*a1*a2*b2^2
-2317/120*T^5*X^2*a2^2*b1*b2+2/3*T*X^4*a2*a3^3-2/3*T*X^4*b2*b3^3-36667/30240*T
*X^9*a3*a1^2-6701/45360*T*X^9*a3*b1^2+31037/90720*T*X^9*a2^2*a1-30427/30240*T*
X^9*b2^2*a1-2*T*X^2*a2^5*a1+2*T*X^2*b2^5*b1+14998/567*T^9*X*a1*a3*a2+7817/315*
T^9*X*a1*b3*b2+64919/3780*T^9*X*b1*a3*b2-131641/11340*T^9*X*b1*b3*a2-127/378*T
*X^9*a1*a3*a2-1357/1134*T*X^9*a1*b3*b2+961/1260*T*X^9*b1*b3*a2-593/11340*T*X^9
*b1*a3*b2-2/3*T*X^4*a2*a3*b3^2+2/3*T*X^4*a3^2*b2*b3+2*T*X^2*a2*b2^4*a1-2*T*X^2
*a2^4*b1*b2+56/9*X^4*a2^2*a1^4*b1+31/9*X^4*b2^2*a1^4*b1+34/9*X^4*b2^2*a1^2*b1^
3-16/9*X^4*a2^2*a1^2*b1^3+31/9*X^4*a2*b2*a1^5-101/60*X^5*a3*a1^4*b1-103/15*X^5
*a3*a1^2*b1^3-28/15*X^5*b3*a1^3*b1^2-17/4*X^5*b3*a1*b1^4+X^5*b1^3*a2*b2^2+2/5*
X^5*a1*b1^2*b2^3+11/5*X^5*a1^2*b1*a2^3+8/3*X^5*a1^3*b2*a2^2+151/20*X^5*a2^2*a1
^3*b1-73/180*X^5*a2^2*a1*b1^3+111/20*X^5*a2*b2*a1^4+47/60*X^5*a2*b2*b1^4+367/
60*X^5*b2^2*a1^3*b1+797/180*X^5*b2^2*a1*b1^3-128/1178793*T^12*X^7*a1^3*b1-\
18464/147349125*T^12*X^7*a1*b1^3+39281/22325625*T^10*X^11*a1*b1+2432/49116375*
T^14*X^5*a1^3*b1+416/9823275*T^14*X^5*a1*b1^3+1886803/884094750*T^12*X^9*a1*b1
-11504/1326142125*T^12*X^9*a2*b2-3495122/1031443875*T^14*X^7*a1*b1+1504/
206288775*T^14*X^7*a2*b2+4184/16372125*T^14*X^6*a1^2*b1-15709/120*T^6*a3*a1^3*
b1+10063/120*T^6*a1^2*b1^2*b3+18001/360*T^6*a3*a1*b1^3+183709351/24576*T^4*b1^
3-563903/3072*T*b1^4-275185/24576*X^4*b1^3-3868561/1280*T^5*a1^2-32464503/2560
*T^5*b1^2-15726181/5040*T^7*a1^2+3717622/3465*T^11*X^2+1283297/420*T^7*b1^2-\
162677521/90720*T^10*b1+7577/256*T*a1^2+18619/512*T*b1^2+120211/45*T^9*X^2-\
315123/8192*b1^3*X^2+10304485/8192*b1^3*T^2-1197/64*X^2*b1+120277/128*T^3*a1^2
-1090741/256*T^3*b1^2-539/45*T*X^8-33*T*X^6+2233/9*T^3*X^4+6772/45*T^3*X^6-\
1694/3*T^5*X^4+409012/45*T^7*X^2+1909*T^5*X^2-9665/64*T^2*b1+382201/567*T^9*X^
4-96092/405*T^7*X^6-4331/315*T^5*X^8-5003/1575*T*X^10-325/9*T^3*X^8+18638/225*
T^5*X^6+19366/9*T^7*X^4-19714/4725*T^3*X^10+59/315*T*X^12+1450967/12288*T*a1^4
+77*T*X^4+1210*T^3*X^2-71649/8192*a1^2*b1+28499/6720*X^8*b1+1477/120*X^6*b1-\
8123/384*X^4*b1+2722997/384*T^4*b1-40395167/20160*T^8*b1+1644517/120*T^6*b1+
18019/18144*X^10*b1-4/24111675*T^4*X^18*b1^3-53/803722500*T^2*X^22*b1-143/
4219543125*T^2*X^22*b2+2/843908625*T^2*X^22*b3+1429/803722500*T^6*X^18*b1+11/
72335025*T^6*X^18*b2+46/1808375625*T^6*X^18*b3-68/66976875*T^6*X^16*b1^3+863/
2411167500*T^4*X^20*b1+43/602791875*T^4*X^20*b2-2/86113125*T^4*X^20*b3+5161/
321489000*T^6*X^16*b2-383/80372250*T^6*X^16*b3-26/200930625*T^8*X^16*b3+232/
93767625*T^8*X^14*b1^3-9901/41674500*T^8*X^14*b2-101/4465125*T^8*X^14*b3-956/
1913625*T^8*X^12*b1^3-8/9*X^4*a2^2*b1^5-13/9*X^4*b1^5*b2^2-31/60*X^5*a3*b1^5-\
137/60*X^5*b3*a1^5-14444/945*T^4*X^7*a2*b3+182/135*T^4*X^7*a3*b2+4/9*T*X^3*b1^
5*a2*b3-28/9*X*T*a1^6*a2*b1^2+28/9*X*T*a1^2*a2*b1^6+4/3*X*T*b2*a1^7*b1-28/9*X*
T*b2*a1^5*b1^3-28/9*X*T*b2*a1^3*b1^5+4/3*X*T*b2*a1*b1^7+10*T*a1^2*a3^2*b1*b3+8
*T*a1*a3*b1^2*b3^2+2*T*b1^3*b3^3+1/3*a1^7*a2*b1+25/9*a1^5*a2*b1^3+25/9*a1^3*a2
*b1^5+1/3*a1*a2*b1^7-1/9*b2*a1^6*b1^2+1/9*b2*a1^2*b1^6+14953/192*T*X^3*a3*a1^2
+763/8*T*X^3*a3*b1^2-379/8*T*X^3*a1*a3^2-259/8*T*X^3*a1*b3^2+2*T^3*X^2*a1^3*a2
^3+4*T^3*X^2*b1^3*b2^3-2653/24*T^5*X^2*a1*a2^3+1643/120*T^5*X^2*b1*b2^3-75403/
935550*T^11*X^3*a2^2*a1-34207/187110*T^11*X^3*b2^2*a1+14536/49116375*T^17*a2^2
-703/1122660*T^17*b2^2-13/7016625*T^17*a3^2+41/49116375*T^17*b3^2-293/4465125*
T*X^17*a3+9133/11907000*T*X^17*a1-31/3572100*T*X^17*a2+897097/4096*T*a1^2*b1^2
+1427/72*T*a1^6*b1^2+1615/72*T*a1^4*b1^4-15/8*T*a1^2*b1^6+693424/9823275*T^13*
X^7*a1-304/1819125*T^13*X^7*a3+457466/29469825*T^13*X^7*a2-2486422/147349125*T
^15*X^5*a2-3184/1964655*T^15*X^5*a3-47/147349125*T^19*a1*a3-11/2679075*T^19*b1
*b3+74/147349125*T^19*a2*a3-4/16372125*T^19*b2*b3+230203/259875*T^11*X^7*a1-\
208/4465125*T^5*X^15*a3+471883/16372125*T^15*a1^2*b1^2-3637/141750*T^5*X^11*a1
+4792/212625*T^5*X^11*a2-649/1260*T*X^8*a1^2*a2^2-481/252*T*X^8*a1^2*b2^2+2267
/2520*T*X^8*a2^2*b1^2-3173/2520*T*X^8*b1^2*b2^2-12*T*a1^3*a2*a3^2-2*T*a1^3*a2*
b3^2+17*T*b1^3*b2*a3^2+17*T*b1^3*b2*b3^2-3/5*X^5*b1^3*a2^3+4/15*X^5*a1^3*b2^3-\
21487/96446700*T^10*X^12*b2+1409/66976875*T^10*X^12*b3+517201/1262992500*T^12*
X^10*b2-2503/736745625*T^12*X^10*b3-28696/49116375*T^14*X^6*b1^3+11437/360*T^6
*a1^4*b3+15053/45*T^6*b1^4*b3+195077/1375258500*T^14*X^8*b2-30809/1031443875*T
^14*X^8*b3-8/3*X^3*a2*a1*b1*b2^2*a3+4/3*X^3*b3*a1*b1*b2*a2^2-23147/1680*T^7*X^
2*a1^3*a2+12299089/15120*T^7*X^2*b1^3*b2+241/30*T^5*a1*a2*a3^2+1021/60*T^5*b1*
b2*a3^2-286/15*T^5*a1*a2*b3^2-803/60*T^5*b1*b2*b3^2+5/3*T^3*X^4*a2^3*a3-14/9*T
^3*X^4*b2^3*b3-79/12*T^3*X^4*a1^2*a3^2-2689/36*T^3*X^4*a3^2*b1^2-115/6*T^3*X^4
*a1^2*b3^2+109/18*T^3*X^4*b1^2*b3^2-56/405*T^3*X^6*b2^2*b1^4-204569/99225*T^7*
X^7*a1^2*a2-2837/945*T^7*X^7*a2*b1^2-2803/90*T^3*X^5*a2*a1^4-59749/540*T^3*X^5
*a2*b1^4+7643/85050*T^3*X^10*a1^3*a2-5783/42525*T^3*X^10*b1^3*b2-64/405*T^3*X^
6*a2^2*a1^4+16/81*T^3*X^6*a2^2*b1^4+88/405*T^3*X^6*b2^2*a1^4-52/135*T^3*X^6*a1
^5*a2-712/405*T^3*X^6*b1^5*b2+35/9*X*T^3*a1^6*a3+29/9*X*T^3*b1^6*a3+14951/192*
T^3*a1^2*a2*a3+17669/192*T^3*a1^2*b2*b3-47845/192*T^3*a2*a3*b1^2-42187/192*T^3
*b1^2*b2*b3+574207/11520*T^3*X^5*a1^2*a2-123507/640*T^3*X^5*a2*b1^2+9073/320*T
^3*X^5*a2^2*a1-7877/2880*T^3*X^5*b2^2*a1+10*T^3*X^2*a1^3*a2*b2^2+32*T^3*X^2*a1
^2*b1*b2^3-42*T^3*X^2*a1*b1^2*a2^3+4*T^3*X^2*b1^3*b2*a2^2+4021603/5040*T^7*X^2
*a1*a2*b1^2+251153/720*T^7*X^2*a1^2*b1*b2-12/5*T^5*X^2*a1*a2*a3^2+104/15*T^5*X
^2*a1*a2*b3^2-68/15*T^5*X^2*b1*b2*a3^2-14/15*T^5*X^2*b1*b2*b3^2-46/9*T^3*X^4*
b2*a2^2*b3+47/9*T^3*X^4*a2*b2^2*a3+32/9*T^2*b1^3*a1^5*a2+8/9*T^2*a1^2*b1^6*b2-\
8/9*T^2*a1^6*b1^2*b2+32/9*T^2*a1^3*b1^5*a2-8055493/10716300*T^9*X^9*a1+101387/
642978*T^9*X^9*a2-304582/8037225*T^9*X^9*a3-4*X*T*a2^3*b1^3*b2-4*X*T*a2*b2^3*
b1^3-16/9*T^3*X^4*a1*a2*a3^2+44/9*T^3*X^4*a1*a2*b3^2-20/3*T^3*X^4*b1*b2*a3^2+
10/3*T^3*X^4*b1*b2*b3^2-16/105*T^7*X^2*a1*a2*a3^2+88/315*T^7*X^2*a1*a2*b3^2-16
/315*T^7*X^2*b1*b2*a3^2+8/45*T^7*X^2*b1*b2*b3^2+83093/540*T^3*X^5*b2*a1*b1^3+
116/14175*T^3*X^11*a1*a3*a2-368/14175*T^3*X^11*a1*b3*b2-124/14175*T^3*X^11*b1*
b3*a2+344/14175*T^3*X^11*b1*a3*b2-7691/42525*T^3*X^10*a1^2*b1*b2+6827/85050*T^
3*X^10*a1*a2*b1^2-16/135*T^3*X^6*a2^2*a1^2*b1^2-32/135*T^3*X^6*b2^2*a1^2*b1^2-\
217/4*T^3*X^5*b2*a1^3*b1-608/405*T^3*X^6*a1^3*b1^2*a2-676/405*T^3*X^6*a1*b1^4*
a2-1984/405*T^3*X^6*a1^4*b1*b2-1336/135*T^3*X^6*a1^2*b1^3*b2+35/9*X*T^3*a1^4*
b1^2*a3+701/9*X*T^3*a1^2*b1^4*a3+26/9*X*T^3*a1^5*b3*b1+298/9*X*T^3*a1*b3*b1^5-\
304/2835*T^3*X^7*a1^3*a3*a2+16/81*T^3*X^7*b3*a1^3*b2+256/2835*T^3*X^7*b1^3*b3*
a2+128/2835*T^3*X^7*a3*b1^3*b2+2/63*T^3*X^8*a1*a2^2*a3-86/945*T^3*X^8*a1*a3*b2
^2-16/189*T^3*X^8*a2^2*b1*b3-4/945*T^3*X^8*b1*b2^2*b3-97/80*T^3*X^5*a1*a3*a2-\
671/80*T^3*X^5*a1*b3*b2+31361/480*T^3*X^5*b1*b3*a2-10863/160*T^3*X^5*b1*a3*b2+
2/3*X*T^3*a2^2*a1*a3^2+10/3*X*T^3*a2^2*a1*b3^2-2/3*X*T^3*b2^2*a1*a3^2-10/3*X*T
^3*b2^2*a1*b3^2+2622658/9823275*T^11*X^7*a2+227464/16372125*T^11*X^7*a3-\
37515847/1559250*T^11*X^5*a1-26424884/2338875*T^11*X^5*a2-58924/28875*T^11*X^5
*a3+213/1120*T^3*X^8*a2^2-22363/30240*T^3*X^8*b2^2+2/417734769375*T^27*X*a1-\
142/15*T^3*X^5*a3+1096/212625*T^7*X^13*a1-2242/535815*T^7*X^13*a2-1808/1488375
*T^7*X^13*a3-11563/255150*T^3*X^13*a1-404/127575*T^3*X^13*a2-2132/127575*T^3*X
^13*a3-4/675*T^5*X^5*a1^7-4227041/2004750*T^13*X^5*a1-4585181/7016625*T^13*X^5
*a2-448172/7016625*T^13*X^5*a3-596/42525*T^5*X^11*a3+50/3*T^2*X^2*a1^5*b2*a2+
62/3*T^2*X^2*a1^5*b1*a3+40*T^2*X^2*a1^4*b1^2*b3-388/9*T^2*X^2*b1^3*a1^3*a3-2/3
*T^2*X^2*a1^2*b3*b1^4-14*T^2*X^2*a1*b1^5*a3+187/3*T^2*X^2*b1^3*a1^3*a2-4*X*T*
a2^3*a1^2*b1*b2-4*X*T*a2*b2^3*a1^2*b1-22*T*a1*a2*b1^2*a3^2-32*T*a1*a2*b1^2*b3^
2-13*T*a1^2*b1*b2*a3^2+7*T*a1^2*b1*b2*b3^2+10*T*b1^3*a2*a3*b3-4/5*T^5*X*a1*a3*
a2^3+16/15*T^5*X*a1*b3*b2^3+16/15*T^5*X*b1*a3*b2^3+4/5*T^5*X*b1*b3*a2^3-332/
297675*T^9*X^7*a1*a3*a2-976/297675*T^9*X^7*a1*b3*b2+1172/893025*T^9*X^7*b1*b3*
a2+1096/893025*T^9*X^7*b1*a3*b2-2089/56700*T^3*X^10*a1^2*b1^2-47/6075*T^3*X^12
*a1^2*b1^2+28/225*T^5*X^5*a1^5*b1^2-28/135*T^5*X^5*a1^3*b1^4+28/675*T^5*X^5*a1
*b1^6+208/2025*T^6*X^6*a2*b2*a1*b1^2-4/135*T^4*X^5*a1^5*b3-4/15*T^4*X^5*a2^3*
b3+8/45*T^4*X^5*b2^3*a3-877/90*T^4*X^5*b3*a1^3+96361/540*T^4*X^5*b1^3*a3+7303/
720*T^4*X^5*b2*a1^3+224071/864*T^4*X^5*b1^3*a2-235/2*T^2*X*a1*b1^7+37/2*T^2*X*
a1^7*b1-2273/18*T^2*X*a1^3*b1^5+175/18*T^2*X*b1^3*a1^5+225*T^3*X^2*a2*b2*a1^3*
b1-307*T^3*X^2*a2*b2*a1*b1^3-962/5*T^5*X*a2^2*a1*b1*b2-278/5*T^5*X*a1^2*b1*b3*
a2+3397/15*T^5*X*a1*a3*b1^2*a2+723/10*T^5*X*a3*a1^2*b1*b2+6229/30*T^5*X*b3*a1*
b1^2*b2-9483/10*T^5*X*a2*b2*a1^2*b1+35/9*T^6*a1^3*a3*b3+1333/24*T^6*a1^3*b2*a2
+49021/120*T^6*X^3*a2*b2-2/2835*T^8*X^8*a1^4*b1+4/2835*T^8*X^8*a1^2*b1^3+2/
13395375*X^20*a2*a1*b1-8/4465125*T^2*X^17*a1*b1^3+38/4465125*T^4*X^16*b2*a1^2+
8/2679075*T^4*X^16*b2*b1^2+4/8037225*T^2*X^18*b2*a1^2-76/40186125*T^2*X^18*b2*
b1^2-1/992250*T^2*X^19*a1*b1+8/40186125*T^2*X^19*a2*b2-2/1913625*T^2*X^18*a1^2
*b1-143/7654500*T^4*X^17*a1*b1+8/13395375*T^4*X^17*a2*b2+268/4465125*T^4*X^16*
a1^2*b1+128/4465125*T^4*X^15*a1^3*b1+32/1488375*T^4*X^15*a1*b1^3+4534/13395375
*T^6*X^15*a1*b1-152/1488375*T^6*X^14*a1^2*b1-128/1913625*T^6*X^13*a1^3*b1-32/
382725*T^6*X^13*a1*b1^3+907/40186125*T^18*X*b2*a2-16/13395375*T^18*a3*a1*b1+
928/200930625*T^6*X^15*a2*b2-501211/1440*T^6*a2*b2*a3-58993/1440*T^6*a1*a3*b3-\
15287/360*T^6*a2*a3*b3+15044/49116375*T^14*X^5*a2*b2-414371/3840*T^6*a2*b2*a1+
13/15*X^6*a1^2*b1*a3^2-16/15*X^6*a1^2*b1*b3^2+3589/1080*X^6*a1^3*b2*a2+1823/
720*X^6*a1^2*b1*a2^2+2053/720*X^6*b2^2*a1^2*b1-11/9*X^6*a1^3*a3*b3+4/315*X^7*
a2*b2*a3^2-4/315*X^7*b3^2*b2*a2+2/28704375*X^20*b2*a1^2-4/200930625*X^20*b2*b1
^2-2/14175*T^8*X^8*b1^5-1019/4465125*T^6*X^14*b3+44/4219543125*X^21*b2*a1+1/
13395375*X^21*b1*a2-32/4219543125*X^21*a1*b3+26/1406514375*X^21*b1*a3-11/
10935000*T^2*X^20*b2-97/401861250*T^2*X^20*b3-2/1607445*T^2*X^18*b1^3-344/
13395375*T^4*X^16*b1^3+3208/13395375*T^6*X^14*b1^3-311/321489000*T^4*X^18*b2+
19/11481750*T^4*X^18*b3+192293/392931000*T^16*X^4*b3-13591/720*T^6*b2*a3^2+
10651/720*T^6*b2*b3^2+3170803/3840*T^6*a2^2*b1-136987/480*T^6*b2^2*b1-3011/
1403325*T^14*X^6*b3-4*T*X^4*a2*b2*a1^2*b1*a3+4/3*T*X^4*a1*b1^2*b2*a2*b3+27*X*T
*a2*a1*b1*a3*b3-56/45*T^3*X^5*a3*a1*b1*b2*a2+116/3*T*X^3*a2*a1*b1*a3*b3+8/3*T*
X^6*a2*b2*a1^3*b1-16/45*T*X^6*a2*b2*a1*b1^3-632/9823275*T^14*X^4*a1*b2*a2+16/
893025*T^14*X^4*a3*a1*b1-148/1091475*T^14*X^4*a2*a1*b1-4/212625*T^16*X^2*a3*a1
*b1+929/3274425*T^16*X^2*a1*b1*a2-898/49116375*T^16*X^2*a1*b2*a2+10/3*X^3*a3*
a1^2*b2*a2^2+2/3*X^3*a3*b1^2*b2*a2^2+8/3*X^3*b3*a1^2*a2*b2^2+4/3*X^3*a2*b1^2*
b2^2*b3-4/3*X^3*b3*a1*b1*b2^3+23/6*X^3*a1*b1^2*b2*a2^2+41/6*X^3*a1^2*b1*a2*b2^
2+322/675*T^10*a1*b1^2*b2*a2+92132/21049875*T^12*X^6*a2*a1*b1+32/1913625*T^12*
X^6*a3*a1*b1+3464/21049875*T^12*X^6*a1*b2*a2+2432/29469825*T^12*X^7*a2*b3-584/
29469825*T^12*X^7*a3*b2-14698/49116375*T^16*X^2*a1^2*b2-1357/49116375*T^16*X^2
*b2*b1^2+4*X^3*a2^3*b1^2*b3+10/3*X^3*a3*a1^2*b2^3+8/3*X^3*b3*a1^2*a2^3+10/3*X^
3*b2^3*b1^2*a3+16/3*X^3*a1*b1*b2^4+6*X^3*a1*b1*a2^4-4/9*X^3*b1^3*a2*b2^2+1/3*X
^3*a1*b1^2*b2^3+10/3*X^3*b1*a1^2*a2^3+86/9*X^3*a1^3*b2*a2^2-3029/14175*T^10*b1
*a3*a1^3-1013/14175*T^10*a1*a3*b1^3+2558/14175*T^10*a1^3*b2*a2+4436/259875*T^
12*X^6*b1*a1^2+673/165375*T^8*X^11*b2*a1+18337/1488375*T^8*X^11*b1*a2+538/
1488375*T^8*X^11*a1*b3-3322/4465125*T^8*X^11*b1*a3+5168/13395375*T^10*X^7*b1^3
*a2-688/1913625*T^10*X^7*b2*a1^3-64/70875*T^10*X^6*b1*a1^4+88/637875*T^10*X^6*
a1^2*b1^3+8/15*T^5*X*b1*a3*b2*a2^2+4/15*T^5*X*b1*b3*a2*b2^2-10*T*a1^2*b1*a2*a3
*b3-20*T*a1*b1^2*b2*a3*b3-4/15*T^5*X*a1*a3*a2*b2^2+8/15*T^5*X*a1*b3*b2*a2^2-8/
8505*T*X^12*b3*a1*b1*a2-44/42525*T*X^12*a3*a1*b1*b2-2*T*X^3*b2*a1^2*a3*b3+2/3*
T*X^3*b2*a1*b1*a3^2-26/3*T*X^3*b2*a1*b1*b3^2+110/3*T*X^3*b2*b1^2*a3*b3-2/9*X^6
*a2^4*b2-8/45*X^6*a2^2*b2^3+19/135*X^6*b1^3*a3^2-86/135*X^6*b1^3*b3^2-1/12*X^7
*a2^3*b2-1/12*X^7*b2^3*a2-67/2160*X^6*b1^3*a2^2+431/240*X^6*b2^2*b1^3+13/252*X
^7*a1*b2^3-53/420*X^7*b1*a2^3-4/35*X^7*a1*b3^3-8/63*X^7*b1*a3^3+2/45*X^6*b2^5+
2735/378*T^2*X^7*a1^3*b3+83/14*T^2*X^7*a3*b1^3-989/7016625*T^15*a3^2+4198/
49116375*T^15*b3^2-8/105*T*X^8*a1*b2*a3*b3+64/315*T*X^8*b1*a2*a3*b3-66*T^3*X^2
*a1*b1^2*a2*b2^2-56/15*T^5*X^2*a1*b2*a3*b3-2*T^5*X^2*b1*a2*a3*b3-8/63*T^7*X^2*
a1*b2*a3*b3-8/105*T^7*X^2*b1*a2*a3*b3+6*T^3*X^4*b1*a2*a3*b3-8/3*T^3*X^4*a1*b2*
a3*b3+64/945*T^3*X^7*a1^2*b1*b3*a2-256/945*T^3*X^7*a3*a1^2*b1*b2+16/63*T^3*X^7
*a1*a3*b1^2*a2-16/35*T^3*X^7*b3*a1*b1^2*b2-64/945*T^3*X^8*a1*a2*b2*b3-104/945*
T^3*X^8*a2*a3*b1*b2+8/3*X*T^3*a2^2*b1*a3*b3-20/3*X*T^3*a2*b2*b1*a3^2-4/3*X*T^3
*a2*b2*b1*b3^2-8/3*X*T^3*b2^2*b1*a3*b3-4*X*T*a1*a2*a3*b3^2+4*X*T*b2*a1*a3^2*b3
+8*X*T*b1*a2*a3^2*b3+8*X*T*b1*b2*a3*b3^2-8/225*T^10*a1^4*b3+461/2835*T^10*b1^4
*b3-251242/4209975*T^12*X^6*b1^3-8/14175*T^10*X^6*b1^5+47/6*T^2*X^7*b1*a3*a1^2
+1445/126*T^2*X^7*a1*b1^2*b3+3427/180*T^2*X^6*a1^2*b1^2*b2+4619/15*T^3*X^5*a2+
109/37800*T*X^14*a2^2+3103/793800*T*X^14*b2^2-139/93555*T^13*X^2*a3^2+2308/
467775*T^13*X^2*b3^2+2992937/1247400*T^13*a1^2*b1^2+10132127/5987520*T^13*X^2*
a1^2+18881179/59875200*T^13*X^2*b1^2+2578/2025*T*X^11*a1+2603/2835*T*X^11*a2-\
248/2025*T*X^11*a3-9778649/2806650*T^13*X^3*a1-1388368/1403325*T^13*X^3*a2+
53188/1403325*T^13*X^3*a3+941/17010*T*X^13*a2+136/63293146875*T^15*X^13*a1+136
/25786096875*T^13*X^15*a1+158/46414974375*T^11*X^17*a1+34/37975888125*T^9*X^19
*a1+116/443052028125*T^7*X^21*a1+4/21097715625*T^5*X^23*a1-9158083/10080*T^7*
a1*a2-4368073/4032*T^7*b1*b2+194/77358290625*T^25*X*a1-8/99460659375*T^25*X*a2
-47963/180*T^6*X^2*a1^2*b1^2*b2+9389/56700*T^2*X^11*a1^3*b1-3779/56700*T^2*X^
11*a1*b1^3-2297/28350*T^2*X^11*a1^3*b2-649/14175*T^2*X^11*b1^3*a2+706/42525*T^
2*X^11*a1^3*b3+148/42525*T^2*X^11*b1^3*a3+4/14175*X^11*b1*a2*a1^4-304/42525*X^
11*a1^3*b1^2*b2+344/42525*X^11*a1^2*b1^3*a2-8/4725*X^11*a1*b1^4*b2-208/127575*
X^12*a1^3*b2*a2-169/42525*X^12*b1*a1^2*a2^2-89/42525*X^12*b1*a1^2*b2^2-59/6075
*X^12*a1^2*b1^2*b2-122/14175*X^12*a1^3*b1*a2+386/127575*X^12*a1*b1^3*a2+14/
6075*X^12*a1^3*b1*a3+262/127575*X^12*a1*b1^3*a3-7/12*X^4*a2^3*a1*b1+109187/432
*T^6*b1^3*a2^2-578231/2160*T^6*b2^2*b1^3+37445/149688*T^13*X^2*a2^2-3647/11880
*T^13*X^2*b2^2-123149/255150*T^5*X^9*a1^3-8/281302875*T^7*X^19*a1-64/
12658629375*T^7*X^19*a2-68/7032571875*T^5*X^21*a1-16/4219543125*T^5*X^21*a2+2/
63293146875*T^3*X^25*a1-31831/12600*T^5*X^9*a1*b1^2-2/13395375*T*X^18*a1^2*b1^
2-4/105*T^8*X*a2^3*b3-2/315*T^8*X*b2^3*a3+26/315*T^8*X*b2*a2^2*a3+16/315*T^8*X
*a2*b2^2*b3+26563/320*T*X^5*a3*a1^2+123/10*T*X^5*a3*b1^2+11*T*X^3*a1^2*a2*a3^2
-11*T*X^3*a1^2*a2*b3^2+7/3*T*X^3*a2*b1^2*a3^2-31/3*T*X^3*a2*b1^2*b3^2+65/3*X*T
*a1^5*b1*b2-39*X*T*b1^5*a1*b2+8*T*X^3*a1*a3*a2^3-4*T*X^3*a1*b3*b2^3-18*T*X^3*
b1*a3*b2^3-22*T*X^3*b1*b3*a2^3-65/3*T^2*a1*b1^4*b2*a3-88/3*T^2*a1^2*b1^3*b2*b3
+16/3*T^2*a1^3*b1^2*b2*a3+2/3*T^2*a1^3*b1^2*a2*b3-71/3*T^2*a1^4*b1*b2*b3+70/3*
T^2*b1*a2*a1^4*a3+74/3*T^2*a1*b1^4*a2*b3+194/3*T^2*a1^2*b1^3*a2*a3+2*T^2*X*a3*
a1^2*b2^3+4*T^2*X*b3*a1^2*a2^3+2*T^2*X*b2^3*b1^2*a3-12*T^2*X*a1*b1*b2^4+19*T^2
*X*a1^2*b2^3*a2+37*T^2*X*a2^3*b1^2*b2+7*T^2*X*a1^2*a2^3*b2-30*T^2*X*a1*b1*a2^4
+25*T^2*X*b1^2*b2^3*a2-4*T^2*X*a2*b2^4*b1-4*T^2*X*b2^2*b1*a2^3-4*T^2*X*a2^4*b2
*a1-4*T^2*X*b2^3*a1*a2^2-16/45*T^4*X^5*a1*a2*a3*b3-32/45*T^4*X^5*b1*b2*a3*b3-\
604/45*T^4*X^5*a1*b1*a2*a3-1153/45*T^4*X^5*b3*a1*b1*b2+2*T^2*X*a3*a1^2*b2*a2^2
+10*T^2*X*a3*b1^2*b2*a2^2+4*T^2*X*b3*a1^2*a2*b2^2+8*T^2*X*a2*b1^2*b2^2*b3+4*T^
2*X*b3*a1*b1*b2^3-661/24*T^2*X^4*a1*b1^2*b2*a2+644/45*T^6*X*a1^2*b1^2*b2*a2+23
/12*a1^5*a2*b3+17/6*a1^5*b2*a3-31/12*b1^5*a2*a3+14/3*b1^5*b2*b3-46/3*T^2*X^4*
b3*a1*b1*b2*a2-8/225*T^6*X^6*a1^2*b1^2*b3+46/2835*T^4*X^8*a3*a1*b1^3-16753/192
*T^3*b1^2*b3^2+1435/32*T^3*a1^2*a3^2+3115/48*T^3*a1^2*b3^2-34423/192*T^3*a3^2*
b1^2+38/31185*T^11*a1*a2^2*a3-278/155925*T^11*a1*a3*b2^2-16/31185*T^11*a2^2*b1
*b3-932/155925*T^11*b1*b2^2*b3-4*T*a1^3*a3*b3^2-4*T*a1*a3^3*b1^2-2*T*a1^2*b1*
b3^3-2*T*b1^3*a3^2*b3+2/9*X*T*a1^8*a2-2/9*X*T*b1^8*a2-109/10*T^2*X^6*a2*a3*b3-\
1253/32*T*a1^2*a3^2+233/16*T*a1^2*b3^2-1837/64*T*a3^2*b1^2+3413/64*T*b1^2*b3^2
-277/5040*X^8*b1*a3^2+193/1680*X^8*b1*b3^2-487717/362880*X^9*b1*a2-22387/40320
*X^8*a2^2*b1-137/896*X^8*b2^2*b1-1/35*X^8*a2^2*b3+3/35*X^8*b3*b2^2+11/15*T^2*X
^6*b3^3-88421/90720*X^9*b2*a1-2/3*T^4*X^4*b3^3-11/243000*T^4*X^16*b3+4/
13395375*X^17*a1^3*b2-68/13395375*X^17*b1^3*a2+2/5740875*X^18*b3*a1^2-34/
40186125*X^18*b3*b1^2-347/40186125*X^18*b2*b1^2+16/8037225*X^18*b1*a2^2-62/
40186125*X^18*b2^2*b1+166/40186125*X^18*a1^2*b2+83177/53581500*T^8*X^12*b3+1/
40186125*X^19*a1*b3+23/13395375*X^19*b1*a3+4/13395375*X^19*a2*b3+2/4465125*X^
19*b2*a3+147512/13395375*T^10*X^8*b1^3+4/25515*T^12*X^4*b1^5-8077/14883750*T^
10*X^10*b3+157/252*X^7*a1*b2*a2^2+187/420*X^7*b1*a2*b2^2-8/105*X^7*a1*a3^2*b3-\
4/45*X^7*b1*a3*b3^2-23/42*X^8*a1*a3*b3-149/140*X^7*a1^2*a3*b3+53/105*X^7*a1*b1
*a3^2-11/105*X^7*a1*b1*b3^2-191/420*X^7*b1^2*a3*b3-431/960*X^8*a2*b2*a1-5/42*X
^8*a2*b2*a3-24799/2520*T^2*X^7*a2*b2-13/15*T^2*X^6*a3^2*b3+34/15*T^6*X^4*a1^2*
b1^2*b3-284/405*T^6*X^4*a1^3*b2*a2+253/135*T^6*X^4*b1*a1^2*a2^2+37/27*T^6*X^4*
b1*a1^2*b2^2-116/405*T^6*X^4*b1^3*b3*b2-32/405*T^6*X^4*a1^3*a2*b3-16/81*T^6*X^
4*b1^3*a2*a3-52/405*T^6*X^4*a1^3*a3*b2+481/15*T^6*X^4*a1^2*b1^2*b2-854/405*T^6
*X^4*a1^3*b1*a2-9578/405*T^6*X^4*a1*b1^3*a2+634/405*T^6*X^4*a1^3*b1*a3+58/405*
T^6*X^4*a1*b1^3*a3+64/675*T^6*X^5*b1*a3*a2^2+16/675*T^6*X^5*b1*a3*b2^2-76/675*
T^6*X^5*a1*b3*a2^2-44/675*T^6*X^5*a1*b3*b2^2+7/18*b2*a1^8-7/18*b1^8*b2-18709/
240*T^4*X^5*a2*b2+14/3*T^4*X^4*a3^2*b3+292/1488375*T^4*X^15*a2*b2+3407/4365900
*T^16*X*b2*a2+4/54675*T^6*X^13*a2*b2+8/1488375*X^17*a1^2*b1*a2-8/637875*X^17*
a1*b1^2*b2+4/2679075*X^18*a3*a1*b1+167/13395375*X^18*a1*b1*a2+74/40186125*X^18
*a1*b2*a2-3128/297675*T^10*X^7*a1^3*b1-21944/4465125*T^10*X^7*a1*b1^3+202/
91125*T^8*X^11*a2*b2+4/42525*T^12*X^4*a1^4*b1+32/42525*T^12*X^4*a1^2*b1^3-6226
/13395375*T^10*X^9*a2*b2+5189/496125*T^10*X^8*a1^2*b1+61708/29469825*T^12*X^7*
a2*b2+83/2835*T^6*X^11*a2*b2-16/212625*T^6*X^11*a3*b3+78767/567000*T^6*X^10*a1
^2*b1-15515/2268*T^9*a3^2-6193/162*T^9*b3^2+128813/2304*T*a1^6-413743/4608*T*
b1^6-1/3*T^3*a3^4+1/3*T^3*b3^4+307/2835*T^9*a2^4-10/567*T^9*b2^4-559829/64800*
T^11*a2^2-541951/64800*T^11*b2^2+2150804069/1047816000*T^15*a1^2-8722750273/
2095632000*T^15*b1^2+14777951/449064000*T^17*a1^2-30254821/392931000*T^17*b1^2
+29/3*T*X^3*a1^3*a3*a2-13/4*T*X^3*a3*b1^3*b2-199/18*T*X^3*b3*a1^3*b2+887/36*T*
X^3*b1^3*b3*a2+76/27*T^6*X*a1^4*b2*a2+344/135*T^6*X*b1^4*b2*a2-46/27*T^6*X*b1^
4*b3*a1-1078/135*T^6*X*b1*a3*a1^4-2624/135*T^6*X*b1^3*a3*a1^2+68/15*T^6*X*b1^2
*b3*a1^3+7709/72*T^2*X^4*a1^3*b2*a2-1017/16*T^2*X^4*b1*a1^2*a2^2+2515/48*T^2*X
^4*b1*a1^2*b2^2-16/3*X*T^3*a2*b2*a1*a3*b3-159/4*T*a1*a2*a3^2+10*T*a1*a2*b3^2-\
15/8*T*b1*b2*a3^2+297/8*T*b1*b2*b3^2-38179/623700*T^13*X*a2^2*a1+23549/623700*
T^13*X*b2^2*a1+82309/374220*T^13*X*a1^2*a2-361189/267300*T^13*X*a2*b1^2+1688/
93555*T^11*X*a2*a1^4-27316/467775*T^11*X*a2*b1^4+110237/170100*T^9*X^5*a1^2*a2
-1520767/170100*T^9*X^5*a2*b1^2+21131/170100*T^9*X^5*a2^2*a1-84181/170100*T^9*
X^5*b2^2*a1+44/14175*T*X^11*a1^4*a3-64/42525*T*X^11*b1^4*a3+7/4050*T*X^13*a3*
a1^2-8/2835*T*X^13*a3*b1^2-4/1701*T*X^12*a1^3*a3+7/2025*T*X^12*b1^3*b3+64/4725
*T*X^11*a2*a1^4+332/42525*T*X^11*a2*b1^4+2*T^3*X^2*a2^2*a3^2+10*T^3*X^2*b2^2*
a3^2-12*T^3*X^2*b2^2*b3^2+13/9*T*X^4*a1^4*a3^2-5/9*T*X^4*a1^4*b3^2-5/3*T*X^4*
b1^4*a3^2+1/3*T*X^4*b1^4*b3^2+5863/64*T*a1^2*a2*a3-3931/64*T*a1^2*b2*b3+10651/
64*T*a2*a3*b1^2-12331/64*T*b1^2*b2*b3+4*X*T*a1*a2*a3^3-4*X*T*b2*a1*b3^3-44/
1575*T^11*X*a2*a1^2*b1^2-88/14175*T^9*X^5*a1*a3*a2-206/14175*T^9*X^5*a1*b3*b2+
1216/14175*T^9*X^5*b1*b3*a2+38/525*T^9*X^5*b1*a3*b2-22/2835*T*X^12*a1*a3*b1^2+
17/4725*T*X^12*a1^2*b1*b3+92/1701*T*X^11*b2*a1^3*b1-124/14175*T*X^11*b2*a1*b1^
3-44/8505*T*X^11*a1^3*b3*b1-4/1575*T*X^11*a1*b3*b1^3+1539/64*X*T*a1^3*b3*b1+
2691/64*X*T*a1*b3*b1^3-20/567*T^3*X^9*a1*b3*b1^3-22727/51975*T^11*X^2*a1^2*b1*
b2+249023/311850*T^11*X^2*a1*a2*b1^2-16424/155925*T^11*X^2*a1^2*b1*b3+106/
51975*T^11*X^2*a1*a3*b1^2-8/9*T*X^4*a2^2*a1^3*a3+4/9*T*X^4*b2^2*a1^3*a3-2*T*X^
4*a2^2*b1^3*b3+2/9*T*X^4*b2^2*b1^3*b3+4/3*T*X^3*a1^5*a2*a3+8/9*T*X^3*b1^5*b2*
a3+2/3*T*X^4*a1^2*a3^2*b1^2+2/3*T*X^4*a1^2*b3^2*b1^2-662/7425*T^11*X^2*a1^2*a2
^2+352/14175*T^11*X^2*a2^2*b1^2-58/2025*T^11*X^2*a1^2*b2^2-13484/155925*T^11*X
^2*b1^2*b2^2+1391/311850*T^11*X^2*a1^3*a2-178753/155925*T^11*X^2*b1^3*b2+27134
/467775*T^11*X^2*a1^3*a3-16316/467775*T^11*X^2*b1^3*b3+52/8505*T^3*X^9*a1^4*a3
-304/25515*T^3*X^9*b1^4*a3-11/5*T^5*X*a1*a2^4+3*T^5*X*b2^4*a1+4/1215*T^3*X^10*
a1*a2^3-256/42525*T^3*X^10*b1*b2^3-278/14175*T^5*X^8*a1^3*a3-1051/14175*T^5*X^
8*b1^3*b3+464/2025*T^5*X^7*a2*a1^4-8/35*T^5*X^7*a2*b1^4-16/45*T^5*X^3*a1^3*a3^
2-4/9*T^5*X^3*b3^2*a1^3-2/9*X*T^3*a1^4*a2^3+10/9*X*T^3*b1^4*a2^3+63/5*X^5*a2*
b2*a1^2*b1^2-2/5*X^5*a1*b1^2*b2*a2^2+7*X^5*a1^2*b1*a2*b2^2-2839/24*T^6*a1*b1^2
*b2*a2+29/3*T^6*a1*b1^2*a3*b3+271/72*X^6*a1*b1^2*b2*a2-1/15*X^6*a1*b1^2*a3*b3+
549/8*T^2*a1*a3*b1^2*b2-6569/64*T^2*b1*a2*a1^2*a3-463/4*T^2*a1*a2*b1^2*b3-3217
/64*T^2*a1^2*b1*b3*b2+297/64*T^2*X*a3^2*a1*b1-3923/64*T^2*X*a1*b1*b3^2-27/4*b1
*a2*a1^4*a3+1/2*a1^4*b1*b2*b3+17/3*a1^3*b1^2*a2*b3+23/6*a1^3*b1^2*b2*a3-28/3*
a1^2*b1^3*a2*a3+31/6*a1^2*b1^3*b2*b3+15/4*a1*b1^4*a2*b3+a1*b1^4*b2*a3+20*T^2*
b1^5*a2*a3-27*T^2*b1^5*b2*b3-8/3*T^2*a1^5*a2*b3+17/3*T^2*a1^5*b2*a3-262/45*T^6
*X*b1^5*a3+82/135*T^6*X*b3*a1^5-513/16*T^2*X^4*b1^3*a2^2-15751/144*T^2*X^4*b2^
2*b1^3+737/12*T^2*a1^3*a2*b3+9445/192*T^2*a3*b1^3*a2-845/24*T^2*a1^3*a3*b2+
25901/192*T^2*b1^3*b3*b2+6599/5760*T*X^6*a1^2*b1*b2-79/10*T*X^6*a1*a2*b1^2+28/
9*T*X^3*b1*a2*a1^4*b3-40/9*T*X^3*a1^3*b1^2*b2*b3-8/9*T*X^3*a1*b1^4*b2*b3+8/3*T
*X^4*a2^2*a1*b1^2*a3+4/3*T*X^4*b2^2*a1*b1^2*a3+20/9*T*X^4*a2*b2*b1^3*a3-4/3*T*
X^4*a1^3*b2*a2*b3+10/3*T*X^4*b1*a1^2*a2^2*b3-2/3*T*X^4*b1*a1^2*b2^2*b3-16/9*T*
X^3*a1^4*b1*b2*a3-16/9*T*X^3*a1^3*b1^2*a2*a3+8/3*T*X^3*a1^2*b1^3*b2*a3+4/9*T*X
^3*a1*b1^4*a2*a3-1669/405*T^6*X^4*a2^2*b1^3-521/405*T^6*X^4*b2^2*b1^3-1241/405
*T^6*X^4*a1^4*b2-6268/405*T^6*X^4*b2*b1^4+52/405*T^6*X^4*a1^4*b3-142/405*T^6*X
^4*b1^4*b3-6887/21829500*T^12*X^8*b3+332909/612360*T^6*X^10*b1^3+78649/198450*
T^8*X^8*b1^3+146/99225*T^8*X^8*b2^3-2/3645*T^10*X^6*b2^3+239/6075*T^10*X^4*b1^
5+115/24*T^2*a2^2*b1^5-481/24*T^2*b1^5*b2^2+19/8*T^2*X^4*b3^3-20527/384*T^4*X^
2*b2^3-1301239/392931000*T^16*a1^2*b2+233287/43659000*T^16*b2*b1^2-7837/
32744250*T^16*a1^2*b3+1777/3638250*T^16*b3*b1^2-4033/16372125*T^16*b1*a2^2+281
/654885*T^16*b2^2*b1-676/2679075*X^15*a1^3*b2-3704/13395375*X^15*b1^3*a2-712/
13395375*X^15*a1^3*b3-88/13395375*X^15*b1^3*a3+32/2835*T*X^9*a3*a1^2*b1*b2-296
/2835*T*X^9*a1*a3*b1^2*a2+44/567*T*X^9*a1^2*b1*b3*a2+76/2835*T*X^9*b3*a1*b1^2*
b2+49/3*T^4*a1^2*a2*a3*b3-21*T^4*a2*b1^2*a3*b3+32/675*T^6*X^5*a3^2*a1*b1+8/675
*T^6*X^5*a1*b1*b3^2-31/3*T^4*X*a2^2*a3*b3+7/3*T^4*X*b2^2*a3*b3+4/3*T^4*a2^2*a1
*a3*b3+8/3*T^4*b2^2*a1*a3*b3+16597/192*T*X^3*a2*a1^2*b1^2-10/9*T^3*X^4*b1*a3^2
*b3-7591/288*T^3*X^4*a1*a3*b1^2+4355/576*T^3*X^4*a1^2*b1*b3+379/36*T^3*X^4*a1*
a2^2*a3-47/12*T^3*X^4*a1*a3*b2^2-451/12*T^3*X^4*a2^2*b1*b3+35/4*T^3*X^4*b1*b2^
2*b3+14/9*T^3*X^4*a1*a3*b3^2+142/127575*T^9*X^6*a1*a3*b1^2-38/4725*T^9*X^6*a1^
2*b1*b3+68/135*T^6*X^4*a1*b1^2*b2*a2+68/135*T^6*X^4*a1*a3*b1^2*b2+16/45*T^6*X^
4*a1^2*b1*a2*a3+64/135*T^6*X^4*a1*a2*b1^2*b3+4/15*T^6*X^4*a1^2*b1*b3*b2+8/45*T
^6*X^5*b1*b3*b2*a2-8/135*T^6*X^5*a1*a3*b2*a2+98129/8640*T*X^6*a1^3*a2-38633/
3456*T*X^6*b1^3*b2-4/42525*T^3*X^11*a2*a1^4+4/25515*T^3*X^11*a2*b1^4+7/3*T^5*X
^2*a2^3*a3-28/15*T^5*X^2*b2^3*b3-8/42525*T^8*X^9*a3*b3-843/1225*T^8*X^8*a1^2*
b1-22/99225*T^8*X^8*b2*a2^2-754/11907*T^8*X^7*a1^3*b1-26641/297675*T^8*X^7*a1*
b1^3-1118/637875*T^10*X^6*b2*a2^2+9239/23625*T^10*X^5*a1^3*b1+224816/637875*T^
10*X^5*a1*b1^3-547/14175*T^10*X^4*a1^4*b1+4136/42525*T^10*X^4*a1^2*b1^3-7997/
255150*T^8*X^9*a2*b2+31/405*T^10*X^7*a2*b2-16/70875*T^10*X^7*a3*b3-6506/
2338875*T^12*X^5*a2*b2-32/212625*T^12*X^5*a3*b3-757/24*T^2*a2^2*a1^4*b1+1087/
24*T^2*b2^2*a1^4*b1-1753/12*T^2*b2^2*a1^2*b1^3+2503/12*T^2*a2^2*a1^2*b1^3+97/6
*T^2*a2*b2*a1^5+281/24*T^2*X^4*a3^2*b3+84529/9823275*T^14*X^3*a2*b2-16/297675*
T^14*X^3*a3*b3-620737/9823275*T^14*X*a1^3*b1+265666/3274425*T^14*X*a1*b1^3+
48241/384*T^4*X^2*b2*a2^2-4474/16372125*T^16*a1*b2*a2+18841/864*T^3*X^4*a1^3*
a3-374291/1728*T^3*X^4*b1^3*b3+2/9*T^3*X^4*a1*a3^3+2/9*T^3*X^4*b1*b3^3+194/
76545*T^9*X^6*a1^3*a3+1058/382725*T^9*X^6*b1^3*b3-297641/15120*T^3*X^7*a1^2*a2
+9313/2160*T^3*X^7*a2*b1^2+4*T*X^3*a1*a3*a2*b2^2-6*T*X^3*b1*a3*b2*a2^2-10*T*X^
3*b1*b3*a2*b2^2+23/19845*T^7*X^8*a1^2*a2^2-31/6615*T^7*X^8*a1^2*b2^2+41/33075*
T^7*X^8*a2^2*b1^2-137/99225*T^7*X^8*b1^2*b2^2-1613/8505*T^9*X^3*a3*a2^2-719/
8505*T^9*X^3*a3*b2^2-153287/1247400*T^11*X*a2^2*a1+3071149/1247400*T^11*X*b2^2
*a1-59/4*T*X^2*b1*b3^3+3*T*X^2*a2*a3^3-3*T*X^2*b2*b3^3+7/2*a2^2*a1*a3*b3+1/4*
a2*b2*a1*a3^2-7/4*a2*b2*a1*b3^2+11/2*b2^2*a1*a3*b3+6*T*X^2*a2^2*a3^2-33/4*T*X^
2*a2^2*b3^2+13/2*T*X^2*b2^2*a3^2-17/4*T*X^2*b2^2*b3^2+13*T*X^2*a1*a3^3-109/6*T
*X^3*a1^2*a2^3+39/4*T*X^3*a2^3*b1^2-20*b2^2*a1^2*b1*a2^2+11*a2^3*a1*b1^2*b2-13
*a2*b2^3*a1*b1^2+2/3*X*T*a2^4*a1^3-10/3*X*T*b2^4*a1^3+4*T*X^4*a3*a1^3*b1*b3+4*
T*X^4*a3*a1*b1^3*b3-8/1215*T^3*X^10*b3*a1*b1*a2+64/6075*T^3*X^10*a3*a1*b1*b2+
14/3*T^5*X*b3*a1*b1*a2^2-238/15*T^5*X*b3*a1^2*b2*a2+22/15*T^5*X*b3*b1^2*b2*a2-\
74/5*T^5*X*b3*a1*b1*b2^2+475/96*b1^7+1995/128*b2^3+2337/8*T^2*X*a1*b1*a2*a3+
4063/16*T^2*X*b3*a1*b1*b2+128/496125*T^10*X^7*a1^2*b1*a2+1312/893025*T^10*X^7*
b2*a1*b1^2-142*T^2*X*a2^2*a1^3*b1+31/4*T^2*X*b2^2*a1^3*b1-143/6*T^2*X*a2^2*a1*
b1^3-2593/12*T^2*X*b2^2*a1*b1^3-5523/64*T^2*X*b1*a2*a1^4+2491/32*T^2*X*a1^3*b1
^2*b2+1173/16*T^2*X*a1^2*b1^3*a2+30587/96*T^2*X*a1*b1^4*b2-8/3*T^4*X*a1*b1^3*
a3^2+4/3*T^4*X*a1*b1^3*b3^2-2*T^4*X*b1^4*a3*b3+2*T^4*X*a1^4*a3*b3-32/9*T^4*X*
a1^3*b1*a3^2+4/9*T^4*X*a1^3*b1*b3^2-16/45*T^6*X*a1*a3^2*b3-4/15*T^6*X*b1*a3*b3
^2-47/16*T^2*X*a1^5*b2-15019/192*T^2*X*b1^5*a2-5/3*X^3*b1^2*b2^3*a2+11*X^3*a1^
2*b2^3*a2+31/3*X^3*a2^3*b1^2*b2-X^3*a1^2*a2^3*b2+351/4*T*X^3*a3*a1^2*b1*b2-13/
3*T*X^3*a1*a3*b1^2*a2+353/12*T*X^3*a1^2*b1*b3*a2-109/6*T*X^3*b3*a1*b1^2*b2-68/
135*T^5*X^6*b3*a1*b1*a2-128/675*T^5*X^6*a3*a1*b1*b2+683/18*T^3*X^4*a1*a2*b2*b3
+521/6*T^3*X^4*a2*a3*b1*b2+181/8505*T^9*a2^2*a1^4+179/8505*T^9*b2^2*a1^4-11/
1701*T^9*b2^2*b1^4-53/8505*T^9*a2^2*b1^4+157/810*T^4*X^8*b2*b1^4-1/567*T^4*X^8
*a1^4*b3+1/567*T^4*X^8*b1^4*b3+323/5670*T^4*X^8*b2*a1^4+40799/893025*T^8*X^9*
b1*a3-42167/1786050*T^8*X^9*a1*b3+272/127575*T^8*X^9*a3*b2-446/127575*T^8*X^9*
b3*a2+597833/340200*T^10*X^5*b2*a1+46109177/2721600*T^10*X^5*b1*a2+548909/
850500*T^10*X^5*a1*b3+3097559/1701000*T^10*X^5*b1*a3-1/189*T^4*X^8*b1^3*a2^2+
17/2835*T^4*X^8*b2^2*b1^3-4/8505*T^4*X^9*a1*b2^3+94/8505*T^4*X^9*a2^3*b1-1/990
*T^12*X^2*b2*a2^2+1378/2835*T^4*X^8*a2*a1^3*b1-122/2835*T^4*X^8*a2*a1*b1^3+67/
315*T^4*X^8*b2*a1^2*b1^2+94/2835*T^4*X^8*a3*a1^3*b1-3272/99225*T^8*X^8*a1*b2*
a2-15721/66150*T^8*X^8*a1*b1*a2+272/99225*T^8*X^8*a1*b1*a3-8/405*T^4*X^8*a1^3*
b2*a2-13/945*T^4*X^8*a1^2*b1*a2^2-1/45*T^4*X^8*b2^2*a1^2*b1+2/2835*T^12*X^2*a1
*a3*b3-52/8505*T^4*X^9*a1*b2*a2^2-74/8505*T^4*X^9*a2*b2^2*b1-10499/103950*T^12
*X^2*a2*b2*a1+32/31185*T^12*X^2*a2*b2*a3-85123/623700*T^12*X^2*a3*a1*b1+4703/
6300*T^10*X^4*a1*b1*a3-1/990*T^12*X^2*b2^3-167/255150*X^12*a1^4*b2+47/17010*X^
12*b2*b1^4+1381/14175*T^2*X^11*a1^2*b1*a2+179/3150*T^2*X^11*a1*b1^2*b2+88/2025
*T^2*X^11*a1^2*b1*a3+86/4725*T^2*X^11*a1*b1^2*b3-8/42525*X^12*a1*b1^2*b2*a2+11
/12*X^4*a2*a1*b1*b2^2-1058/315*T^7*X*a1^2*b1*b3*a2+122/315*T^7*X*a3*a1^2*b1*b2
+992/105*T^7*X*a1*a3*b1^2*a2+208/15*T^7*X*b3*a1*b1^2*b2-4/5*T^5*X^3*a3*a1^2*b1
*b3-8/3*X*T^3*a2*b2^2*a1^2*b1^2-20/9*X*T^3*a1^3*b1*b2*a2^2-52/9*X*T^3*a1*b1^3*
b2*a2^2-4/9*T^5*X^2*a1^3*b3*b1*a2+4/5*T^5*X^2*a2*a1^2*b1^2*a3+4/15*T^5*X^2*a1*
b3*b1^3*a2+44/45*T^5*X^2*b1*a3*a1^3*b2+4/5*T^5*X^2*b2*a1^2*b1^2*b3+4/15*T^5*X^
2*a1*a3*b1^3*b2-6*X*T*a3*a1^2*b1*b3-8/3*T*X^3*a2^2*b1*a3*b3-4/3*T*X^3*a2*b2*b1
*a3^2-20/3*T*X^3*a2*b2*b1*b3^2+8/3*T*X^3*b2^2*b1*a3*b3+8*X*T*a2^2*a1*b1^2*b2^2
-845/12*T*X^3*a2^2*a1*b1*b2-91/6*T*X^3*b3*a1*b1*a2^2+7*T*X^3*b3*a1^2*b2*a2-44*
T*X^3*b3*b1^2*b2*a2+65/2*T*X^3*b3*a1*b1*b2^2+20/3*X*T*a2^2*a1^3*b1*b3-4*X*T*a2
^2*a1^2*b1^2*a3+12*X*T*a2^2*a1*b1^3*b3+4*X*T*a2*b2*a1^4*b3-4/3*X*T*a2*b2*b1^4*
b3+20/3*X*T*b2^2*a1^3*b1*b3+4*X*T*b2^2*a1^2*b1^2*a3+4/3*X*T*b2^2*a1*b1^3*b3-68
/5103*T^3*X^9*a1^3*b3*b1-124/42525*T^3*X^10*a1^2*a2*a3-4/945*T^3*X^10*a2*a3*b1
^2+68/42525*T^3*X^10*a1^2*b2*b3-52/14175*T^3*X^10*b1^2*b2*b3+36/5*T^5*X*a1*a2^
2*b2^2+188/42525*T^3*X^10*a1*a2*b2^2-128/8505*T^3*X^10*a2^2*b1*b2-148/945*T^5*
X^8*a1*a3*b1^2-3/25*T^5*X^8*a1^2*b1*b3-8/945*T^5*X^7*b2*a1^3*b1+2536/14175*T^5
*X^7*b2*a1*b1^3-1/15*T^5*X*a3*a1^2*a2^2+53/15*T^5*X*a3*b1^2*a2^2+31/5*T^5*X*a3
*a1^2*b2^2-113/15*T^5*X*a3*b1^2*b2^2+44/135*T^7*X*a1^3*a3*a2+412/189*T^7*X*b3*
a1^3*b2-2498/945*T^7*X*b1^3*b3*a2+2546/945*T^7*X*a3*b1^3*b2+8/9*T^5*X^3*a1*a3^
2*b1^2+4/45*T^5*X^3*b3^2*a1*b1^2-4/45*T^5*X^3*a3*b1^3*b3-8/3*X*T^3*a2^3*a1^2*
b1^2+22/9*X*T^3*a1^4*a2*b2^2+28/9*X*T^3*a1^3*b1*b2^3-4/9*X*T^3*a1*b1^3*b2^3-14
/9*X*T^3*b1^4*a2*b2^2-112/9*T^3*X^3*a1*a2^2*b2^2-16/15*T^5*X^2*a1^4*a3*a2+4/5*
T^5*X^2*b1^4*a3*a2-4/15*T^5*X^2*b1^4*b3*b2-7*T*X^2*a2*a3*b3^2+7*T*X^2*a3^2*b2*
b3-6*X*T*a3*b1^3*b3-4/496125*T^16*X*a3*b3-345539/39293100*T^16*a1*b1*a2-1079/
1819125*T^16*a1*b1*a3-8/893025*X^15*a1*b1*a2^2-416/4465125*X^15*a2*b2*a1^2-664
/4465125*X^15*b1^2*b2*a2-296/4465125*X^15*a1*b1*b2^2-628/1488375*X^15*a1^2*b1*
a2-1604/4465125*X^15*a1*b1^2*b2-152/1488375*X^15*a1^2*b1*a3+176/4465125*X^15*
a1*b1^2*b3-67/1488375*X^16*a1*b1*a3-46/4465125*X^16*a1*b2*a2-191/5953500*X^16*
a1*b1*a2-23/1190700*X^17*b2*a1-11/35721000*X^17*b1*a2-1/40500*X^17*a1*b3+26/
1488375*X^17*b1*a3+4/496125*X^17*a2*b3+1/59535*X^17*b2*a3+173/80372250*X^19*b2
*a1+17/3827250*X^19*b1*a2+226/8505*T^4*X^10*b1^5-257/160744500*T^2*X^18*b3+
1261/26790750*T^2*X^16*b1^3+1533979/8930250*T^8*X^10*b2+2/5103*T^4*X^12*b2^3+
104473/70560*T^10*X^8*b1+91096/893025*T^10*X^8*b2+649/1275750*T^10*X^8*b3+
41291351/47628000*T^8*X^10*b1+45382283/2095632000*T^16*X^4*b1+10184171/
2357586000*T^16*X^4*b2+10506967/7577955000*T^12*X^10*b1-873886897/1047816000*T
^16*X^2*b1+12959/224532*T^16*X^2*b2-1675/224532*T^16*X^2*b3-6946061/2357586000
*T^16*X^6*b1-8/696224615625*T^22*X^6*b1+16/25515*T^3*X^11*b2*a1^3*b1-16/14175*
T^3*X^11*b2*a1*b1^3+16/405*T*X^9*a1^3*a3*a2+8/189*T*X^9*a3*b1^3*b2+4/135*T*X^9
*b3*a1^3*b2-4/105*T*X^9*b1^3*b3*a2-28/15*T^5*X^2*b2*a2^2*b3+7/3*T^5*X^2*a2*b2^
2*a3+13/2*T^4*a2^4*b2+17/3*T^4*a2^2*b2^3+491/6*T^4*b1^3*a3^2-47/12*T^4*b1^3*b3
^2-561/16*T^4*b2^3*a1^2+1933/48*T^4*b2^3*b1^2-5/6*T^4*b2^5+607/1488375*T^2*X^
16*a1^2*b1+2216/4465125*T^2*X^15*a1^3*b1-136/893025*T^2*X^15*a1*b1^3-559/
130977*T^14*X*a2*b3-56123/6548850*T^14*X*b2*a3-1612/70875*T^10*X^5*a2*b3-17377
/85050*T^10*X^5*b2*a3-16537/133650*T^12*X^3*a2*b3+1751/66825*T^12*X^3*b2*a3+
3628/3274425*T^14*a1*a2*b3-62/33075*T^14*b1*a3*a2+6899/3274425*T^14*b2*a1*a3-1
/945*T^14*b1*b3*b2-68/9*T^2*X^3*a1*b1^7+4/3*T^2*X^3*a1^7*b1-52/3*T^2*X^3*b1^5*
a1^3-76/9*T^2*X^3*b1^3*a1^5+4/15*T*X^5*a1*a2^2*b2^2-5567/1680*T*X^7*a1*a3*a2+
15959/10080*T*X^7*b1*b3*a2-1741/336*T*X^7*a1*b3*b2-24203/10080*T*X^7*b1*a3*b2+
263927/1536*T*a1^4*b1^2+159/128*T*a1^2*b1^4-419/3375634500*T^3*X^21*a1-1/
18753525*T^3*X^21*a2+5969/3*T^5*X*a3+11052547/40320*T^9*a1^2*b1^2+293/
2210236875*T^19*X^5*a2-68479/26522842500*T^19*X^5*a1+18244/4465125*T*X^15*a2-\
103/8930250*T*X^19*a1-1201/80372250*T*X^19*a2+40469/8930250*T*X^15*a1-78358496
/49116375*T^15*X*a2-233236/1403325*T^15*X*a3-491/140*T^7*a2^2*b2^2-6641/3*T^5*
X^3*a2-136720691/32744250*T^15*X*a1+34078/12658629375*T^9*X^15*a2+562/31255875
*T^9*X^14*a1^2-158/56260575*T^9*X^14*b1^2-4/8505*X^13*a3*a1*b1*a2-32/42525*X^
13*b3*a1*b1*b2-4/14175*X^13*a1^2*a2*b3-8/42525*X^13*b3*b1^2*a2-16/42525*X^13*
a3*b1^2*b2-4053577/5670*T^9*X*a2+286018/2835*T^9*X*a3+898/3*T^3*X^3*a3-38/2835
*T*X^13*a3+2159/18900*T*X^13*a1+201169/240*T^5*a1*a3+797993/960*T^5*b1*b3-1013
/24*T^5*a2*a3-35611/120*T^5*b2*b3-332/15471658125*T^21*a1*a3-494/46414974375*T
^21*b1*b3-7590367/4096*T^3*a1^2*b1^2-1381/8*T^2*X*a1^2*a2*b3-2821/32*T^2*X*a3*
a1^2*b2-18195/64*T^2*X*b3*b1^2*a2-19603/64*T^2*X*a3*b1^2*b2-4/3645*T^6*X^10*a1
*a3*b2+16/637875*T^6*X^10*a1*b3*a2+64/70875*T^6*X^10*b1*a2*a3+44/42525*T^6*X^
10*b1*b3*b2-832/99225*T^8*X^7*a1^2*b2*a2-8/99225*T^8*X^7*b1^2*b2*a2+328/99225*
T^8*X^7*a1*b1*a2^2+8/99225*T^8*X^7*a1*b1*b2^2-8/1215*T^8*X^6*a1^3*b1*a2-184/
42525*T^8*X^6*a1*b1^3*a2-184/99225*T^8*X^7*a1^2*a3*b1-176/33075*T^8*X^7*b3*a1*
b1^2+892/19845*T^8*X^7*b1*a2*a1^2-572/99225*T^8*X^7*a1*b1^2*b2-16/99225*T^8*X^
8*a1*a2*b3-68/99225*T^8*X^8*b2*a1*a3-92/33075*T^8*X^8*b1*a2*a3-64/33075*T^8*X^
8*b1*b3*b2+1007/12*T^6*X*a1^2*a2*b3-8231/90*T^6*X*a3*a1^2*b2-7819/180*T^6*X*b3
*b1^2*a2-7591/60*T^6*X*a3*b1^2*b2+2/127575*T^4*X^12*b2*a2^2-1108/127575*T^4*X^
11*a1^3*b1+2479/14175*T^4*X^11*a1*b1^3+92/14175*T^4*X^10*a1^4*b1-874/42525*T^4
*X^10*a1^2*b1^3+107/4465125*T^2*X^17*a2*b2-64/42525*T^4*X^13*a2*b2+105761/
50400*T^8*X^5*b2*a2-41196059/23814000*T^10*X^7*a1*b1-8401/637875*T^16*X^3*a1*
b1+340777337/806400*T^8*X^5*a1*b1+206142577/1047816000*T^16*X*a1*b1-11267/576*
T^4*a3*a1^3*b1-342727/576*T^4*a3*a1*b1^3-1129/16*T^4*a1^2*b2*a2^2+301/3*T^4*a1
*b1*a2^3-22883/48*T^4*b1^2*b2*a2^2-37713/128*T^4*b2^2*a1^2*b1-11/4*T^4*a1^3*a3
*b3-103/6*T^4*a1^2*b1*a3^2-1031/12*T^4*a1^2*b1*b3^2-22049/72*T^4*a1^3*b2*a2+
382901/384*T^4*a1^2*b1*a2^2-8/19845*X^14*a2*a1^3*b1-136/893025*X^14*a2*a1*b1^3
+4/42525*X^14*b2*a1^2*b1^2+4694673323/10886400*T^10*X^3*a1*b1+3485011/680400*T
^10*X^3*b2*a2-2523427/11200*T^10*X^2*a1^2*b1-35/8*b3^3+448895/1152*T^4*b1^3*a2
^2-132467/384*T^4*b2^2*b1^3-124/893025*X^14*b2*a1^4+32/297675*X^14*b2*b1^4+
55206001/226800*T^8*X^6*b1+90961/6300*T^8*X^6*b2+17198/14175*T^8*X^6*b3-\
5712419/32400*T^10*X^4*b1+484583/34020*T^10*X^4*b2+30344/2025*T^10*X^4*b3-\
629668751/2721600*T^10*X^2*b1^3-185101/356400*T^12*b1*a2^2-700921/1496880*T^12
*b2^2*b1+15504407/14968800*T^12*a1^2*b2+39273991/2138400*T^12*b2*b1^2-595307/
748440*T^12*a1^2*b3+179726/42525*T^12*b3*b1^2+142/19892131875*T^20*X^6*b2-197/
10314438750*T^24*X^2*b1-1739/46414974375*T^22*X^4*b1-2/9282994875*T^22*X^4*b2-\
59233133/226800*T^12*X^2*b1+2579653/1871100*T^12*X^2*b2-251128/155925*T^12*X^2
*b3-14051/2976750*T^8*X^10*b3+6997/17010*X^9*a1^3*b3-293/9720*X^9*a3*b1^3-4/9*
X^3*b1^7*a3-8/27*X^3*a1^7*b3+10/9*X^3*a2*b1^7+20/27*X^3*b2*a1^7+19/18*X^3*a1*
b1^7+83/18*X^3*a1^7*b1+49/18*X^3*b1^5*a1^3+113/18*X^3*b1^3*a1^5+11204/467775*T
^11*X*b2*a1^3*b1-50572/467775*T^11*X*b2*a1*b1^3-2*T^2*a1^5*a3*b3+1579793/2880*
T^6*b1*a2*a1^3+4499807/8640*T^6*a1*a2*b1^3+32/945*T^4*X^8*a1*b1^2*b2*a2-41/2*T
*X^2*a1*a3*b3^2+75/4*T*X^2*b1*a3^2*b3+75/2*T*X^3*a3*b1^2*a2^2-47/3*T*X^3*a3*a1
^2*b2^2+37/2*T*X^3*a3*b1^2*b2^2+37/2*T*X^3*a1*a2^2*b2^2-2*a2*b2*b1*a3*b3+10/3*
T*X^3*a2^2*a1*a3^2+2/3*T*X^3*a2^2*a1*b3^2-10/3*T*X^3*b2^2*a1*a3^2-2/3*T*X^3*b2
^2*a1*b3^2-8/3*X*T*a2^2*a1^3*b2^2+6*X*T*a2^4*a1*b1^2+2*X*T*b2^4*a1*b1^2+40/3*T
*X^3*a1^2*a2*b2^2-209/12*T*X^3*a2*b1^2*b2^2+499/12*T*X^3*b2^3*a1*b1+163/3*T*X^
3*a3*a1^2*a2^2+44/3*a2*b2*a1^3*b1*b3+2*a2*b2*a1^2*b1^2*a3+12*a2*b2*a1*b1^3*b3-\
4/3*X*T*a2^2*a1^4*a3+8/3*X*T*a2^2*b1^4*a3-16/3*X*T*b2^2*a1^4*a3+4*X*T*b2^2*b1^
4*a3-88/135*T^5*X^3*a1^4*b1^2*a2+32/135*T^5*X^3*a1^2*b1^4*a2+44*X*T*a2^3*a1^2*
b1^2-1349/210*T*X^7*a1^3*b3*b1-2171/630*T*X^7*a1*b3*b1^3-19/8*a2^2*b1*a3^2+25/
8*a2^2*b1*b3^2-17/8*b2^2*b1*a3^2+11/8*b2^2*b1*b3^2+20/3*b2^2*b1^3*a2^2+3*b2^3*
a1^3*a2+5/2*b2^4*a1^2*b1-5*a2^3*a1^3*b2+3/2*a2^4*a1^2*b1+118093/720*T^6*b1*a1^
2*a2^2+14707/720*T^6*b1*a1^2*b2^2-4/45*T^6*X*a1*b3^3+2521/96*T^4*X^4*b3*a1^2+
49073/96*T^4*X^4*b3*b1^2+4559/36*T^4*X^4*b1*a3^2-859/36*T^4*X^4*b1*b3^2-69287/
576*T^4*X^4*b2*a1^2+10255/12*T^4*X^4*b2*b1^2-14/45*T^6*b1*b3*b2^3+2/15*T^6*a1*
a2^3*b3+16/45*T^6*b1*a3*a2^3+4/45*T^6*b2^3*a1*a3+511*T^4*X*a1^2*b1^2*b2*a2+11/
3*a2^2*a1^4*b3-10/3*a2^2*b1^4*b3-2*b2^2*a1^4*b3+5/3*b2^2*b1^4*b3+b2^3*a1^2*b1^
2-7/6*a2^4*b1^3-1/6*b2^4*b1^3+611/30*T^6*X*a1*a3*b2*a2+131/30*T^6*X*b1*b3*b2*
a2+4/9*T^6*a2^2*a1*b2*a3-8/45*T^6*b1*a3*a2*b2^2+22/45*T^6*a1*a2*b2^2*b3+2/9*T^
6*a2^2*b1*b2*b3-1/3*T^4*X^3*b2*a2^2*a3-2/3*T^4*X^3*a2*b2^2*b3-67/8*T^2*a3*a1*
b1*a2^2+755/8*T^2*a3*a1*b1*b2^2+8/9*T^4*X^3*a1*a3^2*b3+4/9*T^4*X^3*b1*a3*b3^2+
59/4*T^4*X^3*a1^2*a3*b3-431/12*T^4*X^3*b1^2*a3*b3-959/36*T^4*X^3*a2^2*a1*b2+
6545/36*T^4*X^3*b1*a2*b2^2-2/9*T^4*X^3*b2*a1*a3^2-4/9*T^4*X^3*a1*b2*b3^2-74/9*
T^4*X^3*b1*a2*a3^2+62/9*T^4*X^3*b1*a2*b3^2+16/105*T^7*X*a1^4*b1^2*a2+424/945*T
^7*X*a1^2*b1^4*a2-128/945*T^7*X*a1^5*b1*b2+16/63*T^7*X*b1^5*a1*b2+64/945*T^7*X
^2*a3*a1^3*b1^2+16/189*T^7*X^2*b3*a1^2*b1^3-8/315*T^7*X^2*a3*a1*b1^4+1184/315*
T^7*X^2*a1^4*b1*b2-2864/945*T^7*X^2*a1^3*b1^2*a2+808/189*T^7*X^2*a1^2*b1^3*b2+
1636/315*T^7*X^2*a1*b1^4*a2-128/105*T^7*X^3*a1^3*b3*b1+1664/945*T^7*X^3*a1*b3*
b1^3-461/36*T*X^3*a1^4*b1^2*a2+161/12*T*X^3*a1^2*b1^4*a2-39*T*X^3*a1^5*b1*b2+
431/9*T*X^3*b1^5*a1*b2-16/7425*T^11*X^3*b2*a1^3*b1-2672/1403325*T^11*X^3*b2*a1
*b1^3-59729/25200*T^5*X^7*a1^2*a2+2548297/37800*T^5*X^7*a2*b1^2+232/2835*T^7*X
*a1^6*a2+176/2835*T^7*X*b1^6*a2+88/945*T^7*X^2*a3*a1^5+16/189*T^7*X^2*b3*b1^5-\
76/189*T^7*X^2*a1^5*a2+2504/945*T^7*X^2*b1^5*b2-818/3*T^2*a2*b2*a1^3*b1^2+707/
6*T^2*a2*b2*a1*b1^4+3299/2835*T^9*a1^4*b1^2+5449/11340*T^9*a1^2*b1^4+286/15*T*
X^7*a3+206/2338875*T^17*a2*a3-127/1819125*T^17*b2*b3+2656307/7016625*T^15*X^3*
a1-176266/2679075*T^15*X^3*a2+352312/29469825*T^15*X^3*a3+1094*T^5*X^3*a3+7807
/28350*T^3*X^11*a1+16091/42525*T^3*X^11*a2-716/2025*T^3*X^11*a3+46/63*T^3*X^7*
a2+88/45*T^3*X^7*a3-33121/189*T^3*X^7*a1-80909/1406514375*T^7*X^15*a1+223/
7144200*T^5*X^17*a1-767/482233500*T^3*X^19*a1-715/4*X*T*a2+91*X*T*a3+17788/
13395375*T^5*X^15*a1+5878/13395375*T^5*X^15*a2-997/2976750*T^5*X^14*a1^2-3181/
2976750*T^5*X^14*b1^2+4/135*T^7*a1^6*b1^2-4/135*T^7*a1^2*b1^6+47/467775*T^13*
a1^4*b1^2+89/155925*T^13*a1^2*b1^4-52174517/241920*T^9*a1^2+1345766021/483840*
T^9*b1^2-27566227/181440*T^9*a2^2+2129371/36288*T^9*b2^2-153/64*T^5*a2^2-53483
/64*T^5*b2^2+37/442047375*T^19*a1^4-1/29469825*T^19*b1^4+5846095/12288*T^3*a1^
4-2946601/1024*T^3*b1^4-187/1260*T^9*a1^6-83/54*T^9*b1^6+1/8*b3^3*a1^2+7/8*b3^
3*b1^2-707783/1440*T^5*a1^4-1659725/4608*T^5*b1^4+2/315*T^7*a1^8-2/315*T^7*b1^
8-17/280665*T^13*a1^6-43/467775*T^13*b1^6+64/442047375*T^19*X^3*a1*b1^2+63043/
297675*T^8*X^9*a1*b2-802177/3572100*T^8*X^9*b1*a2+356/15471658125*T^21*X*a1*b1
^2-20*T^3*X^2*a3*b2*a2*b3-3*a2^2*a1^3*b1*a3-a2^2*a1^2*b1^2*b3-13/3*a2^2*a1*b1^
3*a3+19/3*a2*b2*a1^4*a3-7*a2*b2*b1^4*a3+19/3*b2^2*a1^3*b1*a3+b2^2*a1^2*b1^2*b3
+23/3*b2^2*a1*b1^3*a3+4*a2^2*a1^2*b1^2*b2-296/9823275*T^11*X^7*a2^2*a1+232/
49116375*T^11*X^7*b2^2*a1-32/135*T^5*X^3*a1^6*a2-8/27*T^5*X^3*b1^6*a2-319/42*T
*X^7*a2*a1^4-4841/3780*T*X^7*a2*b1^4+10204/7016625*T^11*X^7*a1^2*a2-1436/
779625*T^11*X^7*a2*b1^2-1529/630*T*X^7*a1^4*a3-22/21*T*X^7*b1^4*a3-64/105*T*X^
8*a1^2*a3^2+47/315*T*X^8*a3^2*b1^2-11/105*T*X^8*a1^2*b3^2+134/315*T*X^8*b1^2*
b3^2-3*a1*a3*b2*a2^2+39/8*b1*a3*a2*b2^2-3/2*a1*b3*a2*b2^2-27/8*b1*b3*b2*a2^2+
67/4*X*T^3*b2^4*a1+143/4*X*T^3*a1^3*a3^2+43/4*X*T^3*b3^2*a1^3+325/12*X*T^3*a1*
a2^4+9/4*a3*a1*b1*b3^2+2/3*X*T^3*a3^3*a1^2+2*X*T^3*a3^3*b1^2+3848/25515*T^9*X^
4*a1^3*a3-383/3645*T^9*X^4*b1^3*b3-64/1326142125*T^19*X^3*a1^3+141917/
196465500*T^17*a1*a3-28319/19646550*T^17*b1*b3+4/265228425*T^21*X*a1^3-2194/
567*T^3*X^9*a1+2143/1215*T^3*X^9*a2-296/2835*T^3*X^9*a3+582527/40320*T^3*X^8*
a1^2-256549/26880*T^3*X^8*b1^2-1658099/1964655000*T^17*X^5*a1-1766/15471658125
*T^21*a1*a2+967/1326142125*T^21*b1*b2+123103/252598500*T^19*X^3*a1+2138/
442047375*T^19*X^3*a3-1271/34445250*T^19*X^3*a2+6283/15471658125*T^21*X*a3-\
24508951/17920*T^7*a1^2*b1^2-4/200930625*T*X^21*a1^3-140803/98232750*T^15*a1^4
-27737/2976750*T^15*b1^4-413/6*T^3*a3^2+415/3*T^3*b3^2-1934/2835*T^8*X^4*a1^3*
b1*a2-58/315*T^8*X^4*a1*b1^3*a2-79/180*T^2*X^6*b2*b3^2+175/36*T^2*X^6*b2*a3^2-\
11/42*T^8*X^4*a1^4*b2-2357/5670*T^8*X^4*b2*b1^4-17/4*T^4*X*a1^4*b2*a2+1199/12*
T^4*X*a2*b2*b1^4+7/9*X^4*b1^3*b3^2-17/36*X^4*b1^3*a3^2-22/45*T*X^5*a1^6*a3-22/
45*T*X^5*b1^6*a3+8/45*T*X^5*a1^5*a2^2-4/9*T*X^5*a1^5*b2^2+3781/170100*T*X^13*
a2^2*a1+1189/170100*T*X^13*b2^2*a1+6329/127575*T*X^12*a1^3*a2-15401/510300*T*X
^12*b1^3*b2-17/4*a1*a3*b2^3+29/8*b1*a3*a2^3-11/4*a1*b3*a2^3-17/8*b1*b3*b2^3+13
/8*a3^2*a1^2*b3-3/4*a3^3*a1*b1-5/8*a3^2*b1^2*b3+79/105*T*X^8*a1*a2^2*a3-83/315
*T*X^8*a1*a3*b2^2+52/315*T*X^8*a2^2*b1*b3-2/63*T*X^8*b1*b2^2*b3+269/210*T*X^7*
a1^2*a3*b1^2-40823/3780*T*X^7*b2*a1^3*b1-791/180*T*X^7*b2*a1*b1^3-2711/1260*T*
X^8*a1^2*a2*a3+1/36*T*X^8*a2*a3*b1^2-617/420*T*X^8*a1^2*b2*b3-943/1260*T*X^8*
b1^2*b2*b3-4*X*T^3*a1*a3*a2^3-10/3*X*T^3*b1*a3*b2^3-16/3*X*T^3*a1*b3*b2^3+6*X*
T^3*b1*b3*a2^3+47/18*T^7*X^2*a1^2*a2*a3+25331/630*T^7*X^2*a2*a3*b1^2-2249/630*
T^7*X^2*a1^2*b2*b3+11041/630*T^7*X^2*b1^2*b2*b3-446/3*X*T^3*a2^3*b1*b2-224/3*X
*T^3*a2*b1*b2^3+1717/12*X*T^3*a1*a3^2*b1^2+673/12*X*T^3*b3^2*a1*b1^2-80/3*X*T^
3*a3*a1^2*a2^2+24*X*T^3*a3*a1^2*b2^2+859/6*X*T^3*a3*b1^2*a2^2+637/6*X*T^3*a3*
b1^2*b2^2+24*T^3*X^2*a1*a2*a3^2+29*T^3*X^2*a1*a2*b3^2-157/6*T^3*X^2*b1*b2*a3^2
+9/2*T^3*X^2*b1*b2*b3^2+2/3*X*T^3*a3*a1^2*b3^2+2*X*T^3*a3*b1^2*b3^2+4/3*X*T^3*
b3^3*a1*b1-16/15*T*X^5*a2*b1^2*b3^2-1066/8505*T^9*X^4*a1*a3*b1^2-41/945*T^9*X^
4*a1^2*b1*b3+4/15*T*X^5*a1^2*a2*a3^2-8/15*T*X^5*a1^2*a2*b3^2+4/5*T*X^5*a2*b1^2
*a3^2-16/45*T*X^5*a1^3*b1^2*a2^2-8/15*T*X^5*a1^3*b1^2*b2^2+8/5*T*X^5*a1*b1^4*
a2^2+28/45*T*X^5*a1*b1^4*b2^2+28/45*T*X^5*b1^5*b2*a2-8/45*T*X^5*a1^5*b3*b1+8/
45*T*X^5*a1*b3*b1^5+76/70875*T^5*X^11*a1*a3*a2-16/23625*T^5*X^11*a1*b3*b2+332/
212625*T^5*X^11*b1*b3*a2-104/212625*T^5*X^11*b1*a3*b2+107/2700*T*X^12*a1^2*b1*
b2-1573/42525*T*X^12*a1*a2*b1^2-10/9*T*X^5*a1^4*b1^2*a3-10/9*T*X^5*a1^2*b1^4*
a3+32/6075*T*X^13*a1*a3*a2+8/14175*T*X^13*b1*b3*a2+2/1701*T*X^13*a1*b3*b2+38/
14175*T*X^13*b1*a3*b2-62/5*T^5*X^2*a2^2*a1^2*b1^2-10/3*T^5*X^2*b2^2*a1^2*b1^2+
20/9*T^3*X^2*a1^5*b1^2*a2+4*T^3*X^2*b1^3*a1^4*b2-68/27*T^3*X^2*a1^3*b1^4*a2-28
/27*T^3*X^2*a1^6*b1*b2+4/9*T^3*X^2*b1^5*a1^2*b2-4/9*T^3*X^2*a1*b1^6*a2-1957/
108*T*X^3*a1^6*a2-2261/108*T*X^3*b1^6*a2+16669/893025*T^9*X^7*a3*a1^2+15607/
893025*T^9*X^7*a3*b1^2-1732/1403325*T^11*X^3*a2*a1^4+124/155925*T^11*X^3*a2*b1
^4-2/3*T^4*X^3*a2^3*b3-1/3*T^4*X^3*b2^3*a3+19/4*X^4*b1*a1^2*a3^2+5*X^4*a1^2*b1
*b3^2+27/4*T^2*a1^2*a2^2*b3-147/8*T^2*b3*b1^2*a2^2+145/4*T^2*b3*a1^2*b2^2-197/
8*T^2*b3*b1^2*b2^2-15214/9823275*T^14*X^3*a2*b3+6634/9823275*T^14*X^3*b2*a3+
22721/9823275*T^14*X^3*b1*a3+4826/297675*T^14*X^3*a1*b3+1271/18*T^2*b1^3*a1^3*
a3+6/5*X^5*a3^2*b2*a2+4/5*X^5*b3^2*b2*a2-6/5*X^5*a1*a3^2*b3-7/5*X^5*b1*a3*b3^2
+7/5*X^5*a2^2*a3*b3+9/5*X^5*b2^2*a3*b3-1/6*X^5*b2*a2^2*a3-8/15*X^5*a2*b2^2*b3-\
35807/864*T^6*a1^4*b2-118343/320*T^6*b2*b1^4-4/9*T^4*X^3*a1*b3^3-8/9*T^4*X^3*
b1*a3^3-2951/36*T^4*X^3*b2^3*a1+5833/36*T^4*X^3*b1*a2^3+1643/36*T^4*X*b1^5*a2+
2231/36*T^4*X*b2*a1^5-511/12*T^4*X*b1^5*a3+13/4*T^4*X*b3*a1^5-2204923/3072*T^4
*X^2*a1^2*b2-259987/1536*T^4*X^2*b2*b1^2+61/60*X^5*a2^2*a1*b3-53/40*X^5*b1*a3*
a2^2-1/20*X^5*a1*b3*b2^2+49/40*X^5*b1*a3*b2^2-217769/28350*T^10*X^2*b1*a2^2-\
28421/4050*T^10*X^2*b2^2*b1+842/81*T^6*X^6*a1^2*b3+11039/1350*T^6*X^6*b3*b1^2-\
32/3*T^4*X^4*a2*a3*b3-5557/637875*T^6*X^10*b3*a1^2+7/10125*T^6*X^10*b3*b1^2+
253091/2551500*T^6*X^10*b2*a1^2+77393/850500*T^6*X^10*b2*b1^2-10511/637875*T^6
*X^10*b1*a2^2+1307/91125*T^6*X^10*b2^2*b1-316/42525*T^8*X^6*a1^4*b2+232/42525*
T^8*X^6*b2*b1^4-44/2835*T^8*X^7*a1^3*b2+296/33075*T^8*X^7*b1^3*a2+136/59535*T^
8*X^7*b3*a1^3-808/297675*T^8*X^7*b1^3*a3+22/735*T^8*X^8*b3*a1^2+806/99225*T^8*
X^8*b3*b1^2-20/27*T^4*X^2*a1^6*b3-16/27*T^4*X^2*b1^6*b3-4/9*T^4*X^2*b1^5*a2^2+
4/9*T^4*X^2*b1^5*b2^2-3269/72*T^2*X^4*a1^4*b3+997/18*T^2*X^4*b1^4*b3+8*T^2*X*
a2*a1*b1*b2^2*a3-4*T^2*X*b3*a1*b1*b2*a2^2-28*X*T*a2*b2^2*a1^2*b1^2+8/9*T^4*X^2
*a1^5*b2*a2+4/3*T^4*X^2*a1^2*b1^3*a2^2-20/9*T^4*X^2*a1^2*b1^4*b3-16/9*T^4*X^2*
b1*a1^4*a2^2+4/9*T^4*X^2*a1^2*b1^3*b2^2-93/8*T^2*X^4*b1*a3*a1^3+3155/72*T^2*X^
4*a1*a3*b1^3-16/27*T^4*X^3*b1^4*a3*b2+40/27*T^4*X^3*b1^4*b3*a2-40/27*T^4*X^3*
a2*a1^4*b3+16/27*T^4*X^3*b2*a1^4*a3-1483/60*T^2*X^5*a1^2*a2*b3+503/30*T^2*X^5*
a3*a1^2*b2-2411/60*T^2*X^5*b3*b1^2*a2+2363/60*T^2*X^5*a3*b1^2*b2+493/64*T^3*a2
^4-9461/192*T^3*b2^4-21853/2946982500*T^21*b1^2-1793/1260*T^7*a2^4+275/126*T^7
*b2^4+26/15471658125*T^21*a1^2+453/16*T*a1*b1*a3*b3-248/4465125*T^15*a1*a2*b1*
b2-22*T*a2*b2*b1^5*a1-22*T*a2*b2*a1^5*b1+220/3*T*a2*b2*a1^3*b1^3-40/27*T^2*X^4
*a3*a1^3*b1^3-1763/2835*T^6*X^8*a1*b1*a2+705/2*T^4*a2*a1*b1*b2^2+10651/24*T^4*
a1*b1^2*b2*a2-79/4*T^4*a1*b1^2*a3*b3+56/9*X^3*a2*b2*a1^4*b1^2+16/9*X^3*a2*b2*
a1^2*b1^4+757/180*X^6*a2*a1*b1*b2^2+62890141/870912*T^12*X*a1*b1-9865411/
1360800*T^12*X*b2*a2+580609/467775*T^12*a1*b2*a2-360403459/14968800*T^12*a2*a1
*b1-267299/83160*T^12*a3*a1*b1+941/4465125*T^2*X^15*a2*b2+16/1488375*T^2*X^15*
a3*b3-16/4219543125*T^22*X^3*a1*b1-2/4219543125*T^24*X*a1*b1+8689/22680*X^9*a3
*a1^2*b1+1033/3780*X^9*a1*b1^2*b3-8/9*X^3*a1^5*b3*b1^2-52/27*X^3*a3*a1^4*b1^3-\
8/3*X^3*a1^3*b3*b1^4-4/9*X^3*a3*a1^6*b1+4/9*X^3*a3*b1^5*a1^2+8/27*X^3*a1*b3*b1
^6+371797/352800*T^8*X^9*a1*b1+80/9*X^3*b2*a1^5*b1^2+28/9*X^3*b2*a1^3*b1^4+34/
27*X^3*a2*a1^4*b1^3-22/9*X^3*a2*b1^5*a1^2+6*X^3*a2*a1^6*b1-104/27*X^3*b2*a1*b1
^6+40/27*X^3*b1^6*b2*a2-16/9*X^3*b2^2*b1^5*a1-40/27*X^3*a2^2*a1^3*b1^3+32/27*X
^3*a2*b2*a1^6+16/9*X^3*a2^2*a1^5*b1-8/9*X^3*a2^2*b1^5*a1+40/27*X^3*b2^2*a1^3*
b1^3+8/9*X^3*b2^2*a1^5*b1-2/3*X^4*a3*a1^5*b1-184/27*X^4*a3*a1^3*b1^3+14/9*X^4*
a3*b1^5*a1+101/12*X^4*a2*a1^5*b1+61/54*X^4*a2*a1^3*b1^3-145/36*X^4*a2*b1^5*a1+
919/72*X^4*b2*a1^4*b1^2+65/8*X^4*b2*a1^2*b1^4+797/360*X^6*a1^2*b2*a2^2-47/180*
X^6*a2^3*a1*b1-17/360*X^6*b1^2*b2*a2^2-467/1260*X^8*a2*a3*b3-X^5*b1*a3^3-4/5*X
^5*a1*b3^3+3/10*X^5*a2^3*b3+2/3*X^5*b2^3*a3-2*T^2*a1*b1^4*a3*b3-4*T^2*b1^2*b3*
a1^3*a3-191/96*T^2*X^4*a2*b2*a3-2399/12*T^4*X*b1^4*b3*a1-565/12*T^4*X*b1*a3*a1
^4-457*T^4*X*b1^3*a3*a1^2+512/3*T^4*X*b1^2*b3*a1^3-110545/288*T^4*X^3*a1^2*b2*
a2+147097/144*T^4*X^3*b1^2*b2*a2-283/3*T^4*X*b1*a2*a1^4+20087/36*T^4*X*a1^3*b1
^2*b2-51745/36*T^4*X*a1^2*b1^3*a2-3190/3*T^4*X*b1^4*b2*a1+134/9*T^4*X^4*a1*a2*
b3-1361/36*T^4*X^4*a1*a3*b2+2351/36*T^4*X^4*b1*a2*a3-2309/18*T^4*X^4*b1*b3*b2-\
130435/192*T^4*X^2*a1*a2*b3+19049/192*T^4*X^2*a1*a3*b2-32701/384*T^4*X^2*b1*a2
*a3-363121/384*T^4*X^2*b1*b3*b2+9193/96*T^2*X^3*b1^2*b2*a2-8159/64*T^2*X^3*a1*
b1*a2^2+11091/64*T^2*X^3*a1*b1*b2^2+2509/24*T^2*X^3*a1^2*b2*a2-8/9*T^2*X^3*a1^
5*b1^2*b2+8/3*T^2*X^3*a1^3*b1^4*b2+32/27*T^2*X^3*b1^3*a1^4*a2-32/9*T^2*X^3*b1^
5*a1^2*a2-40/27*T^2*X^3*a1*b1^6*b2+8/9*T^2*X^4*b1^5*a3*a1+10*T^2*X^4*a1*b1^5*
a2-10/9*T^2*X^4*a1^4*b1^2*b3-10/3*T^2*X^4*a1^2*b1^4*b3-4/9*T^2*X^4*b1*a1^4*b2^
2+28/9*T^2*X^4*a1^2*b1^3*b2^2+4/9*T^2*X^4*a1^5*b2*a2-4/9*T^2*X^4*a1^2*b1^3*a2^
2+62/9*T^2*X^4*a1^5*b1*a2-136/27*T^2*X^4*b1^3*a1^3*a2-44/15*X^5*a1*a2*a3*b3-9/
10*X^5*b1*b2*a3*b3+47/15*X^5*a2*b2*a1*a3+33/20*X^5*b1*b3*b2*a2-1540529/10080*T
^8*X^2*a1*b1*a3-1761/64*X^2*a1*a2*b3+363/64*X^2*a1*a3*b2-111/128*X^2*b1*a2*a3-\
2907/128*X^2*b1*b3*b2-2311/45*T^6*X^5*a2*b3+1757/225*T^6*X^5*b2*a3-8/3*X^3*a2*
b2^4*b1-4/3*X^3*b2^2*b1*a2^3-8/3*X^3*a2^4*b2*a1-4/3*X^3*b2^3*a1*a2^2+199/9*T^4
*a2^2*a1^4*b1-98/9*T^4*b2^2*a1^4*b1+20/9*T^4*b2^2*a1^2*b1^3+194/9*T^4*a2^2*a1^
2*b1^3-11/3*T^4*a2*b2*a1^5+991/36*T^4*a2*a1^5*b1+3131/18*T^4*a2*a1^3*b1^3+1271
/36*T^4*a2*b1^5*a1-179/72*T^4*b2*a1^4*b1^2+3559/72*T^4*b2*a1^2*b1^4+245/216*X^
4*b2*a1^6-53/216*X^4*b1^6*b2+1/72*X^6*b2^3*a1^2+83/72*X^6*b2^3*b1^2+577/2520*X
^8*b2*a3^2-263/840*X^8*b2*b3^2+20/3*T^2*b1^7*a1^2+2/3*T^2*a1^8*b1+116/9*T^2*b1
^3*a1^6+64/3*T^2*a1^4*b1^5+497/72*T^4*b2*a1^6-1255/24*T^4*b1^6*b2+25/3*T^4*a2^
2*b1^5-46/3*T^4*b1^5*b2^2-8/45*T^6*a2^4*b2-4/45*T^6*a2^2*b2^3-111/16*T^2*b1^6*
b2-8/232074871875*T^26*X^2*b1-1/12658629375*T^24*X^4*b1+1511/48*T^2*b2*a1^6-44
*T^2*X^3*a1*a2*a3*b3-109*T^2*X^3*b1*b2*a3*b3-172/315*T*X^8*a3*a1*b1*b2+331/210
*T*X^8*b3*a1*b1*a2-296/315*T*X^8*a2*a3*b1*b2+10/63*T*X^8*a1*a2*b2*b3-485/3*X*T
^3*b3*a1^2*b2*a2+503/2*X*T^3*b3*a1*b1*a2^2+1/2*X*T^3*b3*a1*b1*b2^2-74*X*T^3*b3
*b1^2*b2*a2-56/3*X*T^3*a1*a3*a2*b2^2-134/3*X*T^3*b1*a3*b2*a2^2+28/3*X*T^3*a1*
b3*b2*a2^2-106/3*X*T^3*b1*b3*a2*b2^2+449/15*T^7*X^2*b3*a1*b1*a2+701/315*T^7*X^
2*a3*a1*b1*b2-76*T^3*X^2*a1*b2*a3*b3+4/3*X*T^3*a3^2*a1*b1*b3+305/3*T^3*X^2*b1*
a2*a3*b3+4/5*T*X^5*b2*a1^2*a3*b3-8/15*T*X^5*b2*a1*b1*a3^2+8/15*T*X^5*b2*a1*b1*
b3^2+28/15*T*X^5*b2*b1^2*a3*b3+44/45*T*X^5*b1*a1^4*b2*a2+8/45*T*X^5*a1^2*b1^3*
b2*a2+260/9*T^3*X^3*b3*a1^2*b2*a2-4*T^3*X^3*b3*b1^2*b2*a2+412/9*T^3*X^3*b3*a1*
b1*b2^2-98/9*T^3*X^3*a2^2*a1*b1*b2-76/9*T^3*X^3*b3*a1*b1*a2^2+32/2835*T^9*X*a3
*a1^2*b1*b2+328/2835*T^9*X*a1*a3*b1^2*a2-404/2835*T^9*X*a1^2*b1*b3*a2+76/2835*
T^9*X*b3*a1*b1^2*b2-2747/30*T^5*X^2*a1*a2*b2*b3-2731/30*T^5*X^2*a2*a3*b1*b2-\
208/945*T^7*X^3*a2^2*a1*b1*b2+49879/1260*T^7*X*b2*a1^3*b1+57173/180*T^7*X*b2*
a1*b1^3+1052/66825*T^11*X^3*a1*a3*a2+3008/467775*T^11*X^3*a1*b3*b2-3544/467775
*T^11*X^3*b1*a3*b2+6596/93555*T^11*X^3*b1*b3*a2+301/18*T^3*X^3*a1^2*a2*b2^2-\
1891/18*T^3*X^3*a2*b1^2*b2^2+778/9*T^3*X^3*b2^3*a1*b1+2/3*T^3*X^3*a3*a1^2*a2^2
+26/9*T^3*X^3*a3*b1^2*a2^2-110/9*T^3*X^3*a3*a1^2*b2^2+206/9*T^3*X^3*a3*b1^2*b2
^2+8/945*T^9*X*a3*b1^3*b2-4/945*T^9*X*b3*a1^3*b2+4/2835*T^9*X*b1^3*b3*a2+10*T^
3*X^2*b1*a3^2*b3-16/189*T^7*X^3*a1^2*a2*b2^2+128/945*T^7*X^3*a2*b1^2*b2^2-16/
945*T^7*X^3*b2^3*a1*b1-5476/4725*T^5*X^7*a1*a3*a2-17093/4725*T^5*X^7*a1*b3*b2+
1432/1575*T^5*X^7*b1*a3*b2+5179/1575*T^5*X^7*b1*b3*a2+4/4465125*T^15*X*a1*a3*
a2-128/4465125*T^15*X*a1*b3*b2+488/5457375*T^15*X*b1*a3*b2+4/259875*T^15*X*b1*
b3*a2-2399/60*T^5*X^2*a1*a2^2*a3+1433/60*T^5*X^2*a1*a3*b2^2+71/20*T^5*X^2*a2^2
*b1*b3+769/60*T^5*X^2*b1*b2^2*b3-12815/72*T^4*X^2*a1^3*b2*a2+11885/16*T^4*X^2*
b1*a1^2*a2^2-11131/48*T^4*X^2*b1*a1^2*b2^2-33091/72*T^4*X^2*b1*a3*a1^3-38795/
72*T^4*X^2*a1*a3*b1^3-16/1575*T^10*X*b1*a2*a1^4+184/42525*T^10*X*a1^3*b1^2*b2+
496/42525*T^10*X*a1^2*b1^3*a2+124/14175*T^10*X*a1*b1^4*b2+128/2025*T^8*X^6*a1*
a2*b3-1367/14175*T^8*X^6*b2*a1*a3-118/14175*T^8*X^6*b1*a2*a3+113/14175*T^8*X^6
*b1*b3*b2-90841/180*T^6*X*a3*a1*b1*a2-40723/90*T^6*X*b3*a1*b1*b2-8/9*T^4*X^2*
a1^3*b1^2*b2*a2+16/9*T^4*X^2*a1*b1^4*b2*a2-22/9*T^2*b1^9+4/45*T^6*b2^5-22/45*T
^6*X*b2^2*a3*b3-14/45*T^6*X*a2^2*a3*b3+29/45*T^6*X*b2*a2^2*a3+8/9*T^6*X*a2*b2^
2*b3+4/3*X^3*b2^5*a1+4/3*X^3*a2^5*b1-235187/623700*T^11*a1^2*a2^2-108751/
155925*T^11*a1^2*b2^2-1319/311850*T^11*a2^2*b1^2+213613/623700*T^11*b1^2*b2^2-\
4/9*T^3*X^2*a1^7*a2+4/27*T^3*X^2*b1^7*b2-16/7016625*T^13*X^5*a3*a1^2-16/155925
*T^13*X^5*a3*b1^2+54253/630*T^7*X*a2*a1^4+34483/180*T^7*X*a2*b1^4+95651/467775
*T^11*X^3*a3*a1^2-114064/467775*T^11*X^3*a3*b1^2+529/18*T^3*X^3*a1^2*a2^3-1063
/18*T^3*X^3*a2^3*b1^2+4*T^3*X^2*a1*a3^3+6*T^3*X^2*b1*b3^3-1558/4725*T^5*X^7*a1
*a3^2+662/4725*T^5*X^7*a1*b3^2-16/189*T^7*X^3*a1^2*a2^3-64/945*T^7*X^3*a2^3*b1
^2+1177/4725*T^5*X^7*a3*a1^2+6002/945*T^5*X^7*a3*b1^2-29/4*T^3*a1^4*a3*a2+475/
12*T^3*a1^4*b3*b2-5101/36*T^3*b1^4*a3*a2+5327/36*T^3*b1^4*b3*b2-1357/6*T^3*a2*
a1^2*b1^2*a3+331/3*T^3*b2*a1^2*b1^2*b3+1391/96*T*X^4*a1^2*a2*a3-511/96*T*X^4*
a1^2*b2*b3-2183/96*T*X^4*a2*a3*b1^2-1337/96*T*X^4*b1^2*b2*b3-104/2835*T^5*X^7*
a1^3*b3*b1-248/4725*T^5*X^7*a1*b3*b1^3+496/945*T^3*X^7*a2^2*a1*b1^2-3904/945*T
^3*X^7*b2^2*a1*b1^2+4976/2835*T^3*X^7*a2*b2*b1^3+213/4*T*X^2*a2^2*a1^2*b1^2-41
*T*X^2*b2^2*a1^2*b1^2+4669/64*T*X^2*a1^2*a2*a3+527/64*T*X^2*a1^2*b2*b3-835/64*
T*X^2*a2*a3*b1^2-12621/64*T*X^2*b1^2*b2*b3+809/24*T*X^3*a2^2*a1*b1^2-225/4*T*X
^3*b2^2*a1*b1^2-4721/72*T*X^3*a2*b2*b1^3-20/27*T^3*X^3*a1^4*b1^2*a3-20/27*T^3*
X^3*a1^2*b1^4*a3+16/27*T^3*X^3*a1^5*b3*b1-16/27*T^3*X^3*a1*b3*b1^5+70339/
155925*T^11*X*a1*a3*a2-105359/311850*T^11*X*a1*b3*b2+25177/155925*T^11*X*b1*a3
*b2+51803/311850*T^11*X*b1*b3*a2-286/27*T^3*X^3*a1^4*b1^2*a2+1142/27*T^3*X^3*
a1^2*b1^4*a2+2066/8505*T^9*X^3*a1*a3*a2+13303/17010*T^9*X^3*a1*b3*b2+1249/810*
T^9*X^3*b1*b3*a2-13304/2835*T^9*X^3*b1*a3*b2+103*T^5*X^2*a1^4*b1*b2-232/3*T^5*
X^2*a1^3*b1^2*a2+1426/15*T^5*X^2*a1^2*b1^3*b2+599/18*T^5*X^2*a1*b1^4*a2-19/6*X
^3*a2*a1^2*b1^2*b3-28/3*X^3*a1^2*b1^2*b2*a3+3*T^2*X^4*a1^4*b1^2*b2-197/9*T^2*X
^4*a1^2*b1^4*b2-1/567*T^10*b2^3*a1^2+23/2835*T^10*b2^3*b1^2-1033/18*T^4*X^3*a1
*a3*b2*a2+31/2*T^4*X^3*b1*b3*b2*a2-14/9*T^4*X^3*a1*a2*a3*b3-148/9*T^4*X^3*b1*
b2*a3*b3+112451/768*T^3*a1*a2*b1*b2+3455/48*T^3*a1*b1*a3*b3+283279/10080*T^7*
a1*a2*b1*b2+2/168781725*T*X^22*a1*a2+2/200930625*T*X^22*b1*b2-4/468838125*T*X^
21*a1*b1^2-14399/72*T^3*X^3*a1^3*b1^2+6485/36*T^3*X^3*a1*b1^4-64/27*T^4*X^3*a2
*a1*b1^3*a3-16/27*T^4*X^3*a2*a1^3*b1*a3+56/27*T^4*X^3*a1^3*b3*b1*b2+8/27*T^4*X
^3*a1*b3*b1^3*b2-101/60*T^2*X^5*a3*a1*b1*a2-457/30*T^2*X^5*b3*a1*b1*b2+18799/
24*T^4*X^2*a1*b1^2*b2*a2+32/9*T^2*X^4*a1^3*b1^2*b2*a2-4/9*T^2*X^4*a1*b1^4*b2*
a2+167/14175*T^10*b2*a1^2*a2^2+283/14175*T^10*b2*b1^2*a2^2-8/27*T^2*X^3*a1^7*
b2+91/810*X^9*a1^2*a2*b3-887/2835*X^9*b2*a1^2*a3-352/2835*X^9*b3*b1^2*a2+16/
2835*X^9*a3*b1^2*b2-225941/467775*T^11*X^4*a1^2*b1^2-1/2*T*a1*a3*b3^2-5/4*T*b1
*a3^2*b3+1496/4725*T^9*X^6*a1^2*b1^2-1795/24*T^3*X^3*a1^5+9*T*a1*a3^3-43/4*T*
b1*b3^3-18917/34020*T^9*X^4*a3^2+9491/17010*T^9*X^4*b3^2+2/9*T^4*X^4*b1*a1^2*
a3^2+2/9*T^4*X^4*a1^2*b1*b3^2+4*T^2*a2*b2*a1^2*b1^2*a3-767/240*X^5*a2^2*a1*b2-\
1111/320*X^5*a2*b2^2*b1-631013/20160*T^8*X^2*a1^2*b3-1830293/4032*T^8*X^2*b3*
b1^2-8*T^2*b2^3*a1^2*b1^2+1357/8*T^2*b1^4*b3*a1^2+545/24*T^2*b1^2*b3*a1^4-1061
/12*T^2*b1^5*a3*a1+53/4*T^2*b1*a3*a1^5+97117/3360*T^2*X^8*b1-8/3*T^6*X*a2^3*b3
-131/45*T^6*X*b2^3*a3+7477/72*T^2*X^3*a1^3*b1^3-353/105*T^2*X^7*a3*b3+589/27*T
^6*X^3*a3*b3+1541/90*T^4*X^5*a3*b3-17/3*X^3*a1^4*a3*b3-1/3*X^3*b1^4*a3*b3-2/3*
X^4*a3^3*a1*b1-8/1488375*T^10*X^9*a2*b3+148/1488375*T^10*X^9*b2*a3-4/9*T^2*X^4
*b1^5*a2^2-41/27*T^2*X^4*a1^6*b2-121/27*T^2*X^4*b1^6*b2-14/27*T^2*X^4*a1^6*b3-\
10/27*T^2*X^4*b1^6*b3-5/3*X^3*b1^4*a3*b2+1/6*X^3*b1^4*b3*a2-67/9*X^3*a2*a1^4*
b3-32/9*X^3*a1^4*a3*b2-1/3*X^4*b2^2*b1*b3^2-5/3*X^4*b2^2*b1*a3^2-1/3*X^4*a2^2*
b1*a3^2+7/3*X^4*a2^2*b1*b3^2+X^4*b2*b1^2*b3^2-17/3*X^4*b2*a1^2*b3^2+2*X^4*b2*
b1^2*a3^2+10/3*X^4*a1^2*b2*a3^2+298/15*T^5*X*a3*b1^3*b3+4/5*T^5*X*a1^2*a2*a3^2
-16/15*T^5*X*a1^2*a2*b3^2+4/15*T^5*X*a2*b1^2*a3^2-8/15*T^5*X*a2*b1^2*b3^2-2*T*
X^3*a3*a1^2*b3^2-2/3*T*X^3*a3*b1^2*b3^2+4/3*T*X^3*b3^3*a1*b1-151/315*T^3*X^9*
a1*a3*a2-5101/5670*T^3*X^9*a1*b3*b2-9197/17010*T^3*X^9*b1*b3*a2+10441/8505*T^3
*X^9*b1*a3*b2-18187/540*T^5*X^3*b2*a1^3*b1+79027/180*T^5*X^3*b2*a1*b1^3-8/105*
T^7*X^3*a1^2*a3*b1^2-563/315*T^3*X^7*a1*a3^2+527/315*T^3*X^7*a1*b3^2+136/945*T
^3*X^7*a2*a3^2-16/27*T^3*X^7*a2*b3^2+164/3*T^5*a1^2*a3^2+452/5*T^5*a1^2*b3^2-\
5303/24*T^5*a3^2*b1^2-5071/120*T^5*b1^2*b3^2-174259/15120*T^3*X^8*a1*a2-96647/
10080*T^3*X^8*b1*b2+965/12*T^2*a2*b1^5*a1-1429/16*T^2*b2*a1^4*b1^2-1267/48*T^2
*b2*a1^2*b1^4-233677/576*T^2*X*a1^3*b1^3-217/4*T^2*a2*a1^5*b1+255/2*T^2*a2*a1^
3*b1^3-4/3*a2^2*b2*a1^3*a3+6*a1*b1^2*a2^3*b3+14/3*b1^3*a2*b2^2*a3-4/3*b1^3*b2*
a2^2*b3-14/3*a1^3*a2*b2^2*b3-4*a1*b1^2*b2^3*a3-6*a2^3*a1^2*b1*a3-4*a1^2*b1*b2^
3*b3+34/63149625*T^20*X*a1*b2+229/200930625*T^20*X*b1*a2-3491/22050*T^8*X^7*a2
*b3-2222/33075*T^8*X^7*b2*a3-512/1403325*T^12*X^8*b1*a1^2+975859/317520*T^8*X^
7*b2*a1+16324027/6350400*T^8*X^7*b1*a2-15487/79380*T^8*X^7*a1*b3+134917/158760
*T^8*X^7*b1*a3+5555/16*T^4*X*a1^3*b2+161861/768*T^4*X*b1^3*a2-1069/14175*T^10*
X^2*b2*a1^4+337/1701*T^10*X^2*b2*b1^4-233872693/9430344000*T^18*X^2*b1+155453/
141455160*T^18*X^2*b2+88*T^2*X*a1*b1^2*b2*a2*a3+86*T^2*X*a2*b2*a1^2*b1*b3-8*T^
2*X*a1*a2*b1^2*a3*b3+4*T^2*X*a1^2*b1*b2*a3*b3+2/9*T^4*X^4*b1^3*a3^2+2/9*T^4*X^
4*b1^3*b3^2-6*X^3*a1^2*b1^2*a3*b3-2/3*X^4*a3*a1*b1*b3^2+5567/72*T^4*X^2*a1^4*
b3-10247/36*T^4*X^2*b1^4*b3-40379/144*T^4*X^2*b1^3*a2^2-11971/48*T^4*X^2*b2^2*
b1^3-284/42525*T^10*X*a1^5*b2+32/8505*T^10*X*b1^5*a2-4/2835*T^8*X^6*b1*a3^2-\
134/14175*T^8*X^6*b1*b3^2-117079/113400*T^8*X^6*b1*a2^2+25609/113400*T^8*X^6*
b2^2*b1+277/648*T^8*X^6*b3*a1^2-13597/37800*T^8*X^6*b3*b1^2+1/18*T^8*X^2*b2*a3
^2-541/630*T^8*X^2*b2*b3^2+4/9*T^6*X^2*b1*b2^4+8/45*T^6*X^2*b1*a2^4-4679/840*T
^8*X^2*b1*a3^2+1439/840*T^8*X^2*b1*b3^2-2833/27*T^6*X^2*a1^4*b2-5763/20*T^6*X^
2*b2*b1^4-69/8*X*a2*b1*a3^2-69/8*X*b1*a2*b3^2-X*a1*b2*a3^2-67/4*X*a1*b2*b3^2+
545/16*X*a2^2*a1*b3+1077/64*X*b1*a3*a2^2+209/16*X*a1*b3*b2^2+2403/64*X*b1*a3*
b2^2+28/45*T^6*X^2*a1*a2*b2^3-4/9*T^6*X^2*b2*a1*a2^3-52/45*T^6*X^2*b1^3*b3*b2+
22/15*T^6*X^2*a1^3*a2*b3-428/45*T^6*X^2*b1^3*a2*a3-2/45*T^6*X^2*a1^3*a3*b2+
5981/60*T^6*X^2*a1^3*b1*a2-143167/540*T^6*X^2*a1*b1^3*a2+2/27*T^6*X^3*a2^2*a1*
b3-466/135*T^6*X^3*a1*b3*b2^2+902/135*T^6*X^3*b1*a3*a2^2-742/135*T^6*X^3*b1*a3
*b2^2+25/2*X*T*b2*a1^2*a3*b3+27/2*X*T*b2*a1*b1*a3^2-27/2*X*T*b2*a1*b1*b3^2+79/
2*X*T*b2*b1^2*a3*b3-58/9*X^3*a1*b1^3*a2*a3-19/3*X^3*a1^3*b1*a2*a3-5/6*X^3*a1^3
*b3*b1*b2-17/18*X^3*a1*b3*b1^3*b2+4/3*X^4*a2*a1*b1*b3^2-20/3*X^4*a2*a1*b1*a3^2
+4/3*X^4*a2*b2*a1*b3^2+8/3*X^4*a1*a3^2*b2*a2-109/12*X^4*a3*a1*b1*a2^2+31/4*X^4
*a3*a1*b1*b2^2+14/3*X^4*a2^2*a1*b2*a3-11/3*X^4*b1*a3*a2*b2^2+13/3*X^4*a1*a2*b2
^2*b3+10/3*X^4*a2^2*b1*b2*b3+103/12*X^4*a3*a1^2*b2*a2-13/4*X^4*a3*b1^2*b2*a2+
31/225*T^8*X^5*a1*b1*a2^2+1471/4725*T^8*X^5*a1*b1*b2^2-1114/4725*T^8*X^5*a1^2*
b2*a2-1046/4725*T^8*X^5*b1^2*b2*a2-126433/256*T^2*X*b1*a2*a1^2-71931/512*T^2*X
*a1*b1^2*b2+26/1575*T^10*X*a1*b3*a2^2+74/14175*T^10*X*a1*b3*b2^2-416/14175*T^
10*X*b1*a3*a2^2+8/4725*T^10*X*b1*a3*b2^2+16/63*T^2*X^7*a3^2*a1*b1-80/63*T^2*X^
7*a1*b1*b3^2-928/2835*T^3*X^7*a2^2*a1^3-688/567*T^3*X^7*b2^2*a1^3+8/525*T^5*X^
7*a1^4*a3-352/14175*T^5*X^7*b1^4*a3+125/9*T*X^3*a2^2*a1^3+391/24*T*X^3*b2^2*a1
^3+4/27*T^3*X^3*a1^6*a3+4/27*T^3*X^3*b1^6*a3+57493/17010*T^9*X^3*a3*a1^2-\
206201/8505*T^9*X^3*a3*b1^2+10597877/554400*T^11*X*a1^2*a2+5029847/2494800*T^
11*X*a2*b1^2+1534879/311850*T^11*X*a3*a1^2-786587/155925*T^11*X*a3*b1^2+6509/
155925*T^11*X*a1*a3^2+127/31185*T^11*X*a1*b3^2-34/9*T^3*X^3*a1^6*a2-82/27*T^3*
X^3*b1^6*a2+1215791/38880*T^9*X^3*a1^2*a2-17155727/136080*T^9*X^3*a2*b1^2-\
60209/9720*T^9*X^3*a2^2*a1+42229/68040*T^9*X^3*b2^2*a1-188/42525*T^9*X^5*a2*a1
^2*b1^2-8/42525*T^3*X^11*a2*a1^2*b1^2+86/63*T^3*X^7*b1*a3*b3+8/9*T^3*X^7*b2*a3
*b3-16/1488375*T^11*X^7*b3*a1*b1+14369/779625*T^12*X^5*a1*b3+13219/467775*T^12
*X^5*b1*a3-31/64*X^5*a2^3*b1-37/24*X^5*a1*b2^3-173/72*T^2*a1^6*b3-91/72*T^2*b1
^6*b3-26/654885*T^14*X^2*b2^3+8237249/87318000*T^15*X^2*a1^2+14729447/32744250
*T^15*X^2*b1^2+32/135*T*X^7*a1^7+841/90*T^5*X^2*a1^5*a2+827/15*T^5*X^2*b1^5*b2
-284/4455*T^11*a1^2*a2*a3-3967/155925*T^11*a1^2*b2*b3+326/7425*T^11*a2*a3*b1^2
-41/5775*T^11*b1^2*b2*b3+1408/8037225*T^9*X^9*a2^2*a1-736/1148175*T^9*X^9*b2^2
*a1+519/64*X*T*a1^4*a3+897/16*X*T*b1^4*a3-1049/24*X*T*a2^2*a1^3-925/48*X*T*b2^
2*a1^3-1945/72*T*X^4*a1^5*a2+221/72*T*X^4*b1^5*b2-1217/90*T*X^5*a2*a1^4+287/
180*T*X^5*a2*b1^4+115/8*T*a1^4*a3*a2+91/24*T*a1^4*b3*b2+145/24*T*b1^4*a3*a2-\
331/8*T*b1^4*b3*b2+2/3*X^4*b3^3*b1^2-4/3*X^4*b1*b3*b2^3+7/3*X^4*a1*a2^3*b3+X^4
*b1*a3*a2^3+8/3*X^4*a1*a3*b2^3+2/3*X^4*b3*b1^2*a3^2+61/24*X^4*b3*a1^2*a2^2-43/
8*X^4*b3*a1^2*b2^2+1/8*X^4*b3*b1^2*a2^2-13/8*X^4*b3*b1^2*b2^2+201/8*T^2*X^2*b2
*a3^2-581/8*T^2*X^2*b2*b3^2+70375/384*T^2*X*a1^3*b2-333203/512*T^2*X*b1^3*a2+
2113/64*T^2*X^2*b1*a3^2-7723/64*T^2*X^2*b1*b3^2+75/16*T^6*X^2*a1*a2*b3-99799/
160*T^6*X^2*b1*a3*a2-12847/240*T^6*X^2*b2*a1*a3-61683/160*T^6*X^2*b1*b3*b2+1/
15*T^6*X^2*a1^2*b2*a2^2+19/15*T^6*X^2*b1^2*b2*a2^2-2/3*T^6*X^2*a2^3*a1*b1-2*T*
X^3*a3^3*a1^2-2/3*T*X^3*a3^3*b1^2+1331/170100*T^3*X^13*a1^2*a2+2909/510300*T^3
*X^13*a2*b1^2-1159/54*T^5*X^3*a2*a1^4-115517/540*T^5*X^3*a2*b1^4+52/315*T^7*X^
3*a1^4*a3-524/315*T^7*X^3*b1^4*a3+2/1488375*T*X^17*a3*a1^2+2/4465125*T*X^17*a3
*b1^2+208/945*T^7*X^4*a2*a3*b1*b2+32/945*T^7*X^4*a1*a2*b2*b3+14/3*T*X^5*b3*a1*
b1*a2^2+2/15*T*X^5*b3*a1*b1*b2^2+2*T^2*b2^2*a1^2*b1^2*b3-68*T^2*a2^2*b2*a1^2*
b1^2-2*T^2*a2^2*a1^2*b1^2*b3-7156/3274425*T^14*X^2*a2*b2*a1-76/6075*T^14*X^2*
a2*a1*b1-4534/1091475*T^14*X^2*a3*a1*b1+32/13395375*T^14*X^6*a2*a1*b1-26/
654885*T^14*X^2*b2*a2^2-4593619/11787930000*T^20*X^2*b1-2/3*a1^3*a2^3*b3+2/3*
a2^3*b1^3*a3+8/3*a1^3*b2^3*a3+8/3*b1^3*b2^3*b3+7016/13395375*T^12*X^8*b1^3+
35369/288*T^4*a1^4*b3+201145/576*T^4*b1^4*b3+5259/64*X*T*a1^2*a3*b1^2+3383/32*
X*T*a2^2*a1*b1^2+5119/32*X*T*b2^2*a1*b1^2-9611/32*X*T*a2*b2*b1^3-3797/72*T*X^4
*a1^4*b1*b2+14/9*T*X^4*a1^3*b1^2*a2-421/9*T*X^4*a1^2*b1^3*b2+1849/72*T*X^4*a1*
b1^4*a2-373/30*T*X^5*a2*a1^2*b1^2+1717/60*T*X^5*a1^2*a3*b1^2-1337/120*T*X^5*b2
*a1^3*b1-11713/360*T*X^5*b2*a1*b1^3-33/8*X*T*b3^2*a1*b1^2-33/2*X*T*a3*a1^2*a2^
2+17/2*X*T*a3*a1^2*b2^2-43/4*X*T*a3*b1^2*a2^2-149/4*X*T*a3*b1^2*b2^2+219/4*T*
a2*a1^2*b1^2*a3-13/4*T*b2*a1^2*b1^2*b3-1457/37800*T*X^10*a1*a2*b1^2+14089/
56700*T*X^10*a1^2*b1*b2+1441/14175*T*X^10*a1*a2*b2^2-926/14175*T*X^10*a2^2*b1*
b2-81/8*X*T*a1*a3^2*b1^2+274/297675*T*X^14*a1*a2*b1^2-218/297675*T*X^14*a1^2*
b1*b2+1061/3150*T*X^10*a1^2*b1*b3-299/900*T*X^10*a1*a3*b1^2+3247/120*T^5*X^2*
a1^2*a2*a3+319/120*T^5*X^2*a1^2*b2*b3+7769/24*T^5*X^2*a2*a3*b1^2+4511/24*T^5*X
^2*b1^2*b2*b3-4/45*T*X^7*a1^5*b1^2+24/35*T*X^7*a1^3*b1^4+316/945*T*X^7*a1*b1^6
-16/4465125*T^14*X^6*b2*a1^2-16/535815*T^14*X^6*b2*b1^2-533/756*T^10*X^2*b1*a1
^4+62453/85050*T^10*X^2*a1^2*b1^3-76471/113400*T^10*X^4*a2^2*b1-5161/16200*T^
10*X^4*b2^2*b1+16/2835*T^10*X^4*b1*a3^2-34/14175*T^10*X^4*b1*b3^2-16799/103950
*T^12*a1*a2*b3+188453/623700*T^12*b2*a1*a3-15794/93555*T^12*b1*a2*a3-1039/
74844*T^12*b1*b3*b2+51727/170100*T^10*X^2*b1^5-82/15*T^5*X*a1^5*b1*b2+1081/45*
T^5*X*a1^4*b1^2*a2+99/5*T^5*X*a1^2*b1^4*a2+506/45*T^5*X*b1^5*a1*b2+164/27*T^3*
X^4*b3*a1^4*b1+160/27*T^3*X^4*a3*a1^3*b1^2+88/3*T^3*X^4*b3*a1^2*b1^3-334/27*T^
3*X^4*a3*a1*b1^4+92143/240*T^7*X*a1*a3*a2+34171/160*T^7*X*b1*a3*b2+37657/112*T
^7*X*a1*b3*b2+100813/3360*T^7*X*b1*b3*a2+28613/288*T*X^3*a1^3*b3*b1-1181/96*T*
X^3*a1*b3*b1^3+4811/192*T*X^2*a1^4*b1*b2+907/96*T*X^2*a1^3*b1^2*a2+6365/48*T*X
^2*a1^2*b1^3*b2-12841/96*T*X^2*a1*b1^4*a2+1873/96*a1^5*b1*a2+473/96*b1^5*a1*a2
+6935/96*T*X^4*a3*a1*b1*b2-304/189*T^3*X^7*a2*b2*a1^2*b1+1189/96*T*X^4*b3*a1*
b1*a2-761/24*T*X^3*a2*b2*a1^2*b1-3785/64*T*X^2*b3*a1*b1*a2+3309/64*T*X^2*a3*a1
*b1*b2-8657/32*X*T*a2*b2*a1^2*b1-25*X*T*b3*a1^2*b2*a2-137/4*X*T*b3*a1*b1*a2^2-\
23/4*X*T*b3*a1*b1*b2^2+53/2*X*T*b3*b1^2*b2*a2-121/12*T*X^2*a2*b2*a1^3*b1+261/4
*T*X^2*a2*b2*a1*b1^3+12191/60*T^5*X^2*a3*a1*b1*b2-1358/15*T^5*X^2*b3*a1*b1*a2-\
34/15*T^6*X^2*a1*a3*b1^2*b2-8/3*T^6*X^2*a1^2*b1*a2*a3-118/15*T^6*X^2*a1*a2*b1^
2*b3-8/15*T^6*X^2*a1^2*b1*b3*b2+244/135*T^6*X^3*a1*a3*b2*a2+4/9*T^6*X^3*b1*b3*
b2*a2+46/3*T^6*X^2*a2*a1*b1*b2^2+4/15*T^6*X^2*a1*b1^2*a3*b3+62/45*T^2*X^6*a2*
a1*b1*b2^2-8/9*T^2*X^6*a3*b1^2*b2*a2-8/45*T^2*X^6*a3*a1*b1*b2^2-64/45*T^2*X^6*
a2*b2*a1^2*a3-4/15*T^2*X^6*a1*b1^2*a3*b3+679/90*T^2*X^6*a1*b1^2*b2*a2+2957/
2520*X^8*b2*a1^2*b1^2+356236/3274425*T^14*X^5*a1*b1-202/945*T^8*X^3*a1^5*b1-\
3196/2835*T^8*X^3*a1^3*b1^3+614/945*T^8*X^3*b1^5*a1-459583/161280*X^8*a1*b1*a2
+2935/2688*X^8*a1*b1*a3-8/3645*T^12*X*a1^3*b1^3+8/405*T^8*X^5*a1^3*b1^3-128/
14175*T^6*X^7*a1^5*b1+32/2835*T^6*X^7*a1^3*b1^3+32/14175*T^6*X^7*b1^5*a1+11/3*
T^3*X^5*a3*b3^2+7545553/142884000*T^10*X^10*b1+1408717/160744500*T^10*X^10*b2+
43/210*T^2*X^7*a1*b2^3+4/63*T^2*X^7*a2^3*b3-4/63*T^2*X^7*b2^3*a3-1447/630*T^2*
X^7*a2^3*b1+19/4*X*T*a1^2*a2*a3^2-139/4*X*T*a1^2*a2*b3^2-35/4*X*T*a2*b1^2*a3^2
-85/4*X*T*a2*b1^2*b3^2-35/2*X*T*a2^3*b1*b2-35/2*X*T*a2*b1*b2^3+2*T*X^2*a1*a2*
b1^2*b3^2+4*T*X^2*b1^3*a2*a3*b3+2*T*X^2*a1^2*b1*b2*a3^2+10*T*X^2*a1^2*b1*b2*b3
^2+6*T*X^2*a1*a2*b1^2*a3^2+281/2835*T*X^10*a1*a2^3-62/14175*T*X^10*b1*b2^3+77/
24*X*T*a1^3*a3^2+221/24*X*T*b3^2*a1^3+502/297675*T*X^14*a1^3*a2-134/99225*T*X^
14*b1^3*b2+71/756*T*X^10*a1^3*a3-53/4725*T*X^10*b1^3*b3+229087/340200*T*X^10*
a1^3*a2-3091/34020*T*X^10*b1^3*b2+33469/17860500*T*X^15*a1^2*a2+3919/2551500*T
*X^15*a2*b1^2+113/297675*T*X^15*a2^2*a1-1/6125*T*X^15*b2^2*a1+457/1488375*T*X^
15*a3*a1^2+251/1488375*T*X^15*a3*b1^2-55/6*T*X^2*a2^2*a1^4+5/12*T*X^2*b2^2*a1^
4+199/12*T*X^2*a2^2*b1^4-143/12*T*X^2*b2^2*b1^4+71/135*T^5*X*a1^6*a2+781/135*T
^5*X*b1^6*a2+2/9*T^3*X^4*a3*a1^5+140/27*T^3*X^4*b3*b1^5+5587/96*T*X^3*a1^4*a3+
8099/144*T*X^3*b1^4*a3+953/24*T*X^2*a1^5*a2+259/64*T*X^2*b1^5*b2+22747/56700*T
*X^10*a1^2*a2^2+3172/14175*T*X^10*a1^2*b2^2+767/28350*T*X^10*a2^2*b1^2-953/
56700*T*X^10*b1^2*b2^2+137/6*T*X^2*a3*a1^5+159/8*T*X^2*b3*b1^5+146/9*X*T*a1^6*
a2+148/9*X*T*b1^6*a2-127/6*T*X^4*a1^2*a3^2-74/3*T*X^4*a1^2*b3^2+217/24*T*X^4*
a3^2*b1^2+145/24*T*X^4*b1^2*b3^2-58/45*T^2*X^6*a1*a3*b1^2*b2+64/45*T^2*X^6*a1^
2*b1*a2*a3-278/45*T^2*X^6*a1*a2*b1^2*b3-56/45*T^2*X^6*a1^2*b1*b3*b2-4/9*T^6*X^
2*a1^3*a3*b3-8/45*T^6*X^2*b1*a1^2*a3^2-4/9*T^6*X^2*b1*a1^2*b3^2+8/105*T^4*X^7*
a1^2*a3*b3-64/9*T^4*X^2*a1^5*b1*a2-112/3*T^4*X^2*a1^4*b1^2*b2+596/27*T^4*X^2*
b1^3*a1^3*a2-122/9*T^4*X^2*b2*a1^2*b1^4+4/3*T^4*X^2*a1*b1^5*a2+121/945*T^2*X^8
*a1^3*b1*a3-187/189*T^2*X^8*a1*b1^3*a3+317/630*T^4*X^7*a1^2*b2*a2-1469/210*T^4
*X^7*b1^2*b2*a2+31/135*T^2*X^8*a1^3*b1*a2+617/315*T^2*X^8*a1*b1^3*a2+52/45*T^2
*X^6*a2^2*b2^2*b1-2/9*T^2*X^6*b3*b1^2*a2^2+22/45*T^2*X^6*b3*b1^2*b2^2-2/45*T^2
*X^6*a1^2*a2^2*b3+2/15*T^2*X^6*b3*a1^2*b2^2-91/45*T^2*X^6*a1^2*b2*a2^2+239/45*
T^2*X^6*b1^2*b2*a2^2+22/9*T^2*X^6*a2^3*a1*b1+4/9*T^2*X^6*a1^3*a3*b3+4/15*T^2*X
^6*b1*a1^2*b3^2-4/15*T^2*X^6*a1*a2*b2^3+4/5*T^2*X^6*b2*a1*a2^3+347/90*T^2*X^6*
a1^2*b1^2*b3-1999/270*T^2*X^6*a1^3*b2*a2+2113/180*T^2*X^6*b1*a1^2*a2^2+1379/
180*T^2*X^6*b1*a1^2*b2^2-596/135*T^2*X^6*b1^3*b3*b2-46/135*T^2*X^6*a1^3*a2*b3-\
548/135*T^2*X^6*b1^3*a2*a3+166/135*T^2*X^6*a1^3*a3*b2+3241/180*T^2*X^6*a1^3*b1
*a2+1727/540*T^2*X^6*a1*b1^3*a2+839/90*T^2*X^6*a1^3*b1*a3+2737/270*T^2*X^6*a1*
b1^3*a3-1649/630*T^2*X^7*a1^2*a2*b3-73/126*T^2*X^7*a3*a1^2*b2-1501/210*T^2*X^7
*b3*b1^2*a2+703/210*T^2*X^7*a3*b1^2*b2-73/16*X*a1^2*a2*b3+1515/32*X*a3*a1^2*b2
+1955/64*X*b3*b1^2*a2-957/64*X*a3*b1^2*b2-79/15*T^6*X^2*b2^3*a1^2+19/15*T^6*X^
2*b2^3*b1^2-32/135*T^6*X^2*b1^3*a3^2+28/135*T^6*X^2*b1^3*b3^2-26/27*T^4*X^2*a1
^6*b2-136/27*T^4*X^2*b1^6*b2-44/105*T^2*X^8*a1^4*b2+59/630*T^2*X^8*b2*b1^4+4/
945*T^2*X^8*a1^4*b3-53/189*T^2*X^8*b1^4*b3+8/135*T^2*X^6*b1^3*a3^2-52/135*T^2*
X^6*b1^3*b3^2+101/45*T^2*X^6*b2^3*a1^2+19/9*T^2*X^6*b2^3*b1^2+4/45*T^2*X^6*b1*
b2^4-2641/540*T^2*X^6*a2^2*b1^3-967/108*T^2*X^6*b2^2*b1^3+314/135*T^2*X^6*a1^4
*b2-5099/540*T^2*X^6*b2*b1^4+553/270*T^2*X^6*a1^4*b3+454/45*T^2*X^6*b1^4*b3+62
/3*T^4*a2*b2*a1^3*b1^2-13*T^4*a2*b2*a1*b1^4-2*a1^2*b1*a2*b2^2*a3-8*a1^2*b1*b2*
a2^2*b3-8*a1*b1^2*b2*a2^2*a3+2*a1*b1^2*a2*b2^2*b3+65149/384*T^4*X*a1^2*b1*a2+
3362629/768*T^4*X*a1*b1^2*b2+1468/8505*T^10*X^2*a2*a1^3*b1-2228/14175*T^10*X^2
*a2*a1*b1^3+110/567*T^10*X^2*b2*a1^2*b1^2-375527/384*T^4*X*a1*b1*b2^2-54931/64
*T^4*X*b1^2*b2*a2+53/2*T^4*X*a1^2*a3*b3-2499/8*T^4*X*a1*b1*a3^2-1271/8*T^4*X*
a1*b1*b3^2-255*T^4*X*b1^2*a3*b3-533/12*T^4*X*a1^2*b2*a2-77497/384*T^4*X*a1*b1*
a2^2+5913/64*T^4*a1^2*b1^2*b2+60951/64*T^4*a1^2*b1^2*b3+289/60*T^3*X^5*a2*a3^2
-159/20*T^3*X^5*a2*b3^2+13528/49116375*T^11*X^7*a3*a1^2-104/7016625*T^11*X^7*
a3*b1^2+49867/3572100*T^9*X^7*a1^2*a2-177377/3572100*T^9*X^7*a2*b1^2-73/8*X*T*
a1*a2^4+67/8*X*T*b2^4*a1+1/1488375*T*X^17*a1^2*a2+11/637875*T*X^17*a2*b1^2-32/
2679075*T^7*X^13*a1^2*a2-16/1488375*T^7*X^13*a2*b1^2+416/22325625*T^5*X^15*a1^
2*a2+752/66976875*T^5*X^15*a2*b1^2+2/15*T*X^6*a1*a3^3-2/9*T*X^6*b1*b3^3-208/
5740875*T^9*X^11*a1^2*a2-104/8037225*T^9*X^11*a2*b1^2+1207/96*T*X^6*a1^3*a3+
289/320*T*X^6*b1^3*b3-374/315*T^2*X^7*b1*a3*a2^2-6/5*T^2*X^7*b1*a3*b2^2-194/
315*T^2*X^7*a1*b3*a2^2+218/315*T^2*X^7*a1*b3*b2^2+31/105*T^8*X*a1*b3*b2^2-239/
315*T^8*X*a3^2*a1*b1-839/315*T^8*X*a1*b1*b3^2-536/315*T^8*X*b1*a3*a2^2+82/63*T
^8*X*b1*a3*b2^2-23/315*T^8*X*a1*b3*a2^2-2/63*T^8*X*a2*b1*a3^2+2/45*T^8*X*b1*a2
*b3^2+44/315*T^8*X*b2*a1*a3^2-4/63*T^8*X*a1*b2*b3^2+184/21*T^8*X*a1^2*a2*b3+
5729/630*T^8*X*b3*b1^2*a2-307/70*T^8*X*b2*a1^2*a3-6019/630*T^8*X*a3*b1^2*b2+
1171/105*T^8*X*a2^2*a1*b2+233/60*T^8*X*a2*b2^2*b1+3549/32*T^2*X*a1^2*a3*b3+
5659/32*T^2*X*b1^2*a3*b3+953/16*T^2*X*a2^2*a1*b3+585/16*T^2*X*a1*b3*b2^2+1405/
64*T^2*X*b1*a3*a2^2+5339/64*T^2*X*b1*a3*b2^2+12721663/181440*T^9*X^4*a1*a2+
33625379/1088640*T^9*X^4*b1*b2-1/15*T^3*X^5*a3^3+4/45*T^4*X^6*b2*a1*b1^2*a3+
136/135*T^4*X^6*a3*a1^2*b1*a2+4/135*T^4*X^6*a1^2*b1*b3*b2+66152/1031443875*T^
14*X^7*b2*a1-8992/38201625*T^14*X^7*b1*a2-272/31255875*T^14*X^7*a1*b3+736/
147349125*T^14*X^7*b1*a3+1646/147349125*T^16*X^4*b2*a1^2+292/49116375*T^16*X^4
*b2*b1^2+188/2210236875*T^20*X*a1*b3-2/27286875*T^20*X*b1*a3+3173/48*T^4*X*a1^
3*b3-3559/192*T^4*X*b1^3*a3+187/12*T^4*X*a1*b2^3-42449/192*T^4*X*b1*a2^3-484/
14175*T^10*X*a1*a3*b2*a2-116/14175*T^10*X*b1*b3*b2*a2-8/35*T^2*X^7*a1*a2*a3*b3
-136/315*T^2*X^7*b1*b2*a3*b3-78611/907200*T^3*X^12*a1^2-42337/777600*T^3*X^12*
b1^2+404125/15552*T^9*X^4*a2^2+1168385/108864*T^9*X^4*b2^2+124/4465125*T^5*X^
14*a1^4-116/4465125*T^5*X^14*b1^4-1/535815*T*X^18*a2^2+2/535815*T*X^18*b2^2-\
593/53581500*T*X^17*a1^3-544/27*T*X^3*b2*a1^3*b1^3+496/66976875*T^5*X^15*b2*a1
*b1+237/10*T^3*X^5*b2*a3*b3-428/1701*T^3*X^11*b2*a1*b1-8/225*T^5*X^6*a1*b1*a3*
b3-304/13395375*T^6*X^14*b2*a1^2-16/637875*T^6*X^14*b2*b1^2-92/13395375*T^8*X^
12*b2*a1^2-8/637875*T^8*X^12*b2*b1^2-1184/14175*T^10*X^3*a1^2*b2*a2+494/42525*
T^10*X^3*a1*b1*a2^2+5582/42525*T^10*X^3*a1*b1*b2^2-368/2835*T^10*X^3*b1^2*b2*
a2-20213/28350*T^10*X^4*a1*b2*a2+2/675*T^10*X^4*a1*a3*b3-5392/14175*T^6*X^7*a1
^2*b2*a2-1808/14175*T^6*X^7*b1^2*b2*a2+1916/2835*T^6*X^7*a1*b1*a2^2+44/567*T^6
*X^7*a1*b1*b2^2-4/3*T*a1^6*a2*a3+2*T*a1^6*b2*b3-4/3*T*b1^6*a2*a3+2*T*b1^6*b2*
b3-705/32*T*X^2*a1^2*a3^2-171/16*T*X^2*a1^2*b3^2+311/64*T*X^2*a3^2*b1^2+1105/
64*T*X^2*b1^2*b3^2-29/6*a1^3*b1*a2*b2^2-43/6*a1*b1^3*a2*b2^2-4/3*X*T*a1^4*a2^3
+32/3*X*T*b1^4*a2^3-155/12*a1^3*b1^2*b2*a2-85/24*a1*b1^4*b2*a2-77/6*X*T*a1^5*
a2^2-1/3*X*T*a1^5*b2^2-1012/8037225*T^9*X^9*a3*a1^2-2524/8037225*T^9*X^9*a3*b1
^2+1466/42525*T^7*X^8*a1^3*a2-8198/297675*T^7*X^8*b1^3*b2+298/18225*T^5*X^10*
a1^3*a2-2602/127575*T^5*X^10*b1^3*b2+226/42525*T^3*X^12*a1^3*a2-2078/127575*T^
3*X^12*b1^3*b2+23/6*b1^4*b2*a2^2-119/24*b1*a1^4*b2^2-7*a1^2*b1^3*a2^2-35/12*a1
^2*b1^3*b2^2-13/6*a1^4*b2*a2^2+43/6*a1^3*b1*a2^3+29/6*a1*b1^3*a2^3-113/24*a1^5
*b2*a2-119/12*b1*a1^4*a2^2+1/9*T*b1^10+1/9*T*a1^10+137/8*T^5*a2^4-71/24*T^5*b2
^4+408351907/9979200*T^11*a1^2*b1^2+511432/22275*T^11*X*a3+94432456/155925*T^
11*X*a1+77827/10395*T^11*X*a2+3008/1406514375*T^7*X^15*a1^3-683/6*T^5*a2^2*b2^
2+71/15*T^5*a2^2*a3^2+4/15*T^5*a2^2*b3^2-9/5*T^5*b2^2*a3^2-16/5*T^5*b2^2*b3^2-\
1/3*T*a1^8*b1^2-14/9*T*a1^6*b1^4-14/9*T*a1^4*b1^6-1/3*T*a1^2*b1^8+49/16*X^2*b2
^3*a1^2-1367/64*X^2*b2^3*b1^2-3845/192*X^2*b1^3*a2^2+1301/96*X^2*b2^2*b1^3-157
/420*T^8*X*a2^3*b1+1304/315*T^8*X*b2^3*a1+6602957/23040*T^6*b3*a1^2+22338191/
11520*T^6*b3*b1^2+2*X*a1*b3^3+11/4*X*b1*a3^3+8/45*X^5*b1^7*a2+4/135*X^5*b2*a1^
7+142553/3061800*T^4*X^12*b1^3+23567/37800*T^10*b1*a3^2+48149/37800*T^10*b1*b3
^2+20347/2381400*T^2*X^14*b1^3+5/2*X*a1*a3^2*b3+13/4*X*b1*a3*b3^2+3373/840*T^8
*X^2*a2^2*b3-16183/2520*T^8*X^2*b3*b2^2-127/4*X^2*b2*a1^2*a2^2+605/64*X^2*b2*
b1^2*a2^2+157/32*X^2*b1*a1^2*a2^2+2589/64*X^2*b1*a1^2*b2^2+865/64*X^2*b1^3*b3*
b2+3/4*X^2*a1^3*a2*b3+121/64*X^2*b1^3*a2*a3-69/8*X^2*b2*a1^3*a3+1156/315*T^2*X
^7*b1*b3*b2*a2+2453/315*T^2*X^7*a3*a1*b1*a2+1651/315*T^2*X^7*b3*a1*b1*b2-164/
315*T^2*X^7*a1*a3*b2*a2+28/15*T^5*X*b2*a1^2*a3*b3+8/15*T^5*X*b2*a1*b1*a3^2-8/
15*T^5*X*b2*a1*b1*b3^2+4/5*T^5*X*b2*b1^2*a3*b3+14/5*T^5*X*a3*a1^2*b1*b3+4/3*T*
X^3*a3^2*a1*b1*b3-118/315*T^8*X*a1*a3*b2*a2+332/315*T^8*X*b1*b3*b2*a2-4/315*T^
8*X*a1*a2*a3*b3+4/35*T^8*X*b1*b2*a3*b3-18509/630*T^8*X*a3*a1*b1*a2-10643/315*T
^8*X*b3*a1*b1*b2-757/16*T^2*X*a1*a3*b2*a2-2873/32*T^2*X*b1*b3*b2*a2+110/3*T^4*
X^3*b3*a1*b1*b2-64/31255875*T^7*X^15*a1*b1^2+927/2*T^3*a2*a3-1147/2*T^3*b2*b3+
266851/35721000*T^17*a1*a2-199021/39293100*T^17*b1*b2-15011/107163000*T^3*X^16
*a1^2+1559/35721000*T^3*X^16*b1^2+173/1786050*T^3*X^17*a1+71/1786050*T^3*X^17*
a2-83/127575*T^5*X^13*a2+1112033/3742200*T^13*a2*a3-67423/1247400*T^13*b2*b3-\
4215841/66825*T^11*X^3*a2-5244628/467775*T^11*X^3*a3-2912825/37422*T^11*X^3*a1
-1/16878172500*T*X^23*a1-1/281302875*T*X^23*a2-29437/1275750*T^5*X^13*a1-\
815119/5400*T^6*X^5*b2*a1+2005307/5400*T^6*X^5*b1*a2-6475/72*T^6*X^5*a1*b3+
494687/1200*T^6*X^5*b1*a3+16/55125*T^10*X^8*b3*a1^2+808/4465125*T^10*X^8*b3*b1
^2+472/1488375*T^10*X^8*b1*a2^2+404/4465125*T^10*X^8*b2^2*b1+5206/1488375*T^10
*X^8*b2*a1^2-3448/893025*T^10*X^8*b2*b1^2+49/364500*T*X^17*a1*b1^2-10*T*X^2*a1
^4*b1^4-2959/160744500*T*X^18*a1*a2+1567/53581500*T*X^18*b1*b2+3536/4465125*T^
7*X^13*a1*b1^2-2157871/1247400*T^11*X^5*a1*b1^2+5266/212625*T^5*X^10*a1^2*b1^2
+11/45*T*X^6*a2^2*a3^2-11/45*T*X^6*a2^2*b3^2+7/45*T*X^6*b2^2*a3^2-7/45*T*X^6*
b2^2*b3^2+7/3*a1^4*b2^3-11/3*b1^4*b2^3+7/12*b1^5*a2^2+35/8*b1^5*b2^2+28/405*T^
4*X^6*b1^3*b3*b2+16/405*T^4*X^6*a1^3*a2*b3-56/405*T^4*X^6*a3*b1^3*a2+4/81*T^4*
X^6*b2*a1^3*a3-626/637875*T^10*X^8*a2*a1*b1-656/4465125*T^10*X^8*a3*a1*b1-1348
/4465125*T^10*X^8*a1*b2*a2+7403/4050*T^6*X^6*a3*a1*b1+153/4*T^2*X^2*a2*a3*b3-8
/45*X^5*b1^5*a2*a1^2+8/15*X^5*b1*a2*a1^6-28/135*X^5*b1^6*b2*a1+52/45*X^5*b1^2*
b2*a1^5+4/9*X^5*b1^4*b2*a1^3-8/27*X^5*b1^3*a2*a1^4+10079/204120*T^4*X^12*b1*a1
^2-577/113400*T^2*X^14*b1*a1^2+476/3007125*T^12*X^9*a1*b2-6026/24111675*T^12*X
^9*b1*a2+1208/147349125*T^12*X^9*a1*b3+8948/1326142125*T^12*X^9*b1*a3-7729/
8930250*T^2*X^15*a1*b2-3328/1488375*T^2*X^15*b1*a2+16/135*X^6*b1^5*a3*a1+8/45*
X^6*b1*a3*a1^5+64/135*X^6*b1*a1^4*a2^2+56/135*X^6*b1*a1^4*b2^2-28/135*X^6*a1^2
*b1^3*b2^2-16/135*X^6*a1^5*b2*a2+28/135*X^6*a1^2*b1^3*a2^2+76/45*X^6*a1^5*b1*
a2-116/81*X^6*b1^3*a1^3*a2+32/135*X^6*a1*b1^5*a2+482/135*X^6*a1^4*b1^2*b2+4/45
*X^6*a1^2*b1^4*b2+20/27*X^6*a1^4*b1^2*b3+74/13395375*T^16*X^4*a2*a1*b1+11157/
32*T^4*X*a1^2*b1*a3+128851/64*T^4*X*a1*b1^2*b3+22411/48*T^4*X*a1*b2*a2^2+51513
/64*T^4*X*b1*a2*b2^2-77/16*X*a1*a3*b2*a2-273/32*X*b1*b3*b2*a2-21*X*a1*a2*a3*b3
-21/4*X*b1*b2*a3*b3-56/135*X^6*a1^3*b1^2*b2*a2-8/135*X^6*a1*b1^4*b2*a2-16/45*X
^7*b2*a1^2*b1^2*a3+64/315*X^7*a2*a1*b1^3*a3+304/945*X^7*a2*a1^3*b1*a3+16/45*X^
7*a2*a1^2*b1^2*b3+8/27*X^7*a1^3*b3*b1*b2+8/45*X^7*a1*b3*b1^3*b2-4/135*X^6*b1^5
*a2^2-4/27*X^6*b1^5*b2^2+52/405*X^6*a1^6*b2+2/405*X^6*b1^6*b2+32/405*X^6*a1^6*
b3+52/405*X^6*b1^6*b3-104/945*X^7*a2^3*b1^3+4/945*X^7*a1^3*b2^3+172/945*X^7*b1
^5*a2+412/945*X^7*b2*a1^5+256/945*X^7*a1^5*b3+4/135*X^7*a3*b1^5+91180037/
52390800*T^14*X^4*b1-11387641/285768000*T^8*X^12*b1-2279/21432600*T^8*X^12*b2-\
2/3*a1^7*a3*b1+14/9*a1^5*a3*b1^3+14/9*a1^3*a3*b1^5-2/3*a1*a3*b1^7-14/9*a1^6*b3
*b1^2+14/9*a1^2*b3*b1^6+1/9*a1^8*b3-1/9*b1^8*b3+944/13395375*T^7*X^13*a1^3-796
/13395375*T^7*X^12*a1^4+284/4465125*T^7*X^12*b1^4+398/135*T^4*X^6*b1*a3*a1^3-2
/135*T^4*X^6*a1*a3*b1^3+4/5*T^4*X^6*a1^3*b2*a2+103/135*T^4*X^6*b1*a1^2*a2^2+
259/135*T^4*X^6*b1*a1^2*b2^2+39/5*T^4*X^6*a1*a2*b1^3+3143/405*T^4*X^6*b1*a2*a1
^3+5912/135*T^4*X^6*a1^2*b1^2*b2+34/15*T^4*X^6*a1^2*b1^2*b3-16/59535*T^14*X*b1
^2*b2*a2-16/297675*T^14*X*a1*b1*a2^2-32/99225*T^14*X*a1*b1*b2^2-788/121275*T^
14*X*a1^2*a2*b1+2512/467775*T^14*X*b2*a1*b1^2-1216/3274425*T^14*X*a1^2*a3*b1+
1072/3274425*T^14*X*b3*a1*b1^2+8/297675*T^14*X*a1^2*b2*a2-14/3*T*X^2*a1^3*a2*
a3^2-2/3*T*X^2*a1^3*a2*b3^2-2/3*T*X^2*b1^3*b2*a3^2-2/3*T*X^2*b1^3*b2*b3^2-79/3
*T*X^2*a3*a1^3*b1^2-1/6*T*X^2*a3*a1*b1^4+829/24*T*X^2*b3*a1^4*b1+65/12*T*X^2*
b3*a1^2*b1^3+6*X*T*a1^4*b1^2*a2-88/3*X*T*a1^2*b1^4*a2+8/45*T^2*X^6*b3*a1*b1*b2
*a2-33/8*X^2*b2*a1*b1^2*a3-807/64*X^2*a1^2*a2*b1*a3-15/4*X^2*a1*a2*b1^2*b3-63/
64*X^2*a1^2*b1*b3*b2+2263/36*T^4*X^3*a1^2*a2*b3-889/6*T^4*X^3*a3*a1^2*b2+1067/
12*T^4*X^3*b3*b1^2*a2-7469/36*T^4*X^3*a3*b1^2*b2-118081/576*T^4*X^3*b1*a3*a1^2
+715/32*T^4*X^3*a1*b1^2*b3+1703/2520*T^2*X^8*b1*a2*a3+997/315*T^2*X^8*b1*b3*b2
-1096/315*T^2*X^8*a1*a2*b3+137/2520*T^2*X^8*b2*a1*a3-7496/4725*T^10*X^2*a1*b3*
a2-7913/28350*T^10*X^2*b1*a2*a3-60103/28350*T^10*X^2*b1*b3*b2+6557/14175*T^10*
X^2*a1*a3*b2+4/135*T^2*X^9*a1*b1*b3^2-16/2835*T^2*X^11*a1^3*b1^3+16/3645*T^10*
X^3*a1^3*b1^3+15578/297675*T^8*X^11*a1*b1-16/8505*T^4*X^9*a1^5*b1-40/5103*T^4*
X^9*a1^3*b1^3+8/1215*T^4*X^9*b1^5*a1-11/3*X*b2^2*b1^5*a1-50/9*X*a2^2*a1^3*b1^3
+11/3*X*a2^2*a1^5*b1-1/3*X*a2^2*b1^5*a1+50/9*X*b2^2*a1^3*b1^3+1/3*X*b2^2*a1^5*
b1-1861/2520*T^8*b2*a1^2*b1^2+26749/1890*T^8*X^3*a3*b3-191/14175*X^10*b2^3*a1^
2-79/14175*X^10*b2^3*b1^2+48535/864*T^4*X^3*a1^3*b3-498023/1728*T^4*X^3*a3*b1^
3+2291/85050*T^13*X^4*a2^2+1403/311850*T^13*X^4*b2^2+24386399/7484400*T^13*a1*
a3-216919193/29937600*T^13*b1*b3-249863/155925*T^11*a2*a3-147899/31185*T^11*b2
*b3+62753/2200*T^11*a1*a3-186944893/997920*T^11*b1*b3-3859/12*T^3*a1*a2+86219/
24*T^3*b1*b2+121/602791875*T^5*X^19*a2+79/11340*T^13*a3^2-557/28350*T^13*b3^2+
24395911/29937600*T^13*a2^2-1429849/9979200*T^13*b2^2+1243/32*T^3*a2^2-31247/
32*T^3*b2^2+319421/399168*T^11*a1^4-73516159/2138400*T^11*b1^4+184/945*X^7*b1^
4*a3*b2-16/135*X^7*b1^4*b3*a2-8/105*X^7*b2*a1^4*a3-44/945*X^7*a2^2*b2*a1^3-8/
135*X^7*b1^3*a2*b2^2-20/63*X^7*a1*b1^2*b2^3+32/315*X^7*a2^3*a1^2*b1+1126/945*X
^7*a1^3*b1*a2^2+214/189*X^7*a1^3*b1*b2^2-262/945*X^7*b1^3*a1*a2^2-566/945*X^7*
a1*b1^3*b2^2-4/27*X^7*b1^4*b2*a2+659/315*X^7*b1*a2*a1^4+656/189*X^7*a1^3*b1^2*
b2-47/135*X^7*a1^2*b1^3*a2+26/63*X^7*b1^4*b2*a1+88/315*X^7*a1^4*b1*a3+248/189*
X^7*b1^2*b3*a1^3-548/945*X^7*b1^3*a3*a1^2+16/105*X^7*a1*b1^4*b3-176/945*X^7*a1
^4*b2*a2+2/63*T^8*a1^3*a3*b3-37/315*T^8*b1*a1^2*a3^2-31/315*T^8*b1*a1^2*b3^2-\
283/14175*T^6*X^9*a1^3*b1+31366/127575*T^6*X^9*b1^3*a1-817/105*T^8*a1^2*b1^2*
b3+4987/1890*T^8*a1^3*b2*a2-12976/945*T^8*a1^3*b1*a3+1987/189*T^8*a1*b1^3*a3+
53/945*T^8*b1^3*a3^2+23/945*T^8*b1^3*b3^2-20/3*T*a1^4*b1^2*a2*a3+10/3*T*a1^4*
b1^2*b2*b3-20/3*T*a1^2*b1^4*a2*a3+10/3*T*a1^2*b1^4*b2*b3+251/4*T*X^2*a1*a2^2*
a3-289/8*T*X^2*a1*a3*b2^2+2043/64*T*X^2*a2^2*b1*b3-2547/64*T*X^2*b1*b2^2*b3-40
/3*X*T*a1^4*a2*b2^2-16/3*X*T*a1^3*b1*b2^3+88/3*X*T*a1*b1^3*b2^3-148/3*X*T*b1^4
*a2*b2^2+137/3*X*T*a1^3*b1^2*a2^2-58/3*X*T*a1^3*b1^2*b2^2-3/2*X*T*a1*b1^4*a2^2
+41*X*T*a1*b1^4*b2^2-61/2*X*T*b1^5*b2*a2-62/1323*T^7*X^8*a1^2*b1*b2+10238/
99225*T^7*X^8*a1*a2*b1^2-46/2025*T^5*X^10*a1^2*b1*b2+17102/212625*T^5*X^10*a1*
a2*b1^2+2/25515*T^3*X^12*a1^2*b1*b2+166/18225*T^3*X^12*a1*a2*b1^2+346/467775*T
^13*X^2*a1^2*b1*b2+1378/155925*T^13*X^2*a1*a2*b1^2-1010/18711*T^11*X^4*a1^2*b1
*b2+122/4725*T^11*X^4*a1*a2*b1^2-62/6075*T^9*X^6*a1^2*b1*b2-1426/127575*T^9*X^
6*a1*a2*b1^2+35*T*X^2*a2^2*a1^3*a3-73/3*T*X^2*b2^2*a1^3*a3+91/3*T*X^2*a2^2*b1^
3*b3-173/3*T*X^2*b2^2*b1^3*b3+39/2*X*T*a1^5*b3*b1+9*X*T*a1^3*b3*b1^3+9/2*X*T*
a1^2*b1^4*a3-21/2*X*T*a1*b3*b1^5-14*T*X^2*a1^2*a3^2*b1^2+16*T*X^2*a1^2*b3^2*b1
^2+7/12*T*X^2*a1^4*a3*a2-245/12*T*X^2*b1^4*a3*a2+11/4*T*X^2*a1^4*b3*b2-1/12*T*
X^2*b1^4*b3*b2-157/12*T*X^2*a1^3*a2*b2^2+121/4*T*X^2*a1*b1^2*a2^3+329/12*T*X^2
*b1^3*b2*a2^2+71/4*T*X^2*a1^2*b1*b2^3-272/14175*T^7*X^6*a2^2*b1*b2+328/14175*T
^7*X^6*a1*a2*b2^2+265/12*T*X^4*a1*a2^2*a3-103/12*T*X^4*a1*a3*b2^2-13/8*T*X^4*
a2^2*b1*b3+17/8*T*X^4*b1*b2^2*b3+1228/4725*T^7*X^6*a1*a3*b1^2-248/1575*T^7*X^6
*a1^2*b1*b3+341/60*T*X^5*a1^3*b3*b1+3007/180*T*X^5*a1*b3*b1^3-299/120*T*X^5*a2
^2*a1*b1^2-607/24*T*X^5*b2^2*a1*b1^2+53/18*T*X^5*a2*b2*b1^3-2093/72*T^3*X^3*a1
*a3*a2-17507/72*T^3*X^3*a1*b3*b2+85147/144*T^3*X^3*b1*b3*a2-34543/144*T^3*X^3*
b1*a3*b2-656/637875*T^5*X^12*a1*a2*b1^2-176/637875*T^5*X^12*a1^2*b1*b2+707/6*X
*T^3*a1*a2^2*b2^2+629/6*T^3*X^2*a1*a2^2*a3+2755/12*T^3*X^2*a2^2*b1*b3+67/6*T^3
*X^2*a1*a3*b2^2-1113/4*T^3*X^2*b1*b2^2*b3-4/3*T^3*b2^3*a1*b1*a3-1503109/
3742200*T^11*X^5*a1^3-2708927/53581500*T^9*X^10*a1^2-6932629/160744500*T^9*X^
10*b1^2-5569/204120*T^3*X^12*a2^2-677/29160*T^3*X^12*b2^2+215/6*T^3*X^2*a2^4-5
/6*T^3*X^2*b2^4+43/4465125*T*X^16*a3^2+1/637875*T*X^16*b3^2+1939/36450*T^9*X^6
*a1^4+45673/255150*T^9*X^6*b1^4+333667/8930250*T^7*X^10*a2^2-223199/8930250*T^
7*X^10*b2^2+624692/40186125*T^10*X^9*b2*a1-114146/13395375*T^10*X^9*b1*a2+226/
212625*T^10*X^9*a1*b3+23614/13395375*T^10*X^9*b1*a3-4/63*T^2*X^7*b2*a2^2*a3+4/
63*T^2*X^7*a2*b2^2*b3-9/10*T^2*X^7*a2^2*a1*b2-53/210*T^2*X^7*a2*b2^2*b1-32/315
*T^2*X^7*a1*b2*a3^2-8/315*T^2*X^7*a1*b2*b3^2+8/63*T^2*X^7*b1*a2*b3^2-4/105*T^2
*X^7*a1^2*a3*b3-12/35*T^2*X^7*b1^2*a3*b3-5461/11550*T^11*a3^2-64873/51975*T^11
*b3^2+4154706949/19958400*T^11*a1^2-27431295223/13305600*T^11*b1^2+6691/1440*T
*X^6*a1*a3*b1^2+12629/2880*T*X^6*a1^2*b1*b3-2/15*T*X^6*a1*a3*b3^2+2/45*T*X^6*
b1*a3^2*b3-9593/24*T^4*a1*a3*b1^2*b2+2041/6*T^4*a1^2*a2*b1*a3+289*T^4*a1*a2*b1
^2*b3-4729/24*T^4*a1^2*b1*b3*b2+1021/2205*T^7*X^8*a1^2*b1^2-2/19845*T^3*X^14*
a2*a3-2/6075*T^3*X^14*b2*b3-944/30375*T^7*X^10*a1*a3+8447/1488375*T^7*X^10*b1*
b3+6022/4465125*T^7*X^10*a2*a3-17078/4465125*T^7*X^10*b2*b3-81779/425250*T^5*X
^10*a1*a3+17147/81000*T^5*X^10*b1*b3-40243/25920*T*X^9*a1^2*a2+73079/90720*T*X
^9*a2*b1^2+208/637875*T^5*X^12*a1^3*a2-208/637875*T^5*X^12*b1^3*b2-11/42525*T^
3*X^13*a3*a1^2+317/127575*T^3*X^13*a3*b1^2+431/127575*T^3*X^13*a2^2*a1-47/
18225*T^3*X^13*b2^2*a1+14437/64*X*T*a2^2*a1+12207/64*X*T*b2^2*a1-220553/1280*T
*X^5*a1^2*a2+41909/640*T*X^5*a2*b1^2-119923/256*X*T*a1^2*a2-2257/128*X*T*a2*b1
^2-837/64*X*T*a3*a1^2-1593/16*X*T*a3*b1^2+1109/640*T^2*X^8*b2*a1^2+5125/672*T^
2*X^8*b2*b1^2+3499/576*T^2*X^8*b3*a1^2+13667/20160*T^2*X^8*b3*b1^2+107963/
28350*T^10*X^2*b3*a1^2-23903/3780*T^10*X^2*b3*b1^2-209/14175*T^10*X^2*b1*a3^2-\
617/14175*T^10*X^2*b1*b3^2+46/1701*X^9*a1^3*b1*a2^2-38/1215*X^9*b1^3*a1*a2^2-\
194/8505*X^9*a1^3*b1*b2^2-706/8505*X^9*a1*b1^3*b2^2-23/14175*X^10*b2*a1^2*a2^2
+113/14175*X^10*b2*b1^2*a2^2+1019/14175*T^2*X^10*b1*a3^2-37/14175*T^2*X^10*b1*
b3^2+134/525*T^2*X^10*b2^2*b1-3341/9450*T^2*X^10*b3*a1^2+529/2100*T^2*X^10*b3*
b1^2+7771/50400*T^2*X^10*b2*a1^2-2663/75600*T^2*X^10*b2*b1^2-29/4725*T^2*X^10*
b1*a2^2+44/405*T^2*X^6*a1^6*b2+52/405*T^2*X^6*b1^6*b2-19/8*X^4*a1*a3*b1^2*b2-\
17/12*X^4*a1^2*a2*b1*a3+4/3*X^4*a1*a2*b1^2*b3+35/8*X^4*a1^2*b1*b3*b2-212/42525
*T^9*X^5*a1*a3^2+16/42525*T^9*X^5*a1*b3^2+2206/280665*T^13*X^2*a1^3*a2-7754/
1403325*T^13*X^2*b1^3*b2+14246/1403325*T^11*X^4*a1^3*a2-26702/1403325*T^11*X^4
*b1^3*b2+18014/382725*T^9*X^6*a1^3*a2-21722/382725*T^9*X^6*b1^3*b2-7*T*X^2*a1^
4*b3^2+65/3*T*X^2*b1^4*b3^2+17/2*X*T*a1^6*a3+13*X*T*b1^6*a3-6*T*X^2*a1^4*a3^2-\
28/3*T*X^2*b1^4*a3^2-43/12*T*X^2*a1^3*a2^3+119/12*T*X^2*b1^3*b2^3+232/14175*T^
7*X^6*a1*a2^3+16/2025*T^7*X^6*b1*b2^3-916/467775*T^11*X^3*a3*a2^2-844/467775*T
^11*X^3*a3*b2^2+86/42525*T^9*X^5*a3*a2^2-286/42525*T^9*X^5*a3*b2^2+16/99225*T^
7*X^7*a1*a3^2+1024/99225*T^7*X^7*a1*b3^2+52/525*T^7*X^6*a1^3*a3+272/4725*T^7*X
^6*b1^3*b3+58/49116375*T^17*X*a3*a1^2-2/606375*T^17*X*a3*b1^2+439/36*T*X^5*a1^
4*a3+7/9*T*X^5*b1^4*a3-3439/120*T*X^5*a2^2*a1^3-107/24*T*X^5*b2^2*a1^3-88/45*T
*X^6*a3*a1^5-86/45*T*X^6*b3*b1^5-1/45*T*X^6*a2^2*a1^4-5/3*T*X^6*b2^2*a1^4+89/
135*T*X^6*a2^2*b1^4+263/135*T*X^6*b2^2*b1^4+22318/8037225*T^9*X^9*a1^2*a2+3434
/1607445*T^9*X^9*a2*b1^2-364/135*T*X^8*a1^3*a3-1171/7560*T*X^8*b1^3*b3+2*T^3*X
^3*a1*a2^4-34/9*T^3*X^3*b2^4*a1-16435/6048*T*X^8*a1^3*a2-182141/60480*T*X^8*b1
^3*b2+47/45*T*X^7*a1^2*a2^3+271/315*T*X^7*a2^3*b1^2-971/540*T*X^7*a2^2*a1^3-\
7871/3780*T*X^7*b2^2*a1^3+113/45*T^5*X^2*a2^2*a1^4-13/5*T^5*X^2*b2^2*a1^4+65/9
*T^5*X^2*a2^2*b1^4-17/9*T^5*X^2*b2^2*b1^4-16/13395375*T^7*X^13*b2*a1*b1-44741/
1964655*T^15*X*b2*a1*b1-1031/127575*T^3*X^13*b2*a1*b1+5535/64*X*T*b3*a1*b1-\
120217/893025*T^7*X^9*b2*a1*b1+7/2*X*T*b2*a3*b3+32/3*T^3*a3*a1^3*b1*b3+32/3*T^
3*a3*a1*b1^3*b3-157/6*T^2*X^3*a2*b1*a3^2+203/6*T^2*X^3*b1*a2*b3^2-23/3*T^2*X^3
*a1*b2*a3^2-8/3*T^2*X^3*a1*b2*b3^2-839/405*T^4*X^6*a2^2*b1^3+469/405*T^4*X^6*
b2^2*b1^3+464/135*T^4*X^6*a1^4*b2+4612/405*T^4*X^6*b1^4*b2-8/135*T^4*X^6*a1^4*
b3+122/135*T^4*X^6*b1^4*b3-21176/9823275*T^14*X*b2*a1^3+39784/9823275*T^14*X*
b1^3*a2-8/51975*T^14*X*b3*a1^3+32/363825*T^14*X*b1^3*a3-2/9*T^4*X^4*b1*b2^4-2/
3*T^4*X^4*a2^4*b1+46/15*T^5*a3*b2*a2*b3-48094/31185*T^11*a1*a2*b1*b2+9381/256*
T*a1*a2*b1*b2-5161423/453600*T^5*X^7*a1^3-131/803722500*T^5*X^19*a1-4197/8*T^3
*a1*a3+23227/32*T^3*b1*b3+3169/80640*T^5*X^8*a1^2+113033/10752*T^5*X^8*b1^2-\
34849/6720*T^5*X^8*a2^2-339611/60480*T^5*X^8*b2^2-2713/18900*T^5*X^8*a3^2+421/
3150*T^5*X^8*b3^2-941/1403325*T^17*X*a3-19/28350*T^3*X^14*a2^2-653/595350*T^3*
X^14*b2^2-54382/2025*T^9*X^5*a3-91830653/2177280*T^9*X^4*a1^2+68801339/290304*
T^9*X^4*b1^2+1304/1913625*T^3*X^15*a3+2932012/2835*T^9*X^3*a1-3033943/8505*T^9
*X^3*a2-34744/1215*T^9*X^3*a3-2885/216*X*T^3*a1^7-1481383/78586200*T^17*X*a1-\
1574693/39293100*T^17*X*a2+24/5*T^5*a1^6*b1^2-16/45*T^5*a1^2*b1^6+325/16*T*a1*
a3-6911/64*T*b1*b3+1083/8*T*a2*a3-855/8*T*b2*b3-2569/64*T*a1*a2-16919/128*T*b1
*b2+245081029/2494800*T^11*a1*a2-952496299/1663200*T^11*b1*b2+13058/4465125*T^
3*X^15*a2-3068623/18900*T^9*X^5*a1-8498401/85050*T^9*X^5*a2+301739/3780*T^7*a1
^4*b1^2-983/315*T^7*a1^2*b1^4-14585/378*T^7*X^3*a2^3+67869/560*T^7*X*a1^5+611/
91125*T^3*X^15*a1+1632991/8640*T^9*a1*a2-4131651/4480*T^9*b1*b2+1169638/4725*T
^7*X^5*a1-23/7654500*T^5*X^17*a2+37/13395375*T^5*X^17*a3-244/7441875*T^5*X^16*
a1^2+30269/267907500*T^5*X^16*b1^2+44/127575*T^5*X^13*a3+257/155925*T^11*a2^4-\
41/31185*T^11*b2^4+3871093/90720*T^9*a1^4-414306001/362880*T^9*b1^4+29/45*T^5*
a1^8-79/45*T^5*b1^8-287/4*T*a3^2+131/2*T*b3^2+25331/2835*T^7*a1^6-1273457/
11340*T^7*b1^6+63523/3780*T^8*b1^4*b3+2833/756*T^8*a1^4*b3+268/45*T^4*X^6*a1*
b1^2*b2*a2+284/9*T^4*X^4*b2*a1*b1^2*a3+2/9*T^4*X^4*a3*a1^2*b1*a2-2/9*T^4*X^4*
a1*a2*b1^2*b3-4/9*T^4*X^4*a1^2*b1*b3*b2+4/9*T^4*X^4*a3*b1^2*b2*a2-4/9*T^4*X^4*
a3*a1*b1*a2^2+4/9*T^4*X^4*a3*a1*b1*b2^2+4/3*T^4*X^4*a2*b2*a1^2*a3-824/945*T^8*
X^3*b3*a1*b1*b2+92/945*T^8*X^3*a2*b2*a1*a3-44/315*T^8*X^3*b1*b3*b2*a2+142/945*
T^8*X^3*a3*a1*b1*a2-52/9*T^4*X^4*b1^3*b3*b2-50/9*T^4*X^4*a1^3*a2*b3+2*T^4*X^4*
a3*b1^3*a2+76/9*T^4*X^4*b2*a1^3*a3-8/9*T^4*X^4*a2^2*b2^2*b1+113423/1428840*T^9
*X^7*a1^3-4*a3*a1^3*b1^2*b3-2*b1^4*b3*a1*a3-2/3*X*T*a3^2*a1^5-2/3*X*T*b3^2*a1^
5+16/9*T^3*X^3*a1^2*a2*a3^2-8/9*T^3*X^3*a1^2*a2*b3^2+16/9*T^3*X^3*a2*b1^2*a3^2
-8/9*T^3*X^3*a2*b1^2*b3^2-92/189*T^8*X^3*a1^2*a2*b3+46/945*T^8*X^3*b3*b1^2*a2-\
205/189*T^8*X^3*b2*a1^2*a3+1763/945*T^8*X^3*a3*b1^2*b2+2/945*T^8*X^3*a2^2*a1*
b3+52/945*T^8*X^3*b1*a3*a2^2-86/945*T^8*X^3*a1*b3*b2^2+4/945*T^8*X^3*b1*a3*b2^
2-8/567*T^6*X^7*a2^2*a1*b2+16/2835*T^6*X^7*b1*a2*b2^2+7292/2025*T^6*X^7*b1*a2*
a1^2-11/4725*T^6*X^7*a1*b1^2*b2-488/2835*T^6*X^7*b1*a3*a1^2+212/1575*T^6*X^7*
a1*b1^2*b3+755/24*X*T*a1^3*a3*a2+7895/96*X*T*a3*b1^3*b2+593/24*X*T*b3*a1^3*b2+
3121/96*X*T*b1^3*b3*a2+124/9*T^3*X^3*a3*b1^3*b3-1049/270*T^3*X^6*a1*a2*b2^2-\
3779/270*T^3*X^6*a2^2*b1*b2+92413/240*T^5*X*a1*a3*a2+27697/80*T^5*X*a1*b3*b2+
407489/480*T^5*X*b1*b3*a2+733651/480*T^5*X*b1*a3*b2+134/2835*T^9*X^2*a1*a2^2*
a3+14/405*T^9*X^2*a1*a3*b2^2-4/405*T^9*X^2*a2^2*b1*b3+176/2835*T^9*X^2*b1*b2^2
*b3-18194/4725*T^7*X^5*a1*a3*a2-1331/4725*T^7*X^5*a1*b3*b2+589/175*T^7*X^5*b1*
b3*a2+1042/945*T^7*X^5*b1*a3*b2+937511/151200*T^5*X^7*a1*b1^2+29/63*T*X^8*a2^2
*b2^2+365/24*X*T^3*a1^5*b1^2+120329/216*X*T^3*a1^3*b1^4+149999/216*X*T^3*a1*b1
^6+1753/126*T^7*X^3*a2*b2^2+6006851/5040*T^7*X*a1^3*b1^2+3165167/2520*T^7*X*a1
*b1^4+76/13395375*T^12*X^8*a2*a1*b1+596/13395375*T^8*X^12*a2*a1*b1+8/1575*T^10
*X^3*a1^2*a2*b3-16/2835*T^10*X^3*a3*a1^2*b2-232/42525*T^10*X^3*b3*b1^2*a2+8/
8505*T^10*X^3*a3*b1^2*b2-4/15*T^2*X^5*b1^4*a3*b2-4/5*T^2*X^5*b1^4*b3*a2+28/45*
T^2*X^5*a2*a1^4*b3+4/9*T^2*X^5*a1^4*a3*b2+737/1260*T^8*X^2*a1*a3*b3+3511/75600
*T^2*X^14*b1-3121/198450*T^2*X^14*b2+171587/4082400*T^4*X^12*b1-11783/95256000
*T^2*X^16*b1-1619/1786050*T^2*X^16*b2+893/75600*T^4*X^14*b1+4/3*X*T*a3^2*a1^3*
b1^2+2*X*T*b1^4*b3^2*a1+2*X*T*a3^2*a1*b1^4+4/3*X*T*b1^2*b3^2*a1^3+4/3*X*T*a1^5
*a2*a3+22/3*X*T*a1^5*b2*b3+68/3*X*T*b1^5*a2*b3+94/3*X*T*b1^5*b2*a3+8/3*T^3*X^3
*b2*a1^2*a3*b3+8/3*T^3*X^3*b2*b1^2*a3*b3+40*X*T*b1*a2*a1^4*b3+14*X*T*a1^4*b1*
b2*a3-44/3*X*T*a1^3*b1^2*a2*a3-8/3*X*T*a1^3*b1^2*b2*b3+188/3*X*T*a1^2*b1^3*a2*
b3+136/3*X*T*a1^2*b1^3*b2*a3-16*X*T*a1*b1^4*a2*a3-10*X*T*a1*b1^4*b2*b3-2044/45
*T^5*X^5*a3-493/6*T^5*X^4*a3^2+217/9*T^5*X^4*b3^2-34/11051184375*T^17*X^11*a1+
268/6237*T^11*a1^4*b1^2+3452/31185*T^11*a1^2*b1^4-2/22325625*T^5*X^19*a3-26/
4219543125*T^3*X^21*a3+2/2210236875*T^19*X^5*a3+2/12629925*T^17*X^7*a3+5452/
19892131875*T^15*X^9*a3-932/6630710625*T^13*X^11*a3+2365763/935550*T^13*X*a1^3
+1451/935550*T^13*a1^3*a2-75469/623700*T^13*b1^3*b2-121/3*T^3*a1^6*b1^2-1120/9
*T^3*a1^4*b1^4-533/9*T^3*a1^2*b1^6+2/25786096875*T^25*X^3*a1-4/46414974375*T^
23*X^5*a1-8132/4873572309375*T^21*X^7*a1-1706/417734769375*T^19*X^9*a1-7712/
2210236875*T^15*X^6*a2^2-32/9021375*T^15*X^6*b2^2+42773/20*T^5*X*a2-289/2*X*T^
3*a2+96*T*X^3*a3+24362/42525*T^5*X^9*a3-674882/4725*T^7*X^5*a2-142688/675*T^7*
X^5*a3-571/80372250*T^3*X^18*a1^2+29/4465125*T^3*X^18*b1^2-1153/3750705000*T*X
^21*a1-2/893025*T^5*X^16*a2^2-34/66976875*T^5*X^16*b2^2+20864/2210236875*T^11*
X^10*a2^2-2144/2210236875*T^11*X^10*b2^2+352/93767625*T^7*X^14*a2^2+32/
31255875*T^7*X^14*b2^2+279557/2976750*T^15*a1*a3-21358021/130977000*T^15*b1*b3
-7203433/623700*T^13*X*a1-5322431/311850*T^13*X*a2-155858/31185*T^13*X*a3+
519855877/29937600*T^13*a1*a2-38270383/1710720*T^13*b1*b2-1019/3375634500*T*X^
21*a2-127/1406514375*T*X^21*a3-12314/315*T^5*X^7*a1+33734/945*T^5*X^7*a2-4544/
315*T^5*X^7*a3+29591/4800*T^5*X^6*a1^2-126139/384*T^5*X^6*b1^2+20041/1200*T^5*
X^6*a2^2+4513/3600*T^5*X^6*b2^2+41464537/62868960*T^15*a1*a2-116962207/
209563200*T^15*b1*b2+261251/39293100*T^15*a2*a3-450731/196465500*T^15*b2*b3-\
28874/63*T^7*X^3*a2+311704/945*T^7*X^3*a3-5441/45*T^5*X^5*a2-219963/320*T^5*a1
^4*b1^2-2568589/2880*T^5*a1^2*b1^4+7043261/45360*T^9*a1*a3-286542259/181440*T^
9*b1*b3-1217177/22680*T^9*a2*a3-2804507/22680*T^9*b2*b3+32/1063125*T^10*X^10*
a2*a1*b1+352/13395375*T^6*X^14*a2*a1*b1+2/382725*T^4*X^16*a2*a1*b1-208/1488375
*T^8*X^13*b2*a1+2042/13395375*T^8*X^13*b1*a2-16/13395375*T^8*X^13*a1*b3+164/
13395375*T^8*X^13*b1*a3+52216/200930625*T^10*X^11*a2*b1+4492/66976875*T^10*X^
11*b2*a1-992/200930625*T^10*X^11*b1*a3-8/1063125*T^10*X^11*a1*b3+2/1148175*T^2
*X^19*b2*a1-68/40186125*T^2*X^19*b1*a2+4/40186125*T^2*X^19*a1*b3-34/13395375*T
^4*X^17*b1*a3+44/13395375*T^4*X^17*a1*b3+206/13395375*T^4*X^17*a1*b2+167/
13395375*T^4*X^17*a2*b1+2*X*b1^3*a3^3-4/189*T^2*X^9*a1^2*a3*b3+8/945*T^2*X^9*
b1^2*a3*b3-5204/14175*T^2*X^10*a1*a2*b3+1951/14175*T^2*X^10*b2*a1*a3+8803/
28350*T^2*X^10*b1*a2*a3+3761/28350*T^2*X^10*b1*b3*b2+16/135*T^2*X^6*b1^5*a1*a2
-827/120*T*X^6*a1^2*a2*a3-493/72*T*X^6*a1^2*b2*b3+757/360*T*X^6*a2*a3*b1^2+881
/120*T*X^6*b1^2*b2*b3-10/3*T*X^6*b3*a1^4*b1+28/45*T*X^6*a3*a1^3*b1^2-4/5*T*X^6
*b3*a1^2*b1^3-28/15*T*X^6*a3*a1*b1^4-122/45*T*X^6*a2^2*a1^2*b1^2-2/45*T*X^6*b2
^2*a1^2*b1^2-11119/2520*T*X^8*a1^2*b1*b3-479/420*T*X^8*a1*a3*b1^2-92/9*T^3*X^3
*a2^3*b1*b2-188/9*T^3*X^3*a2*b1*b2^3+62/63*T*X^7*b2^3*a1*b1-1043/480*T*X^8*a1*
a2*b1^2-20143/4032*T*X^8*a1^2*b1*b2-31/315*T*X^7*a1^2*a2*b2^2+151/315*T*X^7*a2
*b1^2*b2^2-5884/467775*T^11*a1^6-2372/155925*T^11*b1^6+177007/5613300*T^13*a1^
4-8876653/11226600*T^13*b1^4+19/18*T^3*a1^8+143/6*T^3*b1^8+2245549/78586200*T^
15*a2^2-167591/11226600*T^15*b2^2+158482921/4435200*T^13*a1^2-357516977/
3193344*T^13*b1^2-3910189/11520*T^7*a1^4+210797873/96768*T^7*b1^4-50365/1728*T
^5*a1^6+4319969/8640*T^5*b1^6-34/4465125*X^16*b2^3+11/4465125*X^16*b1^5-2*a3*
a1^5*b3-3/2*b3^2*a1^4*b1+1/2*b1*a3^2*a1^4-7/3*b3^2*a1^2*b1^3+5/3*b1^3*a3^2*a1^
2-2875/48*X^3*a1*b1*a2*a3-4/3*X^3*b3*a1*b1*b2+148/135*T^2*X^6*a1^4*b1^2*b2+4/5
*T^2*X^6*a1^2*b1^4*b2-248/212625*T^10*X^5*a1^2*b2*a2-832/212625*T^10*X^5*b1^2*
b2*a2-32/23625*T^10*X^5*a1*b1*a2^2+272/212625*T^10*X^5*a1*b1*b2^2+64/945*T^2*X
^7*b1^2*b3*a1^3-16/189*T^2*X^7*a1^2*b1^3*a3-8/315*T^2*X^7*a1*b1^4*b3-2/21*T^2*
X^8*b1^3*b3*b2+16/135*T^2*X^8*a1^3*a2*b3+16/315*T^2*X^8*a3*b1^3*a2-34/945*T^2*
X^8*a1^3*a3*b2+12*X*a1*a2^2*b2^2*b3+12*X*a2^2*b2^2*b1*a3-2*X*b2^3*a1*b1*b3-6*X
*a2^3*a1*b1*a3+4*X*a3*b1^2*b2*a2^2+8*X*b3*b1^2*a2*b2^2-2*X*b3*a1^2*a2*b2^2+10*
X*a1^2*a3*b1*b3^2-8*X*b3*a1*b1^2*a3^2+2*X*a3*a1^2*b2*a2^2+X*a1^2*a2*b1*a3^2+13
*X*a1^2*b1*b3^2*a2-6*X*b2*a1*b1^2*a3^2-6*X*b1^3*b2*a3*b3-6149/36*T^4*X^3*a1*b1
*a2*a3+517/6*T^2*X^2*a1^3*b2*a2-10781/64*T^2*X^2*b1*a1^2*a2^2+4971/64*T^2*X^2*
b1*a1^2*b2^2+2097/32*T^2*X^2*a1*a2*b3-49/64*T^2*X^2*b1*a3*a2-4323/32*T^2*X^2*
b2*a1*a3+48491/64*T^2*X^2*b1*b3*b2+4/9*T^4*X*a1^5*b1^2*b2-52/27*T^4*X*a1^3*b1^
4*b2-8/3*T^4*X*b1^3*a1^4*a2-8/9*T^4*X*b1^5*a1^2*a2+8/27*T^4*X*a1^6*b1*a2-4/9*T
^4*X*a1*b1^6*b2+8/9*T^4*X^2*b1*a3*a1^5+76/4725*T^8*X^5*a1^2*a2*b3-8/525*T^8*X^
5*b3*b1^2*a2-64/4725*T^8*X^5*b2*a1^2*a3-64/4725*T^8*X^5*a2^2*a1*b2+74/4725*T^8
*X^5*a2*b2^2*b1-4/3*T^2*X^3*a2*a3^2*b3-4/3*T^2*X^3*a3*b2*b3^2-1/2835*X^9*a2^2*
a1*b3-26/315*X^9*b1*a3*a2^2-131/945*X^9*a1*b3*b2^2-44/2835*X^9*b1*a3*b2^2-\
10093/24*T^4*b1^3*b3*b2+41*T^4*a1^3*a2*b3+5113/9*T^4*b1^3*a2*a3-5939/72*T^4*a1
^3*a3*b2+7/6*b1^5*a3^2-5/6*b3^2*b1^5-9448/200930625*T^6*X^15*a1*b2-5632/
200930625*T^6*X^15*b1*a2+16/200930625*T^6*X^15*a1*b3-32/28704375*T^6*X^15*b1*
a3+8/189*T^3*X^7*a3^3-97/468838125*T^7*X^16*a1^2+4003/468838125*T^7*X^16*b1^2+
23114653/371319795000*T^21*X*a1-43/200930625*T^3*X^20*a1^2-1/13395375*T^3*X^20
*b1^2-109/25004700*T^21*X*a2+471/5*T*X^5*a3-4/75*T^5*X^5*a3^3+17/396900*X^17*
a2*b2+4/1488375*X^17*a3*b3+2/178605*X^16*b2*a2^2-107/80372250*T^3*X^19*a2-2/
1607445*T^3*X^19*a3+38/4465125*X^17*a1^3*b1-2/70875*X^17*a1*b1^3+19/4465125*X^
16*a1^4*b1-82/4465125*X^16*a1^2*b1^3-8/40186125*X^19*a1*b1^3+83/40186125*X^19*
a2*b2+151/10716300*X^18*a1^2*b1+439/5626057500*X^21*a1*b1+16/843908625*X^21*a2
*b2+22/66976875*X^20*a1^2*b1+7/8*X^4*b1^3*b3*b2-31/9*X^4*a1^3*a2*b3-77/36*X^4*
b1^3*a2*a3-89/24*X^4*a1^3*a3*b2+635617/1536*T^4*X^2*a1^2*b3+1089739/768*T^4*X^
2*b3*b1^2-8543/192*T^2*X^2*b1^3*a2^2+2569/192*T^2*X^2*b2^2*b1^3-8/27*T^4*X*b1^
7*a2-4/9*T^4*X*a1^7*b2+2/189*T^8*X^5*a2^3*b1+16/945*T^8*X^5*b2^3*a1+4/3*T^2*X^
3*a3^3*b2+4/3*T^2*X^3*b3^3*a2-8/105*T^2*X^8*a2*a1*b1*b2^2-7215/16*T^4*X*a3*a1*
b1*a2-8433/16*T^4*X*b3*a1*b1*b2-1859/4*T^2*X^2*a1*b1^2*b2*a2+4/525*T^8*X^5*a3*
a1*b1*a2-16/1575*T^8*X^5*b3*a1*b1*b2+604/225*T^6*X^5*a3*a1*b1*a2-112/225*T^6*X
^5*b3*a1*b1*b2-2/3*T^2*X^3*b1*a3^3-8*T^2*X^3*a1*b3^3+94/4725*T^8*X^5*a1^3*b3+
131/675*T^8*X^5*b1^3*a3+16/1575*T^10*a1^3*a2*b3-64/14175*T^10*b1^3*a2*a3-14/
675*T^10*b2*a1^3*a3+409/1134*T^10*b1*a1^2*a2^2+1913/5670*T^10*b1*a1^2*b2^2+22/
4725*T^10*b1^3*b3*b2+112/405*T^6*X^6*a2^2*b3+152/405*T^6*X^6*b3*b2^2+554/2025*
T^6*X^6*b1*a3^2-182/405*T^6*X^6*b1*b3^2-256/2338875*T^12*X^6*b3*a1^2-368/
21049875*T^12*X^6*b3*b1^2+1/21*T^2*X^8*b2^3*a1^2+43/315*T^2*X^8*b2^3*b1^2-22/
315*T^2*X^8*a1*a3*b1^2*b2-32/315*T^2*X^8*a1*a2*b1^2*b3+38/105*T^2*X^8*a1^2*b1*
b3*b2+2*X*a2*a1*b1*b2^2*a3-10*X*a2^2*a1*b1*b2*b3-12*X*a1*a2*b1^2*a3*b3+6*X*a1^
2*b1*b2*a3*b3-655211/1536*T^2*a1^4*b1+231377/768*T^2*a1^2*b1^3+203/135*X^6*a1^
6*b1+883/270*X^6*a1^4*b1^3+6/5*X^6*b1^5*a1^2-5417/21*T^7*X*a2-283/20*T*X^5*a2+
1105/2*T^3*X^3*a2+151/6*X^3*a3*b3+27927/128*T^2*b2*a2^2-37/8*T^2*a3^2*b3-\
2065631/5760*T^6*b2*a2^2+1517/360*T^6*a3^2*b3-336*X*T^3*a3-645401/192*T^5*a1*
a2+1804321/384*T^5*b1*b2-1151/6*T*X^3*a2+25/24*X^4*a3^2*b3+31/1920*X^6*b2*a2^2
-187/360*X^6*a3^2*b3-4381/128*T^4*b2*a2^2+793/24*T^4*a3^2*b3-2441/128*X^4*b2*
a2^2+3*a2^2*a3^2*b3-2*a2*b2*a3^3-3*b2^2*a3^2*b3-587/53581500*X^18*b1^3+389/
535815000*X^20*b3-2/22325625*X^20*b1^3+271/6751269000*X^22*b2+167/8439086250*X
^22*b3+350127/512*T^2*b1^5-13/696224615625*T^26*b2+1/1329156084375*X^28*b1-5/
54*X^6*b1^7+1037/360*T^6*b3^3-15/4*X^2*b2+161/4*X^2*b3-28905/128*T^2*b2^3+91/8
*T^2*b3^3-110357/1920*T^6*b2^3+5350867/7144200*T^9*X^7*a1*b1^2-158831/33600*T^
5*X^8*a1*a2-47143/4480*T^5*X^8*b1*b2-8/30375*T^11*X^5*a1^3*b1^2-8/10125*T^11*X
^5*a1*b1^4+8/18225*T^13*X^3*a1^3*b1^2-16/127575*T^13*X^3*a1*b1^4+184/14175*T^6
*X^7*b2^3*a1+176/14175*T^6*X^7*b1*a2^3-13063/42525*T^6*X^7*a1^3*b2+7088/6075*T
^6*X^7*b1^3*a2+1052/6075*T^6*X^7*a1^3*b3+7568/42525*T^6*X^7*a3*b1^3+7667/
113400*T^6*X^8*a2^2*b1+45131/113400*T^6*X^8*b2^2*b1+23/2025*T^6*X^8*a2^2*b3-11
/14175*T^6*X^8*b3*b2^2-13/48600*T^2*X^12*b3*a1^2+2003/340200*T^2*X^12*b3*b1^2+
2/2835*T^2*X^12*b1*b3^2+68/6075*T^6*X^6*a1^4*b3+4/6075*T^6*X^6*b1^4*b3-262/
1215*T^6*X^6*a1^4*b2-2014/6075*T^6*X^6*b2*b1^4+765/16*T^2*X*b2^3*a1-10363/128*
T^2*X*b1*a2^3+26701/7560*T^4*X^8*b3*a1^2-1529/630*T^4*X^8*b3*b1^2+209917/30240
*T^4*X^8*b2*a1^2+7803/1120*T^4*X^8*b2*b1^2-17/6075*T^2*X^12*a1*a3*b2-208/42525
*T^2*X^12*a1*b3*a2+502/42525*T^2*X^12*b1*a2*a3+61/42525*T^2*X^12*b1*b3*b2+16/
1215*T^6*X^6*b1*a3*a1^3-208/6075*T^6*X^6*a1*a3*b1^3-328/1215*T^6*X^6*a1^3*b1*
a2-248/6075*T^6*X^6*a1*b1^3*a2+532/675*T^6*X^6*a1^2*b1^2*b2-16/14175*T^6*X^7*
a1^2*a2*b3-32/14175*T^6*X^7*a3*a1^2*b2-304/14175*T^6*X^7*b3*b1^2*a2+16/2025*T^
6*X^7*a3*b1^2*b2+88/945*T^2*X^7*a1^5*b3-16/189*T^2*X^7*b1^5*a3+2*X*a1*a2^4*b3+
2*X*b1*b2^4*a3+2*X*a2^4*b1*a3+2*X*b2^4*a1*b3-28/135*T^5*X^3*a1^3*a3*a2-988/135
*T^5*X^3*b3*a1^3*b2-2066/135*T^5*X^3*b1^3*b3*a2+314/135*T^5*X^3*a3*b1^3*b2-293
/180*T*X^7*a2^2*a1*b1^2+457/180*T*X^7*b2^2*a1*b1^2+223/210*T*X^7*a2*b2*b1^3-\
15223/630*T^7*X*a1^3*b3*b1+797/630*T^7*X*a1*b3*b1^3+1189/315*T^7*X*a1^2*a2*b2^
2-233/63*T^7*X*a2*b1^2*b2^2-946/315*T^7*X*b2^3*a1*b1-8/175*T^7*X^5*a1^3*b3*b1-\
104/14175*T^7*X^5*a1*b3*b1^3-2/3*T^5*X^2*b3*a1^4*b1+1036/45*T^5*X^2*b3*a1^2*b1
^3-2/15*T^5*X^2*a1*b1^2*a2^3-14/45*T^5*X^2*b1^3*b2*a2^2+2/5*T^5*X^2*a1^3*a2*b2
^2+22/15*T^5*X^2*a1^2*b1*b2^3+16/45*T^5*X^4*b2*a2^2*b3+4/45*T^5*X^4*a2*b2^2*a3
+14/9*T^5*X*a1^4*b1^2*a3+14/9*T^5*X*a1^2*b1^4*a3-8/45*T^5*X*a1^5*b3*b1+8/45*T^
5*X*a1*b3*b1^5+668/45*T^5*X^2*a3*a1^3*b1^2+16/15*T^5*X^2*a3*a1*b1^4-118/3*T^3*
X^2*b2*a2^2*b3+71/3*T^3*X^2*a2*b2^2*a3-509/54*T^5*X^3*a1^3*b3*b1+937/90*T^5*X^
3*a1*b3*b1^3+1157/30*T^5*X^4*a2^2*b1*b2+112/5*T^5*X^4*a1*a2*b2^2+4121/5670*T*X
^9*b2*a1^3*b1+19511/17010*T*X^9*b2*a1*b1^3-455/16*T*X^2*a1*a2*b2*b3+1907/32*T*
X^2*a2*a3*b1*b2+29*X*T*a1^2*b1^3*b2*a2-160/3*X*T*a1^3*b1*b2*a2^2-56/3*X*T*a1*
b1^3*b2*a2^2-121/2*X*T*b1*a1^4*b2*a2+55*T*X^2*a2^2*a1*b1^2*a3-11*T*X^2*b2^2*a1
*b1^2*a3+32*T*X^2*a2*b2*b1^3*a3-2/3*T*X^2*a1^3*b2*a2*b3-7*T*X^2*b1*a1^2*a2^2*
b3+13*T*X^2*b1*a1^2*b2^2*b3+133/2*T*X^2*a1*b3*b1^3*a2+193/3*T*X^2*b1*a3*a1^3*
b2+37*T*X^2*b2*a1^2*b1^2*b3+190/3*T*X^2*a1*a3*b1^3*b2-459/4*T*X^2*a1^2*b1*b2*
a2^2-517/4*T*X^2*a1*b1^2*a2*b2^2+65/3*T*X^4*a1*a2*b2*b3+51/4*T*X^4*a2*a3*b1*b2
+131/2*T*X^2*a1^3*b3*b1*a2+29/2*T*X^2*a2*a1^2*b1^2*a3-533/10*T*X^5*a2*b2*a1^2*
b1+a1^2*a2^4*b2+2*a1^2*a2^2*b2^3+2*a1*b1*a2^5-a2^4*b1^2*b2-2*a2^2*b1^2*b2^3+
1886641/2721600*T^2*X^10*b1^3-13/126*T^2*X^8*b1^5-513787483/241920*T^8*X^3*a1*
b1+236/945*T^4*X^7*a1^5*b1-184/2835*T^4*X^7*a1^3*b1^3+4/315*T^4*X^7*b1^5*a1+
23393/204120*T^4*X^9*a1*b1^3-212/225*T^6*X^5*a1^5*b1+184/81*T^6*X^5*a1^3*b1^3-\
316/675*T^6*X^5*b1^5*a1+226609/204120*T^4*X^9*a1^3*b1-40/81*X^6*a3*a1^3*b1^3+4
*a1*b1*a2^3*b2^2+2*a1*a2*b1*b2^4-10813/14400*T^2*X^10*a1^2*b1-1951/1260*T^2*X^
8*a1^4*b1-933/140*T^2*X^8*a1^2*b1^3-61/54*T^3*X^6*a1*a2^3-2987/270*T^3*X^6*b1*
b2^3+1661/60*T^5*a1*a2^2*a3-5767/60*T^5*a1*a3*b2^2+20321/120*T^5*a2^2*b1*b3+
883/120*T^5*b1*b2^2*b3-6213/32*T^5*a1^2*a2*a3+72839/480*T^5*a1^2*b2*b3-125963/
96*T^5*a2*a3*b1^2+315511/480*T^5*b1^2*b2*b3+a1^2*b2^5-b1^2*b2^5+584/467775*T^
13*a1^2*a2^2-4864/467775*T^13*a1^2*b2^2+817/155925*T^13*a2^2*b1^2+1577/155925*
T^13*b1^2*b2^2-607219/960*T^5*a1^2*a2^2-57497/960*T^5*a1^2*b2^2-538329/640*T^5
*a2^2*b1^2+344353/640*T^5*b1^2*b2^2-547/180*T^2*X^6*b3*a2^2+1091/180*T^2*X^6*
b3*b2^2+2*X*a3*b1^2*b2^3+6*X*b3*b1^2*a2^3+8*X*a3*a1^2*b2^3+4*X*b3*a1^2*a2^3-2*
X*a1^2*a3^3*b1-2*X*b1^3*a3*b3^2+4*X*b3*a1^3*a3^2+4*X*b3^3*a1*b1^2+71/12*X*a1*
b1^3*b3^2-3/4*X*a1^3*b1*b3^2-1/12*X*a1*a3^2*b1^3-27/4*X*b1*a3^2*a1^3-5*X*b1^2*
b2^3*a2-2*X*a2^3*b1^2*b2-3*X*a1^2*a2^3*b2+1/3*X*b1^3*a2*a3^2+1/3*X*b1^3*a2*b3^
2+2/3*X*a1^3*b2*b3^2+20/3*X*b2*a1^3*a3^2-31/4*X*b1^4*a3*b2+7/6*X*b1^4*b3*a2+1/
12*X*a2*a1^4*b3-9/2*X*b2*a1^4*a3-11/2*X*a2^2*a1^3*b2-37/24*X*b1^3*a2*b2^2+7*X*
b2^3*a1*b1^2-43/8*X*b1*a1^2*a2^3+685/64*X*a1^3*b1*a2^2-1607/64*X*b1^3*a1*a2^2+
1051/64*X*a1^3*b1*b2^2-1585/64*X*a1*b1^3*b2^2+47/24*X*b1^3*a2^3-5/2*X*b2^3*a1^
3-1240/3*T^3*X^2*a1*a2*b2*b3-5/6*T^3*X^2*a2*a3*b1*b2+4/3*T^3*a2^2*a1*b1*b2*a3+
8/3*T^3*a2*a1*b1*b2^2*b3+29/32*X*T*a3*a1^2*b1*b2-399/8*X*T*a1*a3*b1^2*a2+3643/
32*X*T*a1^2*b1*b3*a2-453/8*X*T*b3*a1*b1^2*b2-4*T^3*X^3*a3*a1^2*b1*b3-16/945*T^
9*X^2*a2*a3*b1*b2-8/105*T^9*X^2*a1*a2*b2*b3-92/27*T^3*X^4*b1*a3*a1^3*b2+4/3*T^
3*X^4*a2*a1^2*b1^2*a3-92/27*T^3*X^4*a1*a3*b1^3*b2+20/27*T^3*X^4*a1^3*b3*b1*a2+
4/3*T^3*X^4*b2*a1^2*b1^2*b3+20/27*T^3*X^4*a1*b3*b1^3*a2-16/15*T^2*X^5*a1*b1^3*
a2*a3-8/15*T^2*X^5*a1^3*b3*b1*b2-8/5*T^2*X^5*a1*b3*b1^3*b2-23805/128*T^4*b2^3-\
583/24*T^4*b3^3+5765/384*X^4*b2^3-7/24*X^4*b3^3+b2^2*b3^3-1603/5760*X^6*b2^3-\
91/360*X^6*b3^3-a2^2*b3^3-17690147/1247400*T^13*X*a1*b1^2+85889/1871100*T^13*
a1^2*b1*b2+386107/935550*T^13*a1*a2*b1^2-8/135*T^3*X^7*a3*b3^2-148/14175*T*X^
10*a2^2*b2^2+4/25*T^5*X^5*a3*b3^2-2/945*T^8*X^4*a2*a3*b3+103/315*T^8*X^4*a1*a3
*b3-77/135*T^8*X^4*a2*b2*a3+88/675*T^6*X^6*a1*a3*b3+3995/128*X*a2^3*b1+509/16*
X*b2^3*a1+114685/384*T^6*b1*a3^2+245509/1920*T^6*b1*b3^2-49109/512*T^2*b3*a1^2
-66867/256*T^2*b3*b1^2-37/6*X*a1^3*b3*b1*b2+7/2*X*a1*b3*b1^3*b2-79/8*X*a2*b2^2
*a1^2*b1+5*X*a2^2*a1*b1^2*b2+17/3*X*a1^3*b2*a2*a3+23/4*X*b1*a1^2*a2^2*a3-3/4*X
*b1*a1^2*b2^2*a3+3*X*b2^2*a1*b1^2*b3+12*X*a2^2*a1*b1^2*b3-5/2*X*a2*b2*b1^3*b3-\
1/3*X*a1*a3*b1^3*a2-10*X*b1*a3*a1^3*a2-128/14175*T^10*X^4*b1*a2*a1^3-368/
127575*T^10*X^4*a1*a2*b1^3-27833/14175*T^10*X^3*b1*a2*a1^2+381077/85050*T^10*X
^3*a1*b1^2*b2-608/14175*T^10*X^3*b1*a3*a1^2+718/4725*T^10*X^3*a1*b1^2*b3+116/
42525*T^10*X^3*a2^2*a1*b2+64/42525*T^10*X^3*b1*a2*b2^2-4/3*T^2*X^4*a1*a3*b2^3+
6*a2*b2*a3*b3^2+1165/48*X^4*b2+1/1488375*T^16*b1^5+225157/17681895000*T^20*b3+
8/14175*T^10*b1^7+1/378*X^8*b1^7+3327329/7560*T^8*b1^5-113/432*X^4*b1^7-11/
4725*T^10*b3^3+617/340200*X^12*b1^5-9839/149688*T^12*b2^3-467/68040*X^12*b2^3+
191161/1247400*T^12*b1^5+8/42525*X^14*b1^5-59/29106*T^14*b2^3+83/1890*T^10*b1^
3*a2^2-137/4050*T^10*b2^2*b1^3+191/945*T^8*X^5*a1^2*a3*b1+692/4725*T^8*X^5*a1*
b1^2*b3-4*T^2*X^3*a1*a3^2*b3+10/3*T^2*X^3*b1*a3*b3^2+8/3*T^2*X^3*a3^2*b2*a2+52
/3*T^2*X^3*b3^2*b2*a2+2/9*T^6*X^5*a3*a1^2*b2-6/25*T^6*X^5*a3*b1^2*b2+188/225*T
^6*X^5*b3*a1^2*a2-224/225*T^6*X^5*b3*b1^2*a2+506/14175*T^10*b2*a1*b1^2*a3+176/
14175*T^10*a1^2*a2*b1*a3-416/14175*T^10*a1*a2*b1^2*b3+146/14175*T^10*a1^2*b1*
b3*b2+3404/2025*T^6*X^6*a1*a2*b3-1724/2025*T^6*X^6*a1*a3*b2-3259/2025*T^6*X^6*
b1*a2*a3+1661/2025*T^6*X^6*b1*b3*b2+323/135*T^3*X^6*a3*a1*b1*b2+1831/135*T^3*X
^6*b3*a1*b1*a2+4/27*T^3*X^4*a1^4*a3*a2-16/27*T^3*X^4*b1^4*a3*a2-20/27*T^3*X^4*
a1^4*b3*b2+8/27*T^3*X^4*b1^4*b3*b2+52/155925*T^11*X^5*a1*a3*a2+1304/779625*T^
11*X^5*b1*a3*b2-64/86625*T^11*X^5*a1*b3*b2+4/51975*T^11*X^5*b1*b3*a2-4/3*T^3*X
^2*a1^2*a2^2*b2^2+4/3*T^3*X^2*a2^2*b1^2*b2^2-56/405*T^3*X^8*a1^3*b1^2*a2-4/405
*T^3*X^8*a1*b1^4*a2-44/567*T^3*X^8*a1^4*b1*b2-8/189*T^3*X^8*a1^2*b1^3*b2-1/525
*X^10*b3^3-74/945*T^9*X^2*a1^2*a2*a3+128/945*T^9*X^2*a2*a3*b1^2-481/945*T^9*X^
2*a1^2*b2*b3+883/945*T^9*X^2*b1^2*b2*b3-152/29469825*T^15*X^3*a3*a1^2+8/
9823275*T^15*X^3*a3*b1^2-2*T^3*X^2*a1^2*a2^4+2/3*T^3*X^2*a2^4*b1^2+2/3*T^3*X^2
*a1^2*b2^4+2/3*T^3*X^2*b1^2*b2^4-4/945*T^3*X^8*a1^5*a2-4/405*T^3*X^8*b1^5*b2-\
37/2835*T^9*X^2*a1^2*a3^2-13/2835*T^9*X^2*a1^2*b3^2+47/2835*T^9*X^2*a3^2*b1^2-\
13/2835*T^9*X^2*b1^2*b3^2+3253/8505*T^9*X*a2^2*a1^3+2021/8505*T^9*X*b2^2*a1^3+
59/45*T^8*X*a2^3*b2-13/45*T^8*X*b2^3*a2+2872/105*T^8*X*a1^3*b3-716459/7560*T^8
*X*b1^3*a3+609/32*X*a2^2*a1*b2+1079/128*X*a2*b2^2*b1+4189/2520*T^8*a2^2*a1^2*
b1-457/360*T^8*b2^2*a1^2*b1+8/7*T^8*b1^3*b3*b2+1324/945*T^8*a1^3*a2*b3+509/315
*T^8*a3*b1^3*a2-241/135*T^8*b2*a1^3*a3-64/315*X^7*a1^2*b1*a2*b2^2-4/315*X^7*a1
*b1^2*b2*a2^2-188/315*X^7*a1^2*b1^2*b2*a2-2/105*T^8*a1*b1^2*a3*b3+1853/630*T^8
*a1*b1^2*b2*a2-1/105*T^8*X*a1^2*a3*b3+31/105*T^8*X*b1^2*a3*b3-24925/504*T^8*X*
a1*b1*a2^2+5525/126*T^8*X*a2*b2*a1^2-33941/630*T^8*X*b1^2*b2*a2-209953/2520*T^
8*X*a1*b1*b2^2-153077/840*T^8*X*a1^2*b1*a3+39761/1260*T^8*X*a1*b1^2*b3-475/16*
X*a1*b1*a2*a3-21/2*X*b3*a1*b1*b2+89/63*T^8*b2*a1*b1^2*a3-1/63*T^8*a3*a1^2*b1*
a2-466/315*T^8*a1*a2*b1^2*b3-2/45*T^8*a1^2*b1*b3*b2-211/105*T^8*a2*a1*b1*b2^2-\
2/21*T^8*a3*b1^2*b2*a2+26/315*T^8*a3*a1*b1*a2^2+2/315*T^8*a3*a1*b1*b2^2+2/315*
T^8*a2*b2*a1^2*a3+67/6*T^2*X^6*a3*b2*a2-28/5*X^5*b2*a1^2*b1^2*a3-16/15*X^5*a2*
a1*b1^3*a3+4/5*X^5*a2*a1^3*b1*a3+18/5*X^5*a2*a1^2*b1^2*b3-16/15*X^5*a1^3*b3*b1
*b2-44/15*X^5*a1*b3*b1^3*b2-199/12*T^2*X^4*a1*b1*a2^3-4/105*X^9*a1*a2*a3*b3-4/
315*X^9*b1*b2*a3*b3+3/5*X^5*b1^4*a3*b2-4/3*X^5*b1^4*b3*a2-6/5*X^5*a2*a1^4*b3-1
/15*X^5*b2*a1^4*a3+5/63*X^7*b2*a2^2*a3+38/315*X^7*a2*b2^2*b3+166/315*X^7*a1*b2
*a3^2-284/315*X^7*a1*b2*b3^2-22/45*X^7*b1*a2*a3^2+62/315*X^7*b1*a2*b3^2+39/4*T
^2*X^4*a2*a1*b1*b2^2+1/21*T^2*X^8*a1^2*b2*a2^2+19/315*T^2*X^8*b1^2*b2*a2^2+106
/945*T^2*X^8*a1^3*b2*a2+121/630*T^2*X^8*b1*a1^2*a2^2+43/42*T^2*X^8*b1*a1^2*b2^
2-2/27*X^4*b1^9+9287/270*T^4*X^6*b1^5+37777/97200*T^2*X^12*b1+1007/11340*T^2*X
^12*b2+7/12*X^5*a2^3*b2+7/12*X^5*b2^3*a2+339293/226800*T^4*X^10*b1+2/9*X^4*a1^
8*b1+16/27*X^4*b1^3*a1^6+4/9*X^4*a1^4*b1^5-16/42525*T^11*X^5*a1^5+8/127575*T^
13*X^3*a1^5-100784/736745625*T^15*X^5*a1^3-14831/288*T^3*X^2*a1^6+135035/288*T
^3*X^2*b1^6+298/5457375*T^13*X^8*a1^2-104051/42099750*T^13*X^8*b1^2-2974211/
2210236875*T^11*X^10*a1^2-1799234/2210236875*T^11*X^10*b1^2+30818/93767625*T^7
*X^14*a1^2-5744/10418625*T^7*X^14*b1^2-39737/297675*T^9*X^7*b2*a1*b1-1516/9*X*
T^3*b2*a1^3*b1^3-16/81*T^7*X*b2*a1^3*b1^3+16/1575*T^7*X^7*b1*a3*b3-1/3*T^5*a1^
4*a3^2+1/3*T^5*a1^4*b3^2-5/9*T^5*b1^4*b3^2+1/9*T^5*b1^4*a3^2+3904/1031443875*T
^15*X^7*a1*b1^2-4*T*a2^3*a1*b2^2-3*T*a2^4*b1*b2+4*T*a2^2*b1*b2^3+3*T*a2*b2^4*
a1+26/893025*T*X^17*b2*a1*b1-5657/96*T^3*X^2*a1^4*b1^2+57269/96*T^3*X^2*a1^2*
b1^4-98512/245581875*T^15*X^5*a1*b1^2-6964/315748125*T^11*X^10*a1*a2-435632/
2210236875*T^11*X^10*b1*b2-36243/512*T*X^4*a1^2*b1^2+4/212625*T*X^16*a1^2*b1^2
+2/3*T^2*X^4*b1*b3*b2^3-2/3*T^2*X^4*a1*b3*a2^3-4/3*T^2*X*a1^5*b1^2*b3+16/9*T^2
*X*b1^3*a1^4*a3+4*T^2*X*a1^3*b1^4*b3-16/3*T^2*X*b1^5*a1^2*a3-20/9*T^2*X*a1*b1^
6*b3+32/105*T^4*X^7*a1^2*a3*b1+2593/630*T^4*X^7*a1*b1^2*b3+2617/11340*T^2*X^9*
a1*b1*a2^2-1327/11340*T^2*X^9*a1*b1*b2^2-278/2835*T^2*X^9*a1^2*a2*b3+776/2835*
T^2*X^9*b3*b1^2*a2-65/567*T^2*X^9*b2*a1^2*a3-229/567*T^2*X^9*a3*b1^2*b2-8/567*
T^2*X^9*a2^2*a1*b2-97/567*T^2*X^9*a2*b2^2*b1+106/2835*T^2*X^9*a2^2*a1*b3+2/135
*T^2*X^9*a1*b3*b2^2-232/2835*T^2*X^9*b1*a3*b2^2+235/32*T^2*X*a2^2*a1*b2-14263/
128*T^2*X*b1*a2*b2^2-8/9*T^4*X^4*b3*a1*b1*b2*a2+1635/32*T*X^2*a2^2+345/32*T*X^
2*b2^2+133/2*T*X^2*a3^2-93*T*X^2*b3^2-166/315*T^2*X^8*a1*b1^2*b2*a2-40/3*X^3*
a1*b1^2*b2*a2*a3+34/3*X^3*a2*b2*a1^2*b1*b3+1435/4*T^2*X^2*a2*a1*b1*b2^2+16*T^2
*X^2*a1*a3*b2*a2^2-16*T^2*X^2*b1*a3*a2*b2^2+26*T^2*X^2*a1*b3*a2*b2^2+26*T^2*X^
2*b1*b3*b2*a2^2-10*T^2*X^2*a2*a1*b1*b3^2-36*T^2*X^2*a2*b1^2*a3*b3-30*T^2*X^2*
a1*b1*a2*a3^2+16*T^2*X^2*a1^2*a2*a3*b3-137/2*T^2*X^2*a3*b1^2*b2*a2-107*T^2*X^2
*a1*b1*a2^2*a3-T^2*X^2*a3*a1*b1*b2^2-5/2*T^2*X^2*a3*a1^2*b2*a2-325/2*T^2*X^2*
a1*b1^2*a3*b3-25/14*T^2*X^8*a1^2*b1^2*b2+9/35*T^2*X^8*a1^2*b1^2*b3+116/9*X^3*
a1^3*b2*a2*a3-17*X^3*b1*a1^2*a2^2*a3+23/3*X^3*b1*a1^2*b2^2*a3-29/3*X^3*b2^2*a1
*b1^2*b3+11/3*X^3*a2^2*a1*b1^2*b3+14/3*X^3*a2*b2*b1^3*b3-497/4*T^2*X^2*a2^3*a1
*b1+919/8*T^2*X^2*a1^2*b2*a2^2-855/8*T^2*X^2*b1^2*b2*a2^2+26*T^2*X^2*b1*b3*b2^
3-6*T^2*X^2*a1*b3*a2^3-16*T^2*X^2*b1*a3*a2^3-16*T^2*X^2*a1*a3*b2^3-57/2*T^2*X^
2*a1*a2*b2^3+167/2*T^2*X^2*b2*a1*a2^3-101/2*T^2*X^2*a1^3*a3*b3-11/4*T^2*X^2*b1
*a1^2*a3^2-213/4*T^2*X^2*a1^2*b1*b3^2+152/42525*T^10*a1^6*b1-8/1701*T^10*a1^4*
b1^3-88/14175*T^10*b1^5*a1^2+17/1488375*T^16*a1^4*b1-58/4465125*T^16*a1^2*b1^3
-2/945*X^11*b2*a2^3-2/525*X^11*a2*b2^3-391/11340*X^9*a1^5*b1-1619/5670*X^9*a1^
3*b1^3+109/2268*X^9*b1^5*a1+13/1890*X^8*a1^6*b1-41/210*X^8*a1^4*b1^3-83/630*X^
8*b1^5*a1^2-49117/480*T^8*a1^4*b1-1927103/30240*T^8*a1^2*b1^3-11/135*X^9*b2*a2
^3-1/45*X^9*a2*b2^3+2939/432*X^4*a1^6*b1+365/48*X^4*a1^4*b1^3+419/144*X^4*b1^5
*a1^2-1/675*T^10*a3^2*b3+197/340200*X^12*a1^4*b1-1777/170100*X^12*a1^2*b1^3+
855301/3742200*T^12*b2*a2^2-23/18900*X^13*a3*b3-431/68040*X^12*b2*a2^2+5431/
2182950*T^14*b2*a2^2-321521/3742200*T^12*a1^4*b1-1406011/1871100*T^12*a1^2*b1^
3+163/1488375*X^15*a3*b3-13/4725*X^10*a3^2*b3-3502/4465125*X^15*a1^3*b1-1481/
4465125*X^15*a1*b1^3-242/297675*X^14*a1^4*b1-2/33075*X^14*a1^2*b1^3-2015/32*X*
b2*a2-99/4*X*a3*b3-229/16*X^3*b2*a2-539/768*X^4*b1^5+4451/360*X^6*b2+8759/8192
*X^6*b1^3-2801/1650310200*T^22*b2+2941/30943316250*T^22*b3-1609/420*X^8*b3+11/
12658629375*X^24*b2+4/12658629375*X^24*b3+4/4219543125*X^22*b1^3+1/42195431250
*X^26*b1+1/63293146875*X^26*b2+2479/12377326500*T^24*b1-46/5569796925*T^24*b2+
4/4219543125*X^24*b1+46/139244923125*T^24*b3-1050671/20160*T^8*b2^3+103/630*T^
8*b3^3-21201/512*X*a1^5*b1-118729/2304*X*a1^3*b1^3-21011/1536*X*b1^5*a1-35225/
63*T^8*X^2*b2+9214/405*T^4*X^6*a1^4*b1+10561/162*T^4*X^6*a1^2*b1^3-8/2025*T^2*
X^11*a1^2*a2*b3-16/14175*T^2*X^11*b2*a1^2*a3+8/2835*T^2*X^11*b3*b1^2*a2-8/2835
*T^2*X^11*a3*b1^2*b2-32/8505*T^4*X^9*a3*a1^2*b2-52/8505*T^4*X^9*b3*a1^2*a2-8/
2835*T^4*X^9*a3*b1^2*b2-2*T^2*X^2*b3*a1^2*a3^2-2*T^2*X^2*b3*b1^2*a3^2+103/12*X
*b2^2*b1^3*a3+37/12*X*a2^2*b1^3*a3+4*X*b2^2*a1^3*b3+13/3*X*a2^2*a1^3*b3+2797/
22050*T^8*X^8*b2*a1^2+1522/33075*T^8*X^8*b2*b1^2+67/33075*T^8*X^8*b1*a2^2+1129
/99225*T^8*X^8*b2^2*b1+20/1701*T^10*X^3*b2^3*a1+16/6075*T^10*X^3*b1*a2^3-458/
127575*T^10*X^4*a1^4*b2+62/42525*T^10*X^4*b2*b1^4+24251/255150*T^10*X^3*a1^3*
b2-65903/127575*T^10*X^3*b1^3*a2+1054/14175*T^10*X^3*a1^3*b3+2204/42525*T^10*X
^3*a3*b1^3-97/180*X^7*a2^2*a1*b3-47/140*X^7*a1*b3*b2^2-167/1260*X^7*b1*a3*a2^2
-111/140*X^7*b1*a3*b2^2+811/1260*X^7*a1^2*a2*b3-71/210*X^7*b2*a1^2*a3-11/60*X^
7*b3*b1^2*a2+31/252*X^7*a3*b1^2*b2-4/9*T^2*X*a1^7*b3-757/595350*X^14*a1*b1*a2-\
4793/180*T^8*X*a3*b3-8/81*X^8*a2*a1^3*b1^3-73387/777600*T^4*X^11*a1*b1-59/45*T
*X^6*b3*a1*b1*a2-749/180*T*X^6*a3*a1*b1*b2+2/9*T*X^7*a2^2*a1*b1*b2+137/70*T*X^
7*a2*b2*a1^2*b1+136/9*T^5*X^2*a2*b2*a1^3*b1-368/45*T^5*X^2*a2*b2*a1*b1^3+158/
45*T^5*X^3*a1^2*b1*b3*a2+322/45*T^5*X^3*a3*a1^2*b1*b2+160/9*T^5*X^3*a1*a3*b1^2
*a2+104/45*T^5*X^3*b3*a1*b1^2*b2-26/15*T^5*X^2*a1^2*b1*b2*a2^2-10/3*T^5*X^2*a1
*b1^2*a2*b2^2-2434/315*T^7*X*a2^2*a1*b1*b2-304/155925*T^11*X*a2*b2*a1^2*b1+22/
21*T*X^7*a3*a1^2*b1*b2-80/63*T*X^7*a1*a3*b1^2*a2+22/35*T*X^7*a1^2*b1*b3*a2-472
/315*T*X^7*b3*a1*b1^2*b2+49/24*a1^5*a3*b1+233/36*a1^3*a3*b1^3+7/8*a1*a3*b1^5+
235/126*T^4*X^7*a1^3*b3-313/105*T^4*X^7*b1^3*a3-569/2835*T^2*X^9*a2^3*b1+152/
2835*T^2*X^9*a1*b2^3-10399/3274425*T^14*X^2*b1*a2^2+12013/3274425*T^14*X^2*b2^
2*b1+7739/3274425*T^14*X^2*b3*a1^2-197/297675*T^14*X^2*b3*b1^2-59119/4365900*T
^14*X^2*b2*a1^2+88897/4365900*T^14*X^2*b2*b1^2+31/2*X*a2*b2*a1^2*b1*b3-9*X*a1*
b1^2*b2*a2*a3-4/3*T^2*X^4*a1*a3*b2*a2^2-8/3*T^2*X^4*b1*a3*a2*b2^2-2/3*T^2*X^4*
a1*b3*a2*b2^2+10/3*T^2*X^4*b1*b3*b2*a2^2+1522/2835*T^2*X^9*a3*a1*b1*a2+976/
2835*T^2*X^9*b3*a1*b1*b2+38/315*X^7*a2^3*b3+5/63*X^7*b2^3*a3-X^2*b2^3*a3^2+X^2
*b2^3*b3^2+133/60*X^5*a3*b3+567013/12288*X^3*a1^3*b1+124645/12288*X^3*a1*b1^3+
9565/384*X^3*a1^5*b1+15683/576*X^3*a1^3*b1^3+1207/128*X^3*b1^5*a1-1051/96*X^5*
b2*a2+588147/40960*X^6*a1^2*b1+53623/2560*X^5*a1^3*b1+62071/2560*X^5*a1*b1^3+
2831/72*X^4*a1^4*b1+80527/2304*X^4*a1^2*b1^3+8/1406514375*X^22*a1^2*b1+36193/
2880*X^7*a1*b1+5/56*X^7*b2*a2-4/15*X^7*a3*b3-2/21097715625*X^25*a1*b1-2/
1406514375*X^23*a1*b1+193/270*X^7*a1^5*b1+5011/1890*X^7*a1^3*b1^3+34/27*X^7*b1
^5*a1+1022113/20160*T^8*b2*a2^2+5/18*T^8*a3^2*b3-283/720*X^8*a1^4*b1+10447/
10080*X^8*a1^2*b1^3-3/70*X^8*a3^2*b3-5161/75600*X^11*b2*a2-331/9450*X^11*a3*b3
-8633/170100*X^10*a1^4*b1-2333/8100*X^10*a1^2*b1^3-19641/44800*X^11*a1*b1+4231
/20160*X^8*b2*a2^2-734723/21772800*X^13*a1*b1-3707/1360800*X^13*b2*a2-106249/
1814400*X^12*a1^2*b1-9577/181440*X^11*a1^3*b1-78929/907200*X^11*a1*b1^3-55777/
63504000*X^15*a1*b1-271/3572100*X^15*b2*a2+1321/4233600*X^14*a1^2*b1+643/
1020600*X^13*a1^3*b1-43/7560*X^13*a1*b1^3-59/1890*T^8*a1^6*b1-13/90*T^8*a1^4*
b1^3+149/630*T^8*b1^5*a1^2-14801/95256000*X^17*a1*b1-25601/71442000*X^16*a1^2*
b1+199/672*X^8*b1^5-341/4032*X^8*b2^3-17/210*X^8*b3^3+1721/42525*X^10*b1^5-\
46003/907200*X^12*b1-2599/22680*X^12*b2-779/24300*X^12*b3+307/1088640*X^12*b1^
3-6523/7620480*X^14*b1^3-5293/529200*X^14*b1-541/56700*X^14*b2-2/2835*X^14*b3-\
73/93312*X^16*b1-35689/71442000*X^16*b2+1081/5103000*X^16*b3+31219/113400*T*X^
11*a2^2*a1+10103/113400*T*X^11*b2^2*a1+91699/453600*T*X^11*a1^2*a2+43171/
226800*T*X^11*a2*b1^2+3079/28350*T*X^11*a3*a1^2-137/2025*T*X^11*a3*b1^2+711/
160*T*X^5*a2*b2^2+83641/113400*T*X^10*a1*a2-39737/64800*T*X^10*b1*b2-167311/
768*T^3*X^3*a1*b1^2+69/4*T^3*X^3*a1*a3^2+3037/36*T^3*X^3*a1*b3^2-488/212625*T^
11*X^6*a1^2*b1^2+11512/21049875*T^11*X^6*a1^3*a2-664/3007125*T^11*X^6*b1^3*b2+
277/1890*T^8*b1^7-1451/10206000*X^16*b1^3+4691/3274425*T^14*b1^5+26/42525*X^10
*b1^7-1360663547/483840*T^8*b1^3-7181209/5760*T^6*b1^5+609/4*T^2*b3+359/
464149743750*T^26*b1+84403/1152*T^2*b1^7-1243963/360*T^6*b2-2875/6*T^6*b3-7/24
*X^4*b3+14193131/68040*T^12*b2+338551/1134*T^10*b2+18555233/28350*T^10*b3+
19327433/11316412800*T^20*b1-373697/2357586000*T^20*b2+3658307/148527918000*T^
22*b1-1/9*a2^2*b1^7+1/9*b2^2*b1^7-11041/192*T^2*X^2*a1^3*b1*a2+168367/192*T^2*
X^2*a1*b1^3*a2+215/48*T^2*X^2*a1^3*b1*a3-89/48*T^2*X^2*a1*b1^3*a3+23/18*T^2*X^
8*a2^2*b1^3+571/1890*T^2*X^8*b2^2*b1^3-11/12*X^3*a1^3*b1*b2^2+269/36*X^3*a1*b1
^3*b2^2+1/9*X^3*b2^2*b1^3*a3-65/9*X^3*a2^2*b1^3*a3-29/3*X^3*b2^2*a1^3*b3+13/9*
X^3*a2^2*a1^3*b3-14/3*X^3*a1^3*b1*a2^2-65/18*X^3*b1^3*a1*a2^2-389/8*T^2*X^2*b2
^3*a1^2+165/8*T^2*X^2*b2^3*b1^2-97/2*T^2*X^2*b1*b2^4-28*T^2*X^2*b1*a2^4+165/4*
T^2*X^2*a3^2*b1^3-485/4*T^2*X^2*b1^3*b3^2-3239/64*T^2*X^2*a1^4*b2-545/32*T^2*X
^2*b2*b1^4-2845/96*T^2*X^2*a1^4*b3-741/32*T^2*X^2*b1^4*b3-49/20*X^5*b1*a2*a3^2
+3/4*X^5*b1*a2*b3^2+32/15*X^5*a1*b2*a3^2-31/10*X^5*a1*b2*b3^2-119/16*X^5*a3*a1
^2*b2-73/40*X^5*b3*a1^2*a2+17/32*X^5*a3*b1^2*b2-123/160*X^5*b3*b1^2*a2+188/
2835*T^2*X^9*a2*b2*a1*a3-4/567*T^2*X^9*b1*b3*b2*a2+33*T*X^3*a3*a1^2*b1*b3-7*T*
a2^5*a1+7*T*b2^5*b1-4672/1719073125*T^15*X^7*a1^3+2966401/18144*T^9*X^2*a2^2+
412073/12960*T^9*X^2*b2^2-134/147349125*T^17*X^4*a2^2+2/9823275*T^17*X^4*b2^2+
869/480*T*X^5*a2^3+32/4725*T^6*X^7*a3*a1*b1*a2-16/4725*T^6*X^7*b3*a1*b1*b2-15*
T^2*X*a1*a2*a3*b3-319/4*T^2*X*b1*b2*a3*b3+52/15*T^2*X^5*a1^2*b1^2*b2*a2-9185/
12*T^4*X^4*b2+141/2*T^4*X^4*b3-73/180*X^5*b1^5*a2+323/180*X^5*b2*a1^5+151/160*
X^6*b2*a1^4+2983/960*X^6*b2*b1^4-679/360*X^6*a1^4*b3-469/540*X^6*b1^4*b3-77593
/589396500*T^18*X^2*b3-7181/442047375*T^18*a1^2*b2-526/40186125*T^18*b2*b1^2-\
233/72*X*a1*b1^7-109/72*X*a1^7*b1-607/72*X*b1^5*a1^3-161/24*X*b1^3*a1^5-727/8*
T^4*X^2*b2-1603109/589396500*T^16*X^2*b1^3+18241/37800*T^6*X^8*b3*a1^2+241/600
*T^6*X^8*b3*b1^2+8/2025*T^6*X^8*b1*a3^2+2/567*T^6*X^8*b1*b3^2-1/135*T^4*X^6*b2
*a3^2+7/135*T^4*X^6*b2*b3^2+37/189*T^8*X^4*b1*a3^2-86/189*T^8*X^4*b1*b3^2+64/
1002375*T^12*X^5*b2*a1^3+5024/7016625*T^12*X^5*b1^3*a2+319/540*T^4*X^6*a2^2*b3
+23/4*T^4*X^6*b3*b2^2+467/540*T^4*X^6*b1*a3^2-6187/540*T^4*X^6*b1*b3^2-\
77269771/2880*T^6*X*a1*b1+5615/72*T^6*X*b2*a2-156/5*T^6*X*a3*b3-73987/576*T^4*
X^3*a1*b1+36325/72*T^4*X^3*b2*a2+424/3*T^4*X^3*a3*b3+124/45*X^5*a1^4*b1*a2+911
/180*X^5*a1^2*b1^3*a2+73/12*X^5*b2*a1^3*b1^2+7*X^5*b2*a1*b1^4-359/216*X^6*a3*
a1^3*b1-569/360*X^6*a3*a1*b1^3-829/360*X^6*a1^2*b3*b1^2-10093/1728*X^6*a2*a1^3
*b1+2329/2880*X^6*a2*a1*b1^3+751/2880*X^6*b2*a1^2*b1^2+5498/16372125*T^16*X*a1
*b1^3-3341/147349125*T^18*a1*b1*a2+9649/49116375*T^16*X^3*a2*b2-149081/
196465500*T^16*X^2*a1^2*b1-13558/49116375*T^16*X*a1^3*b1-61/12*X^2*a2*a1^5*b1-\
79/18*X^2*a2*a1^3*b1^3+115/12*X^2*a2*b1^5*a1-487/48*X^2*b2*a1^4*b1^2-305/16*X^
2*b2*a1^2*b1^4-314/88409475*T^18*a1*b2*a2+4607/255150*T^4*X^12*b3+10511/
1928934000*T^4*X^18*b1+223/170100*X^13*a2*b3-1/2835*X^13*b2*a3-92/45*T^2*X^5*
a1^4*b2*a2+182/45*T^2*X^5*a1^3*b1*a2^2+122/15*T^2*X^5*a1^3*b1*b2^2-50/3*T^2*X^
5*a1*b1^3*a2^2+2/45*T^2*X^5*a1*b1^3*b2^2-64/9*T^2*X^5*a2*b2*b1^4+62/9*T^2*X^5*
b1*a3*a1^4-28/15*T^2*X^5*b1^2*b3*a1^3+392/45*T^2*X^5*a1^2*b1^3*a3-298/45*T^2*X
^5*a1*b1^4*b3+1967/90*T^2*X^5*b1*a2*a1^4+169/5*T^2*X^5*a1^3*b1^2*b2-326/15*T^2
*X^5*a1^2*b1^3*a2-411/10*T^2*X^5*a1*b1^4*b2+8/105*T^8*b3*a1*b1*b2*a2-17/315*T^
8*b3*b1^2*a2^2-11/315*T^8*b3*b1^2*b2^2-19/315*T^8*a1^2*a2^2*b3+19/315*T^8*b3*
a1^2*b2^2-47/105*T^8*a2^3*a1*b1+481/108*T^6*X^4*b1*a3^2-2041/540*T^6*X^4*b1*b3
^2-14/135*T^4*X^6*b3*a3^2-56/27*T^6*X^3*a2^3*b2+488/135*T^6*X^3*b2^3*a2-28/135
*T^6*X^3*b2^3*a3+4/45*T^6*X^3*b3*a2^3-64/637875*T^6*X^10*b1*a1^4+1192/637875*T
^6*X^10*a1^2*b1^3+16/42525*T^12*X*a1^5*b1+8/8505*T^12*X*b1^5*a1-3041/90*T^4*X^
5*a2*b3+1918/45*T^4*X^5*a3*b2-383/630*T^8*a1^2*b2*a2^2+47/70*T^8*b1^2*b2*a2^2-\
131/315*T^7*X*a1^2*a2^3+59/315*T^7*X*a2^3*b1^2+88/2835*T^7*X^5*a1^4*a3-128/
4725*T^7*X^5*b1^4*a3+192125651/80640*T^7*X*a1^2*a2-7639283/8064*T^7*X*a2*b1^2+
1129831/960*T^7*X*a3*a1^2+149159/210*T^7*X*a3*b1^2+2/75*T^5*X^5*a2*a3^2-46/225
*T^5*X^5*a2*b3^2+1391/126*T^7*X*a1^4*a3+10492/315*T^7*X*b1^4*a3+4/9*T^5*X^2*a3
*a1^5+466/45*T^5*X^2*b3*b1^5+2/5*T^5*X^2*a1^3*a2^3-14/45*T^5*X^2*b1^3*b2^3+4/
15*T^5*X^4*a2^3*a3+8/45*T^5*X^4*b2^3*b3+2/5*T^5*X*a1^6*a3+2/5*T^5*X*b1^6*a3+
506/45*T^5*X^4*a1*a2^3-661/90*T^5*X^4*b1*b2^3+22*T^3*X^2*a2^3*a3-113/3*T^3*X^2
*b2^3*b3-661/90*T^5*X^3*a1^4*a3-106/27*T^5*X^3*b1^4*a3+1363/2430*T*X^9*a2*a1^4
-16/405*T*X^9*a2*b1^4-1/4*T*X^4*a2^3*a3+11/4*T*X^4*b2^3*b3+11/3*T*X^4*a2^2*a3^
2-20/3*T*X^4*a2^2*b3^2+13/3*T*X^4*b2^2*a3^2-4/3*T*X^4*b2^2*b3^2+2*X^2*a2^3*a3*
b3-X^2*b2*a2^2*a3^2+X^2*b2*a2^2*b3^2-4/7*X^7*b1*b2*a3*b3-46/35*X^7*a1*a2*a3*b3
-67/2*T^2*X^3*a1^2*a3*b3+311/6*T^2*X^3*b1^2*a3*b3+2*X^2*a2*b2^2*a3*b3-53/30*T^
2*X^5*a1^5*b2+493/18*T^2*X^5*b1^5*a2-34/45*T^2*X^5*a1^5*b3+22/3*T^2*X^5*b1^5*
a3-949/54*T^6*X^6*b1*a2^2+10189/810*T^6*X^6*b2^2*b1+1223/85050*X^12*a1*b1*a2+
821/48600*X^12*a1*b1*a3+14/3*a2*b2*a1^5*b1^2-70/9*a2*b2*a1^3*b1^4+14/9*a2*b2*
a1*b1^6-26/8505*X^10*a1^4*b1^3-34/4725*X^10*b1^5*a1^2+1721/3274425*T^14*a1^4*
b1-92/13365*T^14*a1^2*b1^3+34/14175*X^11*a1^5*b1-4/945*X^11*a1^3*b1^3-2/2025*X
^11*b1^5*a1+46/14175*X^10*a1^6*b1+94055797/161280*T^8*a1^2*b1+264343/384*T^6*
a1^4*b1+27611/18*T^6*a1^2*b1^3-43813/1152*T^2*a1^6*b1-5597/384*T^2*a1^4*b1^3+
26219/384*T^2*b1^5*a1^2+7/9*a2^2*a1^6*b1-35/9*a2^2*a1^4*b1^3+7/3*a2^2*b1^5*a1^
2-2/9*a2*b2*a1^7-7/9*b2^2*a1^6*b1+35/9*b2^2*a1^4*b1^3-7/3*b2^2*b1^5*a1^2-16/
42525*X^13*a1^5*b1+8/25515*X^13*a1^3*b1^3+8/42525*X^13*b1^5*a1+23/5740875*X^19
*a1*b1+3482/6615*T^7*X^7*a3*a1^2-5344/11025*T^7*X^7*a3*b1^2+1207/1260*T*X^8*a1
*a2^3+113/630*T*X^8*b1*b2^3-262/467775*T^13*a1^2*a2*a3+2/467775*T^13*a1^2*b2*
b3+2/10395*T^13*a2*a3*b1^2+74/155925*T^13*b1^2*b2*b3+9337/103950*T^13*X*a3*a1^
2-3328/22275*T^13*X*a3*b1^2+52/155925*T^13*X*a1*a3^2-16/31185*T^13*X*a1*b3^2-\
86/467775*T^11*X*a2^2*a1^3-62/93555*T^11*X*b2^2*a1^3+6884/4465125*T^7*X^11*a1^
2*a2-1948/637875*T^7*X^11*a2*b1^2+344/4465125*T^7*X^11*a2^2*a1+8/496125*T^7*X^
11*b2^2*a1-8/1913625*T^7*X^10*a1^3*a2+3176/13395375*T^7*X^10*b1^3*b2+988/
467775*T^11*X*a1^4*a3-16/5775*T^11*X*b1^4*a3-148/31185*T^11*X^2*a1*a2^3-16/
31185*T^11*X^2*b1*b2^3+212/382725*T^9*X^8*a1^3*a2+1324/2679075*T^9*X^8*b1^3*b2
+256/42525*T*X^10*b1^5*b2+104/93555*T^11*X^3*a1*a3^2+256/467775*T^11*X^3*a1*b3
^2+272/42525*T*X^10*a1^5*a2-68/945*T^8*a2*a1^5*b1+8/81*T^8*a2*a1^3*b1^3+4/315*
T^8*a2*b1^5*a1-17/315*T^8*b2*a1^4*b1^2+89/945*T^8*b2*a1^2*b1^4-65299/5670*T^8*
X*a1^3*b1^3+16/88409475*T^19*X^2*a2^2+32/88409475*T^19*X^2*b2^2+811/1406514375
*T^21*X^2*a1^2+3583/5157219375*T^21*X^2*b1^2+551/442047375*T^19*X^4*a1^2+1/
820125*T^19*X^4*b1^2-1171/105249375*T^17*X^6*a1^2+17/5457375*T^17*X^6*b1^2+
540083/45360*T^7*X^6*a2^2-210317/15120*T^7*X^6*b2^2+55694/40186125*T^9*X^10*a2
^2-16148/40186125*T^9*X^10*b2^2-426379/768*T^3*X^3*a1^3+67/405*T^3*X^6*a1^6-\
2878/405*T^3*X^6*b1^6+329/405*T^9*X*a2^2*a1*b1^2+2671/2835*T^9*X*b2^2*a1*b1^2+
14032/8505*T^9*X*a2*b2*b1^3-797/90*T^5*X^3*a1^2*a3*b1^2+143/1134*T*X^11*a2*b2*
b1+116549/453600*T*X^11*b2*a1*b1+3743/28350*T*X^11*b3*a1*b1+508/225*T^5*X^5*b2
*a3*b3+844/49116375*T^16*b2*a2^2-2123/180*T^6*a1^6*b1-15797/540*T^6*a1^4*b1^3+
119/36*T^6*b1^5*a1^2+751/642978000*X^20*b2-49867/857304000*X^18*b1+47/32148900
*X^18*b2+1709/160744500*X^18*b3+1943/67512690000*X^22*b1-179/1714608000*X^20*
b1-623/90*X^6*b3+17/14620716928125*T^28*b1+3311/180*T^6*b1^7-1778659/884094750
*T^18*b2+2985431/1768189500*T^18*b3+11378771/336798000*T^16*b1^3+27638659753/
6286896000*T^16*b1+147532717/785862000*T^16*b2+60287/449064*T^16*b3-16/9823275
*T^16*b2^3+1033/504*X^8*b2+4748057701/59875200*T^12*b1^3+61172371/623700*T^12*
b3+1142/14175*T*X^11*a1*a3*a2+239/9450*T*X^11*a1*b3*b2+1213/9450*T*X^11*b1*b3*
a2-376/14175*T*X^11*b1*a3*b2-2029/5670*T*X^9*a2*a1^2*b1^2-19/4*T*X^4*b2*a2^2*
b3+29/4*T*X^4*a2*b2^2*a3+1219/1260*T*X^8*a1*a2*b2^2-319/210*T*X^8*a2^2*b1*b2-\
332/189*T*X^7*a1^3*a3*a2-1342/945*T*X^7*a3*b1^3*b2-148/135*T*X^7*b3*a1^3*b2+
1366/945*T*X^7*b1^3*b3*a2-92/22275*T^13*X*a1*a3*a2-82/7425*T^13*X*a1*b3*b2+62/
13365*T^13*X*b1*a3*b2+668/467775*T^13*X*b1*b3*a2-2888/99225*T^7*X^7*a1*a3*a2-\
7088/99225*T^7*X^7*a1*b3*b2+1408/99225*T^7*X^7*b1*a3*b2+14552/99225*T^7*X^7*b1
*b3*a2-4/10395*T^11*X*a1^3*b3*b1-3172/467775*T^11*X*a1*b3*b1^3-302/22275*T^11*
X*a2^2*a1*b1^2-34/17325*T^11*X*b2^2*a1*b1^2+1888/467775*T^11*X*a2*b2*b1^3+8/
19845*T^7*X^10*a1*a2*b1^2-9496/4465125*T^7*X^10*a1^2*b1*b2+4/17325*T^11*X^2*a1
^2*a2*a3-4/825*T^11*X^2*a2*a3*b1^2+4/17325*T^11*X^2*a1^2*b2*b3+4/17325*T^11*X^
2*b1^2*b2*b3+844/155925*T^11*X^2*a1*a2*b2^2-16/31185*T^11*X^2*a2^2*b1*b2+332/
893025*T^9*X^8*a1*a2*b1^2-284/297675*T^9*X^8*a1^2*b1*b2-38/14175*T*X^11*a2^2*
a1*b1^2-2/525*T*X^11*b2^2*a1*b1^2-32/42525*T*X^11*a2*b2*b1^3-64/42525*T*X^10*
a1^3*b1^2*a2-16/1575*T*X^10*a1*b1^4*a2+16/14175*T*X^10*a1^4*b1*b2-464/42525*T*
X^10*a1^2*b1^3*b2-32/105*T*X^9*a1*b3*b1^3+139/2835*T*X^9*a2^2*a1*b1^2+1291/
2835*T*X^9*b2^2*a1*b1^2+256/2835*T*X^9*a2*b2*b1^3+26/135*T*X^8*a1^4*b1*b2+118/
945*T*X^8*a1^3*b1^2*a2+368/315*T*X^8*a1^2*b1^3*b2-107/189*T*X^8*a1*b1^4*a2+866
/14175*T*X^10*a1^2*a2*a3+893/14175*T*X^10*a1^2*b2*b3-16/2025*T*X^10*a2*a3*b1^2
+41/14175*T*X^10*b1^2*b2*b3+8/35*T*X^9*a1^3*b3*b1-2/3*X^5*a1^4*a3*b3+2/3*X^5*
b1^4*a3*b3+32/8505*T*X^12*a1*a2*b2^2-2/42525*T*X^12*a2^2*b1*b2-38/45*T^3*X^6*
a1*a2^2*a3-14/135*T^3*X^6*a1*a3*b2^2+46/135*T^3*X^6*a2^2*b1*b3-454/135*T^3*X^6
*b1*b2^2*b3+41639/630*T^7*X^2*a1*a3*b1^2+62539/630*T^7*X^2*a1^2*b1*b3+23467/
630*T^7*X^3*a1*a3*a2+12311/1890*T^7*X^3*a1*b3*b2-12007/378*T^7*X^3*b1*a3*b2-\
121187/1890*T^7*X^3*b1*b3*a2+143005/768*T*X^4*a1*a2*b1^2-75421/256*T*X^4*a1^2*
b1*b2+181/12*T*X^4*a1*a2*b2^2-1057/64*T*X^4*a2^2*b1*b2+107/6*T*X^4*a1*a2*a3^2-\
7/3*T*X^4*a1*a2*b3^2-65/4*T*X^4*b1*b2*a3^2-17/4*T*X^4*b1*b2*b3^2-59/54*X^6*b1^
3*b3*b2+151/540*X^6*a1^3*a2*b3-157/270*X^6*b1^3*a2*a3-193/540*X^6*a1^3*a3*b2+2
/3*X^4*b2^3*a1^2*b1^2-28/135*T*X^9*a1^2*a3*b1^2-1016/1002375*T^11*X^6*a1*a2*b1
^2+536/779625*T^11*X^6*a1^2*b1*b2-1460/9*T^3*X^3*b1*a3*b3+4/1575*T^5*X^8*a1*a2
*b2^2-178/4725*T^5*X^8*a2^2*b1*b2+136/4725*T^5*X^7*a1^2*a3*b1^2-1856/2835*T^3*
X^7*a1^3*b3*b1+56/135*T^3*X^7*a1^2*a3*b1^2-256/315*T^3*X^7*a1*b3*b1^3-38/
1488375*T*X^16*a1^2*b1*b2-146/4465125*T*X^16*a1*a2*b1^2+4/525*T^5*X^8*a1*a2^3-\
34/4725*T^5*X^8*b1*b2^3-2024/135*T^3*X^6*a1^4*b1^2-187/15*T^3*X^6*a1^2*b1^4+4/
189*T^3*X^7*a1^4*a3+428/567*T^3*X^7*b1^4*a3+34/1913625*T*X^16*a1^3*a2-82/
13395375*T*X^16*b1^3*b2-2/40186125*T^3*X^20*a1*a2-2/17222625*T^3*X^20*b1*b2-\
236/245581875*T^17*X^5*a1*b1^2+83/119070*T*X^14*a1*a3+761/264600*T*X^14*b1*b3-\
6362/467775*T^13*X^2*a1^2*b1^2-80959/415800*T^13*X^3*a1*b1^2+88993/1871100*T^
13*X^3*a1^2*a2+60871/5613300*T^13*X^3*a2*b1^2+523/93555*T^13*X^3*a3*a1^2-173/
66825*T^13*X^3*a3*b1^2-18*T*X^2*a1^2*a2^4-13*T*X^2*a1^2*b2^4+8*T*X^2*a2^4*b1^2
+23*T*X^2*b1^2*b2^4-488/88409475*T^13*X^9*a1*b1^2+29/189*T*X^8*a2^2*a1^4-43/
315*T*X^8*a2^2*b1^4-1/945*T*X^8*b2^2*a1^4+13/945*T*X^8*b2^2*b1^4+10/3*T*X^3*a2
^3*b2^2+9*T*X^3*a2*b2^4-2/3*T*X^3*a2^4*a3-2/3*T*X^3*b2^4*a3+8/45*T*X^6*a3*b2*
a2*b3+17/16*T*X^2*a1*b1*a3*b3-4/45*T^3*X^6*a2^3*a3-28/135*T^3*X^6*b2^3*b3+4/81
*T^9*X^2*a2^2*b2^2+125297/20160*T^3*X^8*a1^2*b1^2+13/567*T^8*b2*a1^6+37/2835*T
^8*b1^6*b2-10124899/2160*T^6*X^4*b1+20498/45*T^6*X^4*b2+17329/45*T^6*X^4*b3-\
5275843/1920*T^6*X^3*a1*b1-31/315*T^2*X^7*a1^5*b1-62/2835*T^2*X^7*a1^3*b1^3-\
2573/945*T^2*X^7*b1^5*a1+157/32*X*T*a1^7-12737/288*T*X^2*a1^6+63677/1152*T*X^2
*b1^6+7/3*T*a1^7*a3+4/3*T*b1^7*b3-262339/2304*T*X^3*a1^5+116/280665*T^13*X^4*
a1^4-3308/1403325*T^13*X^4*b1^4-428/7016625*T^15*X^2*a1^4+148/363825*T^15*X^2*
b1^4+22745383/23040*T^5*X*a1^3-1972/212625*T^13*X^5*a1^3-2563/340200*T^5*X^10*
a2^2-171509/340200*T^5*X^10*b2^2-962/8505*T^3*X^11*a1^3-34/8505*T^9*X*a1^7-\
1307/12150*T^7*X^6*a1^4+14858/2025*T^7*X^6*b1^4-884131/64800*T^5*X^6*a1^4-\
3358499/32400*T^5*X^6*b1^4+515/18*T^3*X^3*a2*a3^2-487/18*T^3*X^3*a2*b3^2+8/15*
T^5*a1*a3*b3^2-31/15*T^5*b1*a3^2*b3-10/3*T*a1^5*a2*b2^2-8/3*T*b1*a1^4*b2^3+16/
3*T*a1^3*b1^2*a2^3+4/3*T*a1^2*b1^3*b2^3-2/3*T*a1*b1^4*a2^3+8/3*T*b1^5*b2*a2^2-\
2333/36*T^3*X^4*a2*a3-2951/36*T^3*X^4*b2*b3-18848/21049875*T^13*X^6*b2^2-10375
/96*T*X^3*a2^3+1/2679075*T*X^18*a1^4-13/40186125*T*X^18*b1^4-28/273375*T^13*X^
6*a2^2-20129/384*T*X^2*a1^4*b1^2+6199/64*T*X^2*a1^2*b1^4+755/32*X*T*a1^5*b1^2+
2575/32*X*T*a1^3*b1^4+1977/32*X*T*a1*b1^6-629/36*T*X^3*a1^3*a3^2-449/36*T*X^3*
b3^2*a1^3-7*T*a1^5*b1^2*a3-55/3*T*a1^3*b1^4*a3+6*T*a1^6*b1*b3-26*T*b1^5*a1^2*
b3+37/3*T*a1*b1^6*a3-13349/96*T*X^3*a1^3*b1^2-231605/2304*T*X^3*a1*b1^4-3827/
779625*T^13*X^6*a1*a2+230179/21049875*T^13*X^6*b1*b2-380272/7016625*T^13*X^5*
a1*b1^2+8144/7016625*T^13*X^5*a1^2*a2-2224/334125*T^13*X^5*a2*b1^2-232/42525*T
^13*X^4*a1^2*b1^2-32/155925*T^13*X^4*a1^3*a2-64/1403325*T^13*X^4*b1^3*b2+8/
59535*T^15*X^2*a1^2*b1^2+36710165/1536*T^5*X*a1*b1^2+206189/3840*T^5*X*a1^2*a2
-406957/384*T^5*X*a2*b1^2+62/4465125*T*X^16*a1^4-2/70875*T*X^16*b1^4+1/
1406514375*T*X^24*a1^2+1/4219543125*T*X^24*b1^2+4703/49116375*T^15*a1^2*a2^2+
1447/49116375*T^15*a2^2*b1^2-529/9823275*T^15*a1^2*b2^2-617/9823275*T^15*b1^2*
b2^2-116/736745625*T^17*X^5*a1^3+1305989/6735960*T^13*X^3*a1^3-12241/255150*T^
3*X^12*a1*a3-10573/204120*T^3*X^12*b1*b3+2333/11340*T^3*X^11*a1*b1^2-38/66825*
T^13*X*a3*a2^2-58/155925*T^13*X*a3*b2^2+26/945*T^9*X*a1^5*b1^2+26/8505*T^9*X*
a1^3*b1^4-38/2835*T^9*X*a1*b1^6-397231/2400*T^5*X^6*a1^2*b1^2-36281/8100*T^5*X
^6*a1^3*a2-19127/450*T^5*X^6*b1^3*b2+122/25515*T^9*X^3*a2^2*a1^3+922/25515*T^9
*X^3*b2^2*a1^3+28484/25515*T^9*X^4*a1^3*a2+19903/14580*T^9*X^4*b1^3*b2+3971/32
*T*X^3*a2*b2^2+26/200930625*T*X^20*b1*b3-8/40186125*T*X^19*a1^2*a2+4/40186125*
T*X^19*a2*b1^2-1253/9*T^5*X^5*a1^3*b1^2-1627/45*T^5*X^5*a1*b1^4+8/66976875*T*X
^20*a1*a3+2/15*T^5*a1^2*a2^2*b2^2-2/15*T^5*a2^2*b1^2*b2^2+718/9823275*T^15*X*
a2*b2^2+4/15*T^5*a2^2*a1^3*a3-38/45*T^5*a2^2*b1^3*b3+8/45*T^5*b2^2*a1^3*a3-2/
45*T^5*b2^2*b1^3*b3-448/2025*T^6*X^6*a3*b2*a2-4/3*X^4*a2*b2*b1*a3*b3-4/15*X^6*
b2*a1*b1*a3*b3-4/135*T^8*X*b1*a3*a1^4+16/105*T^8*X*b1^2*b3*a1^3-4/27*T^8*X*a1^
2*b1^3*a3+34/945*T^8*X*a1*b1^4*b3-1249/945*T^8*X*b1*a2*a1^4+1424/945*T^8*X*a1^
3*b1^2*b2-422/105*T^8*X*a1^2*b1^3*a2-514/189*T^8*X*a1*b1^4*b2-4/45*T^8*X^2*a2^
3*a1*b1-167/2*T^2*X*a1*a3^2*b3-287/4*T^2*X*b1*a3*b3^2-4/315*T^8*X^2*a2*a1*b1*
b2^2-326/675*T^10*X*a3*a1*b1*a2+256/4725*T^10*X*b3*a1*b1*b2-2/945*T^8*X*a1^5*
b3+62/315*T^8*X*a1^5*b2-757/945*T^8*X*b1^5*a2+328/1326142125*T^13*X^9*a1^3-17/
3*T*X^3*a2^5+2/3*T*a1^5*a2^3-4/3*T*b1^5*b2^3+2/15*T^5*a1*a3^3-5/3*T^5*b1*b3^3+
T*X^2*a3^4-T*X^2*b3^4+13277/144*T^3*X^4*a2^2+11671/144*T^3*X^4*b2^2-23/315*T^7
*a2^2*a3^2+23/315*T^7*a2^2*b3^2-19/315*T^7*b2^2*a3^2+19/315*T^7*b2^2*b3^2+98/3
*T^3*X^4*a3^2+28*T^3*X^4*b3^2+11/945*T*X^12*a1^4-2591/145800*T*X^12*b1^4-5/9*T
*X^2*a1^6*a2^2-1/9*T*X^2*b1^6*a2^2+11/9*T*X^2*a1^6*b2^2+7/9*T*X^2*b1^6*b2^2-\
569/6720*T*X^7*a2^2*a1+593/320*T*X^7*b2^2*a1-59/340200*T*X^12*a1^2*b1^2+36199/
120*T^5*X*a1*a3^2+5109/40*T^5*X*a1*b3^2+796/16372125*T^11*X^8*a2*a3-248/
5457375*T^11*X^8*b2*b3-104/19845*T^7*X^7*a3*a2^2+104/19845*T^7*X^7*a3*b2^2-26/
3*T^3*X^3*a3*b3^2-8/4465125*T^3*X^17*a1^2*a2-52/13395375*T^3*X^17*a2*b1^2+16/
99225*T^14*X^2*a1*a2*b3+4/99225*T^14*X^2*b2*a1*a3-64/363825*T^14*X^2*b1*a2*a3+
4/155925*T^14*X^2*b1*b3*b2-832/1403325*T^12*X^4*a1*a2*b3+1228/1403325*T^12*X^4
*a1*a3*b2-8/127575*T^12*X^4*b1*a2*a3+76/127575*T^12*X^4*b1*b3*b2-287/12*T*X^3*
a1*a3^2*b1^2+181/12*T*X^3*b3^2*a1*b1^2-T*X^3*a3*b1^3*b3+32/280665*T^13*X^4*a1*
a2*b1^2-512/1403325*T^13*X^4*a1^2*b1*b2-92/467775*T^13*X*b3*b2*a2-4519669/768*
T^5*X*b2*a1*b1+1424/1002375*T^13*X^5*b2*a1*b1-3157/180*T^5*X^6*a1*a2*b1^2-\
109991/1350*T^5*X^6*a1^2*b1*b2-8/51975*T^11*X^3*b3*b2*a2-10589/3780*T^9*X^4*a1
^2*b1*b2+11972/8505*T^9*X^4*a1*a2*b1^2+46/8505*T^9*X^3*a2^2*a1*b1^2-46/1215*T^
9*X^3*b2^2*a1*b1^2+32/3645*T^9*X^3*a2*b2*b1^3-4549/3402*T^3*X^9*a3*a1^2+589/
1701*T^3*X^9*a3*b1^2-196133/194400*T^3*X^10*a1*a2+1352719/2721600*T^3*X^10*b1*
b2-430133/340200*T^3*X^10*a1*a3-1119469/1360800*T^3*X^10*b1*b3-16781/56700*T^3
*X^10*a2*a3-57149/170100*T^3*X^10*b2*b3+506069/181440*T^3*X^9*a1*b1^2-89825/32
*T^5*X^2*a1*a2+512669/960*T^5*X^2*b1*b2-3088/297675*T^9*X^8*a1^2*b1^2+193/315*
T^7*X*a3*b3^2+151865/288*T^3*X^4*a1*a2+567179/576*T^3*X^4*b1*b2-52/53045685*T^
11*X^12*a1*a2+52/49116375*T^11*X^12*b1*b2-61/35*T^3*X^8*a2*a3-1297/315*T^3*X^8
*b2*b3+274/189*T^9*X^2*b3*a1*b1*a2+8/945*T^9*X^2*a3*a1*b1*b2-208/2835*T^9*X*a2
*b2*a1^2*b1-547/135*T^6*X^3*a1^5*b1-12338/405*T^6*X^3*a1^3*b1^3+5437/135*T^6*X
^3*b1^5*a1+2020939/13440*T^2*X^7*a1*b1+373/36*T^2*X^4*a1^6*b1+359/108*T^2*X^4*
a1^4*b1^3-389/36*T^2*X^4*b1^5*a1^2-733/36*T^2*X^4*b1^7-2/9*T^4*a1^8*b1-16/27*T
^4*b1^3*a1^6-4/9*T^4*a1^4*b1^5+28/135*T^6*a2^2*b1^5+8/135*T^6*b1^5*b2^2-869/
1152*X^6*b1^5+5759/2560*X^8*b1^3+64/945*T^9*a1*b1*a3*b3-4/3*T^5*a3*a1*b1^3*b3-\
44/135*T^3*X^6*a2*b2^2*a3+4/135*T^3*X^6*b2*a2^2*b3-5081/90*T^5*a2*b2*a1^3*b1+
5723/90*T^5*a2*b2*a1*b1^3-4/3*T^5*a3*a1^3*b1*b3+4*X*T^3*a2^2*b2^2*a3-8/3*X*T^3
*b3*b2*a2^3+8/3*X*T^3*b3*a2*b2^3+76/14175*T^9*X^5*b1*a3*b3-8/675*T^7*X^5*a1^2*
a3*b1^2+4/6075*T*X^13*a2*a1^2*b1^2-11185/567*T^9*a1*a2*b1*b2-232/17325*T^13*a1
*a2*b1*b2-294371/960*T^5*a1*a2*b1*b2-2528/105*T^7*a1*b1*a3*b3-8/315*T^7*a3*b2*
a2*b3-154/3*T^3*a1*b1*a2^3*b2+206/3*T^3*a1*a2*b1*b2^3+4/75*T^5*X^5*a1^2*a2*b2^
2+8/225*T^5*X^5*b2^3*a1*b1-92/225*T^5*X^5*a2*b1^2*b2^2-106/127575*T^3*X^12*a1^
2*b1*b3+2/729*T^3*X^12*a1*a3*b1^2+8/135*T*X^8*a2*b2*a1^3*b1+8/189*T*X^8*a2*b2*
a1*b1^3-70*T*X^2*a1*b1*a2^3*b2+50*T*X^2*a1*a2*b1*b2^3-4*T^3*a1^2*b1*a2*a3*b3-8
*T^3*a1*b1^2*b2*a3*b3-8/3*T*X^2*a2*b2*a1^5*b1+80/9*T*X^2*a2*b2*a1^3*b1^3-8/3*T
*X^2*a2*b2*b1^5*a1+8/42525*T^13*X^2*a1*a2*b1*b2-217687/1403325*T^13*X^3*b2*a1*
b1-346/66825*T^13*X^3*b3*a1*b1+4*T*X^3*a2^2*b2^2*a3-8/3*T*X^3*b3*b2*a2^3+8/3*T
*X^3*b3*a2*b2^3+29*T*X^2*a1^2*a2^2*b2^2-29*T*X^2*a2^2*b1^2*b2^2+117*T^3*X^3*b2
*a3*b3-16/315*T*X^8*a2^2*a1^2*b1^2-4/105*T*X^8*b2^2*a1^2*b1^2+4/3*T*b1*a1^4*b2
*a2^2-8/3*T*a1^3*b1^2*a2*b2^2+28/3*T*a1^2*b1^3*b2*a2^2-14/3*T*a1*b1^4*a2*b2^2+
4*T^3*b1^3*a2*a3*b3-1/3*T*X^2*a1^4*b1^2*a2^2-7*T*X^2*a1^2*b1^4*a2^2-3*T*X^2*a1
^4*b1^2*b2^2+11/3*T*X^2*a1^2*b1^4*b2^2+56309/10080*T*X^7*a2*b2*b1-208/19845*T^
7*X^7*b3*b2*a2+3277/15*T^5*X*b1*a3*b3-6256/9823275*T^11*X^7*a2*b2*b1+4/1913625
*T^3*X^17*b2*a1*b1-566/155925*T^12*X^2*b1^5+101/405*T*X^9*a2^2*a1^3+419/2835*T
*X^9*b2^2*a1^3+143/315*T*X^8*a1^5*a2+26/945*T*X^8*b1^5*b2+94/42525*T*X^11*a2^2
*a1^3+254/42525*T*X^11*b2^2*a1^3+76/567*T*X^9*a1^4*a3-16/405*T*X^9*b1^4*a3+4/
8505*T*X^13*a1*a3^2-16/42525*T*X^13*a1*b3^2+8/8505*T*X^12*a1*a2^3-2/1701*T*X^
12*b1*b2^3+336011/7560*T^7*X^3*a3*a1^2-957743/7560*T^7*X^3*a3*b1^2+1037/135*T^
7*X^3*a1*a3^2+629/945*T^7*X^3*a1*b3^2+8507/126*T^7*X^2*a1^3*a3+468689/1890*T^7
*X^2*b1^3*b3-124693/1152*T*X^4*a1^3*a2+36959/576*T*X^4*b1^3*b2-157/48*T*X^4*a1
*a2^3+203/64*T*X^4*b1*b2^3-69/4*T*X^3*a1*a2^4-25/4*T*X^3*b2^4*a1+4/27*T^7*a1^4
*a3*a2+68/945*T^7*a1^4*b3*b2-32/315*T^7*b1^4*b3*b2-8/45*T^7*b1^4*a3*a2-817/80*
T^5*X^5*a3*a1^2-21721/60*T^5*X^5*a3*b1^2-1023/64*T*X^3*a2*a1^4-21515/288*T*X^3
*a2*b1^4+1099/270*T^5*X^4*a1^3*a3+16411/180*T^5*X^4*b1^3*b3-4/63*T^7*X^2*a2^3*
a3-4/63*T^7*X^2*b2^3*b3-16/105*T^7*X*a1*a2^4-4/63*T^7*X*b2^4*a1-131/630*T^7*X^
2*a1*a2^3+299/630*T^7*X^2*b1*b2^3+150883/595350*T^10*X^7*b2*a1-154852/4465125*
T^10*X^7*b1*a2-4/3*T^4*X*a1*b1*b2^4+18*T^2*X*a1*b3^3+119/4*T^2*X*b1*a3^3-19*T^
4*X*a2^3*b3-13/2*T^4*X*b2^3*a3-246795/512*T^2*X^2*b2*a1^2-59195/256*T^2*X^2*b2
*b1^2-102045/256*T^2*X^2*b3*a1^2-122015/128*T^2*X^2*b3*b1^2-4*T^4*X*a1*b3^3-31
/3*T^4*X*b1*a3^3-72833/128*T^2*X^2*a2^2*b1+6241/16*T^2*X^2*b2^2*b1-1275/32*T^2
*X^2*a2^2*b3+3507/32*T^2*X^2*b3*b2^2-1237/14175*T^10*X*a3*a1^2*b2-313/14175*T^
10*X*a3*b1^2*b2+4666/14175*T^10*X*b3*a1^2*a2-344/14175*T^10*X*b3*b1^2*a2+70*T^
4*X*b2*a2^2*a3+115/2*T^4*X*a2*b2^2*b3-6*T^4*X*a1*a3^2*b3-37/3*T^4*X*b1*a3*b3^2
-1/3*X^2*b1^9+5/144*X^2*b2*a1^6+1/144*X^2*b1^6*b2-376/442047375*T^18*a2^2*b1+
86/88409475*T^18*b2^2*b1+4/9*X*a1^9*b1+8/9*X*b1^3*a1^7-8/9*X*b1^7*a1^3-4/9*X*
b1^9*a1-4/3*X^2*b1^7*a1^2+4*X^2*b1^3*a1^6+2/3*X^2*a1^4*b1^5+7/3*X^2*a1^8*b1+
557/720*X^6*b2*a3^2+103/720*X^6*b2*b3^2+377777/46080*X^6*a1^2*b2+29623/1536*X^
6*b2*b1^2-245099/23040*X^6*a1^2*b3-2141/256*X^6*b3*b1^2+3347/1008*X^7*a1*b2+
18551/20160*X^7*b1*a2-24361/2520*X^7*a1*b3-28201/5040*X^7*b1*a3+7/10*X^7*a2*b3
-2725/12*T^4*X*a1*b3*a2^2+211/12*T^4*X*a1*b3*b2^2-2633/8*T^4*X*b1*a3*a2^2-3193
/24*T^4*X*b1*a3*b2^2-33*T^4*X*b2*a1*a3^2-69/2*T^4*X*a1*b2*b3^2-947/12*T^4*X*b1
*a2*a3^2-163/12*T^4*X*b1*a2*b3^2-20/3*X*a1^4*b1^2*a2*b3-10/3*X*a1^2*b1^4*b2*a3
-20/3*X*a1^2*b1^4*a2*b3-84218/49116375*T^15*X*b3*a1*b1-4/13395375*T*X^19*b2*a1
*b1+14/15*T^5*b1*a1^2*a2^2*b3+4/15*T^5*a2^2*a1*b1^2*a3+4/45*T^5*a1^3*b2*a2*b3+
4/5*T^5*a2*b2*b1^3*a3-14/15*T^5*b1*a1^2*b2^2*b3+16/15*T^5*b2^2*a1*b1^2*a3+
42389/630*T^7*X^3*b3*a1*b1-420901/1890*T^7*X^3*a2*b2*b1-4078/315*T^7*X^3*b1*a3
*b3+8/3*T^3*X^2*a2*a3*b3^2-8/3*T^3*X^2*a3^2*b2*b3+870481/1890*T^7*X^3*b2*a1*b1
-240584/147349125*T^15*X^3*b2*a1*b1-6107/945*T^9*a3*a1*b1*b2+4267/630*T^9*b3*
a1*b1*a2+332/945*T^9*a2*a3*b1*b2+2/105*T^9*a1*a2*b2*b3+27707075/12096*T^7*X^3*
a1*b1^2+118/16372125*T^17*a1*a2*b1^2+482/49116375*T^17*a1^2*b1*b2+4121963/
15120*T^7*X^3*a1^2*a2-911761/1008*T^7*X^3*a2*b1^2+1228217/2520*T^9*X^2*a1*a2+
6233627/6048*T^9*X^2*b1*b2+10141/21049875*T^15*X^4*a1*a2-572521/147349125*T^15
*X^4*b1*b2+296/13395375*T^15*X^4*a2*a3-64/13395375*T^15*X^4*b2*b3+99223/
49116375*T^15*X^3*a1*b1^2+69292/147349125*T^15*X^3*a1^2*a2-884/9823275*T^15*X^
3*a2*b1^2+1192/21049875*T^13*X^6*a2*a3-128/21049875*T^13*X^6*b2*b3-409/2835*T^
9*a1*a2^2*a3-229/2835*T^9*a1*a3*b2^2+698/2835*T^9*a2^2*b1*b3-32/567*T^9*b1*b2^
2*b3-12973/11340*T^9*a1^2*a2*a3-61447/11340*T^9*a2*a3*b1^2-3349/11340*T^9*a1^2
*b2*b3-9545/2268*T^9*b1^2*b2*b3-44/2835*T^9*a1*a2*a3^2-8/2835*T^9*a1*a2*b3^2-\
38/2835*T^9*b1*b2*a3^2+2/81*T^9*b1*b2*b3^2+419201/22680*T^9*a1^2*b1*b3-54853/
3780*T^9*a1*a3*b1^2-4/15*T^5*X*a2^3*b2^2-2/3*T^5*X*a2*b2^4-4916353/90720*T^9*
a1*a2*b1^2-527113/60480*T^9*a1^2*b1*b2+29893/11340*T^9*a1*a2*b2^2-2032/567*T^9
*a2^2*b1*b2-2/945*T^9*X*a3*b3^2+1866257/12960*T^9*X*a3*a1^2+6228689/45360*T^9*
X*a3*b1^2+4/675*T^11*a1^4*b1*b2-8/6075*T^11*a1^3*b1^2*a2-136/42525*T^11*a1^2*
b1^3*b2+4/675*T^11*a1*b1^4*a2+193/30*T^6*X^4*a1*a3*b3-148/135*T^4*X^6*a2*a3*b3
+2/27*T^4*b1^9-16/135*T^6*a2^2*a1^4*b1-44/135*T^6*b2^2*a1^4*b1-68/135*T^6*b2^2
*a1^2*b1^3-52/135*T^6*a2^2*a1^2*b1^3-4/27*T^6*a2*b2*a1^5-766/135*T^6*a2*a1^5*
b1-608/81*T^6*a2*a1^3*b1^3+218/45*T^6*a2*b1^5*a1-2/1091475*T^17*X^2*a2*a3-4/
467775*T^17*X^2*b2*b3-1376/120558375*T^9*X^12*a1*a3-292/13395375*T^9*X^12*b1*
b3-48527/1260*T^7*X^4*a1*a3+221801/5040*T^7*X^4*b1*b3+4/2480625*T^5*X^16*a1*a3
+82/66976875*T^5*X^16*b1*b3+293/12*X*T^3*a2*a3^2-1153/12*X*T^3*a2*b3^2-727/12*
X*T^3*a3*a2^2-2005/12*X*T^3*a3*b2^2+1916893/7560*T^7*X^4*a1*a2+5093729/15120*T
^7*X^4*b1*b2+5462/189*T^7*X^4*a2*a3+53842/945*T^7*X^4*b2*b3-5/16*a2^4*b2-5/8*
a2^2*b2^3+4/135*T^6*X^8*a1*a2*b3-169/1575*T^6*X^8*b2*a1*a3-302/4725*T^6*X^8*b1
*a2*a3-1/27*T^6*X^8*b1*b3*b2-16504/467775*T^12*X^2*b1*a1^4+106/13365*T^12*X^2*
a1^2*b1^3-8/7425*T^12*X^2*a1^4*b2+764/1403325*T^12*X^2*b1^4*b2-8/51975*T^12*X^
3*a1^3*b3+488/1403325*T^12*X^3*b1^3*a3-255150703/3991680*T^12*a1^2*b1-13314743
/261954000*T^16*a1^2*b1+33467/1920*X^6*a1^4*b1+5719/720*X^6*a1^2*b1^3+1541/160
*X^5*a1^5*b1+5699/720*X^5*a1^3*b1^3+883/480*X^5*b1^5*a1+89243/23040*X^9*a1*b1-\
32377/30240*X^9*b2*a2-43/540*X^9*a3*b3+31719/3584*X^8*a1^2*b1+7772447/483840*X
^7*a1^3*b1+4222751/483840*X^7*a1*b1^3-383459/170100*T^10*a1^4*b1-4463/420*T^10
*a1^2*b1^3+40202167/8192*T^6*a1^2*b1+342737/576*T^4*a1^4*b1+437201/256*T^4*a1^
2*b1^3-23686/147349125*T^18*a1^2*b1-4/9*X^4*b1^4*b2^3+2/9*X^4*a1^4*b2^3+3/2*X^
2*a2^4*b3+3/2*X^2*b2^4*b3-289/180*X^6*a1*a3*b1^2*b2+47/15*X^6*a1^2*b1*a2*a3+
139/180*X^6*a1*a2*b1^2*b3+8/5*X^6*a1^2*b1*b3*b2+2/3*X^4*a2^2*b2*a1^2*b1^2+26/9
*X^4*a1*b1^3*a2*b2^2+34/9*X^4*a1^3*b1*a2*b2^2+16/45*X^5*a1^3*b2*a2*a3-8/15*X^5
*a2*b2*b1^3*b3+59515/192*T*X^3*b2*a1*b1^3-142/3*T*X^3*a2^3*b1*b2-16/3*T*X^3*a2
*b1*b2^3+4/9*T^7*b1*a3*a1^3*b2-4/135*T^7*a1*a3*b1^3*b2-44/105*T^7*a1^3*b3*b1*
a2+52/945*T^7*a1*b3*b1^3*a2+2843/450*T^5*X^5*a1*a3*a2+5489/450*T^5*X^5*a1*b3*
b2-2459/225*T^5*X^5*b1*a3*b2+17612/225*T^5*X^5*b1*b3*a2-59419/576*T*X^3*b2*a1^
3*b1-4/63*T^7*X^2*b2*a2^2*b3-4/63*T^7*X^2*a2*b2^2*a3-697/5*T^5*X^4*a1*a3*b1^2+
4789/36*T^5*X^4*a1^2*b1*b3-52/45*T^5*X^4*a1*a2^2*a3+16/15*T^5*X^4*a1*a3*b2^2-2
/9*T^5*X^4*a2^2*b1*b3-38/15*T^5*X^4*b1*b2^2*b3+122/315*T^7*X^2*a1*a2^2*a3-958/
315*T^7*X^2*a2^2*b1*b3+374/315*T^7*X^2*a1*a3*b2^2+1286/315*T^7*X^2*b1*b2^2*b3+
34/315*T^7*X*a3*a1^2*a2^2+10/63*T^7*X*a3*b1^2*a2^2-118/315*T^7*X*a3*a1^2*b2^2-\
26/105*T^7*X*a3*b1^2*b2^2+76/315*T^7*X*a1*a2^2*b2^2-1261/630*T^7*X^2*a2^2*b1*
b2-6187/630*T^7*X^2*a1*a2*b2^2-856/280665*T^12*X^2*a2*a1^3*b1+68/42525*T^12*X^
2*a1^2*b1^2*b2-488/467775*T^12*X^2*a2*a1*b1^3-16/25515*T^12*X^3*a1^2*b2*a2+8/
127575*T^12*X^3*a1*b1*a2^2-152/127575*T^12*X^3*a1*b1*b2^2-136/127575*T^12*X^3*
b1^2*b2*a2-3224/1403325*T^12*X^3*a1^2*b1*a3+32/1403325*T^12*X^3*a1*b1^2*b3-\
5132/280665*T^12*X^3*a1^2*b1*a2+59188/1403325*T^12*X^3*a1*b1^2*b2-17396/
1403325*T^12*X^4*a2*b2*a1-12301/200475*T^12*X^4*a2*a1*b1+6982/280665*T^12*X^4*
a3*a1*b1-8/27*T^4*X^3*b1^3*a2*b2^2-4/9*T^4*X^3*a1*b1^2*b2^3-16/9*T^4*X^3*a1^2*
b1*a2^3+52/27*T^4*X^3*a1^3*b2*a2^2+581/18*T^4*X^4*a1^3*b2*a2-116/9*T^4*X^4*a2^
2*a1^2*b1+1211/18*T^4*X^4*b2^2*a1^2*b1-2/3*T^5*X^3*a3*a1^2*a2^2-46/45*T^5*X^3*
a3*b1^2*a2^2+2/9*T^5*X^3*a3*a1^2*b2^2+10/9*T^5*X^3*a3*b1^2*b2^2-4/45*T^5*X^3*
a1*a2^2*b2^2-5/18*T^4*X^4*a3*a1^3*b1-197/2*T^4*X^4*a1^2*b1^2*b3+361/6*T^4*X^4*
a3*a1*b1^3+173/45*T^5*X^3*a1^2*a2*b2^2+5/3*T^5*X^3*a2*b1^2*b2^2+158/45*T^5*X^3
*b2^3*a1*b1-34*T*a1^3*b2*a2*b3-11/4*T*b1*a1^2*a2^2*b3-105/4*T*b1*a1^2*b2^2*b3+
21*T*a2^2*a1*b1^2*a3-42*T*b2^2*a1*b1^2*a3+395/6*T*a2*b2*b1^3*a3+3859/1260*T^8*
X^4*a1*a3*b2+197/90*T^8*X^4*a1*b3*a2-5293/1890*T^8*X^4*b1*a2*a3-4451/756*T^8*X
^4*b1*b3*b2-896/1002375*T^12*X^5*a1^2*a2*b1-1696/7016625*T^12*X^5*b2*a1*b1^2+
176/14175*T*X^11*a2*b2*a1^2*b1+8/4725*T^11*X^2*b3*a1*b1*a2-32/4725*T^11*X^2*a3
*a1*b1*b2+226/945*T*X^10*b3*a1*b1*a2-872/4725*T*X^10*a3*a1*b1*b2+128/945*T*X^9
*a2*b2*a1^2*b1+44/135*T^3*X^6*a1*a2*b2*b3+508/135*T^3*X^6*a2*a3*b1*b2-4/3*T*X^
4*a1*b2*a3*b3+67/2*T*X^4*b1*a2*a3*b3+152/45*T^5*X^4*a1*a2*b2*b3+76/45*T^5*X^4*
a2*a3*b1*b2+8/35*T^7*X*b3*a1*b1*a2^2-64/315*T^7*X*b3*a1^2*b2*a2-88/315*T^7*X*
b3*b1^2*b2*a2-16/315*T^7*X*b3*a1*b1*b2^2-124/35*T^7*X^2*a1*a2*b2*b3-44/15*T^7*
X^2*a2*a3*b1*b2-4/9*T^4*X^3*a1*b1^2*b2*a2^2-16/9*T^4*X^3*a1^2*b1*a2*b2^2+8/45*
T^5*X^3*b3*a1*b1*a2^2+32/45*T^5*X^3*b3*a1^2*b2*a2-8/15*T^5*X^3*b3*b1^2*b2*a2+
16/45*T^5*X^3*b3*a1*b1*b2^2-77/6*T^4*X^4*a1*b1^2*b2*a2-47/2*T*a2*b2*a1^2*b1*a3
-72*T*a1*b1^2*b2*a2*b3-82/45*T^5*X^3*a2^2*a1*b1*b2-106/49116375*T^15*X*a2^3-\
842/225*T^5*X^5*a1^5-1/5*T^5*a1^2*a2^4-7/15*T^5*a2^4*b1^2+1/3*T^5*a1^2*b2^4+1/
3*T^5*b1^2*b2^4+78101531/181440*T^7*X^3*a1^3-926/147349125*T^17*a1^3*a2+2/
147349125*T^17*b1^3*b2+3213143/4032*T^7*X^4*a1^2+58572421/40320*T^7*X^4*b1^2+
18476/147349125*T^15*X^4*a2^2+3632/29469825*T^15*X^4*b2^2+540349/147349125*T^
15*X^3*a1^3-191/567*T^9*a3^2*b1^2+85/567*T^9*a1^2*b3^2-988/2835*T^9*b1^2*b3^2-\
1889/420*T^9*a1^2*a2^2-74531/11340*T^9*a1^2*b2^2-110047/3240*T^9*a2^2*b1^2-\
33731/7560*T^9*b1^2*b2^2+1346/2835*T^9*a1^2*a3^2+237679/17010*T^9*a1^3*a3-\
642877/9720*T^9*b1^3*b3+2/5*T^5*X*a2^5+2481131/272160*T^9*a1^3*a2-193915021/
544320*T^9*b1^3*b2+1849/11340*T^9*a1*a2^3+299/567*T^9*b1*b2^3-4/8505*T^11*a1^5
*a2-4/42525*T^11*b1^5*b2-2/189*T^9*X*a3^3+292307/1680*T^7*X^4*a2^2+286445/3024
*T^7*X^4*b2^2-5843/945*T^7*X^4*a3^2+838/135*T^7*X^4*b3^2+1462/147349125*T^15*
a1^3*a3-8458/147349125*T^15*b1^3*b3+35/54*T^5*X^4*a1^6+1861/135*T^5*X^4*b1^6+
3617/96*X*T^3*a2^3-26/1403325*T^13*X^3*a2^3+502/1403325*T^13*X^3*a2*b2^2+1478/
16372125*T^15*a1*a3*b1^2+2474/49116375*T^15*a1^2*b1*b3+1496/135*T^5*X^4*a1^4*
b1^2-2929/54*T^5*X^4*a1^2*b1^4+3377/96*X*T^3*a2*b2^2+4439/630*T^7*X^4*b1^2*b2^
2-10/27*T^7*X^4*a1*a2^3-464/945*T^7*X^4*b1*b2^3-4657/155925*T^13*X^4*a1*a3-\
1229/31185*T^13*X^4*b1*b3-3971/1890*T^7*X^4*a1^2*a2^2-2182/945*T^7*X^4*a1^2*b2
^2+583/35*T^7*X^4*a2^2*b1^2+108911/3360*T^9*X*a2^2*a1+700207/10080*T^9*X*b2^2*
a1+1/30*T^7*X^4*a1^3*a3+118/135*T^7*X^4*b1^3*b3+299/810*T^9*X^6*a1*a3+902047/
1020600*T^9*X^6*b1*b3+57175/96*T^3*X^2*a1*a2+90253/192*T^3*X^2*b1*b2+203/3*X*T
^3*a3*b3^2+48473/567*T^7*X^3*a1^3*b1^2-321277/1890*T^7*X^3*a1*b1^4-3224/2835*T
^7*X^3*a2^2*a1^3+4216/2835*T^7*X^3*b2^2*a1^3-86/45*T^5*a1^3*a2*b2^2-5/3*T^5*a1
^2*b1*b2^3-56/5*T^5*a1*b1^2*a2^3-7/3*T^5*b1^3*b2*a2^2+226003/3200*T^5*X^5*a1*
b1^2+430103/7200*T^5*X^5*a1^2*a2-703337/1800*T^5*X^5*a2*b1^2-4513/180*T^5*b3*
a1^4*b1+2248/45*T^5*a3*a1^3*b1^2-748/15*T^5*b3*a1^2*b1^3-931/180*T^5*a3*a1*b1^
4-3947/165375*T^7*X^11*a1*b1^2+58129/11340*T^7*X^4*a1^3*a2+42271/810*T^7*X^4*
b1^3*b2+30247/64800*T^9*X^6*a1*a2+308861/77760*T^9*X^6*b1*b2-112379/13395375*T
^7*X^12*a1*a2-20263/13395375*T^7*X^12*b1*b2-772/1488375*T^7*X^12*a1*a3-92/
70875*T^7*X^12*b1*b3-5944/99225*T^7*X^7*a1^3*b1^2-1012/99225*T^7*X^7*a1*b1^4+
136/42525*T^7*X^7*a2*a1^4+8/42525*T^7*X^7*a2*b1^4+13763/102060*T^9*X^6*a2*a3-\
911/20412*T^9*X^6*b2*b3+62/297675*T^7*X^8*a1^3*a3-58/59535*T^7*X^8*b1^3*b3+2/3
*X^2*b1^5*a3^2-4/3*X^2*b3^2*b1^5-49/24*X^2*b1^5*a2^2+47/24*X^2*b1^5*b2^2-4/3*X
^3*a1^3*b1*b3^2+56/9*X^3*a1*a3^2*b1^3+4*X^3*b1*a3^2*a1^3+8/9*X^3*a1*b1^3*b3^2-\
1937/810*T^3*X^9*b3*a1*b1-7996/893025*T^9*X^9*b2*a1*b1+2759/126*T^7*a2*a3*b1*
b2-169/30*T^7*a1*a2*b2*b3+22/3*T^3*X^3*a3^3-4154/3274425*T^11*X^8*a2^2-388/
7016625*T^11*X^8*b2^2-19/13395375*T^3*X^16*a1^4+1/535815*T^3*X^16*b1^4-127/
1786050*T*X^16*a2^2+391/3572100*T*X^16*b2^2+5133/16*T^5*X^2*a2^2-6227/48*T^5*X
^2*b2^2+53173/77760*T^3*X^9*a1^3+472/99225*T^9*X^8*a1^4-16/893025*T^9*X^8*b1^4
-71/315*T^7*X*a3^3-4721/485100*T^11*X^8*a1^2-3786991/65488500*T^11*X^8*b1^2+
178961/1152*T^5*X^4*a1^2+16096369/3840*T^5*X^4*b1^2-335011/13824*T^5*X^3*a1^3+
282065/192*T^7*X^2*a1^2+1813307/384*T^7*X^2*b1^2-7/18*T^3*X^8*a3^2+227/135*T^3
*X^8*b3^2+866/8505*T^9*X^4*a1^2*a2^2-134/1215*T^9*X^4*a1^2*b2^2+137/1701*T^9*X
^4*a2^2*b1^2+1193/8505*T^9*X^4*b1^2*b2^2+31/14175*T*X^12*a1^4*b1^2-47/42525*T*
X^12*a1^2*b1^4+4339/8*T^3*X^2*a1*a3+69723/32*T^3*X^2*b1*b3-1859609/68040*T^9*X
^4*a1^2*b1^2+13/22325625*T^5*X^18*b1^2+1/4100625*T^5*X^18*a1^2+75869/510300*T^
3*X^10*a1^4-977/36450*T^3*X^10*b1^4+45779/1360800*T^3*X^10*a2^2-65921/194400*T
^3*X^10*b2^2+16/127575*T^3*X^13*a1^5-2/45*T^5*X^2*a1^8+2/45*T^5*X^2*b1^8+
3073349/1814400*T^3*X^10*a1^2-5199389/3628800*T^3*X^10*b1^2+10845133/8640*T^12
*b1+4825449371/52390800*T^14*b1+1141771/124740*T^14*b2-1094/2835*X^10*b2-9707/
28350*X^10*b3+154797/256*T^4*b1^5+78871/8505*T^10*b1^5-1202947/2520*T^8*b2+
295079/420*T^8*b3-467890933/368640*T^6*b1^3+2291306/467775*T^14*b3+18988397/
171460800*T^18*b1+270*T^2*b2+4009/32744250*T^18*b1^3-46105/16*T^4*b2-4861/8*T^
4*b3+435706/5740875*T^10*X^9*a1*b1+1917451/362880*T^6*X^7*a1*b1+34453/604800*T
^2*X^13*a1*b1+22/3*T^2*b2^2*b1^3*a2^2-6*T^2*a1^3*b2*a2^3+2*T^2*a1^3*a2*b2^3+2*
T^2*b2^4*a1^2*b1+4/3*T^4*a3*b2*a2^3-4/3*T^4*a3*a2*b2^3+2*T^4*b3*a2^2*b2^2+2197
/12*T^4*X*b2*a2^3+661/12*T^4*X*a2*b2^3+749/12*T^4*a1*b2*a2^3-1039/12*T^4*a1*a2
*b2^3+275/2*T^4*b1*a2^2*b2^2-2*X^2*a1^3*b2*a2^3+6*X^2*a1^3*a2*b2^3-360499/
71442000*T^2*X^15*a1*b1-1843/1071630000*T^2*X^20*b1-1212487/75600*T^6*X^8*b1+
476047/56700*T^6*X^8*b2-866/525*T^6*X^8*b3+217/2916*T^4*X^12*b2-389/99225*T^2*
X^14*b3+2/3*T^2*b2^4*b1^3-4/3*T^2*b1^3*a2^4-1/3*T^4*b3*a2^4-1/3*T^4*b3*b2^4-\
341/24*T^4*b1*a2^4+65/24*T^4*b1*b2^4+1238/1406514375*T^7*X^16*a1*a2-866/
1406514375*T^7*X^16*b1*b2-74/200930625*T^5*X^18*a1*a2-38/602791875*T^5*X^18*b1
*b2-4/25*T^5*X^5*a1^2*a2^3-44/225*T^5*X^5*a2^3*b1^2-14/18225*T^3*X^12*a1^3*a3-\
2/14175*T^3*X^12*b1^3*b3-181816/1403325*T^12*X^3*a1^3*b1+137723/1403325*T^12*X
^3*a1*b1^3+6476/1403325*T^12*X^3*a1^3*b2-7664/1403325*T^12*X^3*b1^3*a2-398/
1403325*T^12*X^4*b2*a2^2+8671/69300*T^12*X^4*b2*a1^2+622187/5613300*T^12*X^4*
b2*b1^2-137/155925*T^12*X^4*b3*a1^2+487/40095*T^12*X^4*b3*b1^2+40/27*T^4*X^3*
b1^3*a2^3+4/27*T^4*X^3*a1^3*b2^3-11413/496125*T^10*X^7*b1*a3-42698/1488375*T^
10*X^7*a1*b3-1109/56133*T^12*X^4*a2^2*b1-2353/1403325*T^12*X^4*b2^2*b1-577/9*T
^4*X^4*a2^2*b1^3-89/6*T^4*X^4*b2^2*b1^3+8/15*T^5*X^3*a1*a2^4+4/9*T^5*X^3*b2^4*
a1-44/3*T^4*X^4*a1^4*b3-61/2*T^4*X^4*b1^4*b3+149/45*T^5*X^3*a1^2*a2^3-191/15*T
^5*X^3*a2^3*b1^2+35/3*T*a2^2*a1^3*a3+2/3*T*b2^2*a1^3*a3+57/4*T*a2^2*b1^3*b3-\
119/12*T*b2^2*b1^3*b3+1423/450*T^5*X^5*a1*a3^2+373/150*T^5*X^5*a1*b3^2-169/192
*X^6*a1*a2*b3-5177/960*X^6*a1*a3*b2-7993/5760*X^6*b1*a2*a3-8413/5760*X^6*b1*b3
*b2-128/42525*T^10*X^3*a1^5*b1+16/42525*T^10*X^3*b1^5*a1+8/945*T^6*X^11*a1^3*
b1+3176/637875*T^6*X^11*a1*b1^3+688/1913625*T^6*X^11*a1^3*b2+688/1913625*T^6*X
^11*b1^3*a2+884/637875*T^6*X^12*b2*b1^2+184/1913625*T^6*X^12*b3*a1^2+8/70875*T
^6*X^12*b3*b1^2+26/280665*T^12*X^4*b2^3+231/640*X^6*b1*b3^2-913/2880*X^6*a2^2*
b3-1031/2880*X^6*b3*b2^2+7459/5760*X^6*b1*a3^2+3469/2304*X^6*a2^2*b1+1739/480*
X^6*b2^2*b1+38/405*T^6*a1^6*b3+58/405*T^6*b1^6*b3-122203/288*T^4*X^4*b1^5+3599
/192*a1^4*b1^2*b2-9/64*a1^2*b1^4*b2+613/405*T^6*a1^6*b2+1457/405*T^6*b1^6*b2+5
/4*a1^4*b1^2*b3+59/24*a1^2*b1^4*b3-8831/160*T^5*X^4*a2^2+57503/288*T^5*X^4*b2^
2+2/315*T*X^9*a3^3-161/20*T^2*X^5*a1^2*a3*b3+71/15*T^2*X^5*a3^2*a1*b1-103/5*T^
2*X^5*a1*b1*b3^2+781/60*T^2*X^5*b1^2*a3*b3-241/630*X^7*a1*a3*b2*a2+47/630*X^7*
b1*b3*b2*a2+676/7875*T^10*X^6*a1*b1*a2-46/70875*T^10*X^6*a1*b1*a3+2/9*X^4*a1*
b1^3*a2^3+14/9*X^4*a1^4*b2*a2^2+10/9*X^4*a1^3*b1*a2^3-16/9*X^4*b1^4*b2*a2^2-4/
9*X^5*a1*b3^2*b1^3-4/3*X^5*a1^3*b3^2*b1+8/9*X^5*a3^2*a1*b1^3-511151/1871100*T^
12*X*a2*b3-8146/31185*T^12*X*b2*a3+17/8*X^2*a2^2*b2^2*b1+3*X^2*a2^2*b2^2*b3-2*
T^2*X^2*b3^3*a1^2-2*T^2*X^2*b3^3*b1^2+551/2*T^4*b3*a1*b1*b2*a2+112/3*T^4*b2*a1
*b1*a3*b3-8/15*X^5*a1*b1^2*b2*a2*a3+32/15*X^5*a2*b2*a1^2*b1*b3-8/42525*T^3*X^
13*a1^3*b1^2+8/42525*T^3*X^13*a1*b1^4-4/9*T^5*X^2*a1^6*b1^2+4/9*T^5*X^2*a1^2*
b1^6+4/2480625*T^5*X^17*a1*b1^2-10733179/374220*T^11*X^3*a1*b1^2-8/14175*T^3*X
^14*a1^2*b1^2+4/5*T*X^5*a2^3*b2^2+14/15*T*X^5*a2*b2^4-296/212625*T^5*X^11*a1^3
*b1^2-16/70875*T^5*X^11*a1*b1^4-2/273375*T^3*X^16*a2*a3-188/13395375*T^3*X^16*
b2*b3-4/3*T^4*X*a1*b1*b2^2*a2^2-2*X*b1^6*b2*a3-4/3*X*b1^6*a2*b3-2*X*a1^6*b2*a3
-4/3*X*a1^6*a2*b3+8/3*X^2*b1^3*a3^2*a1^2+2*X^2*b1*a3^2*a1^4-4/3*X^2*b3^2*a1^2*
b1^3-X^2*a1*a2^3*b1^3+3*X^2*b1*a2^3*a1^3-3/8*X^2*b1*a2^2*a1^4+5/8*X^2*b1*a1^4*
b2^2+103/12*X^2*a1^2*b1^3*b2^2-101/12*X^2*a1^2*b1^3*a2^2-5*X^2*b2^2*a1^4*b3-7/
3*X^2*a2^2*b1^4*b3+5/3*X^2*a2^2*a1^4*b3+17/3*X^2*b2^2*b1^4*b3+2*X^2*b1^5*a2*a3
+X^2*b1^5*b2*b3-6*X^2*a1^5*a2*b3-5*X^2*a1^5*b2*a3+590/3*T^4*X*a1*a3*b2*a2+1679
/12*T^4*X*b1*b3*b2*a2-24*T^4*X*a1*a2*a3*b3-527/6*T^4*X*b1*b2*a3*b3-20959/128*T
*X^4*a1^4-9029/1536*T*X^4*b1^4+34/893025*T*X^15*a2^3+8/1575*T^2*X^11*b3*a1*b1*
b2+2399/12*T^5*X^2*a2*a3+17533/60*T^5*X^2*b2*b3+15548317/7680*T^5*X^3*a1*b1^2+
14017/20*T^5*X^2*a1*a3-488393/240*T^5*X^2*b1*b3-27/20*T^7*a1*a2^2*a3+2561/420*
T^7*a1*a3*b2^2-4771/420*T^7*a2^2*b1*b3-113/252*T^7*b1*b2^2*b3+244/297675*T*X^
14*a1^2*b1^2+1621/5953500*T*X^16*a1*a3+221/992250*T*X^16*b1*b3+124/4465125*T*X
^16*a2*a3+1/25515*T*X^16*b2*b3-4133/180*T^5*X^4*a2*a3+13297/180*T^5*X^4*b2*b3+
4/105*T*X^8*a2^3*a3-2/315*T*X^8*b2^3*b3-313753/1440*T^5*X^4*a1*a2-359743/320*T
^5*X^4*b1*b2+2/135*T*X^9*a3*b3^2+135073/32744250*T^11*X^8*a1*a2+291701/
32744250*T^11*X^8*b1*b2+51274/49116375*T^11*X^8*a1*a3-6746/9823275*T^11*X^8*b1
*b3+344/40186125*T^9*X^13*a1*b1^2+811/113400*T*X^13*a1*b1^2-79/189*T^3*X^7*a2*
a1^4+31579/2835*T^3*X^7*a2*b1^4+136/315*T^7*a1*a2*a3^2+68/315*T^7*a1*a2*b3^2+
124/105*T^7*b1*b2*a3^2-26/15*T^7*b1*b2*b3^2-2/6075*T*X^13*a1^3*b1^2-1/405*T*X^
13*a1*b1^4-2/3*X*T^3*a2^4*a3-2/3*X*T^3*b2^4*a3+188/297675*T^3*X^14*a1*a3-241/
297675*T^3*X^14*b1*b3-278/40186125*T^3*X^18*a1*a2+544/120558375*T^3*X^18*b1*b2
+59/297675*T*X^14*a1^2*a2^2-17/297675*T*X^14*a1^2*b2^2-37/297675*T*X^14*a2^2*
b1^2-11/99225*T*X^14*b1^2*b2^2-166/4465125*T*X^15*a2*b2^2+20/3*X^2*a1^3*b3*b1*
b2*a2+12*X^2*a1*b3*b1^3*b2*a2+28033/5670*T^7*X^3*a1^5-19697519/2721600*T^9*X^6
*a1^2+212641973/5443200*T^9*X^6*b1^2+1033093/1020600*T^9*X^6*a2^2-313687/
340200*T^9*X^6*b2^2-70/9*T^5*a1^3*a2^3+59/5*T^5*b1^3*b2^3-83/6*T^3*X^2*a3^2+
277/3*T^3*X^2*b3^2-77/3*X*T^3*a3^3+601/60*T^5*a3*a1^5-12583/180*T^5*b3*b1^5+
2641417/28800*T^5*X^5*a1^3+2/105*T^7*X^4*a2^4-2/189*T^7*X^4*b2^4-431/127575*T^
9*X^6*a3^2+1912/127575*T^9*X^6*b3^2+188/1913625*T^7*X^12*a2^2+2368/2679075*T^7
*X^12*b2^2-22373/1913625*T^7*X^11*a1^3+716/19845*T^7*X^7*a1^5-1/8505*T*X^12*a1
^6+13/127575*T*X^12*b1^6+3361/810*T^9*X^4*a1^4+415609/204120*T^9*X^4*b1^4-\
56491/6075*T^9*X^5*a1^3-239/4725*T^9*X^5*a2^3-7/3*T^3*a1^2*b2^4-7/3*T^3*b1^2*
b2^4+2191/144*T^3*X^3*a2^3-29/57408750*T*X^20*a1^2-127/803722500*T*X^20*b1^2-2
*T^3*a1^2*a2^4+20/3*T^3*a2^4*b1^2+101/72*a1^6*b3-17/18*b1^6*b3+1865/576*a1^6*
b2-3893/576*b1^6*b2-23/77358290625*T^20*X^8*b1-1744/2088673846875*T^18*X^10*b1
+17/15471658125*T^16*X^12*b1-4211/17860500*T^2*X^16*b3-11623/7938000*T^6*X^14*
b1+140419/571536000*T^4*X^16*b1-24967/214326000*T^4*X^16*b2-56509/2571912000*T
^2*X^18*b1-367/21432600*T^2*X^18*b2-16/135*T^6*a2*b2*a1^3*b1^2-28/135*T^6*a2*
b2*a1*b1^4-22*T^2*b2^2*a1^2*b1*a2^2+10*T^2*a1*b1^2*b2*a2^3-14*T^2*a1*b1^2*a2*
b2^3-10*X^2*a1*b1^2*a2*b2^3-38/3*X^3*a1*b1*b2^2*a2^2+14*X^2*a1*b1^2*b2*a2^3-2*
X*T*a2*b2^2*a3^2+2*X*T*a2*b2^2*b3^2-4*X*T*b2^3*a3*b3-4/66976875*T^5*X^17*a1^3+
3638204/467775*T^11*X^3*a1^3-2/15*T*X^5*a2^5+428/893025*T^3*X^14*a1^4-68/
178605*T^3*X^14*b1^4-8/30375*T^5*X^11*a1^5-8/93555*T^13*X^4*a3^2-8/93555*T^13*
X^4*b3^2-2951/48*T^5*a1*a2^3-259/192*T^5*b1*b2^3+671/51030*T^3*X^12*a1^4-1459/
255150*T^3*X^12*b1^4-704/637875*T^6*X^11*a1^2*b1*a2-32/70875*T^6*X^11*a1*b1^2*
b2+176/1913625*T^6*X^12*a3*a1*b1-133/10*T^4*X^5*a1*b2*a2^2+61/9*T^4*X^5*a2*b2^
2*b1-8/382725*T^6*X^12*a2*b2*a1+2132/382725*T^6*X^12*a2*a1*b1-21083/270*T^6*X*
a1^4*b1*a2-18188/135*T^6*X*a1^2*b1^3*a2-1787/45*T^6*X*b2*a1^3*b1^2-24013/270*T
^6*X*b2*a1*b1^4+76/9*T^4*X^3*a3*a1^4*b1+44/9*T^4*X^3*a3*a1^2*b1^3+20/9*T^4*X^3
*b3*a1*b1^4+706/27*T^4*X^3*a1^4*b1*a2-1853/9*T^4*X^3*a1^2*b1^3*a2+1642/27*T^4*
X^3*b2*a1^3*b1^2-3865/27*T^4*X^3*b2*a1*b1^4-226/27*T^4*X^3*a2^2*a1^3*b1-46/27*
T^4*X^3*a2^2*a1*b1^3+8/9*T^4*X^3*a2*b2*a1^4+28/3*T^4*X^3*a2*b2*b1^4+38/27*T^4*
X^3*b2^2*a1^3*b1-670/27*T^4*X^3*b2^2*a1*b1^3-3208831/2304*T^6*X^2*a2*a1*b1-\
1867957/960*T^6*X^2*a3*a1*b1+1519/90*T^4*X^5*a1*b2^3+151/45*T^4*X^5*a2^3*b1-\
21451/288*T^4*X^4*b1*a1^4-51859/144*T^4*X^4*a1^2*b1^3+8/1913625*T^6*X^12*a2^2*
b1-64/382725*T^6*X^12*b2^2*b1+1088/1913625*T^6*X^12*b2*a1^2+1/3*T^6*a1^4*b1^2*
b2-115/27*T^6*a1^2*b1^4*b2+2/3*T^6*a1^4*b1^2*b3-2/27*T^6*a1^2*b1^4*b3+10607/
3780*T^4*X^7*b2*a1-215507/7560*T^4*X^7*b1*a2+85/8*T^4*X^7*a1*b3+5923/240*T^4*X
^7*b1*a3-459/10*T^6*X*b1^5*a2+2711/270*T^6*X*b2*a1^5+698/637875*T^10*X^7*a2*b3
-454/127575*T^10*X^7*b2*a3+1093/27*T^4*X^3*b1^5*a2-35/3*T^4*X^3*b2*a1^5-8/9*T^
4*X^3*a3*b1^5-44/9*T^4*X^3*b3*a1^5-10897/135*T^6*X^3*a2*b3-2228/135*T^6*X^3*a3
*b2-412499/1280*T^6*X^2*a1^2*b2-1501577/384*T^6*X^2*b2*b1^2+157319/960*T^6*X^2
*a1^2*b3-743861/480*T^6*X^2*b3*b1^2-2*X*T*a2^3*a3^2+2*X*T*a2^3*b3^2-61/480*X^8
*a1*a2*b3-1091/3360*X^8*a1*a3*b2+1817/2240*X^8*b1*a2*a3-77/320*X^8*b1*b3*b2+8/
27*T^4*X^3*a1*b1^7+8/27*T^4*X^3*a1^7*b1-8/27*T^4*X^3*a1^3*b1^5-8/27*T^4*X^3*b1
^3*a1^5-244/135*T^4*X^5*a1^5*b2+34/9*T^4*X^5*b1^5*a2-47/27*T^4*X^4*a1^6*b1-41/
27*T^4*X^4*a1^4*b1^3+73/9*T^4*X^4*b1^5*a1^2-43/27*T^4*X^4*b1^7-4*X*T*b2*a2^2*
a3*b3-10/3*X*a1^4*b1^2*b2*a3+15*X^2*b2^2*a1^3*b1*a2+11*X^2*a1*a2*b1^3*b2^2-4*X
^2*a1*b1^4*a2*b3-2*X^2*a1^2*b1^3*a2*a3+8/3*X^2*a1*a3*b1^3*b2^2-4*X^2*a2*b2*b1^
4*a3+16/3*X^2*b1*a3*a1^3*b2^2-28/3*X^2*a1*b1^3*a2^2*a3+16/3*X^2*a1^4*a3*b2*a2-\
12*X^2*a1^3*b1*a2^2*a3-7*X^2*a1*b1^4*b2*a3-4*X^2*a1^2*b1^3*b2*b3-12*X^2*a1^3*
b1^2*b2*a3-10*X^2*a1^3*b1^2*a2*b3-5*X^2*a1^4*b1*b2*b3-4*X^2*b1*a2*a1^4*a3-21/8
*X^2*b3^3+511/120*X^5*a1*b1*a3^2+37/8*X^5*a1*b1*b3^2+73/30*X^5*b1^2*a3*b3+14/5
*X^5*a1^2*a3*b3-5/96*X^6*a3*b2*a2+46499/2304*X^6*a1*b2*a2+469/480*X^6*a1*a3*b3
-83/360*X^6*a2*a3*b3+229489/46080*X^6*a1*b1*a2-26123/4608*X^6*a1*b1*a3+2743/
192*X^3*a1*b1*a3^2+849/64*X^3*a1*b1*b3^2+452947/1152*T^2*X^3*a1^3*b1+355795/
1152*T^2*X^3*a1*b1^3+2005/8*T^2*X^2*a1^4*b1-1541/2*T^2*X^2*a1^2*b1^3+9653/320*
T^2*X^5*a1*b1+9527/120*T^2*X^5*b2*a2+56/3*T^2*X^5*a3*b3-1067419/8192*T^2*X^4*
a1^2*b1-109332209/24576*T^4*X^2*a1^2*b1-2584549/1536*T^4*X*a1^3*b1-17728229/
1536*T^4*X*a1*b1^3+810657/4096*T^2*X^2*a1^2*b1-1833813/4096*T^2*X*a1^3*b1-\
2781695/12288*T^2*X*a1*b1^3-287635/1536*T^2*a2*a1^3*b1+1060397/1536*T^2*a2*a1*
b1^3-403507/512*T^2*b2*a1^2*b1^2-4711/32*T^4*a1*a3*b3+33281/48*T^2*X^3*b2*a2-\
371/6*T^2*X^3*a3*b3+263005/96*T^4*X*b2*a2+1267/4*T^4*X*a3*b3-292789/768*T^4*a1
*b2*a2+267/32*X^2*a3*b2*a2-575/72*X^3*a3*a1^4*b1+287/36*X^3*a3*a1^2*b1^3-523/
18*X^3*b3*a1^3*b1^2-79/18*X^3*b3*a1*b1^4-4041/8*T^2*X^2*b1^5+2809/18*T^2*X^6*
b2-3271/45*T^2*X^6*b3+798213/8192*T^2*X^4*b1^3+7/3*X*T^3*a2^5-248443/45360*T^9
*X^4*a1*a3-7908713/544320*T^9*X^4*b1*b3+26/3*X*T^3*a2^3*b2^2+19/3*X*T^3*a2*b2^
4-642638323/73728*T^4*X^2*b1^3+143967/512*T^2*b2*a1^4-141225/256*T^2*b2*b1^4+
1207/96*X^5*a1*b2+1415/384*X^5*b1*a2-5483/160*X^5*a1*b3-9043/320*X^5*b1*a3-\
2207775/4096*T^2*X^2*b1^3-3281/256*T^4*b1*a2^2+2787/4*T^4*b2^2*b1+97951/384*T^
4*b1*a3^2+66763/384*T^4*b1*b3^2+3485/24*T^2*X^4*b2-649/6*T^2*X^4*b3-3809/2*T^4
*X^2*b3+1697/64*X^2*b3*a2^2+1847/64*X^2*b3*b2^2-21/8*X^2*b3*a3^2+2503/384*X^2*
b1^3*a1^4+3461/384*X^2*a1^6*b1-683/128*X^2*b1^5*a1^2-331/72*X^3*a3*b1^5-37/9*X
^3*b3*a1^5+2155/576*X^3*b1^5*a2+293/72*X^3*b2*a1^5-179/24*X^4*a1^4*b3-779/576*
X^4*b1^4*b3+823/96*X^4*b2*a1^4-439/288*X^4*b2*b1^4-1091/384*X^2*b1^7-8/2025*X^
12*b1*b3^2-78077/576*T^4*a1^4*b2+35497/72*T^4*b2*b1^4-61931/480*T^7*a1^2*a2^2-\
327083/5040*T^7*a1^2*b2^2-5177453/10080*T^7*a2^2*b1^2+508731/1120*T^7*b1^2*b2^
2-152/120558375*T^9*X^13*a1^3+4/1701*T*X^13*a1^3+2761/504*T^6*X^7*a1*b3-380773
/75600*T^6*X^7*b1*a3+43/42525*T*X^13*a1^5-8/4219543125*T^3*X^22*a1^2-8/
1406514375*T^3*X^22*b1^2-17/8*T*a2^3*a3-5/8*T*b2^3*b3+4993/1786050*T*X^14*a1^4
-17/7350*T*X^14*b1^4+2/567*T*X^9*a1^7+162821/95256000*T*X^16*a1^2+4381/
11907000*T*X^16*b1^2+14587/5103000*T*X^15*a1^3+2/25515*T^3*X^13*a2^3+137093/
302400*T*X^10*a1^4-4961/21600*T*X^10*b1^4+31/12*T^5*X^2*a2^4-34/3*T^5*X^2*b2^4
+4213/11340*T*X^8*a1^6-23/5670*T*X^8*b1^6+70811/595350*T^7*X^8*a1^4-43991/
595350*T^7*X^8*b1^4-4/99225*T^3*X^14*a3^2-4/42525*T^3*X^14*b3^2-25/4*T*a2^2*b3
^2+9/2*T*b2^2*a3^2+7/4*T*b2^2*b3^2+65/8*T*b2*a2^2*b3-87/8*T*a2*b2^2*a3+6821/
11907000*T*X^16*a1*a2+2377/3572100*T*X^16*b1*b2+84949/35721000*T*X^15*a1*b1^2-\
296/13395375*T^15*X^3*a2^2*a1-1096/29469825*T^15*X^3*b2^2*a1-10/567*T*X^9*a1^5
*b1^2-166/8505*T*X^9*a1^3*b1^4+142/8505*T*X^9*a1*b1^6+4/1215*T^4*X^9*a3*a1*b1*
a2+88/8505*T^4*X^9*b3*a1*b1*b2-136/945*T^7*X^4*a2^2*b2^2-11/6*T*X^4*a2^2*b2^2+
32/5775*T^11*a1*a2*b2*b3-152/51975*T^11*a2*a3*b1*b2-848/7016625*T^13*X^5*a2*b2
*b1-16/4725*T^5*X^7*b2*a3*b3+17/3*X*T^3*a1^2*a2*a3^2-73/3*X*T^3*a1^2*a2*b3^2+
71/3*X*T^3*a2*b1^2*a3^2+41/3*X*T^3*a2*b1^2*b3^2+26/135*T^4*X^6*b2^3*a1^2+2/27*
T^4*X^6*b2^3*b1^2-407/6300*X^11*b1^2*b2*a2-15*T^2*X^5*a2*b3-97/10*T^2*X^5*b2*
a3-403/6300*X^11*a1^2*b2*a2+214361/288*T^4*b1*a2*a1^3+133159/144*T^4*a1*a2*b1^
3+4857/20*T^2*X^5*a1*b2-251159/960*T^2*X^5*b1*a2-21307/120*T^2*X^5*a1*b3+1925/
48*T^2*X^5*b1*a3+32/45*T^2*X^5*a1^3*b1^5+32/45*T^2*X^5*b1^3*a1^5-188/105*T^2*X
^7*b1^5*a2+8/189*T^2*X^7*b2*a1^5+70/27*T^2*X^6*b1^3*a1^4-34/135*T^2*X^6*a1^6*
b1+38/45*T^2*X^6*b1^5*a1^2-58/525*T^10*X*a1^5*b1-412/2835*T^10*X*b1^3*a1^3+
1142/4725*T^10*X*a1*b1^5+8/42525*T^10*X^2*a2^2*b1^3+304/42525*T^10*X^2*b2^2*b1
^3-2/315*T^10*X^2*a1^4*b3+22/6075*T^10*X^2*b1^4*b3-10825/96*T^4*X*a1^5*b1-\
236309/96*T^4*X*b1^5*a1-188321/1152*T^4*X^2*a1^4*b1-163097/144*T^4*X^2*a1^2*b1
^3-12223/288*T^4*X^2*a1^4*b2-854861/576*T^4*X^2*b1^4*b2+4913/576*X^3*a1^4*b1*
a2-2417/144*X^3*a1^2*b1^3*a2+565/96*X^3*b2*a1^3*b1^2-2615/96*X^3*b2*a1*b1^4+
16571/576*X^4*a2*a1^3*b1-6325/192*X^4*a2*a1*b1^3+3721/96*X^4*b2*a1^2*b1^2-\
10201/576*X^4*a3*a1^3*b1+275/64*X^4*a3*a1*b1^3-7453/192*X^4*a1^2*b3*b1^2-1879/
80*X^5*a3*a1^2*b1-9501/320*X^5*b3*a1*b1^2+14237/320*X^5*a1^2*b1*a2+47259/1280*
X^5*b2*a1*b1^2-2455/32*T^2*a1*a3*b3+179563/1024*T^2*a2*a1*b1+375/8*T^2*a2*a3*
b3-1213/16*T^2*X*b2*a2-739/2*T^2*X*a3*b3-37615/256*T^2*a1*b2*a2+805/192*X*a3*
a1^4*b1-223/24*X*a3*a1^2*b1^3+475/96*X*b3*a1^3*b1^2-241/48*X*b3*a1*b1^4+5447/
384*X*a1^4*b1*a2+3971/96*X*a1^2*b1^3*a2-2107/192*X*b2*a1^3*b1^2+3935/192*X*b2*
a1*b1^4-31013/512*X^2*b2*a1^2*b1^2-3699/128*X^2*a1^2*b3*b1^2-13455/256*X^3*a1^
2*b1*a2-16679/512*X^3*b2*a1*b1^2+2447/240*T^2*X^6*a1*a3*b2-3871/720*T^2*X^6*a1
*b3*a2-1853/288*T^2*X^6*b1*a2*a3-8519/480*T^2*X^6*b1*b3*b2-272/225*T^5*X^5*a1^
3*b3*b1+896/675*T^5*X^5*a1*b3*b1^3-247/405*T^11*X^3*b3*a1*b1-4441204/467775*T^
11*X^3*b2*a1*b1-16/945*T^3*X^7*b2^3*a1*b1+34993/60*T^5*a2*a3*b1*b2-1187/5*T^5*
a1*a2*b2*b3-256/5*T^5*a1*b2*a3*b3+479/10*T^5*b1*a2*a3*b3+298/127575*T^3*X^13*
b3*a1*b1+16/2679075*T^3*X^15*b3*a1*b1-16/535815*T^3*X^15*a2*b2*b1-77/36*T^3*a1
^3*a2^3-1171/36*T^3*b1^3*b2^3-6901/960*X^5*a3*b1^3-379/24*X^5*b3*a1^3-53651/
11520*X^5*b1^3*a2+18833/960*X^5*b2*a1^3+495083/1024*T^2*b2*a1^2-793781/512*T^2
*b2*b1^2-129/16*T^2*b2*a3^2-531/16*T^2*b2*b3^2-17851/256*T^2*b1*a2^2+119195/
128*T^2*b2^2*b1-349/192*X*a3*b1^5-163/96*X*b3*a1^5+3171/8*T^2*X^2*b2-301/4*T^2
*X^2*b3-2555/384*X*b1^5*a2+227/96*X*b2*a1^5-3195/512*X^2*a1^4*b1-4755/256*X^2*
a1^2*b1^3+8461/4608*X^3*b1^3*a2-9115/384*X^3*b2*a1^3-6315/512*X^2*b1^5-38771/
120*T^5*a1*a2*b2^2+637693/960*T^5*a2^2*b1*b2+158/4725*T^5*X^9*a1^3*b1^2-2399/
42525*T^5*X^9*a1*b1^4-813739/960*T^5*a1^2*b1*b3+134237/192*T^5*a1*a3*b1^2-9463
/13097700*T^17*X*a1*b1^2+541/42525*T^5*X^9*a1^5+59197/1440*T^5*a1^3*a3-396481/
360*T^5*b1^3*b3+53/1403325*T^17*X^2*a2^2+26/1964655*T^17*X^2*b2^2+311257/
589396500*T^17*X*a1^3+1131019/1247400*T^11*X^4*a2^2+936211/3742200*T^11*X^4*b2
^2+179/15*T^5*X*a3^3+4/135*T^6*X^3*a3*b2*a2^2+44/135*T^6*X^3*b3*a2*b2^2+721/
180*T^8*X^2*a3*b2*a2+2/3*T^8*X^2*a2*a3*b3+1/30*T^4*X^6*a1*a3*b3-37387/960*T^4*
X^6*a1*b1*a2+21139/432*T^4*X^6*a1*b1*a3+8/75*T^6*X^5*a1^2*a3*b3+16/225*T^6*X^5
*b1^2*a3*b3-313/50*T^6*X^5*a2*b2*a1^2+4747/450*T^6*X^5*b1^2*b2*a2+2293/270*T^6
*X^5*a1*b1*b2^2+713/54*T^6*X^5*a1*b1*a2^2+1468/212625*T^10*X^6*a1*b2*a2-178/
467775*T^13*a2^2*b1*b2+4/93555*T^13*a1*a2*b2^2+4/9*T*X^3*a1*b1^8+8/9*T*X^3*a1^
5*b1^4+32/27*T*X^3*a1^3*b1^6-1/5*T^3*X^6*a3^2+2102/135*T^3*X^6*b3^2-1277/66825
*T^11*X^4*a3^2+202/467775*T^11*X^4*b3^2+148/15*T^5*X^2*a3^2+4982/15*T^5*X^2*b3
^2-1/14175*T^3*X^12*a3^2-38/8505*T^3*X^12*b3^2+2/9*T^3*X^6*a2^4-74/135*T^3*X^6
*b2^4+13/4725*T^9*X^5*a1^5+283/15*T^5*X*a3*b3^2+82679/1871100*T^11*X^4*a2*a3-\
110987/1871100*T^11*X^4*b2*b3-4/9*T^3*X^5*b2^4*a1-2/22275*T^13*X*a2*a1^4-358/
1403325*T^13*X*a2*b1^4-428/135*T^3*X^6*a2^2*b2^2+167/135*T^3*X^7*a3*a2^2+841/
315*T^3*X^7*a3*b2^2+4403/192*T^2*X^4*a2^2*b3-1003/192*T^2*X^4*b3*b2^2+14/5*T^6
*X*a1*a2*a3*b3-28/15*T^6*X*b1*b2*a3*b3-5537/135*T^6*X^3*a1*b1*a2*a3-319/27*T^6
*X^3*b3*a1*b1*b2+19709/288*X*T^3*a1^4*a3+29921/144*X*T^3*b1^4*a3-377/226800*T*
X^12*a1*a3+189293/2721600*T*X^12*b1*b3-38/127575*T^3*X^13*a2*b2^2+21621/280*T^
7*X*a1*a3^2+24263/840*T^7*X*a1*b3^2+407/12*T^5*X^2*a2^2*b2^2+1/5*T^5*X^2*a2^2*
a3^2-1/5*T^5*X^2*a2^2*b3^2-1/15*T^5*X^2*b2^2*a3^2+1/15*T^5*X^2*b2^2*b3^2+133/
12*T^3*a1*a2^2*a3-2279/24*T^3*a1*a3*b2^2+1061/192*T^3*a2^2*b1*b3+26771/192*T^3
*b1*b2^2*b3+4156653/2560*T^5*X^2*a1^2*b1^2-268519/480*T^5*X^2*a1^2*a2^2+4141/
60*T^5*X^2*a1^2*b2^2+134231/160*T^5*X^2*a2^2*b1^2+269029/480*T^5*X^2*b1^2*b2^2
+53/135*T*X^8*a1^4*b1^2+787/420*T*X^8*a1^2*b1^4+143555/576*T^5*X^3*a3*a1^2+
123833/360*T^5*X^3*a3*b1^2+232/496125*T*X^15*a2*b2*b1+2/19845*T*X^15*b3*a1*b1+
4/9*T*X^7*a1*a2^2*b2^2+277/297675*T*X^15*b2*a1*b1-16/315*T*X^8*a2*b2^2*a3+26/
315*T*X^8*b2*a2^2*b3-232/315*T^7*a1*b2*a3*b3-206/105*T^7*b1*a2*a3*b3+758/945*T
^3*X^7*a2*a1^2*b1^2-6796/567*T^3*X^7*b2*a1^3*b1-9388/945*T^3*X^7*b2*a1*b1^3-\
9387773/90720*T^9*X*b3*a1*b1-16/315*T^9*a1*b2*a3*b3+8/105*T^9*b1*a2*a3*b3+
63663143/181440*T^9*X*b2*a1*b1+347/2*X*T^3*b3*b2*a2+1018/945*T^7*X^4*a1*a2*b2^
2+176/189*T^7*X^4*a2^2*b1*b2-8/17325*T^13*X^3*a2*b2*b1+41/2*X*T^3*b2*a3*b3-359
/210*T^7*X^4*a1*a3*b1^2-2291/315*T^7*X^4*a1^2*b1*b3-1496/945*T^7*X^3*a2^2*a1*
b1^2+1816/945*T^7*X^3*b2^2*a1*b1^2-368/135*T^7*X^3*a2*b2*b1^3+868831/7560*T^9*
X*a2*b2*b1+294329/800*T^5*X^5*b2*a1*b1+7/3*T^5*a1^2*b1*b2*a2^2+64/5*T^5*a1*b1^
2*a2*b2^2-776/1488375*T^7*X^11*b2*a1*b1+31651/420*T^7*X^4*a1*a2*b1^2-3877/54*T
^7*X^4*a1^2*b1*b2-214/99225*T^7*X^8*a1*a3*b1^2-26/3675*T^7*X^8*a1^2*b1*b3-32/
8505*T^7*X^7*b2*a1^3*b1-16/1575*T^7*X^7*a2*a1^2*b1^2+416/42525*T^7*X^7*b2*a1*
b1^3+59/81*T^9*X^5*a2*b2*b1-274/2835*T^9*X^5*b2*a1*b1+124/14175*T^9*X^5*b3*b2*
a2-99*T^3*X^3*b3*b2*a2-6659/9450*T^9*X^5*b3*a1*b1+61/3*T^3*a2^2*a1*b1^2*a3-374
/9*T^3*a1^3*b2*a2*b3+256/3*T^3*a2*b2*b1^3*a3-53/3*T^3*b1*a1^2*b2^2*b3-185/3*T^
3*b2^2*a1*b1^2*a3+1783/12*T^3*a1^2*b1*b2*a2^2-2083/12*T^3*a1*b1^2*a2*b2^2+47/3
*T^3*b1*a1^2*a2^2*b3+45*T*X^3*b1*a3*b3-19/6*T*X^3*b3*b2*a2+317/2*T*X^2*a1*a2*
b2^2-12203/128*T*X^2*a2^2*b1*b2-9928/14175*T^9*X^5*a3*b1^2-2426387/113400*T^9*
X^5*a1*b1^2-37/1575*T^9*X^5*a2*b2^2+853/18*T^3*X^3*a3*a2^2+1183/18*T^3*X^3*a3*
b2^2+53/200930625*T*X^20*b1*b2-887/4050*T^9*X^5*a3*a1^2+9356/15471658125*T^16*
X^7*b2*a1-4736/3094331625*T^16*X^7*b1*a2+628/1326142125*T^18*X^5*a1*b2+128/
2210236875*T^18*X^5*b1*a2+4/3*X^2*a1^7*b1*a2+4/9*X^2*b1^3*a1^5*a2-20/9*X^2*a1^
2*b1^6*b2+20/9*X^2*a1^6*b1^2*b2+4/9*X^2*a1^3*b1^5*a2+4/3*X^2*a1*b1^7*a2+
2041259/10080*T^8*X*a1*b3-394057/960*T^8*X*b1*a3-8/297675*T^14*X^2*a1^2*b1^3-\
244/467775*T^13*a1*a2^3+2/2673*T^13*b1*b2^3-73/1050*T^3*X^10*a3^2-59/1575*T^3*
X^10*b3^2-4/27*T*X^3*a1^9+1/2*T*X^4*a1*b1*a3*b3-88/297675*T*X^14*a1*a2*b1*b2+
976399/13824*T^4*X^3*a1^3*b1-11443697/13824*T^4*X^3*b1^3*a1-240845/864*T^4*X^3
*a1^3*b2+2678629/3456*T^4*X^3*b1^3*a2-22/135*T^4*X^6*a1^2*b2*a2^2-8/27*T^4*X^6
*a2^3*a1*b1+2/27*T^4*X^6*b1^2*b2*a2^2+574/135*T^4*X^5*a1^4*b1*a2+24/5*T^4*X^5*
a1^3*b1^2*b2+284/135*T^4*X^5*a1^2*b1^3*a2+284/135*T^4*X^5*a1*b1^4*b2+68/135*T^
2*X^7*a1^4*b1*a2-1184/945*T^2*X^7*a1^2*b1^3*a2+1048/315*T^2*X^7*b2*a1^3*b1^2+
832/945*T^2*X^7*b2*a1*b1^4-256/945*T^2*X^7*a2^2*a1*b1^3+136/945*T^2*X^7*a2*b2*
a1^4-152/945*T^2*X^7*a2*b2*b1^4+128/189*T^2*X^7*b2^2*a1^3*b1+64/135*T^2*X^7*b2
^2*a1*b1^3-688/42525*T^10*X^2*a3*a1^3*b1+32/14175*T^10*X^2*a3*a1*b1^3+116/
14175*T^10*X^2*a1^2*b3*b1^2+184/4725*T^10*X^2*a2^2*a1^2*b1+328/42525*T^10*X^2*
a2*b2*a1^3-32/14175*T^10*X^2*b2^2*a1^2*b1+82963/576*T^4*X^2*a2*a1^3*b1-78639/
64*T^4*X^2*a1^2*b1^2*b2+277103/576*T^4*X^2*a2*a1*b1^3-454/14175*X^10*a1*b1^2*
b2*a2+666845/1152*T^4*X^3*a1^2*b1*a2-212651/576*T^4*X^3*a1*b1^2*b2+82/2025*X^
10*a1*a3*b1^2*b2+124/14175*X^10*a1^2*b1*a2*a3-544/14175*X^10*a1*a2*b1^2*b3+34/
14175*X^10*a1^2*b1*b3*b2-4723/90*T^6*X^2*a3*a1^3*b1-251/18*T^6*X^2*a3*a1*b1^3-\
799/10*T^6*X^2*a1^2*b3*b1^2+7751/180*T^6*X^2*a2^2*a1^2*b1-613/30*T^6*X^2*a2*b2
*a1^3+1613/180*T^6*X^2*b2^2*a1^2*b1-10448/147349125*T^15*X^3*a2*b2*b1-17619/64
*T*b3*a1*b1*a2+847/64*T*a3*a1*b1*b2-10739/288*X*T^3*a1^3*b3*b1-7605/32*X*T^3*
a1^2*a3*b1^2-197135/288*X*T^3*a1*b3*b1^3+6881/480*T^7*X*a2*b2*b1+2757/35*T^7*X
*b1*a3*b3-4153/48*T^3*a1*a2*b2*b3+31213/96*T^3*a2*a3*b1*b2+1369741/11520*T^5*X
^3*b2*a1*b1-115559/960*T^5*X^3*b3*a1*b1-1529/90*T^5*X^3*b3*b2*a2+167/3*T^3*a1^
2*a2^2*b2^2-167/3*T^3*a2^2*b1^2*b2^2+15775/144*T^3*X^3*a2*b2^2-841/12*T^3*a1*
b1^2*a2^3+6227/36*T^3*b1^3*b2*a2^2-707/36*T^3*a1^3*a2*b2^2+349/12*T^3*a1^2*b1*
b2^3+3*T^3*a2^2*a1^3*a3+277/9*T^3*a2^2*b1^3*b3-139/9*T^3*b2^2*a1^3*a3-35/9*T^3
*b2^2*b1^3*b3-2429/32*T*X^2*a1*a2^3+18057/128*T*X^2*b1*b2^3+685/12*T*X^3*a3*a2
^2-227/4*T*X^3*a3*b2^2+67/8*T*a1^2*b1*b2^3+5/4*T*a1^3*a2*b2^2-13/4*T*a1*b1^2*
a2^3-25/8*T*b1^3*b2*a2^2+104/637875*T^7*X^11*a3*a1^2+136/893025*T^7*X^11*a3*b1
^2+8/1488375*T^5*X^14*a2*a3-32/1488375*T^5*X^14*b2*b3+8/30375*T^5*X^13*a2^2*a1
-8/637875*T^5*X^13*b2^2*a1-32/637875*T^5*X^13*a3*b1^2-39/8*T*X^2*a2^3*a3+85/8*
T*X^2*b2^3*b3+161/8*X*T*a1^2*a2^3+537/32*X*T*a2^3*b1^2-17/4*T*a1^2*a3^2*b1^2+
73/4*T*a1^2*b3^2*b1^2+6*T*X^2*a3*a1^2*a2^3+2*T*X^2*a3*b1^2*a2^3-4*T*X^2*b3*a1^
2*b2^3-4*T*X^2*b3*b1^2*b2^3+2/9*X^2*a1^8*b2-2/9*X^2*b1^8*b2-8/297675*T^14*X^2*
b1^5+106991/7560*T^8*a2^2*b1^3+3613/1080*T^8*b2^2*b1^3+2/27*T^4*X^6*b3^3+232/
637875*T^6*X^10*b1^5+41/1350*T^10*b2*a3^2-37/9450*T^10*b2*b3^2-179/630*T^8*b2^
3*a1^2-23/210*T^8*b2^3*b1^2+3989/360*T^6*X^4*b2^3-2/135*T^6*X^4*b3^3-31/24*a1^
8*b1-4*a1^6*b1^3-43/12*a1^4*b1^5-1/3*a1^2*b1^7-118/105*T^7*b2*a2^2*b3+113/105*
T^7*a2*b2^2*a3-21827/480*T^5*X^3*a2*b2^2-1933/36*T^5*X^3*a3*a2^2+2665/36*T^5*X
^3*a3*b2^2+118/1326142125*T^19*X^4*a1*a2-2/40186125*T^19*X^4*b1*b2-2/42525*T^5
*X^9*a2*a1^4+274/127575*T^5*X^9*a2*b1^4+86*X*T^3*a1^2*a2^3+1831/12*X*T^3*a2^3*
b1^2-794/15471658125*T^21*X^2*a1*a2-2/53045685*T^21*X^2*b1*b2-1096093/3360*T^7
*X^4*a1^2*b1^2+4/9*X*T^3*a1*b1^8+8/9*X*T^3*a1^5*b1^4+32/27*X*T^3*a1^3*b1^6-4/
175*T^7*X^5*a2*a3^2-92/4725*T^7*X^5*a2*b3^2-166/675*T^7*X^5*a3*a2^2-718/4725*T
^7*X^5*a3*b2^2-25871/8100*T^7*X^6*a1*a3-99197/10800*T^7*X^6*b1*b3-4997/8400*T^
7*X^6*a1*a2-740329/10080*T^7*X^6*b1*b2+148/19845*T^7*X^7*a2*b2^2+4/3*X^4*a2^2*
a1*a3*b3+8/3*X^4*b2^2*a1*a3*b3-4/5*T^6*X^2*a1^4*b1^2*b2-68/135*T^6*X^2*a1^2*b1
^4*b2-10/9*T^4*X^3*a2^2*a3*b3-2/9*T^4*X^3*b2^2*a3*b3-245/9*T^4*X^3*a3^2*a1*b1+
595/9*T^4*X^3*a1*b1*b3^2-23/3*T^4*X^2*a1^3*a3*b3+529/1890*T^4*X^8*a2^2*b3+29/
270*T^4*X^8*b3*b2^2-68/405*T^6*X^2*a1^6*b2-76/405*T^6*X^2*b1^6*b2-77/9*T^4*X*
a2^3*b1^3-38/9*T^4*X*a1^3*b2^3+13/5*T^4*X^6*b2+97/6*T^2*X^8*b2-3187/630*T^2*X^
8*b3-5783/18*T^6*X^2*b2+4499/382725*T^6*X^12*b3-22891/8930250*T^6*X^14*b2+757*
T^6*X^2*b3-13484081/15360*T^6*a1^2*b2+16169399/7680*T^6*b2*b1^2-172/1215*T^2*X
^12*b3-2*X*a2^5*b2-4*X*b2^3*a2^3-2*X*a2*b2^5-1/63*T^8*b1*a2^4-1/63*T^8*b1*b2^4
+1/3*X^6*b1*a2^4-16/45*X^6*b1*b2^4-1964/127575*T^6*X^13*a1*b1-16286719/23040*T
^6*a3*a1*b1+58808749/46080*T^6*a1*b1*a2+184841/378000*T^6*X^11*a1*b1+12739/
1209600*T^2*X^11*a1*b1-16/315*T^8*a1*b2*a2^3-8/63*T^8*a1*a2*b2^3+2/45*T^8*b1*
a2^2*b2^2-113/36*T^4*X^3*b2*a2^3+1423/36*T^4*X^3*a2*b2^3+649/36*T^6*X*b2*a2^3-\
119/36*T^6*X*a2*b2^3+17/15*X^6*a1*b2*a2^3+13/15*X^6*a1*a2*b2^3+11/45*X^6*b1*a2
^2*b2^2+517/60*T^2*X^5*b2*a2^3+87/20*T^2*X^5*a2*b2^3-4/3*X^4*a3*b2*a2^3+4/3*X^
4*a3*a2*b2^3-2*X^4*b3*a2^2*b2^2-1/4*X^4*a1*b2*a2^3+19/4*X^4*a1*a2*b2^3-8/3*X^4
*b1*a2^2*b2^2+36964/736745625*T^16*X^5*b2*a1+22817/245581875*T^16*X^5*b1*a2-\
39253/1080*T^6*X^4*b2*a2^2+22/135*T^6*X^4*b3*a3^2-82175/3072*X^4*b2*a1^2+9859/
512*X^4*b2*b1^2-115/48*X^4*b2*a3^2-25/48*X^4*b2*b3^2-67495/1536*X^4*b3*a1^2-\
2815/256*X^4*b3*b1^2+465/64*X^4*b3*a2^2-1067/192*X^4*b3*b2^2+19037/768*X^4*b1*
a2^2-527/48*X^4*b2^2*b1+1111/384*X^4*b1*a3^2+3427/384*X^4*b1*b3^2+241/20*X^5*
a2*b3+19*X^5*a3*b2+1079/32*X*a1*b2+6079/128*X*b1*a2+1079/32*X*a1*b3-1465/64*X*
b1*a3+71/4*X*a2*b3+40*X*b2*a3+16145/1536*X*b1^3*a2+10691/384*X*b2*a1^3+2387/
384*X*a3*b1^3+6659/384*X*b3*a1^3+139/32*X^4*a3*b2*a2-229663/3072*X^4*a2*a1*b1-\
33/8*X^4*a2*a3*b3-27011/1536*X^4*a3*a1*b1+40187/768*X^4*a1*b2*a2+1/32*X^4*a1*
a3*b3+36291/256*X*a1^2*b1*a2+43055/512*X*b2*a1*b1^2-1401/256*X*a3*a1^2*b1-1625
/256*X*b3*a1*b1^2+693/32*X*a1^2*a3*b3-1343/64*X*a1*b1*a3^2+2533/64*X*a1*b1*b3^
2-1245/32*X*b1^2*a3*b3-4305/512*X^2*a3*a1*b1+69487/1024*X^2*a2*a1*b1+91/8*X^2*
a2*a3*b3+209/256*X^2*a1*b2*a2+1505/32*X^2*a1*a3*b3-862/6075*T^9*X^5*a1^3*b1^2-\
727/42525*T^9*X^5*a1*b1^4+22/13395375*T*X^18*a2*a3+4/4465125*T*X^18*b2*b3-4/15
*T^3*X^8*a1^4*b1^2-316/945*T^3*X^8*a1^2*b1^4-1715269/1280*T^5*a1*a2*b1^2+
278123/768*T^5*a1^2*b1*b2+185707/75600*T^5*X^8*a1*a3+195761/100800*T^5*X^8*b1*
b3-68/3*T^4*X^3*a2*b2*a1^2*b1^2+8/135*T^4*X^6*a2*a1*b1*b2^2+16/315*T^2*X^7*a2*
b2*a1^2*b1^2-8/2835*T^10*X^2*a2*b2*a1*b1^2-83/10*T^6*X^2*a2*b2*a1*b1^2+251/
48600*X^12*b3*a1^2-3151/170100*X^12*b3*b1^2+1/525*X^12*b1*a3^2-97/24300*X^12*
b2*a1^2-10667/453600*X^12*b2*b1^2+349/226800*X^12*b1*a2^2-89/3600*X^12*b2^2*b1
-685/128*X^2*b2^3+6*X*T^3*b2*a1^2*a3*b3+38*X*T^3*b2*a1*b1*a3^2+18*X*T^3*b2*a1*
b1*b3^2+34*X*T^3*b2*b1^2*a3*b3-16711/160*T^5*b3*a1*b1*a2+46333/96*T^5*a3*a1*b1
*b2-68/45*T^3*X^5*a1*a2^2*b2^2+4/9*T^3*X^5*a2^3*b1*b2-28/45*T^3*X^5*a2*b1*b2^3
+848/1403325*T^13*X*b2*a1^3*b1+44/42525*T^13*X*a2*a1^2*b1^2-128/467775*T^13*X*
b2*a1*b1^3+4558/99225*T^7*X^9*b3*a1*b1-754/135*T^3*X^7*b3*b2*a2-4/893025*T*X^
17*b3*a1*b1+326/19845*T^9*X^7*b3*a1*b1-1244/25515*T^3*X^9*b2*a1^3*b1-1228/2835
*T^3*X^9*b2*a1*b1^3-6536/4725*T^5*X^7*a2*a1^2*b1^2+38/45*T^2*X^6*b1^7-1813415/
1152*T^4*X^2*b1^5-779/85050*X^10*a2^2*b1^3-179/17010*X^10*b2^2*b1^3-9391/256*
a2^2*a1^2*b1-1637/64*a2*b2*a1^3-3935/128*b2^2*a1^2*b1-365/27*T^4*X^2*b1^7+16/3
*T*X^3*a2*b2*a1*a3*b3-292/15*T^5*X*a3*a1*b1*b2*a2-8*X*T*a2*b2*a1^2*b1^2*b3-32/
3*X*T*a2*b2*a1*b1^3*a3+143/3*T*X^3*a3*a1*b1*b2*a2+16/15*T*X^5*a2*a1*b1*a3*b3-\
251*X*T^3*a3*a1*b1*b2*a2+488/9*T^3*X^3*a3*a1*b1*b2*a2+57/2*X*T*a3*a1*b1*b2*a2-\
4*T*X^2*a1^2*b1*a2*a3*b3-8*T*X^2*a1*b1^2*b2*a3*b3+20*T*X^2*a2*b2*a1^2*b1*a3-\
114*T*X^2*a1*b1^2*b2*a2*b3-88/315*T^7*X*a3*a1*b1*b2*a2+8/45*T^5*X^3*a3*a1*b1*
b2*a2-371/2025*X^10*a1^2*b1^2*b2-527/14175*X^10*a1^2*b1^2*b3-38/1701*X^10*a1^3
*b2*a2-709/28350*X^10*b1*a1^2*a2^2-421/5670*X^10*b1*a1^2*b2^2-2/4725*X^10*b1^3
*b3*b2+8/2025*X^10*a1^3*a2*b3-52/4725*X^10*b1^3*a2*a3-62/4725*X^10*a1^3*a3*b2+
52*T^2*X^2*b2*a1*b1*a3*b3+362*T^2*X^2*b3*a1*b1*b2*a2-1325/128*X^2*b2*a2^2-221/
16*X^2*b2*a3^2-39/16*X^2*b2*b3^2+4011/512*X^2*b3*a1^2-147/256*X^2*b3*b1^2-4331
/256*X^2*b1*a2^2-813/128*X^2*b2^2*b1-2555/128*X^2*b1*a3^2+3465/128*X^2*b1*b3^2
+12751/1024*X^2*b2*a1^2+20639/512*X^2*b2*b1^2+1387/24*X^3*a1*b2+5771/96*X^3*a2
*b1-1945/48*X^3*a1*b3-3121/96*X^3*b1*a3+2/3*X^3*a2*b3-20/3*X^3*b2*a3-2*X*a3^3*
b3-2*X*a3*b3^3+5/2*X*b2^3*a3+11/4*X*b3*a2^3-2563741/8640*T^6*X^4*a2^2*b1-\
1166333/8640*T^6*X^4*b2^2*b1-37/54*T^6*X^3*a1*b2^3+9851/270*T^6*X^3*b1*a2^3-\
53761/2160*T^6*X^3*a1^3*b2+3787901/6480*T^6*X^3*b1^3*a2+16/4725*T^2*X^11*b1^5*
a1+481/180*T^6*X^4*a2^2*b3+703/180*T^6*X^4*b3*b2^2+3/5*T^6*X^4*b2*a3^2-1/45*T^
6*X^4*b2*b3^2-134/127575*T^2*X^12*b2*a1^4+22/14175*T^2*X^12*b2*b1^4-181/14175*
T^2*X^12*b1*a1^4+16/6075*T^2*X^12*a1^2*b1^3-16/25515*T^2*X^13*b1^3*a2-584/
127575*T^2*X^13*b2*a1^3-32/127575*T^2*X^13*a3*b1^3-8/127575*T^2*X^13*b3*a1^3+
767/113400*X^11*a1^2*a2*b1-1609/11340*X^11*b2*a1*b1^2-76/1326142125*T^20*X^3*
a1*b2+32/736745625*T^20*X^3*b1*a2-251/42525*T^2*X^13*a1^3*b1+148/18225*T^2*X^
13*b1^3*a1+7883/1080*T^4*X^6*b2*a2^2+847/270*T^6*X^3*a1*b2*a2^2-1021/270*T^6*X
^3*b1*a2*b2^2-48733/2160*T^6*X^4*a2*b2*a1+12/5*T^6*X^3*a1^2*a3*b3-728/135*T^6*
X^3*a1*b1*a3^2-56/135*T^6*X^3*a1*b1*b3^2+28/9*T^6*X^3*b1^2*a3*b3-59/10*T^6*X^4
*a3*b2*a2+8/45*T^6*X^4*a2*a3*b3-243553/432*T^6*X^3*a1^2*b1*a2-290593/432*T^6*X
^3*a1*b1^2*b2-272/127575*T^2*X^12*a2*a1*b1^3-64/42525*T^2*X^12*b2*a1^2*b1^2-8/
8505*T^2*X^13*a2*b2*a1^2-32/42525*T^2*X^13*b1^2*b2*a2+16/42525*T^2*X^13*a1*b1*
b2^2-44/42525*T^2*X^13*a1^2*b1*a2+16/4725*T^2*X^13*b2*a1*b1^2-32/42525*T^2*X^
13*b3*a1*b1^2-229/54*T^4*X^6*a2*b2*a3+68/945*T^10*X^2*a2*b2*a3+68/4725*T^10*X^
2*a2*a3*b3-3/10*T^6*X^2*a1^4*b3-3208/45*T^6*X^2*b1^4*b3+48833/15120*T^2*X^9*a1
*b3+82403/90720*T^2*X^9*b1*a3-3279/128*a2*b2*a1*b1^2-24871/540*T^6*X^2*a2^2*b1
^3-4093/540*T^6*X^2*b2^2*b1^3+115/54*T^4*X^2*a1^6*b1-1099/18*T^4*X^2*b1^5*a1^2
-99571/15120*T^2*X^9*b2*a1-233/1620*T^2*X^9*b1*a2-58/3*T^4*X^2*b1^3*a1^4-211/
6300*X^11*a1*b1*a2^2-1129/18900*X^11*a1*b1*b2^2-13331/13440*T^2*X^8*a2^2*b1+
45133/13440*T^2*X^8*b2^2*b1+2543/1008*T^2*X^8*b2*a2^2-4/675*X^11*a1^2*a3*b3-32
/4725*X^11*b1^2*a3*b3+2635/18*T^2*X^3*b1^5*a2+479/18*T^2*X^3*b2*a1^5+767/12*T^
2*X^2*a1^6*b1+677/12*T^2*X^2*a1^4*b1^3-705/4*T^2*X^2*b1^5*a1^2+11017/288*T^2*X
^4*b2*a1^4+1087/64*T^2*X^4*b2*b1^4+11935/144*T^2*X^3*a1^5*b1-53/144*T^2*X^3*b1
^5*a1+10687/128*T^2*X^4*a1^4*b1-2495/72*T^2*X^4*a1^2*b1^3+103533/512*T^2*X^5*
a1^3*b1-662173/7680*T^2*X^5*b1^3*a1+172691/5760*T^2*X^5*b1^3*a2+463/96*T^2*X^5
*b2*a1^3+503411/3840*T^2*X^6*b1*a1^2-361/360*T^2*X^6*b1*a2^2+2963/288*T^2*X^6*
b2^2*b1-9/40*T^2*X^6*b1*a3^2-5989/360*T^2*X^6*b1*b3^2+90587/11520*T^2*X^6*b2*
a1^2-11477/1152*T^2*X^6*b2*b1^2+6013/1440*T^2*X^6*b2*a2^2-65197/2880*T^2*X^6*
a1^2*b3+5935/288*T^2*X^6*b3*b1^2-48659/2520*T^2*X^7*a1*b2+22663/10080*T^2*X^7*
a2*b1-907/840*T^2*X^7*a1*b3+489/80*T^2*X^7*b1*a3-19/21*T^2*X^7*a2*b3+52/7*T^2*
X^7*b2*a3+2977/384*a2^2*b1^3+10487/768*b2^2*b1^3-73/4*T*a1^3*a2^3+183/8*T*b1^3
*b2^3+425/64*T*X^2*a2^4-955/64*T*X^2*b2^4-13913/768*T^3*a1^2*a2^2-25383/256*T^
3*a1^2*b2^2+1531/512*T^3*a2^2*b1^2-556225/1536*T^3*b1^2*b2^2+1938713/1152*T^3*
b1^3*b2-56899/192*T^3*a1^3*a3+357439/768*T^3*b1^3*b3+472375/2304*T^3*a1^3*a2+2
/945*T^9*X^2*a1^6-38/945*T^9*X^2*b1^6+4*T*X^2*b3*a1^2*b2*a2^2-4*T*X^2*b3*b1^2*
b2*a2^2-2*T*X^2*a3*a1^2*a2*b2^2+4*T*X^2*b2^3*a1*b1*a3+2*T*X^2*a3*b1^2*a2*b2^2+
8/3*T^3*X^2*a3*a1*b1^3*b3+8/3*T^3*X^2*a3*a1^3*b1*b3+16613/32256*X^8*a1^2*b2+
13591/5376*X^8*b2*b1^2+1667/1920*X^8*a1^2*b3-5083/3360*X^8*b3*b1^2+53/144*T^2*
X^8*b2^3-1001/12*T^2*X^2*b1^7-17*T^4*X^2*a1*b1^2*a3*b3+11/3*T^4*X*a1^2*b1*a2*
b2^2+188/3*T^4*X*a1*b1^2*b2*a2^2-31*T^2*X^4*a1*b1^2*a3*b3-31501/384*T^2*X^4*b1
^5-1675283/34560*T^2*X^6*b1^3+2569/288*T^2*X^6*b2^3+49/8100*X^11*b3*a1^3+269/
28350*X^11*b1^3*a3-41/12150*X^12*a2^2*b3-143/28350*X^12*b3*b2^2-1/315*T^2*X^8*
b3^3-629/504*T^8*b2*a3^2+6029/2520*T^8*b2*b3^2-2069/1120*T^2*X^8*a2*b2*a1+137/
18*T^2*X^3*a1^2*b1^3*a2-415/18*T^2*X^3*b2*a1^3*b1^2-1999/9*T^2*X^3*b2*a1*b1^4+
101/3*T^2*X^3*a1^4*b1*a2-39385/576*T^2*X^4*a2*a1^3*b1-26557/576*T^2*X^4*a2*a1*
b1^3+901/64*T^2*X^4*b2*a1^2*b1^2+14/3*T*X^4*a3*b2*a2*b3+19/8505*T*X^13*a2^3+
779/1701*T^9*X^3*a1^5+208/8505*T^9*X^3*a2*b2*a1^2*b1-28/15*T^5*a2*b2*a1^2*b1*
a3-4/5*T^5*a1*b1^2*b2*a2*b3+92/45*T^7*X^4*a1*a2*b1*b2+80/63*T^7*X^3*a2*b2*a1^2
*b1+3104/8505*T^9*X^4*a1*a2*b1*b2-100/3*T^3*a2*b2*a1^2*b1*a3-98*T^3*a1*b1^2*b2
*a2*b3+527/32*X*T*a2^2*a1*b1*b2-8*T*X^5*a2^2*a1*b1*b2-118429/1920*T^2*X^5*a1^2
*b1*a2+9957/320*T^2*X^5*b2*a1*b1^2+44843/11520*T^2*X^6*a2*a1*b1-17041/2880*T^2
*X^6*a3*a1*b1+7451/480*T^2*X^6*a1*b2*a2-35/6*T^2*X^6*a1*a3*b3-167/140*T^2*X^8*
a1*a3*b3-184/315*T^2*X^8*a2*a3*b3+1591/1260*T^2*X^8*a3*b2*a2+598471/1440*T^6*X
^2*a2*b2*a1+8183/90*T^6*X^2*a2*b2*a3-635/18*T^6*X^2*a1*a3*b3-32/4725*X^11*a1^2
*a3*b1-151/6300*X^11*b3*a1*b1^2-949/85050*X^12*a1*a2*b3-3097/170100*X^12*a1*a3
*b2+23/4050*X^12*b1*a2*a3-767/56700*X^12*b1*b3*b2-2/9*T^4*X*a2^2*b2*a1^3+211/9
*T^4*X*b1^3*a2*b2^2+32/3*T^4*X*a1*b1^2*b2^3+59/3*T^4*X*a2^3*a1^2*b1-17/3*T^2*X
^4*a1^3*a3*b3-152/405*T^6*X^3*a1^4*b2*a2+208/405*T^6*X^3*a1^3*b1*a2^2-112/405*
T^6*X^3*a1^3*b1*b2^2+16/81*T^6*X^3*a1*b1^3*a2^2-176/405*T^6*X^3*a1*b1^3*b2^2+
136/405*T^6*X^3*a2*b2*b1^4+64/405*T^6*X^3*b1*a3*a1^4-16/405*T^6*X^3*a1^2*b1^3*
a3-88/405*T^6*X^3*a1*b1^4*b3+1052/405*T^6*X^3*b1*a2*a1^4+328/135*T^6*X^3*a1^3*
b1^2*b2-1616/405*T^6*X^3*a1^2*b1^3*a2-32/405*T^6*X^3*a1*b1^4*b2-128/75*T^6*X^5
*a2^2*a1*b2+514/225*T^6*X^5*b1*a2*b2^2+1807/30*T^5*X*b2*a3*b3+4/405*T^3*X^8*a1
^6-52/2835*T^3*X^8*b1^6-2685283/5760*T^5*a1^3*a2-2713787/1920*T^5*b1^3*b2-\
425113/2880*T^3*X^6*a1^2+88337/1152*T^3*X^6*b1^2-8923/2160*T^3*X^6*a2^2+3749/
720*T^3*X^6*b2^2-1021/675*T^5*X^6*a3^2+874/75*T^5*X^6*b3^2-X*T*a1^9-55/9*T*X^2
*a1^8+73/9*T*X^2*b1^8-32/4465125*T^15*X*a1^5-2071/96*T^3*a1*a2^3+28175/384*T^3
*b1*b2^3-8/675*T^10*X^2*a1*a3*b3-93/2*T^4*X^4*a1*a3*b3+187055/576*T^4*X^4*a2*
a1*b1-1337/24*T^4*X^4*a3*a1*b1-1/4725*T^2*X^12*b1^5-2137/170100*X^11*b2*a1^3-\
3149/48600*X^11*b1^3*a2+15623/1080*T^4*X^6*b2^3-1426/2835*T^10*X^2*b2^3-126059
/64*T^4*X^4*b1^3-46/14175*T^10*X^2*b2*a3^2-22/2025*T^10*X^2*b2*b3^2-209/567*T^
10*X^2*b2*a2^2+38/2025*T^10*X^2*a2^2*b3-1702/14175*T^10*X^2*b3*b2^2-8803/48*T^
4*X^4*b1*a1^2+9/4*X*a1^4*a3*b3-15/4*X*b1^4*a3*b3-901/4725*T^10*a1^2*b1^2*b3+
1124/1326142125*T^18*X^3*a1*b3-32/40186125*T^18*X^3*b1*a3+1348/442047375*T^18*
X^3*a2*b1-16682/1326142125*T^18*X^3*b2*a1+117287/28350*T^10*a1^2*b1^2*b2+25567
/14175*T^10*a1^3*b1*a2-93433/42525*T^10*a1*b1^3*a2+3348793/1536*T^3*a1^2*b1*b2
-3767027/1536*T^3*a1*a2*b1^2-69883/96*T^3*a1^2*b1*b3+549643/768*T^3*a1*a3*b1^2
+61/180*T*X^7*a3*a2^2+923/420*T*X^7*a3*b2^2+2519/1260*T*X^7*a2*a3^2-923/1260*T
*X^7*a2*b3^2+113891/20160*T*X^8*a1*a2-136201/13440*T*X^8*b1*b2+61/12*T*X^4*a3*
a1^5-89/12*T*X^4*b3*b1^5-881/840*T*X^7*a1*a3^2+263/840*T*X^7*a1*b3^2-403/60*T*
X^5*a1^2*a2^3+289/60*T*X^5*a2^3*b1^2+1744/25515*T^9*X^3*a2*a1^4+764/8505*T^9*X
^3*a2*b1^4-142/2835*T^9*X^2*a1^4*b1^2-374/2835*T^9*X^2*a1^2*b1^4-3851/467775*T
^11*X^5*a3*a1^2+2921/779625*T^11*X^5*a3*b1^2+223381/3118500*T^11*X^5*a1^2*a2-\
427859/1336500*T^11*X^5*a2*b1^2+19/8505*T*X^13*a2*b2^2+6947/170100*T*X^13*a1^2
*a2+1567/170100*T*X^13*a2*b1^2+36164/8505*T^9*X^3*a1^3*b1^2-1057/243*T^9*X^3*
a1*b1^4+46/945*T*X^10*a1^2*b1^4+2/315*T*X^10*a1^4*b1^2+712/893025*T^9*X^7*a1^3
*b1^2-64/893025*T^9*X^7*a1*b1^4+136/2679075*T^7*X^12*a2*a3-32/2679075*T^7*X^12
*b2*b3-178457/2004750*T^11*X^6*a1*a2+32996/1403325*T^11*X^6*b1*b2+4/165375*T^3
*X^17*a1*b1^2+152/893025*T^7*X^9*a1^3*b1^2+8/33075*T^7*X^9*a1*b1^4+38516/
7016625*T^11*X^6*a1*a3+128077/2338875*T^11*X^6*b1*b3+30322/7016625*T^11*X^6*a2
*a3-646/200475*T^11*X^6*b2*b3+2723/192*T*X^4*a1^2*a2^2+797/192*T*X^4*a1^2*b2^2
+3799/128*T*X^4*a2^2*b1^2+6403/384*T*X^4*b1^2*b2^2+4/4465125*T*X^19*a1*b1^2+
107717/1890*T^9*X^2*a2*a3+5711/270*T^9*X^2*b2*b3+47/945*T^9*X^2*a1*a2^3+326/
945*T^9*X^2*b1*b2^3-51965/13608*T^9*X^2*a1^3*a2+1357841/34020*T^9*X^2*b1^3*b2+
375157/2520*T^9*X^2*a1*a3+4187749/10080*T^9*X^2*b1*b3-341/8*T*a1^2*b1*b2*a2^2-\
35/4*T*a1*b1^2*a2*b2^2+115/4*X*a3*b2*a2^2+29*X*b3*a2*b2^2-2/13395375*T^19*a1^2
*b1^2+496/200930625*T^15*X^6*a1*a3+13504/2210236875*T^15*X^6*b1*b3+182243/
453600*T^7*X^8*a1*a2-3503291/907200*T^7*X^8*b1*b2-10/27*T^3*X^4*a1^3*a2^3-2/27
*T^3*X^4*b1^3*b2^3+367/18*T^3*X^3*a1^5*b1^2+6097/54*T^3*X^3*a1^3*b1^4+3143/54*
T^3*X^3*a1*b1^6-3992/315748125*T^15*X^6*a1*a2+46864/200930625*T^15*X^6*b1*b2+4
/4725*T^7*X^6*a1^4*b1^2+4/225*T^7*X^6*a1^2*b1^4+4/9*T^3*X^4*a1^6*b1^2-4/9*T^3*
X^4*a1^2*b1^6+35/3*T^3*a2*a3*b3^2-35/3*T^3*a3^2*b2*b3+332/4725*T^5*X^8*a1^2*a2
^2-44/1575*T^5*X^8*a1^2*b2^2+17/1575*T^5*X^8*a2^2*b1^2-89/945*T^5*X^8*b1^2*b2^
2-284/225*T^5*X^6*a1^4*b1^2+116/225*T^5*X^6*a1^2*b1^4-8/135*T^3*X^6*a3*a1^5-32
/405*T^3*X^6*b3*b1^5-16567/96*T^5*X^3*a2^3-2719907/4158000*T^11*X^6*a1^2+
22036163/7016625*T^11*X^6*b1^2+86693/2806650*T^11*X^6*a2^2-165377/2806650*T^11
*X^6*b2^2-37/35*T^7*a2^3*a3+106/105*T^7*b2^3*b3-4/27*X*T^3*a1^9+15419/1260*T^7
*a1^2*a3^2+1031/126*T^7*a1^2*b3^2-1219/420*T^7*a3^2*b1^2-803/30*T^7*b1^2*b3^2+
279911/10080*T^7*X^4*a1^4+824291/5040*T^7*X^4*b1^4-1369/2835*T^7*X^6*a3^2+1354
/2025*T^7*X^6*b3^2-2223379/907200*T^7*X^8*a1^2-31685371/2540160*T^7*X^8*b1^2-\
5987/31752*T^7*X^8*a2^2-19303/52920*T^7*X^8*b2^2-1948/99225*T^7*X^7*a2^3-317/
54*T^3*X^3*a1^7-6742/7016625*T^15*X^6*a1^2+2456/1178793*T^15*X^6*b1^2-2/27*T^3
*X^4*a1^8+2/27*T^3*X^4*b1^8-4/42525*T^7*X^6*a1^6-52/42525*T^7*X^6*b1^6-1795/24
*T^2*X^4*a1^2*b3*b1^2+4/21*T^5*X^7*b1*a3*b3-815867/10800*T^5*X^7*b2*a1*b1-\
38939/4725*T^5*X^7*b3*a1*b1-17707241/5304568500*T^13*X^9*a1+1174/147349125*T^
13*X^9*a3-43907/272160*T^3*X^12*a1*a2-288989/2721600*T^3*X^12*b1*b2+4247/270*T
^3*X^6*a2*a3+3869/270*T^3*X^6*b2*b3+11*X*T*a1*b1^8-2*X*T*a1^5*b1^4+16*X*T*a1^3
*b1^6-298/9*T*X^2*a1^6*b1^2+226/9*T*X^2*a1^2*b1^6-4753/2160*T^3*X^6*a1*a2+
100591/1440*T^3*X^6*b1*b2+122/51975*T^13*X^4*a2*a3-838/467775*T^13*X^4*b2*b3+
2083/20*T^5*X*a2*a3^2-389/60*T^5*X*a2*b3^2+232/4465125*T^15*X*a1^3*b1^2-184/
4465125*T^15*X*a1*b1^4+694/42525*T^3*X^10*a1^2*b2^2-472/8505*T^3*X^10*a2^2*b1^
2-6484/42525*T^3*X^10*b1^2*b2^2-7757/38880*T^5*X^10*a1*a2-4165183/2721600*T^5*
X^10*b1*b2+458/42525*T^3*X^10*a1^2*a2^2-84887/2700*T^5*X^6*a1*a3-283927/10800*
T^5*X^6*b1*b3+2467/135*T^5*X^6*a2*a3+27439/675*T^5*X^6*b2*b3-2437/24*T^3*a1*a2
*b2^2+50947/384*T^3*a2^2*b1*b2-139/4860*T^5*X^10*a2*a3-10733/121500*T^5*X^10*
b2*b3+104/225*T^5*X^5*a2^2*a1*b1*b2+71629/45360*T^6*X^8*a1^2*b2+653033/226800*
T^6*X^8*b2*b1^2-8/81*T^6*X^3*a1^5*b3+16/135*T^6*X^3*b1^5*a3-296/405*T^6*X^3*a1
^5*b2+572/135*T^6*X^3*b1^5*a2+929/270*T^6*X^5*b2*a1^3+138809/1620*T^6*X^5*b1^3
*a2+32/225*T^6*X^5*b2^3*a1+298/225*T^6*X^5*b1*a2^3+2171/1350*T^6*X^5*a1^3*b3+
623/135*T^6*X^5*a3*b1^3+356/945*T^4*X^7*b2^3*a1+166/945*T^4*X^7*b1*a2^3+11065/
1134*T^4*X^7*b2*a1^3-416081/11340*T^4*X^7*b1^3*a2+2/135*T^4*X^8*b2*a3^2+16/945
*T^4*X^8*b2*b3^2+22/4725*T^10*X*a2^3*b2-2/189*T^10*X*b2^3*a2+193259/1080*T^6*X
^3*a1*b3-807229/2160*T^6*X^3*b1*a3-65023/216*T^6*X^3*b2*a1+2466883/4320*T^6*X^
3*b1*a2-263/840*T^2*X^8*b3*a2^2+1637/2520*T^2*X^8*b3*b2^2+11/315*T^2*X^8*b3*a3
^2+91/360*T^2*X^8*b1*a3^2-173/120*T^2*X^8*b1*b3^2-11/15*T^6*X^2*b3*a3^2-10669/
120*T^6*X^2*b1*a3^2-2923/40*T^6*X^2*b1*b3^2+181/630*T^2*X^8*b2*a3^2+89/630*T^2
*X^8*b2*b3^2-61363/48*T^6*X^2*a2^2*b1-284327/480*T^6*X^2*b2^2*b1+103187/1440*T
^6*X^2*b2*a2^2+275/36*T^6*X^2*a2^2*b3-1043/36*T^6*X^2*b3*b2^2-1139/28350*X^10*
a1^3*b1*a2-8801/85050*X^10*a1*b1^3*a2+19/14175*X^10*a1^3*b1*a3+407/6075*X^10*
a1*b1^3*a3-5635/72*T^4*X^4*b2*a2^2+541/12*T^4*X^4*a2^2*b3-407/36*T^4*X^4*b3*b2
^2+80927/2700*T^6*X^5*a1^2*a2*b1+10091/270*T^6*X^5*b2*a1*b1^2+1054/225*T^6*X^5
*b1*a3*a1^2-283/150*T^6*X^5*a1*b1^2*b3+5/6*X^4*b2^5+1/3*X^4*b3*a2^4+1/3*X^4*b3
*b2^4+29/24*X^4*b1*a2^4+9/8*X^4*b1*b2^4-7/6*X^4*a2^4*b2-1/3*X^4*a2^2*b2^3+
14149/27783000*T^8*X^14*b1-21533/214326000*T^6*X^16*b1-39713/56700*T^4*X^10*b2
+9508/14175*T^4*X^10*b3-26062433/20160*T^8*X^4*b1-5251/7560*T^8*X^4*b2+20183/
540*T^8*X^4*b3-11232893/3207600*T^12*X^6*b1-1052252/4209975*T^12*X^6*b2-45643/
42525*T^10*a1^4*b2+2141/1350*T^10*b2*b1^4+64/893025*X^16*b1*a2^2-482/4465125*X
^16*b2^2*b1-527/8930250*X^16*b3*a1^2-173/8930250*X^16*b3*b1^2+2/945*T^8*X^2*b1
^7-3599/35721000*X^16*b2*a1^2-9101/35721000*X^16*b2*b1^2-124/945*T^4*X^7*a1*b3
*a2^2+116/945*T^4*X^7*a1*b3*b2^2-8/135*T^4*X^7*b1*a3*a2^2+8/945*T^4*X^7*b1*a3*
b2^2+3673/756*T^4*X^7*a1^2*a2*b1+79153/1890*T^4*X^7*b2*a1*b1^2+164/945*T^4*X^7
*a2^2*a1*b2+94/945*T^4*X^7*b1*a2*b2^2-8/45*T^4*X^7*a1^2*a2*b3+218/315*T^4*X^7*
a3*a1^2*b2-124/135*T^4*X^7*b3*b1^2*a2-218/945*T^4*X^7*a3*b1^2*b2-3581/3780*T^4
*X^8*a1*a3*b2+437/945*T^4*X^8*b1*a3*a2-127/210*T^4*X^8*a1*b3*a2-1927/3780*T^4*
X^8*b1*b3*b2+2*X^2*a2^2*a1*b2*a3+7/4*X^2*b1*a3*a2*b2^2+X^2*a1*a2*b2^2*b3-11/4*
X^2*a2^2*b1*b2*b3+16*T^2*a3*b2*a2^3-16*T^2*a3*a2*b2^3-5133757/870912*T^4*X^9*
a1*b1+44/945*T^4*X^7*b2*a2^3-20/189*T^4*X^7*a2*b2^3-74/945*T^8*X^3*b2*a2^3+46/
945*T^8*X^3*a2*b2^3-2/45*T^2*X^9*b2*a2^3+2/135*T^2*X^9*a2*b2^3+4/675*T^6*X^5*
b2*a2^3-44/675*T^6*X^5*a2*b2^3+749/32*b2^3*a1^2-2501/128*b2^3*b1^2-13753/288*T
^6*X^2*b2^3+29/15*T^6*X^2*b3^3-1061/85050*X^10*a1^4*b2+457/28350*X^10*b2*b1^4+
482/42525*X^10*a1^4*b3-11/945*X^10*b1^4*b3-835/72*T^4*X^4*b2^3+88/2835*T^10*X*
a1*b2^3-89/14175*T^10*X*b1*a2^3-23875751/302400*T^10*X*a1^3*b1+28009/60480*T^
10*X*a1*b1^3+2503/6804*T^10*X*a1^3*b2-2776219/340200*T^10*X*b1^3*a2+13889/
18900*T^10*X*a1^3*b3+3979/3150*T^10*X*b1^3*a3-8/496125*X^16*a1*a2*b3-4/496125*
X^16*b2*a1*a3+2/91125*X^16*b1*a2*a3-94/4465125*X^16*b1*b3*b2+2/35*T^8*X^2*b1^3
*a1^4-2/135*T^8*X^2*a1^6*b1+2/315*T^8*X^2*b1^5*a1^2+2*X*a1*b1*a2^4-3/2*X*a1^2*
b1^2*a3*b3+4/175*T^10*X*a1^2*a3*b3-32/4725*T^10*X*a3^2*a1*b1-68/4725*T^10*X*a1
*b1*b3^2+8/525*T^10*X*b1^2*a3*b3+653/4851000*T^19*a1^2-2297747/3536379000*T^19
*b1^2+1907/3780*T^10*X*a1^2*b2*a2-3743/6300*T^10*X*a1*b1*a2^2-1853/756*T^10*X*
a1*b1*b2^2-26561/3780*T^10*X*b1^2*b2*a2+104/2025*T^10*X*a1*b2*a2^2-5093/14175*
T^10*X*b1*a2*b2^2-3035113/113400*T^10*X*a1^2*b1*a2-101953/6300*T^10*X*a1*b1^2*
b2-719/175*T^10*X*a1^2*b1*a3+24301/6300*T^10*X*a1*b1^2*b3+59/4*X*b2*a1^2*b1^2*
a3-103/4*X*a2*a1^2*b1^2*b3+2*X*a1*b1*b2^2*a3^2-2*X*b1^2*b2^2*a3*b3+2*X*a1*b1*
a2^2*b3^2+2*X*a2^2*b1^2*a3*b3+2*X*a1^2*b2^2*a3*b3-2*X*a1*b1*b2^2*b3^2-4*X*a1*
b1*b2^2*a2^2-2*X*a1^2*a2^2*a3*b3-2*X*a1*b1*a2^2*a3^2-229919/630*T^8*X^2*b3-\
1583/21432600*T^12*X^8*b2+341499469/3143448000*T^12*X^8*b1+102457/680400*T^6*X
^12*b1+29/675*T^6*X^12*b2-2/2835*T^4*X^14*b2-113/99225*T^4*X^14*b3+77/8*T^2*a2
^4*b2-19/4*T^2*a2^2*b2^3-1645/16*T^4*b2*a3^2-1735/16*T^4*b2*b3^2-3119/2520*T^8
*X^4*b1^5+19/2430*T^10*X^4*b2^3+8/315*T^4*X^7*a1*a3*b2*a2+152/945*T^4*X^7*b1*
b3*b2*a2-148/945*T^4*X^7*a1*b1*a2*a3+64/27*T^4*X^7*b3*a1*b1*b2-23/2835*X^8*a1^
6*b2+1/567*X^8*b1^6*b2+3593/2551500*T^9*X^13*a1-5486/120558375*T^9*X^13*a3+296
/40186125*T^15*X^7*a3-11982547/147349125*T^11*X^9*a1-97088/63149625*T^11*X^9*
a3+50/9*T^5*a1^4*b1^4-2/189879440625*T*X^27*a1+6220861/294698250*T^17*X^3*a1+
4139/8439086250*T^9*X^15*a1+62488/147349125*T^17*X^3*a3-532676/7016625*T^15*X^
5*a1-68459/28350*T^7*X^9*a1+20936/18225*T^7*X^9*a2-7556/25515*T^7*X^9*a3+16/
212625*T^5*X^12*a3^2-16/212625*T^5*X^12*b3^2+355/32*T*a2^2*b2^2-2/1406514375*T
*X^23*a3-1/105*X^11*a2^3*b1-26/1575*X^11*b2^3*a1-457/16*a1^2*a2^2*b2+5507/128*
a2^3*a1*b1+4407/128*a2^2*b1^2*b2+79/360*T^6*b2^3*a1^2-15463/360*T^6*b2^3*b1^2+
2/3*X^3*a3^3*b2+2/3*X^3*b3^3*a2-175/48*X^2*a3^2*b1^3+137/48*X^2*b1^3*b3^2-111/
32*a3*b2*a2+4097/128*X^3*a2^3*b1+471/16*X^3*a1*b2^3-17/12*X^3*a2^3*b3-5/2*X^3*
b2^3*a3-4/1575*X^11*b1*a3*a2^2+44/14175*X^11*b1*a3*b2^2-26/14175*X^11*a1*b3*a2
^2-22/4725*X^11*a1*b3*b2^2+17/1575*X^11*a3*b1^2*b2-4/1575*X^11*b3*a1^2*a2-14/
675*X^11*b3*b1^2*a2-8/4725*X^11*a3^2*a1*b1-4/1575*X^11*a1*b1*b3^2-2/75*X^11*a2
^2*a1*b2-43/1575*X^11*a2*b2^2*b1-97/4725*X^11*a3*a1^2*b2-8053/128*a2*a1*b1*b2^
2+5489/360*T^6*b2*b1^2*a2^2-1889/360*T^6*b2*a1^2*a2^2+841/36*T^6*a2^3*a1*b1+67
/45*T^6*a2^2*b2^2*b1-727/4*T^2*X*a1^2*b1^2*b2*a2-1/4*X^2*b1*b3*b2^3-3/2*X^2*a1
*a2^3*b3-3/4*X^2*b1*a3*a2^3-1/2*X^2*a1*a3*b2^3+3/2*X^2*b2^2*b1*b3^2-9/2*X^2*b1
*a3^2*b2^2-3/2*X^2*b1*a3^2*a2^2+9/2*X^2*a2^2*b1*b3^2+519929/136080*T^10*X^4*a1
^2*b2-640939/680400*T^10*X^4*b2*b1^2-40729/384*T^2*X*a1^3*b3-193057/384*T^2*X*
a3*b1^3-8/45*T^2*X^5*b1^3*a2^3-4/15*T^2*X^5*a1^3*b2^3+3*T^3*a2*a3^3-3*T^3*b2*
b3^3+428/2025*T^5*X^6*a1^6+116/675*T^5*X^6*b1^6+13544749/3072*T^4*a1*b1*a2-\
2122483/1536*T^4*a1*b1*a3+746/42525*T^4*X^13*a1*b1-298859489/53760*T^8*X*a1*b1
+1338641/23040*T^8*a1*b1*a2-409013/8064*T^8*a1*b1*a3-3452852/29469825*T^12*X^7
*a1*b1-1847/24*T^4*a2*a3*b3-13447/96*T^4*a2*b2*a3-487/85050*T^10*X^4*b2*a2^2-\
11/315*T^8*X^7*a3*b3-12541/3240*T^8*X^4*a1^4*b1+23971/2268*T^8*X^4*a1^2*b1^3-\
1457/70875*T^10*X^5*a3*b3-1012/1913625*T^4*X^15*a1*b1+20433433/6237000*T^12*X^
5*a1*b1+17573/1120*T^8*X*a2*b2+16/135*T^6*a3*a1^5*b1-40/81*T^6*a3*a1^3*b1^3+8/
45*T^6*a3*b1^5*a1-32/3*T^4*a3*a1^5*b1-20/3*T^4*a3*a1^3*b1^3-4/3*T^4*a3*b1^5*a1
+5/2*T^4*a1^4*b3*b1^2+25/2*T^4*a1^2*b3*b1^4-115/8*T^2*b2^5+4/9*T^4*X^4*a1*a2*
b2^3+4/9*T^4*X^4*b2*a1*a2^3+4/3*X^3*a2*a3^2*b3+4/3*X^3*a3*b2*b3^2+13/2*X^2*a1^
3*a3*b3-5/16*X^2*b1*a1^2*a3^2+99/16*X^2*a1^2*b1*b3^2+19/12*X^3*a2^2*a3*b3+17/
12*X^3*b2^2*a3*b3-17/6*X^3*a3^2*b2*a2-8/3*X^3*b3^2*b2*a2-3415/96*X^3*a2^2*a1*
b2-4651/128*X^3*a2*b2^2*b1+55/12*X^3*b2*a2^2*a3+17/3*X^3*a2*b2^2*b3-3*X^3*a1*
b2*a3^2+73/12*X^3*a1*b2*b3^2+53/8*X^3*b1*a2*a3^2-11/8*X^3*b1*a2*b3^2-16/27*T^5
*X^3*b2*a1^3*b1^3+19097/155925*T^13*X*a2*b2*b1+8/6075*T^11*X^3*a2*a1^2*b1^2-8/
9*T^5*X^3*a1^7-3023/467775*T^13*X*a2^3-62/155925*T^11*X^2*a1^6+26/155925*T^11*
X^2*b1^6-34/8505*X^9*a1^5*b3+32/8505*X^9*b1^5*a3+34/8505*X^9*a1^5*b2-29/8505*X
^9*b1^5*a2+377/32*X*a1^4*b2*a2+79/4*X*a2*b2*b1^4+44/945*X^8*b1^5*a1*a2-19/945*
X^8*a1^4*b1^2*b2-53/315*X^8*a1^2*b1^4*b2+4/315*X^8*a1^5*b1*a2+2/8505*X^9*a1^4*
b2*a2+2/8505*X^9*a2*b2*b1^4-52/2835*X^9*b1*a3*a1^4-208/8505*X^9*b1^2*b3*a1^3+
212/8505*X^9*a1^2*b1^3*a3+2/105*X^9*a1*b1^4*b3+101/2835*X^9*b1*a2*a1^4-1352/
8505*X^9*a1^3*b1^2*b2-398/8505*X^9*a1^2*b1^3*a2-22/135*X^9*a1*b1^4*b2-4/405*X^
10*a2^3*a1*b1-103/4*T*a1^3*b3*b1*a2-41/12*T*a1*b3*b1^3*a2+247/12*T*b1*a3*a1^3*
b2-7/4*T*a1*a3*b1^3*b2-16/637875*T^5*X^13*a2*b2*b1-64/637875*T^5*X^13*b3*a1*b1
-16/55125*T^7*X^11*b3*a1*b1-89/8*T*X^2*a2*b2^2*a3+135/8*T*X^2*b2*a2^2*b3+3*X*T
*a1^2*a2*b2^2-313/32*X*T*b2^3*a1*b1+829/32*X*T*a2*b1^2*b2^2+22463/64*T^3*b3*a1
*b1*a2-14315/64*T^3*a3*a1*b1*b2+79/35*T*X^7*b1*a3*b3+1/18*T*X^7*b3*b2*a2+881/
630*T*X^7*b2*a3*b3+82/3*T*X^4*a3*a1^3*b1^2-63/4*T*X^4*a3*a1*b1^4+35/4*T*X^4*b3
*a1^4*b1+118/3*T*X^4*b3*a1^2*b1^3-53626/2338875*T^11*X^5*b3*a1*b1+179/1575*T^
11*X^5*b2*a1*b1-511/60*T*X^5*a1^2*a2*b2^2-22/3*T*X^5*b2^3*a1*b1-499/60*T*X^5*
a2*b1^2*b2^2-13/9450*T*X^13*b3*a1*b1+251/14175*T*X^13*a2*b2*b1+10/243*T*X^13*
b2*a1*b1+5756/8505*T^9*X^3*a2*a1^2*b1^2-68/8505*T^9*X^3*b2*a1^3*b1-692/729*T^9
*X^3*b2*a1*b1^3-2416/4465125*T^7*X^11*a2*b2*b1-8/42525*T^9*X^9*b3*a1*b1+512/
8037225*T^9*X^9*a2*b2*b1+347/945*T^9*X^2*a1*a2*b2^2+326/945*T^9*X^2*a2^2*b1*b2
+1872509/22680*T^9*X^2*a1*a2*b1^2+6331/420*T^9*X^2*a1^2*b1*b2+16*T*a1*b2*a3*b3
-107/4*T*b1*a2*a3*b3-31*X*T*a3*a1^2*b3^2-18*X*T*b3^3*a1*b1+23*X*T*a3*b1^2*b3^2
-598/4725*T^11*X*b1*a3*b3-595/16*T*a1*a2*b2*b3+863/32*T*a2*a3*b1*b2-3*X^2*a2*
b2*a1*b3^2-3*X^2*a1*a3^2*b2*a2+1079/8*T^2*X^2*a1^2*b1^2*b3-68517/256*T^2*X*b1*
a3*a1^2-36597/256*T^2*X*a1*b1^2*b3-208/945*T^3*X^7*a2^2*a1*b1*b2+1148/3*T^3*X^
2*a1*b1*a3*b3+4/135*T^9*X^2*a1*b1*a3*b3+4136/42525*T^3*X^10*a1*a2*b1*b2-1771/
18*T^4*X^4*a2*b2*a3-76/14175*X^11*a1*a3*b2*a2-44/14175*X^11*b1*b3*b2*a2-2/4725
*X^11*a3*a1*b1*a2-8/945*X^11*b3*a1*b1*b2-1643/36*T^6*a2*a1*b1*b2^2+13/2*X^2*a1
*b1^2*a3*b3-5/3*X^3*a1*a2*a3*b3-11/4*X^3*b1*b2*a3*b3+2477/212625*T^5*X^10*a3^2
+188/212625*T^5*X^10*b3^2+86957/720*T^5*X*a1^5-101/3*T^2*X*b2^2*b1^3*a3-65/3*T
^2*X*b2^2*a1^3*b3-37/3*T^2*X*a2^2*a1^3*b3-91/3*T^2*X*b1^3*a2^2*a3-25*T^2*X^2*
b2*a1^2*b3^2+5*T^2*X^2*b2*b1^2*a3^2+5*T^2*X^2*b2*b1^2*b3^2-5*T^2*X^2*a1^2*b2*
a3^2-8/3*T^2*X*b1^3*a2*a3^2-8/3*T^2*X*b1^3*a2*b3^2-4/3*T^2*X*a1^3*b2*b3^2+8/3*
T^2*X*a1^3*b2*a3^2+87/4*T^2*X^2*a1^2*a2^2*b3-187/4*T^2*X^2*b3*a1^2*b2^2-501/4*
T^2*X^2*b3*b1^2*a2^2+833/4*T^2*X^2*b3*b1^2*b2^2+34/45*T^6*X^2*a1^2*a2^2*b3-22/
45*T^6*X^2*b3*a1^2*b2^2+26/45*T^6*X^2*b3*b1^2*a2^2-22/45*T^6*X^2*b3*b1^2*b2^2-\
4/9*T^4*X^4*a1^2*a2^2*b3+8/9*T^4*X^4*b3*a1^2*b2^2+4/9*T^4*X^4*b3*b1^2*b2^2+7/2
*T*a3*b2*a2*b3-4/212625*T^11*X^8*a1^2*b1^2-8/1488375*T^15*X^4*a1^2*b1^2-8/
637875*T^7*X^12*a1^2*b1^2-8/637875*T^13*X^6*a1^2*b1^2+23*T^2*X*a1^2*a3*b1*a2^2
-27*T^2*X*b1*a1^2*b2^2*a3-3*T^2*X*b2^2*a1*b1^2*b3-91*T^2*X*a2^2*a1*b1^2*b3+8*T
^2*X*a1^2*b1*b3^2*a2-4*T^2*X*b3^2*a1*b1^2*b2-8*T^2*X*a1*a3^2*b1^2*b2-32107/
765450*T^13*X^6*a1^2+335279/2004750*T^13*X^6*b1^2-362/31185*T^11*X^3*a2^3+5899
/34020*T^3*X^9*a2^3-1/63*T^3*X^8*a2^4-29/945*T^3*X^8*b2^4+44/55125*T^7*X^10*a1
^4-3268/893025*T^7*X^10*b1^4+8/945*T^7*X^3*a3^3+526081/180*T^5*X*a1^3*b1^2+
774283/144*T^5*X*a1*b1^4-16/27*T^3*X^3*a1^5*a2^2-8/27*T^3*X^3*a1^5*b2^2+3118/
155925*T^11*X^3*a2*b2^2+11659/34020*T^3*X^9*a2*b2^2+76/945*T^3*X^8*a2^2*b2^2-\
21544/1488375*T^7*X^10*a1^2*b1^2-88/945*T^7*X^3*a3*b3^2-3307/315*T^7*X^3*a3*a2
^2+1639/315*T^7*X^3*a3*b2^2+87/2*T*a1^2*a2^2*b2^2-87/2*T*a2^2*b1^2*b2^2-8/27*T
^3*X^3*b1^5*b2*a2-16/27*T^3*X^3*a1^3*b1^2*b2^2+56/27*T^3*X^3*a1*b1^4*b2^2+
139754/467775*T^11*X^3*a2*b2*b1+34/9*T^3*X^4*a2^2*a1^2*b1^2-238/9*T^3*X^4*b2^2
*a1^2*b1^2+64/27*T^3*X^3*a1^3*b1^2*a2^2+16/27*T^3*X^3*a1*b1^4*a2^2-1323/20*T^6
*X*b1^2*a3*b3+12323/60*T^6*X*a1*b2*a2^2+1583/12*T^6*X*b1*a2*b2^2+37/48*X^3*a1*
a3*b2*a2+19/32*X^3*b1*b3*b2*a2-24822829/5760*T^6*X*a1^2*b1*a2-3577963/960*T^6*
X*a1*b1^2*b2-5697767/2880*T^6*X*a1^2*b1*a3-385669/480*T^6*X*a1*b1^2*b3+67/12*T
^6*X*a1^2*a3*b3-3029/45*T^6*X*a1*b1*a3^2-761/45*T^6*X*a1*b1*b3^2+32/13395375*T
^18*X^2*a2*a1*b1+917/90*T^6*X^2*a2*a3*b3-1197/64*b3*a2^2-1547/64*b3*b2^2-217/
16*b2*a3^2+357/16*b2*b3^2+2767/128*b1*a3^2-2277/128*b1*b3^2+4/25515*T^3*X^13*
a1*a3*a2-64/127575*T^3*X^13*a1*b3*b2-4/25515*T^3*X^13*b1*b3*a2+8/18225*T^3*X^
13*b1*a3*b2-499/24*T^3*b2*a2^2*b3-1291/24*T^3*a2*b2^2*a3-8459/120*T*X^5*a1^3*
b1^2+1163/240*T*X^5*a1*b1^4+1096/945*T^7*X^3*b2*a3*b3+562/315*T^7*X^3*b3*b2*a2
-116/14175*X^10*a2*a1*b1*b2^2-97/8*T^4*X^2*a1^2*b2*a2^2+1309/12*T^4*X^2*a2^3*
a1*b1-169/24*T^4*X^2*b1^2*b2*a2^2-536/49116375*T^16*X*a1^2*b1*a2+584/16372125*
T^16*X*a1*b1^2*b2-2/3*T^4*X^2*b2^5-31/2*T^2*b3^3*b1^2+15/2*T^2*b3^3*a1^2+2/3*T
^4*X^2*a2^4*b2-1387/24*T^4*X^2*b2^3*a1^2-169/24*T^4*X^2*b2^3*b1^2-148/29469825
*T^16*X*a1^3*b2+2692/147349125*T^16*X*b1^3*a2+4177/192*X^4*a1*a2*b3+2879/64*X^
4*b2*a1*a3-12913/384*X^4*b1*a2*a3+43/384*X^4*b1*b3*b2+345/4*T^2*b1*b3*b2^3+67/
2*T^2*a1*b3*a2^3-69/4*T^2*b1*a3*a2^3-71/2*T^2*a1*a3*b2^3+29/2*T^2*b3*b1^2*a3^2
-45/2*T^2*b3*a1^2*a3^2+23*T^2*a3^3*a1*b1+104/736745625*T^12*X^11*b2*a1+19136/
6630710625*T^12*X^11*b1*a2+3544/3094331625*T^14*X^9*b2*a1-5056/9282994875*T^14
*X^9*b1*a2+38993/340200*T^4*X^10*b1*a2^2+4651/9720*T^4*X^10*b2^2*b1+4399/37800
*T^4*X^10*b3*a1^2-3701/22680*T^4*X^10*b3*b1^2-124/42525*T^4*X^10*b1*a3^2+2/
42525*T^4*X^10*b1*b3^2-2/14175*T*X^10*a1^6-58/14175*T*X^10*b1^6+13/99225*T*X^
14*a3^2+236/4465125*T^9*X^10*a2*a3-184/4465125*T^9*X^10*b2*b3-155513/5358150*T
^9*X^9*a1*b1^2+4416581/2520*T^7*X^2*a1^2*b1^2-461/8*T^2*b2*b1^2*b3^2-115/8*T^2
*b2*a1^2*b3^2-587/8*T^2*b2*b1^2*a3^2+59/8*T^2*b2*a1^2*a3^2-42*T^2*a1*a2*b2^3+
18*T^2*b2*a1*a2^3+2561/12*T^4*X^2*a2*a1*b1*b2^2+171/2*T^2*b2*a1*b1*a3*b3+328/
893025*T^9*X^7*a1^5+195403/2806650*T^11*X^4*a1^4-268057/935550*T^11*X^4*b1^4-\
148/1002375*T^11*X^6*a3^2-1564/7016625*T^11*X^6*b3^2-44/13395375*T^3*X^17*a1^3
-4/13395375*T*X^19*a1^3+128/297675*T^7*X^9*a1^5+2905103/181440*T^9*X^2*a1^4+
10966019/90720*T^9*X^2*b1^4-28393/34020*T^9*X^3*a2^3-68/120558375*T^9*X^12*a2^
2+388/24111675*T^9*X^12*b2^2+25279/5670*T^9*X^2*a3^2+371/405*T^9*X^2*b3^2+1/
405*T^9*X^2*a2^4-1/81*T^9*X^2*b2^4+9804019/108864*T^9*X^3*a1^3+382093/
130977000*T^17*X^2*a1^2+93547/8731800*T^17*X^2*b1^2+169/315*T*X^7*a3^3+323/
42525*T*X^11*a1^5-5903/280*T^7*a1*a2^3+35993/504*T^7*b1*b2^3+49/4*T^5*a2^3*a3-\
171/20*T^5*b2^3*b3-793843/935550*T^11*X^4*a1*a3-6068123/3742200*T^11*X^4*b1*b3
+393/4*T*a1*a2^2*a3-217/8*T*a1*a3*b2^2+3655/64*T*a2^2*b1*b3-4255/64*T*b1*b2^2*
b3-1921/170100*T^3*X^12*a2*a3-2659/170100*T^3*X^12*b2*b3-89/2835*T^3*X^11*a3*
a1^2+368/14175*T^3*X^11*a3*b1^2+59/1890*T^3*X^11*a2^2*a1-1627/28350*T^3*X^11*
b2^2*a1+94/4725*T^3*X^11*a2*b2^2-608/567*T^5*X^7*a1^3*b1^2-74/405*T^5*X^7*a1*
b1^4+16/675*T^5*X^6*a1^5*a2+16/405*T^5*X^6*b1^5*b2-92/14175*T^5*X^9*a1*a3^2-16
/14175*T^5*X^9*a1*b3^2-8888/13395375*T^9*X^11*a1*b1^2-15/2*X*T*a2^3*b2^2-15/4*
X*T*a2*b2^4-6917/5358150*T^9*X^9*a1^3+5296853/30240*T^7*X^2*a1^4+3182905/2016*
T^7*X^2*b1^4-8/45*T^2*X^5*b1^3*a2*b2^2+28/15*T^2*X^5*a1*b1^2*b2^3-4/15*T^2*X^5
*a1^3*b2*a2^2-1834051/21049875*T^12*X^6*b3+59/18*T^4*a1^6*b3+143/18*T^4*b1^6*
b3-523/1403325*T^12*a2^2*b1^3-2843/1403325*T^12*b2^2*b1^3+2*X*b3^3*a2+2*X*b2*
a3^3-641/16*X*a2^3*b2-577/16*X*b2^3*a2-5015/64*T^2*a2^2*b3+4783/64*T^2*b3*b2^2
-5/8*X^2*b2^5+1528/1403325*T^12*a1^3*b2*a2+169/66825*T^12*a2^2*a1^2*b1+161/
66825*T^12*b2^2*a1^2*b1-16/2025*T^10*a2^3*a1*b1+4*X*a2*a3^2*b3+4*X*a3*b2*b3^2+
225839/512*T^2*a1*b1*a3-733/32*T^2*a3*b2*a2+1309/16*X^2*a2*b2*a1^3-4*T*a1*a3*
a2^4-4*T*a1*a3*b2^4+4*T*b1*b3*a2^4+4*T*b1*b3*b2^4+5*X*T*a3^3*a1^2-13*X*T*a3^3*
b1^2+1073/8505*T^9*X^3*a1*a3^2-289/8505*T^9*X^3*a1*b3^2+46199/34020*T^9*X^3*a2
*b2^2-46/8505*T^9*X^3*a2*a3^2+26/8505*T^9*X^3*a2*b3^2-37168349/60480*T^9*X^3*
a1*b1^2-20872/120558375*T^9*X^12*a1*a2+4106/40186125*T^9*X^12*b1*b2+203321/
68040*T^9*X^4*a2*a3+98569/22680*T^9*X^4*b2*b3+86/14175*T^11*X*a2*a3^2+2/2025*T
^11*X*a2*b3^2+1129/1190700*T*X^14*a2*a3+61/44100*T*X^14*b2*b3-1396/42525*T*X^
11*a1^3*b1^2+7/675*T*X^11*a1*b1^4+7/45*T*X^7*a3*b3^2+133327/9525600*T*X^14*a1*
a2+19219/2116800*T*X^14*b1*b2-114467/2520*T^7*a2^2*b1*b2+110489/2520*T^7*a1*a2
*b2^2-8072/442047375*T^11*X^10*a1*a3-16/49116375*T^11*X^10*b1*b3-481/20*T^5*b2
*a2^2*b3+111/4*T^5*a2*b2^2*a3+81791/192*X*T^3*a2^2*a1+117373/192*X*T^3*b2^2*a1
-7/4*T^3*X^2*a2*a3-3229/4*T^3*X^2*b2*b3+438281/768*X*T^3*a1^2*a2+260145/128*X*
T^3*a2*b1^2+12691/1536*a1^4*b3+2417/768*b1^4*b3-35/8*a3^2*b3-797/48*a1^6*b1-\
2393/96*a1^4*b1^3-27/8*b1^5*a1^2+7/6*X^3*a1*a3^2*b3+5/4*X^3*b1*a3*b3^2-15/32*X
^3*a1^2*a3*b3+53/96*X^3*b1^2*a3*b3+117/16*X^3*a1*b3*a2^2-1105/48*X^3*a1*b3*b2^
2-1087/64*X^3*b1*a3*a2^2+951/64*X^3*b1*a3*b2^2+11269/180*T^6*X*a1*b2^3-143/4*T
^6*X*b1*a2^3-4465/256*X^3*a1^2*a3*b1-34651/768*X^3*b3*a1*b1^2+673585/864*T^6*X
*a1^3*b2+1112311/3456*T^6*X*b1^3*a2+1349237/4320*T^6*X*a1^3*b3-962173/1728*T^6
*X*b1^3*a3-2192/736745625*T^16*X^5*a1*b3+1066/245581875*T^16*X^5*b1*a3-218167/
5103000*T^10*X^6*b1*a1^2+1157/180*T^6*X^2*b2*a3^2-121/20*T^6*X^2*b2*b3^2-\
235634759/69120*T^6*X*a1^3*b1-170253421/23040*T^6*X*a1*b1^3-586/147349125*T^18
*X^2*b1*a1^2-164/442047375*T^18*X^2*b2*a1^2-164/442047375*T^18*X^2*b2*b1^2-128
/442047375*T^18*X*a1^3*b1-8/16372125*T^18*X*a1*b1^3+38/315*X^7*a2^2*a3*b3+46/
315*X^7*b2^2*a3*b3+143/64*T^2*a1*a3*b2-51075/128*T^2*b1*a3*a2+32403/64*T^2*a1*
b3*a2+64705/128*T^2*b1*b3*b2-209/128*X^2*b1*a3*a1^3-1809/128*X^2*a1*a3*b1^3-a1
*a2*a3^2*b3-b2*a1*a3*b3^2-2*b1*a2*a3*b3^2+2*b1*b2*a3^2*b3-2*X^2*a1*a2*b3^3-2*X
^2*b2*a1*a3^3-5/8*X^2*a2^4*b2-5/4*X^2*a2^2*b2^3-3/2*X^2*b3^3*a1^2+3/2*X^2*b3^3
*b1^2+2/3*X^3*a3^3*b3+2/3*X^3*a3*b3^3-21/16*X^3*a2^3*b2-127/48*X^3*b2^3*a2-\
5101/4762800*X^15*b2*a1-53231/57153600*X^15*b1*a2+2113/5953500*X^15*a1*b3+
12919/35721000*X^15*b1*a3+64625/96*T^3*X^2*a2^2-41645/96*T^3*X^2*b2^2+122/525*
T^5*X^7*a1^5+2/315*T^3*X^11*a2^3-1672/4465125*T^9*X^11*a1^3-15/4*X*T*a2^5-11/
1406514375*T*X^22*b1^2+2246/49116375*T^11*X^8*a1^4-646/16372125*T^11*X^8*b1^4-\
3847/5740875*T^9*X^12*a1^2+150713/80372250*T^9*X^12*b1^2+1/1406514375*T*X^22*
a1^2+967/3240*T^4*X^8*b1^5+9/2*X^2*a1^2*a3^2*b3-3*X^2*a1*b1*a3^3-9/2*X^2*b1^2*
a3^2*b3+1497/64*X^2*a1*b1*a2^3+8/1488375*T*X^15*a1^5+4/3*T^5*X^3*a1^5*b1^2+736
/135*T^5*X^3*a1^3*b1^4-716/135*T^5*X^3*a1*b1^6+3313/467775*T^13*X*a2*b2^2+29/
13395375*T*X^18*a1*a3+11/1488375*T*X^18*b1*b3+2/275*T^11*X^2*a1^4*b1^2-62/
51975*T^11*X^2*a1^2*b1^4-328/4465125*T*X^15*a1^3*b1^2+32/1488375*T*X^15*a1*b1^
4+438689/13261421250*T^11*X^13*a1-236/947244375*T^11*X^13*a3+2/21097715625*T*X
^25*a1+4619/803722500*T^7*X^17*a1+739/1406514375*T^7*X^17*a2-2/56260575*T^7*X^
17*a3-16/15*T^2*X^5*a1*a3^2*b3-4/5*T^2*X^5*b1*a3*b3^2+49/15*T^2*X^5*b2*a2^2*a3
+44/15*T^2*X^5*a2*b2^2*b3+913/60*T^2*X^5*a2^2*a1*b2+601/60*T^2*X^5*a2*b2^2*b1+
31/4*T^2*X^3*a3^2*a1*b1-931/12*T^2*X^3*a1*b1*b3^2-4/3*T^2*X^5*a1*b1^2*b2*a2^2+
16/5*T^2*X^5*a1^2*b1*a2*b2^2-2*T^2*a2^3*a3*b3+T^2*b2*a2^2*a3^2-T^2*b2*a2^2*b3^
2+627/8*T^2*a2^2*b2^2*b1+57/2*T^2*b2^2*b1*b3^2+21/2*T^2*b2^2*b1*a3^2-41/2*T^2*
a2^2*b1*a3^2-37/2*T^2*a2^2*b1*b3^2+9*T^2*a2^2*b2^2*b3+146/42525*T^2*X^10*a1^4*
b3-38/4725*T^2*X^10*b1^4*b3+521/42525*T^2*X^10*b2*a1^4-187/8505*T^2*X^10*b2*b1
^4-653/18900*T^2*X^10*b1*a1^4-13147/85050*T^2*X^10*a1^2*b1^3+4/4725*T^2*X^11*
a1*b2^3-21373/192*T^6*a1*a2*b3-159469/960*T^6*a1*a3*b2+1027707/640*T^6*b1*a2*
a3-208271/384*T^6*b1*b3*b2-7/2025*T^4*X^11*a3*b3+1946689/1814400*T^4*X^10*a1^2
*b1+18493/22680*T^4*X^8*a1^4*b1+159/140*T^4*X^8*a1^2*b1^3-461/34020*T^2*X^13*
a2*b2+17/14175*T^2*X^13*a3*b3-18107/24300*T^6*X^9*a2*b2-953/42525*T^6*X^9*a3*
b3+127/1890*T^6*X^8*b2*a2^2+5321/4050*T^6*X^6*a1^4*b1-1643/675*T^6*X^6*a1^2*b1
^3+751/24300*T^4*X^11*a2*b2-10238/1403325*T^12*a2*a1^3*b1+491/42525*T^12*a1^2*
b1^2*b2-5426/66825*T^12*a2*a1*b1^3-482/280665*T^12*a3*a1^3*b1-8/42525*T^12*a1^
2*b1^2*b3-1214/467775*T^12*a3*a1*b1^3-97/42525*T^12*X^3*a3*b3-4/121275*T^14*a2
*b2*a3+121/99225*T^14*X*a3*b3-1184303/13097700*T^14*a1*b1*a3+2983/935550*T^14*
a1*b2*a2-26/99225*T^14*a1*a3*b3+377/2100*T^12*X*a3*b3-136/14175*T^10*a2*a1*b1*
b2^2+848/467775*T^12*a1*b1^2*b2*a2+837/32*X*a2*b2*a1^2*b1^2+9*X^2*a3*a1*b1*b3^
2+2555/32*X^2*a2*b2*a1*b1^2-2703/64*X^2*a2*a1*b1*b2^2+2/3*T^4*a3^3*a1*b1+4969/
512*X^2*a1*a2*b1^3-51781/1536*X^2*b1*a2*a1^3+5*X^2*a1*a2*b2^3+5*X^2*b2*a1*a2^3
-27/8*X^2*b2*b1^2*b3^2+27/8*X^2*b2*a1^2*b3^2-13/8*X^2*b2*b1^2*a3^2+29/8*X^2*a1
^2*b2*a3^2+3/8*X^2*b3*b1^2*a2^2+85/8*X^2*b3*b1^2*b2^2+31/4*X^2*a1^2*a2^2*b3-27
/4*X^2*b3*a1^2*b2^2+116/8505*T^2*X^9*a1^5*b2-16/1215*T^2*X^9*b1^5*a2-16/945*T^
2*X^8*a1^4*b1^3+16/315*T^2*X^8*b1^5*a1^2-10/3*X^3*a1*b3^3-13/4*X^3*b1*a3^3-\
69935/1152*X^3*b3*a1^3-19619/1152*X^3*b1^3*a3-6048967/5103000*T^10*X^6*b1^3+
287/8*a2*a3*b3-1261/32*a1*a3*b3+4781/128*T^2*b1*a3^2-14255/128*T^2*b1*b3^2-86/
5457375*T^18*X^2*b1^3+3043/64*a1*a3*b2-5911/128*b1*a3*a2+1559/64*a1*b3*a2+3293
/128*b1*b3*b2-433/1536*a1^3*a3*b1+16207/1536*a1*a3*b1^3+295/512*b1^2*b3*a1^2-\
3217/128*X^2*a1^4*b3-1041/64*X^2*b1^4*b3-34853/1536*X^2*b2*a1^4+1417/256*X^2*
b1^4*b2+57/16*X^2*b1*b2^4-23/16*X^2*b1*a2^4+a1*a2*b3^3+b2*a1*a3^3+10037/540*T^
3*X^6*a1*a3-131411/2160*T^3*X^6*b1*b3-47/9*X*T^3*a1^5*a2^2-43/9*X*T^3*a1^5*b2^
2-8/9*T^3*X^3*a2^3*b2^2-4/9*T^3*X^3*a2*b2^4-2531/675*T^7*X^5*a3*a1^2-74866/
4725*T^7*X^5*a3*b1^2-547/36*T^3*X^4*a2^2*b2^2+1/9*T^3*X^4*a2^2*a3^2-1/9*T^3*X^
4*a2^2*b3^2+5/9*T^3*X^4*b2^2*a3^2-5/9*T^3*X^4*b2^2*b3^2+5965/108*T^3*X^3*a2^2*
a1^3-8815/108*T^3*X^3*b2^2*a1^3+11777/5670*T^7*X^6*a2*a3-15913/28350*T^7*X^6*
b2*b3-797/504*T*X^8*a2*a3-133/360*T*X^8*b2*b3-10411/5040*T*X^8*a1*a3+2161/960*
T*X^8*b1*b3+110317/28350*T^7*X^6*a1^2*b1^2+236/25515*T^9*X^3*a1^4*a3-32/8505*T
^9*X^3*b1^4*a3+32153/360*T^5*X^4*a1*a3-990311/1440*T^5*X^4*b1*b3+46/315*T^7*a1
*a3*b3^2-2/15*T^7*b1*a3^2*b3-268/42525*T^5*X^9*a2*a1^2*b1^2-656/127575*T^5*X^9
*b2*a1^3*b1+32/42525*T^5*X^9*b2*a1*b1^3+6859/72*X*T^3*a2*b2*b1^3+115/2*X*T^3*
a1^2*a2*b2^2+401/4*X*T^3*b2^3*a1*b1-8879/12*X*T^3*a2*b1^2*b2^2+176/4725*T^7*X^
5*b2*a3*b3-388/1575*T^7*X^5*b3*b2*a2-4/45*T^3*X^5*a3*b1^3*b3+38/27*T^3*X^4*a1^
3*a2*b2^2-22/9*T^3*X^4*a1^2*b1*b2^3+10/9*T^3*X^4*a1*b1^2*a2^3+46/27*T^3*X^4*b1
^3*b2*a2^2-16/27*T^3*X^5*b2*a1^3*b1^3-140511/160*T^5*X^3*a2*b2*b1-32/81*T^3*X^
6*a3*a1^3*b1^2-8/405*T^3*X^6*a3*a1*b1^4+16/405*T^3*X^6*b3*a1^4*b1-16/45*T^3*X^
6*b3*a1^2*b1^3+2*T^2*X^4*b1*a2^4-T^2*X^4*b1*b2^4+4/3*T^2*X^4*a2^4*b2+4/3*T^2*X
^4*a2^2*b2^3-7/3*T^4*X^2*b1*a2^4+2/3*T^4*X^2*b1*b2^4-37*T^2*a3*a1*b1*b3^2-42*T
^2*a1*a3*b2*a2^2+225/4*T^2*b1*a3*a2*b2^2+27*T^2*a1*b3*a2*b2^2+51/4*T^2*b1*b3*
b2*a2^2+323/4*T^2*a2*a1*b1*b3^2-183/4*T^2*a2*b1^2*a3*b3+173/4*T^2*a2*a1*b1*a3^
2+159/4*T^2*a1^2*a2*a3*b3+2*T^2*b2^2*a1*a3*b3-T^2*a2*b2*a1*b3^2-17*T^2*a2*b2*
a1*a3^2+18*T^2*a2^2*a1*a3*b3-2*T^2*a2*b2^2*a3*b3-919/4*T^2*a3*b1^2*b2*a2+73*T^
2*a2*b2*a1^2*a3+464/42525*T^2*X^10*a3*a1*b1^3+28/2025*T^2*X^10*a1^2*b3*b1^2-76
/6075*T^2*X^10*a2*a1^3*b1-44/8505*T^2*X^10*a2*a1*b1^3-22/4725*T^2*X^10*b2*a1^2
*b1^2+4/4725*T^2*X^11*a1*b2*a2^2-16/1575*T^2*X^11*a2*b2^2*b1-848/14175*T^2*X^
11*a1^2*b2*a2+10/567*T^2*X^11*a1*b1*a2^2+2/75*T^2*X^11*a1*b1*b2^2-64/2025*T^2*
X^11*b1^2*b2*a2-29/3*T^4*X^2*a1*b2*a2^3+7/3*T^4*X^2*a1*a2*b2^3-41/3*T^4*X^2*b1
*a2^2*b2^2+25/3*T^2*X^4*a1*b2*a2^3+13/3*T^2*X^4*a1*a2*b2^3+5*T^2*X^4*b1*a2^2*
b2^2-8*X*a1*a2*b1*b2*a3*b3+T^2*b2^3*a3^2-T^2*b2^3*b3^2-23/2*T^2*a2^4*b3-23/2*T
^2*b2^4*b3+275/16*T^2*b1*b2^4+19/16*T^2*a2^4*b1+4238/467775*T^11*X^3*a1^5-346/
9*X*T^3*a1^3*b1^2*a2^2+293/9*X*T^3*a1*b1^4*a2^2-148/9*X*T^3*b1^5*b2*a2+478/9*X
*T^3*a1^3*b1^2*b2^2+25/9*X*T^3*a1*b1^4*b2^2-19157/4725*T^7*X^5*b3*a1*b1-863/12
*T^3*X^3*a2^2*a1*b1^2-15266/27*T^3*X^3*a2*b2*b1^3+19223/36*T^3*X^3*b2^2*a1*b1^
2-2219/6*T^3*X^2*a2^2*a1^2*b1^2+853/6*T^3*X^2*b2^2*a1^2*b1^2-4/243*T^9*X^3*a1^
2*a3*b1^2-116/2835*T^9*X^3*a1^3*b3*b1-452/25515*T^9*X^3*a1*b3*b1^3-48649/4725*
T^7*X^5*a2*b2*b1-44/225*T^7*X^5*b1*a3*b3-4319789/75600*T^7*X^5*b2*a1*b1+98/3*T
^3*a2^2*a3^2+289/12*T^3*a2^2*b3^2-85/6*T^3*b2^2*a3^2-511/12*T^3*b2^2*b3^2-4583
/144*T*X^5*a1^5+193/8*T^3*a2^3*a3-2369/24*T^3*b2^3*b3+696059/3840*T^5*X^2*a1^4
+25263313/7680*T^5*X^2*b1^4-4/9*T^3*X^3*a2^5+179/36*T^3*X^4*a2^4+7/6*T^3*X^4*
b2^4+27791/20160*T*X^8*b2^2+29/60*T*X^8*a3^2-7/30*T*X^8*b3^2+811/1344*T*X^8*a2
^2-4/9*T^6*X^2*a2^2*b2^2*b1-7843/11340*T^2*X^9*a1^2*b2*a2-10319/11340*T^2*X^9*
b1^2*b2*a2+8/15*T^6*X^2*a3*b1^2*b2*a2+16/45*T^6*X^2*a3*a1*b1*a2^2-8/45*T^6*X^2
*a3*a1*b1*b2^2+16/45*T^6*X^2*a3*a1^2*b2*a2-8/45*T^6*X^3*a1*a2*a3*b3-8/45*T^6*X
^3*b1*b2*a3*b3+611/34020*T^2*X^10*b1^5-61/54*X^4*a1^6*b3+19/54*X^4*b1^6*b3-7/
27*T^3*a1^6*a2^2+25/27*T^3*a1^6*b2^2-11/27*T^3*b1^6*a2^2+29/27*T^3*b1^6*b2^2+2
/9*T^3*a1^7*a3-10/27*T^3*b1^7*b3+2/9*T^3*a1^7*a2+202/27*T^3*b1^7*b2+647603/
12288*T*X^2*a1^4+130783/1024*T*X^2*b1^4+77573/512*X*T*a1^5+5191/192*T*a2^2*a1^
4+1735/64*T*b2^2*a1^4+17/12*T*a2^2*b1^4-829/16*T*b2^2*b1^4-25/12*T*a1^4*a3^2+
37/6*T*a1^4*b3^2-23/2*T*b1^4*a3^2+11/4*T*b1^4*b3^2-17/16*T*a3*a1^5+4147/192*T*
b3*b1^5-12505/192*T*a1^5*a2+37033/384*T*b1^5*b2+45839/884094750*T^19*X^2*a1^2+
50059/442047375*T^19*X^2*b1^2+148/22275*T^11*X^3*a1^3*b1^2-7114/467775*T^11*X^
3*a1*b1^4+434/200475*T^11*X^4*a1^3*a3-1586/1403325*T^11*X^4*b1^3*b3+2/27*T^3*
a1^3*b1^4*a3-26/27*T^3*a1^6*b1*b3-10/9*T^3*b1^5*a1^2*b3+2/9*T^3*a1*b1^6*a3-43/
9*T^3*a1^4*b1^2*a2^2+13/9*T^3*a1^4*b1^2*b2^2-23/9*T^3*a1^2*b1^4*a2^2-7/9*T^3*
a1^2*b1^4*b2^2+83/14175*T*X^10*b1^2*b3^2-178/9*T^3*a1^5*b1^2*a2-2/3*T^3*b1^3*
a1^4*b2-1022/27*T^3*a1^3*b1^4*a2+26/27*T^3*a1^6*b1*b2-86/9*T^3*b1^5*a1^2*b2-22
/9*T^3*a1*b1^6*a2+22/9*T^3*a1^5*b1^2*a3+2/3*T^3*b1^3*a1^4*b3-16217/192*T*X^3*
a2^2*a1+135/64*T*X^3*b2^2*a1+31757/4096*T*X^2*a1^2*b1^2-14111/256*T*X^2*a1^2*
a2^2-33603/256*T*X^2*a1^2*b2^2+89919/512*T*X^2*a2^2*b1^2-64815/512*T*X^2*b1^2*
b2^2-37/14175*T*X^10*a1^2*a3^2+179/14175*T*X^10*a1^2*b3^2-241/14175*T*X^10*a3^
2*b1^2-3/4*X*T*a1*a2^2*b2^2+13*X*T*a2^2*a1*a3^2+5*X*T*a2^2*a1*b3^2-13*X*T*b2^2
*a1*a3^2-5*X*T*b2^2*a1*b3^2+66469/256*X*T*a1^3*b1^2+55365/512*X*T*a1*b1^4-\
48839/768*X*T*a2*a1^4+41267/384*X*T*a2*b1^4-54265/384*T*a1^4*b1*b2-4217/192*T*
a1^3*b1^2*a2+2255/24*T*a1^2*b1^3*b2-287/3*T*a1*b1^4*a2+1841/192*T*b3*a1^4*b1-\
6859/96*T*a3*a1^3*b1^2-701/16*T*b3*a1^2*b1^3+443/96*T*a3*a1*b1^4-10757/18144*T
^3*X^9*a1^2*a2-267161/136080*T^3*X^9*a2*b1^2-593/90*T^3*X^5*a1^4*a3-2224/45*T^
3*X^5*b1^4*a3-8/945*T^7*X^2*a2^2*a1^4+8/135*T^7*X^2*a2^2*b1^4-16/105*T^7*X^2*
b2^2*a1^4+208/945*T^7*X^2*b2^2*b1^4+7409/68040*T^3*X^9*a2^2*a1-113531/68040*T^
3*X^9*b2^2*a1-233/2835*T^3*X^9*a1*a3^2-1/45*T^3*X^9*a1*b3^2+6886/637875*T^5*X^
13*a1*b1^2-296/637875*T^5*X^13*a1^2*a2-248/637875*T^5*X^13*a2*b1^2-11708/
147349125*T^15*X^4*a1*a3-42676/147349125*T^15*X^4*b1*b3-5003/4465125*T^5*X^14*
a1*a2+953/496125*T^5*X^14*b1*b2-1028/4465125*T^5*X^14*a1*a3-4/297675*T^5*X^14*
b1*b3+4*T*a1^2*a2^2*a3^2+2*T*a1^2*a2^2*b3^2+2*T*a2^2*b1^2*a3^2+4*T*a2^2*b1^2*
b3^2-4*T*a1^2*b2^2*a3^2-2*T*a1^2*b2^2*b3^2-2*T*b1^2*b2^2*a3^2-4*T*b1^2*b2^2*b3
^2+34/315*T^7*a1*a3^3-2/21*T^7*b1*b3^3-2265629/30240*T^7*X^5*a1^3-22553/9450*T
^7*X^5*a2^3+2/45*T^5*a1^7*a2-26/135*T^5*b1^7*b2+12/5*T^5*X^4*a2^4+2/3*T^5*X^4*
b2^4+731/180*T^5*X*a1^7-1/1819125*T^17*X^2*a1^4+1/1002375*T^17*X^2*b1^4-\
9863993/13608000*T^5*X^10*a1^2+8520991/27216000*T^5*X^10*b1^2+2/3*T^4*a3*a1*b1
*b3^2+8/3*T^2*X^3*a1*b1*b2^4-31/525*T^3*X^11*b3*a1*b1+122/1575*T^3*X^11*a2*b2*
b1-19259/85050*T^5*X^9*b3*a1*b1-32/2025*T^5*X^6*a1^3*b1^2*a2-16/2025*T^5*X^6*
a1*b1^4*a2-16/2025*T^5*X^6*a1^4*b1*b2-64/675*T^5*X^6*a1^2*b1^3*b2+76/14175*T^5
*X^9*b1*a3*b3-5/18*X^4*a1^4*b1^2*b3-13/2*X^4*a1^2*b1^4*b3-17129/480*T^2*X^5*a1
^3*b3-21/64*T^2*X^5*a3*b1^3+24384149/2993760*T^12*X*a1*b3+261371009/29937600*T
^12*X*b1*a3+7376833/598752*T^12*X*b2*a1+38208085/2395008*T^12*X*b1*a2-34303/
1512*T^8*b1*a2*a1^3+543593/7560*T^8*a1*a2*b1^3-22513/96*T^2*X^3*b1*a3-17065/48
*T^2*X^3*a1*b3-112613/192*T^2*X^3*a2*b1-24703/48*T^2*X^3*b2*a1+1373/6*T^2*X^3*
a2*b3-463/3*T^2*X^3*b2*a3-8/11025*X^14*a1*a2*b3-43/99225*X^14*b2*a1*a3+2/4725*
X^14*b1*a2*a3-23/19845*X^14*b1*b3*b2+292/14175*T^3*X^11*a1^3*b1^2-1598/42525*T
^3*X^11*a1*b1^4-2/525*T^3*X^10*a1^4*b1^2+118/42525*T^3*X^10*a1^2*b1^4+169/
127575*T^3*X^12*a1^2*a2^2+17/127575*T^3*X^12*a2^2*b1^2-19/127575*T^3*X^12*a1^2
*b2^2-11/127575*T^3*X^12*b1^2*b2^2+12479/595350*T^9*X^8*a1*a3-326/14175*T^9*X^
8*b1*b3+2678/297675*T^9*X^8*a2*a3+256/297675*T^9*X^8*b2*b3-1087/378*T^3*X^7*a2
*b2^2+2737/72*T^3*X^4*a1*a2^3+2533/72*T^3*X^4*b1*b2^3+148/7016625*T^15*X^2*a3^
2+1564/49116375*T^15*X^2*b3^2+225301/60480*T^3*X^8*a1^4+30101/30240*T^3*X^8*b1
^4-1393/120*T^8*a1^4*b2+242117/1890*T^8*b2*b1^4+383/793800*X^14*b3*a1^2-731/
793800*X^14*b3*b1^2-8509/4762800*X^14*b2*a1^2-2053/529200*X^14*b2*b1^2-1/
264600*X^14*b1*a2^2-1987/793800*X^14*b2^2*b1-1544723/40320*T^8*a1^2*b3+1379153
/840*T^8*b3*b1^2+19804121/40320*T^8*a2^2*b1-2947081/8064*T^8*b2^2*b1-4275889/
161280*T^8*a1^2*b2+8900315/16128*T^8*b2*b1^2+2*X*b2^5*a1+2*X*b1*a2^5-39131/
26730*T^12*X^2*a1*b1*a2+16*T^2*a2*b2*b1*a3*b3+657/4*T^2*b3*a1*b1*b2*a2+169/
3150*T^6*X^8*b2^3-5819/4050*T^6*X^6*b1^5-66529/1088640*T^4*X^10*b1^3-157/
155925*T^12*a1^4*b3+1501/1403325*T^12*b1^4*b3-6107/453600*X^13*b2*a1-84289/
5443200*X^13*b1*a2+199/64800*X^13*a1*b3+13243/2721600*X^13*b1*a3-6901/311850*T
^12*a1^4*b2+35467/2806650*T^12*b1^4*b2-124669/5239080*T^14*b1*a2^2-30533/
5239080*T^14*b2^2*b1-8/467775*T^14*b1*a3^2+2/654885*T^14*b1*b3^2-331/3274425*T
^14*a2^2*b3-439/3274425*T^14*b3*b2^2+272/46414974375*T^14*X^14*b1+5287/
696224615625*T^12*X^16*b1+712/189879440625*T^10*X^18*b1-1/4219543125*T^8*X^20*
b1-8/9041878125*T^6*X^22*b1-1/4219543125*T^4*X^24*b1-132787/8731800*T^14*a1^2*
b3+56851/748440*T^14*b3*b1^2-50891/810*T^6*X^4*b1^5-46/42525*T^3*X^10*a1^6-194
/127575*T^3*X^10*b1^6-356/7016625*T^13*X^6*a1^4+1156/21049875*T^13*X^6*b1^4-\
118/42525*T^3*X^11*a1^5+1037/378*T^3*X^7*a2^3+64681/194400*T^9*X^8*a1^2-110518
/99225*T^9*X^8*b1^2-34877/1786050*T^9*X^8*a2^2-11404/893025*T^9*X^8*b2^2+214/
893025*T^9*X^8*a3^2+46/893025*T^9*X^8*b3^2-4/4725*T^13*X*b1*a3*b3+173/270*T^3*
X^7*a2*b2*b1-5741/24*T^3*X^3*a2*a1^2*b1^2+2881/72*T^3*X^4*a1*a2*b2^2+7253/72*T
^3*X^4*a2^2*b1*b2-4/6075*X^12*a1^2*b3*b1^2+131641/800*T^6*X^5*a1^3*b1+3501631/
21600*T^6*X^5*b1^3*a1-4073/135*T^6*X^4*a1^4*b1+148283/810*T^6*X^4*a1^2*b1^3-\
13223/32*T^4*X*a1*b2-432795/128*T^4*X*b1*a2-12631/32*T^4*X*a1*b3-201919/64*T^4
*X*b1*a3+38231/128*T^2*a1^2*b1^2*b3+872/31185*T^11*X^2*a1*a2*b1*b2-8/18225*T^3
*X^12*a1*a2*b1*b2+63/2*T^3*X^4*b3*a1*b1*a2-389/36*T^3*X^4*a3*a1*b1*b2+2/5*T^5*
X^2*a1*a3^3-2/3*T^5*X^2*b1*b3^3-9*X*T*a2^4*a3-9*X*T*b2^4*a3+187711/65488500*T^
16*X*a1*b3+5653/2338875*T^16*X*b1*a3-478/9823275*T^16*X*a2*b3-4969/49116375*T^
16*X*b2*a3+24013/2025*T^6*X^6*a1*b2*a2-281099/512*T^2*X^2*a1*b1*a2+997/16*T^2*
X^2*a1*a3*b3+125977/128*T^2*X^2*a2*b2*a1-124033/256*T^2*X^2*a1*b1*a3+8/15*T^5*
X^2*a3*b2*a2*b3-139557/160*T^5*X^2*a1*a2*b1*b2+72*T^3*X^4*a1*b1*a3*b3+8291/24*
X*T^3*a2*b2*a1^2*b1-4685/12*X*T^3*a2^2*a1*b1*b2-22/9*T^3*X^4*a1^2*b1*b2*a2^2+
10/9*T^3*X^4*a1*b1^2*a2*b2^2-4/5*T^3*X^5*a3*a1^2*b1*b3-104/4725*T^5*X^8*a1*a2*
b1*b2+124/9*X*T^3*b1*a1^4*b2*a2-1112/9*X*T^3*a1^2*b1^3*b2*a2-8/9*T^3*X^4*a3*b2
*a2*b3+3068/9*T^3*X^3*a2*b2*a1^2*b1-272/675*T^7*X^6*a1*a2*b1*b2+1201/45*T^5*X^
4*a1*a2*b1*b2-212/15*T^2*X^5*b1*b2*a3*b3+641/30*T^2*X^5*a2*b2*a1*a3-287/30*T^2
*X^5*b1*b3*b2*a2-82/15*T^2*X^5*a1*a2*a3*b3-31/3*T^2*X^3*a1*a3*b2*a2+739/6*T^2*
X^3*b1*b3*b2*a2-4/15*T^2*X^5*a1*b3^3+4/5*T^2*X^5*a2^3*b3+17/15*T^2*X^5*b2^3*a3
-803/60*T^2*X^5*a2^3*b1+661/60*T^2*X^5*a1*b2^3-4*T*a1*b3*b2*a2^3+4*T*a1*b3*a2*
b2^3-4*T*b1*a3*b2*a2^3+4*T*b1*a3*a2*b2^3-8165/1134*T^9*X^3*a2*b2*b1-1426/2835*
T^9*X^3*b1*a3*b3+8/315*T^9*X^3*b2*a3*b3+926/2835*T^9*X^3*b3*b2*a2-8/4725*T^11*
X*b2*a3*b3-9165019/90720*T^9*X^3*b2*a1*b1-185/486*T^9*X^3*b3*a1*b1-716/14175*T
*X^11*a2*a1^2*b1^2-328793/96*X*T^3*a2*b2*b1-517*X*T^3*b1*a3*b3+16/135*T^3*X^6*
a1*a2*a3^2+8/27*T^3*X^6*a1*a2*b3^2+8/45*T^3*X^6*b1*b2*b3^2-8*X*T*a2^2*b1*a3*b3
+26*X*T*a2*b2*b1*a3^2+10*X*T*a2*b2*b1*b3^2+8*X*T*b2^2*b1*a3*b3+8/45*T^3*X^6*b1
*a2*a3*b3-8/45*T^3*X^6*a1*b2*a3*b3-8/8505*T^9*X^4*b3*a1*b1*a2-52/8505*T^9*X^4*
a3*a1*b1*b2-8/14175*T^11*X^3*b1*a3*b3+4/2025*T^11*X*a1^2*a3*b1^2+265571/768*T*
X^3*b2*a1*b1+115/6*T*X^3*b2*a3*b3+38749/192*T*X^3*b3*a1*b1+125/2*X*T*b3*b2*a2-\
115409/256*X*T*b2*a1*b1+164/9*X*T*b2*a1^3*b1^3-613/32*X*T*a2*b2*b1+210*X*T*b1*
a3*b3-393/32*T*X^2*a2^2*b2^2+122033/768*T*X^3*a1^2*a2+15809/128*T*X^3*a2*b1^2-\
97/4*T*X^3*a2*a3^2+71/12*T*X^3*a2*b3^2-13/3*T*X^3*a3*b3^2-3005/16*T*X^2*a1*a2-\
2089/8*T*X^2*b1*b2-109/8*T*X^2*a1*a3+2699/32*T*X^2*b1*b3+1275/8*T*a1*a2*b2^2-\
20589/128*T*a2^2*b1*b2-7*X*T*a3*b3^2+209/64*T*a2^2*a1^2*b1^2-929/64*T*b2^2*a1^
2*b1^2-2575/32*X*T*a2*b2^2-18*T*X^2*a2*a3+95*T*X^2*b2*b3+9*T*X^3*a3^3-4631/32*
T*a1*a2^3+20127/128*T*b1*b2^3-7*X*T*a3^3-16065/256*a2*b2*a1+107/14175*T^6*X^8*
b1^5+167743/3072*a2*a1^3*b1+1557/1024*a2*a1*b1^3+42623/1024*b2*a1^2*b1^2-741/
128*a1^2*b1*b3^2+1/135*T^6*a3^2*b1^3+826/135*T^6*b1^3*b3^2-175/512*a3*a1*b1-7/
4*b3*a1^2*a2^2-22*b3*a1^2*b2^2-1103/64*b3*b1^2*a2^2+223/64*b3*b1^2*b2^2+1813/
48*a1^3*a3*b2-10967/384*a3*b1^3*a2+565/24*b3*a1^3*a2+9697/384*b1^3*b3*b2-131/8
*a1^3*a3*b3+1355/128*a3^2*a1^2*b1+93/16*a1*a2^3*b2+157/16*a1*a2*b2^3-271/64*a2
^2*b1*b2^2-17/9*T^6*b1*b2^4+92/45*T^6*a2^4*b1+4603/1024*a2*a1*b1-115/16*b2*a1^
2*a3^2+123/16*b2*a1^2*b3^2-45/16*b2*b1^2*a3^2-11/16*b2*b1^2*b3^2+16/135*T^6*X^
3*a2*b1*a3^2+8/27*T^6*X^3*b1*a2*b3^2-8/45*T^6*X^3*a1*b2*b3^2+2789/6300*T^8*X^5
*b1*a2*a1^2+43/525*T^8*X^5*a1*b1^2*b2-4/675*T^4*X^10*a1*a2*b3-521/14175*T^4*X^
10*a1*a3*b2+1886/42525*T^4*X^10*b1*a2*a3+1781/42525*T^4*X^10*b1*b3*b2-4*X^2*b1
*b2*a3^2*b3+2*X^2*a1*a2*a3^2*b3+4*X^2*b1*a2*a3*b3^2+2*X^2*b2*a1*a3*b3^2+21/4*X
^2*a2*a1*b1*b3^2-1/4*X^2*a2*b1^2*a3*b3+27/4*X^2*a1*b1*a2*a3^2-7/4*X^2*a1^2*a2*
a3*b3-153/8*X^2*a1*b1*a2^2*a3+73/8*X^2*a3*a1*b1*b2^2+2*X^2*a3*a1^2*b2*a2-25/4*
X^2*a3*b1^2*b2*a2-592/127575*T^6*X^9*b1^2*b2*a2-232/8505*T^2*X^9*a1^3*b1^2*b2-\
16/1215*T^2*X^9*a1^2*b1^3*a2+4/105*T^2*X^9*a1*b1^4*b2-316/127575*T^6*X^9*a1^2*
b1*a2+208/14175*T^6*X^9*a1*b1^2*b2-488/127575*T^6*X^9*a1^2*b2*a2-208/127575*T^
6*X^9*a1*b1*a2^2+832/127575*T^6*X^9*a1*b1*b2^2-128/127575*T^6*X^9*a3*a1^2*b1-\
176/14175*T^6*X^9*b3*a1*b1^2-499/5670*T^8*X^6*a2*a1*b1-11303/144*T^4*X^4*a2*b2
*a1-32/6075*T^6*X^8*a2*a1^3*b1-16/1215*T^6*X^8*a2*a1*b1^3-8/4725*T^6*X^8*b2*a1
^2*b1^2+671/32*b3*a1*b1*b2*a2-118/15*T^6*a3*b1^2*b2*a2+22/45*T^6*a3*a1*b1*a2^2
-236/45*T^6*a3*a1*b1*b2^2+44/9*T^6*a3*a1^2*b2*a2-977/60*T^6*a1*a3*b1^2*b2-581/
45*T^6*a3*a1^2*b1*a2+783/20*T^6*b3*a1*b1^2*a2+229/18*T^6*a1^2*b1*b3*b2-51/4*b2
*a1*b1*a3*b3-4/45*T^6*a2*a1*b1*b3^2+4/5*T^6*a2*b1^2*a3*b3-16/45*T^6*a2*a1*b1*
a3^2+8/15*T^6*a1^2*a2*a3*b3+531611/768*X*T^3*b2*a1*b1+76781/192*X*T^3*b3*a1*b1
-58/155925*T^11*X^4*a1^2*b1*b3-346/66825*T^11*X^4*a1*a3*b1^2-42209/96*T*X^3*a2
*b2*b1+6*T*a3*a1*b1^3*b3-9419/256*X*T*a2*a1^2*b1^2+7123/768*X*T*b2*a1^3*b1-\
54829/768*X*T*b2*a1*b1^3+4613/96*T*a2*b2*a1^3*b1+1217/96*T*a2*b2*a1*b1^3+6*T*
a3*a1^3*b1*b3+32251/17010*T^3*X^9*a2*b2*b1+62/2835*T^3*X^9*b1*a3*b3+28489/
38880*T^3*X^9*b2*a1*b1-847/30*T^3*X^5*a1^2*a3*b1^2+349/90*T^3*X^5*a1^3*b3*b1+
1387/30*T^3*X^5*a1*b3*b1^3-32/23625*T^5*X^13*b2*a1*b1-16/105*T^7*X^2*a2^2*a1^2
*b1^2-64/315*T^7*X^2*b2^2*a1^2*b1^2-5/16*b2^5-2/5*T^5*X^2*a1*a3*b3^2+2/15*T^5*
X^2*b1*a3^2*b3-18*X*T*a2^2*b2^2*a3+262/14175*T*X^10*a1*a2^2*a3+388/14175*T*X^
10*a2^2*b1*b3+26/2835*T*X^10*a1*a3*b2^2-16/2835*T*X^10*b1*b2^2*b3-4837/192*T^4
*a2^2*b3-10801/64*T^4*b3*b2^2-16619/64*T^2*X^2*b2^3+295683/512*T^4*b3*a1^2-\
203215/256*T^4*b3*b1^2+91/4*T^2*X^2*b3^3+1153/18*T^2*X^3*a1^4*b2*a2+2827/18*T^
2*X^3*a2*b2*b1^4+4/3*T^2*X^3*a1^4*a3*b3-4/3*T^2*X^3*b1^4*a3*b3+253/6*T^2*X^3*
a1^4*b1*a3-148/9*T^2*X^3*b1^2*b3*a1^3+62/9*T^2*X^3*b1^3*a3*a1^2+175/6*T^2*X^3*
a1*b1^4*b3-605/18*T^2*X^3*a1^5*b3-851/18*T^2*X^3*a3*b1^5+8/3*T^2*X^3*a1*b1*b2^
2*a2^2-250/3*T^2*X^3*a1^2*b1^2*b2*a2-104/2835*T^2*X^10*a1*b1^2*b2*a2+30209/480
*T^2*X^5*a1^2*b2*a2-2197/480*T^2*X^5*a1*b1*a2^2+2733/80*T^2*X^5*a1*b1*b2^2-\
14161/240*T^2*X^5*b1^2*b2*a2+253/45*T^4*X^5*a1^2*b2*a2-12649/180*T^4*X^5*a1*b1
*a2^2+2759/36*T^4*X^5*a1*b1*b2^2-572/5*T^4*X^5*b1^2*b2*a2-34727/960*T^2*X^5*a3
*a1^2*b1-4127/480*T^2*X^5*a1*b1^2*b3+232/42525*T^2*X^10*a1^3*b2*a2-104/14175*T
^2*X^10*b2^2*a1^2*b1+4*X*a1*a3*b2*a2^3-4*X*a1*a3*a2*b2^3+4*X*b1*b3*a2*b2^3-4*X
*b1*b3*b2*a2^3+1243/9450*T^4*X^10*a2*a1*b1+1972/14175*T^2*X^12*a1*b1*a2+14/9*X
^6*b3*a1*b1*b2*a2-4/3*T^4*a2*b2*b1*a3*b3-3215/32*X*T*a2^3-1726/8505*T^9*b1^5*
b2-76/8505*T^9*a3*a1^5-74/8505*T^9*b3*b1^5-10*T^4*X*a1*b1^7-2*T^4*X*a1^7*b1-\
182/9*T^4*X*a1^3*b1^5-110/9*T^4*X*b1^3*a1^5-16483/340200*T^2*X^13*b2*a1+26707/
2721600*T^2*X^13*b1*a2+134/42525*T^2*X^13*a2*b3-41/12150*T^2*X^13*b2*a3-8/45*X
^6*a3*b1^2*b2*a2-4/15*X^6*a3*a1*b1*a2^2-82/45*X^6*a3*a1*b1*b2^2-14/45*X^6*a2*
b2*a1^2*a3+4/70875*T^5*X^12*a1^4+388/127575*T^5*X^12*b1^4-148/4465125*T^5*X^14
*a2^2-208/1488375*T^5*X^14*b2^2-262/637875*T^5*X^13*a1^3-11/3645*T^9*X^4*a1^6-\
19/8505*T^9*X^4*b1^6-10/9*T^3*X^2*a1^8+2/3*T^3*X^2*b1^8+116/13395375*T^15*X^4*
a1^4-92/13395375*T^15*X^4*b1^4-3114913/8640*T^6*X^4*a1*b1*a2+3979/27*T^6*X^4*
a1*b1*a3+226/2835*T^2*X^9*a1^5*b1+412/8505*T^2*X^9*b1^3*a1^3-10/81*T^2*X^9*a1*
b1^5+272/42525*T^2*X^10*a2^2*b1^3+664/42525*T^2*X^10*b2^2*b1^3-4*X*a2*b2^4*b1-\
2*X*b2^2*b1*a2^3-4*X*a2^4*a1*b2-2*X*b2^3*a1*a2^2+355009/127575*T^6*X^9*a1*b2-\
1122743/388800*T^6*X^9*b1*a2+225947/680400*T^4*X^11*b2*a1+54343/97200*T^4*X^10
*b2*a1^2+82087/97200*T^4*X^10*b2*b1^2+337/37800*T^2*X^13*b1*a3+253/24300*T^2*X
^13*a1*b3+84559/777600*T^2*X^12*b1*a1^2-27217/680400*T^2*X^12*a1^2*b2+10891/
136080*T^2*X^12*b2*b1^2+475579/8640*T^6*X^4*a1^2*b2-27347/40*T^6*X^4*b2*b1^2-\
255991/4320*T^6*X^4*a1^2*b3-183239/1440*T^6*X^4*b3*b1^2-49519/2721600*T^4*X^11
*a2*b1-2/315*T^9*b3*a1^4*b1+212/8505*T^9*a3*a1^3*b1^2+208/8505*T^9*b3*a1^2*b1^
3-16/2835*T^9*a3*a1*b1^4+18/35*T^9*a1^4*b1*b2-6914/8505*T^9*a1^3*b1^2*a2-1832/
1701*T^9*a1^2*b1^3*b2+251/2835*T^9*a1*b1^4*a2+915/16*T*a1^2*b1*b3-28867/256*T*
a1*a3*b1^2-135795/512*T*a1^2*b1*b2-19559/512*T*a1*a2*b1^2+47047/192*T*X^4*a1*
a2-27847/384*T*X^4*b1*b2+903/16*T*X^4*a1*a3+4463/64*T*X^4*b1*b3+2699/24*T*X^4*
a2*a3-79/24*T*X^4*b2*b3-454103/20160*T^3*X^7*a1*b1^2-11239/1080*T^3*X^7*a3*a1^
2-111577/7560*T^3*X^7*a3*b1^2-238379/18900*T^7*X^5*a2^2*a1-66413/6300*T^7*X^5*
b2^2*a1-1262/4725*T^7*X^5*a1*a3^2+94/4725*T^7*X^5*a1*b3^2-1476743/75600*T^7*X^
5*a1^2*a2-6805937/37800*T^7*X^5*a2*b1^2-28057/9450*T^7*X^5*a2*b2^2-2/15*T^5*X^
4*a2^2*b2^2-57257429/151200*T^7*X^5*a1*b1^2+11933/180*T^5*X*a1^5*b1^2+76219/
540*T^5*X*a1^3*b1^4+16423/180*T^5*X*a1*b1^6+38/45*T^5*a1^5*b1^2*a2-2/9*T^5*b1^
3*a1^4*b2+26/27*T^5*a1^3*b1^4*a2-58/135*T^5*a1^6*b1*b2+22/45*T^5*b1^5*a1^2*b2-\
14/45*T^5*a1*b1^6*a2-632/18753525*T^7*X^14*a1*a2+16/138915*T^7*X^14*b1*b2-\
31819/170100*T^5*X^9*a1^2*a2+422633/170100*T^5*X^9*a2*b1^2-4643/1400*T^5*X^8*
a1^2*b1^2+4/13395375*T^19*X^2*a1*a3+184/442047375*T^19*X^2*b1*b3-3095143/53760
*T*X^7*a1*b1^2-336461/80640*T*X^7*a1^2*a2-50093/13440*T*X^7*a2*b1^2+10967/960*
T*X^7*a3*a1^2+361/168*T*X^7*a3*b1^2+62/23625*T^5*X^10*a1^3*a3-94/70875*T^5*X^
10*b1^3*b3+2546/8505*T*X^9*a1^3*b1^2+3743/34020*T*X^9*a1*b1^4+121/4465125*T^3*
X^16*a1*a3+593/13395375*T^3*X^16*b1*b3-533/3572100*T^3*X^16*a1*a2+3401/
53581500*T^3*X^16*b1*b2+2087/4465125*T^3*X^15*a1*b1^2+1252/4465125*T^3*X^15*a1
^2*a2+676/2679075*T^3*X^15*a2*b1^2+51026/16372125*T^15*a1*a2*b1^2+2762/1403325
*T^15*a1^2*b1*b2+4/5*T^7*X^2*a1^4*b1^2+35719/945*T^7*X^2*a1^2*b1^4+544/315*T^7
*X*a1^5*b1^2+316/189*T^7*X*a1^3*b1^4+104/63*T^7*X*a1*b1^6-3613/72*T*X^3*a1^5*
b1^2-4723/216*T*X^3*a1^3*b1^4-583/72*T*X^3*a1*b1^6-10277/192*T*X^4*a1^4*b1^2-\
131/192*T*X^4*a1^2*b1^4+38651/17010*T^9*X*a2*a1^4+3737/945*T^9*X*a2*b1^4+
367303/8505*T^9*X*a1^3*b1^2+123785/6804*T^9*X*a1*b1^4+799/36*T^3*X^4*a1^4*b1^2
+4405/54*T^3*X^4*a1^2*b1^4+1795/144*T^3*X^5*a1^3*b1^2+2381/120*T^3*X^5*a1*b1^4
-92129/58939650*T^15*X^4*a1^2-8376317/294698250*T^15*X^4*b1^2-101190709/907200
*T^7*X^6*a1^2-96449783/362880*T^7*X^6*b1^2-1887/4*T^4*X*a2*b3-704*T^4*X*b2*a3+
11221/64*T^2*X^2*b2*a2^2+140155/384*T^4*b1*a2*a3+93127/384*T^4*b1*b3*b2-19963/
192*T^4*a1*a2*b3+44129/192*T^4*b2*a1*a3-101/4*T^2*X^2*b3*a3^2-1768/602791875*T
^10*X^13*b2*a1+128/66976875*T^10*X^13*b1*a2-2*T^2*X*a3^3*b3-2*T^2*X*a3*b3^3-\
217/16*T^2*X*a2^3*b2-153/16*T^2*X*b2^3*a2+2*T^2*X*b3^3*a2+2*T^2*X*b2*a3^3-35*T
^2*X*b2^3*a3+79/4*T^2*X*b3*a2^3-2616727/80640*T*X^8*a1^2-650179/53760*T*X^8*b1
^2+1247/2268*T*X^9*a1^5+68/315*T^7*X*a1^7-109/2679075*T^3*X^16*a2^2+26/
13395375*T^3*X^16*b2^2+829/13395375*T^3*X^15*a1^3-3020587/53760*T*X^7*a1^3-\
4943/2835*T^7*X^2*a1^6+23402/2835*T^7*X^2*b1^6-305/24*T*X^3*a1^7-23314/
147349125*T^15*a1^3*a2-244238/147349125*T^15*b1^3*b2-12143/576*T*X^4*a1^6+3959
/576*T*X^4*b1^6+57437/11340*T^9*X*a1^5+1741297/604800*T*X^10*a1^2-289867/
172800*T*X^10*b1^2-2959/162*T^3*X^4*a1^6+38921/324*T^3*X^4*b1^6-1649/48*T^3*X^
5*a1^5+22063/2016*T^7*X*a2^3-3305921/12096*T^7*a1^3*a2+23617637/120960*T^7*b1^
3*b2+655061/6048*T^7*a1^3*a3-57746323/60480*T^7*b1^3*b3+109901/1440*T^8*X*a1*
b2+54820067/40320*T^8*X*a2*b1-27637/1260*T^8*X*a2*b3-469/3*T^8*X*a3*b2-12727/
10*T^8*X^2*b2*b1^2+3919/1008*T^8*X^2*b2*a2^2-11734355/8064*T^8*X*a1^3*b1-\
51458065/24192*T^8*X*b1^3*a1-26877229/60480*T^8*X*b1^3*a2-45833/3780*T^8*X*b2*
a1^3-6761209/3840*T^8*X^2*b1*a1^2-9628921/40320*T^8*X^2*b1*a2^2-1014211/13440*
T^8*X^2*b2^2*b1-579269/2688*T^8*X^2*b2*a1^2+198413/340200*T^6*X^9*b1*a3+5021/
11340*T^6*X^9*a1*b3+166267/40320*T^6*X^8*b1*a1^2+35209/810*T^6*X^3*a3*b1^3+
9061/810*T^6*X^3*b3*a1^3+109829/12600*T^10*b2*a1*a3+61039/9450*T^10*b1*b3*b2+
44867/28350*T^6*X^7*a1^3*b1+29657/85050*T^6*X^7*b1^3*a1-75307/5670*T^10*X*a3*
b2+101081/28350*T^10*X*b3*a2-200441/28350*T^10*a1*a2*b3+828083/113400*T^10*b1*
a3*a2+149069/182250*T^12*X^5*a2*b1+234889/14033250*T^12*X^5*b2*a1+1818923/
2245320*T^12*X^4*b1*a1^2-22/4725*T^6*X^11*a2*b3+986/212625*T^6*X^11*b2*a3-\
98623/4320*T^3*X^6*a1^4-107003/4320*T^3*X^6*b1^4+2/135*T^5*X^6*b2^4-47/270*T^5
*X^7*a2^3+15511889/235758600*T^15*X*a1^3+2/45*T^5*X^6*a2^4-1007/630*T*X^8*a1^4
-16333/8064*T*X^8*b1^4-2051/540*T*X^5*a1^7-11/9*T*X^4*a1^8+17/9*T*X^4*b1^8-\
3733/540*T*X^6*a1^6+109/135*T*X^6*b1^6-1/189*T^9*X^4*a1^2*b1^4+26/42525*T*X^13
*a3*a2^2+2/6075*T*X^13*a3*b2^2+52/13395375*T^13*X^8*b1*b3-2102/147349125*T^19*
X^2*a1*a2-272/63149625*T^19*X^2*b1*b2-8/3*T^3*X^2*a1^6*b1^2+20/9*T^3*X^2*a1^4*
b1^4+40/9*T^3*X^2*a1^2*b1^6+11/1701*T^9*X^4*a1^4*b1^2-1693/360*T^3*X^8*a1*a3-\
5507/10080*T^3*X^8*b1*b3-7*T*X^3*a1^5*a2^2-1/3*T*X^3*a1^5*b2^2+1528/147349125*
T^13*X^8*a1*a3+7939/127575*T^13*X^4*a1*a2-35719/127575*T^13*X^4*b1*b2-79033921
/392931000*T^15*X*a1*b1^2-218/135*T^5*X^5*a2^2*a1^3-166/225*T^5*X^5*b2^2*a1^3-\
14039/3780*T^5*X^7*a2^2*a1-17209/1260*T^5*X^7*b2^2*a1-163/630*T^5*X^7*a2*b2^2-\
22271/17860500*T^17*X^2*a1*a2-18203/65488500*T^17*X^2*b1*b2+67/779625*T^17*X^2
*a1*a3+2819/49116375*T^17*X^2*b1*b3-14/45*T^5*X^4*a2^2*a1^4+58/135*T^5*X^4*a2^
2*b1^4+2/135*T^5*X^4*b2^2*a1^4+2/45*T^5*X^4*b2^2*b1^4-2149/1350*T^5*X^6*a1^2*
a2^2+5987/675*T^5*X^6*a2^2*b1^2-64/27*T^5*X^6*a1^2*b2^2-1277/270*T^5*X^6*b1^2*
b2^2-8/675*T^5*X^6*a2^2*b2^2-40/27*T^3*X^3*b1*a1^4*b2*a2+80/27*T^3*X^3*a1^2*b1
^3*b2*a2-64/81*T^3*X^6*a2*b2*a1^3*b1-256/405*T^3*X^6*a2*b2*a1*b1^3+146/105*T^3
*X^8*a1*a2*b1*b2-32/105*T^7*X^2*a1*b1*a3*b3+7/2*T*X^2*a3*b2*a2*b3+2/18375*T^2*
X^17*b2*a1-157/4465125*T^2*X^17*b1*a2-1354421/226800*T^10*X*a1*b2-31804181/
113400*T^10*X*b1*a2+2361347/25200*T^10*X*a1*b3-4579453/50400*T^10*X*b1*a3+
49559/777600*T^2*X^12*b1^3-6437/1008*T^8*X^2*b2^3-276157/96*T^8*X^2*b1^3+
12040391/1814400*T^6*X^8*b1^3+35797757/33679800*T^12*X^4*b1^3-19/2*X*a3^2*b2*
a2-8*X*b3^2*b2*a2-23/4*X*a2^2*a3*b3-29/4*X*b2^2*a3*b3-1473859/2240*T^8*X*a1^2*
b1*a2-2703223/5040*T^8*X*b2*a1*b1^2-26837/288*T^8*X^2*a1*b2*a2-14404373/13440*
T^8*X^2*a2*a1*b1-4001/270*T^6*X^3*a3*a1^2*b1-5423/90*T^6*X^3*b3*a1*b1^2-2612/
27*T^6*X^3*a1^2*b2*a2+3341/54*T^6*X^3*a1*b1*a2^2-4201/30*T^6*X^3*a1*b1*b2^2+
24133/135*T^6*X^3*b1^2*b2*a2+4/675*T^8*X^6*b2*a1^2*b1^2+34/315*X^8*a3*b1^2*b2*
a2-2/21*X^8*a3*a1*b1*a2^2+2/315*X^8*a3*a1*b1*b2^2+2/63*X^8*a2*b2*a1^2*a3-718/
1575*T^8*X^5*a1^3*b2+127193/56700*T^8*X^5*b1^3*a2-4/189*T^8*X^4*b2*a3^2-2/189*
T^8*X^4*b2*b3^2+247/1890*T^8*X^4*a2^2*b3+23/630*T^8*X^4*b3*b2^2-2/3*X^2*a2^4*
b1^3-8/3*X^2*b2^4*b1^3+82/135*T*X^6*a1^3*a2^3+2/135*T*X^6*b1^3*b2^3-1943/180*T
*X^5*a1^5*b1^2-211/20*T*X^5*a1^3*b1^4+641/540*T*X^5*a1*b1^6-32/9*T*X^4*a1^6*b1
^2+8/9*T*X^4*a1^2*b1^6-16/135*T*X^7*a1^3*a3^2-76/945*T*X^7*b3^2*a1^3-1643/135*
T*X^6*a1^4*b1^2-4963/540*T*X^6*a1^2*b1^4-8/15*T^5*X*a1^5*a2^2-4/45*T^5*X*a1^5*
b2^2-39869/5040*T*X^7*a1^3*b1^2-23489/2520*T*X^7*a1*b1^4-1541/120*T^3*X^5*a1*
a3^2+1109/72*T^3*X^5*a1*b3^2+2221/480*T^3*X^5*a2*b2^2+4603/180*T^3*X^5*a3*a2^2
+2401/180*T^3*X^5*a3*b2^2+2487533/7680*T^3*X^5*a1*b1^2-34/45*T^3*X^6*a1^2*a3^2
-14/45*T^3*X^6*a1^2*b3^2-46/135*T^3*X^6*a3^2*b1^2+494/135*T^3*X^6*b1^2*b3^2-29
/15*T^3*X^5*a1^2*a2^3+1/3*T^3*X^5*a2^3*b1^2-502217/3780*T^8*X^3*a1*b2+167929/
210*T^8*X^3*b1*a2+2263/240*T^8*X^3*a1*b3+1433627/10080*T^8*X^3*b1*a3+6247/315*
T^8*X^3*a2*b3+32612/945*T^8*X^3*b2*a3-16/1575*T^8*X^5*a1^5*b1-8/4725*T^8*X^5*
b1^5*a1+107389/1275750*T^6*X^11*b2*a1+86/42525*T^6*X^11*b1*a2+134/70875*T^6*X^
11*a1*b3-10327/212625*T^6*X^11*b1*a3-922/14175*T^8*X^6*b1*a1^4-1894/14175*T^8*
X^6*a1^2*b1^3-22/315*X^8*a2^2*b2^2*b1+1/315*X^8*b3*b1^2*a2^2-1/315*X^8*b3*b1^2
*b2^2-1/315*X^8*a1^2*a2^2*b3-3/35*X^8*b3*a1^2*b2^2-11/210*X^8*a1^2*b2*a2^2+9/
70*X^8*b1^2*b2*a2^2-1/105*X^8*a2^3*a1*b1-2/63*X^8*a1^3*a3*b3+13/105*X^8*b1*a1^
2*a3^2+11/105*X^8*b1*a1^2*b3^2-40/27*T^4*X^2*a3*a1^3*b1^3+1357/8505*T^9*a1^5*
a2-148/45*T*X^6*a3^2-22/45*T*X^6*b3^2-158341/768*T*a1^3*a2+108959/384*T*b1^3*
b2-523/192*T*a1^3*a3+15731/768*T*b1^3*b3-119/12*T*X^4*a3^2-175/6*T*X^4*b3^2-\
14011/192*T*X^4*a1*a2*b1*b2+54*X*T*a3^2*a1*b1*b3-138643/256*T*X^2*a1*a2*b1*b2-\
4/525*T*X^10*a1*b1*a3*b3+704/945*T^7*X^2*a2*b2*a1*b1^3-4*T*a1*b1*a2^2*a3*b3+4*
T*a2*b2*a1^2*a3*b3+4*T*a1*a2*b1*b2*a3^2-4*T*a1*a2*b1*b2*b3^2-4*T*b1^2*b2*a2*a3
*b3+4*T*a1*b1*b2^2*a3*b3+128/189*T^7*X^2*a2*b2*a1^3*b1-116/3*T*X^3*b1*a1^4*b2*
a2+8/3*T*X^3*a1^2*b1^3*b2*a2+16/135*T^5*X^4*a2*b2*a1^3*b1-16/135*T^5*X^4*a2*b2
*a1*b1^3-10328/675*T^5*X^6*a1*a2*b1*b2+112/45*T^5*X^5*a2*b2*a1^2*b1+12/35*T*X^
7*a3*a1^2*b1*b3+22/45*T*X^6*a1^2*b1*b2*a2^2+14/45*T*X^6*a1*b1^2*a2*b2^2-19/4*T
^2*X*a2^2*a3*b3-55/2*T^2*X*a2*b2*a3^2-4*T^2*X*b3^2*b2*a2-113/4*T^2*X*b2^2*a3*
b3-16*T^2*X*a2*a3^2*b3-16*T^2*X*a3*b2*b3^2-65/4*T^2*X*a3*b2*a2^2+77/2*T^2*X*b3
*a2*b2^2-109173/512*T^2*X*a1*b1*a2^2+54359/128*T^2*X*a2*b2*a1^2+388639/256*T^2
*X*b1^2*b2*a2-235095/512*T^2*X*a1*b1*b2^2-1929/16*T^2*X^2*a3*b2*a2-14*X^2*b2^2
*a1^2*b1*a2^2+35383/3780*T^7*X*a2^2*a1^3+85333/3780*T^7*X*b2^2*a1^3+38/18225*T
^9*X^5*a2*a1^4-26/42525*T^9*X^5*a2*b1^4+35117/510300*T^7*X^9*a1^2*a2+137789/
1190700*T^7*X^9*a2*b1^2-139/14175*X^10*a1*a2*b3-1667/12600*X^10*a1*a3*b2+823/
37800*X^10*b1*a2*a3+3053/56700*X^10*b1*b3*b2-4/15*X^5*a1*b1*b2^2*a2^2-116/
42525*T^10*X^4*a2*b2*a3+697/54*T^6*X^4*a1*a2*b3+40279/540*T^6*X^4*a1*a3*b2-\
12647/540*T^6*X^4*b1*a3*a2-20687/270*T^6*X^4*b1*b3*b2-292/8505*T^10*X^5*b1*a2*
a1^2-10544/212625*T^10*X^5*a1*b1^2*b2+1088/212625*T^10*X^5*a1^2*a3*b1+832/
212625*T^10*X^5*b3*a1*b1^2-172/212625*T^10*X^6*a1*a3*b2+16/23625*T^10*X^6*a1*
b3*a2-128/637875*T^10*X^6*b1*a2*a3+556/637875*T^10*X^6*b1*b3*b2-26/189*T^8*X*
a1^3*b1*a2^2-178/945*T^8*X*b1^3*a1*a2^2-74/945*T^8*X*a1^3*b1*b2^2-46/315*T^8*X
*a1*b1^3*b2^2+14/135*T^8*X^2*a1^3*a3*b2+77/3*T^2*X^3*a2^2*a1*b3-703/12*T^2*X^3
*b1*a3*a2^2-233/3*T^2*X^3*a1*b3*b2^2-355/4*T^2*X^3*b1*a3*b2^2-47/315*T^8*X^2*
b2*a1^2*a2^2-23/315*T^8*X^2*b2*b1^2*a2^2-38/315*T^8*X^2*b1^3*b3*b2+8/189*T^8*X
^2*b3*a1^3*a2-4/105*T^8*X^2*b1^3*a2*a3-11671/48*T^4*X*a1^2*a2*b3-1861/6*T^4*X*
a3*a1^2*b2-73433/96*T^4*X*b3*b1^2*a2-137497/96*T^4*X*a3*b1^2*b2-4/315*T^8*X*a2
*b2*a1^2*b1^2+12419/420*T^7*X*a2^2*a1*b1^2+1031/28*T^7*X*b2^2*a1*b1^2+155/42*T
^7*X*a2*b2*b1^3+176/25515*T^9*X^5*b2*a1*b1^3-64/42525*T^9*X^5*b2*a1^3*b1+44/3*
T*X^3*a1^3*b3*b1^3+4/105*X^8*a1*a2*b2^3-4/105*X^8*b2*a1*a2^3+227/210*X^8*a1^2*
b1^2*b3-22/105*X^8*a1^3*b2*a2+31/56*X^8*b1*a1^2*a2^2+713/840*X^8*b1*a1^2*b2^2+
8/15*X^5*a2*a3^2*b3+8/15*X^5*a3*b2*b3^2-4/1575*T^8*X^6*b1^5-47/945*X^8*b1^3*a3
^2-17/945*X^8*b1^3*b3^2-23/210*X^8*b2^3*a1^2-5/42*X^8*b2^3*b1^2-13/315*X^8*b1*
b2^4+1/21*X^8*b1*a2^4-2231/7560*X^8*a2^2*b1^3+1153/7560*X^8*b2^2*b1^3+4/15*X^5
*a3^3*b2+4/15*X^5*b3^3*a2+6947/1260*T^8*a2^2*b3+161/60*T^8*b3*b2^2+38161/5040*
T^8*b1*a3^2+269137/5040*T^8*b1*b3^2+35201/256*T*a1^2*a2^2-1097/512*T*a2^2*b1^2
+27309/256*T*a1^2*b2^2-117159/512*T*b1^2*b2^2-6129/64*T*X^4*a2^2+9703/192*T*X^
4*b2^2+756057229/6652800*T^11*X^2*a1^2+37328483/126720*T^11*X^2*b1^2-3463153/
181440*T^3*X^7*a1^3+9/4*T^5*X^2*a1^6+1157/10*T^5*X^2*b1^6-424/8505*T^9*a2*b2*
a1^3*b1-88/1701*T^9*a2*b2*a1*b1^3-223259/1280*T*X^5*b2*a1*b1-10313/360*T^3*X^7
*b2*a1*b1-8083/420*T^3*X^7*b3*a1*b1+87707/180*T^5*X^3*a2*a1^2*b1^2+28*X*T^3*a2
*a1*b1*a3*b3-4*T*X^2*a2^2*a1*b1*b2*a3-8*T*X^2*a2*a1*b1*b2^2*b3+16*X*T*a2*b2*a1
*a3*b3-8/105*T*X^7*a3*a1*b1*b2*a2+2*X^2*a2^2*a1^2*b1^2*b3-2*X^2*b2^2*a1^2*b1^2
*b3+4*X^2*b2^4*a1^2*b1+14/3*X^2*b2^2*b1^3*a2^2+6*X^2*a2^4*a1^2*b1-13/4*X^2*a1^
5*b1*a3-105/8*X^2*a1^4*b1^2*b3+43/6*X^2*b1^3*a1^3*a3-27/8*X^2*a1^2*b3*b1^4-1/4
*X^2*a1*b1^5*a3+3*X^2*a1^5*b2*a2-2*X^2*a1^5*a3*b3+1319/270*T^4*X^5*a1^5*b1+
2473/45*T^4*X^5*b1^3*a1^3+1039/270*T^4*X^5*a1*b1^5-14/91125*T^6*X^10*b2^3+
10261/7560*T^4*X^8*b2^3-32/315*X^8*b3*a1*b1*b2*a2-4/45*T^5*X*b1*a1^4*b2*a2-88/
45*T^5*X*a1^2*b1^3*b2*a2+32/45*T^3*X^6*a1*b1*a3*b3+98/15*T^3*X^5*a2^2*a1*b1*b2
+52/2835*T*X^9*a2^2*a1*b1*b2-4/4725*T*X^13*b1*a3*b3-68/14175*T*X^11*a1^2*a3*b1
^2+134/9*T*X^3*a1^3*b1^2*a2^2+85/9*T*X^3*a1*b1^4*a2^2-68/3*T*X^3*b1^5*b2*a2-\
178/9*T*X^3*a1^3*b1^2*b2^2+289/9*T*X^3*a1*b1^4*b2^2+4/14175*T*X^13*b3*b2*a2+
7063/675*T^5*X^7*a2*b2*b1+412/27*T^5*X*b2*a1^3*b1^3-16/45*T^5*X^4*a2^2*a1^2*b1
^2-8/45*T^5*X^4*b2^2*a1^2*b1^2-274/75*T^5*X^5*a2^2*a1*b1^2-496/135*T^5*X^5*a2*
b2*b1^3-454/225*T^5*X^5*b2^2*a1*b1^2+8/315*T*X^7*a1*a3^2*b1^2+116/315*T*X^7*b3
^2*a1*b1^2+4/105*T*X^7*a3*b1^3*b3-14/135*T*X^6*a1^3*a2*b2^2-26/45*T*X^6*a1^2*
b1*b2^3-34/45*T*X^6*a1*b1^2*a2^3-94/135*T*X^6*b1^3*b2*a2^2-883/45*T^3*X^5*b1*
a3*b3+233/30*T^3*X^5*b3*b2*a2+16/45*T^5*X*a1^3*b1^2*a2^2+8/45*T^5*X*a1*b1^4*a2
^2-4/9*T^5*X*b1^5*b2*a2+104/45*T^5*X*a1^3*b1^2*b2^2+4/15*T^5*X*a1*b1^4*b2^2+
116/27*T^3*X^3*a1^5*b1*b2-664/27*T^3*X^3*b2*a1^3*b1^3+628/27*T^3*X^3*b1^5*a1*
b2+3592/334125*T^11*X^5*a2*b2*b1-424/49116375*T^17*X*a2*b2*b1-4/4465125*T^17*X
*b3*a1*b1-101/15*T^3*X^5*a1^2*a2*b2^2-58/5*T^3*X^5*b2^3*a1*b1-19/15*T^3*X^5*a2
*b1^2*b2^2-136/945*T*X^7*a1^4*b1^2*a2+16/105*T*X^7*a1^2*b1^4*a2+32/315*T*X^7*
a1^5*b1*b2-16/81*T*X^7*b2*a1^3*b1^3+16/945*T*X^7*b1^5*a1*b2+26/2835*T*X^9*a1^2
*a2*b2^2+4/2835*T*X^9*b2^3*a1*b1-26/2835*T*X^9*a2*b1^2*b2^2+4/945*T*X^8*a3*a1^
3*b1^2+104/945*T*X^8*a3*a1*b1^4+14/135*T*X^8*b3*a1^4*b1+1298/225*T^5*X^5*b3*b2
*a2+122/315*T^7*a1^2*b1*b2*a2^2+106/315*T^7*a1*b1^2*a2*b2^2+32*T*X^2*a3*a1^3*
b1*b3+32*T*X^2*a3*a1*b1^3*b3+2/405*T^9*X^4*a1^2*a2*a3-46/8505*T^9*X^4*a2*a3*b1
^2+22/2835*T^9*X^4*a1^2*b2*b3+38/8505*T^9*X^4*b1^2*b2*b3-14747/8640*T^4*X^6*a1
^2*b2-167597/2160*T^4*X^6*b2*b1^2-31/24*X^2*a1^6*b3-53/24*X^2*b1^6*b3+419/6804
*T^4*X^11*a1*b3-24293/340200*T^4*X^11*b1*a3+2/105*X^8*a1*b1^2*a3*b3-37/105*X^8
*a2*a1*b1*b2^2-18/35*X^8*a1*b1^2*b2*a2+9292/637875*T^6*X^10*a1*b2*a2-83/315*T^
4*X^8*a1*a3*b3-248/105*T^4*X^8*a2*b2*a1-2812/18225*T^6*X^10*a1*b1*a2+1042/
91125*T^6*X^10*a1*b1*a3+319/27*T^3*X^4*a1^3*b1^2*a2-1012/27*T^3*X^4*a1*b1^4*a2
-677/54*T^3*X^4*a1^4*b1*b2+65*T^3*X^4*a1^2*b1^3*b2-2183/180*T^5*X^3*a2^2*a1*b1
^2-17597/270*T^5*X^3*a2*b2*b1^3+16739/180*T^5*X^3*b2^2*a1*b1^2+178109/900*T^5*
X^5*a2*b2*b1+10021/180*T^3*X^5*a2^2*a1*b1^2-4289/180*T^3*X^5*b2^2*a1*b1^2+3257
/90*T^3*X^5*a2*b2*b1^3-25499/5040*T*X^7*a1^5+7133/480*T^3*X^5*a2^3-1096241/
4608*T^3*X^5*a1^3+2/45*T*X^6*a1^8-2/45*T*X^6*b1^8+23/14175*T^5*X^8*a1^6-1/2835
*T^5*X^8*b1^6-106/945*T^7*a1^3*a2^3+46/945*T^7*b1^3*b2^3+11/2835*T*X^10*a2^4+
13/14175*T*X^10*b2^4-757/90*T^5*X^5*a2^3+674/40186125*T^9*X^10*a1^4-422/
40186125*T^9*X^10*b1^4+9197/1680*T^10*b2*a2^2+22/105*T^8*X^2*a1^2*b1*b3*b2-2/
35*T^8*X^2*a1*a3*b1^2*b2+4/105*T^8*X^2*a1^2*a2*b1*a3-32/105*T^8*X^2*b3*a1*b1^2
*a2+154509301/22453200*T^12*X^3*a1*b2-53856773/89812800*T^12*X^3*b1*a2+65909/
72900*T^12*X^3*a1*b3+123811/320760*T^12*X^3*b1*a3+32/76545*T^6*X^9*a3*b1^3+472
/382725*T^6*X^9*b3*a1^3+5384/382725*T^6*X^9*a1^3*b2-8872/382725*T^6*X^9*b1^3*
a2+36937/2520*T^8*X^5*a1^3*b1+73303/37800*T^8*X^5*b1^3*a1+546293/396900*T^14*X
*a1*b2+6397043/2794176*T^14*X*a2*b1+1096343/4365900*T^14*X*a1*b3+7536803/
26195400*T^14*X*b1*a3+38/42525*T^4*X^13*a2*b3-22/42525*T^4*X^13*b2*a3+14621/
9072*T^8*X^6*b2*a1^2-337627/226800*T^8*X^6*b2*b1^2-439/255150*T^4*X^13*b2*a1-\
901/255150*T^4*X^13*b1*a2-1/14175*T^4*X^13*a1*b3-221/42525*T^4*X^13*b1*a3-2041
/720*T^4*X^5*a1*b3+9907/288*T^4*X^5*b1*a3+2283/64*T^4*X^4*a2^2*b1-214609/576*T
^4*X^4*b2^2*b1-11/675*T^6*X^8*a1^4*b1-2612/14175*T^6*X^8*a1^2*b1^3-26/6075*T^6
*X^8*b2*a1^4+206/42525*T^6*X^8*b2*b1^4-47/90*T^6*b3*b1^2*b2^2-307/90*T^6*b3*a1
^2*a2^2+313/90*T^6*b3*a1^2*b2^2+22667/720*T^4*X^5*b2*a1+960943/2880*T^4*X^5*b1
*a2-131/8*a1*a3*b1^2*b3-263/45*T^6*a3^2*a1^2*b1-248/45*T^6*a1^2*b1*b3^2+197/16
*a3*a1^2*b2*a2-1605/64*a3*a1*b1*a2^2+965/64*a3*a1*b1*b2^2-251/32*a3*b1^2*b2*a2
+481/90*T^6*b3*b1^2*a2^2-83/45*T^6*a1*a2*b2^3-23/45*T^6*b2*a1*a2^3-3677/128*a3
*a1^2*b1*a2+255/16*a1*a3*b1^2*b2+3211/128*a1^2*b1*b3*b2+363/8*b3*a1*b1^2*a2+
7918/135*T^6*b1^3*b3*b2+10747/540*T^6*b3*a1^3*a2+1267/54*T^6*a3*b1^3*a2-8359/
540*T^6*a1^3*a3*b2+17/8*a1^2*a2*a3*b3+67/8*a2*a1*b1*a3^2-35/8*a2*a1*b1*b3^2+
119/8*a2*b1^2*a3*b3+22/45*T^6*b2*b1^2*b3^2+2/15*T^6*b2*a1^2*b3^2-14/45*T^6*b2*
b1^2*a3^2-2/5*T^6*b2*a1^2*a3^2-23/315*T^8*X^2*b2^3*a1^2-23/315*T^8*X^2*b2^3*b1
^2+32/6075*T^10*X^3*a3*a1*b1*a2+8/6075*T^10*X^3*b3*a1*b1*b2-8/15*T^5*X^4*a1*a2
*a3^2+8/45*T^5*X^4*a1*a2*b3^2-4/9*T^5*X^4*b1*b2*a3^2-4/45*T^5*X^4*b1*b2*b3^2-\
331/45*T^5*X^4*a1^2*a2*a3-242/45*T^5*X^4*a1^2*b2*b3+233/45*T^5*X^4*a2*a3*b1^2+
1543/45*T^5*X^4*b1^2*b2*b3+9973/2520*T^7*a1^2*a2*a3-1741/168*T^7*a1^2*b2*b3-\
29123/360*T^7*a2*a3*b1^2-138281/840*T^7*b1^2*b2*b3-2983403/8064*T^7*a1^2*b1*b2
-243547/420*T^7*a1*a2*b1^2-80981/2240*T^7*a1^2*b1*b3-866743/10080*T^7*a1*a3*b1
^2-461669/10080*T^7*X*a2*b2^2-4/315*T^8*X^4*a1^2*b3*b1^2-28/6075*T^4*X^10*b2*
a1^2*b1^2+508/297675*T^2*X^14*a1*b1*a2-314/297675*T^2*X^14*a1*b1*a3+44/59535*T
^2*X^14*a1*b2*a2-4/3*X*a1^5*b3*b1*b2+4/3*X*b1^5*a3*a1*a2+4/3*X*a1*b3*b1^5*b2-4
/3*X*b1*a3*a1^5*a2+4/3*T^2*X^4*b2*a1*b1*a3*b3-8/2625*T^10*X^5*b3*a1^3-352/
212625*T^10*X^5*b1^3*a3-152/70875*T^10*X^5*a1^3*b2+256/6075*T^10*X^5*b1^3*a2-\
5063/510300*T^10*X^6*b2*a1^2+78313/510300*T^10*X^6*b2*b1^2-19073/637875*T^10*X
^6*b1*a2^2+17203/637875*T^10*X^6*b2^2*b1+41/3375*T^10*X^6*b3*a1^2-3907/212625*
T^10*X^6*b3*b1^2+50*T^4*X^2*b3*a1*b1*b2*a2+4/3*T^4*X^2*b2*a1*b1*a3*b3+28/45*T*
X^6*a2*a1^2*b1^2*a3+28/45*T*X^6*b2*a1^2*b1^2*b3+8/63*T*X^7*b3*a1*b1*a2^2+16/
315*T*X^7*b3*a1*b1*b2^2+8*T^2*X^2*a2*b2*b1*a3*b3+4*T^2*X^2*a2*b2*a1*b3^2-4*T^2
*X^2*a2*b2*a1*a3^2+8*T^2*X^2*a2^2*a1*a3*b3-1073/360*T*X^6*a1*a2*b2^2-91/24*T*X
^6*a2^2*b1*b2+36431/320*T*X^5*b3*a1*b1+983/10*T^5*X^2*a1^4*b1^2+1359/4*T^5*X^2
*a1^2*b1^4+7/360*T*X^6*a1*a2^3-163/24*T*X^6*b1*b2^3+36161/48*T^5*X^3*a1^3*b1^2
+175409/216*T^5*X^3*a1*b1^4-7663/720*T^3*X^6*a1^2*b1^2-192229/2560*T*X^5*a1*b1
^2-39227/1440*T*X^6*a1*a2-53327/576*T*X^6*b1*b2+3007/180*T*X^6*a1*a3+30283/720
*T*X^6*b1*b3+839/180*T*X^6*a2*a3+85/36*T*X^6*b2*b3+8801987/1247400*T^11*X^2*a1
*a3+7144601/1663200*T^11*X^2*b1*b3+247237973/4989600*T^11*X^2*a1*a2+106800077/
3326400*T^11*X^2*b1*b2+148/63*T^7*X^2*a2^2*b2^2+9637/1890*T^7*a1^4*b1*b2+6143/
315*T^7*a1^3*b1^2*a2+9757/945*T^7*a1^2*b1^3*b2-26653/945*T^7*a1*b1^4*a2-58/
2835*T^9*b2*a2^2*b3+68/2835*T^9*a2*b2^2*a3+1141/405*T^9*X*a2*b2^2+358/66976875
*T^5*X^16*a1*a2-521/22325625*T^5*X^16*b1*b2-1072/7441875*T^5*X^15*a1*b1^2+
1585520999/725760*T^9*X*a1*b1^2+4/45*T^5*X^3*a2^3*b1*b2-44/45*T^5*X^3*a2*b1*b2
^3-53342/14175*T^5*X^9*b2*a1*b1-2447/1344*T*X^7*b3*a1*b1+878/212625*T^5*X^10*
a1^2*b1*b3-562/212625*T^5*X^10*a1*a3*b1^2+376/13395375*T^3*X^15*b2*a1*b1+26819
/2304*T*X^7*b2*a1*b1+83131/5670*T^9*X*a2*a1^2*b1^2-15859/5670*T^9*X*b2*a1^3*b1
+25909/2430*T^9*X*b2*a1*b1^3+200111/1200*T^5*X^5*b3*a1*b1+4/525*T^2*X^10*a2*a3
*b3+9997/7560*T^2*X^9*a1^2*b1*a2-9539/3780*T^2*X^9*a1*b1^2*b2+1019/945*T^2*X^9
*a1^2*b1*a3+13861/11340*T^2*X^9*a1*b1^2*b3+1156/14175*T^2*X^10*a3*b2*a2+64/
127575*T^4*X^13*a1^2*b1*a2+32/127575*T^4*X^13*a1*b1^2*b2+64/893025*T^4*X^14*a3
*a1*b1+652/893025*T^4*X^14*a1*b1*a2+88/893025*T^4*X^14*a1*b2*a2+1776557/
65488500*T^16*X*a1*b2+1182737/26195400*T^16*X*b1*a2+1170187/2880*T^6*a1^2*b1^2
*b2-24649/226800*T^2*X^11*a1*b3+4295/18144*T^2*X^11*b1*a3-12421/75600*T^2*X^11
*b2*a1-10667/129600*T^2*X^11*b1*a2+569377/10080*T^8*a1*a3*b2+2441423/20160*T^8
*b1*a3*a2-194399/10080*T^8*a1*b3*a2+4454803/20160*T^8*b1*b3*b2+82/4465125*T^4*
X^15*a1*b2-3818/13395375*T^4*X^15*b1*a2-866/637875*T^6*X^10*b2*a2^2-43/945*T^4
*X^8*b1*b3^2+125731/15120*T^4*X^8*a2^2*b1+23195/3024*T^4*X^8*b2^2*b1+557/360*T
^4*X^8*b2*a2^2+146/945*T^4*X^8*b1*a3^2+202/14175*T^2*X^10*b2*a3^2-2/14175*T^2*
X^10*b2*b3^2+70333/108864*T^2*X^9*a1^3*b1-253801/181440*T^2*X^9*a1*b1^3-4073/
3780*T^2*X^9*a1^3*b2+1537/3240*T^2*X^9*b1^3*a2-859/6804*T^2*X^9*a1^3*b3+85/
3402*T^2*X^9*b1^3*a3-698/14175*T^2*X^10*a2^2*b3+638/14175*T^2*X^10*b3*b2^2-52/
127575*T^4*X^12*b1*a1^4-16/127575*T^4*X^12*a1^2*b1^3+16/127575*T^4*X^13*a1^3*
b1-304/127575*T^4*X^13*a1*b1^3-32/127575*T^4*X^13*a1^3*b2+8/127575*T^4*X^14*b1
*a2^2+16/297675*T^4*X^14*b2^2*b1-16/893025*T^4*X^14*b3*a1^2+356/4465125*T^4*X^
15*a1*b3+52/4465125*T^4*X^15*b1*a3+416/13395375*T^4*X^15*a2*b3-8/1913625*T^4*X
^15*a3*b2+1126/893025*T^4*X^14*b1*a1^2+284/893025*T^4*X^14*a1^2*b2-16/19845*T^
4*X^14*b2*b1^2-385/54*T^4*X^6*a1*a2*b3-461/108*T^4*X^6*a1*a3*b2-4567/180*T^4*X
^6*b1*a2*a3-6746/135*T^4*X^6*b1*b3*b2+71/2*T^2*X^2*a2^2*b2^2*b1+4*T^2*X^2*b2^2
*b1*b3^2-4*T^2*X^2*b2^2*b1*a3^2-8/3*T^4*a2*b2*a1*b3^2-4/3*T^4*a1*a3^2*b2*a2+46
/3*T^4*a2*a1*b1*b3^2-22/3*T^4*a2*a1*b1*a3^2+16867/2160*T^5*X^3*a1^5-213369/
2560*T*X^5*a1^3-67789/3827250*T^7*X^12*a1^2+183737/5358150*T^7*X^12*b1^2-7/550
*T^11*X^2*a3^2+9013/51975*T^11*X^2*b3^2-149/16*T*X^6*a2^2-293/48*T*X^6*b2^2+
7508047/997920*T^11*X^2*a2^2+1918573/997920*T^11*X^2*b2^2-1207/8316*T^11*X*a2^
3+247123/4320*T^5*X^4*a1^4+2689783/2880*T^5*X^4*b1^4+117791/19646550*T^15*X^2*
a2^2-66811/19646550*T^15*X^2*b2^2-4/405*T^4*X^6*b1^7-2*X^2*a1*b1^4*a3*b3-4*X^2
*b1^2*b3*a1^3*a3+15*X^2*a1^3*b1^2*b2*a2-8*X*b1^2*b2*a2*a3^2-4*X*a3^2*a1^2*b2*
a2-4*X*b1^2*b2*a2*b3^2-8*X*a2*b2*a1^2*b3^2+238/9*T^2*X^3*a2^2*a1^3*b2+76/3*T^2
*X^3*b1^3*a2*b2^2-74/3*T^2*X^3*b2^3*a1*b1^2-64/3*T^2*X^3*b1*a1^2*a2^3+8/3*T^2*
X^3*b1^2*b2^3*a2+8/3*T^2*X^3*a2^3*b1^2*b2-1549/90*T^7*b3*a1*b1*a2-4525/252*T^7
*a3*a1*b1*b2-1072/225*T^5*X^5*b1*a3*b3-38/105*T^9*X*b2*a3*b3+194/675*T^5*X^6*
a1*a2*b2^2-476/675*T^5*X^6*a2^2*b1*b2-134/315*T^7*X^2*a2^4-94/63*T^7*X^2*b2^4+
7772/945*T^7*a1^5*a2-857/30*T^7*b1^5*b2-6019/5670*T^9*X*a2^3-16/2835*T^9*a2^3*
a3+26/2835*T^9*b2^3*b3+11145697/13440*T^9*X^2*a1^2+270930361/80640*T^9*X^2*b1^
2+208/13395375*T^5*X^15*a1^3+324732019/435456*T^9*X*a1^3+29/3*T^4*X^4*b2*a3^2-\
19/3*T^4*X^4*b2*b3^2-4/18225*T^4*X^12*b1^5+484/297675*T^4*X^14*b1^3+81/140*X^8
*a1^4*b3-41/420*X^8*b1^4*b3+107/504*X^8*a1^4*b2+653/1260*X^8*b2*b1^4+458233/
26790750*T^8*X^10*b1^3-114019/768*T^4*X^2*b1*a2^2-215/96*T^4*X^2*b2^2*b1+32/
1913625*T^6*X^13*b2*a1+6308/1913625*T^6*X^13*b1*a2-334199/144*T^4*X^3*a1*b2+
2154943/576*T^4*X^3*a2*b1+26923/72*T^4*X^3*a1*b3-222365/144*T^4*X^3*b1*a3-7861
/18*T^4*X^3*a2*b3+1607/9*T^4*X^3*a3*b2+347/630*X^8*a1^3*b1*a3+113/630*X^8*a1*
b1^3*a3+4703/7560*X^8*a1^3*b1*a2-235/504*X^8*a1*b1^3*a2-8/45*T^5*X^4*a1*b2*a3*
b3-8/45*T^5*X^4*b1*a2*a3*b3-42/5*T^5*X^4*b3*a1*b1*a2-1259/15*T^5*X^4*a3*a1*b1*
b2+7189/8*T^3*X^2*b3*a1*b1*a2+777/8*T^3*X^2*a3*a1*b1*b2+1148057/21432600*T^7*X
^9*a1^3-281201/5103000*T^5*X^12*a1^2-4873/40500*T^5*X^12*b1^2+263/45360*T^3*X^
14*a1^2-3046/297675*T^3*X^14*b1^2-1458959/7938000*T^7*X^10*a1^2-2891827/
2976750*T^7*X^10*b1^2-544007/267300*T^13*X^4*b1^2-61667/170100*T^13*X^4*a1^2+
109/45*T^5*X^3*a3^3+13/24*b1^9+358069/2976750*T^7*X^10*a1*a2-293876/1488375*T^
7*X^10*b1*b2-5138933/7144200*T^7*X^9*a1*b1^2-2326/127575*T^5*X^12*a1*a2-47819/
637875*T^5*X^12*b1*b2-38693/11340*T^9*X^2*a1^2*a2^2-5372/2835*T^9*X^2*a1^2*b2^
2+18359/5670*T^9*X^2*a2^2*b1^2+10417/1620*T^9*X^2*b1^2*b2^2+901/2835*T^9*X*a2*
a3^2-197/2835*T^9*X*a2*b3^2+602/675*T^5*X^6*a1*a2^3-188/675*T^5*X^6*b1*b2^3+
273109/1190700*T^9*X^8*a1*a2-347/13230*T^9*X^8*b1*b2+28589/11340*T^9*X^2*a1^3*
a3+10429/2835*T^9*X^2*b1^3*b3+2845/1134*T^9*X*a3*a2^2-12877/5670*T^9*X*a3*b2^2
+24299/11340*T^9*X*a1*a3^2+36791/11340*T^9*X*a1*b3^2-4673/60*T^5*a2^2*a1^2*b1^
2-1/60*T^5*b2^2*a1^2*b1^2-463/595350*T^3*X^14*a1*a2-2252/297675*T^3*X^14*b1*b2
-107/45*T^5*X^3*a3*b3^2-4251/320*T*X^5*a2^2*a1-16771/960*T*X^5*b2^2*a1-2477/
340200*T^3*X^13*a1*b1^2-17107/1440*T*X^6*a1^2*a2^2-257/480*T*X^6*a2^2*b1^2-167
/120*T*X^6*a1^2*b2^2-11827/1440*T*X^6*b1^2*b2^2-1/4*T*X^6*a2^2*b2^2+2171647/
49116375*T^11*X^7*a1*b1^2-16309/10080*T*X^7*a2*b2^2+4/893025*T*X^17*a2^2*a1-4/
893025*T*X^17*b2^2*a1+83/15*T*X^5*a3*b3^2-633625/6912*T^3*X^4*a1^4+7321301/
13824*T^3*X^4*b1^4+38449/294698250*T^17*X^4*a1^2-1877/21829500*T^17*X^4*b1^2-\
23551/15120*T^10*b2^3+152/4725*T*X^10*a1*a2*b2*b3-16/1575*T*X^10*a2*a3*b1*b2-\
451/6*T*X^4*a2*b2*a1^3*b1-7/6*T*X^4*a2*b2*a1*b1^3-8221/210*T^7*X*a2*b2*a1^2*b1
-4/135*T*X^6*a1^6*b1^2+4/135*T*X^6*a1^2*b1^6+11171/779625*T^11*X^5*a2^2*a1-\
11167/2338875*T^11*X^5*b2^2*a1+1564/7016625*T^13*X^6*a1*a3+52/91125*T^13*X^6*
b1*b3-1/225*T^5*X^8*a1^4*b1^2+17/675*T^5*X^8*a1^2*b1^4+164/49116375*T^17*X*a2^
2*a1+4/3274425*T^17*X*b2^2*a1+4/315*T*X^8*a3*a1^5+2/135*T*X^8*b3*b1^5+80/567*T
*X^7*a1^6*a2+344/2835*T*X^7*b1^6*a2+146/2835*T*X^9*a1^2*a2^3+142/2835*T*X^9*a2
^3*b1^2+2/63*T^7*a1*b1^2*a2^3-2/945*T^7*b1^3*b2*a2^2-22/135*T^7*a1^3*a2*b2^2+
26/315*T^7*a1^2*b1*b2^3+92347/2700*T^5*X^6*a1*a2+517613/3600*T^5*X^6*b1*b2+
4823/540*T^5*X^3*a2^2*a1^3+2557/540*T^5*X^3*b2^2*a1^3-643/90*T^5*X^5*a2*b2^2-4
/45*T^5*X^5*a3*a2^2+28/45*T^5*X^5*a3*b2^2-137/9*T^3*X^4*a1^5*a2+2239/54*T^3*X^
4*b1^5*b2-592/93767625*T^7*X^14*a1*a3-797/60*T^3*X^5*a2^2*a1^3-2437/180*T^3*X^
5*b2^2*a1^3-8/21049875*T^17*X^4*a1*a3-2/13395375*T^17*X^4*b1*b3-4211/36*T^3*X^
4*a1*a3-20587/144*T^3*X^4*b1*b3+38/14175*T*X^11*a2*a3^2+62/14175*T*X^11*a2*b3^
2+121163/1536*T^3*X^4*a1^2*b1^2+3005/32*T^3*X^4*a1^2*a2^2+481/48*T^3*X^4*a1^2*
b2^2+697/96*T^3*X^4*a2^2*b1^2+28169/96*T^3*X^4*b1^2*b2^2-856/2835*T^3*X^9*a1^3
*b1^2+2699/8505*T^3*X^9*a1*b1^4+56501/960*T^3*X^5*a3*a1^2+49/12*T^3*X^5*a3*b1^
2+22/127575*T^13*X^2*a1^3*a3+2/18225*T^13*X^2*b1^3*b3+9862/467775*T^13*X*a1^3*
b1^2-151/10395*T^13*X*a1*b1^4+118/2338875*T^11*X^5*a2*b2^2+524/736745625*T^13*
X^10*a1*a2-6596/6630710625*T^13*X^10*b1*b2+1388/1406514375*T^15*X^8*a1*a2-3628
/15471658125*T^15*X^8*b1*b2-58/2210236875*T^17*X^6*a1*a2+1774/2210236875*T^17*
X^6*b1*b2+46547/288*T^3*X^2*a1^3*a2+24725/1152*T^3*X^2*b1^3*b2+57455/48*X*T^3*
a1^3*b1^2+7627711/2304*X*T^3*a1*b1^4+62893/576*X*T^3*a2*a1^4+36559/288*X*T^3*
a2*b1^4+368551/1152*T^3*X^3*a1^2*a2-148951/64*T^3*X^3*a2*b1^2-21397/288*T^3*X^
3*a3*a1^2+7783/8*T^3*X^3*a3*b1^2+9247/96*T^3*X^3*a2^2*a1-50377/288*T^3*X^3*b2^
2*a1+22289/8*T^3*X^2*a1^2*b1^2+4865/48*T^3*X^2*a1^3*a3-30587/96*T^3*X^2*b1^3*
b3-323/8505*T^3*X^9*a1^5-767/467775*T^13*X*a1^5-1466/2338875*T^11*X^5*a2^3+
12091/311850*T^13*X^2*a1^4+88387/2806650*T^13*X^2*b1^4-6967/256*X*T^3*a1^5-\
146977/384*T^3*X^2*a1^4+1032913/384*T^3*X^2*b1^4+1237/36*T^3*a2^2*a1^4-84*T^3*
a2^2*b1^4+283/18*T^3*b2^2*a1^4+2159/18*T^3*b2^2*b1^4-263/18*T^3*a3*a1^5-3697/
72*T^3*b3*b1^5+3055/48*T^3*a1^5*a2-42937/576*T^3*b1^5*b2-16/24111675*T^3*X^18*
a2^2-64/120558375*T^3*X^18*b2^2+38/7425*T^13*a1^3*a3-203/13365*T^13*b1^3*b3+
267/16*T^2*b2^3*a1^2-1897/64*T^2*b2^3*b1^2+168391/432*T^4*b1^3*a1^4+25081/432*
T^4*a1^6*b1+14299/48*T^4*b1^5*a1^2-338/3274425*T^14*a1^4*b2+326/1964655*T^14*
b1^4*b2+2999/135*T^4*X^6*b3+113/1326142125*T^20*X^4*b2+94/6630710625*T^20*X^4*
b3-688201/185659897500*T^22*X^2*b1+1349/9282994875*T^22*X^2*b2-8/5157219375*T^
22*b1*a1^2+68/147349125*T^20*b1*a1^2+26/442047375*T^20*b2*a1^2-8/88409475*T^20
*b2*b1^2-1844/2210236875*T^16*X^6*b1^3-4/49116375*T^18*X^4*b1^3-2306/
19892131875*T^18*X^6*b3-4/105249375*T^20*X^2*b1^3+1082/21049875*T^16*X^4*b1^3+
21053/1178793000*T^20*X^2*b2-4153/4420473750*T^20*X^2*b3-58651/432*T^4*b1^7+52
/15471658125*T^22*b1^3+32/35083125*T^20*b1^3+1/2*b2^3*a3^2-1/2*b2^3*b3^2+3/8*
a2^4*b3+3/8*b2^4*b3+2/99225*T^2*X^14*b2*a2^2+19/2835*T^8*X^4*b1^3*a2^2-23/945*
T^8*X^4*b2^2*b1^3+2/99225*T^2*X^14*b2^3+8783/13860*T^11*X*a2*b2^2-803/18*T^2*X
^3*a1^3*b1*a2^2-379/18*T^2*X^3*b1^3*a1*a2^2+1439/18*T^2*X^3*a1^3*b1*b2^2-3617/
18*T^2*X^3*a1*b1^3*b2^2-26/5*T^2*X^5*b1*a2*a3^2+74/15*T^2*X^5*b1*a2*b3^2+14/15
*T^2*X^5*a1*b2*a3^2-8/15*T^2*X^5*a1*b2*b3^2+3479/36*T^4*X*a1^3*b1*a2^2-2251/12
*T^4*X*b1^3*a1*a2^2-6667/36*T^4*X*a1^3*b1*b2^2-649/12*T^4*X*a1*b1^3*b2^2-35/9*
T^4*X*b1^4*a3*b2-106/9*T^4*X*b1^4*b3*a2-4*T^4*X*a2*a1^4*b3+5/3*T^4*X*a1^4*a3*
b2+2*T^4*a2^2*a1*b2*a3-19*T^4*b1*a3*a2*b2^2-T^4*a1*a2*b2^2*b3+16*T^4*a2^2*b1*
b2*b3-157/4*T^4*a3*a1*b1*a2^2+541/4*T^4*a3*a1*b1*b2^2+787/12*T^4*a3*a1^2*b2*a2
-4087/12*T^4*a3*b1^2*b2*a2+5/3*T^4*b2^2*b1*b3^2+1/3*T^4*b2^2*b1*a3^2-7/3*T^4*
a2^2*b1*a3^2+1/3*T^4*a2^2*b1*b3^2+4*T^4*b2*b1^2*b3^2-10/3*T^4*b2*a1^2*b3^2-5*T
^4*b2*b1^2*a3^2+31/3*T^4*a1^2*b2*a3^2+10*T^4*b1*b3*b2^3+T^4*a1*a2^3*b3-13*T^4*
b1*a3*a2^3+4*T^4*a1*a3*b2^3-827/24*T^4*a1^2*a2^2*b3+237/8*T^4*b3*a1^2*b2^2-835
/8*T^4*b3*b1^2*a2^2+85/24*T^4*b3*b1^2*b2^2+2/3*T^4*b3*a1^2*a3^2+20/3*T^2*X^3*
b1^3*a2^3+46/9*T^2*X^3*b2^3*a1^3-53/9*T^4*X^2*b1^3*a3^2-110/9*T^4*X^2*b1^3*b3^
2+2/45*X^5*b2^2*b1^3*a3-4/15*X^5*b2^2*a1^3*b3-28/45*X^5*a2^2*a1^3*b3-22/45*X^5
*b1^3*a2^2*a3-14/9*T^5*X^4*a1^2*a3^2-64/45*T^5*X^4*a1^2*b3^2-68/45*T^5*X^4*a3^
2*b1^2-14/45*T^5*X^4*b1^2*b3^2+43241/1080*T^5*X^4*a1^3*a2+2281403/4320*T^5*X^4
*b1^3*b2+873323/960*T^5*X^4*a1^2*b1^2-536077/19646550*T^15*X^2*a1*a2-730676/
16372125*T^15*X^2*b1*b2+134/467775*T^15*X^2*a2*a3-15682/16372125*T^15*X^2*b2*
b3+23/70875*T^5*X^10*a1^2*a2^2+341/212625*T^5*X^10*a2^2*b1^2-191/212625*T^5*X^
10*a1^2*b2^2-479/212625*T^5*X^10*b1^2*b2^2-7831/893025*T^9*X^7*a2^2*a1-6047/
893025*T^9*X^7*b2^2*a1+158/178605*T^9*X^7*a2*b2^2+1969/178605*T^7*X^9*a2^2*a1-\
34003/893025*T^7*X^9*b2^2*a1-1378/893025*T^7*X^9*a2*b2^2+1447/51975*T^11*a1*a2
*b2^2-6352/51975*T^11*a2^2*b1*b2+12533/20790*T^11*a1^2*b1*b3+600049/623700*T^
11*a1*a3*b1^2-3389719/623700*T^11*a1^2*b1*b2+2883959/249480*T^11*a1*a2*b1^2+
7358/2338875*T^12*X^5*a2*b3-4066/779625*T^12*X^5*b2*a3+52105/4158*T^11*X*a2*b2
*b1+362/31185*T^11*X*b3*b2*a2+26051/180*T^5*X^4*a1*a2*b1^2-3139/1440*T^5*X^4*
a1^2*b1*b2+148/8505*T^3*X^9*a1^2*a3*b1^2+184/8505*T^7*X^9*a2*b2*b1+328/127575*
T^3*X^13*a2*b2*b1+18776/49116375*T^15*X*a2*b2*b1-22952/893025*T^9*X^7*a2*b2*b1
+2398/14175*T^11*b3*a1*b1*a2-376/2025*T^11*a3*a1*b1*b2-40/3*T^2*X^3*a2*b2^2*a1
^2*b1+22/3*T^2*X^3*a2^2*a1*b1^2*b2+16/3*T^2*X^3*a2*a1^2*b1^2*b3-76/3*T^2*X^3*
a1^2*b1^2*b2*a3-128/3*T^4*X*a1*b1^3*a2*a3-44/9*T^4*X*a1^3*b1*a2*a3+16/9*T^4*X*
a1^3*b3*b1*b2-36*T^4*X*a1*b3*b1^3*b2+34/3*T^4*X*a2*a1^2*b1^2*b3-88/3*T^4*X*a1^
2*b1^2*b2*a3-4/3*T^4*X^2*a2*a1*b1*b3^2+112/3*T^4*X^2*a3*a1*b1*a2^2-38/3*T^4*X^
2*a3*a1*b1*b2^2-17/4*T*X^2*b1*a2*a3*b3+20*T*X^2*a1*b2*a3*b3+2/3*T*X^4*a1^2*a2^
2*b2^2-2/3*T*X^4*a2^2*b1^2*b2^2-113/4*T*X^2*a1*a2*a3^2+T*X^2*a1*a2*b3^2-117/8*
T*X^2*b1*b2*a3^2+243/8*T*X^2*b1*b2*b3^2-15283/192*T^2*X^4*a1*a3*b2+46543/384*T
^2*X^4*b1*a3*a2+3089/192*T^2*X^4*a1*b3*a2+7769/128*T^2*X^4*b1*b3*b2+2/3*T^4*b3
^3*a1^2+4/3*T^4*X^2*a2^2*a1*b2*a3-4/3*T^4*X^2*b1*a3*a2*b2^2+2/3*T^4*X^2*a1*a2*
b2^2*b3+2/3*T^4*X^2*a2^2*b1*b2*b3-1813/12*T^4*X^2*a1*a3*b1^2*b2-74/3*T^4*X^2*
a1^2*a2*b1*a3+417/4*T^4*X^2*b3*a1*b1^2*a2-32/3*T^4*X^2*a1^2*b1*b3*b2-2/3*T^4*X
^2*a3*a1^2*b2*a2+28*T^4*X^2*a3*b1^2*b2*a2+16/3*T^2*X^2*a1*a2*b1^3*b2^2-4*T^2*X
^2*b1^4*b2*a1*a3-8/3*T^2*X^2*a1^3*b1^2*b2*a3+8/3*T^2*X^2*a1^3*b1^2*a2*b3+4*T^2
*X^2*a1*b1^4*a2*b3+2/3*T^4*X^2*b1*b3*b2^3-2*T^4*X^2*a1*a2^3*b3-4/3*T^4*X^2*b1*
a3*a2^3-4/3*T^4*X^2*a1*a3*b2^3-41/3*T^4*X^2*b1*a1^2*a3^2-32/3*T^4*X^2*a1^2*b1*
b3^2+119/6*T^4*X^2*b3*a1^2*a2^2+7/6*T^4*X^2*b3*a1^2*b2^2-41/6*T^4*X^2*b3*b1^2*
a2^2+19/6*T^4*X^2*b3*b1^2*b2^2+2/5*X^5*a1^2*a3*b1*a2^2-26/15*X^5*b1*a1^2*b2^2*
a3-4/15*X^5*b2^2*a1*b1^2*b3+4/15*X^5*a2^2*a1*b1^2*b3-451/18*T^4*X^2*b1^3*b3*b2
+95/4*T^4*X^2*b3*a1^3*a2-1379/18*T^4*X^2*b1^3*a2*a3-373/36*T^4*X^2*a1^3*a3*b2-\
2/3*T^2*X^2*a2^2*b2*b1^4+16/3*T^2*X^2*a1*a2^3*b1^3+2*T^2*X^2*a2^2*a1^4*b2-4/3*
T^2*X^2*a1^5*a2*b3+4/3*T^2*X^2*b2*a1^5*a3-19/3*T^2*X^2*b1*a2^2*a1^4+21*T^2*X^2
*b1*a1^4*b2^2-110/3*T^2*X^2*a1^2*b1^3*b2^2+82*T^2*X^2*a1^2*b1^3*a2^2-16/9*T^2*
X^3*a3*b1^3*b2^2-16/9*T^2*X^3*b1^3*a2^2*a3+4/3*T^2*X^3*b2^2*a1^3*b3-4/9*T^2*X^
3*b3*a1^3*a2^2+73/1050*T^2*X^10*a2*b2*a1-7291/12*T^3*a2^2*a1^2*b1^2+699/2*T^3*
b2^2*a1^2*b1^2-873/8*T^3*b3*a1^4*b1-811/9*T^3*a3*a1^3*b1^2-19781/36*T^3*b3*a1^
2*b1^3+627/2*T^3*a3*a1*b1^4+419/467775*T^11*X^4*a1^2*a2^2+173/66825*T^11*X^4*
a2^2*b1^2-593/467775*T^11*X^4*a1^2*b2^2-17/51975*T^11*X^4*b1^2*b2^2+832/31185*
T^13*a1*a3*b1^2+241/51975*T^13*a1^2*b1*b3+320569/935550*T^13*X^2*a1*a3-752701/
3742200*T^13*X^2*b1*b3+132797/576*T^3*a1^4*b1*b2-131755/288*T^3*a1^3*b1^2*a2+
409/144*T^3*a1^2*b1^3*b2-105973/288*T^3*a1*b1^4*a2+38/945*T^5*X^7*a3*a2^2+22/
315*T^5*X^7*a3*b2^2-4/8037225*T^3*X^18*a1*a3-8/24111675*T^3*X^18*b1*b3-46/5103
*T^3*X^9*a2^2*a1^3+122/25515*T^3*X^9*b2^2*a1^3-2761/64*T^2*a2^3*a1*b1-3805/64*
T^2*b1^2*b2*a2^2+39305/384*X^3*a1^2*b2*a2+24821/1536*X^3*a1*b1*a2^2+5181/512*X
^3*a1*b1*b2^2+50609/768*X^3*b1^2*b2*a2+5770051127/419126400*T^14*X*a1*b1+121/2
*T^2*a1^2*b2*a2^2-1888/9823275*T^14*a2*a1^3*b1-8/42525*T^14*a1^2*b1^2*b2-208/
654885*T^14*a2*a1*b1^3-790583/1280*T^4*X^5*a1*b1-466/315748125*T^20*X^3*a1*b1-\
34/156279375*T^22*X*a1*b1+2/22325625*T^20*a2*a1*b1+424/245581875*T^16*X^6*a1^2
*b1+5242/2210236875*T^18*X^5*a1*b1-32/49116375*T^18*X^4*a1^2*b1-16/245581875*T
^20*X^2*a1^2*b1-16/736745625*T^16*X^5*a2*b2-58/1091475*T^16*X^4*a1^2*b1-128/
16372125*T^16*X^3*a1^3*b1-472/49116375*T^16*X^3*a1*b1^3-19/523908*T^20*X*a1*b1
+8/442047375*T^20*X*b2*a2-a2*b2^2*a3*b3-39293/126299250*T^18*X^3*a1*b1+328/
1326142125*T^18*X^3*a2*b2-122/27*T^6*X*a1^3*b1*a2^2-1898/135*T^6*X*a1^3*b1*b2^
2-806/135*T^6*X*a1*b1^3*a2^2-886/135*T^6*X*a1*b1^3*b2^2+8/15*T^6*X^2*b3*a1*b1*
b2*a2-35/48*X^4*b2^3*a1^2+121/48*X^4*b2^3*b1^2-4*X^2*a2*b2*a1^2*b1^2*a3-8/45*T
^4*X^5*a2*b2*a1^2*b1^2+4/200475*T^12*X^8*b2*a1^2-3616/147349125*T^12*X^8*b2*b1
^2+11864/200930625*T^10*X^10*b2*a1^2+5816/200930625*T^10*X^10*b2*b1^2+103/224*
T*X^7*a2^3+3991/612360*T^3*X^13*a1^3-7/12*T*X^6*a2^4+1/3*T*X^6*b2^4+1172197/
147349125*T^11*X^7*a1^3-29/8*T*X^4*a2^4+43/24*T*X^4*b2^4+43/15*T*X^5*a3^3-8/3*
T^3*a1^4*a3^2-142/9*T^3*b1^4*a3^2+7*T^3*a1^4*b3^2+41/9*T^3*b1^4*b3^2+821/945*T
^7*a2^2*a1^4+1271/945*T^7*b2^2*a1^4-173/63*T^7*a2^2*b1^4-271/315*T^7*b2^2*b1^4
+7261/425250*T^5*X^10*a1^4-213953/1275750*T^5*X^10*b1^4-18/35*T^7*a3*a1^5-248/
105*T^7*b3*b1^5-1/21*T*X^8*a2^4-8/315*T*X^8*b2^4-7/3*T^2*X^4*b1*a1^2*a3^2+8/3*
T^2*X^4*a1^2*b1*b3^2-423/20*T^2*X^5*a2^2*a1*b3-1421/60*T^2*X^5*b1*a3*a2^2+379/
60*T^2*X^5*a1*b3*b2^2-89/12*T^2*X^5*b1*a3*b2^2+2/3*T^4*b1^5*b2*b3+2/9*T^4*b3*
a1^5*a2+4/9*T^4*a1^5*b2*a3-4/3094331625*T^22*X*b2*a1+32/6630710625*T^22*X*b1*
a2+766/4465125*T^2*X^15*a1*b3-211/212625*T^2*X^15*b1*a3+1234/4465125*T^2*X^15*
a2*b3-454/4465125*T^2*X^15*b2*a3+64/2835*T^8*X^4*a1^3*b2*a2-23/945*T^8*X^4*a1^
2*b1*a2^2+41/945*T^8*X^4*b2^2*a1^2*b1-20/9*T^4*a3*a1^4*b1*a2+14/9*T^4*b3*a1*b1
^4*a2-4/9*T^4*a3*a1^2*b1^3*a2-8/9*T^4*a1*b1^4*b2*a3+8/9*T^4*a1^2*b1^3*b2*b3+4/
3*T^4*a3*a1^3*b1^2*b2-14/9*T^4*a1^4*b1*b2*b3+6740807/4989600*T^11*X*b2*a1*b1-\
2941573/311850*T^11*X*b3*a1*b1+301/10*T^5*X^3*b2*a3*b3+58/4725*T*X^11*b1*a3*b3
-4669/72*T^3*X^4*a1*a2*b1^2+201049/1152*T^3*X^4*a1^2*b1*b2-158/8505*T^3*X^9*b3
*b2*a2+454/893025*T^9*X^7*a2^3+1804/4465125*T^7*X^10*a3^2+796/4465125*T^7*X^10
*b3^2-1042/893025*T^7*X^9*a2^3-23/1925*T^11*a1*a2^3+32/10395*T^11*b1*b2^3+697/
155925*T^11*a1^2*a3^2-359/155925*T^11*a1^2*b3^2+43/22275*T^11*a3^2*b1^2-89/
22275*T^11*b1^2*b3^2-363241/249480*T^11*a1^3*a2-4528901/623700*T^11*b1^3*b2+
707341/1871100*T^11*a1^3*a3-557467/467775*T^11*b1^3*b3+65679689/1197504*T^11*X
*a1^3+8/2835*T^3*X^7*a1^7+2447/77760*T*X^12*a2^2+1007/25920*T*X^12*b2^2+713/
11340*T*X^11*a2^3+2036689/10886400*T*X^12*a1^2-163489/2419200*T*X^12*b1^2-\
73651/453600*T*X^10*a2^2+28727/453600*T*X^10*b2^2+16/189*T^4*X^7*a3^2*a1*b1+8/
945*T^4*X^7*a1*b1*b3^2+3503/1890*T^4*X^7*a1*b1*a2^2+24239/1890*T^4*X^7*a1*b1*
b2^2+14689/2520*T^8*X^2*a1*a3*b2-3809/126*T^8*X^2*a1*b3*a2-38747/504*T^8*X^2*
b1*a2*a3-54377/1260*T^8*X^2*b1*b3*b2+29/315*X^9*a1*b1*b3^2+19/189*X^9*a3^2*a1*
b1+1948/893025*T^8*X^9*a1^3*b1+668/297675*T^8*X^9*a1*b1^3+88/382725*T^8*X^9*a1
^3*b2-8/2679075*T^8*X^9*b1^3*a2-328/893025*T^8*X^10*b1*a2^2+548/4465125*T^8*X^
10*b2^2*b1-388/4465125*T^8*X^10*b3*a1^2-116/496125*T^8*X^10*b3*b1^2+420697/
8930250*T^8*X^10*b1*a1^2+11224/1488375*T^8*X^10*a1^2*b2-1502/4465125*T^8*X^10*
b2*b1^2+1791/128*T^2*X*a1^5*b1-223963/384*T^2*X*b1^5*a1-23539/144*T^2*X^3*a1^3
*b3-5771/18*T^2*X^3*a3*b1^3-139/70*T^9*X^2*a1^2*b1*b3+89/3780*T^9*X^2*a1*a3*b1
^2-176/189*T^9*X*b3*b2*a2-137/45*T^9*X*b1*a3*b3-169133/768*T^4*X^2*a1*b2*a2+22
/2835*X^9*a1*a3*b2*a2-8/81*X^9*b1*b3*b2*a2+101/630*X^9*a3*a1*b1*a2+458/945*X^9
*b3*a1*b1*b2-464/893025*T^8*X^9*a1^2*b1*a2+16/11907*T^8*X^9*a1*b1^2*b2-488/
4465125*T^8*X^10*a3*a1*b1-3506/4465125*T^8*X^10*a1*b1*a2+2524/4465125*T^8*X^10
*a1*b2*a2-23001/64*T^2*X^2*b2*a1^2*b1^2+15001/96*T^2*X^3*a3*a1^2*b1+6701/32*T^
2*X^3*a1*b1^2*b3+90751/512*T^2*X^4*a3*a1*b1-8/189*T^8*X^4*a1*b1^2*b2*a2-4/45*T
^4*X^6*a1^6*b1+28/135*T^4*X^6*a1^4*b1^3-4/135*T^4*X^6*b1^5*a1^2-59347/40320*X^
7*a1^2*a2*b1-851/2240*X^7*a1*b1^2*b2-32/3*T^2*X^3*a1*b1^2*b2*a2*a3-16/3*T^2*X^
3*a2*b2*a1^2*b1*b3-22/45*X^6*b2*a1^2*b3^2+2/5*X^6*b2*b1^2*a3^2-2/15*X^6*b2*b1^
2*b3^2+14/45*X^6*a1^2*b2*a3^2-89/90*X^6*a1^2*a2^2*b3-9/10*X^6*b3*a1^2*b2^2-1/
90*X^6*b3*b1^2*a2^2+19/90*X^6*b3*b1^2*b2^2-2/3*T^2*X^2*b1^4*b2^3+2*T^2*X^2*b2^
3*a1^4-7/3*T^2*X^2*b1^5*a2^2-29/3*T^2*X^2*b1^5*b2^2+13/9*X*a1^6*b2*a2+23/9*X*
b1^6*b2*a2-26/45*T^4*X^5*a2^3*b2+22/45*T^4*X^5*b2^3*a2+6431/5670*T^3*X^7*a1^5+
89/170100*T*X^12*a3^2+481/85050*T*X^12*b3^2+223121/623700*T^11*X^2*a2*a3+87247
/124740*T^11*X^2*b2*b3-597000329/9979200*T^11*X*a1*b1^2-8/63*T^3*X^7*a1^5*b1^2
+152/2835*T^3*X^7*a1^3*b1^4+8/2835*T^3*X^7*a1*b1^6+617/11340*T*X^11*a2*b2^2+
16757/907200*T*X^12*a1*a2-55427/1088640*T*X^12*b1*b2+141947/1728*T^3*X^4*a1^3*
a2-852571/3456*T^3*X^4*b1^3*b2-9787/945*T^3*X^7*a1^3*b1^2+53071/5670*T^3*X^7*
a1*b1^4+11/189*T^3*X^9*a3*a2^2+1733/8505*T^3*X^9*a3*b2^2+1361/113400*T*X^12*a2
*a3+629/68040*T*X^12*b2*b3+214777/907200*T*X^11*a1*b1^2-2675561/1280*T^6*X^2*
b1*a1^2-403175/1536*T^2*X^4*a1^2*b3+14737/256*T^2*X^4*b3*b1^2+(991/12*T^3*X*a1
*b2+113/4*T*X^3*a1*b2-673/16*T^2*X*a1*b1*b2-51/5*X^6+277/3*T^6-25/2*X^4-1217/2
*T^4-2/9568125*T^12*X^10-36*X^2-354*T^2-20*T*X*a2*b3+2*T*a1*a2*b3+9*T*b1*b2*b3
-14*X*a1*b1*b3+27/2*X*a1*b2*b3+11/2*X*a2*b1*b3-63*X^4*T^2+125/3*X^2*T^4+171*X^
2*T^2-4/4725*T^12*X*a1*b1^2+8/15*T^5*X*b3*a1^3-4/3*T^3*X^2*a2^2*b3-4/3*T^3*X^2
*b3*b2^2+4/3*T^3*X^2*b1*a3^2+4/3*T^3*X^2*b1*b3^2-8/15*T*X^5*b1^3*a3+8/9*T^3*X^
3*b1^3*a3-8/9*T^3*X^3*b3*a1^3+54878/315*T^7*b2-523/20*T^5*b2+1729/6*T^3*b2+163
/4*T^2*b2^2-385/4*T*b2+247/2*T^2*X^2*b2^2+283/12*T*X^4*b2-869/96*X^4*b1*b2-\
10503/32*T^2*b1*b2+215/2*T*X^2*b2-1133/32*T*a1^2*b2+2681/32*T*b1^2*b2-1167/32*
X^2*b1*b2+6539/315*T^7*X^2*b2+131/18*T^5*X^4*b2-209/252*T*X^8*b2-52721/160*T^6
*b1*b2-2420/9*T^4*X^3*a2-193/160*X^6*b1*b2+4057/96*T^3*a1^2*b2+4331/96*T^3*b1^
2*b2-19/4*a1^2*b1^4-11/45*X^6*b1^4-10483/192*T^2*b1^4+257/64*X^2*b1^4+13097/36
*T^4*b1^4-8/9*X^4*b1^4+1537/28350*T^12*a1^2-61/45*T^6*a1^4+97/6*T*b1^5-17/4*a1
^4*b1^2-84*T^3*b1^5-6497/945*T^7*b1^3-38/15*T^6*b1^4-319/2240*X^8*b1^2+109/
28350*X^12*b1^2-1178/99225*T^15*b1+1217543/20160*T^8*b1^2-4882/8505*T^13*b1+
101/525*T^12*b1^2+491/216*T^10*a1^2-3242/945*T^9*b1^3+271/22680*X^10*b1^2+152/
893025*T^16*X^2+352/297675*T^14*X^4-288842/14175*T^11*b1+1287473/113400*T^10*
b1^2+11339/96*T*b1^3+5849/96*b1^3*T^3+132/5*T^5*X^2*a1^2*b1-91/3*T^5*X*a1*b1^3
-458/3*T^4*X^3*a1*b1^2-110/9*T^3*X^4*a1^2*b1+400/9*T^3*X^3*a1*b1^3+5*T^2*X^5*
a1*b1^2+181/45*T*X^6*a1^2*b1-187/45*T*X^5*a1*b1^3-6019/16*T^3*X^2*a1^2*b1-4019
/18*T^3*X*a1^3*b1-6259/18*T^3*X*a1*b1^3+2489/48*T^2*X^3*a1*b1^2+333/2*T^2*X^2*
a1^2*b1^2+177/2*T^2*X*a1*b1^4-323/18*T*X^3*a1^3*b1-1/6*T*X^3*a1*b1^3-104/3*T*X
^2*a1^2*b1^3-149273/5670*T^9*X*a1*b1+2869/210*T^8*X*a1*b1^2+4028/63*T^7*X^3*a1
*b1+2641/630*T^7*X^2*a1^2*b1-3821/90*T^6*X^3*a1*b1^2+767/75*T^5*X^5*a1*b1+2117
/90*T^5*X^4*a1^2*b1-65/18*T^4*X^5*a1*b1^2-14072/945*T^3*X^7*a1*b1-37/6*T^3*X^6
*a1^2*b1+3991/630*T^2*X^7*a1*b1^2-2797/5670*T*X^9*a1*b1-3155/6*a1*X*b1*T^3+325
/6*a1*X^3*b1*T-107/3*T^3*a1^4*b1+7/3*X^3*a1^3*b1^2+59/6*T*a1^4*b1-1697/32*T^2*
a1^2*b1^2+465/32*X^2*a1^2*b1^2+7/6*X*a1*b1^4+7453/1890*T^8*X*a1^3+16/135*X^9*
a1*b1^2+1273/4*T^4*a1^2*b1^2-37/6*T*X^2*b1^5+19/80*X^5*a1*b1^2-17/12*X^4*a1^2*
b1^2+3228553/1920*T^6*b1^2-132556/945*T^9*b1-57/2*T*X^2*a1^4*b1-949/45*T^5*X*
a1^3*b1+208/9*T^3*X^3*a1^3*b1-3/5*T*X^5*a1^3*b1+328/3*T^2*X*a1^3*b1^2-107/70*T
*X^8*a1^2*b1-2211/32*a1^2*b1*T*X^2-241/10*a1*X^5*b1*T+5306/45*T^6*X*a1*b1^2-36
*T*X*a1*b1^3-533/2835*T^3*X^9*a1*b1-43/1575*T*X^11*a1*b1-6323/6*T^5*X*a1*b1+
781*T^4*X*a1*b1^2-461/3*T^3*X^3*a1*b1+6301/32*a1*X*T^2*b1^2-685/27*T^6*X^3*a2-\
493/27*T^3*X^6*b2-41/4*a2^2+6551/252*T^8*X*a2-4793/90*T^4*X^5*a2+95/63*T^2*X^7
*a2-698/9*T^6*X*a2-14309/288*T^6*a1*a2-26/3*T^2*X^5*a2-1091/480*X^6*a1*a2+265/
4*T^4*X*a2-1757/96*T^4*a1*a2-649/6*T^2*X^3*a2+55/2*T^2*X^2*a2^2-631/32*X^4*a1*
a2-1925/96*X^3*a1^2*a2-1463/96*X^3*a2*b1^2+483/2*T^2*X*a2-6407/32*T^2*a1*a2-\
1167/32*X^2*a1*a2-755/32*X*a1^2*a2+815/32*X*a2*b1^2-7/4*b1^6-134/4465125*T^18+
140918/297675*T^14+14843/1786050*T^16-1829/128*b1^4-4191/128*b1^2-41/4*b2^2+71
/105*T^7*a1^2*b1-404/9*T^4*X^2*b1^4+53/3*T^2*X^4*b1^4+19/315*X^7*a1*b1^2+1/
4410*T*X^14*b1+58291/1890*T^7*X^2*b1^3-187/90*T^5*X^4*b1^3-3521/270*T^3*X^6*b1
^3+11603/42525*T^12*X*a1+3283/4050*T^10*X^2*b1^2+95/42*T^8*X^4*b1^2+1237/675*T
^6*X^6*b1^2+268/945*T^4*X^8*b1^2-293/42525*T*X^12*b1+31*X^4*b1*T-231/2*b1*T*X^
2-11833/10*X^2*T^5*b1+X^2*T^3*b1+2295/64*X^2*T^2*b1^2-871/9*X^4*T^3*b1+6647/
180*T^4*X^6*b1^2-311/3402*T^13*X^2*b1-701/14175*T^11*X^4*b1-12049/85050*T^9*X^
6*b1-436/2835*T^7*X^8*b1+1423/85050*T^5*X^10*b1+18401/90*T^5*X^3*a1*b1-67/10*T
^3*X^5*a1*b1+887/210*T*X^7*a1*b1-197/1575*T^11*X*a1*b1-41/81*T^9*X^3*a1*b1-\
8846/4725*T^7*X^5*a1*b1-7634/4725*T^5*X^7*a1*b1-13193/48*T^3*X^2*b1^3-1/3*T*X^
4*b1^3+4377/32*T*b1*a1^2+8/21*X^8*b1*T-497/90*X^6*b1*T+755/32*b1*T^3*a1^2-9/32
*a1*X^3*b1^2-19*T*X^4*a1^2*b1-36*T*X*a1^3*b1-7067/30*T^7*X*a1*b1+1917/20*T^5*X
*a1*b2-34229/96*T^4*X^2*b1*b2-1541/18*T^3*X^3*a1*b2+1079/32*T*X^2*a1^2*b2+4341
/32*T*X^2*b1^2*b2-77/16*X^3*a1*b1*b2+541/4*T*X*a1*b2+209*T*b1-991/384*X^6*b1^2
-1091/128*X^4*b1^2-539738/315*T^7*b1+13377/128*T^4*b1^2-1989/64*a1^2*b1^2+585/
128*X^2*b1^2-938/3*T^5*b1-47403/128*T^2*b1^2+624*b1*T^3+172/2205*T^14*X^2-359/
3*T^3*a1^2*b1^3+26*T*a1^2*b1^3+8/3*X*a1^3*b1^2-1/3*X^3*a1*b1^4-43/42525*T^3*X^
12*b1-169853/480*T^6*X^2*b1^2+932/5*T^5*X^2*b1^3+1811/12*T^4*X^4*b1^2-1834/27*
T^3*X^4*b1^3-10057/1440*T^2*X^6*b1^2+7/15*T*X^6*b1^3+4819/28350*T^10*X^2*a1^2+
2281/28350*T^2*X^10*b1^2+199/4*T^2*X^2*b1^4-1882/945*T^9*a1^2*b1-85/378*T*X^8*
b1^3-108617/240*T^5*a1^2*b1-706651/720*T^5*b1^3-35437/675*T^5*X^6*b1-808/315*T
^3*X^8*b1-11/3150*T*X^10*b1+118147/1890*T^9*X^2*b1-2614/105*T^7*X^4*b1-3148/15
*X^4*T^5*b1-3049/96*b1^3*T*X^2-499/32*a1*X*b1^2+3517/128*X^4*T^2*b1^2+724/45*X
^6*T^3*b1+844/3*X^2*T^7*b1+311435/384*X^2*T^4*b1^2-1681/675*T^11*X^2*b1-41009/
8505*T^9*X^4*b1-6826/1575*T^7*X^6*b1-916/1575*T^5*X^8*b1-8819/42525*T^3*X^10*
b1-18497/280*T^8*X^2*b1^2+959/108*T^6*X^4*b1^2+137/120*T^2*X^8*b1^2+1091/
198450*T^14*X*a1+1063/8505*T^12*X^3*a1+125/6*T^2*X*a1^5+T^4*X^2*a1^4+4/9*T^2*X
^4*a1^4-283/54*T^6*X^3*a1^3-43/6*T^4*X^5*a1^3+403/270*T^2*X^7*a1^3+631/945*T^8
*X^4*a1^2+29/25*T^6*X^6*a1^2+7/10*T^4*X^8*a1^2+683/5670*T^2*X^10*a1^2+6241/
85050*T^10*X^5*a1+1324/14175*T^8*X^7*a1+12961/85050*T^6*X^9*a1+71/4725*T^4*X^
11*a1+1/486*T^2*X^13*a1+16/63*X^9*a1^3-14/45*X^6*a1^4+8/3*X^3*a1^5+1432/637875
*T^12*X^6+988/637875*T^10*X^8-152/637875*T^8*X^10-16/18225*T^6*X^12-8/19845*T^
4*X^14-206/4465125*T^2*X^16-26/297675*X^15*a1+148/14175*X^12*a1^2+16/4465125*X
^18-5/4*a1^6+127/992250*X^16+334/99225*X^14+196949/14175*T^12+209096/2025*T^10
+259/12*T^4*X^4*a1^2-506/27*T^4*X^3*a1^3-1747/480*T^2*X^6*a1^2+43/15*T^2*X^5*
a1^3+623/3*T^4*X*a1^3+1721/48*T^2*X^3*a1^3+211/4*T^2*X^2*a1^4+66011/3150*T^10*
X*a1-32132/945*T^8*X^3*a1+79/168*T^8*X^2*a1^2-41/9*T^6*X^5*a1-8479/540*T^6*X^4
*a1^2+3898/315*T^4*X^7*a1+1991/540*T^4*X^6*a1^2+299/270*T^2*X^9*a1+723/280*T^2
*X^8*a1^2+60346/315*T^8*X*a1+3761/160*T^6*X^2*a1^2+4558/135*T^6*X*a1^3+4189/
2835*T^10*X^3*a1+3958/1575*T^8*X^5*a1+7618/2835*T^6*X^7*a1+3587/8505*T^4*X^9*
a1+13/135*T^2*X^11*a1-268714/14175*T^10*X^2+338/4725*X^11*a1+251/1800*X^10*a1^
2+124951/20160*T^8*a1^2-841/1344*X^8*a1^2-47/105*X^7*a1^3+493481/1920*T^6*a1^2
+278/9*T^4*a1^4+697/240*X^5*a1^3+5/4*X^4*a1^4-1265/64*T^2*a1^4+673/64*X^2*a1^4
+3/2*X*a1^5+11086/127575*T^12*X^4+3956/23625*T^10*X^6+733/4725*T^8*X^8+1084/
127575*T^6*X^10+542/127575*T^4*X^12+76/99225*T^2*X^14+4466/2025*T^12*X^2+11966
/2835*T^10*X^4+10894/2835*T^8*X^6+110/189*T^6*X^8+3034/14175*T^4*X^10+74/2835*
T^2*X^12+4/675*X^13*a1+268/9*X^6*T^6+1153/45*X^4*T^8+485/96*a1^3*X^3-1753/96*
a1^3*X+7127/96*a1^3*X*T^2+652/45*X^5*T^4*a1+8855/384*X^4*T^2*a1^2-4688/45*X^3*
T^6*a1+140587/384*X^2*T^4*a1^2+8247/64*X^2*T^2*a1^2-275/3*X^3*a1*T^2-536/105*X
^7*a1*T^2+313/10*X^5*a1*T^2+19931/30*T^6*a1*X+823/9*T^4*a1*X^3+451*T^4*a1*X+
341/14175*X^12+1172/14175*X^10-3/35*X^8+33979/45*T^8-2149/128*a1^4-89/2*a1*X*T
^2-352/27*X^6*T^4+236/45*X^6*T^2+38/567*X^10*T^2+401/189*X^8*T^4-64/105*X^8*T^
2+641/384*X^6*a1^2+34/135*X^9*a1+1082/315*X^7*a1+66*X^4*T^4-7145/384*X^4*a1^2-\
12*X^5*a1+17672/135*T^6*X^4-252/5*T^8*X^2+2084/3*T^6*X^2-5855/128*T^4*a1^2+585
/128*X^2*a1^2-31915/128*T^2*a1^2-4191/128*a1^2+20*a1*X^3-49*a1*X+1631/16*T*X^2
*a1*a2*b1-8/945*T*X^9*a1*b1^3+8/2835*T*X^9*a1^3*b1-89/24*X^4*b1*b3+15/4*X^4*b2
*b3-2/3*X^3*a1*b3^2+5/4*X^2*b1^3*b3+2539/24*T^4*b1*b3-209/4*T^4*b2*b3+49/6*T^3
*a1^2*b3-22/3*T^3*a2^2*b3+22/3*T^3*a3^2*b1+2*T*a1^4*b3-6*T*b1^4*b3+6*T*b1*b3^2
+a2^2*b1*b3-11/4*b1^2*b2*b3+b1*b2^2*b3+821/8*T^2*b1*b3-65/4*T^2*b2*b3-3/2*T*a1
^2*b3-6*T*a2^2*b3+6*T*a3^2*b1-71/2*T*b1^2*b3-4*T*b2^2*b3-63/8*X^2*b1*b3+15/4*X
^2*b2*b3-2*X*a1*b3^2+13/8*a1^2*b1*b3-5/4*a1^2*b2*b3-4*X*b2^3*a1*b1-2*X*a1^2*a2
*b2^2+2*X*a2*b1^2*b2^2-44/14175*T^9*X^5*a1*b1-16/9*T^3*a2*b2*a1^3+14/3*T^3*a2^
2*a1^2*b1+14/3*T^4*X*a1^3*b1^2+3*T^4*X*a1*b1^4-16/42525*T^13*X^3*a1*b1+16/3*a2
*b2*a1^3*b1-16/3*a2*b2*a1*b1^3-8/2835*T^9*X*b1^3*a1+8/945*T^9*X*a1^3*b1+8/
14175*T*X^13*a2*b1+32/42525*T*X^13*a1*b2-44/45*T^7*X^3*b1*a3-148/945*T^9*a1*b1
*a2-22/15*T^7*a1*b1*a3-68/2835*T^9*X^4*a1^2*b1+16/42525*T^7*X^9*a1*b1-272/4725
*T^7*X^5*a2*b2+32/225*T^5*X^5*a1^3*b1-32/225*T^5*X^5*a1*b1^3+4/405*T^9*X^2*b2*
a1^2+4/405*T^9*X^2*b2*b1^2+10/9*T^2*X^4*a1^3*a3+2/9*T^2*X^4*b1^3*b3+4/405*T^2*
X^9*a1^2*a2+4/405*T^2*X^9*a2*b1^2+8/105*X^8*a1^2*b1*b2+4/315*X^8*a1*a2*b1^2+
2771/20*T^5*X*a2*b1-20149/96*T^4*X^2*a1*a2+4837/18*T^3*X^3*a2*b1-2149/96*T^2*X
^4*a1*a2+61/60*T*X^5*a2*b1+97/12*T^3*X*a2*b1+137/48*T^3*a1*a2*b1-2851/16*T^2*X
^2*a1*a2-219/32*T^2*X*a1^2*a2+1127/32*T^2*X*a2*b1^2+685/12*T*X^3*a2*b1-541/4*T
*X*a2*b1+1907/16*T*a1*a2*b1+32/3*T^3*X*a1^3*b3+2171/11340*X^9*a2+68/315*X^7*a2
-61/12*T^4*a2^2-481/60*X^5*a2+7/12*X^4*a2^2+35/4*T^2*a2^2-73/4*X^2*a2^2+71/4*X
*a2+915/32*a1*a2-4/15*T^5*X^4*b2^2*b1+4/63*T^2*X^7*a3*a1^2+4/63*T^2*X^7*a3*b1^
2+4*X*b3*a1^3*b2+4*X*b1^3*b3*a2-4/42525*T^10*X^4*a1*a2-4/14175*T^10*X^4*b1*b2-\
16/3*T^2*X^3*a1^3*b1^2-4*T^2*X^3*a1*b1^4+8/135*T^3*X^7*a2*b3+8/189*T^3*X^7*a3*
b2-4/45*T^5*X^4*a2^2*b1+4/3*T^2*X^3*a3*a2^2+4/3*T^2*X^3*a3*b2^2+68/42525*T^2*X
^12*a1*a2-4/2025*T^2*X^12*b1*b2-16/45*T^5*X^3*b1^3*a2+4/15*T^4*X^5*a3*b1^2-4/9
*T^4*X^4*a1^3*a2-4/9*T^4*X^4*b1^3*b2+52/9*T^3*X^3*b2*a1^3+4/3*T^3*X^2*a1^4*b1+
16/3*T^3*X^2*a1^2*b1^3-4*T^3*X^3*b1^3*a2+8/15*T^5*X^2*a1^2*b1^3+16/945*T^7*X^5
*a1*b3-8/9*T^4*X^3*a1^3*b1^2-8/9*T^4*X^3*a1*b1^4+8/9*T^3*X^4*a1^4*b1+8/9*T^3*X
^4*a1^2*b1^3+4/45*T^4*X^5*a3*a1^2-6*X*a2*b2*b3+64/315*T^2*X^7*a2^2*a1+8/315*T^
2*X^7*b2^2*a1+65/2*T*b2*a1^2*b1^2+2*T*X^2*b2*a3^2+2*T*X^2*b2*b3^2-4/14175*T^10
*X*a1^2*a2-28/2025*T^10*X*a2*b1^2+4/1575*T^11*X^2*a1^2*b1-4/1575*T^13*X*a1*b1+
1/3*T^2*X^4*a1^2*a2^2+1/3*T^2*X^4*a2^2*b1^2+5/3*T^2*X^4*a1^2*b2^2-T^2*X^4*b1^2
*b2^2+67/9*T^4*X^3*a2^2*a1-8/15*T*X^6*a1^2*b1^3+16/1575*T^5*X^8*a1^2*b1+12*T*
a1^2*b3*b1^2+272/945*T*X^7*b1^3*a2-64/945*T*X^7*b2*a1^3-16/45*T*X^6*b1*a1^4+
360211/11340*T^9*b2-479/4*T^4*b2^2-25/12*X^4*b2^2-73/4*X^2*b2^2+915/32*b1*b2-\
785/16*X*a1*b1*b2+393/32*T^2*X^4*b1*b2+55/12*T*X^5*a1*b2-6435/16*T^2*X^2*b1*b2
+1504/5*T^5*X^2*b2-178/9*T^3*X^4*b2-8/9*T*X^6*b2+2339/96*T^4*b1*b2+3127/6*T^3*
X^2*b2+310/3*T^3*X*a1*b3-268/3*T^3*X*a2*b3-70*T^3*a1*a2*b3+127/3*T^3*b1*b2*b3+
363/4*T^2*X^2*b1*b3-73/2*T^2*X^2*b2*b3-93/4*T^2*a1^2*b1*b3+22*T*X^3*a1*b3-20/3
*T*X^3*a2*b3+29/2*T*X^2*a1^2*b3+2*T*X^2*a2^2*b3-2*T*X^2*a3^2*b1-45/2*T*X^2*b1^
2*b3+8*T*X^2*b2^2*b3+18*T*X*a1^3*b3-22/3*X^3*a1*b1*b3+41/6*X^3*a1*b2*b3+3/2*X^
3*a2*b1*b3-27/4*X^2*a1^2*b1*b3+3*X^2*a1^2*b2*b3-3*X^2*b1^2*b2*b3-23*T^2*a1^2*
b2*b3-9*T^2*b1^2*b2*b3-139/6*X^3*a2-16/6075*T^9*X^5*b2*a1-8/4725*T^9*X^5*b1*a2
-8/4725*T^11*X^3*a2*b1-104/42525*T^11*X^3*b2*a1+116/14175*T^10*X^2*b1*b3-116/
14175*T^2*X^10*a1*a3+4/675*T^2*X^10*b1*b3-19/2*T^4*b3^2-5/6*X^4*b3^2-10438/
2835*T^9*b3-17/90*T^6*b3^2-29/90*X^6*b3^2-1768/14175*T^11*b3-26/14175*T^13*b3+
4/3*T*X^4*b3*b2^2-2/3*T*X^4*b2*b1^4+10/9*T*X^4*b2*a1^4+4/3*X*T*b2*a1^5+4/3*X*T
*b1^5*a2+8/14175*T^13*X*a1*b2+32/42525*T^13*X*a2*b1-8/315*T^3*X^8*a1^2*b2-8/
135*T^3*X^8*b2*b1^2-4/105*T^7*b1*b3*b2+4/45*T^7*b2*a1*a3-8/63*T^7*a1*a2*b3+4/3
*T*X^3*a2^3*b1-4/3*T*X^3*a1*b2^3-4/3*X^3*a1^2*a3*b1^2-20/3*X^3*a2*a1^2*b1^2+16
/9*X^3*a2*b2*b1^3-4/45*T^8*X*a3*a1^2-2/3*T^4*a2^2*b1*b2-2/3*T^4*a1*a2*b2^2-4*T
^2*a1^4*b1*b2-8/3*T^2*a1^3*b1^2*a2-16/3*T^2*a1^2*b1^3*b2-4/3*T^2*X*a1^4*a3-8/3
*T^6*X^2*a1^2*b1^2-34/135*T^6*X^3*a1^2*a2+26/15*T^6*X^3*a2*b1^2-8/4725*T^3*X^
11*b2*a1-104/42525*T^3*X^11*b1*a2+31/9*T^3*X^4*b2^2*b1+2/3*T*X^2*b1^3*a2^2+10/
3*T*X^2*b2^2*b1^3-8/3*X*a1*b1^3*b3-8*X*a1^3*b1*b3-1/200930625*T^22-167/
133953750*T^20-10/9*T^4*X^2*b1^3*b3+152/14175*T^3*X^11*a1*b1-73/3*T^4*X^2*a1^2
*b1^2-8/15*T^2*X^5*a1^3*b1^2+4*X*a1^2*a3*b1^2+8/4725*T^6*X^7*a1*b1^2+2/15*T^2*
X^5*a2*b2^2-8/75*T^5*X^5*a2*b3-8/75*T^5*X^5*a3*b2-16/23625*T^11*X^5*a1*b1+8/
1575*X^11*b2*a1*b1-2/9*T^4*X^2*a1^3*a3-8/1215*T^9*X^3*b2*a2-8/2025*T^6*X^6*a1*
a3+8/2025*T^6*X^6*b1*b3-28/135*T^4*X^8*a1*a2+2/135*T^4*X^8*a1*a3-2/135*T^4*X^8
*b1*b3-8/135*T^3*X^6*a2^2*b1-16/135*T^3*X^6*b2^2*b1-52/63*T^7*b3-14*b3*T-112*
b3*T^3-7/2*X*a2*a1^2*b1^2-68/4725*T^3*X^10*b1*a1^2+16/135*T^6*X^3*a2^2*a1+8/
135*T^6*X^3*b2^2*a1-16/189*T^7*X^4*b2*a1^2+16/315*T^7*X^4*b2*b1^2+2/9*T^4*X^3*
a2*b2^2-16/945*T^7*X^3*a1^3*b1+16/135*T^7*X^3*b1^3*a1-16/3*T^4*X^4*a2*a3+116/3
*T^3*a1^2*b1^2*b2+8/15*T^6*X*a1^3*b1^2+16/45*T^6*X*a1*b1^4-4/5*X^5*b3*b2*a2+
272/945*T^7*X*a1^3*b2-64/945*T^7*X*b1^3*a2+8/2025*T^11*X*a1*b3-38/45*T^3*X^6*
a1^2*b2+394/135*T^3*X^6*b2*b1^2+8/405*T^3*X^9*a1*b3+64/8505*T^3*X^9*b1*a3-16/
945*T^5*X^7*b1*a3+4/2025*T^8*X^6*a1*a2-4/2025*T^8*X^6*b1*b2-4/3*X^3*a1^3*b3*b1
-28/9*X^3*a1*b3*b1^3-16/45*T^3*X^5*a1^3*b2-4/15*T^8*X^2*a1*a3-68/135*T^6*X^2*
a1^3*a2+4/27*T^6*X^2*b1^3*b2-2/3*X^4*a2^2*b1*b2-2/3*X^4*a1*a2*b2^2-16/1575*T^8
*X^5*a1*b1^2+56/15*T^2*X^6*a1^2*b1^2+4/27*T^2*X^6*a1^3*a2-68/135*T^2*X^6*b1^3*
b2-1/3*T^4*X^2*b1^2*b2^2-4/105*T^8*X^2*b2*b3+T^4*X^2*a1^2*a2^2-5/3*T^4*X^2*a2^
2*b1^2-1/3*T^4*X^2*a1^2*b2^2+16/15*X^5*b2*a1^3*b1+32/45*X^5*b2*a1*b1^3-4/3*T^2
*X^3*a1*a3^2-4/3*T^2*X^3*a1*b3^2+4/21*X^9*b2*a1*b1-3/2*a3*a1*b1*b2-3/2*b3*a1*
b1*a2-4/675*T^10*X^2*a1*a3-2/3*X^4*a2*a3*b1^2-2*X^4*a1^2*b2*b3-2/3*X^4*b1^2*b2
*b3-16/135*T^6*X^4*a2*a3+8/135*T^6*X^4*b2*b3+4/135*T^6*X^4*b1*b3-88/945*T^11*X
^3*a1*b1-8/405*X^9*a2*b2*b1-16/212625*T^15*X*a1*b1-1/22325625*T^20*X^2-1/
5740875*T^18*X^4-1/2679075*T^16*X^6-2/4465125*T^14*X^8-212/945*T^8*X^4*b1*b2-4
/9*T^4*X^6*a1*a3+2/9568125*T^10*X^12+2/4465125*T^8*X^14+1/2679075*T^6*X^16+1/
5740875*T^4*X^18+1/22325625*T^2*X^20-4/9*T^2*X^8*b1*b3-16/945*T^7*X^7*a1*b1+2*
T^2*X*a2*a3^2+2*T^2*X*a2*b3^2-404/14175*T^11*X^2*b3+118/1701*T^9*X^4*b3+344/
4725*T^7*X^6*b3+34/675*T^5*X^8*b3-44/2025*T^3*X^10*b3+2/2025*T*X^12*b3+4/4725*
T*X^12*a1^2*b1+17/3*T^2*X^4*a1^2*b1^2-2/3*T^3*b2^2*a1^2*b1+8/45*T^4*X^6*a1^2*
b1^2+68/4725*T^10*X^3*a1*b1^2-16/135*T^3*X^7*a1^3*b1+16/945*T^3*X^7*a1*b1^3-16
/3*X^2*a1^3*b1^2*a2-8/3*X^2*a1^2*b1^3*b2-4*X^2*a1*b1^4*a2-1654/15*b3*T^5-4/3*T
^3*b2^2*b3+265/12*T^2*b1^3*b3-323/6*T^3*b1^2*b3+397/15*T^5*b1^2*b3-25/3*T^4*b1
^3*b3+356/9*T^3*X^4*b3-8/3*T*X^6*b3+311/360*X^6*b1*b3-151/180*X^6*b2*b3-13/9*X
^4*b1^3*b3-3431/120*T^6*b1*b3-2287/180*T^6*b2*b3+112/3*T^5*X^2*b3+13*T^5*a1^2*
b3+3*T^2*X^2*b3^2+3377/1260*T^8*b1*b3-3/35*T^8*b2*b3+1112/315*T^7*X^2*b3+26/35
*T^7*a1^2*b3-76/105*T^7*b1^2*b3+4*T^5*X^4*b3+1048/135*T^3*X^6*b3-2/9*T*X^8*b3+
1/20*X^8*b1*b3-1/15*X^8*b2*b3-4/225*T*X^10*b3+2/675*X^10*b1*b3+88/1575*T^10*b1
*b3-964/945*T^9*X^2*b3+64/63*T^7*X^4*b3+424/225*T^5*X^6*b3+8/15*T^3*X^8*b3-17/
6*T^4*X^2*b3^2-5/6*T^2*X^4*b3^2-268/2835*T^5*X^9*a1*b1+16/212625*T*X^15*a1*b1+
8/405*T^9*a2*b2*a1-4/135*T^9*a3*a1*b1-4/2025*T^6*X^8*a1*a2+4/2025*T^6*X^8*b1*
b2+2/135*T^8*X^4*a1*a3-2/135*T^8*X^4*b1*b3-2/15*X^6*a1^2*b1*b3+2/45*X^6*a1*a3*
b1^2-8/315*T^7*X^2*a2^2*b1-64/315*T^7*X^2*b2^2*b1+5/2*b3^2+22/3*T^3*b1*b3^2+2/
15*X^7*b3*a1*b1-4*T^2*X^2*a1*a2^3-4/3*T^4*X*a3*a2^2-8/945*T^9*X*a2*b3+4/3*T^3*
a1^2*b3*b1^2-4/15*T^5*b2*a1^2*b1^2+16/15*T^5*a1*a2*b1^3+32/45*T^5*b1*a2*a1^3-4
/2025*T^12*X^2*a1*a2+68/42525*T^12*X^2*b1*b2-2/45*T^8*X*a2^2*a1+2/35*T^8*X*b2^
2*a1+8/105*T^8*a1*a2*b1^2+4/315*T^8*a1^2*b1*b2-2/3*T^4*a1^2*a2*a3-2/3*T^4*a1^2
*b2*b3-2*T^4*a2*a3*b1^2-2*T^4*b1^2*b2*b3+2/3*X^3*a2^2*a1*b1^2-14/3*X^3*b2^2*a1
*b1^2-28/3*T^4*X^4*a1^2*b1^2+8/1575*T^11*a2*a1*b1+4/5*T^5*a2*b2*a3-2*T*b2*b1^2
*a2^2+2*T*b2*a1^2*a2^2-4*T*a2^3*a1*b1+4/45*T^3*X^7*a1*b3-9/2-1/2*b1^2*b3^2-94/
15*T*X^5*a1*b3+34/5*T^5*X*a1*b3-172/15*T^5*X*a2*b3-16/3*T^5*a1*a2*b3+48/5*T^5*
b1*b2*b3-2429/24*T^4*X^2*b1*b3-283/12*T^4*X^2*b2*b3-7*T^4*a1^2*b1*b3+440/9*T^3
*X^3*a1*b3+16*T^3*X^3*a2*b3-12/5*T*X^5*a2*b3-4*T*X^4*a1^2*b3+11*T*X^4*b1^2*b3+
4/3*T*X^3*a1^3*b3+6/5*X^5*a1*b1*b3-2*X^5*a1*b2*b3+2/5*X^5*a2*b1*b3-X^4*a1^2*b1
*b3-27*T^3*X^2*a1^2*b3+70*T^3*X^2*b1^2*b3-745/24*T^2*X^4*b1*b3-115/12*T^2*X^4*
b2*b3-4/14175*T^4*X^10*a1*a2-4/42525*T^4*X^10*b1*b2-4/1575*T^2*X^11*a1*b1^2+
272/4725*T^5*X^7*a2*b2+4*T*b1^3*a2*a3+4*T*a1^3*a3*b2+27/8*a1^2*b1*b2+79/4*T*b1
^4*b2+14*T*b1^3*b2^2-159/4*T*b1*b2^2+2045/12*T^3*b1*b2^2-62*T^2*b1^3*b2-331/4*
T^2*b1^2*b2^2+6*T^2*b1*b2^3+181/9*T^3*b1^4*b2+7819/30*T^5*b1^2*b2+379/6*T^5*b1
*b2^2-316/3*T^4*b1^3*b2-49/2*T^4*b1^2*b2^2-9095/252*T^8*b1*b2+6997/420*T^7*b1^
2*b2+97/105*T^7*b1*b2^2-571/135*T^6*b1^3*b2-1777/1890*T^10*b1*b2+103/2835*T^9*
b1^2*b2-1732/42525*T^12*b1*b2+1/2*a2^4+1/2*b2^4+13*X*a1*a2*a3+9/4*X*a2*b1*b2-6
*X*a3*b1*b2+11*a1*a2*b1*b2-6*X^2*a2^2*b1*b2+3*X^2*a2*a3*b1^2-9*X*a1^3*b1*b2-2*
X*a1*a2^2*b1^2-35/3*X*a1*b1^3*b2-4*X*a1*b1^2*b2^2+2/3*X*a2*b1^3*b2-54*T*X*a3*
b1+20*T*X*a3*b2-115/4*T*a1*a2*b2-34*T*a1*a3*b1+15/2*T*a1*a3*b2-1/2*T*a2*a3*b1+
2*T*a2*a3*b2+65*T^2*X*a1*a2*a3-297/4*T^2*X*a2*b1*b2+14*T^2*X*a3*b1*b2-166*T^2*
a1*a2*b1*b2-165/4*T*X^2*a1*a2*b2-37*T*X^2*a1*a3*b1+55/2*T*X^2*a1*a3*b2-17/2*T*
X^2*a2*a3*b1+6*T*X^2*a2*a3*b2+1/4*T*X*a1^2*a2*b1-9*T*X*a1^2*a2*b2-18*T*X*a1^2*
a3*b1+32*T*X*a1^2*a3*b2+9*T*X*a1*a2^2*b1+14*T*X*a1*a2^2*b2+159/4*T*X*a1*b1^2*
b2-9*T*X*a1*b1*b2^2+9*T*X*a2*b1^2*b2-14*T*X*a2*b1*b2^2-4*T*X*a3*b1^2*b2+54*T*
a1*a2*b1^2*b2+6*X^2*a1*a2*b1*b2-2*X*a1^2*a2*b1*b2+15*T*X^4*a1*a3*b1-10/3*T*X^4
*a1*a3*b2+49/2*T*X^3*a1^2*a2*b1+8*T*X^3*a1^2*a3*b1-43/6*T*X^3*a1*b1^2*b2+50/3*
T*X^2*a1^3*a2*b1+30*T*X^2*a1*a2*b1^3-197/6*T^3*X*a1*b1^2*b2-8/3*T^2*X^3*a1*a2*
a3+365/6*T^2*X^3*a1*b1*b2+100/3*T^2*X^3*a2*b1*b2-66*T^2*X^2*a1^2*b1*b2-94*T^2*
X^2*a1*a2*b1^2-2/3*T^2*X*a1^3*b1*b2+70/3*T^2*X*a1*b1^3*b2+16/3*T*X^4*a1*a2*b1+
29/2*T*X^4*a1*a2*b2-28*T^4*X*a1*b1*b2+19/2*T^4*X*a2*b1*b2-4/3*T^4*X*a3*b1*b2+
1087/6*T^3*X^2*a1*a2*b1+28*T^3*X^2*a1*a2*b2+97*T^3*X^2*a1*a3*b1+4*T^3*X^2*a2*
a3*b1-115/6*T^3*X*a1^2*a2*b1-68/3*T^3*X*a1^2*a3*b1+2*T^2*X*a3*b2^2+7*T^2*a1^2*
a2*a3-86*T^2*a1^2*b1*b2-20*T^2*a1*a2*b1^2+6*T^2*a1*a2*b2^2+179/4*T^2*a1*a3*b1^
2+6*T^2*a2^2*b1*b2-39*T^2*a2*a3*b1^2-80/3*T*X^3*a2*b2-134/3*T*X^3*a3*b1+20*T*X
^3*a3*b2-41/2*T*X^2*a2^2*b1+55/4*T*X^2*a2^2*b2-247/4*T*X^2*b1*b2^2+157/12*T*X*
a1^3*b2+14*T*X*a1*b2^3-14*T*X*a2^3*b1-317/12*T*X*a2*b1^3-18*T*X*a3*b1^3+27*T*
a1^3*a2*b1-18*T*a1^3*a2*b2+32*T*a1^2*a2^2*b1-22*T*a1^2*b1*b2^2+41/3*T*a1*a2*b1
^3-16*T*a1*a3*b1^3+7/3*X^3*a1*a2*a3+23/4*X^3*a2*b1*b2-6*X^3*a3*b1*b2-3*X^2*a1^
2*a2*a3-12*X^2*a1^2*b1*b2-22*X^2*a1*a2*b1^2-6*X^2*a1*a2*b2^2+21/4*X^2*a1*a3*b1
^2+400/3*T^3*X*a2*b2-410/3*T^3*X*a3*b1-4*T^3*X*a3*b2+1913/12*T^3*a1*a2*b2-62*T
^3*a1*a3*b1-5/2*T^3*a1*a3*b2+689/6*T^3*a2*a3*b1+6*T^3*a2*a3*b2+203/4*T^2*X^2*
a1*a3+23/2*T^2*X^2*a2*a3+23/2*T^2*X*a1^2*a3-95/4*T^2*X*a1*a2^2-2*T^2*X*a1*a3^2
+101/2*T^2*X*a1*b2^2+16*T^2*X*a2^2*a3+111/4*T^2*X*a2*b2^2+133/2*T^2*X*a3*b1^2-\
8/5*X^5*a1*a2*a3-33/10*X^5*a1*b1*b2-3/2*X^5*a2*b1*b2-4*X^4*a1^2*b1*b2-11/3*X^4
*a1*a2*b1^2-5/3*X^4*a1*a3*b1^2+2/3*X^3*a1^3*b1*b2-2/9*X^3*a1*b1^3*b2-1/3*T^2*X
*a1^4*a2-35/3*T^2*X*a2*b1^4+8/3*T*X^5*a2*b2+106/15*T*X^5*a3*b1-4/15*T*X^5*a3*
b2-7/6*T*X^4*a1^2*b2-25/2*T*X^4*a2^2*b1+7/3*T*X^4*a2^2*b2+25/6*T*X^4*b1^2*b2+2
*T*X^4*b1*b2^2-85/18*T*X^3*a1^3*b2+485/18*T*X^3*a2*b1^3-32/3*T*X^3*a3*b1^3+5*T
*X^2*a1^4*b2+85/3*T*X^2*b1^4*b2+565/6*T^3*X^2*a1^2*b2+187/6*T^3*X^2*a2^2*b1+12
*T^3*X^2*a2^2*b2+826/3*T^3*X^2*b1^2*b2+355/6*T^3*X^2*b1*b2^2+53/2*T^3*X*a1^3*
b2+241/6*T^3*X*a2*b1^3+4/3*T^3*X*a3*b1^3+170/9*T^3*a1^3*a2*b1+22/3*T^3*a1*a2*
b1^3-665/24*T^2*X^4*a1*a3-227/12*T^2*X^4*a2*a3-181/3*T^2*X^3*a1^2*a2-50/3*T^2*
X^3*a1^2*a3-35/6*T^2*X^3*a1*a2^2-235/6*T^2*X^3*a1*b2^2-727/6*T^2*X^3*a2*b1^2-4
*T^2*X^3*a2*b2^2+97/3*T^2*X^3*a3*b1^2-38*T^2*X^2*a1^3*a2-15*T^2*X^2*a1^2*a2^2+
5*T^2*X^2*a1^2*b2^2-11*T^2*X^2*a2^2*b1^2-122*T^2*X^2*b1^3*b2-31*T^2*X^2*b1^2*
b2^2+536/15*T^5*X*a2*b2+118/15*T^5*X*a3*b1+68/15*T^5*X*a3*b2+2119/30*T^5*a1*a2
*b1+233/6*T^5*a1*a2*b2+202/15*T^5*a1*a3*b1+74/15*T^5*a1*a3*b2+10*T^5*a2*a3*b1-\
2125/24*T^4*X^2*a1*a3-107/12*T^4*X^2*a2*a3+46/3*T^4*X*a1^2*a2+21*T^4*X*a1^2*a3
+4*T^4*X*a1*a2^2-11/2*T^4*X*a1*b2^2-254/3*T^4*X*a2*b1^2+17/3*T^4*X*a2*b2^2-8*T
^4*X*a3*b1^2-281/3*T^4*a1^2*b1*b2-110/3*T^4*a1*a2*b1^2-9*T^4*a1*a3*b1^2-448/9*
T^3*X^3*a2*b2-544/9*T^3*X^3*a3*b1-931/180*T*X^6*b1^2*b2-101/45*T*X^6*b1*b2^2-8
/5*T*X^5*a1^3*b2+76/15*T*X^5*a2*b1^3+166/105*X^7*a1*b1*b2+2/45*X^7*a2*b1*b2+29
/15*X^6*a1^2*b1*b2-11/45*X^6*a1*a2*b1^2+19/15*T*X^6*a1*a2*b1-2/5*T*X^6*a1*a2*
b2-28/15*T*X^5*a1^2*a2*b1-128/15*T*X^5*a1*b1^2*b2+129/5*T^2*X^5*a1*b1*b2-34/15
*T^2*X^5*a2*b1*b2-1/3*T^2*X^4*a1^2*b1*b2+7*T^2*X^4*a1*a2*b1^2-236/9*T^3*X^4*a1
*a2*b1+62/9*T^3*X^4*a1*a2*b2-3223/45*T^6*X*a1*b1*b2-218/45*T^6*X*a2*b1*b2-173/
15*T^5*X^2*a1*a2*b1-154/15*T^5*X^2*a1*a2*b2+32/5*T^5*X*a1^2*a2*b1+364/15*T^5*X
*a1*b1^2*b2+340/9*T^4*X^3*a1*b1*b2+34/3*T^4*X^3*a2*b1*b2-49/3*T^4*X^2*a1^2*b1*
b2+15*T^4*X^2*a1*a2*b1^2+1411/90*T^2*X^6*b1*b2+11/4*T^2*X^5*a1^2*a2+16/15*T^2*
X^5*a1^2*a3-7/5*T^2*X^5*a1*a2^2+13/15*T^2*X^5*a1*b2^2-1639/60*T^2*X^5*a2*b1^2+
26/5*T^2*X^5*a3*b1^2+31/9*T^2*X^4*a1^3*a2+29/9*T^2*X^4*b1^3*b2-377/84*T*X^7*a1
*b2-1177/1260*T*X^7*a2*b1+8/21*T*X^7*a2*b2+38/35*T*X^7*a3*b1+148/315*T*X^7*a3*
b2-1159/180*T*X^6*a1^2*b2-83/45*T*X^6*a2^2*b1-4751/180*T^3*X^5*a1*b2+10687/180
*T^3*X^5*a2*b1+8/5*T^3*X^5*a2*b2-218/15*T^3*X^5*a3*b1-4/5*T^3*X^5*a3*b2+37/12*
T^3*X^4*a1^2*b2-31/9*T^3*X^4*a2^2*b1-65/36*T^3*X^4*b1^2*b2-41/18*T^2*X^6*a1*a2
-35/18*T^2*X^6*a1*a3-22/45*T^2*X^6*a2*a3+374/45*T^5*X^3*a3*b1+148/45*T^5*X^3*
a3*b2+587/20*T^5*X^2*a1^2*b2+113/15*T^5*X^2*a2^2*b1-497/20*T^5*X^2*b1^2*b2-41/
15*T^5*X^2*b1*b2^2+268/45*T^5*X*a1^3*b2-536/45*T^5*X*a2*b1^3+208/9*T^4*X^4*a1*
a2-12*T^4*X^4*a1*a3-64/9*T^4*X^4*b1*b2+157/12*T^4*X^3*a1^2*a2-4*T^4*X^3*a1^2*
a3-35/9*T^4*X^3*a1*b2^2+647/36*T^4*X^3*a2*b1^2-6*T^4*X^3*a3*b1^2-89/9*T^4*X^2*
a1^3*a2+77/9*T^4*X^2*b1^3*b2+31831/420*T^7*X*a1*b2-24263/420*T^7*X*a2*b1+1112/
105*T^7*X*a2*b2-22/15*T^7*X*a3*b1+4/45*T^7*X*a3*b2+4978/315*T^7*a1*a2*b1+14/15
*T^7*a1*a2*b2-611/18*T^6*X^2*a1*a2-79/6*T^6*X^2*a1*a3+2/15*T^6*X^2*a2*a3+217/
10*T^6*X^2*b1*b2-1291/180*T^6*X*a1^2*a2+32/45*T^6*X*a1^2*a3-1/45*T^6*X*a1*a2^2
+217/45*T^6*X*a1*b2^2+2587/60*T^6*X*a2*b1^2+2/15*T^6*X*a3*b1^2+71/45*T^6*a1^2*
b1*b2-97/15*T^6*a1*a2*b1^2-215/4*T^5*X^3*a1*b2-2917/180*T^5*X^3*a2*b1-968/45*T
^5*X^3*a2*b2-3137/5670*T*X^9*a1*b2+13/126*T*X^9*a2*b1+8/105*T*X^9*a2*b2+8/63*T
*X^9*a3*b1-53/105*T*X^8*a1^2*b2-191/315*T*X^8*b1^2*b2-4/3*T*X^7*a1^3*b1-52/63*
T*X^7*a1*b1^3+2*X*a3*b1^4+92*T^2*X*a3+501/8*T^2*a1*a3-1/4*T^2*a2*a3-11*T*a2^2*
b1+15/4*T*a2^2*b2-63/8*X^2*a1*a3+15/4*X^2*a2*a3-11/2*X*a1^2*a3-27/4*X*a1*a2^2-\
2*X*a1*a3^2-9*X*a1*b2^2-4*X*a2^2*a3+11/4*X*a2*b2^2+17/2*X*a3*b1^2+2*X*a3*b2^2-\
11/4*a1^2*a2*a3+a1*a2^2*a3-53/8*a1*a2*b1^2-5/2*a1*a2*b2^2+45/8*a1*a3*b1^2+a1*
a3*b2^2-5/2*a2^2*b1*b2-5/4*a2*a3*b1^2+11*T^3*a2^2*b1-47/12*T^3*a2^2*b2+220/3*T
^2*X^3*a3+3*T^2*X^2*a3^2+111/4*T^2*X*a2^3-44*T^2*a1^3*a2-7/12*T^2*a1^3*a3-235/
4*T^2*a1^2*a2^2+97/4*T^2*a1^2*b2^2+6*T^2*a1*a2^3+1/4*T^2*a2^2*b1^2+55/4*T*X^2*
b2^3-7/12*T*a1^4*b2-4*T*a2^2*b1^3-3/8*X^4*a1*a3+29/12*X^4*a2*a3-7/6*X^3*a1^2*
a3+49/12*X^3*a1*a2^2-2/3*X^3*a1*a3^2-5/3*X^3*a1*b2^2-4/3*X^3*a2^2*a3-23/12*X^3
*a2*b2^2+37/6*X^3*a3*b1^2+2/3*X^3*a3*b2^2-46/3*X^2*a1^3*a2-11/4*X^2*a1^3*a3+11
/4*X^2*a1^2*a2^2-1/4*X^2*a1^2*b2^2-6*X^2*a1*a2^3-1/4*X^2*a2^2*b1^2-56/3*X^2*b1
^3*b2+11/4*X^2*b1^2*b2^2-6*X^2*b1*b2^3-67/12*X*a1^4*a2-10/3*X*a1^4*a3-10/3*X*
a1^3*a2^2-8/3*X*a1^3*b2^2+19/4*X*a2*b1^4+142*T^4*X*a3+1499/24*T^4*a1*a3-1315/
12*T^4*a2*a3+77/120*X^6*a1*a3-103/180*X^6*a2*a3-77/15*X^5*a1^2*a2+1/5*X^5*a1^2
*a3+1/6*X^5*a1*a2^2+5/3*X^5*a1*b2^2-11/6*X^5*a2*b1^2-3/5*X^5*a2*b2^2-X^5*a3*b1
^2-50/9*X^4*a1^3*a2-11/9*X^4*a1^3*a3-19/6*X^4*a1^2*a2^2+1/6*X^4*a1^2*b2^2+13/6
*X^4*a2^2*b1^2-19/9*X^4*b1^3*b2-7/6*X^4*b1^2*b2^2-25/9*X^3*a1^4*a2-3*X^3*a2*b1
^4+11/2*X^2*a1^4*b1^2+7/2*X^2*a1^2*b1^4+136/9*T^6*X*a3+181/24*T^6*a1*a3-2527/
180*T^6*a2*a3+62*T^5*a1^2*b2+73/3*T^5*a2^2*b1+3/5*T^5*a2^2*b2+620/9*T^4*X^3*a3
-337/12*T^4*X^2*a2^2-17/6*T^4*X^2*a3^2+5/4*T^4*X^2*b2^2+17/3*T^4*X*a2^3-25*T^4
*a1^3*a2-23/3*T^4*a1^3*a3-103/6*T^4*a1^2*a2^2-19/6*T^4*a1^2*b2^2-21/2*T^4*a2^2
*b1^2+12*T^3*X^2*b2^3+7*T^3*a1^4*b2-64/5*T^2*X^5*a3+81/4*T^2*X^4*a2^2-5/6*T^2*
X^4*a3^2+19/12*T^2*X^4*b2^2-4*T^2*X^3*a2^3+27/2*T^2*a1^4*b1^2+47/2*T^2*a1^2*b1
^4+7/3*T*X^4*b2^3-72/35*T^2*X^7*a3+163/45*T^2*X^6*a2^2+131/45*T^2*X^6*b2^2+361
/420*X^8*a1*a2-19/420*X^8*a1*a3-11/105*X^8*a2*a3+73/420*X^8*b1*b2+2231/1260*X^
7*a1^2*a2-4/315*X^7*a1^2*a3+151/315*X^7*a1*a2^2+137/315*X^7*a1*b2^2+239/1260*X
^7*a2*b1^2-46/315*X^7*a3*b1^2+35/27*X^6*a1^3*a2+53/135*X^6*b1^3*b2+166/45*T^8*
X*a3-17923/1260*T^8*a1*a2+131/36*T^8*a1*a3-1/5*T^8*a2*a3-4297/1260*T^7*a1^2*b2
-1/105*T^7*a2^2*b1+152/27*T^6*X^3*a3-91/9*T^6*X^2*a2^2+101/9*T^6*X^2*b2^2-89/
135*T^6*a1^3*a2+100/9*T^4*X^5*a3+25/3*T^4*X^4*a2^2-7/3*T^4*X^4*b2^2-5893/945*T
^4*X^7*a2-16/105*T^4*X^7*a3+89/135*T^4*X^6*a2^2-7/135*T^4*X^6*b2^2-4261/1890*T
^3*X^8*b2-221/1890*T^2*X^9*a2-652/2835*T^2*X^9*a3+31/210*T^2*X^8*a2^2-19/630*T
^2*X^8*b2^2-28/45*T^2*X^6*a1^4+20/9*T^2*X^6*b1^4-919/5670*T*X^10*b2+67/810*X^
10*a1*a2-128/14175*X^10*a1*a3+29/630*X^10*b1*b2+389/2835*X^9*a1^2*a2+17/2835*X
^9*a2*b1^2+6551/945*T^3*X^7*a2*b1+16/945*T^3*X^7*a2*b2-244/945*T^3*X^7*a3*b1+
44/9*T^3*X^5*a1^3*b1-4/45*T^3*X^5*a1*b1^3-19/42*T^2*X^8*a1*a2-58/315*T^2*X^8*
a1*a3+11/6*T^2*X^8*b1*b2-2/9*T^2*X^7*a1^2*a2-262/105*T^2*X^7*a2*b1^2-88/45*T^4
*X^6*a1*a2-736/135*T^4*X^6*b1*b2+16/45*T^4*X^5*a1^2*a2-28/15*T^4*X^5*a2*b1^2-\
661/315*T^3*X^7*a1*b2-304/135*T^6*X^4*a1*a2-8/27*T^6*X^4*a1*a3-1448/135*T^6*X^
4*b1*b2-28/5*T^5*X^5*a1*b2+76/9*T^5*X^5*a2*b1-256/225*T^5*X^5*a2*b2-4/3*T^5*X^
5*a3*b1-28/45*T^5*X^4*a1^2*b2+176/45*T^5*X^4*b1^2*b2+68/15*T^5*X^3*a1^3*b1+164
/15*T^5*X^3*a1*b1^3+14249/5670*T^9*X*a1*b2+467/270*T^9*X*a2*b1+152/405*T^9*X*
a2*b2-4/135*T^9*X*a3*b1-4453/630*T^8*X^2*a1*a2+53/42*T^8*X^2*b1*b2+17/105*T^8*
X*a1^2*a2+19/315*T^8*X*a2*b1^2-1469/189*T^7*X^3*a1*b2-443/189*T^7*X^3*a2*b1-\
176/315*T^7*X^3*a2*b2+50/63*T^7*X^2*a1^2*b2-194/315*T^7*X^2*b1^2*b2-788/315*T^
7*X*a1^3*b1-76/21*T^7*X*a1*b1^3+31/315*T^2*X^9*a1*b1^2-74/4725*T*X^11*a1*b2+
106/14175*T*X^11*a2*b1-29/1575*T*X^10*a1^2*b1+292/945*T^4*X^8*b1*b2+2/7*T^4*X^
7*a1*b1^2-22/105*T^3*X^9*a1*b2-478/8505*T^3*X^9*a2*b1-23/315*T^3*X^8*a1^2*b1+
556/14175*T^2*X^10*a1*a2-4/2025*T^2*X^10*b1*b2-88/2025*T^6*X^6*a1*a2+88/2025*T
^6*X^6*b1*b2+154/225*T^6*X^5*a1*b1^2-292/4725*T^5*X^7*a1*b2+676/1575*T^5*X^7*
a2*b1-142/225*T^5*X^6*a1^2*b1-103/945*T^9*X^2*a1^2*b1-4/315*T^8*X^4*a1*a2-41/
105*T^8*X^3*a1*b1^2-988/4725*T^7*X^5*a1*b2+764/1575*T^7*X^5*a2*b1+22/105*T^7*X
^4*a1^2*b1+494/14175*T^11*X*a1*b2+1622/14175*T^11*X*a2*b1-388/1575*T^10*X^2*a1
*a2+404/14175*T^10*X^2*b1*b2-17/1575*T^10*X*a1*b1^2-562/1701*T^9*X^3*a1*b2+26/
315*T^9*X^3*a2*b1-81839/28350*T^10*X*a2+28/225*T^10*X*a3-1/162*T^10*a1*a2+82/
675*T^10*a1*a3+481/1134*T^9*X^2*b2-149/2835*T^9*a1^2*b2-2729/1890*T^8*X^3*a2+
64/27*T^8*X^3*a3-47/630*T^8*X^2*a2^2+449/630*T^8*X^2*b2^2+9439/945*T^7*X^4*b2-\
1679/135*T^6*X^5*a2+392/225*T^6*X^5*a3+37/135*T^6*X^4*a2^2+101/135*T^6*X^4*b2^
2+4/9*T^6*X^2*a1^4-20/3*T^6*X^2*b1^4+283/225*T^5*X^6*b2-253/405*T^6*X^7*a2-152
/14175*T^6*X^7*a3-34/675*T^6*X^5*a1^3-3289/6300*T^5*X^8*b2-218/675*T^5*X^6*b1^
3+53/756*T^4*X^9*a2-134/2835*T^4*X^9*a3+286/945*T^4*X^7*a1^3-23/450*T^3*X^10*
b2-61/945*T^3*X^8*b1^3+61/9450*T^2*X^11*a2+92/14175*T^2*X^11*a3+223/2835*T^2*X
^9*a1^3-209/34020*T*X^12*b2-31/4725*T*X^10*b1^3+172/42525*X^12*a1*a2+4/2025*X^
12*b1*b2+47/4725*X^11*a1*b1^2-9383/56700*T^12*X*a2+2/2025*T^12*X*a3-148/14175*
T^12*a1*a2-11/378*T^11*X^2*b2-19/675*T^11*a1^2*b1-13163/85050*T^10*X^3*a2+164/
2025*T^10*X^3*a3+101/4725*T^10*X*a1^3+11057/34020*T^9*X^4*b2-47/945*T^9*X^2*b1
^3-15563/18900*T^8*X^5*a2+2/75*T^8*X^5*a3+23/945*T^8*X^3*a1^3-2951/14175*T^7*X
^6*b2-554/945*T^7*X^4*b1^3+107/42525*T^3*X^12*b2+23/42525*T^2*X^13*a2+5/1134*T
^2*X^12*a1^2+101/28350*T^2*X^12*b1^2+17/33075*T*X^14*b2+1/525*T^12*X^3*a2-19/
5670*T^12*X^2*a1^2+307/9450*T^12*X^2*b1^2+31/6075*T^11*X^4*b2-421/70875*T^10*X
^5*a2+2039/28350*T^10*X^4*a1^2+47/28350*T^10*X^4*b1^2+431/127575*T^9*X^6*b2-71
/4725*T^8*X^7*a2+157/3150*T^8*X^6*a1^2+479/9450*T^8*X^6*b1^2-199/14175*T^7*X^8
*b2+181/127575*T^6*X^9*a2+139/9450*T^6*X^8*a1^2+611/9450*T^6*X^8*b1^2-1837/
212625*T^5*X^10*b2+347/42525*T^4*X^11*a2+1283/28350*T^4*X^10*a1^2-277/28350*T^
4*X^10*b1^2-317/297675*T^14*X*a2-59/42525*T^13*X^2*b2+29/496125*T*X^16*b1+346/
212625*T^12*X^5*a1-34/212625*T^11*X^6*b1+554/212625*T^10*X^7*a1+52/42525*T^9*X
^8*b1+92/42525*T^8*X^9*a1+62/30375*T^7*X^10*b1+166/212625*T^6*X^11*a1+34/23625
*T^5*X^12*b1+142/297675*T^3*X^14*b1-158/1488375*T^2*X^15*a1+29/496125*T^16*X*
a1-146/496125*T^15*X^2*b1+2/3969*T^14*X^3*a1-47/12*T^3*b2^3+15/4*T*b2^3+a2^2*
b2^2-79/24*b1^3*b2+39/8*b1^2*b2^2-5/2*b1*b2^3-296/315*T^8*b2^2-1925/36*T^6*b2^
2+3/5*T^5*b2^3+67/6*T^2*b1^6-67/1488375*T^17*b1+1273/4465125*T^15*b2+263/66150
*T^14*b1^2+3361/56700*T^13*b2-247/14175*T^11*b1^3+989/630*T^11*b2+239/9450*T^
10*b2^2+193/315*T^8*b1^4-2/5*X^5*a3-5/6*X^4*a3^2-23/12*X^3*a2^3-15/2*T^2*a3^2-\
8/3*X^3*a3+5/2*X^2*a3^2+11/4*X*a2^3+1/24*a1^3*a2+71/24*a1^3*a3+39/8*a1^2*a2^2-\
1/2*a1^2*a3^2-5/8*a1^2*b2^2-5/2*a1*a2^3-5/8*a2^2*b1^2+2*X*a3+29/8*a1*a3-23/4*
a2*a3+289/28350*X^10*b2^2+1/7*X^8*a1^4+1/315*X^8*b1^4+368/315*T^8*a2^2-86/2835
*X^9*a3+19/315*X^8*a2^2+43/315*X^8*b2^2-485/36*T^6*a2^2-17/90*T^6*a3^2+7/6*T^2
*a1^6+4/63*X^7*a3+67/180*X^6*a2^2-29/90*X^6*a3^2+11/20*X^6*b2^2-3/5*X^5*a2^3+5
/2*X^2*a1^6+1/2*X^2*b1^6-19/2*T^4*a3^2-1/55125*X^17*a1+173/198450*T^14*a1^2-\
373/4465125*X^15*a2+11/66150*X^14*a1^2+89/198450*X^14*b1^2+227/170100*X^13*a2+
2/42525*X^13*a3+11/945*X^11*a1^3+863/9450*T^10*a2^2+29/315*T^8*a1^4+653/28350*
X^11*a2-16/4725*X^11*a3+17/28350*X^10*a2^2-17/4465125*T^18*X^2+67/8930250*T^16
*X^4+244/4465125*T^14*X^6+73/637875*T^12*X^8+398/3189375*T^10*X^10+7/91125*T^8
*X^12+116/4465125*T^6*X^14+43/8930250*T^4*X^16+13/13395375*T^2*X^18+1/
200930625*X^22+11/44651250*X^20+5/2*a3^2+4/105*T^8*X^2*a1^2*b1^2-2*T^2*X*a1*b3
^2-2*T*X^2*b1*b3^2-2*X^3*a2*b2*b3-4/45*T^3*X^6*b3*a1^2+4/27*T^3*X^6*b3*b1^2-41
/6*T^2*X^6*b1*b3-94/45*T^2*X^6*b2*b3-2/15*T*X^7*a1*b3-4/45*T*X^7*a2*b3+2/15*T*
X^6*a1^2*b3+8/5*T*X^6*b1^2*b3+2/15*T^5*X^3*a1*b3+68/45*T^5*X^3*a2*b3-34/15*T^5
*X^2*a1^2*b3+104/15*T^5*X^2*b1^2*b3+4*T^4*X^4*b1*b3+494/105*T^7*X*a1*b3-292/
315*T^7*X*a2*b3-71/6*T^6*X^2*b1*b3-38/15*T^6*X^2*b2*b3+2*T^3*X^5*a1*b3-44/15*T
^3*X^5*a2*b3-26/3*T^3*X^4*a1^2*b3-20/9*T^3*X^4*b1^2*b3-4/105*T^2*X^8*a1^2*b1^2
-8/4725*T^5*X^9*b2*a1-16/6075*T^5*X^9*b1*a2+2/9*T*X^6*b2*a2^2-8/2025*T*X^11*b1
*a3+2*T^2*a2^2*b1*b3+2*T^2*b1*b2^2*b3+4/3*T*X^2*b1^4*b3-12*X*T*a1^5*b1-24*X*T*
b1^3*a1^3-12*X*T*a1*b1^5-8/75*T^5*X^6*b2*a1^2-8/675*T^5*X^6*b2*b1^2-4/27*T^6*X
^3*a3*a1^2+4/45*T^6*X^3*a3*b1^2-8/9*T^3*X^2*b2*b1^4-64/8505*T^9*X^3*a1*b3-8/
405*T^9*X^3*b1*a3-T*X^4*a1^4*b1-10/3*T*X^4*a1^2*b1^3+16/14175*T^7*X^7*a1*b2+16
/14175*T^7*X^7*a2*b1+1144/2835*T^9*X*a1*b3+166/315*T^8*X^2*b1*b3+116/315*T^7*X
^3*a1*b3+4/9*T^5*X^5*a1*b3-8/9*T^4*X^6*b1*b3-4/135*T*X^9*a1*b3+28/9*T^3*b1*a3*
a1^3+4/3*T^3*a1*a3*b1^3-4/105*T^2*X^8*a2*a3+4/4725*T*X^13*a1*b1+29/8*b1*b3-23/
4*b2*b3-15/2*T^2*b3^2+5/2*X^2*b3^2-1/2*a1^2*b3^2-1/2*a3^2*b1^2+103/24*b1^3*b3+
54*b3*T*a1*X-92*b3*T^3*X^2+14*b3*T*X^4+28*b3*T*X^2-8/45*T^6*X^4*a1^2*b1^2+68/
2835*T^4*X^9*a1*b1^2-4/63*T^7*X^2*b3*a1^2-4/63*T^7*X^2*b3*b1^2-4/15*T^5*X^4*a1
^2*b3-4/45*T^5*X^4*b3*b1^2-8/4725*T^7*X^6*b1*a1^2+4/15*T^4*X^5*a2^2*a1+4/45*T^
4*X^5*b2^2*a1+8/135*T^4*X^6*a2*a3-16/135*T^4*X^6*b2*b3+4/45*T*X^8*b3*b1^2-2/35
*T*X^8*b1*a2^2+2/45*T*X^8*b2^2*b1-10/3*T^2*X*a2^2*a1^3-2/3*T^2*X*b2^2*a1^3+4/3
*T^2*X^2*a1^3*a3-52/3*T^2*X^2*b1^3*b3+16/315*T^4*X^7*a1^2*a2-16/189*T^4*X^7*a2
*b1^2-8/135*T^8*X^3*a1^2*a2-8/315*T^8*X^3*a2*b1^2+2/15*T^6*a1*a3*b1^2-2/45*T^6
*a1^2*b1*b3+16/42525*T^3*X^13*a1*b1-8/945*T*X^9*a3*b2+2/9*T^3*X^4*b2*a2^2+2*T^
2*a1*a2^2*a3+2*T^2*a1*a3*b2^2-8/9*T^2*X^3*a2*a1^4+16/23625*T^5*X^11*a1*b1+2/15
*T^5*X^2*b2*a2^2-8/2835*T*X^11*b2*a2+8/1215*T^3*X^9*b2*a2-2*X^2*a1*a2^2*a3-2*X
^2*a1*a3*b2^2-2*X^2*a2^2*b1*b3-2*X^2*b1*b2^2*b3-2/3*T^4*X*a2*a1^4+10/9*T^4*X*
a2*b1^4+4/135*X^9*b3*a1*b1-16/42525*T^9*X^7*a1*b1-8/675*T^6*X^5*a1^2*a2-8/75*T
^6*X^5*a2*b1^2+2/9*T^6*X*a2*b2^2-28/2025*T*X^10*b2*a1^2-4/14175*T*X^10*b2*b1^2
+8/2835*T^11*X*a2*b2-2*X^4*a1^2*a2*a3-4*T^2*X^2*b1*b2^3+29*T^4*X*a1*b1*b3+10/3
*T^4*X*a2*b1*b3+8*T^3*X^2*b1*b2*b3-40/3*T^3*X*a1*b1^2*b3-49*T^2*X^3*a1*b1*b3+4
/3*T^2*X^3*a1*b2*b3+4/3*T*X^4*a1*a2*b3+20*T*X^3*a1*b1^2*b3-55*T^2*X*a1*b1*b3-\
73/2*T^2*X*a1*b2*b3+175/2*T^2*X*a2*b1*b3+14*T^2*X*a2*b2*b3+6*T*X^2*a1*a2*b3+25
*T*X^2*b1*b2*b3+4*T*X*a1^2*a2*b3+18*T*X*a1*b1^2*b3-32*T*X*a2*b1^2*b3-4/15*X^5*
a2*a1^2*b1^2+8/135*T^7*X^3*a3*b2+8/189*T^7*X^3*b3*a2-4/105*X^7*a1*a3*a2+4/45*X
^7*b1*b3*a2-8/63*X^7*b1*a3*b2-4/3*X*T^3*a2^3*b1+4/3*X*T^3*a1*b2^3-8*T^2*X*a2*
b2*a1^2*b1-8/3*T^2*X^4*a1*a2*b1*b2+8*T*X^2*a1*b1^2*b2*a2+8/3*T^4*X^2*a1*a2*b1*
b2+8/3*T*X^3*a3*a1*b1*a2+8/3*T*X^3*b3*a1*b1*b2+8*X*T*a2*b2*a1*a3-8*X*T*b1*b3*
b2*a2-36*X*T*a1*b1*a2*a3+36*X*T*b3*a1*b1*b2-40*T^2*X^2*a1*a2*b1*b2+8/3*X*T^3*
a3*a1*b1*a2+8/3*X*T^3*b3*a1*b1*b2+16/315*X^7*a1^5-22/315*X^7*a2^3-22/315*T^7*
b2^3-X^2*a2^4-X^2*b2^4+T^5*b1^5-4/4465125*T^17*b2+T^2*a2^4+T^2*b2^4-16/42525*T
^13*b1^3+2/3*a2^2*a1^4+2/3*a2^2*b1^4-2/3*b2^2*a1^4-2/3*b2^2*b1^4-1/45*X^8*a3^2
-1/45*X^8*b3^2-2/3*a3*a1^5+2/3*b3*b1^5+2/13395375*T^19*b1-4/637875*T^15*b3-7/3
*a1^5*a2-5/3*b1^5*b2-2/13395375*X^19*a1-4/4465125*X^17*a2+1/9*X^4*a1^6+1/9*X^4
*b1^6+4/637875*X^15*a3-1/42525*X^12*a2^2-17/42525*X^12*b2^2+1/5*X^5*a1^5-1/
165375*T^16*a1^2+19/1488375*T^16*b1^2-2*a2^3*a3-2*b2^3*b3-2/3*T*b1^7+2/3*X*a1^
7+16/42525*X^13*a1^3-1/9*T^4*a1^6-1/9*T^4*b1^6+17/42525*T^12*a2^2+1/42525*T^12
*b2^2-16/315*T^7*b1^5+8/14175*X^10*a1^4-4/4725*X^10*b1^4+4/4725*T^10*a1^4-8/
14175*T^10*b1^4+1/45*T^8*a3^2+1/45*T^8*b3^2-19/1488375*X^16*a1^2+1/165375*X^16
*b1^2-4/9*T^3*X^4*b2*a1*a3-8/9*T^3*X^4*a1*a2*b3+4/5*T^5*X^2*a1*a3*b2+10*T*X^4*
b1*a2*a3+8*T*X^4*b1*b3*b2+4/3*X*T^3*a2^2*a1*b2-4/3*X*T^3*a2*b2^2*b1+46/5*T^5*X
^2*a3*a1*b1-4*T*a2*a1*b1*b2^2-32/315*T^8*X*a2*b2*b1-32/135*T^6*X^3*b3*a1*b1-4/
3*T^4*X*b3*b2*a2+16/9*T^3*X^4*b1*a2*a3+4/9*T^3*X^4*b1*b3*b2+4/9*T^4*X^3*a1*a3*
a2+16/9*T^4*X^3*a1*b3*b2-4/9*T^4*X^3*b1*b3*a2-8/9*T^4*X^3*b1*a3*b2+28/45*T^6*X
*a1*a3*a2+16/45*T^6*X*a1*b3*b2+4/15*T^6*X*b1*b3*a2+8*T^3*X^2*b2*a1*a3-4*T^3*X^
2*a1*a2*b3+4/5*T^5*X^2*b1*b3*b2-16/15*T^5*X*a1^2*a3*b1-8/15*T^5*X*b3*a1*b1^2+
28/45*T*X^6*b1*b3*b2+4/15*T*X^6*b2*a1*a3+16/45*T*X^6*b1*a2*a3+8/15*T*X^5*a1^2*
a3*b1+16/15*T*X^5*b3*a1*b1^2-8/3*X*T^3*b3*a1^2*a2+8/3*X*T^3*a3*a1^2*b2-32/3*X*
T^3*a1*b1*a2^2+56/3*X*T^3*a1*b1*b2^2+8/9*T^3*X^3*a1^2*a3*b1-8/9*T^3*X^3*b3*a1*
b1^2-8/3*T^2*X^3*b2*a1^3*b1+8/9*T^2*X^3*b2*a1*b1^3-4*X*a2^2*a1*b1*b2+4/5*T^2*X
^5*a1*a3*a2+4/5*T^2*X^5*b1*b3*a2-16/315*T*X^7*b2*a1*b1^2+32/105*T*X^7*a1^2*b1*
a2-8/9*T^4*X*b2*a1^3*b1-8/3*T^4*X*b2*a1*b1^3+16/675*T^6*X^5*b2*a1*b1+32/135*T^
3*X^6*a3*a1*b1+8/45*T^5*X^4*a3*a1*b1-8/45*T^4*X^5*b3*a1*b1+8/45*X^6*a1*a2*b1*
b2+8/3*T^2*X^3*a2*a1^2*b1^2-2*T^4*X^2*a1*a3*b1^2+2/3*T^4*X^2*a1^2*b1*b3-2*T^4*
X*a1*b3*b2-8/135*T^3*X^6*a2*b2*a1-4/3*T^4*a3*a1*b1*b2+4/3*T^4*b3*a1*b1*a2+4/3*
T^5*X^4*a2*a1*b1-4*T*a1*a3*b1^2*b2-4*T*a1^2*b1*a2*a3-8*T*a1*a2*b1^2*b3+8*T*a1^
2*b1*b3*b2+8*X*a1*a3*b1^2*a2-4*X*b3*a1*b1^2*b2-2/3*T^2*X^4*a1*a3*b1^2+2*T^2*X^
4*a1^2*b1*b3+8/135*T^2*X^9*b2*a1*b1-4*T^2*X^2*a1*a2*b2^2-4*T^2*X^2*a2^2*b1*b2-\
4/3*T^4*X*a2*a1^2*b1^2-8/4725*T^10*X*b2*a1*b1+8/135*T^9*X^2*a2*a1*b1-8/45*T^7*
X^2*a2*b2*a1+22/15*T*X^6*a1*b1*a3-8/4725*T*X^10*a2*a1*b1-40/3*T^2*X^3*b1*b3*a2
+28/3*T^2*X^3*b1*a3*b2+4/3*X^4*a3*a1*b1*b2-4/3*X^4*b3*a1*b1*a2-62/15*T^2*X^5*
b3*a1*b1+26/45*T^6*X*b3*a1*b1+16/3*T^3*a2*b2*a1*b1^2-6*X^2*b3*a1*b1*a2-6*X^2*
a3*a1*b1*b2-44/3*X*T^3*b1^2*b2*a2+44/3*X*T^3*a2*b2*a1^2-4/9*T^4*X^4*a1*a2*b1^2
-4/9*T^4*X^4*a1^2*b1*b2+136/315*T*X^8*a2*a1*b1-76/9*T^3*X^3*b2*a1*b1^2-164/9*T
^3*X^3*a1^2*b1*a2-16/45*T^5*X^3*a1*b1^2*b2-32/45*T^5*X^3*a1^2*b1*a2-8/45*T^5*X
^4*a2*b2*a1-4*X*a1^2*b1*b3*a2-8*X*a3*a1^2*b1*b2+8/135*T^6*X^3*a2*b2*b1+2*T^4*X
^3*b3*a1*b1-8/45*T^6*a1*a2*b1*b2-28*T^4*a1*a2*b1*b2+8/5*T*X^5*a1*b1*a2^2+8/15*
T*X^5*a1*b1*b2^2+8/15*T*X^5*b1^2*b2*a2-8/15*T*X^5*a2*b2*a1^2-16/945*T^7*X^4*a2
*a1*b1+20/7*T^7*X^2*a2*a1*b1-4/45*T^6*X^2*a1^2*b1*b2-4/15*T^6*X^2*a1*a2*b1^2+
148/45*T^4*X^5*b2*a1*b1-4/15*T^2*X^6*a1^2*b1*b2-4/45*T^2*X^6*a1*a2*b1^2+14*T^2
*a3*a1*b1*b2+46*T^2*b3*a1*b1*a2+4/9*T^2*X^7*b2*a1*b1+8/45*T^2*X^7*a2*b2*b1-32/
45*T^3*X^5*a1*b1^2*b2-16/45*T^3*X^5*a1^2*b1*a2-8/9*T*X^4*a2*a1*b1^3-8/3*T*X^4*
a2*a1^3*b1-4/3*T*X^4*b2*a1^2*b1^2-2*T*X^2*b2^2*a1^2*b1-8/3*T*X^2*a1^3*b2*a2+6*
T*X^2*a1^2*b1*a2^2-8/15*T^5*X*a1*b1*a2^2-8/5*T^5*X*a1*b1*b2^2+8/15*T^5*X*b1^2*
b2*a2-8/15*T^5*X*a2*b2*a1^2-8*X*T*b1*a3*a2^2+8*X*T*a1*b3*b2^2+32/105*T^7*X*a1*
b1^2*b2-16/315*T^7*X*a1^2*b1*a2+16/9*T^3*X^3*a1*b1*b2^2-16/9*T^3*X^3*b1^2*b2*
a2+16/9*T^3*X^3*a2*b2*a1^2-16/9*T^3*X^3*a1*b1*a2^2+124/135*T^3*X^6*a2*a1*b1+8/
45*T^4*X^5*a2*b2*b1-20/3*X^4*a1*a2*b1*b2-16/3*X^3*a2*b2*a1^2*b1-8/3*X*T*a1^3*
b1^2*b2-8/3*X*T*a1^2*b1^3*a2-4*X*T*b1^4*b2*a1-4*X*T*b1*a2*a1^4+4/45*T*X^8*a3*
a1*b1+4/3*T*X^4*a3*b2*a2+8/3*T*X^3*a1*b1*a2^2+80/3*T*X^3*a1*b1*b2^2-12*T*X^3*
b1^2*b2*a2+12*T*X^3*a1^2*b2*a2+32/315*T*X^8*a1*b2*a2+58/9*T^3*X^4*a3*a1*b1+88/
945*T^3*X^8*a2*a1*b1-4/45*T^8*X*b3*a1*b1-472/315*T^8*X*b2*a1*b1+4*T^2*X*a1^2*
a3*b1^2-4*T^2*X*a1^3*b3*b1+4/3*T^2*X*a1*b3*b1^3+12*T^2*X*a2*a1^2*b1^2+100/27*T
^6*X^3*b2*a1*b1+4/3*T*X^3*a2*b2^2*b1-4/3*T*X^3*a2^2*a1*b2-8/3*T*X^3*a3*b1^2*b2
+8/3*T*X^3*b3*b1^2*a2+20*T*X^2*b2*a1^2*b1^2-8/3*T^3*X^2*a2*a1*b1^3+8/9*T^3*X^2
*a2*a1^3*b1+8/3*T^3*X^2*b2*a1^2*b1^2+2*T^2*X*a2^2*a1*b1^2-6*T^2*X*b2^2*a1*b1^2
+8/3*T^2*X*a2*b2*b1^3-36*T^2*X^2*a1*a3*b1^2+20*T^2*X^2*a1^2*b1*b3-16/945*T^4*X
^7*b2*a1*b1+88/945*T^8*X^3*b2*a1*b1-4*T*X^2*a1^2*b3*b1^2-4/3*T*X^2*a3*a1^3*b1+
4*T*X^2*a3*a1*b1^3+16/675*T^5*X^6*a2*a1*b1+8/135*T^8*a1^3*a2+4/135*T^8*b1^3*b2
+4/4725*T^12*X*a1^3+2*X*a1^3*b1^4+2/3*X*a1*b1^6+2*X*a1^5*b1^2+4/70875*T^8*X^11
*a1-17/3*T^6*a1^2*b1^2-4/945*T^11*X^2*b1^3-152/14175*T^7*X^6*b1^3+4/8505*T^4*X
^9*a1^3-2*b2*a2^2*b3-2*a2*b2^2*a3+2/15*T^5*X^2*b2^3-8/1488375*T^14*X^5*a1+8/
212625*T^6*X^13*a1+2/14175*T^4*X^12*a1^2-2/8505*T^4*X^12*b1^2-304/127575*T^6*X
^9*a3+8/14175*X^13*a1*b1^2+2/3*X^5*a1^3*b1^2+7/15*X^5*a1*b1^4+2*T*b2^3*a1^2-2*
T*b2^3*b1^2+22/45*T^5*b1^4*b2-2/5*T^5*b2*a1^4-26/9*X^3*a2^2*a1^3-10/9*X^3*b2^2
*a1^3-212/637875*T^7*X^10*b2+124/4465125*T^2*X^15*a2+2/2025*T^12*a1*a3+22/
42525*T^12*b1*b3+11/45*X^6*a1^2*a2^2+7/45*X^6*a1^2*b2^2+19/45*X^6*a2^2*b1^2+23
/45*X^6*b1^2*b2^2-2/99225*T^2*X^14*a1^2-2/99225*T^2*X^14*b1^2+8/135*T^6*X^4*b1
^4-4/23625*T^5*X^12*b2-2*T*b1^5*a1^2-2/3*T*a1^6*b1-2*T*b1^3*a1^4-8/45*T*X^6*b1
^5+X^2*a1^2*b3^2+X^2*a3^2*b1^2+X^2*b1^2*b3^2+46/70875*T^10*X^6*a1^2-118/212625
*T^10*X^6*b1^2-8/315*T^7*b1*a1^4-8/105*T^7*a1^2*b1^3-82/2835*T^9*a2^2*b1-26/
2835*T^9*b2^2*b1+44/14175*T^2*X^10*b2^2-68/14175*T^2*X^10*a2^2+8/637875*T^4*X^
15*a1-4/6075*T^3*X^12*b3-8/675*T^5*X^8*b1^3-2*X*a1^2*a2^3+2*X*a2^3*b1^2-T^2*a1
^2*a3^2-T^2*a1^2*b3^2-T^2*a3^2*b1^2-T^2*b1^2*b3^2+8/42525*T^2*X^13*a3+4/6075*T
^12*X^3*a3+4/127575*T^6*X^11*a2-4/4725*T*X^12*b1^3-1/135*T^8*X^4*a2^2+1/105*T^
8*X^4*b2^2-4/3*T^3*a1^4*b3+8/9*T^3*b1^4*b3+16/405*T^6*X^6*a2^2-16/405*T^6*X^6*
b2^2+2/21*X^8*a1^2*b1^2+4/945*T^2*X^11*a1^3-2/42525*T^4*X^13*a1+X^2*a1^2*a3^2+
4/15*T^5*b1*b3^2-22/4465125*T^16*X^3*a1-44/297675*X^14*a1*a2+4/99225*X^14*b1*
b2-8/42525*T^13*X^2*b3-4/18225*T^9*X^8*b2-23/45*T^6*a1^2*a2^2-19/45*T^6*a1^2*
b2^2-7/45*T^6*a2^2*b1^2-11/45*T^6*b1^2*b2^2-8/15*T^2*X^5*a1^5+152/14175*T^6*X^
7*a1^3+2/15*T^2*X^5*a2^3-8/14175*X^11*a2*b1^2-1/3*T^4*a1^4*b1^2-1/3*T^4*a1^2*
b1^4-8/10125*T^5*X^10*b3-4/4725*T^10*a1^2*b1^2+4/15*T^5*b1*a3^2-8/637875*T^7*X
^12*b1+4/127575*T^11*X^6*b2-26/42525*T^13*X^4*b1+2/45*T^6*X^2*a3^2+2/45*T^6*X^
2*b3^2-1/105*T^4*X^8*a2^2+1/135*T^4*X^8*b2^2+58/105*T^8*a1^2*b1^2+2/99225*T^14
*X^2*b1^2+2/99225*T^14*X^2*a1^2+88/14175*X^11*a1^2*a2-4/297675*T^3*X^14*b2+10/
9*T^3*a2^2*b1^3+26/9*T^3*b2^2*b1^3+8/1488375*T^5*X^14*b1+4/2835*T^7*X^8*b3-4/3
*X^2*a1^5*a2-8/3*X^2*b1^5*b2+2/1913625*T*X^18*b1-44/14175*T^10*X^2*a2^2+68/
14175*T^10*X^2*b2^2-22/42525*X^12*a1*a3-2/2025*X^12*b1*b3+8/893025*T^16*X*a2-2
*X^2*a2^2*b2^2+124/4465125*T^15*X^2*b2+4/6075*T^11*X^4*b3+22/4465125*T^3*X^16*
b1+8/893025*T*X^16*b2-8/135*T^4*X^6*a1^4-4/2835*T^10*X^3*a1^3+2/9*T^6*X*a2^3+4
/4725*X^10*a1^2*b1^2+68/2835*T^9*a1^2*b3-16/2835*T^9*b3*b1^2+5/3*T^4*X*a1^5-2/
1488375*T^17*X^2*b1+19/15*T^5*a1^4*b1+34/15*T^5*a1^2*b1^3+304/127575*T^9*X^6*
b3+2/8505*T^12*X^4*a1^2-2/14175*T^12*X^4*b1^2-212/637875*T^10*X^7*a2+8/10125*T
^10*X^5*a3-4/675*T^10*a2*a3-8/1575*T^10*b2*b3-8/15*X^5*a3*a2^2+4/15*X^5*a3*b2^
2-2/135*X^6*b1^3*b3-2/27*X^6*a1^3*a3-22/315*T^7*b2*a2^2-4/8505*T^9*X^4*b1^3-4*
a2^2*a1^2*b1^2+4*b2^2*a1^2*b1^2+8/105*X^7*a1^3*b1^2+8/315*X^7*a1*b1^4-22/315*X
^7*a2*b2^2-4/3*T^2*X^3*a1^5-4/15*X^5*a1*a3^2-4/15*X^5*a1*b3^2+4/135*X^8*a1^3*
a2+8/135*X^8*b1^3*b2+2*T^2*a2^2*b2^2+4/91125*T^10*X^9*a1+2*a1*a2*a3^2+2*a1*a2*
b3^2+2*b1*b2*a3^2+2*b1*b2*b3^2+4*T^3*X^2*b1^5+8/15*T^5*X^2*b1^5-8/14175*T^13*
a1^2*b1-4/675*X^10*b2*b3-8/1575*X^10*a2*a3+26/2835*X^9*a2^2*a1+82/2835*X^9*b2^
2*a1+16/2835*X^9*a3*a1^2-68/2835*X^9*a3*b1^2-22/9*T^4*X^4*a1^4+2/9*T^4*X^4*b1^
4+2*X*a2*a3^2+2*X*a2*b3^2+88/14175*T^11*b2*b1^2-2/3*X^4*a1*a2^3-2/3*X^4*b1*b2^
3+8/675*T^8*X^5*a1^3-4/91125*T^9*X^10*b1-4/70875*T^11*X^8*b1-2/1913625*T^18*X*
a1+4/315*T^2*X^8*a1^4-2/3*T^3*b2*b3^2-2/3*T^3*b2*a3^2+4/42525*T^13*X^4*b2+118/
212625*T^6*X^10*a1^2-46/70875*T^6*X^10*b1^2+22/45*X^5*a2*a1^4-2/5*X^5*a2*b1^4-\
2/3*X^3*a2*a3^2-2/3*X^3*a2*b3^2+8/45*T^6*X*a1^5-1/5*X^6*a1^2*b1^2-4/2835*T^8*X
^7*a3-8/9*X^3*a1^4*a3+4/3*X^3*b1^4*a3-8/637875*T^15*X^4*b1-8/14175*T^11*a1^2*
b2-8/3*T^2*a1^5*a2-4/3*T^2*b1^5*b2-6*T*b2*a3^2-6*T*b2*b3^2-4/15*T^5*a2^2*b3+8/
15*T^5*b3*b2^2+4/2835*T^3*X^10*b1^3+4/4725*T^8*X^8*a1^2-4/4725*T^8*X^8*b1^2-4/
18225*T^8*X^9*a2-2/45*T^2*X^6*a3^2-2/45*T^2*X^6*b3^2+2/9*T^4*X^3*a2^3-4/297675
*T^14*X^3*a2-4/6075*T^4*X^11*a3-7/3*T*X^4*b1^5+4/3*a3*a1^3*b1^2+2*a3*a1*b1^4-2
*b3*a1^4*b1-4/3*b3*a1^2*b1^3+4/42525*T^4*X^13*a2+8/637875*T^12*X^7*a1+4/99225*
T^14*a1*a2-44/297675*T^14*b1*b2-2/3*T^4*a1*a2^3-2/3*T^4*b1*b2^3-3*a1^4*b1*b2-\
10/3*a1^3*b1^2*a2-14/3*a1^2*b1^3*b2-a1*b1^4*a2-4/23625*T^12*X^5*a2+2/9*T*X^6*
b2^3+2/1488375*T^2*X^17*a1-8/212625*T^13*X^6*b1+2/9*T^3*X^4*b2^3-4/315*T^8*X^2
*b1^4+2/135*T^6*a1^3*a3+2/27*T^6*b1^3*b3+1/3*X^4*a1^4*b1^2+1/3*X^4*a1^2*b1^4)*
b4+(4*T*X^2*a2*b2*a1^2*b1+8/3*T*X^3*a3*a1*b1*b2-8/3*T*X^3*b3*a1*b1*a2-36*X*T*
b3*a1*b1*a2-36*X*T*a3*a1*b1*b2-16/15*T^5*X*a1*a2*b1*b2+32/9*T^3*X^3*a1*a2*b1*
b2-56/3*X*T^3*a1*a2*b1*b2+8/3*X*T^3*a3*a1*b1*b2+425/2*T^3*a1-35/8*T*a1-18*X*T-\
4046/3*T^5*X-180*T^3*X^3-162/5*T*X^5+381/40*X^5*b1+7*X^3*b1-3908/81*T^9*X-\
28144/135*T^7*X^3+568/15*T^5*X^5-2348/2835*T*X^9-816*T^7*X-1232/9*T^5*X^3-656/
15*T^3*X^5-48/7*T*X^7+16937/8*T^4*X*b1-243/2*T^2*X*b1+1041/32*T*X*b1^2+35/8*X*
b1+124*X*T^3-20*T*X^3-8/3*X*T^3*b3*a1*b1*a2+359/32*b1*a2-47/4*b1*a3+2899/192*T
*a1^3+14*T*X^2*a1+1041/32*T*X*a1^2-345/8*T*X^4*a1+47113/120*T^5*a1+4*T^2*X*a1*
b1^2*b2*a2-16/15*T*X^5*a1*a2*b1*b2-72*X*T*a1*a2*b1*b2-24*T*X^3*a1*a2*b1*b2-125
/32*b2*a1*X^2+125/32*a2*b1*X^2+761/64*X^3*a1^2*b1-333/64*X*a1^2*b1+77/6*X^4*a1
*b1-523/32*X*a1^2*b2+235/32*X*b2*b1^2+69/4*X^2*b1*a3-861/32*X^4*a1*b2-8/70875*
T^11*X^9-8/127575*T^9*X^11-16/13395375*T^7*X^15-8/3189375*T^11*X^11-4/1913625*
T^9*X^13-656/127575*T^11*X^7-44/42525*T^9*X^9-16/637875*T^7*X^13-2/4465125*T^5
*X^17+176/127575*T^7*X^11-16/1488375*T^5*X^15-4/40186125*T^3*X^19+8/8505*T^5*X
^13-4/893025*T^3*X^17-5111/96*T*X^3*a1^2-7941/32*T^3*X*a1^2-1433/4*T^3*X^2*a1-\
17/5*T*X^5*b2^2+2/4725*X^13*a1^2*b1-2/14175*X^14*a1*b1+43/14175*X^12*a1*b1+4/
8505*X^12*a2*b2-2/15*X^5*a1^4*b1+2*T*a1^2*a2^3-2*T*a2^3*b1^2-2/9*T*X^3*a1^6-2/
9*T*X^3*b1^6+19/18900*T^13*X^2*a1+4/15*T^5*a2*a1^4-8/45*T^5*a2*b1^4+385/96*T*X
^4*a1^3-688/14175*T^5*X^9*a1^2+128/14175*T^5*X^9*b1^2-8/9*X^3*b2^2*b1^3-28/9*X
^3*b1^3*a2^2-221/360*T^5*X^8*a1+1/1701*T^13*X^2*a2-2/135*T^8*b2*a1^3+2/27*T^8*
b1^3*a2-44633/3780*T^8*X*b1^3+11231/9450*T^6*X^7*b1-32/9*T^3*X^3*a1^4-328/9*T^
3*X^3*b1^4-4/42525*T^5*X^12*a2-38/42525*T^5*X^12*a1+2377/21*T^7*X^2*a2+388/15*
T^7*X^2*a3+113/945*T^3*X^8*a1^3+2269/270*T^7*X^2*a1^3+118/225*T^5*X^6*a1^3-14/
1215*T^3*X^9*a2^2+134/8505*T^3*X^9*b2^2-5639/28350*T*X^10*a2-12511/28350*T^10*
a1*b1+2*T*a1^5*b1^2+2*T*a1^3*b1^4+2/3*T*a1*b1^6+58/30375*T^12*X^5*b1-8/45*T*X^
6*a1^5-67/8505*T^4*X^11*b2+107/170100*T^4*X^11*b1+22/42525*T^12*X*b1^3+2*X*b1^
5*a1^2+2/3*X*a1^6*b1+2*X*b1^3*a1^4-8/212625*T^8*X^11*b1+9391/1400*T^8*X^5*b1+
203/30*T^6*a1^3*b1+449/90*T^6*a1*b1^3-13157/56700*T^7*X^8*a1+16/4725*T^11*X^2*
a1^3-283/14175*T^7*X^8*a2-143771/480*T^5*X*a1^2-112991/96*T^5*X*b1^2-154*T^2*
a1*b1-287/2025*T^12*a1*b1+2291/28350*X^10*a1*b1+176/14175*T^7*X^6*a1^3-2/2835*
T^4*X^9*b1^3+2*b2*a2^2*a3-2*a2*b2^2*b3+62/945*T^10*b2*a2+16/1488375*T^14*X^5*
b1-16/637875*T^6*X^13*b1+1172/2835*T^2*X^9*b1+2/3645*T^6*X^9*b3-1879/56700*T^6
*X^9*b1+1319/127575*T^6*X^9*b2+34969/68040*T^4*X^9*b1-137/9*T^5*X^3*a2^2-61/9*
T^5*X^3*b2^2-21/5*T*X^5*a2^2+3641/36*T^4*X^3*b1-8/315*X^8*a1^3*b1-8/105*X^8*a1
*b1^3-142/567*T^9*X*a2^2+10/81*T^9*X*b2^2+21387/1120*T^7*X*a1^2+388513/3360*T^
7*X*b1^2-2/8505*T^3*X^12*a3+16/2835*T*X^9*a1^4-8/945*T*X^9*b1^4+16/45*T^5*X^5*
a2^2-8/15*T^5*X^5*b2^2+34/14175*T*X^11*a2^2-22/14175*T*X^11*b2^2+823/160*T^3*X
^5*a1^2+15397/480*T^3*X^5*b1^2+2/135*T^5*X^8*a1^3+367/16*T^3*X^3*a1^2-2515/48*
T^3*X^3*b1^2+109/45*T^5*X^4*a1^3+2*X*b2^3*a1^2-2*X*b2^3*b1^2+2/59535*T^15*X^2*
a1+2/4725*T^9*X^7*a1^2+2/42525*T^9*X^7*b1^2-4/18225*T^7*X^10*a2+37/4725*T^11*
a1*b1^2-4/212625*T^16*a1*b1-2/7875*T^2*X^15*b1-4/178605*T^2*X^15*b2+319/12*T^2
*X^3*b1^3+2/2835*T^12*a1*b3-2/6075*T^12*b1*a3+5359/18900*T^11*X^2*a1+17/90*T^
11*X^2*a2-2117/216*T^3*X^4*a1^3-403/3150*T*X^10*a1+19/14175*T*X^12*a3-29/34020
*T*X^12*a2+47/113400*T*X^12*a1+460/27*T^6*X^3*b3+240461/180*T^6*X*b1-4382/45*T
^6*X*b2+47/189*T^9*X^2*a1^3-2/2025*T^11*X^2*a3-26/315*T*X^9*a2^2+2/135*T*X^9*
b2^2+7*T*a1^4*a3-11*T*b1^4*a3+149/378*T^2*X^9*b2+457/75*T^5*X^5*a1^2-5897/75*T
^5*X^5*b1^2-1205/4*T^4*X*b2+11/4*T^4*a2*b3-721/12*T^4*a3*b2-2/8505*T^12*X^3*b3
-2315/12*T^4*a1*b3+3691/12*T^4*b1*a3-653/35*T^8*X*b3-56027/840*T^8*X*b1-77831/
1260*T^8*X*b2-218/70875*T^6*X^11*b1-44/637875*T^6*X^11*b2+2/14175*T*X^14*a3+22
/42525*T*X^12*a1^3-197/270*T^3*X^6*a1^3-7276/315*T^10*X*b1+15/4*X*b2*a2^2+1753
/126*T^8*X^3*b1+17/378*T^8*X^3*b2+2/3*T^3*a1^4*a3-10/9*T^3*b1^4*a3+83/12*X^3*
b3*a1^2-7/6*X^3*b3*b1^2+10/3*T*X^3*b3^2+10/3*T*X^3*a3^2+16/4725*T^2*X^11*b1^3-\
62/42525*T^4*X^13*b1-46/1488375*T*X^15*a1^2+22/496125*T*X^15*b1^2-9259/504*T^7
*a1*b1^2+29/1215*T^9*X^4*a3-4/2835*T*X^13*a1^2-4/2835*T*X^13*b1^2-271/180*T*X^
6*a1+32/45*T*X^6*a2-8/105*T^7*a1^3*b1^2-8/315*T^7*a1*b1^4+172/945*T^7*X^3*a2^2
-404/945*T^7*X^3*b2^2+46/2835*T^9*a2^2*a1+14/405*T^9*b2^2*a1-52/675*T^7*X^6*a3
-38/9*T^5*X^4*a3+11/1890*T^2*X^11*b2-14/2025*T^2*X^11*b3+97/945*T^2*X^9*b1^3+
17/140*T^4*X^9*b2+1/405*T^4*X^9*b3-32/4465125*T^4*X^15*b1-1409/11340*T^12*X*b2
-76/9*T^4*X^3*b2+367/168*T*X^8*a1-2015/32*T*a1^2*a2-2497/32*T*a2*b1^2-61/12*T*
a1^3*b1^2-137/24*T*a1*b1^4+4/315*T^5*X^7*a2^2-4/945*T^5*X^7*b2^2+14/5*T^4*X^5*
b3+116/45*T^2*X^7*b3+53/6075*T^12*a2*b1+31/1575*T^12*b2*a1+4/637875*T^16*X^3*
b1+14/3*T^2*X^3*b3+26/5*T^2*X^5*b3-16/297675*X^14*b2*a1-4/99225*X^14*b1*a2-7/3
*T^5*a2*b2^2-2/6075*T^13*X^2*a3-16/2835*T^9*X^8*a1-16/127575*T^9*X^8*a2-274/9*
T^6*X*b3+2/45*T*X^7*b3^2+2/45*T*X^7*a3^2+2*X*T*a2^4+2*X*T*b2^4+2/14175*T^14*X*
b3+590/9*T^4*X^3*b3+8/15*T^2*X^5*b1^5+176/14175*T^6*X^7*b1^3-5*T*X^4*a3-52*T*X
^2*a3-2/6075*T^2*X^13*b3-47/56700*T^2*X^13*b1-83/42525*T^2*X^13*b2-40361/5670*
T^10*X*b2+53/35*T^8*a1*b2+1694/45*T^8*a2*b1+158/14175*T^10*X^3*b3-83/59535*T^
14*X*b2+2/3*T*X^6*a3+2161/64*T*a1*b1^2-353/12*T*X^4*a2-5869/1890*T^3*X^7*a1^2-\
809/210*T^3*X^7*b1^2+10484/4725*T^7*X^5*a1^2-1766/525*T^7*X^5*b1^2-481/1260*T*
X^8*a2+1213/672*T*X^7*a1^2+8177/3360*T*X^7*b1^2+32/75*T^5*X^6*a3-3*T^3*a3*a2^2
+35/3*T^3*a3*b2^2-269/12*T^3*a2*b2^2+2353/40*T^5*X^2*a1^3+3/4*X^4*a1*b3+23/12*
X^4*b1*a3+1015/96*X^4*b1*a2+131/8*T*a2^2*a1-165/8*T*b2^2*a1-13/8505*T^3*X^12*
a2-169/8505*T^5*X^10*a2-2/2625*T^5*X^10*a3-40*T^2*b2*a2-127/3*T^5*X*a2^2-83/3*
T^5*X*b2^2+20669/34020*T^9*X^4*a2+128/135*T^9*X^2*a3+428/315*T^7*a2^2*a1+62/45
*T^7*b2^2*a1+47/99225*T*X^14*a2+1103/1190700*T*X^14*a1-1361/60*T^5*a2^2*a1+
1007/60*T^5*b2^2*a1-1285/6*T^3*X^2*a2+25/4*T^2*b1*a3-153/4*T^2*a1*b3+10/3*X^4*
a2*b2-73/3*X*T^3*a2^2-173/3*X*T^3*b2^2-2/5*T^5*a1*a3^2-2/5*T^5*a1*b3^2+389/6*T
^2*a3*b1^3-109/6*T^2*b3*a1^3-1759/96*T^4*a1*b2+12671/96*T^4*a2*b1+29/4*a1^2*b2
*a2-29/4*a1*b1*a2^2+29/4*a1*b1*b2^2-29/4*b1^2*b2*a2-10931/4050*T^7*X^6*a1+689/
2835*T^7*X^6*a2-47/63*T*X^8*a3-2/6075*X^12*a1*b3+2/2835*X^12*b1*a3-58/4465125*
T^16*X*b2-1/1701*X^12*a1*b2+1/405*X^12*b1*a2+16/4725*T^10*a1^3*b1+32/14175*T^
10*a1*b1^3-1997/17010*T^10*X^3*b2+57/2*T^4*X^5*b2-31/12*X^4*a2*b3+5/4*X^4*a3*
b2+539/64*T^3*a1*b1^2-61/63*T*X^7*a2^2-1/63*T*X^7*b2^2-302/70875*T^11*X^6*a1+
44/637875*T^11*X^6*a2+34/70875*T^11*X^5*a1^2-2/10125*T^11*X^5*b1^2-T*a3*a2^2+
11*T*a3*b2^2+388/135*T^3*X^6*a3-631/170100*T^3*X^12*a1+247/18*T^3*X^6*a1+33/5*
T^3*X^6*a2-58/42525*T^13*X^4*a1-76/14175*T^3*X^11*a1^2-52/4725*T^3*X^11*b1^2-\
11411/675*T^5*X^6*a1-7729/283500*T^5*X^10*a1+454/675*T^6*X^5*b1^3-143/4725*T^
10*X*b1^3-5/9*T^8*a3*b2+139/315*T^8*b3*a2+29/126*T^8*a1*b3+169/90*T^8*b1*a3-7/
4*X*b2*b1^4-5/12*X*a1^4*b2+152/315*T^8*a1^3*b1+104/315*T^8*a1*b1^3-1385/6*T^4*
a1*b1+2/2025*X^11*b2*a1^2+86/14175*X^11*b2*b1^2+2941/210*T^8*a1*b1-130/3*T^4*
b2*a2+1/3*X^3*b3*a2^2-X^3*b3*b2^2+5/12*X^3*b2*a2^2-49/8*X^3*b1*a2^2-9/8*X^3*b2
^2*b1+661/42525*T^11*X^4*a2+110/3*T^5*X^2*a3+4/189*T^3*X^7*a2^2-4/27*T^3*X^7*
b2^2-256/135*T^6*a1^3*b2+434/135*T^6*b1^3*a2+100613/630*T^7*X^2*a1-217/24*T^3*
a2^2*a1-1313/24*T^3*b2^2*a1+4/297675*T^3*X^14*a2-73057/1440*T^5*X^3*a1^2-\
146443/480*T^5*X^3*b1^2+154/9*T^3*X^3*a2^2+50/9*T^3*X^3*b2^2-8/9*T^3*a2^2*a1^3
-28/9*T^3*b2^2*a1^3+16/1488375*T^5*X^14*a1-1087/32*T^3*a1^2*a2-14563/96*T^3*a2
*b1^2-1187/36*X*T^3*a1^4-11807/36*X*T^3*b1^4+2/14175*T^7*X^8*a3+184/4725*T^7*X
^7*a1^2-424/4725*T^7*X^7*b1^2-8/3*X^2*a1^5*b2+4/3*X^2*b1^5*a2-1447/10*T^6*a1*
b1+4/8505*T^12*a2*b2+16/15*T^4*X^7*b3-2/9*X*T^3*a1^6-2/9*X*T^3*b1^6-5/6*T^2*a1
^3*b1+41/2*T^2*a1*b1^3+16/13395375*T*X^18*a1-2*X*T^3*a3^2-2*X*T^3*b3^2+32/
14175*X^10*a1^3*b1+16/4725*X^10*a1*b1^3-13/270*T^6*X^3*b1^3+52/405*T^2*X^9*b3-\
839/120*T^2*X^5*b1^3-475/42*T^2*X^7*b1+277/63*T^2*X^7*b2-11/45*X^7*b3*a1^2+13/
45*X^7*b3*b1^2+4/178605*T^15*X^2*a2-2/6075*T^11*X^4*a3+135/2*T^3*a1^3*b1^2+695
/12*T^3*a1*b1^4+4/637875*T^3*X^16*a1+88/3*T^5*X^2*a2+113/1488375*T*X^16*a1+
1159/18*T^5*X^4*a2-7147/180*T^5*X^4*a1+58/4465125*T*X^16*a2-83/12*T^3*X^2*a1^3
-41/4*X*a1^2*b3+25/2*X*b3*b1^2-52277/1080*T^6*X*b1^3+10783/30*T^6*X^3*b1+185/3
*T^6*X^3*b2+1/6*X^8*a1*b2+209/630*X^8*b1*a2+23/10*X^6*a1*b1-4/2025*T^6*X^7*b3+
169/405*T^6*X^7*b2+8/945*T^3*X^7*a1^4+8/315*T^3*X^7*b1^4-T*b2^2*a1^3-9*T*a2^2*
a1^3-17/3*X*b1^3*a2^2-1/3*X*b2^2*b1^3+73/24*X*b1*a1^4+23/4*X*a1^2*b1^3-58/945*
T^4*X^7*b1^3-32/42525*T^10*X^3*b1^3+483/20*T^2*X^5*b1+11/945*X^11*b1*a1^2-733/
9*T^4*a1^3*b1-1421/9*T^4*b1^3*a1+30841/216*T^4*X^3*b1^3+897/160*X^5*a1^2*b1+8/
45*T^6*X*b2^3+38/297675*T^3*X^14*a1-20/63*T^3*X^8*a3+32217/160*T^5*a1*b1^2+
12307/170100*T^11*X^4*a1-7297/15*T^5*a2*b1^2-338/2835*T^3*X^9*a1^2-347/945*T^3
*X^9*b1^2-28537/170100*T^3*X^10*a1-49/1350*T^3*X^10*a2+115/4*T^5*X^2*a1-206/
14175*T^3*X^10*a3-2155/36*T^3*X^4*a1+59/4725*T*X^10*a1^3+2/405*T^9*a3*a1^2-2/
81*T^9*a3*b1^2-953/2835*T^9*a1^2*a2-1667/2835*T^9*a2*b1^2+6/5*T*X^5*a3^2+6/5*T
*X^5*b3^2+2/14175*T^10*X^7*b1+4/3*T^4*X*b1^5+31903/1890*T^9*X^2*a1+65201/5670*
T^9*X^2*a2-3931/3780*T^9*a1*b1^2+2903/189*T^7*X^4*a2+8/5*T^7*X^4*a3+4222/105*T
^7*X^4*a1-206/945*T^7*X^4*a1^3+319/25515*T^9*X^6*a2+30011/3780*T^9*X*a1^2+
60005/2268*T^9*X*b1^2-21997/170100*T^9*X^6*a1+22/496125*T^15*X*a1^2-46/1488375
*T^15*X*b1^2+233/135*T^5*X^6*a2-16/15*T^5*a1^3*b1^2-2/5*T^5*a1*b1^4+2/3645*T^9
*X^6*a3-8263/1260*T^7*a1^2*a2-1037/60*T^7*a2*b1^2+86*T^3*X^2*a3-8/225*T^5*X^5*
a1^4-8/225*T^5*X^5*b1^4+4/18225*T^10*X^7*b2-18*T^2*X^5*b2+31/180*X^6*b1*a3-7/
20*X^6*a1*b3+71993/96*T^4*X*b1^3-737/480*X^6*a1*b2+1667/1440*X^6*b1*a2-2/2625*
T^10*X^5*b3+205363/340200*T^12*X*b1-19/10*X^5*b3*a1^2+2/5*X^5*b3*b1^2-2/27*X^8
*a1^3*b2+2/135*X^8*b1^3*a2+29/20*X^5*b1*a2^2+13/20*X^5*b2^2*b1-1181/2520*X^7*
a1^2*b1+46/9*X^4*a1^3*b1+10/3*X^4*a1*b1^3+328/225*T^6*X^5*b3-2/525*T^10*a2*b3+
2/675*T^10*a3*b2+3641/8100*T^10*a1*b2+30647/18900*T^10*a2*b1-1341/20*T^4*X^5*
b1-724/1575*T^10*X*b3-37/945*T^10*a1*b3+71/675*T^10*b1*a3-11/405*T*X^11*a1^2-\
538/14175*T*X^11*b1^2-17/3*T*X^4*a2^3+2/15*X^5*a2^2*b3-2/5*X^5*b3*b2^2-841/
3780*T*X^8*a1^3-4/27*X^6*b1^3*a3-8/135*X^6*a1^3*b3+4/63*T^7*a2*b2^2-11/15*T^7*
a3*a1^2-1/5*T^7*a3*b1^2+83/3*T*X^3*a2^2+5*T*X^3*b2^2-2/2835*T^9*X^4*a1^3-3/4*T
*a2*b2^2+2/8505*T^13*X^3*a1^2-2/14175*T^13*X^3*b1^2+37/15*T^3*X^5*a2^2-151/15*
T^3*X^5*b2^2-1243/15*T^5*a1^2*a2-8/3*b2^2*a1^3*b1+8/3*b2^2*a1*b1^3-20*T^2*b1^3
*a1^3-10*T^2*a1*b1^5-10*T^2*a1^5*b1-2449/60*T^6*a1*b3+4849/60*T^6*b1*a3+1237/
180*T^6*a2*b3-1477/180*T^6*b2*a3-357/32*T^2*b2*a1+6629/32*T^2*b1*a2-8/315*X^7*
a1^4*b1-8/105*X^7*a1^2*b1^3-1/5*X^8*a2*b3+17/105*X^8*b2*a3+47/210*X^8*b1*a3-3/
10*X^8*a1*b3+136/945*T^8*X^3*b3-4/63*X^7*b2*a2^2+2/9*X^7*b1*a2^2+4/63*X^7*b2^2
*b1-8/945*T^9*X*a1^4+16/2835*T^9*X*b1^4+1/3*X*a1^4*b3+X*b1^4*b3+14/3*T^2*X^3*
b1^5-19/4*a3*a1^2*b1+3/4*b3*a1*b1^2+31/180*X^7*b2*a1^2+703/1260*X^7*b2*b1^2-58
/9*T^3*X^4*a2+86/9*T^3*X^4*a3-2/5*X^5*b1*a3^2-2/5*X^5*b1*b3^2-269/12*T^3*a2^3+
5/8*T*a1^5+1/6075*X^13*b3+1/6804*X^13*b2-7/3*T^5*a2^3-40069/7560*T^7*a1^3+15/4
*X*b2^3-16/315*T^7*a1^5+3/175*T^11*a1^3-2*a2^3*b3+2*b2^3*a3+317/2268*X^9*b2-43
/405*X^9*b3+2/3*T*a1^7+2/9*X^7*b3+2/3*X*b1^7+671/9450*X^11*b1-17/1134*X^11*b2+
2/4725*X^13*b1^3+641/5953500*X^15*b1+29/893025*X^15*b2+2/91125*X^15*b3+2/15*X^
5*b1^5-683/3780*T^9*a1^3-2/3*T^5*a1^5+115/12*T^3*a1^5+59/4725*X^11*b1^3+65/24*
X*b1^5+1411/480*X^5*b1^3+50593/1440*T^5*a1^3-7/5*X^5*b3+7*X*b3-28/3*X^3*b3+
8785/192*T^3*a1^3+43/4*a3*b2-43/4*b3*a2+5/12*X^3*b2^3+1/405*T^13*a3-2731/15*T^
5*a3-1331/56700*T^13*a2-124/2025*T^11*a3+3817/945*T^11*a1+41*T*a3+523/48*b1^3*
a2-683/48*a1^3*b2+2/4725*T^13*a1^3-319/893025*T^15*a2+165763/7560*T^9*a1-68965
/2268*T^9*a2-16/315*X^7*b1^5-25/12*a3*b1^3+41/12*b3*a1^3-4/63*X^7*b2^3+11/280*
X^7*b1^3+1171/340200*X^13*b1-3/4*T*a2^3+4/63*T^7*a2^3+11/12*X^3*b1^5+57619/420
*T^7*a1+4/13395375*T^19*a1+2*a2^3*b1-2*a1*b2^3-518/9*T^7*a3+2/91125*T^15*a3-\
757/405*T^9*a3-5/3*a1^5*b2+7/3*b1^5*a2+4/13395375*X^19*b1-41/2*X^3*T^2*b2+2/
893025*X^17*b2+1/297675*X^17*b1+127/1488375*T^17*a1-2/893025*T^17*a2+52121/
5953500*T^15*a1+24*T^3*a3+107389/340200*T^13*a1-X^5*b2^3-15721/9450*T^11*a2+b1
^3*a1^3+1/2*a1*b1^5+71/1260*X^9*b1^3-8/675*X^11*b3+2/3*b1^5*a3+2/3*b3*a1^5-\
21458/63*T^7*a2-16/3*X^3*b1*a1^2*b2^2+4/3*X^3*b1*a1^2*a2^2+3673/135*T^4*X^6*a1
*b1-34/15*T*X^5*a1^3*a2-2/5*T*X^5*b1^3*b2-2311/252*T^8*X*b1*a1^2+305/12*T^2*X^
4*a1*b3-27/4*T^2*X^4*b1*a3+8/189*T^7*X^3*b2*b3+8/63*X^7*b1*a2*a3+4/45*X^7*b1*
b3*b2+8/35*X^7*b2*a1*a3-4/15*X^7*a1*a2*b3+4/3*X*T^3*a1*a2^3+4/3*X*T^3*b1*b2^3+
104/45*T^5*X^4*a1^2*a2+176/45*T^5*X^4*a2*b1^2-971/6*T^4*X*a1^2*b2+515/3*T^4*X*
b2*b1^2-2/3*T^4*X*b3*a2^2-2/3*T^4*X*b3*b2^2-14/15*T*X^6*a2^2*a1+4/5*T*X^6*b2^2
*a1-77/36*T*X^6*a1^2*a2+437/180*T*X^6*a2*b1^2-8/945*T^9*X*b2*b3-1077/16*X*T*a1
^2*b1^2-32/315*T^7*X^3*a1^2*b1^2+4/3*T^3*a1^2*a3*b1^2-4/15*T^5*a2*a1^2*b1^2-\
469/32*T*X^4*a1*b1^2+28/45*T^5*b2*a1^3*b1+4/15*T^5*b2*a1*b1^3-135/2*X*T*a1*a3-\
135/2*X*T*b1*b3-299/4*X*T*a1*a2-299/4*X*T*b1*b2-595/32*T*X^2*a1^2*a2-1373/32*T
*X^2*a2*b1^2-4693/64*T*X^2*a1*b1^2+4/8505*T^12*X^2*a2*b1+26/315*T^8*X*b1*a2^2-\
2/315*T^8*X*b2^2*b1-2/35*T^8*b2*a1*b1^2+2/63*T^8*a1^2*a2*b1+4/3*T^4*a3*a1^2*b2
-4/3*T^4*b3*a1^2*a2-86/23625*T^7*X^10*a1-14/45*T*X^7*a1^4+46/105*T*X^7*b1^4-2*
b1*a2*a3^2-2*b1*a2*b3^2+2*a1*b2*a3^2+2*a1*b2*b3^2+2/42525*T^7*X^9*a1^2+2/4725*
T^7*X^9*b1^2+10/3*T^3*X^2*a1^5+8/15*T^5*X^2*a1^5+281/16*a1^2*b1*a2-121/16*a1*
b1^2*b2-26/45*T^5*X^3*a1^4+2/45*T^5*X^3*b1^4+13/2*X^2*a1^3*b1+13/2*X^2*b1^3*a1
+2/4725*T^13*a1*b1^2-2/675*X^10*a2*b3+2/525*X^10*b2*a3-4861/56700*X^10*a1*b2+
139/2100*X^10*b1*a2-73/2025*X^10*a1*b3+5/189*X^10*b1*a3+14/405*X^9*a2^2*b1+46/
2835*X^9*b2^2*b1-2/81*X^9*a1^2*b3+2/405*X^9*b3*b1^2+317/700*T^8*X^5*b2+139/
1575*T^8*X^5*b3+2*X*b2*a3^2+2*X*b2*b3^2-3*X*b3*b2^2+X*a2^2*b3-3*X*b1*a3^2-3*X*
b1*b3^2-113/4725*T^5*X^8*a3-163/3780*T^5*X^8*a2+8/3*a2^2*a1^3*b1-8/3*a2^2*a1*
b1^3-4/3*a2*b2*a1^4-4/3*a2*b2*b1^4+34/15*T^5*X*a3^2+34/15*T^5*X*b3^2-4/945*T^7
*X^5*a2^2+4/315*T^7*X^5*b2^2-16/637875*T^9*X^10*a1-8/212625*T^11*X^8*a1+16/
13395375*T^18*X*b1-11/30*X^8*a1*b1-733/1890*T^2*X^7*b1^3-11/12*T*X^2*a1^5-625/
63*T^7*X*a2^2-421/63*T^7*X*b2^2+2/3*T^3*a2*a3^2+2/3*T^3*a2*b3^2+76781/22680*T^
9*X^4*a1+4/42525*T^13*X^4*a2+109/14175*T^12*X*b3-4/15*X^5*b1^4*b2+8/45*X^5*b2*
a1^4+26/135*X^6*a1^3*b2-16/135*X^6*b1^3*a2-12*X*T*b1^6+2/45*T^7*X*a3^2+2/45*T^
7*X*b3^2-61/4*T^2*a2*b3+125/4*T^2*a3*b2-23/3*X^2*b2*a1^3+13/3*X^2*b1^3*a2-13/4
*a1^2*a2*b3+7/4*a3*a1^2*b2-7/4*b3*b1^2*a2+13/4*a3*b1^2*b2-2/3*X^3*b2*a3^2-2/3*
X^3*b2*b3^2+1/2*X^2*a3*b1^3+7/2*X^2*a1^3*b3-X^3*b1*a3^2-X^3*b1*b3^2-128/1575*T
*X^10*a3-43/12*T*a2*a1^4-89/4*T*a2*b1^4-16/637875*T^10*X^9*b1-69/4*X^2*a1*b3-\
139*T^4*X*b3+2581/225*T^6*X^5*b2+2348/25*T^6*X^5*b1+1942/14175*T^11*X*a1^2-157
/2835*T^11*X*b1^2-347/2835*X^9*b2*a1^2+247/2835*X^9*b2*b1^2+2/14175*T^8*X^7*b3
-10/9*X^3*a1^4*b3+2/3*X^3*b1^4*b3+1/3*X^3*b2*b1^4-59/9*X^3*a1^4*b2+2/15*T^3*X^
5*a3^2+2/15*T^3*X^5*b3^2-32/4465125*T^15*X^4*a1+12179/56700*T^8*X^7*b1+31/945*
T^8*X^7*b2-159/8*X*a2^2*b1-135/8*X*b2^2*b1+58/105*T^7*X*a1^4+746/315*T^7*X*b1^
4-493/567*T^9*X^3*a1^2+158/2835*T^9*X^3*b1^2-86/14175*T^11*a1^2*a2-2/2025*T^11
*a2*b1^2+4/3*X^4*a2^3*b1-4/3*X^4*a1*b2^3+5/9*X^4*b1^3*a3-25/9*X^4*b3*a1^3+2/
135*T^8*X^5*b1^3+71747/192*T^2*X*b1^3-2/9*T^3*X^5*a1^4-286/45*T^3*X^5*b1^4+12/
5*T^5*a3*a1^2-1237/30*T^5*a3*b1^2-88/14175*T^13*X*b1^2-501/32*X*T*a1^4-1653/32
*X*T*b1^4-32/42525*T^3*X^10*a1^3-18*T^2*a1^3*b2+84*T^2*b1^3*a2-5/3*T^4*X*b2^3+
17/12*T*X^3*a1^4-281/36*T*X^3*b1^4+193/120*T*X^6*a1^3-2/9*X^6*a2*b2-166/525*T^
5*X^7*a1^2-1676/4725*T^5*X^7*b1^2+134/8505*T^9*X^3*a2^2-14/1215*T^9*X^3*b2^2+5
/4*T*X^2*a2^3+16/127575*T^8*X^9*b2-16/6075*T^8*X^9*b1+16/3*T^2*X^3*b2^3-4/
212625*X^16*a1*b1+32023/1190700*T^14*X*b1+11/945*T^10*X^5*b2+8639/31500*T^10*X
^5*b1+251/4860*T^12*X^3*b1-83/180*X^6*a2*b3+131/180*X^6*b2*a3-2/525*T^14*a1*b1
+8/315*T^7*X^3*a1^4+8/945*T^7*X^3*b1^4+45/4*X^2*a3*b2-45/4*X^2*b3*a2+5/3*T^3*
a2*a1^4-311/9*T^3*a2*b1^4-3*T^3*a1*a3^2-3*T^3*a1*b3^2+4/9*T^4*X^3*b2^3-4/
297675*T^14*X^3*b2+386/297675*T^14*X^3*b1-2/6075*T^4*X^11*b3-X^5*b2*a2^2-119/
30*X^5*a1^2*b2-27/10*X^5*b2*b1^2-8/45*T^6*X*b1^5-45/4*T^2*X*b2^3+16*T^2*b1*a2^
3-16*T^2*b2^3*a1-11/18*X^6*a1^3*b1-23/90*X^6*a1*b1^3-4/3*b1^2*b3*a1^3+727/135*
T^4*X^7*b2+2677/315*T^4*X^7*b1-23963/1890*T^7*X^3*a1^2-673/270*T^7*X^3*b1^2+
211/6*T^3*a3*a1^2-2335/12*T^3*a3*b1^2+61/212625*T^16*X*b1+95/3*T^4*X^5*b1^3+
542/15*T^6*b2*a2-4/42525*T^4*X^13*b2+47/12*X^3*a1^4*b1+29/6*X^3*a1^2*b1^3+2*X^
2*a1^5*b1+4*X^2*b1^3*a1^3+2*X^2*a1*b1^5+4/99225*T^14*a1*b2+16/297675*T^14*b1*
a2-23/315*T^8*X^3*b1^3-2*a2^2*a1*b2+2*a2*b2^2*b1+4/3*T^4*a2^3*b1-4/3*T^4*a1*b2
^3-193/4*T^4*a1^3*b2+2195/12*T^4*b1^3*a2+b1*a2*a1^4-14/3*a1^3*b1^2*b2+10/3*a1^
2*b1^3*a2-3*a1*b1^4*b2-4/3*T^2*a1^5*b2+8/3*T^2*b1^5*a2+4/3*T^3*X^3*a3^2+4/3*T^
3*X^3*b3^2+10*X*T*a3^2+10*X*T*b3^2-439/96*T*X^5*a1^2-2097/160*T*X^5*b1^2+6*T*
a2*a3^2+6*T*a2*b3^2+473/18900*T^2*X^11*b1-2/21*X^8*a2*b2-2/5*T^5*a3*a2^2+2/15*
T^5*a3*b2^2-T*a1*a3^2-T*a1*b3^2+51/2*T*a3*a1^2+13/4*T*a3*b1^2+12/175*T^9*X^5*
a1^2-1492/14175*T^9*X^5*b1^2-52/4725*T^11*X^3*a1^2-44/14175*T^11*X^3*b1^2+8/
2025*T^13*X*a1^2+26/945*T^4*X^9*a1^2*b1+2/3*X*T^3*a1^3*a3-46/3*X*T^3*b1^3*b3+4
/45*T^7*X^2*a3*a1^2+4/45*T^7*X^2*a3*b1^2+8/45*T^5*X^4*a3*b1^2+19/15*X^5*a1*b1*
a2-16/4725*T^7*X^6*a1*b1^2-20*T*X^3*a2*a3-20/3*T*X^3*b2*b3-295/4*T*X^3*a1*a2+
179/12*T*X^3*b1*b2+2*T*a1^2*a2*b2^2-2*T*a2*b1^2*b2^2+4*T*b2^3*a1*b1-2/3*T*X^3*
a1^4*b1^2-2/3*T*X^3*a1^2*b1^4-164/315*T^3*X^7*a1*a3-68/135*T^3*X^7*b1*b3-1343/
36*T^5*X^3*a1*a2-20179/180*T^5*X^3*b1*b2+323/60*T*X^5*a1*a2+153/20*T*X^5*b1*b2
-20*X*T*a2*a3-20*X*T*b2*b3+2/2025*T^2*X^12*a1*b1-2/135*T^4*X^10*a1*b1+4/15*X^5
*b2*a1^2*b1^2+4/135*T^4*X^8*a2*b2+176/15*T^5*X*a1^2*b1^2+2549/945*T^7*X^3*a1*
a2-415/189*T^7*X^3*b1*b2+71/15*T^5*X^2*a3*a1^2+83/15*T^5*X^2*a3*b1^2-8/135*T^7
*X^3*a2*a3-244/945*T*X^7*a1^3*a2-92/945*T*X^7*b1^3*b2-8/15*T*X^6*a1^3*b1^2-16/
45*T*X^6*a1*b1^4-2/105*T^5*X^8*a1*b1^2+12*T*a1^2*a3*b1^2+10*T*a1^3*b3*b1+26*T*
a1*b3*b1^3-184/3*T^3*X^3*a1^2*b1^2+29/105*T^3*X^8*a1*b1^2-194/225*T^5*X^6*a1*
b1^2+93/14*T^7*X^2*a1*b1^2+122/9*T^4*X^3*b1*a2^2+32/9*T^4*X^3*b2^2*b1-205/12*T
^4*X^3*b2*a1^2+2311/36*T^4*X^3*b2*b1^2+284/45*T^6*X*a2^2*b1+322/45*T^6*X*b2^2*
b1+49/45*T^6*X*a1^2*b3-89/15*T^6*X*b3*b1^2-158/14175*T^10*X*b2*a1^2-26/2025*T^
10*X*b2*b1^2+2/14175*T^12*X*a1^2*b1+829/90*T^2*X^6*a1*b2-179/30*T^2*X^6*b1*a2+
38/3*T^4*X^2*b2*a2-53/6*T^4*X^2*a1*b1+8/15*T^5*X*b1^3*b3+8/3*T^3*X^2*a3*b2^2+8
/15*T*X^5*a1^3*a3-14/3*X*T^3*a1^2*a2^2+26/3*X*T^3*a2^2*b1^2+14/3*X*T^3*a1^2*b2
^2-2/3*X*T^3*b1^2*b2^2-8/9*T^3*X^3*a1^3*a3-8/9*T^3*X^3*b1^3*b3+34/675*T^8*X^6*
a1*b1+13*T^2*b3*a1^2*a2-52/2835*T^9*a2*b2*b1+161/20*T^2*X^5*a1^2*b2+219/20*T^2
*X^5*b2*b1^2-31/15*T^2*X^5*b3*a1^2-1/5*T^2*X^5*b3*b1^2+337/9*T^5*X^4*a1*b1^2+
569/96*T^4*X^2*b2*a1-601/96*T^4*X^2*b1*a2-28/675*T^6*X^5*a1^2*b2-4/225*T^6*X^5
*b2*b1^2+16/135*T^6*X^4*a1^3*b1-16/135*T^6*X^4*b1^3*a1-16/15*T^2*X^5*a2^2*b1+
26/5*T^2*X^5*b2^2*b1-2477/180*T^6*X*b2*a1^2-41/12*T^6*X*b2*b1^2-349/24*T^3*X^4
*a1*b1^2+4/135*X^9*a3*a1*b1+127/12*T^2*X^3*a1^2*b1+63/2*T^2*X^4*a1*b1+8/9*T^4*
X*b2*b1^4-4/3*T^4*X*a1^4*b2+50/9*T^4*X^2*a1^3*b2-88/9*T^4*X^2*b1^3*a2+4/3*T^2*
X^3*b1^4*b2-4/9*T^2*X^3*b2*a1^4-271/2*T^3*X^2*a1^2*a2-236/3*T^3*X^2*a2*b1^2+47
/945*T^9*X^2*a1*b1^2+4/5*T^3*X^5*a2*a3-44/15*T^3*X^5*b2*b3+4/63*T^2*X^10*a1*b1
+16/42525*T^4*X^12*a1*b1-11887/5670*T^9*X*a1*a2+1897/270*T^9*X*b1*b2-3923/210*
T^8*X^2*a1*b1-4*X*a2*b2*a3+3*X*a1*b2*a2-40*T^2*X^2*a2*b2+4/135*T^8*X^4*a2*b2-\
4229/945*T^8*X^4*a1*b1-16/2025*T^6*X^6*a2*b2+407/12*T^4*X^2*a3*b2-77/4*T^4*X^2
*b3*a2+137/6*T^2*X^3*b2*b1^2-137/3*T^2*X^3*a1^2*b2-1971/32*T^2*X*a1^2*b2-6333/
32*T^2*X*b2*b1^2+11*T^2*X*a2^2*b3+7*T^2*X*b3*b2^2+8/9*T^3*a1^3*b3*b1+8/3*T^3*
a1*b3*b1^3-2/45*T^2*X^8*a2*b3+2/315*T^2*X^8*a3*b2+7/45*T^2*X^8*a1*b3+1/45*T^2*
X^8*b1*a3+2/14175*T*X^12*a1*b1^2-299/18*T^3*X^6*a1*b1^2+8/945*T*X^9*a1^2*b1^2-\
3517/270*T^6*X^4*a2*b1+1121/270*T^6*X^4*b2*a1+11/135*T^2*X^9*a1^2*b1-5/189*T^4
*X^8*a1*b1-8/567*T^2*X^10*b2*a2-2*X*b2*b1^2*a2^2+2*X*b2*a1^2*a2^2-4*X*a2^3*a1*
b1-3767/96*T^2*X^4*b2*a1+1111/96*T^2*X^4*b1*a2+7*T^2*X*b1*a3^2+7*T^2*X*b1*b3^2
-4*X^2*a2^2*a1*b3+4*X^2*b1*a3*b2^2-29*T^2*a3*b1^2*b2-T^2*b3*b1^2*a2+17*T^2*a3*
a1^2*b2-44/3*T^3*b3*b2*a2-43/2*T^2*b1^2*b2*a2+43/2*T^2*a2*b2*a1^2-57/2*T^2*a3*
a1^2*b1-223/2*T^2*b3*a1*b1^2+919/4*T^3*b3*a1*b1+3633/40*T^5*X^2*a1*b1^2+4/45*X
^6*b1^2*b2*a2-4/45*X^6*a2*b2*a1^2+2*T^2*X*b2*a3^2+2*T^2*X*b2*b3^2+294*T^2*X^2*
a1*b1-32/4725*T^11*b2*a1*b1-2/105*T^7*a2*b2*b1-8/15*T^5*b3*b2*a2-592/15*T^5*a2
*b2*b1-71/2*X*T^3*a1^3*a2-577/6*X*T^3*b1^3*b2-4/45*T^3*X^6*a3*a1^2+4/27*T^3*X^
6*a3*b1^2+89/4*T*b3*a1*b1+64/14175*T^4*X^10*a1*b2+284/42525*T^4*X^10*b1*a2-3/2
*X^2*a1*b1*b2^2+3/2*X^2*b1^2*b2*a2-3/2*X^2*a1^2*b2*a2+3/2*X^2*a1*b1*a2^2+241/
16*T*b2*a1*b1-4*T*a1^3*a3*a2+4*T*a3*b1^3*b2+4*X*T*a2^2*b2^2+6*X^3*b1*a2*a3+3/2
*X^3*b1*b3*b2+16/3*X^3*b2*a1*a3-59/6*X^3*a1*a2*b3-3091/45*T^6*X^4*a1*b1+16/405
*T^6*X^6*a1*b3+16/405*T^6*X^6*b1*a3-98/75*T^6*X^5*b1*a1^2-1/189*T^4*X^8*a1*b2-\
131/945*T^4*X^8*a2*b1-2/945*T^4*X^8*b1*a3-2/135*T^4*X^8*a1*b3-8/3*X*a1*b1^3*a2
+8/135*T^3*X^6*a2^2*a1+16/135*T^3*X^6*b2^2*a1-148/315*T*X^7*a2*a3-4/45*T*X^7*
b2*b3+8/3*T*X^5*a1^2*b1^2+8/75*T^5*X^5*a2*a3-8/75*T^5*X^5*b2*b3+5651/48*T^3*b2
*a1*b1-12*T*b3*b2*a2+37*T*a2*b2*b1-16*T^4*X^4*a2*b2+32/4725*X^11*a2*a1*b1-4/3*
X^3*a3*b2*a2+5*X^3*a1*b2*a2-4/9*T^4*X^2*b1^3*a3+8/9*T^4*X^2*b3*a1^3-4/3*T^6*X^
2*b2*a2+8/15*T^2*X^5*a1^2*b1^3-4*X*a1^2*b3*b1^2-16/4725*T^6*X^7*b1*a1^2-2*X*T*
a1^2*a3^2-2*X*T*a1^2*b3^2-2*X*T*a3^2*b1^2-2*X*T*b1^2*b3^2-473/2*X*T^3*a1^2*b1^
2+137/3*T^3*a2*b2*b1-2/3*X*T^3*a1^4*b1^2-2/3*X*T^3*a1^2*b1^4-16/5*T^6*a1*b1^2*
b2+86/45*T^6*a1^2*a2*b1-16/45*T^6*a1*b1*a2^2-8/45*T^6*a1*b1*b2^2+4*X^2*b1*a2*
a1^4-8/3*X^2*a1^3*b1^2*b2+16/3*X^2*a1^2*b1^3*a2-2/3*T^4*X*b1*a3^2-2/3*T^4*X*b1
*b3^2+1681/90*T^6*X^3*a1^2*b1-44/135*T^6*X^4*b2*a2-8/567*T^10*X^2*b2*a2-109/40
*T^2*X^5*a1^2*b1-659/45*T^2*X^6*a1*b1-11/525*T^10*X*a1^2*b1-332/1575*T^10*X^2*
a1*b1+82/315*T^2*X^8*a2*b2+143/45*T^2*X^6*a1*b3-37/15*T^2*X^6*b1*a3+22/15*T^6*
X^2*a3*b2+6/5*T^6*X^2*b3*a2+76/3*T^4*X^4*a1*b1-4/135*T^6*X^4*a3*b2+94/135*T^6*
X^4*a1*b3-158/135*T^6*X^4*b1*a3+16/75*T^5*X^5*a1^2*b1^2-433/4*T^3*X^2*a1*b1^2+
1309/30*T^5*b3*a1*b1-50/63*T^8*X^2*b2*a2-52/2835*X^9*a1*b2*a2-16/3*X*a1^3*b2*
a2+5*X*a1^2*b1*a2^2-11*X*b2^2*a1^2*b1+478/315*T^7*X^4*a1*b1^2+4069/630*T^7*b2*
a1*b1-16/3*T^3*a2^2*a1*b1^2-20/9*T^3*a2*b2*b1^3+4/3*T^3*b2^2*a1*b1^2-16/135*T^
4*X^6*a1^3*b1+16/135*T^4*X^6*a1*b1^3+34/63*T^4*X^7*a1^2*b1-482/4725*T^10*X^4*
a1*b1+176/14175*T^10*X^3*a1^2*b1+8147/72*T^4*X^3*a1^2*b1-32/315*T^3*X^7*a1^2*
b1^2+8/15*X^7*a3*a1*b1-67/3*T^2*X^3*b1*a2^2-20/3*T^2*X^3*b2^2*b1-11/15*T*X^6*
a3*a1^2+17/15*T*X^6*a3*b1^2+11795/32*T^4*X*a1^2*b1+91/4*X*a1*b1*a3-3533/120*T^
6*X*a1^2*b1-1049/5*T^6*X^2*a1*b1+8/45*T^6*X*b2*a2^2+26/2025*T*X^10*a1^2*a2+158
/14175*T*X^10*a2*b1^2+7*T*a2^2*a1*b1^2+8*T*a2*b2*b1^3-17*T*b2^2*a1*b1^2+4/3*X^
4*a3*b1^2*b2-4/3*X^4*b3*b1^2*a2-4/27*T^6*X^4*a2*b3+4/135*T^9*b3*a1*b1+4/9*T^4*
X^6*a2*b2+52/14175*T^6*X^8*b2*a1+16/2025*T^6*X^8*b1*a2+4/15*X^6*a1^2*b1*a3+16/
45*X^6*a1*b1^2*b3-14*T*X^4*a3*a1^2-1/2*T*X^4*a3*b1^2+4/15*T*X^5*a2*a3-12/5*T*X
^5*b2*b3-43/6*T*X^5*a1*a3-9/2*T*X^5*b1*b3+8/63*T^7*X^2*a2^2*a1+16/42525*T^12*X
^4*a1*b1+88/225*T^5*X^5*a1*a3-56/75*T^5*X^5*b1*b3+1/105*T^8*X^4*a1*b2-233/945*
T^8*X^4*b1*a2-2/945*T^8*X^4*a1*b3-2/135*T^8*X^4*b1*a3-2/5*T^4*X^6*b1*a3+10/9*T
^4*X^6*a1*b3+89*T^2*X^2*a1*b1^3-10/3*T^2*X^3*b3*a1^2+110/3*T^2*X^3*b3*b1^2+2/5
*X^5*b1*b3*b2+8/5*X^5*b2*a1*a3-6/5*X^5*a1*a2*b3-2/63*X^8*a1*b1^2*b2+2/35*X^8*
a1^2*a2*b1-10/63*X^7*a1*b2*a2+8*a2*b2*a1^2*b1^2+5/2*T^3*a1*a3*a2-70*T^3*a1*b3*
b2+467/6*T^3*b1*a3*b2-16/3*T^3*b1*b3*a2-104/15*T^5*X^3*a1^2*b1^2-17/3*T*X^4*a2
*b2^2-52/4725*T*X^11*a1*a2-352/14175*T*X^11*b1*b2-19/1260*T*X^8*a1*b1^2+1/75*T
*X^10*a1*b1^2-4/42525*T*X^13*a1*a2+4/14175*T*X^13*b1*b2+28/45*T^7*X^3*a1*a3+4/
63*T^7*X^3*b1*b3+2/315*T^9*b2*a1*b1-8/15*T^7*b3*a1*b1+26/945*T^9*X^4*a1*b1^2-8
/5*T^3*X^5*a1^2*b1^2+1378/5*T^5*b2*a1*b1+4/3*T^4*X*a1^2*b1^3+161/12*T^4*X*b1*
a2^2+317/12*T^4*X*b2^2*b1-45/2*T^4*X*a1^2*b3+32*T^4*X*b3*b1^2-1233/16*T^2*X^2*
a1*b2+2705/16*T^2*X^2*b1*a2+5/2*T^2*X^2*a1*b3-197/2*T^2*X^2*b1*a3+8/3*T^2*X^3*
b3*a2^2-4/8505*T^2*X^12*b2*a1+4/9*T^5*X^3*a1^3*a2-4/45*T^5*X^3*b1^3*b2+4/15*T^
5*X^4*a2^2*a1-4/45*T^5*X^4*b2^2*a1+4/45*T^2*X^7*b3*a1^2+4/45*T^2*X^7*b3*b1^2+
1624/675*T^6*X^6*a1*b1+4*X*b1^3*b3*b2-4*X*a1^3*a2*b3+10/3*X*a1*b1^3*a3-2*X*a1^
3*b1*a3-404/2835*T^10*X^2*a2*b1-4/189*T^10*X^2*b2*a1-284/42525*T^10*X^4*a1*b2-\
64/14175*T^10*X^4*a2*b1+22/3*T^2*X^3*a1^4*b1+12*T^2*X^3*a1^2*b1^3+112/2025*T^6
*X^6*a1*b2-368/2025*T^6*X^6*b1*a2-8/189*T^3*X^7*a2*a3+8/135*T^3*X^7*b2*b3-74/
2835*T^9*X^2*a1^2*a2+94/2835*T^9*X^2*a2*b1^2+379/16*X*a1*b1*a2+27/70*X^7*a2*a1
*b1+8/9*T^2*X^4*a3*b1^3-4/9*T^2*X^4*b3*a1^3-118/9*T^2*X^4*b1^3*a2+56/9*T^2*X^4
*b2*a1^3+97/6*T^2*X^4*a1^3*b1+67/18*T^2*X^4*b1^3*a1-94/2835*T^2*X^9*b2*a1^2+74
/2835*T^2*X^9*b2*b1^2+79/12*T^2*X^4*a3*b2-191/12*T^2*X^4*b3*a2+25*T^2*X^2*a1^3
*b1+521/252*X^7*b1-4/63*X^7*b2-359/32*b2*a1+5/2*b2*X^3-29/4*b2*X^5-35/4*b2*X-5
/2*a1^3*b1-5/2*a1*b1^3+1259/192*X^3*b1^3-487/192*X*b1^3+425/1512*X^9*b1+76/3*T
*b2*a1*b1^3-8/21*T*X^7*a1^2*b1^2-3*T*X^2*a1*a3^2-3*T*X^2*a1*b3^2-2*T*X^2*a2*a3
^2-2*T*X^2*a2*b3^2-2/3*T*X^4*a1*a3^2-2/3*T*X^4*a1*b3^2+229/12*X*T*a1^3*a2+389/
12*X*T*b1^3*b2-68/15*T^5*X*a2*a3-172/15*T^5*X*b2*b3-79/42*T*X^7*a1*a3-3/2*T*X^
7*b1*b3+8/9*T^3*X^4*a1^3*b1^2+8/9*T^3*X^4*a1*b1^4-24/175*T^7*X^5*b1*b2-352/
4725*T^7*X^5*a1*a2+8/45*T^4*X^5*b3*a1^2+4/9*T^4*X^4*b2*a1^3-4/9*T^4*X^4*b1^3*
a2+1277/48*X^3*a1*b1*a2+188/14175*T^2*X^10*b2*a1-52/2025*T^2*X^10*b1*a2-3/7*T*
X^8*a1^2*a2-1/63*T*X^8*a2*b1^2-713/9*T^3*X^3*b1*b3-265/9*T^3*X^3*a1*a3+4*T^3*X
^2*a1^3*b1^2+2/3*T^3*X^2*a1*b1^4+8/9*T^3*X^3*a1^3*a2-136/9*T^3*X^3*b1^3*b2+8/
675*T^7*X^5*a1*a3-8/175*T^7*X^5*b1*b3+8/15*T^5*X^2*a1^3*b1^2-16/9*T^4*X^4*a1^3
*b1-80/9*T^4*X^4*b1^3*a1+8/9*T^4*X^3*a1^4*b1+8/9*T^4*X^3*a1^2*b1^3+3/2*T^2*X^2
*a2*b3+93/2*T^2*X^2*b2*a3-32/315*T^5*X^7*b1*b2-X^2*b2*a1*b1^2+11*X^2*a1^2*a2*
b1+3/2*a1*b1*a2*a3-3/2*b3*a1*b1*b2+9*X^2*a3*b1^2*b2-3*X^2*b3*b1^2*a2-9*X^2*a1^
2*a2*b3+3*X^2*a3*a1^2*b2-15/2*X^2*b1*a3*a1^2-9/2*X^2*a1*b1^2*b3+67/140*T^2*X^8
*b2*a1+127/180*T^2*X^8*b1*a2-16/2025*T^10*X^2*b1*a3-16/2025*T^2*X^10*a1*b3+101
/8*T*X^2*a2^2*a1+37/8*T*X^2*b2^2*a1-12*X*T*a1^4*b1^2-24*X*T*a1^2*b1^4-128/
42525*T^11*X^3*a1*a2+32/14175*T^11*X^3*b1*b2+116/42525*T^9*X^5*a1*a2-52/14175*
T^9*X^5*b1*b2-595/6*T^3*X^3*a1*a2-155/6*T^3*X^3*b1*b2-44*T^3*X^2*a2^2*a1-T^3*X
^2*b2^2*a1+82/315*T^2*X^7*b2*a1^2+106/105*T^2*X^7*b2*b1^2+8/63*T^2*X^7*b2^2*b1
+143/42*T^2*X^7*b1*a1^2-22/45*T^2*X^6*a2*b3+94/45*T^2*X^6*a3*b2-347/12*T^4*X^2
*a1*b3-5/12*T^4*X^2*b1*a3-25/2*T*a2*a1^2*b1^2+12*T*b2*a1^3*b1+6*X*b1*a3*a2+11/
2*X*b1*b3*b2-1/2*X*a1*b3*a2+16*T^4*b1^2*b2*a2-16*T^4*a1^2*b2*a2-145/6*T*X^2*a1
^3*b1^2-93/4*T*X^2*a1*b1^4+743/60*T^5*X^2*a1^2*a2+1239/20*T^5*X^2*a2*b1^2+283/
30*T^7*X*a1*a3+841/42*T^7*X*b1*b3-293/105*T^3*X^7*a1*a2-3917/945*T^3*X^7*b1*b2
-35/2*X*T*b1^2*b2^2-35/2*X*T*a1^2*a2^2+37/2*X*T*a1^2*b2^2+37/2*X*T*a2^2*b1^2-\
16/315*T^2*X^8*a1*b1^3+64/135*T^2*X^6*a1^3*b2+16/135*T^2*X^6*b1^3*a2+32/15*T^2
*X^6*a1^3*b1+64/15*T^2*X^6*a1*b1^3+256/212625*T^6*X^10*a1*b1-2/315*T^8*X^2*a2*
b3+2/45*T^8*X^2*b2*a3-613/18*T^4*X^2*a1^3*b1-29/2*T^4*X^2*b1^3*a1+39/8*T^2*X*
b1*a2^2+663/8*T^2*X*b2^2*b1-4/15*X^5*b1*a2*a1^3-8/45*X^6*a1*b1*a2^2-16/45*X^6*
a1*b1*b2^2-28/45*X^5*a1*a2*b1^3+14/45*X^6*a1*b1^2*b2+142/945*X^9*a2*a1*b1+389/
6*X*T^3*a1*a3+1189/6*X*T^3*b1*b3-104/945*T^5*X^7*a1*a2+83/4*T*X^2*a3*b1^2-32/
2835*T^9*X^3*b1*b2-100/1701*T^9*X^3*a1*a2-74/15*T^5*a1*a3*a2-16/3*T^5*a1*b3*b2
-56/15*T^5*b1*b3*a2+62/15*T^5*b1*a3*b2-23441/60*T^5*X*a1*a2-533/12*T^5*X*b1*b2
-4/9*T^3*X^5*b1^3*b2+4/45*T^3*X^5*a1^3*a2+274/9*T^3*b2*a1^3*b1+42*T^3*b2*a1*b1
^3-169/140*T^8*X^2*a1*b2-253/20*T^8*X^2*a2*b1-7/9*T^8*X^2*b1*a3-1/105*T^8*X^2*
a1*b3-16/135*T^6*X^2*a1^3*b2-64/135*T^6*X^2*b1^3*a2-64/15*T^6*X^2*a1^3*b1-32/
45*T^6*X^2*a1*b1^3+58/9*X^3*a1*b1^3*a2+22/3*X^3*a1^3*b1*a2+8/3*X^3*a1^3*b1*a3+
8/9*X^3*a1*b1^3*a3+4/3*X^4*a2*b2^2*b1-4/3*X^4*a2^2*a1*b2+5*X^4*a1^2*a3*b1+5/3*
X^4*b3*a1*b1^2-2/105*T^8*X^5*b1*a1^2+16065/64*T^2*X*b1*a1^2+8/945*T^9*X*a1^2*
b1^2+56/45*T^4*X^5*b2*a1^2+16/5*T^4*X^5*b2*b1^2-4373/30*T^6*X^2*a2*b1-229/90*T
^6*X^2*b2*a1-16/2025*T^8*X^6*a1*b2-52/14175*T^8*X^6*b1*a2+118/315*T^7*X^2*a1^2
*a2+1402/315*T^7*X^2*a2*b1^2+39/2*T*X^3*a1*a3-43/6*T*X^3*b1*b3+424/105*T^7*X*
a1^2*b1^2+41/2*T*X^2*a3*a1^2-36791/288*T^6*b2*a1+4/42525*T^12*X^5*b2-8/45*T*X^
6*a2^3+302/315*T^8*b2*a2+2/15*T^5*X^3*a3^2+2/15*T^5*X^3*b3^2-22/14175*T^11*X*
a2^2+34/14175*T^11*X*b2^2-2/14175*T^3*X^13*a1^2+2/8505*T^3*X^13*b1^2-16/637875
*T^13*X^6*a1+2*a1*b3*a2^2-2*b1*a3*b2^2+31/3*T^4*b1^3*a3-11/3*T^4*b3*a1^3+1037/
12*T^2*X*b1^5+59*X*T*a2^2+59*X*T*b2^2-281/210*T^3*X^8*a2-181/63*T^3*X^8*a1-4/9
*T^3*X^4*a2^3-4/27*T^6*b3*a1^3-8/135*T^6*b1^3*a3-2701/96*X^3*a1^2*b2-49/32*X^3
*b2*b1^2+389/3780*X^9*a1^2*b1-34/2835*X^10*a2*b2+265/2*T^2*X*b2+112*T^2*X*b3-\
6911/192*T*X^2*a1^3-2/10125*T^5*X^11*a1^2+34/70875*T^5*X^11*b1^2+389/90*T^5*X*
b1^4-11/6*T^5*X*a1^4-4/3*T*X^4*a1^5-107/90*T*X^5*a1^4+3/10*T*X^5*b1^4-241/36*X
^4*a1^3*b2+113/36*X^4*b1^3*a2-269/42525*T^12*X^3*b2-331/756*T*X^9*a1^2-2437/
11340*T*X^9*b1^2-2*b1^4*b3*a1-2*b1*a3*a1^4-4/3*b1^3*a3*a1^2+160673/170100*T^10
*X^3*b1+308753/480*T^6*a2*b1-4/9*T^3*X^3*b1^2*b2^2+2/15*T^3*X^6*a1^2*a2-2/135*
T^3*X^6*a2*b1^2-4/405*T^3*X^9*a1*a3-4/1215*T^3*X^9*b1*b3-8/175*T^5*X^7*a1*a3+8
/675*T^5*X^7*b1*b3-4/9*T^3*X^3*a1^2*a2^2-20/9*T^3*X^3*a2^2*b1^2-20/9*T^3*X^3*
a1^2*b2^2+16*T^2*b1*a2*b2^2-16*T^2*a2^2*a1*b2+17/3*T^4*X^3*a1^2*b3+17/3*T^4*X^
3*b3*b1^2+2*T^4*X^4*a1*b3+26/3*T^4*X^4*b1*a3-4*T^4*X^4*a2*b3-4/3*T^4*X^4*a3*b2
-2*T^3*X^2*a3*a1^2-26*T^3*X^2*a3*b1^2-64/3*T^3*a2*a1^2*b1^2-203/6*T^5*X*a1*a3+
19/10*T^5*X*b1*b3+9/2*X*T*a1^3*a3+9/2*X*T*b1^3*b3-16/45*T^6*X*b1*a1^4-8/15*T^6
*X*a1^2*b1^3+10/3*T^2*X^4*a2*b2+23/10*X^5*a3*a1*b1-8/15*X^5*a2*b2*a3+727/18*T^
4*X^4*a1*b2-1631/18*T^4*X^4*b1*a2-4/5*X^5*a1*b2*a2-4/45*T^7*X*a2*a3-292/315*T^
7*X*b2*b3+92/945*T^7*X*a1^3*a2+244/945*T^7*X*b1^3*b2-832/14175*T^11*X*a1*a2+
964/14175*T^11*X*b1*b2-4/2025*T^11*X*a1*a3+4/4725*T^11*X*b1*b3+4*X*T^3*a2*a3-\
268/3*X*T^3*b2*b3-22/15*T*X^5*a1^2*a2^2+2/15*T*X^5*a2^2*b1^2-14/15*T*X^5*a1^2*
b2^2-2/5*T*X^5*b1^2*b2^2-3317/5670*T*X^9*a1*a2-59/210*T*X^9*b1*b2-4/45*T^6*b1^
2*b2*a2+4/45*T^6*a2*b2*a1^2+16/135*T^6*X^3*a2^2*b1+8/135*T^6*X^3*b2^2*b1-64/
2835*T^3*X^9*a1*a2-788/8505*T^3*X^9*b1*b2-55/6*T*X^4*a1^2*a2-37/3*T*X^4*a2*b1^
2+4/135*T^7*X^4*a1^2*a2+4/315*T^7*X^4*a2*b1^2-3*T*X^2*a3*a2^2-7*T*X^2*a3*b2^2+
5/4*T*X^2*a2*b2^2+4/9*T^4*X^3*b2*a2^2-45/4*T^2*X*b2*a2^2+44/9*T^2*X^6*a2*b2+
123/2*T^2*X^2*b1^3*a2-67/2*T^2*X^2*b2*a1^3-90*T^2*a1*b1^2*b2+12*T^2*b1*a2*a1^2
-15/2*T*a1*a3*a2+2*T*a1*b3*b2-19/2*T*b1*a3*b2-32/14175*T^3*X^11*a1*a2+128/
42525*T^3*X^11*b1*b2+16/9*T^3*X^4*a2^2*a1-82/9*T^3*X^4*b2^2*a1-4/3*T*X^2*a2^2*
a1^3-8/3*T*X^2*b2^2*a1^3-373/18*T*X^3*a1^3*a2-89/18*T*X^3*b1^3*b2-43/12*T*X^4*
a2^2*a1+41/12*T*X^4*b2^2*a1-14/3*T^5*X^2*a2^2*a1+14*X*T*a1*a2^3+14*X*T*b1*b2^3
-15/4*T^2*X*b3*a1^2-141/2*T^2*X*b3*b1^2+1859/360*T*X^6*a1*b1^2+1/2*X*a1^2*b1^2
*b2-5/3*T^4*X*b2*a2^2-145/6*T*X^3*a1^2*b1^2-19/6*T^3*X^5*a1*a3-47/30*T^3*X^5*
b1*b3+8/4725*T^8*X^8*a1*b1-2/5*T^5*X*a1^2*a2^2-14/15*T^5*X*a2^2*b1^2+2/15*T^5*
X*a1^2*b2^2-22/15*T^5*X*b1^2*b2^2+176/14175*T^3*X^10*a1*b1^2-16/3*X^3*b2*a1^2*
b1^2-20/9*X^3*a2*b2*a1^3-2/315*T^8*X*b3*a1^2-2/21*T^8*X*b3*b1^2+253/315*T^8*X^
3*b1*a1^2-151/105*T^8*X*b2*a1^2-751/315*T^8*X*b2*b1^2+4/3*T^4*a2*b2^2*b1-4/3*T
^4*a2^2*a1*b2+70/3*T^4*a1*b1*a2^2-26/3*T^4*a1*b1*b2^2-2023/12*T^4*a1*b1^2*b2+
751/12*T^4*a1^2*a2*b1+9/5*T^6*X^2*a1*b3-347/15*T^6*X^2*b1*a3-16/3*T^2*a1^3*b1^
2*b2+8/3*T^2*a1^2*b1^3*a2-4*T^2*a1*b1^4*b2+16/3*T^2*X^3*b2*a2^2+16*T^3*X^3*b2*
b3-10*T*X^3*a1^2*a2^2+2*T*X^3*a1^2*b2^2+50/3*T*X^3*a2^2*b1^2+14/3*T*X^3*b1^2*
b2^2-34/189*T*X^9*a1*a3-14/135*T*X^9*b1*b3-10/3*T*X^3*a1^3*a3-26/3*T*X^3*b1^3*
b3+2*T^2*X*b1^4*b3-2/3*T^2*X*a1^4*b3+59/3*T^2*X*b2*b1^4-59/3*T^2*X*b2*a1^4-218
/135*T^6*X^3*a1^2*b2+46/45*T^6*X^3*b2*b1^2+256/212625*T^10*X^6*a1*b1-2/21*T*X^
8*a3*a1^2-2/315*T*X^8*a3*b1^2-2/315*T*X^8*a2^2*a1+26/315*T*X^8*b2^2*a1+655/12*
X*T^3*a1*a2+5303/12*X*T^3*b1*b2+58/405*T^9*X*a1*a3+14/27*T^9*X*b1*b3-2/3*T*X^4
*a3*a2^2-2/3*T*X^4*a3*b2^2-8/9*T*X^4*a2*a1^4+4/3*T*X^4*a2*b1^4+9/4*T^3*X^4*a1^
2*a2+1807/36*T^3*X^4*a2*b1^2-5/3*T^3*X^4*a3*a1^2-47/9*T^3*X^4*a3*b1^2+4/3*X*T*
a1^5*a2-4/3*X*T*b1^5*b2-157/60*T^3*X^5*a1*a2-2117/60*T^3*X^5*b1*b2-4/14175*T^
13*X*a1*a2+4/42525*T^13*X*b1*b2-2/105*T^3*X^8*a1^2*a2+2/27*T^3*X^8*a2*b1^2-4/
45*T^7*a1*a3*a2-8/63*T^7*a1*b3*b2-8/35*T^7*b1*b3*a2+4/15*T^7*b1*a3*b2-4/3*T*X^
3*a1*a2^3-4/3*T*X^3*b1*b2^3+2/2835*T^12*X^2*a1*b1+4/3*X^3*a1^2*b3*b1^2+75/4*T^
2*X*a1^4*b1+631/6*T^2*X*a1^2*b1^3-8/3*T^2*X*b1^3*a2^2-4/3*T^2*X*b2^2*b1^3+26/3
*T^2*X^2*a3*b1^3-34/3*T^2*X^2*b3*a1^3-4/315*T^4*X^7*a1^2*b2-4/135*T^4*X^7*b2*
b1^2-16/315*T^8*X^2*a1^3*b1-2/27*T^8*X^3*a1^2*b2+2/105*T^8*X^3*b2*b1^2+16/45*T
^6*a1^2*a3*b1+4/15*T^6*b3*a1*b1^2-97/12*X^3*a1*b1*a3-8/3*X^4*a1^2*b2*a2+2/3*X^
4*a1*b1*a2^2-14/3*X^4*a1*b1*b2^2+8/3*X^4*b1^2*b2*a2-55/12*X^4*a1*b1^2*b2+21/4*
X^4*a1^2*b1*a2+74/525*T^6*X^8*a1*b1-17617/420*T^7*X*a1*a2+20327/420*T^7*X*b1*
b2+46/225*T^5*X^5*a1*a2-254/25*T^5*X^5*b1*b2-4/45*T^4*X^5*b1*a2^2+4/15*T^4*X^5
*b2^2*b1-23/45*T^4*X^5*b1*a1^2+359/90*T^4*X^6*a1*b2-281/270*T^4*X^6*a2*b1+4/
135*T^4*X^6*a2*b3+4/27*T^4*X^6*a3*b2-148/45*T^5*X^3*a2*a3+68/45*T^5*X^3*b2*b3-\
242/45*T^5*X*a1^3*a2-214/45*T^5*X*b1^3*b2+51/10*T^5*X^3*a1*a3-1477/90*T^5*X^3*
b1*b3+487/210*T^2*X^8*a1*b1+52/14175*T^5*X^9*a1*a2-116/42525*T^5*X^9*b1*b2-8/
45*T*X^6*a2*b2^2+4/4725*T*X^11*a1*a3-4/2025*T*X^11*b1*b3+5/2*T^2*a1*b1*a2^2+91
/2*T^2*a1*b1*b2^2+2*T*X^2*a1^4*a3-2/3*T*X^2*b1^4*a3-509/420*T*X^7*a1*a2-4079/
1260*T*X^7*b1*b2+4/225*T^5*X^6*a1^2*a2+28/675*T^5*X^6*a2*b1^2+4/27*T^6*X^3*b3*
a1^2-4/45*T^6*X^3*b3*b1^2-4/3*T^3*X^2*a2*a1^4+4/9*T^3*X^2*a2*b1^4-4/1215*T^9*X
^3*a1*a3-4/405*T^9*X^3*b1*b3-4/3*T*X^4*a1^3*b1^2-11*T*X^2*a2*a1^4-47/3*T*X^2*
a2*b1^4+32/2835*T^7*X^7*a1*a2-32/2835*T^7*X^7*b1*b2+8/945*T*X^9*a2*a3-4/9*T^3*
X^4*a2*b2^2-2*a1*a3*b2*a2+2*b1*b3*b2*a2+4*T^2*a1*b3*a2^2-4*T^2*b1*a3*b2^2-3*T^
4*a1^2*a3*b1-17*T^4*b3*a1*b1^2+47/4*b3*a1-745/12*T^5*a2-133/4*T*a2-1267/6*T^3*
a2-4/40186125*T^19*X^3-2/200930625*T^21*X-368/4465125*T^15*X^5-4/1913625*T^13*
X^9-2768/893025*T^15*X^3-16/127575*T^13*X^7-424/70875*T^13*X^5-9016/405*T^9*X^
3-35632/893025*T^15*X-13852/14175*T^13*X-6152/2835*T^11*X^3-2992/25515*T^13*X^
3-554/893025*T^17*X-44/1488375*T^17*X^3-16/13395375*T^15*X^7-4/893025*T^19*X-2
/4465125*T^17*X^5+14488/14175*T^11*X-3112/14175*T*X^11-208/496125*T*X^15-188/
14175*T*X^13-2/200930625*T*X^21-2/178605*T*X^17-4/4465125*T*X^19+688/4465125*T
^3*X^15-688/15*T^7*X^5-5584/945*T^5*X^7-2504/2835*T^3*X^9+1648/189*T^3*X^7-272
/189*T^7*X^7-16/1575*T^5*X^11-15476/2835*T^9*X^5-3152/10125*T^11*X^5-496/2025*
T^9*X^7-496/25515*T^7*X^9-1192/14175*T^3*X^11-4412/8505*T^5*X^9-272/127575*T^3
*X^13-5/2*T*X^2*a2-4/5*T^5*X^2*a1*a3*a2-4/15*T^5*X^2*b1*a3*b2-8/15*T^5*X^2*b1*
b3*a2+10/3*T*X^4*a1*a3*a2+4/3*T*X^4*a1*b3*b2+8*T*X^4*b1*b3*a2-6*T*X^4*b1*a3*b2
+4/3*X*T^3*a2^2*b1*b2+4/3*X*T^3*a1*a2*b2^2-4/5*T^5*X^2*b3*a1*b1+4*T*a2^2*a1*b1
*b2-137/30*T*X^6*b2*a1*b1+389/16*T*X^2*b2*a1*b1-4/45*T^8*X*a1*b2*a2-32/135*T^6
*X^3*a3*a1*b1+923/2*T^4*X*a2*a1*b1+4/9*T^3*X^4*a1*a3*a2-8/9*T^3*X^4*a1*b3*b2+8
/9*T^3*X^4*b1*b3*a2+4/9*T^3*X^4*b1*a3*b2+22/15*T*X^5*a1*a2*b1^2-62/15*T*X^5*a1
^2*b1*b2+28/9*T^4*X*a1^3*b1*a2+2*T^4*X^2*a1*b1^2*b2-40/3*T^4*X^2*a1^2*a2*b1+32
*T^2*X^2*a1*b1*a2^2+64/675*T^6*X^5*a2*a1*b1+16/15*T^5*X*a1*a3*b1^2-8/15*T^5*X*
a1^2*b1*b3-4/15*T*X^6*a1*a3*a2+8/45*T*X^6*b1*b3*a2-4/9*T*X^6*b1*a3*b2-8/15*T*X
^5*a1*a3*b1^2+16/15*T*X^5*a1^2*b1*b3-8/3*X*T^3*a1^2*a2*a3-8/3*X*T^3*a1^2*b2*b3
-8/9*T^3*X^3*a1*a3*b1^2-8/9*T^3*X^3*a1^2*b1*b3+8/3*T^2*X^4*a1*b1*b2^2+32/9*T^2
*X^3*a1*a2*b1^3+8/9*T^4*X^3*b1*a2*a3-4/9*T^4*X^3*b1*b3*b2-8/9*T^4*X^3*b2*a1*a3
-4/9*T^4*X^3*a1*a2*b3+4/15*T^6*X*b1*b3*b2-8/45*T^6*X*a1*a3*b2+4/9*T^6*X*a1*a2*
b3+50/3*X*T^3*a1^2*b1*b3-94/3*X*T^3*a1*a3*b1^2-8*T^3*X^2*a1*a3*a2-4*T^3*X^2*a1
*b3*b2+16*T^3*X^2*b1*b3*a2-20*T^3*X^2*b1*a3*b2-8/135*T^3*X^6*a2*b2*b1+4/3*T^4*
a3*a1*b1*a2+4/3*T^4*b3*a1*b1*b2+43/6*T^2*X^5*a2*a1*b1-24/5*T^5*X^4*b2*a1*b1-8*
T*a1^2*b1*b3*a2-4*T*a3*a1^2*b1*b2+4*T*a1*a3*b1^2*a2-8*T*b3*a1*b1^2*b2+94/15*T^
2*X^5*a2*b2*a1-1385/6*X*T^3*a1*a2*b1^2+595/6*X*T^3*a1^2*b1*b2-32/135*T^3*X^6*
b3*a1*b1-8/45*T^5*X^4*b3*a1*b1-8/45*T^4*X^5*a3*a1*b1-14*T^2*X*b1*a2*a3+175/2*T
^2*X*b1*b3*b2+32*T^2*X*b2*a1*a3+139/2*T^2*X*a1*a2*b3-4*X*a2*a1*b1*b2^2-341/6*T
^3*X^2*b2*a1*b1+4/5*T^2*X^5*b1*b3*b2+8/15*T^2*X^5*a1*a3*b2+4/15*T^2*X^5*a1*b3*
a2+4/105*T*X^7*a1^2*b1*b2-124/315*T*X^7*a1*a2*b1^2+4/3*T^4*X*a1*b1^3*a2+4*T^2*
X^2*a3*b1^2*b2-4*T^2*X^2*b3*b1^2*a2+4*T^2*X^2*b2*a1^2*a3-4*T^2*X^2*a1^2*a2*b3-\
4/3*T^4*X^2*a1^2*a3*b1+16*X*a1*b1^2*b2*a2+4/3*T^4*X*b1*a3*a2+10/3*T^4*X*b1*b3*
b2-8*T^4*X*b2*a1*a3+10*T^4*X*a1*a2*b3-28/3*T^2*X^3*b1*a2*a3-40/3*T^2*X^3*b1*b3
*b2-16/3*T^2*X^3*b2*a1*a3+4/3*T^2*X^3*a1*a2*b3+38/45*T^6*X*a2*b2*a1-4/3*X^4*a3
*a1*b1*a2-4/3*X^4*b3*a1*b1*b2+28/15*T^2*X^5*a1*b1*a3-316/45*T^6*X*a1*b1*a3-24*
T*a2*b2*a1^2*b1+20/3*T^3*a2*b2*a1^2*b1+2851/90*T^6*X*a1*b1*a2-4*X^2*b1*b3*b2*
a2+4*X^2*a1*a3*b2*a2-8/3*T^2*X^3*b2*a1^2*b1^2-8/3*T^2*X^3*a3*b2*a2+8*T*X^2*a2*
b2*b1+183/4*X*T*a1*a2*b1^2+23/4*X*T*a1^2*b1*b2+4/9*T^4*X^4*b2*a1*b1^2-4/9*T^4*
X^4*a1^2*a2*b1+16*T^2*X^2*b1^2*b2*a2-16*T^2*X^2*a1^2*b2*a2+40*T^2*X^3*a3*a1*b1
+38/315*T*X^8*b2*a1*b1-184/9*T^3*X^3*a1*a2*b1^2+56/9*T^3*X^3*a1^2*b1*b2-4/45*T
^5*X^3*a1^2*b1*b2+4/9*T^5*X^3*a1*a2*b1^2+16/45*T^5*X^4*a2*b2*b1+8*X*a1*a3*b1^2
*b2+8*X*a1^2*b1*a2*a3+4*X*a1*a2*b1^2*b3-4*X*a1^2*b1*b3*b2-4/3*T^2*X^4*b3*a1*b1
^2+24*T^2*X^4*b2*a1*b1^2+14/3*T^2*X^4*a1^2*b1*a2-2181/16*T^2*X*a1*b1*a2+4/3*T^
4*X*b2*a1^2*b1^2+64/4725*T^10*X*a2*a1*b1-27/2*T*X^4*b3*a1*b1+8/63*T^7*X^2*a2*
b2*b1-28/15*T*X^6*b3*a1*b1+13*T^4*X*a1*b2*a2+109/2*T^4*X*a1*b1*a3-64/4725*T*X^
10*b2*a1*b1-69/10*T^5*X^2*b2*a1*b1-16/45*T^6*X^2*a1^2*b1*a2+8/9*T^4*X^5*a2*a1*
b1+16/45*T^2*X^6*a1*b1^2*b2-14*T^2*a3*a1*b1*a2+46*T^2*b3*a1*b1*b2+116/45*T^2*X
^7*a2*a1*b1+8/63*T^2*X^7*a1*b2*a2-4/9*T^3*X^5*a1^2*b1*b2+4/45*T^3*X^5*a1*a2*b1
^2-43*T^3*X^2*a2*b2*b1+4/3*T^4*X^2*b1^2*b2*a2-4/3*T^4*X^2*a2*b2*a1^2+8/3*T^4*X
^2*a1*b1*a2^2+78*T^2*X*a1*b2*a2+6*X^2*a1*b1*a2*a3-6*X^2*b3*a1*b1*b2-32*X*T*a1^
2*a2*a3+4*X*T*a1^2*b2*b3+4*X*T*a2*a3*b1^2-32*X*T*b1^2*b2*b3-7*T*X^4*a2*b2*b1+
45/2*T^2*X^2*b2*a1*b1^2+235/2*T^2*X^2*a1^2*b1*a2-267/4*T^2*X*a3*a1*b1+2*T*X^3*
a1^2*b1*b3-14*T*X^3*a1*a3*b1^2+19/6*T*X^4*b2*a1*b1+4*T*X^2*b3*b2*a2+14*X*T*a2^
2*b1*b2+14*X*T*a1*a2*b2^2-4*X*T*a1*a2^2*a3-4*X*T*a2^2*b1*b3-4*X*T*a1*a3*b2^2-4
*X*T*b1*b2^2*b3-4*T^2*X*a2*b2*a3+24*T^3*X^2*b3*a1*b1+124/315*T^7*X*a1^2*b1*b2-\
4/105*T^7*X*a1*a2*b1^2-364/135*T^3*X^6*b2*a1*b1-8/135*T^6*X^3*a2*b2*a1-10*T^4*
X^3*a1*b2*a2+695/18*T^4*X^3*a1*b1*a2+137/2*T^2*X^3*a2*a1*b1-55/2*T*X^2*a1*a3*
a2+6*T*X^2*a1*b3*b2-67/2*T*X^2*b1*a3*b2+9/2*X*T*a1^2*b1*b3+9/2*X*T*a1*a3*b1^2-\
8/3*T^3*X^2*b3*b2*a2-128/945*T^7*X^4*b2*a1*b1+4/21*T^7*X^2*b2*a1*b1-1/4*T*X^2*
b3*a1*b1+20/3*X^3*a2*b2*a1*b1^2-8/3*X*T*a1^3*b1^2*a2-4*X*T*a1*b1^4*a2+4*X*T*a1
^4*b1*b2+8/3*X*T*a1^2*b1^3*b2-158/15*T^5*X*a1*a2*b1^2+2/5*T^5*X*a1^2*b1*b2-4/
45*T*X^8*b3*a1*b1-4/45*T*X^8*a2*b2*b1-1247/18*T^3*X^4*b2*a1*b1+32/9*T^3*X^4*b3
*a1*b1+32/945*T^3*X^8*b2*a1*b1-4/45*T^8*X*a3*a1*b1+206/315*T^8*X*a2*a1*b1+16/3
*T^2*X*a3*a1*b1^3-4*T^2*X*a1^2*b3*b1^2+154/3*T^2*X*a2*a1*b1^3+82/3*T^2*X*a2*a1
^3*b1-24*T^2*X*b2*a1^2*b1^2-412/135*T^6*X^3*a2*a1*b1+47/3*T^2*X^3*a1*b2*a2-4/3
*T*X^3*a2^2*b1*b2-4/3*T*X^3*a1*a2*b2^2+8/3*T*X^3*a2*a3*b1^2+8/3*T*X^3*b1^2*b2*
b3-4/3*T*X^4*b2*a1^3*b1-28/9*T*X^4*b2*a1*b1^3-4/3*T*X^4*a2*a1^2*b1^2-14/3*T^5*
X^2*a2*b2*b1-4*T*X^2*a2^2*a1*b1^2-4/3*T*X^2*a2*b2*b1^3+98/9*T^3*X^4*a2*b2*b1+
11/2*T*X^3*a1^2*b1*b2-187/6*T*X^3*a1*a2*b1^2+128/945*T^4*X^7*a2*a1*b1-32/945*T
^8*X^3*a2*a1*b1-4*T*X^2*a1^2*a3*b1^2+16/3*T*X^2*a1^3*b3*b1-26/15*T*X^6*a2*b2*
b1-64/675*T^5*X^6*b2*a1*b1-40*T*X^2*a2*a1^2*b1^2+34/3*T*X^2*b2*a1^3*b1-2*T*X^2
*b2*a1*b1^3-32/9*T^3*X^2*b2*a1^3*b1+8/3*T^3*X^2*a2*a1^2*b1^2-4*T^2*a1*a3*b2*a2
+4*T^2*b1*b3*b2*a2-4*T^2*X*b2^2*a1^2*b1-4/3*T^2*X*a1^3*b2*a2+14*T^2*X^2*a3*a1^
2*b1-6*T^2*X^2*b3*a1*b1^2+16/45*T^4*X^5*a1*b2*a2-4/3*T^2*X^4*b1^2*b2*a2+4/3*T^
2*X^4*a2*b2*a1^2-41189/32*b1^2*X*T^3-1629/32*b1^2*T*X^3+1859/12*b1*X^3*T^2+(-\
15/4*a1+5*a2-2*a3-2*X+4*X^3-92*X*T^2+3/4*a1*b1^2-a1^2*a2+2/3*T^4*a1^3-7*T^2*a1
^3-4/675*T^10*a1-1/5*T^8*a1-829/60*T^6*a1-39*T^2*a1*b1^2+227/2*a1*b1*T^3+10*T^
5*a1*b1-2*T^4*a1*b1^2+12*T^2*X^3*b1^2-18/5*X^5*b1*T-118/15*T^5*X*b1+8*T^4*X*b1
^2-92/3*T^3*X^3*b1-133/2*X*T^2*b1^2-46/15*T^5*X^3*b1+34/15*T^3*X^5*b1-18/35*T*
X^7*b1+22/15*T^7*X*b1+2/14175*X^13-4/1575*X^11+3/4*a1^3-8/21*X^7-2/63*X^9+2*X^
5+4/5*X^5*b1^2-1/2*X^3*b1^2-28/225*T^10*X+4/45*T^8*X^3+8/225*T^6*X^5+88/315*T^
4*X^7+4/189*T^2*X^9-166/45*T^8*X-4/5*X^5*T^4+40/9*X^3*T^6+248/315*X^7*T^2+26/3
*b1*T*X^3+410/3*b1*X*T^3+54*b1*X*T+9*X*a1^2-17/2*X*b1^2+23/4*a1*X^4-1243/12*a1
*T^4+8*X^5*T^2+232/9*X^3*T^4-136/9*X*T^6-25/2*T*a1*b1-4*T^2*X*a1*a3-4/45*T*X^7
*b2-a2*b1^2-5/3*a2*X^4-6*a3*X^2-29/45*a2*X^6-2/3*a3*X^4+2*a2^2*X-19*a2*T^4-22*
a3*T^2-17/45*a2*T^6-2*b2^2*X-6*a3*T^4-15*a2*T^2+5*a2*X^2+2*b2*b1*X^3+6*b2*a1*T
^3-17/3*a2*X^2*T^4+44/3*a2*b1*T^3-8/3*b2*X^3*T^3+4*b2*X*T^3+2*b2*a1*T+6*b2*b1*
X+12*a2*b1*T-20/3*b2*X^3*T+6*a2*X^2*T^2+4*a3*X^2*T^2-12*b2*a2*T+12*a3*b1*T-12/
5*b2*X^5*T-68/15*b2*X*T^5-5/3*a2*X^4*T^2-20*b2*X*T-4*a2*a1*X-4/3*a2*a1*X^3-4*
a3*a1*X+4*T*X^2*b2*a2+39/4*X^2*a1-12*X^3*T^2+87/4*T^2*a1-142*T^4*X-14*b2*b1*X*
T^2+6*b2*a1*X^2*T-4*a2*b1*X^2*T-4*a2*a1*X*T^2-4/15*T^3*X^5*b2+3*a1^3*X^2-2/3*X
^4*a1^3+2*X*a1^4-2*X*b1^4+4*T*a1^3*b1+4*T*a1*b1^3-4/3*X*T^3*b1^3-4/3*T*X^3*b1^
3+18*X*T*b1^3-33/4*T^4*X^2*a1+15/2*T^2*X^2*a1-35*T^2*X*a1^2+3*X^2*a1*b1^2+2/3*
T^4*X^3*b1^2+8/3*T^4*X^4*a1-2/15*T^2*X^6*a1-10*T^4*X*a1^2-8*T^2*X^3*a1^2+2/3*T
^4*X^3*a1^2-2/5*T^2*X^5*a1^2-2/5*T^2*X^5*b1^2+8/75*T^5*X^5*b1-32/315*T^3*X^7*
b1-4/189*T*X^9*b1+4/135*T^9*X*b1-2/15*T^6*X*b1^2-2/15*T^6*X*a1^2+8/45*T^6*X^4*
a1+4/105*T^2*X^8*a1+2/15*T^6*X^2*a1+133/12*T^2*X^4*a1+2/225*T^8*X^5+8/1575*T^6
*X^7-4/1575*T^2*X^11+4/2025*T^10*X^3-2/567*T^4*X^9+2/105*X^7*b1^2-2/2025*T^12*
X+2/105*X^7*a1^2+5*X^3*a1^2-53/60*X^6*a1-32/4725*X^10*a1-1/35*X^8*a1-6/5*X^5*
a1^2+4*T*X^3*a1^2*b1+4*T^3*X*a1^2*b1+18*T*X*a1^2*b1+4*T^3*X^2*a1*b1-6*T*X^4*a1
*b1-9/2*T*X^2*a1*b1+2*X^4*a1*b1^2-4/15*T^5*X^3*b2+4*X*T*a1^2*b2+4*X*T*b2*b1^2+
4/3*T^3*b1*a3-4/45*T^7*X*b2+4/5*T^5*b2*a1+8/15*T^5*b1*a2-2/3*X^3*a2^2+2/3*X^3*
b2^2-2/9*T^6*a3-2/9*X^6*a3-2/45*X^8*a2+8/3*T^3*X^2*a2*b1+2/45*T^8*a2-4/45*T^2*
X^6*a2-8/15*X^5*a1*a2+4/5*X^5*b1*b2-2/3*T^2*X^4*a3-2/3*T^4*X^2*a3-2*T^2*a1^2*
a2-2*T^2*a2*b1^2+2*T^2*X*a2^2-2*T^2*X*b2^2+4/45*T^6*X^2*a2+2*X^2*a1^2*a2+2*X^2
*a2*b1^2+4/3*X^3*a1*a3-4/3*T^3*b2*a2-8/3*T^2*X^3*a1*a2+4/3*T^4*X*b1*b2-4*T*X^2
*b1*a3+4*a2*b2*b1+4/3*T*X^4*a1*b2+2*a2^2*a1-2*b2^2*a1-2*a3*a1^2-2*a3*b1^2)*b4+
1/2*a1^5*b1)*a4+169/9*T^2*X^4*b1^3*a3^2-14/9*T^2*X^4*b1^3*b3^2+213/8*T^2*X^4*
b2^3*a1^2-527/24*T^2*X^4*b2^3*b1^2+124/382725*T^6*X^13*a1*b3+1004/1913625*T^6*
X^13*b1*a3+32/1913625*T^6*X^13*a2*b3+88/1913625*T^6*X^13*a3*b2+8173/637875*T^6
*X^12*b1*a1^2+593209/360*T^6*X*a1*b3+684757/720*T^6*X*b1*a3-4058/9*T^6*X*a2*b3
-23579/30*T^6*X*a3*b2+1126153/360*T^6*X*a1*b2+666269/576*T^6*X*a2*b1-10403531/
2304*T^6*X^2*b1^3-3889/273375*T^6*X^12*b1^3-2/3*X*b1^7*a3-1/9*X*a1^7*b3+12/5*T
*X^6*a1*b1*a3*b3-109/9*T^3*X^6*a1*a2*b1*b2-32/15*T^5*X^4*a1*b1*a3*b3+824/99225
*T^7*X^8*a1*a2*b1*b2-584/212625*T^5*X^10*a1*a2*b1*b2-104/127575*T^9*X^6*a1*a2*
b1*b2+34/63*T*X^8*a1*a2*b1*b2+8/189*T*X^10*a1*a2*b1*b2+4/63*T^3*X^8*a1*b1*a3*
b3+16/9*T^2*X^3*a1^3*b2*a2*a3+16/3*T^2*X^3*b1*a1^2*b2^2*a3-28/3*T^2*X^3*b2^2*
a1*b1^2*b3+4/3*T^2*X^3*b3*a1*b1^2*a2^2-4/3*T^2*X^4*a2*b1^2*a3*b3-46/3*T^2*X^4*
a3*a1*b1*a2^2-70/3*T^2*X^4*a3*b1^2*b2*a2+83/4*T^2*X^4*a1*a3*b1^2*b2-52/3*T^2*X
^4*a1^2*a2*b1*a3-107/4*T^2*X^4*a1*a2*b1^2*b3-103/6*T^2*X^4*a1^2*b1*b3*b2+40/3*
T^2*X^4*a3*a1^2*b2*a2-160/9*T^2*X^3*a1*b1^3*a2*a3+56/9*T^2*X^3*a1^3*b1*a2*a3+
272/9*T^2*X^3*a1^3*b3*b1*b2+56/9*T^2*X^3*a1*b3*b1^3*b2+341/8*T^2*X^4*b2*a1^2*
a2^2-557/8*T^2*X^4*b2*b1^2*a2^2-56/9*T^2*X^4*b1^3*b3*b2-1445/36*T^2*X^4*a1^3*
a2*b3+745/18*T^2*X^4*b1^3*a2*a3+709/36*T^2*X^4*a1^3*a3*b2-67/6*T^2*X^4*b3*a1^2
*a2^2+49/6*T^2*X^4*b3*a1^2*b2^2+89/6*T^2*X^4*b3*b1^2*a2^2-5/2*T^2*X^4*b3*b1^2*
b2^2+4/3*T^4*X*a1^2*b2^3*a2+4/3*T^4*X*a1^2*a2^3*b2+40/9*T^2*X^3*a1*b1^3*b3^2+8
/3*T^2*X^3*a1^3*b1*b3^2+16/9*T^2*X^3*a1*a3^2*b1^3-8/3*T^2*X*b1^5*a1*a2^2+8/3*T
^2*X*a1^5*b1*b2^2-148/9*T^2*X^3*b1^4*a3*b2+10/9*T^2*X^3*b1^4*b3*a2-146/9*T^2*X
^3*a2*a1^4*b3+104/9*T^2*X^3*a1^4*a3*b2-2/3*T^2*X^4*b2*b1^2*b3^2-2/3*T^2*X^4*b2
*a1^2*b3^2+2/3*T^2*X^4*b2*b1^2*a3^2-2/3*T^2*X^4*a1^2*b2*a3^2-5977/1260*T*X^7*
a2*a1^2*b1^2+4520243/2304*T^7*X*b2*a1*b1+623311/2240*T^7*X*b3*a1*b1-29149/480*
T*X^5*a2*b2*b1+791/45*T^5*X^3*b1*a3*b3-8/4465125*T*X^17*a2*b2*b1+17/6*T*X^5*b3
*b2*a2+151/30*T*X^5*b2*a3*b3-6047/96*T*X^3*a1^2*a3*b1^2-169/15*T*X^5*b1*a3*b3-\
776/945*T^9*X*a1^3*b3*b1+3452/2835*T^9*X*a1^2*a3*b1^2-5344/8505*T^9*X*a1*b3*b1
^3+136/9*T^3*b1*a3*a1^3*b2+425/3*T^3*a1*a3*b1^3*b2-251/18*T^3*a1^3*b3*b1*a2-\
281/2*T^3*a1*b3*b1^3*a2+16445/36*T^3*a2*b2*a1^3*b1-11339/36*T^3*a2*b2*a1*b1^3-\
1231/630*T^7*X*b2*a3*b3-184/315*T^7*a2*b2*a1^3*b1+272/315*T^7*a2*b2*a1*b1^3+
143/315*T*X^9*b1*a3*b3-899/210*T^7*X*b3*b2*a2+2/45*T*X^9*b2*a3*b3+26/135*T*X^9
*b3*b2*a2+15*T*a3*a1^2*a2*b2^2+18*T*b2^3*a1*b1*a3-27*T*a3*b1^2*a2*b2^2+9*T*b3*
a1^2*b2*a2^2-30*T*a2^3*a1*b1*b3+3*T*b3*b1^2*b2*a2^2-34/135*T*X^6*a1^3*b1^2*a2-\
21/10*T*X^6*a1*b1^4*a2-572/45*T*X^6*a1^4*b1*b2-512/135*T*X^6*a1^2*b1^3*b2+248/
1701*T^9*X*a1^4*a3-68/567*T^9*X*b1^4*a3+14456/1488375*T^15*X^2*a1*a3+5893/
1488375*T^15*X^2*b1*b3-14/3*T^3*a1^2*a3^2*b1^2+76/3*T^3*a1^2*b3^2*b1^2-5767219
/3072*T^4*b2*a1^2-1698409/512*T^4*b2*b1^2+10793/4320*X^7*a1^3*b2+18049/24192*X
^7*b1^3*a2+687791/2721600*T*X^11*a1^3-2761/107163000*T*X^18*a1^2+1531/45927000
*T*X^18*b1^2+127/945*T*X^9*a2^3+548/843908625*T^9*X^14*a1*a2+92/281302875*T^9*
X^14*b1*b2-368/105*T^7*b3*a1^4*b1+1384/315*T^7*a3*a1^3*b1^2+64/45*T^7*b3*a1^2*
b1^3-50/21*T^7*a3*a1*b1^4+1627/252*T^7*X*a2*a3^2-6827/1260*T^7*X*a2*b3^2-4429/
11340*T*X^9*a1*a3^2-1657/11340*T*X^9*a1*b3^2+19/105*T*X^9*a2*a3^2-1/27*T*X^9*
a2*b3^2+2887/5670*T*X^9*a3*a2^2+229/5670*T*X^9*a3*b2^2+21*T*a3*a1^2*a2^3+3*T*
a3*b1^2*a2^3+3*T*b3*a1^2*b2^3-27*T*b3*b1^2*b2^3-1601/270*T*X^6*a1^5*a2+154/135
*T*X^6*b1^5*b2+746741/960*T^5*X*b2^2*a1-131827/480*T^5*X*a2*b2^2+1083/4*T^5*X*
a3*a2^2+33/4*T^5*X*a3*b2^2-8032/736745625*T^15*X^5*a1^2*a2-4496/245581875*T^15
*X^5*a2*b1^2+388/4465125*T^17*X^3*a1*b1^2+8/2679075*T^17*X^3*a1^2*a2+4/4465125
*T^17*X^3*a2*b1^2+356/49116375*T^19*X*a1*b1^2-152/442047375*T^19*X*a1^2*a2-4/
88409475*T^19*X*a2*b1^2+8/16372125*T^17*X^4*a1*a2-4723/147349125*T^17*X^4*b1*
b2+248759/960*T^5*X*a2^2*a1-99896/147349125*T^11*X^9*a1*b1^2+12272/442047375*T
^11*X^9*a1^2*a2+3224/63149625*T^11*X^9*a2*b1^2+268/3007125*T^13*X^8*a1*a2+278/
3007125*T^13*X^8*b1*b2+6416/5457375*T^13*X^7*a1*b1^2+32/1819125*T^13*X^7*a1^2*
a2+2768/147349125*T^13*X^7*a2*b1^2+14/675*T*X^12*a1^2*a2^2-197/42525*T*X^12*a2
^2*b1^2+178/14175*T*X^12*a1^2*b2^2-569/42525*T*X^12*b1^2*b2^2+128647/80372250*
T^9*X^10*a1*a2-19339/5358150*T^9*X^10*b1*b2-31918/40186125*T^9*X^10*a1*a3+3134
/4465125*T^9*X^10*b1*b3+528/35*T^9*X^2*a1*a2*b1*b2+692/15*T^5*X^2*a1*b1*a3*b3-\
6959/1440*T*X^6*a1*a2*b1*b2+32/105*T*X^8*a1*b1*a3*b3+42*T*a2^2*a1*b1*b2*a3-6*T
*a2*a1*b1*b2^2*b3+16/2835*T*X^12*a1*a2*b1*b2+5279/63*T^7*X^2*a1*a2*b1*b2+6319/
2652284250*T^18*X^4*b3-a2^3*a3*b3+1/2*b2*a2^2*a3^2-1/2*b2*a2^2*b3^2+3/4*a2^2*
b2^2*b3-2*a1*a3^3*b3-2*a1*a3*b3^3-788893/1440*T^6*X^2*b1^5-773011/43200*T^10*
a1^2*b3+136960451/907200*T^10*b3*b1^2-17461603/12960*T^6*X^4*b1^3-11150087/
26880*T^10*b1*a1^2-26833589/1814400*T^10*a1^2*b2+276796181/453600*T^10*b2*b1^2
-373243/1928934000*T^18*X^4*b1-380680603/151200*T^10*X^2*b1-699845/2268*T^10*X
^2*b2-4515013/28350*T^10*X^2*b3-1139/75*T^5*X^5*a2*a1^2*b1^2-751/75*T^5*X^5*b2
*a1^3*b1-947/75*T^5*X^5*b2*a1*b1^3-4/3*T*b1*a3*a1^5*b2-4/3*T*a1*b3*b1^5*a2+4/3
*T*b1^5*a3*a1*b2+4/3*T*a1^5*b3*b1*a2-5723/5670*T^2*X^9*a2*b3+641/1134*T^2*X^9*
a3*b2+71/945*T^2*X^11*a3*b2-1321/9450*T^2*X^11*b3*a2+168289/13440*T^2*X^8*a2*
a1*b1+16481/18900*T^2*X^10*a1*b1*a3-6*T*a1^2*a2^4+1/2*T*a2^4*b1^2+9/2*T*a1^2*
b2^4+T*b1^2*b2^4+61469/480*T^5*X*a2^3-68/7016625*T^13*X^8*a2^2+452/147349125*T
^13*X^8*b2^2-16/382725*T^13*X^7*a1^3+1748/147349125*T^17*X^3*a1^3+68/21049875*
T^19*X*a1^3-1868/1403325*T^11*X^6*a1^4+22444/2338875*T^11*X^6*b1^4-37832/
442047375*T^11*X^9*a1^3-2501/360*T^5*a1^5*a2+13885/72*T^5*b1^5*b2+32/
15471658125*T^23*X^2*a1^2+32/15471658125*T^23*X^2*b1^2-2/2210236875*T^21*X^4*
a1^2+178/46414974375*T^21*X^4*b1^2-296/6630710625*T^19*X^6*a1^2-8/442047375*T^
19*X^6*b1^2-1/8251551*T^17*X^8*a1^2-251/5157219375*T^17*X^8*b1^2+b1*a3^4-b1*b3
^4+10558773227/5443200*T^10*b1^3+8/1575*T*X^11*b2*a3*b3-5/4*X*a2*b1^7+7/18*X*
a1^7*b2-2/3*X*b1^5*a2^3-4/3*X*a1^5*b2^3+2711/1260*X^7*a1*b1*a2*a3+313/315*X^7*
b3*a1*b1*b2+43/3*X*a1^4*b1^2*b2*a2-7/3*X*a1^2*b1^4*b2*a2-226/45*T^4*X^5*a1*b1*
a3^2-82/45*T^4*X^5*a1*b1*b3^2-847/8*T^4*X^2*a1^2*b3*b1^2+11087/32*T^4*X^3*a1*
b1*a2^2-41999/72*T^4*X^3*a1*b1*b2^2-368/4725*T^2*X^10*a1*a3*b3+24337/21600*T^2
*X^10*a1*b1*a2+28/45*X^6*a1*a3*b2*a2^2-4/45*X^6*b1*a3*a2*b2^2+26/45*X^6*a1*b3*
a2*b2^2+2/45*X^6*b1*b3*b2*a2^2-457/127575*T^4*X^12*a2*a1*b1-286/42525*T^4*X^12
*a3*a1*b1-44/42525*T^4*X^12*a1*b2*a2-14/45*X^6*b1*b3*b2^3+2/45*X^6*a1*b3*a2^3+
4/15*X^6*b1*a3*a2^3+4/45*X^6*a1*a3*b2^3-1/567*T^8*X^4*a1^4*b3+17/2835*T^8*X^4*
b1^4*b3+6*X^2*b2^2*a1*a3*b3+6*X^2*a2^2*a1*a3*b3+109/48*X^4*b2*a1^2*a2^2-21/16*
X^4*b2*b1^2*a2^2-8/3*T^2*b3^2*a1^2*b1^3+4/3*T^2*b1^3*a3^2*a1^2-2*T^2*b3^2*a1^4
*b1-65/2*T^2*a2^2*b2*b1^4+15*T^2*a1*a2^3*b1^3-29/6*T^2*a2^2*a1^4*b2-47/3*T^2*
b1*a2^3*a1^3+4/3*T^2*b1^5*a3^2-2/3*T^2*b3^2*b1^5+23/2*T^2*b1^4*b2^3+67/6*T^2*
b2^3*a1^4-373/5670*T*X^10*a3^2-191/2835*T*X^10*b3^2+4147831/2177280*T*X^9*a1^3
+2/81*T*X^11*b3*b2*a2-1891/22680*T*X^9*a2*b2*b1-8/14175*T^3*X^11*b1*a3*b3+2/
4725*T^5*X^11*a2^3-44/135*T^3*X^5*a1^7+2/40186125*T*X^20*a2^2+2/28704375*T*X^
20*b2^2-197/255150*T^5*X^12*a2^2+113/36450*T^5*X^12*b2^2-791/81000*T^5*X^11*a1
^3+280031/336*T^7*X^2*a2^2+992179/5040*T^7*X^2*b2^2+3167/45*T^7*X^2*a3^2+926/
15*T^7*X^2*b3^2+6510219/3584*T^7*X*a1^3-374565361/29937600*T^11*X^4*a1^2-\
215364013/19958400*T^11*X^4*b1^2+16466/14175*T^7*X^5*a1^5+395/4*T^3*X^2*a1*a2^
3-7801/96*T^3*X^2*b1*b2^3-3917/9*T^5*a1^3*b1^2*a2-14231/72*T^5*a1*b1^4*a2+1191
/40*T^5*a1^4*b1*b2-536/3*T^5*a1^2*b1^3*b2-104/70875*T^5*X^12*a1^2*b1^2-2/7875*
T^5*X^11*a2*b2^2-11821/14175*T^7*X^7*a2^2*a1-28843/99225*T^7*X^7*b2^2*a1-5021/
12600*T^5*X^11*a1*b1^2+13261/850500*T^5*X^11*a1^2*a2+5123/283500*T^5*X^11*a2*
b1^2-131/30375*T^5*X^11*a3*a1^2+4321/212625*T^5*X^11*a3*b1^2+919/212625*T^5*X^
11*a2^2*a1-121/23625*T^5*X^11*b2^2*a1-34/127575*T^5*X^12*a2*a3-1298/637875*T^5
*X^12*b2*b3+143/212625*T^5*X^12*a1*a3-9073/637875*T^5*X^12*b1*b3+377478761/
53760*T^7*X*a1*b1^2-56/15*T^3*X^5*a1^5*b1^2-1372/135*T^3*X^5*a1^3*b1^4-16/135*
T^3*X^5*a1*b1^6+2771/6*T^7*X^2*a2*a3+118793/630*T^7*X^2*b2*b3+227479/180*T^7*X
^2*a1*a3+93431/80*T^7*X^2*b1*b3+38741977/14968800*T^11*X^4*a1*a2-28908287/
9979200*T^11*X^4*b1*b2+3553483/5040*T^7*X^2*a1*a2+2793937/1120*T^7*X^2*b1*b2-\
4211/1350*T^5*X^6*a1^3*a3-514/135*T^5*X^6*b1^3*b3+94/135*T^6*X^2*b1^3*a1^4+22/
15*T^6*X^2*a1^6*b1-58/9*T^6*X^2*b1^5*a1^2-26/135*T^6*X^4*b2^3*a1^2+14/135*T^6*
X^4*b2^3*b1^2+459163/181440*T*X^9*b2*a1*b1-159209/90720*T*X^9*b3*a1*b1-8/945*T
^3*X^9*b2*a3*b3-88/42525*T^3*X^11*b3*b2*a2+82/297675*T*X^14*a1*a3*b1^2+26/
59535*T*X^14*a1^2*b1*b3+1049/1890*T*X^9*a2*b2^2-14467/12600*T*X^10*a1*a3+2281/
10080*T*X^10*b1*b3+239531/302400*T*X^10*a1^2*b1^2+4/4725*T^3*X^11*a3*a2^2+124/
42525*T^3*X^11*a3*b2^2+8/14175*T^3*X^11*a1*a3^2-431773/145152*T*X^9*a1*b1^2+
69239/40320*T*X^8*a1^2*b1^2+14/1215*T^3*X^9*a2*a3^2-118/8505*T^3*X^9*a2*b3^2+
3127/28350*T*X^10*a2*a3-1441/5670*T*X^10*b2*b3+1663/85050*T^4*X^10*b2^3+95519/
3840*T^3*X^5*b2*a1*b1-37871/960*T^3*X^5*b3*a1*b1+199337/1440*T^3*X^5*a2*b2*b1-\
46/42525*T^13*X^2*a1^2*b1*b3+2/4725*T^13*X^2*a1*a3*b1^2+128471/192*T^3*X^2*a1^
2*b1*b2-1102691/384*T^3*X^2*a1*a2*b1^2-12993/64*X*T^3*a2*a1^2*b1^2-152635/576*
X*T^3*b2*a1^3*b1-927055/576*X*T^3*b2*a1*b1^3+342101/128*T^3*X^3*b2*a1*b1-\
169189/288*T^3*X^3*b3*a1*b1-27487/144*T^3*X^3*a2*b2*b1+2375/32*T^3*X^2*a1*a3*
b1^2-8461/16*T^3*X^2*a1^2*b1*b3-2588/4725*T^5*X^7*b3*b2*a2-74/1701*T^3*X^9*a2^
2*a1*b1^2-58/1701*T^3*X^9*b2^2*a1*b1^2+928/25515*T^3*X^9*a2*b2*b1^3+6047/64*T^
2*a2*a1*b1*b2^2-77513/90*T^6*X^3*a1^3*b1-88951/54*T^6*X^3*a1*b1^3-37851/160*T^
6*X^2*a1^4*b1-6047/6*T^6*X^2*a1^2*b1^3-457/3*T^6*X*a1^5*b1-434087/810*T^6*X*a1
^3*b1^3-119779/270*T^6*X*b1^5*a1-194897/3024*T^10*X*b2*a2+1897/450*T^10*X*a3*
b3-18806723/259200*T^10*a1*b1*a2-24919/2268*T^10*a1*b1*a3-22402279/17280*T^6*X
^4*a1^2*b1-3*X^4*a1^2*a2*a3*b3-7*X^4*a2*b1^2*a3*b3+37/3*T^2*b2^2*a1^3*b1*a2+43
*T^2*a1*a2*b1^3*b2^2+28/3*T^2*a1*a3*b1^3*b2^2-8*T^2*a2*b2*b1^4*a3+20/3*T^2*b1*
a3*a1^3*b2^2-8/3*T^2*a1*b1^3*a2^2*a3+20/3*T^2*a1^4*a3*b2*a2-1249/6*T^2*X*b1^4*
a3*b2-422/3*T^2*X*b1^4*b3*a2-353/6*T^2*X*a2*a1^4*b3-65/6*T^2*X*b2*a1^4*a3+373/
4*T^2*X*a2*b2*b1^4-1976/225*T^7*X^5*a1^3*b1^2+21446/14175*T^7*X^5*a1*b1^4-103/
45*T*X^5*a1^6*a2-157/45*T*X^5*b1^6*a2-10/3*T*X^4*a1^4*b1^4+55/3*T*a1^4*b1^2*a2
^2-80/3*T*a1^4*b1^2*b2^2-110/3*T*a1^2*b1^4*a2^2+85/3*T*a1^2*b1^4*b2^2+19/12*T*
a1^5*b1^2*a2+91/9*T*b1^3*a1^4*b2-283/12*T*a1^3*b1^4*a2-47/6*T*a1^6*b1*b2+25/6*
T*b1^5*a1^2*b2-313/36*T*a1*b1^6*a2+8/3*T^3*a2^3*a1*b2^2-10/3*T^3*a2^4*b1*b2-8/
3*T^3*a2^2*b1*b2^3+10/3*T^3*a2*b2^4*a1+44/4725*T^5*X^7*a2^2*a1^3+4/14175*T^5*X
^7*b2^2*a1^3-501/10*T^5*X*b3*b2*a2-35*T*a1*b1*a2^3*b2+55*T*a1*a2*b1*b2^3-104/
4465125*T^11*X^9*b2*a1*b1-16/13395375*T^13*X^7*b2*a1*b1+496/66976875*T^15*X^5*
b2*a1*b1+4/1913625*T^17*X^3*b2*a1*b1-4/13395375*T^19*X*b2*a1*b1+461563/480*T^5
*X*a2*b2*b1-9736/1403325*T^11*X^7*b2*a1*b1-675/8*T^3*X^2*a1*a2*b2^2+9523/96*T^
3*X^2*a2^2*b1*b2-164/3675*T^7*X^7*a2*b2*b1-953/23625*T^5*X^11*b2*a1*b1-34/
14175*T^5*X^11*b3*a1*b1-1208/212625*T^5*X^11*a2*b2*b1+1235/14*T^7*X*a1^2*a3*b1
^2+128/14175*T^7*X^5*a2*b2*b1^3-5791/675*T^5*X^6*a1^2*b1*b3+331/1350*T^5*X^6*
a1*a3*b1^2-31/9*T*X^5*a1^4*b1^2*a2+35/9*T*X^5*a1^2*b1^4*a2-158/45*T*X^5*a1^5*
b1*b2-20/3*T*X^5*b2*a1^3*b1^3+242/45*T*X^5*b1^5*a1*b2+256/14175*T^5*X^7*a2*b2*
b1^3-4/945*T^5*X^7*b2^2*a1*b1^2+2/3*T^4*X*a3*b1^3*b2^2-2/9*T^4*X*b1^3*a2^2*a3-\
8/9*T^4*X*b2^2*a1^3*b3-8/9*T^4*X*b3*a1^3*a2^2+617/36*T^4*X^3*a2^2*a1*b3-303/4*
T^4*X^3*a1*b3*b2^2+323/12*T^4*X^3*b1*a3*a2^2-973/12*T^4*X^3*b1*a3*b2^2-94/45*T
^6*X*a2*b1*a3^2+34/9*T^6*X*b1*a2*b3^2+6/5*T^6*X*a1*b2*a3^2-391/60*T^6*X*a2^2*
a1*b3-3757/180*T^6*X*b1*a3*a2^2+499/20*T^6*X*a1*b3*b2^2+4979/180*T^6*X*b1*a3*
b2^2-713/6*T^2*X^2*b1^3*b3*b2-165/2*T^2*X^2*a1^3*a2*b3+875/12*T^2*X^2*b1^3*a2*
a3-305/4*T^2*X^2*a1^3*a3*b2-983/270*T^6*X^3*a1^2*a2*b3-4243/270*T^6*X^3*b2*a1^
2*a3+4717/90*T^6*X^3*b3*b1^2*a2+449/90*T^6*X^3*a3*b1^2*b2-2/3*T^4*X^2*b2*a1^2*
a3^2+2/3*T^4*X^2*b2*a1^2*b3^2+2/3*T^4*X^2*b2*b1^2*a3^2+2/3*T^4*X^2*b2*b1^2*b3^
2-4/5*X^6*a1^2*a2*a3*b3-8/15*X^6*a2*b1^2*a3*b3-14/15*T^6*X^2*b1^7-79/4050*T^8*
X^6*b2^3+103/135*T^8*X^4*a1^2*b1^2*b2-38/2835*T^8*X^4*a1^3*b1*a3-38/2835*T^8*X
^4*a1*b1^3*a3-8/225*T^6*X^6*a2*a3*b3-4/1575*T^5*X^7*a2*a3^2-188/4725*T^5*X^7*
a2*b3^2-2/42525*T*X^14*a1^3*a3-2/11025*T*X^14*b1^3*b3+6119/155925*T^11*X*a3*a2
^2-629/22275*T^11*X*a3*b2^2-5/3*b1^4*a3^2*b2+5/3*a1^4*b3^2*b2+5/3*a1^4*a3^2*b2
-5/3*b1^4*b3^2*b2+35759/42525*T^5*X^9*a2*b2*b1+148/42525*T^5*X^9*b3*b2*a2-628/
4725*T^5*X^7*a2^2*a1*b1^2-10082/49116375*T^17*X*b2*a1*b1+1201/12*T^3*b1*a2*a3*
b3-104*T^3*a1*b2*a3*b3-41464/19845*T^7*X^7*b2*a1*b1-254/3675*T^7*X^7*b3*a1*b1-\
2817539/960*T^5*X*b3*a1*b1-741/700*T^5*X^8*a1^2*b1*b2+1459/3150*T^5*X^8*a1*a2*
b1^2-116365829/80640*T^10*X*a1*b1-36601/512*X*a1*b1*a2^2-29315/512*X*a1*b1*b2^
2-4069/256*X*b1^2*b2*a2-7061/128*X*a1^2*b2*a2-1991/5670*X^9*a1^2*b2*a2+1247/
22680*X^9*a1*b1*a2^2+4903/22680*X^9*a1*b1*b2^2-1843/5670*X^9*b1^2*b2*a2-819523
/13097700*T^14*X*b2*a2-430477/14288400*T^14*X^3*a1*b1-58913/2910600*T^14*X^2*
a1^2*b1-51316087/12700800*T^8*X^7*a1*b1+1183/1620*T^8*X^7*b2*a2+536429/604800*
T^8*X^6*a1^2*b1+335959/86400*T^6*X^9*a1*b1+19/1488375*T^2*X^17*a1*b1+41666201/
1008000*T^10*X^5*a1*b1-98899/170100*T^10*X^5*b2*a2+59103049/1814400*T^10*X^4*
a1^2*b1-4649371/510300*T^10*X^3*a1^3*b1+2622631/170100*T^10*X^3*a1*b1^3+
8913763/453600*T^10*a1*b2*a2+1422473707/59875200*T^12*X^3*a1*b1-54889/1122660*
T^12*X^3*b2*a2+8104889/19958400*T^12*X^2*a1^2*b1-416387/145800*T^12*X*a1^3*b1+
7101179/1020600*T^12*X*a1*b1^3-6380767/28800*T^6*X^5*a1*b1-710039/5400*T^6*X^5
*b2*a2+2923/675*T^6*X^5*a3*b3-451499/362880*X^9*a1^3*b1+74345/72576*X^9*b1^3*
a1-1510035181/419126400*T^14*b1*a1^2-1312819/8731800*T^14*X^2*b1^3-15436831/
4822335000*T^10*X^12*b1-337907/45360*T^14*X^2*b1+6381553/2182950*T^14*X^2*b2+
8513/467775*T^14*X^2*b3-8921/127575*T^6*X^10*b3+480343/1964655*T^14*X^4*b2+
20113/467775*T^14*X^4*b3+3464857/302400*T^8*X^8*b1+110189/37800*T^8*X^8*b2+
23327/56700*T^8*X^8*b3-124328227/5443200*T^8*X^6*b1^3-6929837/10206000*T^6*X^
10*b1+1115119/1275750*T^6*X^10*b2-43059079/1458000*T^10*X^6*b1-5938997/1275750
*T^10*X^6*b2-85217/70875*T^10*X^6*b3+11953027/5443200*T^10*X^4*b1^3+54877/6720
*T^4*X^8*b1+80221/7560*T^4*X^8*b2+12495859/362880*T^10*a2^2*b1+601009/120960*T
^10*b2^2*b1+55163951/6415200*T^12*X^4*b1+4320497/1122660*T^12*X^4*b2+576203/
400950*T^12*X^4*b3+120828931/59875200*T^12*X^2*b1^3+64679/144*T^6*X^6*b1-14941
/162*T^6*X^6*b2+781/135*T^6*X^6*b3+49/324*X^9*a2*b3+451/2835*X^9*b2*a3-8243/
25920*X^9*b1*a3+3877/12960*X^9*a1*b3+1/3978426375*T^24*X^2*b2-1681/540*T^4*X^8
*b3+2943983761/1257379200*T^14*b1^3-8/3*T*a1^6*a2^2+13/3*T*a1^6*b2^2+T*b1^6*a2
^2+2/3*T*b1^6*b2^2-47/36*T*a1^7*a2+4*T*b1^7*b2-2/3*T^3*a2^5*a1+2/3*T^3*b2^5*b1
-221/6075*T^5*X^9*a2^3-23*T^3*a1*a3^3+395/12*T^3*b1*b3^3-123518/99225*T^7*X^7*
a1^3+2/5*T^5*a2*a3^3-2/5*T^5*b2*b3^3+35363/467775*T^11*X*a1^5+121/99225*T^7*X^
8*a3^2-26/99225*T^7*X^8*b3^2+11813/11340*T^11*X^2*a1^4-32701/28350*T^11*X^2*b1
^4+8/2835*T^7*X^3*a1^7+41/540*T^5*X^8*a1^4-73063/37800*T^5*X^8*b1^4-2/
143521875*T^5*X^20*a1^2-26/1004653125*T^5*X^20*b1^2-64/2835*T^7*X^4*a1^6+736/
2835*T^7*X^4*b1^6-24608/232074871875*T^15*X^10*a1^2+2848/232074871875*T^15*X^
10*b1^2+284/6630710625*T^13*X^12*a1^2+1076/6630710625*T^13*X^12*b1^2+2192/
15471658125*T^11*X^14*a1^2+464/2210236875*T^11*X^14*b1^2+353/4219543125*T^9*X^
16*a1^2+79/843908625*T^9*X^16*b1^2-64/4219543125*T^7*X^18*b1^2+1663/85050*T^4*
X^10*b2*a2^2+23/42525*T^4*X^10*a2^2*b3+167/42525*T^4*X^10*b3*b2^2+16/42525*T^
13*b3*a1*b1*a2-4/42525*T^13*a3*a1*b1*b2-32/135*T^6*X^4*a2*a1*b1*b2^2+16/135*T^
6*X^3*a2*b2*a1^2*b1^2+24767/3072*b2*a1^4-9995/512*b2*b1^4-270639/8192*a1^4*b1-\
91823/4096*a1^2*b1^3+10/3*a1*a3^2*b1^3*a2+10/3*a1^3*b3^2*b1*a2+10/3*b1*a3^2*a1
^3*a2+10/3*a1*b3^2*b1^3*a2-4/225*T^6*X^6*b2*a3^2+4/225*T^6*X^6*b2*b3^2+67*T^2*
X*a1^4*b2*a2+376/3*T^2*X*b1^4*b3*a1-307/8*T^2*X*b1*a3*a1^4+473/12*T^2*X*b1^3*
a3*a1^2-73/2*T^2*X*b1^2*b3*a1^3-T^2*b2^2*a1^4*b3-11/3*T^2*a2^2*b1^4*b3+13/3*T^
2*a2^2*a1^4*b3+1/3*T^2*b2^2*b1^4*b3-29/1701*T^4*X^11*a3*b2+29/9450*T^4*X^11*b3
*a2+52/93555*T^12*X*a1*b2^3+1126/467775*T^12*X*b1*a2^3+4*X^4*b2*a1*b1*a3*b3-\
19406/6075*T^10*X^4*a1*b1*a2+16/4725*T^4*X^10*a2*b2*a3-2/4725*T^8*X^6*a1*a3*b3
+523/8100*T^4*X^10*a1*b1*a3+788/467775*T^12*X*a1*b2*a2^2-194/467775*T^12*X*b1*
a2*b2^2+272/42525*T^10*X^4*b2*a1^2*b1^2+7375/256*a2^2*b1-4825/128*b2^2*b1+2785
/384*a3^2*b1^3-3503/384*b1^3*b3^2+11429/512*b3*a1^2+5627/256*b3*b1^2+12619/
1024*b2*a1^2+6563/512*b2*b1^2+1355/128*b2*a2^2-515/128*a2^4*b1+485/128*b1*b2^4
-3/2*X^2*b2*a1*b1*a3*b3+19/4*X^2*b3*a1*b1*b2*a2+86/15*T^6*b3*a1*b1*b2*a2-4/15*
T^6*b2*a1*b1*a3*b3+8/3*X*a1^2*b1^3*a2*b2^2+14/3*X*b1*a1^4*a2*b2^2+28/3*X*a1^3*
b1^2*b2*a2^2+4/3*X*a1*b1^4*b2*a2^2+12*X^2*a2^2*b2*a1^2*b1^2+207805/288*T^6*X*
a1^2*b2*a2-1122353/1440*T^6*X*a1*b1*a2^2-448487/720*T^6*X*a1*b1*b2^2+157223/
720*T^6*X*b1^2*b2*a2-28333/96*T^4*X^2*a1*a3*b3+6865/96*T^4*X^2*a3*b2*a2-1775/
24*T^4*X^2*a2*a3*b3-429/70*T^8*X^4*a1*b2*a2+498863/32400*T^6*X^6*a2*a1*b1-369/
8*T^2*X^4*a2*a3*b3-25831/1890*T^10*X^2*a1*b2*a2-8/3*X*b1*a3*a1^6-4/3*X*b1^5*a3
*a1^2+1/9*X*b1^6*b3*a1-19/3*X*b1^2*b3*a1^5+34/9*X*b1^3*a3*a1^4+X*b1^4*b3*a1^3-\
19/3*X*b2*a1^5*b1^2-43/6*X*a1^3*b1^4*b2+37/36*X*b1^3*a1^4*a2+77/12*X*b1^5*a1^2
*a2-37/12*X*a1^6*b1*a2+28/9*X*a1*b1^6*b2+8/3*X*a1^5*b2*a2^2+10/3*X*b1^5*a2*b2^
2+2/3*X*b1*a1^4*a2^3+4/3*X*a1^3*b1^2*b2^3-16/3*X*a1^2*b1^3*a2^3-8/3*X*a1*b1^4*
b2^3+21/2*X^2*a1^4*b2*a2^2-5/2*X^2*b1^4*b2*a2^2-232/4465125*T^8*X^11*a2*b3+652
/4465125*T^8*X^11*b2*a3+1770641/32400*T^6*X^6*b2*a1^2+1394239/16200*T^6*X^6*b2
*b1^2-133/8*T^4*X^2*b3*a3^2+5517/128*T^4*X^2*b1*a3^2-199949/384*T^4*X^2*b1*b3^
2-30781/192*T^4*X^2*a2^2*b3+22661/192*T^4*X^2*b3*b2^2+1937/48*T^4*X^2*b2*a3^2-\
2413/48*T^4*X^2*b2*b3^2-1631059/12096*T^8*X^3*a1^3*b1+77428511/181440*T^8*X^3*
b1^3*a1-9613/2835*T^6*X^7*a2*b3-1702/1575*T^6*X^7*b2*a3+770473/16800*T^8*X^5*
a1*b2+4740923/22400*T^8*X^5*b1*a2+119059/21600*T^8*X^5*a1*b3+3151583/100800*T^
8*X^5*b1*a3+31382791/120960*T^8*X^4*b1*a1^2+367/16*T^2*X^4*b2*a3^2-19/16*T^2*X
^4*b2*b3^2+17/4725*T^10*X^4*a2^2*b3+37/42525*T^10*X^4*b3*b2^2+8/135*T^6*X*b1^3
*a2^3+4/27*T^6*X*a1^3*b2^3-403/396900*T^2*X^14*b2*a1^2+607/132300*T^2*X^14*b2*
b1^2-289/297675*T^2*X^14*b3*a1^2+71/99225*T^2*X^14*b3*b1^2+3007/640*X^5*a1*b1*
b2^2+6439/960*X^5*b1^2*b2*a2+153/8*X^5*a1^2*b2*a2+2843/1920*X^5*a1*b1*a2^2-\
14209/10080*X^7*a1^2*b2*a2-7781/10080*X^7*a1*b1*a2^2-149/1260*X^7*a1*b1*b2^2-\
4639/5040*X^7*b1^2*b2*a2-29/6075*T^5*X^9*a2*b2^2+58/14175*T^5*X^9*a3*a2^2+26/
42525*T^5*X^9*a3*b2^2+99/2*T^3*a1*a3*b3^2-475/12*T^3*b1*a3^2*b3-201/4*T^3*a1*
a2*a3^2-60*T^3*a1*a2*b3^2+3277/24*T^3*b1*b2*a3^2+983/8*T^3*b1*b2*b3^2-131/
5457375*T^17*X*a1^2*a2-1361/9823275*T^17*X*a2*b1^2+2/15*T^5*a2*a3*b3^2-2/15*T^
5*a3^2*b2*b3-28519/198450*T^7*X^8*a1*a3-672883/793800*T^7*X^8*b1*b3+61867/
396900*T^7*X^8*a2*a3-1511/396900*T^7*X^8*b2*b3+80911/66150*T^7*X^7*a1*b1^2+
513344/467775*T^11*X*a1^3*b1^2-93851/51975*T^11*X*a1*b1^4+1168/945*T^7*X^4*a1^
4*b1^2-656/315*T^7*X^4*a1^2*b1^4+8/945*T^7*X^3*a1^5*b1^2+136/945*T^7*X^3*a1^3*
b1^4-8/189*T^7*X^3*a1*b1^6-1957/28350*T^5*X^8*a1^3*a2-2969/2700*T^5*X^8*b1^3*
b2-36851/192*T^5*X*a3*a1^2-84923/120*T^5*X*a3*b1^2+2283/16*T^3*X^2*a1^2*a2^2+
10579/192*T^3*X^2*a2^2*b1^2-1525/12*T^3*X^2*a1^2*b2^2+4621/192*T^3*X^2*b1^2*b2
^2-2/135*T^7*X^4*a1^2*a3^2-2/135*T^7*X^4*a1^2*b3^2-2/315*T^7*X^4*a3^2*b1^2+22/
315*T^7*X^4*b1^2*b3^2+19/155925*T^13*X^2*a1^2*a2^2-251/467775*T^13*X^2*a1^2*b2
^2+233/467775*T^13*X^2*a2^2*b1^2-251/467775*T^13*X^2*b1^2*b2^2-4/45*T^3*X^5*b3
^2*a1^3-38561/20160*X^7*a3*a1^2*b1-561/224*X^7*a1*b1^2*b3-240901/442047375*T^
18*X*a1*b1-7513/8505*T^14*a2*a1*b1-672503/1814400*X^10*a1*b1*a2+38411/90720*X^
10*a1*b1*a3+953/50400*X^10*a1*b2*a2+346/15*T^2*X^5*a1^5*b1+491/18*T^2*X^5*a1^3
*b1^3-43/6*T^2*X^5*b1^5*a1-32195/20736*T^2*X^9*a1*b1+21437/45360*T^2*X^9*b2*a2
-1499/1890*T^2*X^9*a3*b3-680231/26880*T^2*X^8*a1^2*b1-787/720*T^2*X^7*a1^3*b1+
125123/5040*T^2*X^7*a1*b1^3+35597/4320*T^2*X^6*a1^4*b1+1411/60*T^2*X^6*a1^2*b1
^3-1243/54*T^4*X^3*a1^5*b1-62411/162*T^4*X^3*a1^3*b1^3-269*T^4*X^3*b1^5*a1+
161971/40320*T^4*X^7*a1*b1+469/1080*T^4*X^7*b2*a2-145/63*T^4*X^7*a3*b3-21517/
640*T^4*X^6*a1^2*b1-356173/2880*T^4*X^5*a1^3*b1-275407/8640*T^4*X^5*a1*b1^3+
57271/42525*T^7*X^6*a1^3*a2+7792/8505*T^7*X^6*b1^3*b2+8/59535*T^3*X^14*a1^3*a2
+88/893025*T^3*X^14*b1^3*b2-41449/30240*X^7*a1^3*b3-70151/60480*X^7*a3*b1^3+
2658737/550103400*T^14*X^8*b1-562301/2694384*T^14*X^6*b1-136427/8930250*T^14*X
^6*b2-81491/646800*T^14*b2*a1^2+21805541/52390800*T^14*b2*b1^2+352/4725*T^7*X^
5*a2*b2*a1^2*b1+32/675*T^5*X^7*a2*b2*a1^2*b1+90887/96*T^3*X^2*a1*a2*b1*b2-3/2*
X^2*a1^4*b2^3-5/2*X^2*b1^4*b2^3-47/24*T^4*X^2*b3^3-30174443/120960*T^8*X^4*b1^
3+1095/128*T^2*X^4*b2^3-4/15*T^6*X*b1^4*a3*b2+4/15*T^6*X*b1^4*b3*a2-28/135*T^6
*X*a1^4*b3*a2+28/135*T^6*X*a1^4*a3*b2+104/135*T^6*X*b1^3*a2*b2^2+28/45*T^6*X*
a1*b1^2*b2^3+16/45*T^6*X*b1*a1^2*a2^3-76/135*T^6*X*a1^3*b2*a2^2-176/42525*T^4*
X^11*a1^2*b2*a2-8/8505*T^4*X^11*b1^2*b2*a2+8/8505*T^4*X^11*a1*b1*a2^2+8/4725*T
^4*X^11*a1*b1*b2^2-568/127575*T^4*X^10*a1^3*b1*a2-184/14175*T^4*X^10*a1*b1^3*
a2+184/42525*T^4*X^11*a1^2*a3*b1-356/42525*T^4*X^11*b1*a2*a1^2+52/14175*T^4*X^
11*a1*b1^2*b2-8/45*T^6*X*a1^2*b3*b1^2*a2-8/9*T^6*X*a1^3*b3*b1*b2-232/135*T^6*X
*a1*b3*b1^3*b2+8/45*T^6*X*a1^2*a3*b1^2*b2-112/135*T^6*X*a2*a1*b1^3*a3+76/45*T^
6*X*a1*b1^2*b2*a2^2-32/45*T^6*X*a1^2*b1*a2*b2^2+33*X*T*a1*b3*b2*a2^2+39/2*X*T*
b1*a3*b2*a2^2-3*X*T*a1*a3*a2*b2^2-21/2*X*T*b1*b3*a2*b2^2+128/315*T^7*X^3*a3*a1
^2*b1*b2+16/945*T^7*X^3*a1*a3*b1^2*a2+32/105*T^7*X^3*a1^2*b1*b3*a2+208/945*T^7
*X^3*b3*a1*b1^2*b2-86/15*T*X^5*b3*a1^2*b2*a2+26/5*T*X^5*b3*b1^2*b2*a2+26/14175
*T*X^12*a1^2*a2*a3+2/1575*T*X^12*a1^2*b2*b3-74/42525*T*X^12*a2*a3*b1^2-2/6075*
T*X^12*b1^2*b2*b3+12*X*T*a1*a3*a2^3-51/2*X*T*b1*b3*a2^3+18*X*T*a1*b3*b2^3+9/2*
X*T*b1*a3*b2^3+16/405*T^7*X^3*a1^3*a3*a2-272/2835*T^7*X^3*b3*a1^3*b2-704/2835*
T^7*X^3*a3*b1^3*b2-32/567*T^7*X^3*b1^3*b3*a2-136/189*T^7*X^4*a1^2*a2*a3-542/
945*T^7*X^4*a1^2*b2*b3+4/3*T^7*X^4*a2*a3*b1^2+50/21*T^7*X^4*b1^2*b2*b3-2/315*T
^5*X^8*a1^2*a2*a3+2/225*T^5*X^8*a1^2*b2*b3+2/525*T^5*X^8*a2*a3*b1^2+2/1575*T^5
*X^8*b1^2*b2*b3+56/45*T^3*X^5*a1*a3^2*b1^2+4/9*T^3*X^5*b3^2*a1*b1^2-46/15*T*X^
5*a1*a3^2*b1^2+104/15*T*X^5*b3^2*a1*b1^2-7/5*T*X^5*a3*a1^2*a2^2+13/3*T*X^5*a3*
a1^2*b2^2+97/15*T*X^5*a3*b1^2*a2^2+19/15*T*X^5*a3*b1^2*b2^2-16/3*T^3*b3*a1^2*
b2*a2^2+14/3*T^3*a3*a1^2*a2*b2^2-8/3*T^3*b3*b1^2*b2*a2^2+10/3*T^3*a3*b1^2*a2*
b2^2-20/9*T^3*X^3*a1*a3^2*b1^2-272/9*T^3*X^3*b3^2*a1*b1^2-635/72*T^3*X^4*a1^2*
a2*a3-123/8*T^3*X^4*a1^2*b2*b3-1535/24*T^3*X^4*a2*a3*b1^2+4349/72*T^3*X^4*b1^2
*b2*b3-128/127575*T^4*X^12*a1*a2*b3+44/127575*T^4*X^12*b2*a1*a3+88/127575*T^4*
X^12*b1*a2*a3+52/127575*T^4*X^12*b1*b3*b2+16/297675*T^2*X^14*a1*a2*b3-76/
297675*T^2*X^14*b2*a1*a3-4/19845*T^2*X^14*b1*b3*b2-26/135*T^6*X^4*a1^2*b2*a2^2
+16/135*T^6*X^4*a2^3*a1*b1-34/135*T^6*X^4*b1^2*b2*a2^2-28337/56700*T^8*X^6*a3*
a1*b1+1799/4050*T^8*X^6*a2*b2*a1+88/14175*T^8*X^6*a2*b2*a3+195551/30240*T^4*X^
8*a2*a1*b1-4849/1080*T^4*X^8*a3*a1*b1-136/2835*T^4*X^7*a1^4*b1*a2-64/2835*T^4*
X^7*a1^3*b1^2*b2+16/105*T^4*X^7*a1^2*b1^3*a2-32/2835*T^4*X^7*a1*b1^4*b2-60773/
4320*T^4*X^7*b1^3*a1-79/4050*T^8*X^6*b2*a2^2+31/14175*T^8*X^6*a2^2*b3+17/2025*
T^8*X^6*b3*b2^2+492809/30240*T^4*X^7*a1^3*b1-32/945*T^4*X^7*a1^5*b2+8/405*T^4*
X^7*b1^5*a2-259/180*T*X^6*a1^2*a3^2+217/90*T*X^6*a1^2*b3^2-11/36*T*X^6*a3^2*b1
^2+107/18*T*X^6*b1^2*b3^2+34/15*T*X^5*a1^3*a3^2+8/5*T*X^5*b3^2*a1^3+2*T^3*a3*
a1^2*a2^3-8/3*T^3*b3*a1^2*b2^3+10/3*T^3*a3*b1^2*a2^3-8/3*T^3*b3*b1^2*b2^3-4*T^
3*X^3*a1^3*a3^2-128/9*T^3*X^3*b3^2*a1^3-779/15120*X^10*b2*a2^2+231851/907200*X
^10*a1^2*b3-121481/907200*X^10*b3*b1^2+2651/40320*X^10*b1*a2^2-7199/120960*X^
10*b2^2*b1-1444579/1209600*X^10*b1*a1^2-297323/1814400*X^10*a1^2*b2+8941/
226800*X^10*b2*b1^2-3749/14175*X^11*a1*b2-6967/22680*X^11*b1*a2+1021/15120*X^
11*a1*b3+6329/151200*X^11*b1*a3+61/1575*X^11*a2*b3+2/63*X^11*b2*a3+907/4320*T^
2*X^6*b1^5+22867/56700*T^2*X^10*b2-391/810*T^2*X^10*b3+252599/40320*T^2*X^8*b1
^3+139879/50400*T^2*X^10*b1+3278873/25920*T^4*X^6*b1^3-139/10*T^3*X^5*a2*b2*a1
^2*b1+7109/90*T^5*X^3*a2*b2*a1^2*b1+10949/96*T^3*X^4*a1*a2*b1*b2-496/8505*T^3*
X^9*a2*b2*a1^2*b1+136/42525*T^11*X^4*a1*a2*b1*b2-13/315*T^3*X^8*a1^2*a3^2+19/
315*T^3*X^8*a1^2*b3^2-19/945*T^3*X^8*a3^2*b1^2+17/945*T^3*X^8*b1^2*b3^2+51/2*T
^3*X^2*a1^2*a3^2+148/3*T^3*X^2*a1^2*b3^2-823/12*T^3*X^2*a3^2*b1^2+4055/12*T^3*
X^2*b1^2*b3^2+8/3*T^4*X*a1*b1^2*b2*a2*a3+16/3*T^4*X*a2*b2*a1^2*b1*b3+59/4*T^3*
X^2*a1^2*a2*a3+227/8*T^3*X^2*a1^2*b2*b3-1451/16*T^3*X^2*a2*a3*b1^2+9835/16*T^3
*X^2*b1^2*b2*b3-8/9*T^3*X^3*b1*a3*b2^3-8/9*T^3*X^3*a1*b3*b2^3+28/15*T*X^6*a1*
a2*a3^2-116/45*T*X^6*b1*b2*a3^2+10/9*T*X^6*b1*b2*b3^2-32/9*T*X^4*a1^3*a2*b2^2+
2/3*T*X^4*a1*b1^2*a2^3-35/3*T*X^4*a1^2*b1*b2^3+161/9*T*X^4*b1^3*b2*a2^2+241/
180*T*X^6*a1*a2^2*a3+101/180*T*X^6*a2^2*b1*b3+697/180*T*X^6*a1*a3*b2^2-181/60*
T*X^6*b1*b2^2*b3+25/9*T*X^4*a1^4*a3*a2-8/9*T*X^4*a1^4*b3*b2-4/3*T*X^4*b1^4*b3*
b2-11*T*X^4*b1^4*a3*a2-4/3*T^2*X^4*a2*a1*b1*b3^2+2/3*T^4*X*a1^2*a3*b1*a2^2-14/
3*T^4*X*b1*a1^2*b2^2*a3+8/3*T^4*X*b2^2*a1*b1^2*b3-8/9*T^4*X*a2*b2*b1^3*b3-701/
4*T^2*X^2*a1*a3*b1^2*b2+5/4*T^2*X^2*a1^2*a2*b1*a3-815/2*T^2*X^2*a1*a2*b1^2*b3-\
173/2*T^2*X^2*a1^2*b1*b3*b2+4/3*T^4*X^2*a1^2*a2*a3*b3-2029/24*T^2*X*b1^5*a3+1/
2*T^2*X*b3*a1^5+1977599/15120*T^8*X^3*a2*b2-8/42525*X^13*a1*b2^3-2/8505*X^13*
b1*a2^3-11423/4725*T^8*X^5*a3*b2-48463/18900*T^8*X^5*b3*a2-223757/144*T^4*X*b1
^3*a1^3-8/405*T^6*X^5*a1^5*b2+16/675*T^6*X^5*b1^5*a2-8/405*T^6*X^4*a1^6*b1-56/
405*T^6*X^4*a1^4*b1^3+8/45*T^6*X^4*b1^5*a1^2-2768/675*T^5*X^5*a2*a1^4-16447/
675*T^5*X^5*a2*b1^4+1/3*T*X^4*a1^2*a2^4-T*X^4*a2^4*b1^2+1/3*T*X^4*a1^2*b2^4+1/
3*T*X^4*b1^2*b2^4-383/127575*X^13*a1^3*b2-1661/510300*X^13*b1^3*a2+106/127575*
X^13*a1^3*b3+17/25515*X^13*b1^3*a3+4/33075*X^14*b1*a3^2-2/14175*X^14*b1*b3^2-\
61/198450*X^14*b2*a2^2-31/297675*X^14*a2^2*b3-13/99225*X^14*b3*b2^2+1063/
8930250*X^15*a2*b3+164/893025*X^15*b2*a3-61/198450*X^14*b2^3+1241/4*X*T^3*a3*
a1^2*b1*b2+159/2*X*T^3*a1*a3*b1^2*a2+4567/12*X*T^3*a1^2*b1*b3*a2+716/3*X*T^3*
b3*a1*b1^2*b2-263/15120*X^10*b2^3+1046917/2721600*X^10*b1^3-39961/256*T^2*X^4*
b1*a2^2-1251/32*T^2*X^4*b2^2*b1-13481/384*T^2*X^4*b1*a3^2-14365/384*T^2*X^4*b1
*b3^2+1362625/3072*T^2*X^4*b2*a1^2-208653/512*T^2*X^4*b2*b1^2-5323/384*T^2*X^4
*b2*a2^2+44/9*T^4*X^4*b2^3*a1^2+16/9*T^4*X^4*b2^3*b1^2+1785097/37800*T^6*X^7*
b2*a1-716479/10080*T^6*X^7*b1*a2-21821/3780*T^8*X*a1^5*b1-1553/180*T^8*X*b1^5*
a1-2/9*T^8*X^2*a1^4*b3-859/945*T^8*X^2*b1^4*b3-437/70*T^8*X^2*b2*a1^4-9229/630
*T^8*X^2*b2*b1^4+912413/6548850*T^14*X^3*a1*b2+19786/1964655*T^14*X^3*b1*a2+
251/108*T^4*X^4*a1^4*b2-21863/108*T^4*X^4*b1^4*b2-272093/8640*T^4*X^6*a2^2*b1-\
18569/1728*T^4*X^6*b2^2*b1+4631511/1024*T^4*X^2*a2*a1*b1-237289/512*T^4*X^2*a3
*a1*b1-15/8*X^5*a1*b1*a2*a3-29/10*X^5*b3*a1*b1*b2+289/32*T^2*X^4*a1*a3*b3-\
1299775/3072*T^2*X^4*a2*a1*b1+134971/768*T^2*X^4*a1*b2*a2-8/405*T^6*X^4*b1^7+8
/297675*T^2*X^14*b1^5-28216/14175*T^7*X^6*a1^2*b1*b2+101/1575*T^7*X^6*a1*a2*b1
^2-16/42525*T^4*X^10*a1^4*b2+244/127575*T^4*X^10*b2*b1^4-8/18225*T^4*X^11*b3*
a1^3-344/127575*T^4*X^11*b1^3*a3-404/127575*T^4*X^11*a1^3*b2-512/127575*T^4*X^
11*b1^3*a2+89/42525*T^4*X^12*b3*a1^2+11/4725*T^4*X^12*b3*b1^2+3/700*T^4*X^12*
b2*a1^2+27263/510300*T^4*X^12*b2*b1^2+163/127575*T^4*X^12*b1*a2^2+79/127575*T^
4*X^12*b2^2*b1+77239/415800*T^12*X^2*b3*a1^2+176047/1247400*T^12*X^2*b3*b1^2+8
/178605*T^3*X^14*a1*a2*b1^2-248/893025*T^3*X^14*a1^2*b1*b2-6*T^3*a1^2*b1*b2*a3
^2+2*T^3*a1^2*b1*b2*b3^2+2/3*T^3*a1*a2*b1^2*a3^2-10/3*T^3*a1*a2*b1^2*b3^2-46/
8505*T^9*X^4*a2^2*b1*b2+152/8505*T^9*X^4*a1*a2*b2^2+3365/24*X*T^3*a2^2*a1*b1^2
+7331/12*X*T^3*b2^2*a1*b1^2-31/6*X*T^3*a1^3*a3*a2+8839/12*X*T^3*a3*b1^3*b2+92/
9*X*T^3*b3*a1^3*b2+15577/36*X*T^3*b1^3*b3*a2+16/315*T^7*X^4*a1^3*b1^2*a2-8/
2835*T^7*X^4*a1*b1^4*a2+184/2835*T^7*X^4*a1^4*b1*b2-208/2835*T^7*X^4*a1^2*b1^3
*b2-4/105*T^7*X^5*a2^2*a1*b1^2-212/4725*T^7*X^5*b2^2*a1*b1^2+1/45*T^3*X^8*a1*
a2*b2^2-272/315*T^3*X^8*a2^2*b1*b2-76/315*T^3*X^8*a1^2*a2*a3-86/315*T^3*X^8*a2
*a3*b1^2-11/21*T^3*X^8*a1^2*b2*b3+143/315*T^3*X^8*b1^2*b2*b3+2239/144*a1^3*a2*
b1^3+8/297675*T^2*X^14*a1^2*b1^3+272/13395375*T^2*X^15*a1^3*b2-496/13395375*T^
2*X^15*b1^3*a2+44/4465125*T^2*X^16*b3*a1^2-8/893025*T^2*X^16*b3*b1^2-16/135*T^
6*X*a1*b1^7-16/135*T^6*X*a1^7*b1-16/135*T^6*X*a1^3*b1^5-16/135*T^6*X*b1^3*a1^5
+2/3*T^4*b2^3*a1^2*b1^2+2/9*T^4*a2^2*b2*b1^4+14/9*T^4*a2^3*a1*b1^3-4/9*T^4*a2^
2*b2*a1^4+22/9*T^4*a2^3*a1^3*b1+1463/48600*T^2*X^12*a2^2*b1+13369/340200*T^2*X
^12*b2^2*b1-1/8505*T^2*X^12*a2^2*b3+1/2835*T^2*X^12*b3*b2^2+13/12150*T^2*X^12*
b2*a2^2-1547/18225*T^6*X^9*a2*b3-2987/255150*T^6*X^9*a3*b2+1016/49116375*T^16*
a1*a3*b2+1096/49116375*T^16*a1*b3*a2-158/16372125*T^16*b1*a2*a3+34/2338875*T^
16*b1*b3*b2-88087/272160*T^4*X^9*a1*b2+5183237/1088640*T^4*X^9*b1*a2+737537/
272160*T^4*X^9*a1*b3-295271/544320*T^4*X^9*b1*a3+2363/11340*T^4*X^9*a2*b3-7072
/8505*T^4*X^9*a3*b2-1751801/15120*T^8*X^4*a1*b1*a2+50273/7560*T^8*X^4*a1*b1*a3
-176/2025*T^6*X^5*a1^4*b1*a2-16/675*T^6*X^5*a1^3*b1^2*b2+128/2025*T^6*X^5*a1^2
*b1^3*a2+56/2025*T^6*X^5*a1*b1^4*b2-32/893025*T^2*X^15*a1*b1^2*b2-16/8505*T^9*
X^4*a1*a2^3+2/8505*T^9*X^4*b1*b2^3+8/2679075*T^3*X^15*a2^2*a1-712/13395375*T^3
*X^15*b2^2*a1+152/4465125*T^3*X^15*a3*a1^2-8/535815*T^3*X^15*a3*b1^2-10/9*T^3*
a1^3*a2*a3^2+26/9*T^3*a1^3*a2*b3^2+2/9*T^3*b1^3*b2*a3^2+2/9*T^3*b1^3*b2*b3^2+
1205/9*X*T^3*a2^2*a1^3+5933/72*X*T^3*b2^2*a1^3+28/2025*T^7*X^5*a2^2*a1^3+236/
4725*T^7*X^5*b2^2*a1^3+88/2835*T^7*X^4*a1^5*a2+8/189*T^7*X^4*b1^5*b2-256/315*T
^3*X^8*b1*b2^3-59/420*T^3*X^8*a1^2*a2^2-9199/1890*T^3*X^8*a2^2*b1^2-709/315*T^
3*X^8*a1^2*b2^2-1541/540*T^3*X^8*b1^2*b2^2+19/315*T^3*X^8*a1*a2^3+139/4725*T*X
^11*a3*a2^2+139/14175*T*X^11*a3*b2^2-8/45*T^3*X^5*a1^6*a2-32/135*T^3*X^5*b1^6*
a2-4/3*T*X^4*a1*b1*a2^3*b2-4/3*T*X^4*a1*a2*b1*b2^3-523/40*T*X^5*a1*a3^2-119/8*
T*X^5*a1*b3^2+61/12*T*X^5*a2*a3^2-41/12*T*X^5*a2*b3^2-1101047/2880*T^5*X^3*a2^
2*a1+512267/2880*T^5*X^3*b2^2*a1+161/60*T*X^5*a3*a2^2+49/20*T*X^5*a3*b2^2+1189
/60*T^5*X^2*a1^2*a3^2+779/20*T^5*X^2*a3^2*b1^2+167/10*T^5*X^2*a1^2*b3^2+393/10
*T^5*X^2*b1^2*b3^2-16/9*T^3*X^3*a1*a3*a2*b2^2+16/9*T^3*X^3*b1*b3*a2*b2^2+8/9*T
^3*X^3*a1*b3*b2*a2^2+8/9*T^3*X^3*b1*a3*b2*a2^2+62/9*T*X^4*a1*b3*b1^3*a2-2/3*T*
X^4*b1*a3*a1^3*b2+22/3*T*X^4*a1^3*b3*b1*a2-2/9*T*X^4*a1*a3*b1^3*b2-47/3*T*X^4*
a1^2*b1*b2*a2^2-46/3*T*X^4*a1*b1^2*a2*b2^2+8*T^3*X^2*a2*a1^2*b1^2*a3+4*T^3*X^2
*b2*a1^2*b1^2*b3-32/105*T*X^7*b3*a1^2*b2*a2-184/315*T*X^7*b3*b1^2*b2*a2-46/15*
T^3*X^5*a1^2*b1*b3*a2-6*T^3*X^5*a3*a1^2*b1*b2+112/15*T^3*X^5*a1*a3*b1^2*a2+176
/15*T^3*X^5*b3*a1*b1^2*b2+28/27*T*X^6*a1^3*b3*b1*a2-4/27*T*X^6*b1*a3*a1^3*b2+4
/5*T*X^6*a1*b3*b1^3*a2+4/45*T*X^6*a1*a3*b1^3*b2+52/3*T^3*X^2*b1*a3*a1^3*b2+124
/3*T^3*X^2*a1*a3*b1^3*b2-44/3*T^3*X^2*a1^3*b3*b1*a2-116/3*T^3*X^2*a1*b3*b1^3*
a2+40/9*T^3*X^2*a1^3*b2*a2*b3-16/3*T^3*X^2*b1*a1^2*a2^2*b3-8/3*T^3*X^2*b1*a1^2
*b2^2*b3-8/3*T^3*X^2*a2*b2*b1^3*a3+4/9*X*T^3*b1*a2*a1^4*b3+8/9*X*T^3*a1^4*b1*
b2*a3-8/3*X*T^3*a1^3*b1^2*b2*b3-16/9*X*T^3*a1^2*b1^3*a2*b3+40/9*X*T^3*a1^2*b1^
3*b2*a3+28/9*X*T^3*a1*b1^4*a2*a3+16/9*X*T^3*a1*b1^4*b2*b3-34/6075*X^13*a1^2*b2
*a2-179/42525*X^13*a1*b1*a2^2-151/42525*X^13*a1*b1*b2^2-194/42525*X^13*b1^2*b2
*a2-8/6075*X^13*a1*b2*a2^2-34/42525*X^13*b1*a2*b2^2-17/2268*X^13*a1^2*b1*a2-\
482/42525*X^13*a1*b1^2*b2+11/14175*X^13*a1^2*b1*a3-8/42525*X^13*a1*b1^2*b3-8/
297675*X^14*a2*b2*a3+283/396900*X^14*a1*b1*a3-59/22050*X^14*a1*b2*a2+2/99225*X
^14*a1*a3*b3-5/1701*X^12*a2*b2*a3-2/1575*X^12*a2*a3*b3-103/14175*X^12*a1*a3*b3
-109/5670*X^12*a2*b2*a1-57637/54432*T^4*X^9*a2*b2-107/540*T^4*X^9*a3*b3-82877/
24192*T^4*X^8*a1^2*b1+8641/226800*T^2*X^11*a2*b2-193/9450*T^2*X^11*a3*b3+176/
4725*T^2*X^10*b2*a2^2+52/3*T^2*a1^3*b3*b1*b2*a2+12*T^2*a1*b3*b1^3*b2*a2-68/15*
T*X^5*a3*a1*b1*b2*a2-16/15*T^5*X*a2*a1*b1*a3*b3+8/3*T^3*X^2*a2*b2*a1^2*b1*a3-8
*T^3*X^2*a1*b1^2*b2*a2*b3+32/42525*T*X^13*b2*a1^3*b1-16/25515*T*X^13*b2*a1*b1^
3+4/55125*T*X^15*a1*a3*a2-16/496125*T*X^15*a1*b3*b2+8/637875*T*X^15*b1*a3*b2+
76/4465125*T*X^15*b1*b3*a2+2396/893025*T^7*X^9*a1*a3*a2+128/893025*T^7*X^9*a1*
b3*b2+344/297675*T^7*X^9*b1*a3*b2+4/3969*T^7*X^9*b1*b3*a2-6*T*X^2*b1^3*a1^4*b3
+34/9*T*X^2*a1^3*b1^4*a3+14/9*T*X^2*a1^6*b1*b3-2/3*T*X^2*b1^5*a1^2*b3+2/3*T*X^
2*a1*b1^6*a3+10*T*X^3*a1^5*b3*b1-6*T*X^3*a1*b3*b1^5-10/3*T*X^2*a1^5*b1^2*a3-2/
15*T^3*X^5*a3*a1^2*a2^2+2/45*T^3*X^5*a3*a1^2*b2^2+2/9*T^3*X^5*a3*b1^2*a2^2+2/9
*T^3*X^5*a3*b1^2*b2^2+19/1575*T*X^11*a1*a3^2+11/945*T*X^11*a1*b3^2-2/25515*T*X
^13*a2*a1^4-2/14175*T*X^13*a2*b1^4-32/9*T*X^4*a1^3*a2^3+53/9*T*X^4*b1^3*b2^3-2
/63*T^7*X^2*a1^2*a3^2+58/63*T^7*X^2*a1^2*b3^2+142/63*T^7*X^2*a3^2*b1^2-86/63*T
^7*X^2*b1^2*b3^2-119/27*T^3*X^4*a2^2*a1^4+35/27*T^3*X^4*b2^2*a1^4+23/27*T^3*X^
4*b2^2*b1^4+265/27*T^3*X^4*a2^2*b1^4-32/945*T^3*X^7*a1^2*a2^3-16/945*T^3*X^7*
a2^3*b1^2-2/3*T^3*X^2*a1^4*a3^2-2*T^3*X^2*a1^4*b3^2+14/9*T^3*X^2*b1^4*b3^2+2/9
*T^3*X^2*b1^4*a3^2-128/135*T^3*X^5*a1^4*b1^2*a2-8/135*T^3*X^5*a1^2*b1^4*a2+64/
135*T^3*X^5*a1^5*b1*b2-16/135*T^3*X^5*b1^5*a1*b2+1279/80*T*X^5*a1*a3*a2+10091/
480*T*X^5*b1*a3*b2+311/48*T*X^5*a1*b3*b2+2005/96*T*X^5*b1*b3*a2+32/135*T^6*X^2
*a2*a1^5*b1+16/81*T^6*X^2*a2*a1^3*b1^3-16/45*T^6*X^2*a2*b1^5*a1-34/14175*T^2*X
^12*a1*a3*b3-2/9*T^4*b2^2*a1^3*b1*a2+2/3*T^4*a2^2*b2*a1^2*b1^2-10/9*T^4*b2^2*
a1*b1^3*a2-1669/85050*T^2*X^12*a1*b2*a2+4/8505*T^2*X^12*a2*b2*a3+1909/56700*T^
2*X^12*a3*a1*b1+407/105*T^2*X^8*a3*a1*b1+241/1215*T^4*X^9*a1*b1*a2^2+2083/8505
*T^4*X^9*a1*b1*b2^2-26/81*T^4*X^9*b1^2*b2*a2+31/2835*T^4*X^9*a1^2*b1*a3+118/
945*T^4*X^9*a1*b1^2*b3+46/2835*T^4*X^9*a1^2*b2*a2-89/3150*T^4*X^10*a1*b2*a2-38
/4725*T^4*X^10*a1*a3*b3+20053/34020*T^4*X^9*a1^2*b1*a2+4423/2430*T^4*X^9*a1*b1
^2*b2+179/945*T^4*X^8*a2*b2*a3-2/189*T^4*X^8*a2*a3*b3+2599/17010*T^4*X^9*a1^3*
b2-4577/4860*T^4*X^9*b1^3*a2+64/1701*T^4*X^9*a1^3*b3+269/2835*T^4*X^9*b1^3*a3+
4/4219543125*T^2*X^21*b2*a1+4/5740875*T^6*X^17*a1*b2+32/200930625*T^6*X^17*b1*
a2+4/40186125*T^4*X^19*b2*a1-32/120558375*T^4*X^19*b1*a2-1976/1406514375*T^8*X
^15*b2*a1+128/281302875*T^8*X^15*b1*a2+134217/40*T^5*X*a2*a1^2*b1^2+80173/60*T
^5*X*a1^2*a3*b1^2-7257/320*T^5*X^2*a1^2*b1*b3+658211/480*T^5*X^2*a1*a3*b1^2+8/
3*T*X^4*a1*a3*b3^2-5*T*X^4*b1*a3^2*b3+93*X*T^3*a3*b1^3*b3-8/3274425*T^15*X^2*
a1*a2*b1^2+5224/49116375*T^15*X^2*a1^2*b1*b2-10/9*T*X^4*a1^5*b1^2*a2+2/27*T*X^
4*b1^3*a1^4*b2+2/3*T*X^4*a1^3*b1^4*a2+2/9*T*X^4*a1^6*b1*b2+22/9*T*X^4*b1^5*a1^
2*b2-26/27*T*X^4*a1*b1^6*a2-8/15*T^2*X^5*b2*a1^2*b1^2*a3+8/15*T^2*X^5*a2*a1^2*
b1^2*b3+11/6615*T^7*X^9*a3*a1^2-631/59535*T^7*X^9*a3*b1^2+2/3*T*X^2*a1^7*a3-2/
9*T*X^2*b1^7*b3-29/756*T^3*X^8*a1^3*a3+131/105*T^3*X^8*b1^3*b3+1543/1512*T^3*X
^8*a1^3*a2-21199/11340*T^3*X^8*b1^3*b2-8/15*T*X^6*a1^4*a3*a2-8/15*T*X^6*a1^4*
b3*b2+44/135*T*X^6*b1^4*a3*a2+44/135*T*X^6*b1^4*b3*b2+74/315*T*X^7*a3*a1^2*a2^
2-46/315*T*X^7*a3*a1^2*b2^2+58/315*T*X^7*a3*b1^2*a2^2+26/315*T*X^7*a3*b1^2*b2^
2-4/5*T^3*X^5*a1^3*a3*a2-44/45*T^3*X^5*b3*a1^3*b2+434/45*T^3*X^5*b1^3*b3*a2+26
/15*T^3*X^5*a3*b1^3*b2-32/135*T^3*X^7*a1^2*a2*b2^2-16/945*T^3*X^7*a2*b1^2*b2^2
-20/3*T^3*X^2*a1^4*a3*a2-10/3*T^3*X^2*a1^4*b3*b2-2/3*T^3*X^2*b1^4*b3*b2+20/3*T
^3*X^2*b1^4*a3*a2+4*T^3*X^2*a2^2*a1^3*a3-4/9*T^3*X^2*b2^2*a1^3*a3+16/9*T^3*X^2
*a2^2*b1^3*b3-8/9*T^3*X^2*b2^2*b1^3*b3+4/9*X*T^3*a1^5*a2*a3-8/9*X*T^3*a1^5*b2*
b3+4/3*X*T^3*b1^5*a2*b3-1831/267300*T^13*X^2*a2*a3-83327/1871100*T^13*X^2*b2*
b3+860693/2993760*T^13*X^2*a1*a2-134425127/29937600*T^13*X^2*b1*b2-211/1512*T^
5*X^8*a2*a3-22321/37800*T^5*X^8*b2*b3-66*T^2*X*a1*b1*b2^2*a2^2-180*T^2*X*b2*a1
^2*b1^2*a3+139/3*T^2*X*a2*a1*b1^3*a3+154/3*T^2*X*a2*a1^3*b1*a3-477/2*T^2*X*a2*
a1^2*b1^2*b3-47/6*T^2*X*a1^3*b3*b1*b2-77/6*T^2*X*a1*b3*b1^3*b2-4*T^2*X*b1^3*b2
*a3*b3-6*T^2*X*a1^2*b1^2*a3*b3+44/3*T^2*X*a1^3*b2*a2*a3+46/3*T^2*X*a2*b2*b1^3*
b3-16/42525*X^12*b2*a3^2-34/42525*X^12*b2*b3^2+421/4725*T^2*X^10*b2^3+870677/
4320*T^6*X^6*b1^3+37/81*T^6*X^6*b2^3-1509041/362880*T^4*X^8*b1^3+5759/7560*T^8
*X^4*b2^3-3797/180*T^5*a2^2*a1^4+2149/90*T^5*b2^2*a1^4+15851/180*T^5*b2^2*b1^4
-5839/90*T^5*a2^2*b1^4+2/3*T*X^4*a1*a3^3-3*T*X^4*b1*b3^3+624299/1440*T^5*X^2*
a1^3*a3+548063/576*T^5*X^2*b1^3*b3+1352/147349125*T^15*X^2*a1^3*a2+232/
147349125*T^15*X^2*b1^3*b2-10/27*T*X^4*a1^7*a2+2/9*T*X^4*b1^7*b2+5216/14175*T^
7*X^5*a2*a1^4-296/945*T^7*X^5*a2*b1^4+1628/14175*T^7*X^6*a1^2*a2^2+3848/14175*
T^7*X^6*a2^2*b1^2+356/14175*T^7*X^6*a1^2*b2^2+352/2835*T^7*X^6*b1^2*b2^2-2161/
28350*T^5*X^9*a3*a1^2-13808/42525*T^5*X^9*a3*b1^2+11891/90*T^5*X*a2*a1^4-11531
/120*T^5*X*a2*b1^4+7751/96*T*X^4*a1^3*a3-139/96*T*X^4*b1^3*b3+343/45*T^5*a1^4*
a3*a2+226/45*T^5*a1^4*b3*b2-13/5*T^5*b1^4*a3*a2-10*T^5*b1^4*b3*b2+62/9*T^5*X*
a1^3*a3^2-56/45*T^5*X*b3^2*a1^3-167/18*T^3*X^6*a1^2*a2*a3-5/2*T^3*X^6*a1^2*b2*
b3+4297/270*T^3*X^6*a2*a3*b1^2+6019/270*T^3*X^6*b1^2*b2*b3-68/945*T^7*X^4*a1*
a2^2*a3+116/945*T^7*X^4*a1*a3*b2^2-8/945*T^7*X^4*b1*b2^2*b3-26941/7560*T^3*X^8
*a1*a2*b1^2-15383/3780*T^3*X^8*a1^2*b1*b2-991/630*T^3*X^8*a1^2*b1*b3+4091/1260
*T^3*X^8*a1*a3*b1^2-9511/432*T^3*X^6*a1^3*a2+211769/6480*T^3*X^6*b1^3*b2-8797/
810*T^3*X^6*a1^3*a3-19451/810*T^3*X^6*b1^3*b3-1741/90*T^3*X^6*a1^2*a2^2-61/6*T
^3*X^6*a1^2*b2^2+2378/135*T^3*X^6*a2^2*b1^2+2366/135*T^3*X^6*b1^2*b2^2-19157/
170100*T^5*X^9*a2^2*a1-102517/170100*T^5*X^9*b2^2*a1-2929/216*T^3*X^7*a2^2*a1-\
8945/1512*T^3*X^7*b2^2*a1+545/8*X*T*a1*a3^2-1135/8*X*T*a1*b3^2+97/4*X*T*a2*a3^
2+83/4*X*T*a2*b3^2+2/5*T^3*X^8*b3*a1*b1*a2+136/315*T^3*X^8*a3*a1*b1*b2+31*X*T^
3*a3*a1^2*b1*b3-209/9*T^3*X^3*a1^2*b1*b3*a2+877/9*T^3*X^3*a1*a3*b1^2*a2+1040/9
*T^3*X^3*a3*a1^2*b1*b2-122/9*T^3*X^3*b3*a1*b1^2*b2-16/1575*T^7*X^6*b3*a1*b1*a2
+32/1575*T^7*X^6*a3*a1*b1*b2-10/9*T^4*b1^4*b2^3+8/9*T^4*a1^4*b2^3+19/3402*T^2*
X^12*b2^3-1637/192*T^2*b1^3*a2^2+1177/6*T^2*b2^2*b1^3-64/4725*T^5*X^8*b3*a1*b1
*a2+148/4725*T^5*X^8*a3*a1*b1*b2+1138/63*T^7*X^3*a2*a1^2*b1^2-9032/2835*T^7*X^
3*b2*a1^3*b1-21104/2835*T^7*X^3*b2*a1*b1^3+4/45*T^7*a2*a1^2*b1^2*a3+4/45*T^7*
b2*a1^2*b1^2*b3-4/15*T^5*a1*b1*a2^3*b2-4/15*T^5*a1*a2*b1*b2^3+199/12*T*X^4*a2^
2*a1^2*b1^2-377/12*T*X^4*b2^2*a1^2*b1^2+5/3*T*X^3*a1^4*b1^2*a3-13/3*T*X^3*a1^2
*b1^4*a3+8/105*T^7*X*a1*a3^2*b1^2+44/105*T^7*X*b3^2*a1*b1^2+4/105*T^7*X*a3*b1^
3*b3-3056/42525*T^3*X^10*a1^2*b1*b3-1658/42525*T^3*X^10*a1*a3*b1^2-1348/8505*T
^3*X^9*a2*a1^2*b1^2+8/3*T*X^3*a2^3*a1^2*b1^2+64/45*T^3*X^5*b3*a1^2*b2*a2+8/9*T
^3*X^5*b3*a1*b1*a2^2-16/45*T^3*X^5*b3*a1*b1*b2^2+8/5*T^3*X^5*b3*b1^2*b2*a2+8/
15*T*X^6*a1*b2*a3*b3+226/45*T*X^6*b1*a2*a3*b3+38/3*T*X^4*a2*a1^2*b1^2*a3+56/3*
T*X^4*b2*a1^2*b1^2*b3-9487/2835*T^7*X^3*a2*a1^4-68783/2835*T^7*X^3*a2*b1^4-155
/9*T^3*X^3*a1^3*a3*a2-281/9*T^3*X^3*b1^3*b3*a2-482/9*T^3*X^3*b3*a1^3*b2+824/9*
T^3*X^3*a3*b1^3*b2-2696/4725*T^7*X^5*a2*a1^2*b1^2+296/1575*T^7*X^5*b2*a1^3*b1-\
1592/14175*T^7*X^5*b2*a1*b1^3+8/14175*T^7*X^6*b1^2*b2*b3-183433/180*T^5*X*b2*
a1^3*b1+5553/2*T^5*X*b2*a1*b1^3-88/14175*T^7*X^6*a1^2*a2*a3-8/2835*T^7*X^6*a2*
a3*b1^2+104/14175*T^7*X^6*a1^2*b2*b3-302/45*T^5*a1^3*b3*b1*a2+382/45*T^5*a1*a3
*b1^3*b2+10537/64*T*X^4*a1^2*b1*b3-3841/64*T*X^4*a1*a3*b1^2+74/15*T^5*a2*a1^2*
b1^2*a3-76/15*T^5*b2*a1^2*b1^2*b3-658/45*T^5*a1*b3*b1^3*a2+26/45*T^5*b1*a3*a1^
3*b2+338/15*T^5*X*a1*a3^2*b1^2-8/3*T^5*X*b3^2*a1*b1^2-47249/2160*T^3*X^6*a1^2*
b1*b2+3821/432*T^3*X^6*a1*a2*b1^2-4381/270*T^3*X^6*a1^2*b1*b3-7787/270*T^3*X^6
*a1*a3*b1^2-118/15*T^5*X*a2^3*b1*b2-22/15*T^5*X*a2*b1*b2^3-25981/1890*T^3*X^7*
a1*a3*a2+6583/378*T^3*X^7*b1*b3*a2-2959/378*T^3*X^7*a1*b3*b2-785/378*T^3*X^7*
b1*a3*b2+1804/42525*T^5*X^9*a1*a3*a2-146/6075*T^5*X^9*a1*b3*b2+52/1701*T^5*X^9
*b1*b3*a2+1754/42525*T^5*X^9*b1*a3*b2+1537/16*X*T*a1*a3*a2-5491/32*X*T*b1*b3*
a2+1183/16*X*T*a1*b3*b2+6199/32*X*T*b1*a3*b2+185467/512*T*X^2*a1^2*b1*b2+48947
/512*T*X^2*a1*a2*b1^2+1687/8*T*X^2*a1^2*b1*b3+32821/256*T*X^2*a1*a3*b1^2+269/
297675*T^2*X^14*a2^2*b1+1/2835*T^2*X^14*b2^2*b1+12/35*T^7*X*a3*a1^2*b1*b3+8/3*
T*X^3*a2*b2^2*a1^2*b1^2-616/27*T^3*X^4*a2*b2*a1^3*b1+112/27*T^3*X^4*a2*b2*a1*
b1^3-781/36*T*X^4*a2^2*a1^4-71/18*T*X^4*b2^2*a1^4+67/6*T*X^4*a2^2*b1^4+233/12*
T*X^4*b2^2*b1^4-104/8505*T^3*X^9*a2*a1^4+908/5103*T^3*X^9*a2*b1^4+23/9*T*X^3*
a1^6*a3+65/9*T*X^3*b1^6*a3-64/945*T^7*X*a1^3*a3^2-4/135*T^7*X*b3^2*a1^3-1313/
28350*T^3*X^11*a1^2*a2+10753/85050*T^3*X^11*a2*b1^2+818/42525*T^3*X^10*a1^3*a3
+716/14175*T^3*X^10*b1^3*b3-4912/467775*T^12*b1*a3^2+9311/467775*T^12*b1*b3^2-\
5347/935550*T^12*a2^2*b3+5567/935550*T^12*b3*b2^2-2/42525*T^12*b2*a3^2+52/
42525*T^12*b2*b3^2-824/42525*T^10*X^4*a1*a2*b3+2123/42525*T^10*X^4*b2*a1*a3+
122/4725*T^10*X^4*b1*a2*a3+157/14175*T^10*X^4*b1*b3*b2+16/155925*T^12*X*b3*b1^
2*a2-32/66825*T^12*X*b2*a1^2*a3+8/17325*T^12*X*a3*b1^2*b2+526/66825*T^12*X*a1^
2*b2*a2-4538/93555*T^12*X*b1^2*b2*a2+4457/66825*T^12*X*a1*b1*a2^2-4997/467775*
T^12*X*a1*b1*b2^2-436/467775*T^12*X*a1^2*a2*b3-237799/1871100*T^12*X*b1*a2*a1^
2+110791/187110*T^12*X*a1*b1^2*b2-2641/66825*T^12*X*b1*a3*a1^2+34162/467775*T^
12*X*a1*b1^2*b3+5*T^2*X*a1^4*a3*b3-68/3*T^2*X*a1^3*b1*a3^2-20/3*T^2*X*a1^3*b1*
b3^2-88/3*T^2*X*a1*b1^3*a3^2-40/3*T^2*X*a1*b1^3*b3^2-11*T^2*X*b1^4*a3*b3-361/
18900*T^8*X^5*a3*b3-3799/2520*T^8*X^4*b2*a2^2-134987/37800*T^6*X^7*a2*b2-2719/
4725*T^6*X^7*a3*b3+4472167/21600*T^6*X^6*a1^2*b1+131/405*T^6*X^6*b2*a2^2+5263/
9450*T^10*X^3*a3*b3-221/14175*T^12*a1*a3*b3+829/155925*T^12*a2*b2*a3+2/4725*T^
12*a2*a3*b3+2018/155925*T^12*X^2*b1*a3*a2+457/22275*T^12*X^2*b2*a1*a3+73/22275
*T^12*X^2*b1*b3*b2+772/155925*T^12*X^2*a1*a2*b3+177497/420*T^7*X*a2*a1^2*b1^2+
4/9*T^4*X^3*a2*b2*a3^2-4/9*T^4*X^3*b3^2*b2*a2+4/45*T^6*X*b3^2*b2*a2-4/45*T^6*X
*a2*b2*a3^2+40/9*T^2*X*a2^2*a1^3*b1^3-40/9*T^2*X*b2^2*a1^3*b1^3-29/4*T^2*X*a1*
b2*b3^2+121/8*T^2*X*a2*b1*a3^2+729/8*T^2*X*b1*a2*b3^2+4*T^2*X*a1*b2*a3^2+14149
/113400*T^10*X^4*b3*a1^2+73699/113400*T^10*X^4*b3*b1^2+596/467775*T^12*X^2*b1*
a3^2-526/467775*T^12*X^2*b1*b3^2-105671/935550*T^12*X*a1^3*b2+16433/41580*T^12
*X*b1^3*a2-52/4455*T^12*X*a1^3*b3+15283/467775*T^12*X*a3*b1^3-568831/3742200*T
^12*X^2*a2^2*b1+1195697/3742200*T^12*X^2*b2^2*b1-37/93555*T^12*X^2*a2^2*b3+59/
93555*T^12*X^2*b3*b2^2-10/9*T*X^3*a1^4*a2^3+2/9*T*X^3*b1^4*a2^3-8*X*T*a1^7*b1^
2-4399/48*T^2*a1^3*b2*a2+1537/16*T^2*b1*a1^2*a2^2+6725/64*T^2*b1*a1^2*b2^2-467
/1620*T^10*a2*b2*a3-112/675*T^10*a2*a3*b3+832/7032571875*T^10*X^15*a1*b1+34/
468838125*T^8*X^17*a1*b1-1/45*T^8*X^2*a3^2*b3-1133/2100*T^10*a1*a3*b3+1/63*T^8
*X^2*b3^3-1999/4200*T^10*a2^2*b3+2323/16200*T^10*b3*b2^2+1919/8439086250*T^8*X
^18*b1-17/12658629375*T^8*X^18*b2-8/945*X^7*a1*b1^7-8/945*X^7*a1^7*b1-8/135*X^
7*a1^3*b1^5-8/135*X^7*b1^3*a1^5+56/9*T^4*X^4*a1^2*b2*a2^2-64/9*T^4*X^4*a2^3*a1
*b1-140/9*T^4*X^4*b1^2*b2*a2^2-911/945*T^8*X^2*a3*a1^3*b1+17/105*T^8*X^2*a3*a1
*b1^3-47/315*T^8*X^2*a1^2*b3*b1^2+977/126*T^8*X^2*a2*a1^3*b1-7967/270*T^8*X^2*
a2*a1*b1^3-1241/105*T^8*X^2*b2*a1^2*b1^2-1811/54*T^4*X^4*a2*a1^3*b1-211/3*T^4*
X^4*a1^2*b1^2*b2+1693/54*T^4*X^4*a2*a1*b1^3-4607/2160*T^4*X^6*a1*b2*a2+28/9*T^
2*X*a2*b1^7-34/9*T^2*X*a1^7*b2+68/42525*T^12*X*a3*a1*b1*a2+152/42525*T^12*X*b3
*a1*b1*b2-8/3*T^2*X*a1^4*b1^2*b2*a2+32/3*T^2*X*a1^2*b1^4*b2*a2-107/127575*T^9*
X^6*a1^2*a2^2-127/127575*T^9*X^6*a1^2*b2^2+29/5103*T^9*X^6*a2^2*b1^2-67/25515*
T^9*X^6*b1^2*b2^2-14/225*T^5*X^6*a1^2*a3^2+2/225*T^5*X^6*a1^2*b3^2-34/675*T^5*
X^6*a3^2*b1^2+38/675*T^5*X^6*b1^2*b3^2+16/893025*T^14*X^3*a1^3*b2+16/893025*T^
14*X^3*b1^3*a2-1732/1002375*T^12*X^6*b2*a1^2-568/841995*T^12*X^6*b2*b1^2-184/
3007125*T^12*X^6*b1*a2^2+5344/21049875*T^12*X^6*b2^2*b1+247321/7484400*T^12*X^
2*a1^2*b2+4772869/1496880*T^12*X^2*b2*b1^2-4/945*T^8*X^3*b1^5*a2+8/405*T^8*X^3
*b2*a1^5-20/3*T^3*X^2*a2^2*a1*b1^2*a3+4/3*T^3*X^2*b2^2*a1*b1^2*a3+4/3*T*X^5*a1
*a3*a2*b2^2-4/3*T*X^5*b1*b3*a2*b2^2-16/15*T*X^5*a1*b3*b2*a2^2-16/15*T*X^5*b1*
a3*b2*a2^2-64/225*T^5*X^5*a3*a1^2*b1*b2-32/75*T^5*X^5*a1*a3*b1^2*a2-56/225*T^5
*X^5*a1^2*b1*b3*a2+8/75*T^5*X^5*b3*a1*b1^2*b2-23/5*T*X^5*a1^2*b1*b3*a2+119/30*
T*X^5*a3*a1^2*b1*b2+86/15*T*X^5*a1*a3*b1^2*a2+463/30*T*X^5*b3*a1*b1^2*b2+1687/
16*T^2*X^3*a3*a1*b1*a2+5473/48*T^2*X^3*b3*a1*b1*b2+4/5*T*X^5*a1*a3*a2^3-4/5*T*
X^5*b1*b3*a2^3-8/15*T*X^5*a1*b3*b2^3-8/15*T*X^5*b1*a3*b2^3-1868/675*T^5*X^6*a1
^2*a2*a3-182/675*T^5*X^6*a1^2*b2*b3+544/675*T^5*X^6*a2*a3*b1^2-302/675*T^5*X^6
*b1^2*b2*b3-16/225*T^5*X^5*a1^3*a3*a2-56/225*T^5*X^5*b3*a1^3*b2+16/225*T^5*X^5
*a3*b1^3*b2+8/75*T^5*X^5*b1^3*b3*a2-4/9*T*X^5*a1^3*a3*a2-23/10*T*X^5*b3*a1^3*
b2+193/15*T*X^5*b1^3*b3*a2-131/18*T*X^5*a3*b1^3*b2-64/893025*T^14*X^3*a1^2*a2*
b1+352/893025*T^14*X^3*a1*b1^2*b2-91433/2520*T^8*X^3*b1*a2*a1^2+174289/3780*T^
8*X^3*a1*b1^2*b2-4/81*T^8*X^3*b1*a2*a1^4-16/945*T^8*X^3*a1^3*b1^2*b2-8/81*T^8*
X^3*a1^2*b1^3*a2+248/2835*T^8*X^3*b1^4*b2*a1+245/16*T^2*X^3*a1^2*a2*b3-4849/48
*T^2*X^3*a3*a1^2*b2-10627/48*T^2*X^3*b3*b1^2*a2+3797/48*T^2*X^3*a3*b1^2*b2-\
89129/384*T^2*X^3*b1*a2*a1^2-494095/384*T^2*X^3*a1*b1^2*b2-88/9*T^4*X^4*a2*a1*
b1*b2^2+91007/720*T^5*X^3*a1*a3*a2+27329/160*T^5*X^3*b1*a3*b2-4945/48*T^5*X^3*
a1*b3*b2-26381/1440*T^5*X^3*b1*b3*a2;

Ca5:=Num4*a5-(a4**2-b4**2)*Ca3-2*a4*b4*Cb3
+ 2/9041878125*T^26*X^3-525/128*a1-441/16*a2+423/8*a3-11*X+4697/32*T^
2*a2*b2*a1^2*b1-898/49116375*T^2*X^16*a2*b2*b1+365/24*X^4*a2*b2*a1^2*b1-251/
7016625*T^2*X^16*b2*a1*b1+317/2*T^2*a3*a1^2*b1*b3+4*T^2*a1*a2*a3*b3^2-4*T^2*b2
*a1*a3^2*b3-2*T^2*b1*a2*a3^2*b3-2*T^2*b1*b2*a3*b3^2-55/3*X^3+671*X*T^2+64/
127575*I*T^11*X^6*a2*b2*b1-39376/1403325*I*T^3*X^12*b3*a1*b1-2368/4465125*I*T^
15*X^2*a2*b2*b1-128/893025*I*T^3*X^14*b3*a1*b1+160/27*I*T*X^4*a1^3*b3*b1^3+592
/13395375*I*T^3*X^16*b2*a1*b1-13856/7016625*I*T^5*X^12*a2*b2*b1+21568/4465125*
I*T^7*X^10*a2*b2*b1-10096/893025*I*T^9*X^8*a2*b2*b1+375/2*I*T^2*a1^2*b1^2*b2*
a2-91/3*I*X^3*a3*a1*b1*a2^2+16/525*I*T^11*X*a2*a3*b1^2+208/4725*I*T^11*X*b1^2*
b2*b3-352/127575*I*T^13*X^4*a2*b2*b1+16/105*I*T^9*X^2*b2*a3*b3-10637/18*I*T^3*
X^4*a2*b2*b1+356/3*I*T^3*X^4*b1*a3*b3+8*I*T*a2^2*a1^2*b1^2*a3-8*I*T*b2^2*a1^2*
b1^2*a3+16/4725*I*T^2*X^11*a1*a3*b3-8/3*I*T^4*X^2*a2*b2*a3^2+8/3*I*T^4*X^2*b3^
2*b2*a2-107312/212625*I*T^5*X^10*b2*a1*b1+10*I*X^4*b1*b3*b2*a2-41/9*I*X^6*a1*
b1*a2*a3+797/90*I*X^6*b3*a1*b1*b2+292/3*I*T^2*a1^3*b2*a2*a3+216*I*T^2*a2*b2*b1
^3*b3+2595/4*I*T^2*X*a1^3*b2*a2-103/2*I*T^2*X*a2^2*a1^2*b1+2611/4*I*T^2*X*b2^2
*a1^2*b1+5303/32*I*T^2*X*a1^2*b1^2*b2+691*I*T^4*X*a3*b2*a2-63*I*T^4*X*a2*a3*b3
+497/2*I*T^2*X*a1^2*b2*a2^2-63/2*I*T^2*X*a1*b1*a2^3+298*I*T^2*X*b1^2*b2*a2^2-\
2780/9*I*T^3*X^4*a2^2*a1*b1^2+752/3*I*T^3*X^4*b2^2*a1*b1^2-16/2025*I*T^11*X*a1
^2*a2*a3-592/14175*I*T^11*X*a1^2*b2*b3+8/15*I*T^5*X^2*a3*b1^2*b2^2-616/15*I*T^
5*X*a2^2*a1^2*b1^2-584/15*I*T^5*X*b2^2*a1^2*b1^2-1664/945*I*T^7*X*b3*a1^4*b1-\
64/945*I*T^7*X*b3*a1^2*b1^3-224/135*I*T^7*X*a3*a1*b1^4+262*I*T^3*a3*a1^2*b1*b3
-64/9*I*T*X^3*b2^2*a1^3*a3+16/9*I*T*X^3*a2^2*b1^3*b3-16*I*T*X^3*b2^2*b1^3*b3+
24*I*X*T^3*a1*a3*b3^2-224/3*I*X*T^3*b1*a3^2*b3+32/9*I*T*X^3*a2^2*a1^3*a3+671/
12*I*X*T^3*a1^2*a2*a3+5299/4*I*X*T^3*a2*a3*b1^2+641/12*I*X*T^3*a1^2*b2*b3+71/6
*I*X^4*a1*a3*b2*a2-544/315*I*T^7*b3*a1^2*b2*a2-32/63*I*T^7*b3*b1^2*b2*a2-208/
15*I*T^5*X^2*a1*a2^2*b2^2-72/5*I*T^5*X^2*b2^3*a1*b1-88/15*I*T^5*X^2*a3*a1^2*a2
^2-8/5*I*T^5*X^2*a3*b1^2*a2^2+8/3*I*T^5*X^2*a3*a1^2*b2^2-496/5*I*T^3*X^5*a2*a3
*b1^2+392/9*I*T^3*X^5*a1^2*b2*b3-2728/15*I*T^3*X^5*b1^2*b2*b3+23335/12*I*X*T^3
*b1^2*b2*b3+122*I*X*T^3*b2*a2^2*b3-98/3*I*X*T^3*a2*b2^2*a3+1195/3*I*X*T^3*a1*
a2^2*a3-1210/3*I*X*T^3*a2^2*b1*b3+483*I*X*T^3*a1*a3*b2^2-814*I*X*T^3*b1*b2^2*
b3-32/63*I*T^7*X*a1*a2*a3^2-32/45*I*T^7*X*a1*a2*b3^2-256/315*I*T^7*X*b1*b2*a3^
2+64/63*I*T^7*X*b1*b2*b3^2+5053/24*I*X*T^3*a1*a2*b2^2-884*I*X*T^3*a2^2*b1*b2+
12764/27*I*T^3*X^4*b2*a1^3*b1-2380/9*I*T^3*X^4*b2*a1*b1^3+316/27*I*T^3*X^4*a1^
3*b3*b1-8644/27*I*T^3*X^4*a1*b3*b1^3-104/45*I*T^3*X^5*a1^2*a2*a3+577883/8192*
a1*b1^2-69401/512*a1^2*a2-8958671/73728*T^4*a1^3+15656311/24576*T^2*a1^3-\
1552374697/453600*T^10*a1-553070743/20160*T^8*a1+246323/120*T^6*a1-8380163/
8192*T^2*a1*b1^2+2945503/768*a1*b1*T^3-22861727/7680*T^5*a1*b1-3146981/24576*T
^4*a1*b1^2+118871/128*T^2*X^3*b1^2+10229/40*X^5*b1*T+283973/40*T^5*X*b1+728811
/256*T^4*X*b1^2-13135/4*T^3*X^3*b1+990073/128*X*T^2*b1^2-43435/36*T^5*X^3*b1+
11397/20*T^3*X^5*b1-21439/252*T*X^7*b1+22421603/420*T^7*X*b1-223/467775*X^17-\
16/81*T^2*X^6*b2*a1^3*b1^3-8/2025*T^6*X^6*a2^2*a1*b1^2-208/6075*T^6*X^6*a2*b2*
b1^3-88/2025*T^6*X^6*b2^2*a1*b1^2+14/9*T*X^3*a1^4*b2*a2^2+4/9*T*X^3*a1^3*b1*a2
^3-22/9*T*X^3*b1^4*b2*a2^2-2609/180*T^3*X^5*a1^2*b1^2*b2-28/9*T*X^3*a1*b1^3*a2
^3+2/5*T*X^5*a1^3*a3*b3-35729/54*T^3*X^3*a1^3*b1*a3-6811/18*T^3*X^3*a1*b1^3*a3
-36815/72*T^3*X^3*a1*a2*b1^3-65117/216*T^3*X^3*b1*a2*a1^3-3959/18*T^3*X^3*a1^2
*b1^2*b3+176/45*T*X^6*b2*a2^2*a3+5/9*T*X^6*a2*b2^2*b3+8/675*T^5*X^6*a3^2*a1*b1
+32/675*T^5*X^6*a1*b1*b3^2-44/675*T^5*X^6*b1*a3*a2^2-76/675*T^5*X^6*b1*a3*b2^2
+16/675*T^5*X^6*a1*b3*a2^2+64/675*T^5*X^6*a1*b3*b2^2+64/225*T^5*X^5*a1^2*b1^2*
b3-4/4465125*T^18*X*a2*a3-22/13395375*T^18*X*b2*b3+26729/53581500*T^18*X*a1*a2
+45431/160744500*T^18*X*b1*b2-187/2679075*T^18*X*a1*a3-1073/13395375*T^18*X*b1
*b3-97633/53581500*T^16*X^3*a1*a2+1343/1190700*T^16*X^3*b1*b2+27409/4860*T^10*
X^3*a2*a3-261421/56700*T^10*X^3*b2*b3-275971/10800*T^10*X^2*a1^2*a2-5866367/
21600*T^10*X^2*a2*b1^2-24413717/544320*T^10*X^3*a1*a2-370628771/1360800*T^10*X
^3*b1*b2-66150029/1360800*T^10*X^3*a1*a3-650983/113400*T^10*X^3*b1*b3+764/315*
T^2*X^7*a2^2*b2^2-1313/63*T^2*X^7*a1^2*a2^2+329/18*T^2*X^7*a2^2*b1^2-2917/315*
T^2*X^7*a1^2*b2^2+431/18*T^2*X^7*b1^2*b2^2+17282/297675*T^14*X^4*a1*b1^2-2/9*X
^3*a1^3*a2*a3^2-2/9*X^3*a1^3*a2*b3^2-26/9*X^3*b1^3*b2*a3^2+10/9*X^3*b1^3*b2*b3
^2-26/1004653125*T^20*X^5*a1^2-2/143521875*T^20*X^5*b1^2-64/4219543125*T^18*X^
7*a1^2+49831/1786050*T^14*X^5*a1^2-219173/992250*T^14*X^5*b1^2-450887/49116375
*X^15-67273/467775*X^13+16785/8192*a1^5-66967/51975*X^11+537617/24576*a1^3-979
/63*X^7-8789/2835*X^9-14/5*T*X^5*a1*a2*b2^3+10*T*X^5*b2*a1*a2^3+643/72*T^3*X^3
*b2*a1^4+14861/54*T^3*X^3*b1^4*b2+988/9*T^3*X^3*a1^4*b3-6157/54*T^3*X^3*b1^4*
b3-103/45*T*X^6*a2^3*b3+16/15*T*X^6*b2^3*a3+1148/675*T^5*X^5*a1^4*b3-164/225*T
^5*X^5*b1^4*b3-5*T*X^5*b1*b2^4-7*T*X^5*b1*a2^4+8/189*T^8*X*a2*b2*a1^3*b1+8/135
*T^8*X*a2*b2*a1*b1^3-231/5*X^5-2095/9*X*T^3*a1^5*b1*a2-1577/12*X*T^3*a1^4*b1^2
*b2+19669/36*X*T^3*a1^2*b1^4*b2-169*X*T^3*b1^5*a1*a2+164/3*X*T^3*b1^3*a1^3*a3+
8/3*T^3*X^2*a1^2*b2^3*a2+8/3*T^3*X^2*a1^2*a2^3*b2-26/2835*T^9*X*b2*b1^2*a2^2+
26/2835*T^9*X*b2*a1^2*a2^2-4/2835*T^9*X*a2^3*a1*b1-29*T*b1^5*a1*b2^2+29*T*a1^5
*b1*a2^2+11/3*T*b1^5*a1*a2^2-11/3*T*a1^5*b1*b2^2-4/9*I*T^6*X^4*a1^2*a2*b3+104/
135*I*T^6*X^4*a3*a1^2*b2-716/135*I*T^6*X^4*b3*b1^2*a2-176/135*I*T^6*X^4*a3*b1^
2*b2+892/105*I*T^2*X^7*a1*a3*b3+916/315*I*T^2*X^7*a3*b2*a2+163/5*I*T^2*X^6*a1*
b2*a2^2+59/9*I*T^2*X^6*a2*b2^2*b1+79/30*I*T^2*X^5*b2^2*a1^2*b1+88/45*I*T^2*X^6
*a3*b2*a2^2+8/45*I*T^2*X^6*b3*a2*b2^2+5621/45*I*T^2*X^5*a1^3*b2*a2-921/10*I*T^
2*X^5*a2^2*a1^2*b1-32/945*I*T^5*X^7*a1^2*b2*b3-352/4725*I*T^5*X^7*b1^2*b2*b3-\
1088/4725*I*T^5*X^7*a1*a2*b2^2+1312/4725*I*T^5*X^7*a2^2*b1*b2-512/14175*I*T^11
*X^2*a2*a1^2*b1^2-34/21*I*T^2*X^8*a1^2*a2*b3-178/105*I*T^2*X^8*b3*b1^2*a2+164/
63*I*T^2*X^8*b2*a1^2*a3-8/15*I*T^2*X^8*a3*b1^2*b2+1724/42525*I*T^12*X*a1*a2*b3
+128/6075*I*T^12*X*a1*a3*b2-5092/42525*I*T^12*X*b1*a3*a2-4784/14175*I*T^12*X*
b1*b3*b2-184/6075*T^6*X^6*a2^2*a1^3-104/6075*T^6*X^6*b2^2*a1^3+60*T*X^2*b1^4*
b2*a1^3+110/3*T*X^2*b1^3*a2*a1^4-18*T*X^2*b1^5*a2*a1^2-14*T*X^2*b1*a2*a1^6+8/3
*T*X^2*b1^6*b2*a1-16*T*X^2*b1^2*b2*a1^5-4/105*T^9*X^2*b1*a2*a1^4+16/1215*T^9*X
^2*a1^3*b1^2*b2+232/8505*T^9*X^2*a1^2*b1^3*a2+52/9*T*X^3*a1^3*b1*a2*b2^2+20/9*
T*X^3*a1*b1^3*a2*b2^2+98/5*T*X^5*a1*b1^2*a3*b3+2131/9823275*T^2*X^16*a1^2*a2+
6934/49116375*T^2*X^16*a2*b1^2+134/9823275*T^2*X^16*a2^2*a1-8/1403325*T^2*X^16
*b2^2*a1-11275/384*X^4*b2^2*a1*b1^2-835/72*X^4*a2*b2*b1^3+1081/49116375*T^2*X^
17*a1*a3+239/49116375*T^2*X^17*b1*b3+4/467775*T^2*X^17*a2*a3+2/1091475*T^2*X^
17*b2*b3-3475/384*X^4*a2^2*a1*b1^2-119/6*X^3*a2^2*a1^2*b1^2+115/12*X^3*b2^2*a1
^2*b1^2+3225/16*T^2*a1*a3^2*b1^2-2191/16*T^2*b3^2*a1*b1^2+725/2*T^2*a3*b1^3*b3
+2*T^2*b1*a2*b3^3+2*T^2*b1*b2*a3^3+121559/384*T^2*a1^3*b3*b1-119753/384*T^2*a1
*b3*b1^3-3859/384*X^4*a2^2*a1^3+9919/1152*X^4*b2^2*a1^3+2795/48*T^2*a1^3*a3^2-\
3661/48*T^2*b3^2*a1^3-85041/1280*X^5*b1^2-37505/384*X^3*b1^2-37552987/14175*T^
10*X+122581/15*T^8*X^3+287146/75*T^6*X^5+80902/945*T^4*X^7-79819/2835*T^2*X^9-\
8908301/315*T^8*X-4918/15*X^5*T^4+40924/135*X^3*T^6+10748/63*X^7*T^2+2044/3*b1
*T*X^3-49562/3*b1*X*T^3-2519/8*b1*X*T-2507/105*T^8*b3*b2*a2+3091/35*T^8*b1*a3*
b3+1332403/2240*T^8*a2*b2*b1-1/9*I*T^2*X^6*b3*a1^2*a2-239/9*I*T^2*X^6*b3*b1^2*
a2+8/9*I*X^3*a1*b1^4*b2*a3-32/9*I*X^3*a1^3*b1^2*b2*a3+80/9*I*X^3*a1^3*b1^2*a2*
b3+56/9*I*X^3*a1^4*b1*b2*b3+32/9*I*X^3*b1*a2*a1^4*a3+16/9*I*X^3*a1*b1^4*a2*b3-\
16/3*I*X^3*a1^2*b1^3*a2*a3+16/9*I*X^4*a1^3*b2*a2*a3+16*I*X^4*a2*a1^2*b1^2*b3-\
20/3*I*X^4*a1^2*b1^2*b2*a3+1024/15*I*T^3*X^5*a2^2*b1*b2+2524/45*I*T^3*X^5*a1*
a2*b2^2-208/45*I*T^3*X^5*a1*a2^2*a3-16/5*I*T^3*X^5*a1*a3*b2^2-352/15*I*T^3*X^5
*b1*b2^2*b3+32/4725*I*T^5*X^7*a1^2*a2*a3+416/4725*I*T^5*X^7*a2*a3*b1^2+18556/
135*I*T^5*X^4*b2*a1^3*b1+2180/9*I*T^5*X^4*b2*a1*b1^3+152/45*I*X^6*a2*b2^2*a1^2
*b1-64/45*I*X^6*a2^2*a1*b1^2*b2-16/9*I*T^3*X^4*a1*a3^2*b1^2-16/9*I*T^3*X^4*b3^
2*a1*b1^2+629/15*I*T^2*X^6*a3*a1^2*b2-389/15*I*T^2*X^6*a3*b1^2*b2-13892/2835*I
*T^9*X*a2*a3*b1^2-6296/945*I*T^9*X*b1^2*b2*b3+128/9*I*T^3*X^4*a1^2*a2*b2^2-800
/9*I*T^3*X^4*a2*b1^2*b2^2-67034/315*I*T^7*X^2*b1*b3*a2-222016/315*I*T^7*X^2*b1
*a3*b2-14816/63*I*T^7*X^2*a1*a3*a2+8782/105*I*T^7*X^2*a1*b3*b2-568/42525*I*T^5
*X^9*a1^2*b1*b3+152/1575*I*T^5*X^9*a1*a3*b1^2-4/3*I*T^2*X^4*a2^2*a1^3*b1+284/9
*I*T^2*X^4*a2^2*a1*b1^3+248/9*I*T^2*X^4*a2*b2*a1^4+400/9*I*T^2*X^4*a2*b2*b1^4+
212/9*I*T^2*X^4*b2^2*a1^3*b1-692/9*I*T^2*X^4*b2^2*a1*b1^3+304/8505*I*T^3*X^9*
a1^2*a2*a3-368/8505*I*T^3*X^9*a1^2*b2*b3+176/2835*I*T^3*X^9*a2*a3*b1^2+16/405*
I*T^3*X^9*b1^2*b2*b3+256/225*I*T^5*X^5*a1*a2^2*a3+224/225*I*T^5*X^5*a1*a3*b2^2
-16/225*I*T^5*X^5*a2^2*b1*b3+112/75*I*T^5*X^5*b1*b2^2*b3-956/945*I*T^9*X*a1^2*
a2*a3+2272/405*I*T^9*X*a1^2*b2*b3-8/5*X^5*a1^6*b1^2+32/45*X^5*a1^2*b1^6+5725/
108*X*T^3*a1^6*b2+10253/108*X*T^3*b1^6*b2-142/2835*T^9*X*b2^3*a1^2-146/2835*T^
9*X*b2^3*b1^2-8/3*I*T^2*X^4*a1^2*b1*a2^3-16/9*I*T^2*X^4*a1^3*b2*a2^2-152/1575*
I*T^8*X^5*a1*a3*b3+176/14175*I*T^10*X^3*a1*a3*b3-512/2025*I*T^6*X^5*a1^3*b2*a2
+208/2835*I*T^4*X^7*a3*a1^3*b1+16/135*I*T^4*X^7*a1^2*b1^2*b3+16/35*I*T^4*X^7*
a3*a1*b1^3+928/135*I*T^2*X^7*a2*a1^3*b1-5591/30*I*T^2*X^5*a2*a1^3*b1+173/6*I*T
^2*X^5*a1^2*b1^2*b2-2203/30*I*T^2*X^5*a2*a1*b1^3+16/21*I*T^2*X^7*a2*a3*b3-12/5
*I*X^5*a3*a1*b1*b2^2-64/3*I*X^4*a1*b1^3*a2*a3-56/9*I*X^4*a1^3*b1*a2*a3+128/9*I
*X^4*a1^3*b3*b1*b2-8/9*I*X^4*a1*b3*b1^3*b2+8/15*I*X^5*a2^2*a1*b2*a3+16/15*I*X^
5*b1*a3*a2*b2^2+16/15*I*X^5*a1*a2*b2^2*b3-8/15*I*X^5*a2^2*b1*b2*b3-44/15*I*X^5
*a3*a1*b1*a2^2+104/9*I*T^2*X^4*b1^3*a2*b2^2-32/3*I*T^2*X^4*a1*b1^2*b2^3+8/3*I*
T^4*X*b2*b1^2*b3^2+8*I*T^4*X*b2*a1^2*b3^2-16/3*I*T^4*X*b2*b1^2*a3^2-32/3*I*T^4
*X*b2*a1^2*a3^2-52/3*I*X^3*a2*a1*b1*b3^2-28/3*I*X^3*a2*a1*b1*a3^2-1073/135*I*T
^6*X^3*b1*a3*a2-4063/15*I*T^6*X^3*b2*a1*a3+9929/135*I*T^6*X^3*b1*b3*b2+2803/5*
I*T^6*X^3*a1*a2*b3+44/9*I*T^4*X^4*a3^2*a1*b1+44/9*I*T^4*X^4*a1*b1*b3^2-1312/
14175*I*T^8*X^5*a1*b1^3*a2+352/1575*I*T^8*X^6*a1^2*a3*b1+256/14175*I*T^8*X^6*
a1*b1^2*b3+1184/14175*I*T^8*X^6*a1^2*b2*a2+976/14175*I*T^8*X^6*b1^2*b2*a2-1664
/14175*I*T^8*X^6*a1*b1*a2^2+416/14175*I*T^8*X^6*a1*b1*b2^2+64/4725*I*T^8*X^5*
a1^3*b1*a2+34964/8505*T^13*X*a2*a1*b1+5107/9450*T^13*X*a3*a1*b1+16/2679075*T^
15*X^3*a3*a1*b1+104/4465125*T^9*X^11*a2*a1*b1-64/637875*T^13*X^5*a3*a1*b1+16/
135*T^5*X^3*a1^5*b1*a2-64/135*T^5*X^3*b1^5*a1*a2-28/135*T^5*X^4*b1*a3*a1^4+8/
135*T^5*X^4*a1^3*b1^2*b3+8/27*T^5*X^4*a1*b1^4*b3+172/135*T^5*X^4*a1^4*b1*a2+
1388/135*T^5*X^4*a1^3*b1^2*b2+424/135*T^5*X^4*a1^2*b1^3*a2+46/27*T^5*X^4*a1*b1
^4*b2-1767109/30240*T^8*X^4*a1^2*a2+4738327/30240*T^8*X^4*a2*b1^2-38299/1260*T
^8*X^4*a3*a1^2+68333/7560*T^8*X^4*a3*b1^2-3583/1680*T^8*X^4*a2^2*a1-55649/5040
*T^8*X^4*b2^2*a1-800071/11340*T^8*X^3*a1^3*a2-1968787/22680*T^8*X^3*b1^3*b2+
282631/1152*T^2*X^3*a1^3*a2-27269/32*T^2*X^3*b1^3*b2-76/315*X^8*a1^3*a3*a2+89/
315*X^8*b3*a1^3*b2+47/135*X^8*b1^3*b3*a2+44/189*X^8*a3*b1^3*b2-322667/5040*T^2
*X^7*a1^3*a2+91207/3024*T^2*X^7*b1^3*b2-2/81*X^9*a1*a2*a3^2+8/2835*X^9*b1*b2*
a3^2+38/2835*X^9*a1*a2*b3^2+44/2835*X^9*b1*b2*b3^2-1423/12*T^2*X*a1^3*a2^3+883
/12*T^2*X*b1^3*b2^3+2/27*T^4*X^4*a1^6*a2+2/27*T^4*X^4*b1^6*a2+4/45*X^6*b2*a1*
b1*a3^2+16/45*X^6*b2*a1*b1*b3^2+4*T^2*X^2*a2^3*a1^2*b1^2+18619/512*X*a1^2+7577
/256*X*b1^2-12105/128*a1*X^4-1379947/384*a1*T^4-1639/5*X^5*T^2+2817*X^3*T^4-\
63097/9*X*T^6+8/45*T^5*X^6*a1*a3*b2*a2-8/135*T^5*X^6*b1*b3*b2*a2+169/10*T*X^6*
a1*a3*b2*a2+49/90*T*X^6*b1*b3*b2*a2+64/35*T^7*X^4*a1*b1*a2*a3+36/7*T^7*X^4*b3*
a1*b1*b2-52/2835*T^9*X*a2*a1*b1*b2^2-1061846/33075*T^7*X^7*b2-1409816/99225*T^
7*X^7*b3+635/4*X*T*a2^2*b3-615/4*X*T*b3*b2^2-366951/512*T*X^2*a1^3*b2+70781/
128*T*X^2*b1^3*a2-34/40186125*T^18*a3*a1^2+2/5740875*T^18*a3*b1^2-442/13395375
*T^18*X*a2^2-37/893025*T^18*X*b2^2-372061/960*T^6*a3*a2^2-842369/2880*T^6*a3*
b2^2+10/21*T^2*X^7*a2^4+38/315*T^2*X^7*b2^4+46964/2679075*T^14*X^4*a1^3-\
1529581/50400*T^10*X^2*b2*a1*b1+127453/56700*T^10*X^2*b3*a1*b1-4*X^3*a1^3*b2*
a3*b3+10/3*X^3*a1^2*b1*b2*a3^2-2/3*X^3*a1^2*b1*b2*b3^2-2*X^3*a1*a2*b1^2*a3^2+6
*X^3*a1*a2*b1^2*b3^2+8867/192*T^2*a1^4*a3+77695/384*T^2*b1^4*a3+28/3*I*T^4*X^4
*b1^2*a3*b3-8/9*I*T^4*X^4*b2*a1*a3^2-8/3*I*T^4*X^4*a1*b2*b3^2+32/9*I*T^4*X^4*
b1*a2*a3^2+16/9*I*T^4*X^4*b1*a2*b3^2-464/14175*I*T*X^10*a1^2*a3*b1^2-8/2835*I*
T*X^12*b1*a3*b3-128/31185*I*T*X^12*b3*b2*a2+272/4725*I*T*X^10*b2*a3*b3+8188/
315*I*T^2*X^7*a1^2*b1^2*b2+20656/945*I*T^2*X^7*a2*a1*b1^3+176/63*I*T^2*X^7*a1^
2*b3*b1^2-36712/1575*I*T^12*X*a2*a1*b1-104/14175*I*T^12*X*a3*b2*a2-608/2025*I*
T^6*X^6*b2*a1^2*a3-32/2025*I*T^6*X^6*a3*b1^2*b2+91141/90*I*T^6*X*a1^2*b1^2*b2+
2717/9*I*T^6*X*a1^2*b1^2*b3+3158/5*I*T^6*X^2*a1^2*b2*a2+50048/45*I*T^6*X^2*b1^
2*b2*a2-8/9*I*T^4*X^4*b2*a2^2*a3+32/9*I*T^4*X^4*a2*b2^2*b3+20/3*I*T^4*X^4*a1*
b3*a2^2-196/9*I*T^4*X^4*a1*b3*b2^2+488/9*I*T^4*X^4*b1*a3*a2^2-304/9*I*T^4*X^4*
b1*a3*b2^2-4/3*I*T^4*X^4*a1^2*a3*b3-9203/93555*I*T*X^12*b3*a1*b1-2992/27*I*T^2
*X^3*a2*a1^3*b1^3-418/9*I*T^2*X^4*a1^4*b1*a2-1438/9*I*T^2*X^4*a1^3*b1^2*b2+436
/9*I*T^2*X^4*a1^2*b1^3*a2+20*I*T^2*X^4*a1*b1^4*b2+59846/297675*I*T^14*X*a2*a1*
b1-47119/42525*I*T^12*X*a3*a1*b1-1438/1215*I*T^12*X*a1*b2*a2+224/2025*I*T^6*X^
6*a1^2*a2*b3-64/2025*I*T^6*X^6*b3*b1^2*a2-808/4725*I*T^10*X*a1^2*b1^2*b2-47816
/42525*I*T^10*X*a1*a2*b1^3+9832/6075*I*T^10*X*b1*a2*a1^3+6407/32*I*T*X^2*a2*b2
*b1-261/4*I*T*X^2*b1*a3*b3+7*I*T*X^2*b2*a3*b3+59903/45*I*T^6*X^2*a1*b1*a2^2-\
2411/45*I*T^6*X^2*a1*b1*b2^2+116/189*I*T^8*X^3*a2^2*a1^2*b1+148/189*I*T^8*X^3*
b2^2*a1^2*b1+24/35*I*T^8*X^2*b1*a2*a1^4-32/135*I*T^8*X^2*a1^3*b1^2*b2-464/945*
I*T^8*X^2*a1^2*b1^3*a2-6225/16*I*T^2*X*a1*a2*b3-3291/16*I*T^2*X*b2*a1*a3-2225/
8*I*T^2*X*b1*a2*a3-7847/8*I*T^2*X*b1*b3*b2-17428787/51840*T^7*X^6*a1*b1-17069/
14175*T^7*X^6*a3*b3-28955047/99225*T^7*X^7*b1-225797/34020*T^9*a1^5*b1-44267/
5670*T^9*b1^3*a1^3+204739/34020*T^9*a1*b1^5+216/5*I*T^2*X^5*b1^3*b3*b2-20*I*T^
2*X^5*a1^3*a2*b3+536/45*I*T^2*X^5*a3*b1^3*a2+436/45*I*T^2*X^5*a1^3*a3*b2+2192/
127575*I*T^6*X^9*a1*a2*b3+2344/127575*I*T^6*X^9*a1*a3*b2-1952/42525*I*T^6*X^9*
b1*a3*a2-664/42525*I*T^6*X^9*b1*b3*b2+88/1575*I*T^10*X*b1*a3*a1^3+968/8505*I*T
^10*X*a1*a3*b1^3-464/2835*I*T^9*a2^2*a1*b1*b2-32/189*I*T^7*X^4*b2*a3*b3+592/
315*I*T^7*X^4*b1*a3*b3-32/9*I*T*X^4*a1*b3*b1^5-2*I*X*a3*b1^2*b2*a2-3*I*X*a3*a1
^2*b2*a2+4*I*X^5*a3*a1^2*b2*a2-4/5*I*X^5*a3*b1^2*b2*a2-8/315*I*T^2*X^8*a2^2*a1
*b3-104/315*I*T^2*X^8*a1*b3*b2^2+172/315*I*T^2*X^8*b1*a3*a2^2-4/315*I*T^2*X^8*
b1*a3*b2^2-84641/3024*I*T^4*X^8*b1*a3+928/4725*I*T^5*X^7*b1*b2^3-374/45*I*T^7*
X^2*a3*a2^2-32/45*I*X^5*a1^2*b1^3*b2^2-208/45*I*X^5*a1^2*b1^3*a2^2+112/45*I*T^
5*a1^3*b1^2*a2^2-112/45*I*T^5*a1^3*b1^2*b2^2-224/45*I*T^5*a1*b1^4*a2^2-256/45*
I*T^5*a1*b1^4*b2^2-32/135*I*T^7*X*a3*a1^5-64/315*I*T^7*X*b3*b1^5+1148/27*I*T^3
*X^4*a1^4*a3+7136/27*I*T^3*X^4*b1^4*a3-341/8*I*X*T^3*a1*a2^3-3785/6*I*X*T^3*b1
*b2^3-261599/64*I*T^3*X^2*a1^2*a2-1129301/384*I*T^3*X^2*a2*b1^2+274/9*I*T^3*X^
4*a2*a1^4+3794/27*I*T^3*X^4*a2*b1^4+2188/45*I*T^3*X^5*a1*a2^3+144/5*I*T^3*X^5*
b1*b2^3+778/9*I*T^3*X^5*a1^2*a2^2+4274/45*I*T^3*X^5*a1^2*b2^2-4216/45*I*T^3*X^
5*a2^2*b1^2-832/3*I*T^3*X^5*b1^2*b2^2+64/675*I*T^5*X^7*a1*a2^3-16/9*I*X^3*b1^5
*a2*a3+8/9*I*X^3*b1^5*b2*b3+8/3*I*X^3*a1^5*b2*a3-8/3*I*X^4*b1^2*b2^3*a2-8/3*I*
X^4*a2^3*b1^2*b2+64/9*I*X^4*a1*b1^3*b3^2+16/3*I*X^4*a1^3*b1*b3^2-8/9*I*X^4*a1*
a3^2*b1^3-8/3*I*X^4*b1*a3^2*a1^3-8/15*I*X^5*b1*a2^2*a1^4-16/45*I*X^5*b1*a1^4*
b2^2+466381/1260*I*T^7*X^2*a3*a1^2+506981/420*I*T^7*X^2*a3*b1^2-514301/210*I*T
^7*X^2*a1^2*a2+30463/40*I*T^7*X^2*a2*b1^2-379729/360*I*T^7*X^2*a2^2*a1+38243/
840*I*T^7*X^2*b2^2*a1+208/135*I*X^6*a2^2*a1^3*b2-152/135*I*X^6*b1^3*a2*b2^2+32
/45*I*X^6*b2^3*a1*b1^2+56/45*I*X^6*b1*a1^2*a2^3-28/135*I*X^6*a1^3*b1*a2^2-548/
135*I*X^6*b1^3*a1*a2^2+388/135*I*X^6*a1^3*b1*b2^2+428/135*I*X^6*a1*b1^3*b2^2+
61/3*I*T^2*X^6*a1*b2^3-205/9*I*T^2*X^6*a2^3*b1+8/15*I*T^2*X^6*b2^3*a3-56/45*I*
T^2*X^6*b3*a2^3-18/5*I*T^4*X^8*a2*b3-1369/1890*I*T^4*X^8*b2*a3-9/2*I*T^2*X^5*
a2^2*b1^3+793/10*I*T^2*X^5*b2^2*b1^3+3689/90*I*T^2*X^5*a1^4*b2+3157/15*I*T^2*X
^5*b1^4*b2-304/315*I*T^2*X^7*b2*a3^2+736/315*I*T^2*X^7*b2*b3^2-16/9*I*T^4*a1^5
*b1^2*b2-80/27*I*T^4*a1^3*b1^4*b2+40/9*I*T^4*b1^3*a1^4*a2+104/9*I*T^4*b1^5*a1^
2*a2-56/27*I*T^4*a1^6*b1*a2-334/15*I*T^7*X^2*a3*b2^2-116/1701*I*T^5*X^9*a1^2*
b2^2+508/42525*I*T^5*X^9*a2^2*b1^2+428/42525*I*T^5*X^9*b1^2*b2^2+2624/135*I*T^
5*X^4*a2*a1^4-14864/135*I*T^5*X^4*a2*b1^4-1648/405*I*T^3*X^6*a1^4*a3-2336/405*
I*T^3*X^6*b1^4*a3-328/135*I*T^5*X^4*a1^4*a3-128/27*I*T^5*X^4*b1^4*a3-4597/15*I
*T^5*X*b1^2*b3^2-2396/315*I*T^3*X^8*a3*a1^2+3991/315*I*T^3*X^8*a3*b1^2-656/945
*I*T^3*X^8*a1*a3^2-1112/945*I*T^3*X^8*a1*b3^2-421/24*I*T^3*X^2*a3*a2^2+12637/
24*I*T^3*X^2*a3*b2^2-1723/14175*I*T^13*X^2*a1^2*a2-677/945*I*T^13*X^2*a2*b1^2+
21/2*I*a1*a2*a3*b3+42*I*b1*b2*a3*b3+40/9*I*X^4*b1^4*a3*b2+10/9*I*X^4*b1^4*b3*
a2-2/9*I*X^4*a2*a1^4*b3+4*I*X^4*a1^4*a3*b2-8/5*I*X^5*b1*b3*b2^3+32/15*I*X^5*a1
*a2^3*b3+32/15*I*X^5*b1*a3*a2^3+8/5*I*X^5*a1*a3*b2^3+16/3*I*T^4*a1*b1^6*b2+8/9
*I*T^2*X^4*b1^3*a2^3+80/9*I*T^2*X^4*a1^3*b2^3-176/14175*I*T^10*X^3*b1*b3^2-\
4232/127575*I*T^5*X^9*a1^3*a3-776/25515*I*T^5*X^9*b1^3*b3+268/8505*I*T^5*X^9*
a1^2*a2^2+4271/12*I*T^3*X^2*a2^2*a1-26911/32*I*T^3*X^2*b2^2*a1-128/15*I*X^5*b1
*a1^2*a3^2+148/15*I*X^5*a1^2*b1*b3^2-16/3*I*X^2*b1^5*a1*a2^2+16/3*I*X^2*a1^5*
b1*b2^2-10/3*I*X^3*b2*b1^2*b3^2-38/3*I*X^3*b2*a1^2*b3^2+26/3*I*X^3*b2*b1^2*a3^
2-26/3*I*X^3*a1^2*b2*a3^2-4*I*X^3*b3*a1^2*a3^2-4/3*I*X^3*b3*b1^2*a3^2-88/675*I
*T^6*X^5*b2^2*b1^3-4538/18225*I*T^6*X^9*b1*a2^2-398/25515*I*T^6*X^9*b2^2*b1+2/
3645*I*T^6*X^9*b3*a1^2+18946/127575*I*T^6*X^9*b3*b1^2+548/14175*I*T^8*X^5*a1^4
*b2-4/4725*I*T^8*X^5*b2*b1^4-64/8505*I*T^8*X^6*a1^3*b3-944/42525*I*T^8*X^6*b1^
3*a3-65531/17010*I*T^4*X^9*b2*a1^2-6217/2430*I*T^4*X^9*b2*b1^2-23/2*I*X^2*a2*
b1*a3^2+12*I*X^2*b1*a2*b3^2+67/4*I*X^2*a1*b2*a3^2-29/4*I*X^2*a1*b2*b3^2-41/4*I
*X*b1*a1^2*a3^2-76/4725*I*T^13*X^2*a2^2*a1+4/4725*I*T^13*X^2*b2^2*a1-2318/15*I
*T^5*X*a1^2*a3^2-203/5*I*T^5*X*a1^2*b3^2+694/3*I*T^5*X*a3^2*b1^2-172561/192*I*
T^3*X^2*a3*b1^2+561/2*I*T^4*X*a2^2*b3+1675/2*I*T^4*X*b3*b2^2+256/945*I*T^4*X^7
*a1^4*b3-176/567*I*T^4*X^7*b1^4*b3+2962/945*I*T^2*X^7*a1^4*b2+4166/315*I*T^2*X
^7*b1^4*b2-6911/72*I*T^2*X^6*a1*b3-935/36*I*T^2*X^6*b1*a3-7718/42525*I*T^12*X*
b2*a2^2-181291/28350*I*T^12*X*b2*a1^2-298639/28350*I*T^12*X*b2*b1^2-52/6075*I*
T^12*X*b3*a2^2-676/42525*I*T^12*X*b3*b2^2+314417/128*I*T^2*X^3*b1*a1^2-13/27*I
*T^2*X^3*a1^6*b1-713/9*I*T^2*X^3*a1^4*b1^3-1285/9*I*T^2*X^3*b1^5*a1^2+202/9*I*
T^2*X^4*a1^5*b2-454/9*I*T^2*X^4*b1^5*a2-8/2025*I*T^6*X^5*a2^2*b1^3+62/15*I*X^5
*a1^2*a2^2*b3-14/3*I*X^5*b3*a1^2*b2^2+46/5*I*X^5*b3*b1^2*a2^2-22/5*I*X^5*b3*b1
^2*b2^2+68/17325*I*X^11*b1*a1^2*a2^2+604/22275*I*X^11*b1*a1^2*b2^2+703/6*I*T^4
*X*b2*a3^2+2165/6*I*T^4*X*b2*b3^2-21/2*I*T^2*X*b2^3*a1^2+423*I*T^2*X*b2^3*b1^2
-19/35*X^8*a1^2*b1*b3*a2-26/35*X^8*a3*a1^2*b1*b2+10/21*X^8*a1*a3*b1^2*a2-11/
105*X^8*b3*a1*b1^2*b2-252739/5040*T^2*X^7*a1^2*b1*b2-46619/1008*T^2*X^7*a1*a2*
b1^2-817/12*T^2*X*a1^3*a2*b2^2-913/4*T^2*X*a1^2*b1*b2^3+513/4*T^2*X*a1*b1^2*a2
^3+1909/12*T^2*X*b1^3*b2*a2^2-8/45*T^4*X^5*a2^2*a1^2*b1^2-16/45*T^4*X^5*b2^2*
a1^2*b1^2-10/27*T^4*X^4*a1^4*b1^2*a2-10/27*T^4*X^4*a1^2*b1^4*a2+8/27*T^4*X^4*
a1^5*b1*b2-8/27*T^4*X^4*b1^5*a1*b2-16/45*T^4*X^5*a3*a1^3*b1^2-8/27*T^4*X^5*b3*
a1^2*b1^3-4/27*T^4*X^5*a3*a1*b1^4-8/135*T^4*X^5*b3*a1^4*b1-16/45*T^4*X^5*a2*b2
^2*a3+221/4*T^2*X*a1^2*b1*b2*a2^2+1507/4*T^2*X*a1*b1^2*a2*b2^2-16/135*T^4*X^5*
a2*b2*a1^3*b1+16/135*T^4*X^5*a2*b2*a1*b1^3-52/15*T^4*X^5*a1*a2*b2*b3-8/3*T^4*X
^5*a2*a3*b1*b2+16/9*I*T^4*X^4*a2^3*b3-8/3*I*T^4*X^4*b2^3*a3+103/4*I*X*a1^2*b1*
b3^2+19/2*I*X*b3*a1^2*a2^2+13/2*I*X*b3*a1^2*b2^2+I*X*b3*b1^2*a2^2-I*X*b3*b1^2*
b2^2-14/3*I*X^4*b2^2*a3*b3+8*I*X^2*a1*b1*a2^4-12*I*X^2*a1*b1*b2^4-16/3*I*X^3*
a3*b2*a2^3+16/3*I*X^3*a3*a2*b2^3-8*I*X^3*b3*a2^2*b2^2+11/3*I*T*a1^5*b3*b1+718/
9*I*T*a1^3*b3*b1^3+5*I*T*a1*b3*b1^5-88/2025*I*T*X^10*a2*a3^2-184/14175*I*T*X^
10*a2*b3^2-51/2*I*T*a1*a2^2*b2^2+8377/32*I*T*a1^2*a3*b1^2+5258/135*I*T^6*X^3*
a2^2*b3-566/45*I*T^6*X^3*b3*b2^2-1342/45*I*T^6*X^3*b1*a3^2+1382/45*I*T^6*X^3*
b1*b3^2-608/175*I*T^5*X^7*a1*a3*b1^2-2416/4725*I*T^5*X^7*a1^2*b1*b3-875/9*I*T^
6*a1*a3*b2*a2-5719/45*I*T^6*b1*b3*b2*a2+1021/9*I*T^4*X^3*a2*a3*b3+49864/105*I*
T^7*X^2*a2*a1^2*b1^2+64/105*I*T^7*X*a2^2*a1^2*b1^2+256/315*I*T^7*X*b2^2*a1^2*
b1^2-30704/212625*I*T^5*X^10*a2*b2*b1-11776/33075*I*T^7*X^8*a2*b2*b1+128/45*I*
T^5*X^3*a2^2*a1^2*b1^2+64/45*I*T^5*X^3*b2^2*a1^2*b1^2+74271/32*I*T^3*X^2*a2*b2
*b1+6061/12*I*T^3*X^2*b1*a3*b3-6704/127575*I*T^12*X^3*a1*b2*a2-176294/127575*I
*T^12*X^3*a2*a1*b1-8108/127575*I*T^12*X^3*a1*b1*a3-8*I*X^2*a1^3*a2*a3*b3-16/3*
I*X^4*a3*a1^2*b1*a2^2-4/3*I*X^4*b3*a1*b1^2*b2^2+28/3*I*X^4*a2^2*a1*b1^2*b3+
14548/297675*I*T^14*X*a1*b1*a3-5872/297675*I*T^14*X*a1*b2*a2-832/42525*I*T^12*
a3*a1*b1*a2-104/8505*I*T^12*b3*a1*b1*b2-47/1808375625*T^26*X+20/3*I*T^2*X^4*b2
^2*a3*b3+28/3*I*T^2*X^4*a3*b2*a2^2-22*I*T^2*X^4*b3*a2*b2^2-2953/24*I*T^2*X^4*
a1^2*b2*a2-1001/12*I*T^2*X^4*a1*b1*a2^2+5123/16*I*T^2*X^4*a1*b1*b2^2+4417/48*I
*T^2*X^4*b1^2*b2*a2-16/3*I*T*X^2*b1^5*b2*a3+16/3*I*T*X^2*b1^5*a2*b3+40*I*T^2*X
^3*a1^3*a3*b3+4/3*I*T^2*X^4*a2^2*a3*b3+8/3*I*T^2*X^4*a2*b2*a3^2-8/3*I*T^2*X^4*
b3^2*b2*a2-1543147/56700*T^5*X^9*b1+25861/17010*T^5*X^9*b2-514342/3094331625*T
^7*X^15*b2-67096/2210236875*T^7*X^15*b3+92/3*T^2*X*a1^5*b1^2*a2+124/9*T^2*X*b1
^3*a1^4*b2-364/9*T^2*X*a1^3*b1^4*a2-68/9*T^2*X*a1^6*b1*b2-212/3*T^2*X*b1^5*a1^
2*b2+236/9*T^2*X*a1*b1^6*a2+379/6*T^2*X^2*a1^5*b1*b2-337/3*T^2*X^2*a1^4*b1^2*
a2+313/2*T^2*X^2*a1^2*b1^4*a2-107/2*T^2*X^2*b1^5*a1*b2-312543/512*T*a1*b1-4/
135*T^5*X^4*b1^5*a3-484/135*T^5*X^4*b1^5*a2+166/135*T^5*X^4*a1^5*b2+10642/
947244375*T^11*X^13*b2+2/9*T^2*a1^8*a2-2/9*T^2*b1^8*a2-26713/14175*I*T^12*X*b3
*b1^2-1607/630*I*T^12*X*a2^2*b1-164497/85050*I*T^12*X*b2^2*b1+150473/132300*I*
T^14*X*b1*a1^2-283039/170100*I*T^12*X^2*a1*b3+121867/85050*I*T^12*X^2*b1*a3-\
35954/14175*I*T^6*X^7*b2*a1^2-728906/14175*I*T^6*X^7*b2*b1^2-77386/14175*I*T^6
*X^7*b1*a2^2-2626/675*I*T^6*X^7*b2^2*b1-244/2835*I*T^8*X^3*a2^2*b1^3+92/567*I*
T^8*X^3*b2^2*b1^3+232/945*I*T^8*X^2*b1^5*a2-32/135*I*T^8*X^2*b2*a1^5-3796/
297675*I*T^14*X^2*a3*b2+412/33075*I*T^14*X^2*b3*a2+14/3*I*X^4*a2^2*a3*b3+28/3*
I*X^4*b3^2*b2*a2-64144/42525*I*T^10*X*b1^4*b2+416/6075*I*T^6*X^6*a1^3*b3+10472
/6075*I*T^6*X^6*a3*b1^3-19168/6075*I*T^6*X^6*b2*a1^3-93502/6075*I*T^6*X^6*b1^3
*a2-71/8*I*X*T*a2^2*b2^2+2447/935550*I*T*X^13*a1*a3-1126/51975*I*T*X^13*b1*b3-\
1819/93555*I*T*X^13*a2*a3-3523/155925*I*T*X^13*b2*b3-243171/256*I*T^2*X^5*b1*
a1^2-332/297675*I*T^14*X*b2*a2^2+622/33075*I*T^14*X^2*a1*b3-236/11907*I*T^14*X
^2*b1*a3+44648/297675*I*T^14*X^2*a1*b2+11863/11025*I*T^14*X^2*b1*a2-68/18225*I
*T^12*X^4*a2*b3+1276/127575*I*T^12*X^4*b2*a3+196/6075*I*T^12*X*a1^2*b3+5452/
19892131875*T^9*X^15*b3-9524771/1406514375*T^15*X^7*b1+16726441/4420473750*T^
11*X^11*b1+45796/442047375*T^11*X^11*b3+989/22325625*T^17*X^5*b3+1402451/
147349125*T^9*X^11*b2-1877944/442047375*T^9*X^11*b3-365303/16200*T^7*X^6*a2*b2
+31463783/3628800*T*X^10*a1*b1-20119/226800*T*X^10*b2*a2+1949/9450*T*X^10*a3*
b3-2204/40186125*T^11*X^12*a1*b1+17/33075*T*X^14*a3*b3-4819033/272160*T^9*X^4*
b2*a2-8797/3780*T^9*X^4*a3*b3-20707/5683466250*T^12*X^12*a1-2158/200930625*T^
12*X^12*a2-52/147349125*T^12*X^12*a3-46082/736745625*T^12*X^11*a1^2-74174/
2210236875*T^12*X^11*b1^2-26/2835*X^9*a2^3*a3+16/2835*X^9*b2^3*b3+7/45*X^5*a1^
8+1/15*X^5*b1^8+335/6*T^2*X^2*a1^6*a2-82/3*T^2*X^2*b1^6*a2+101161/1440*T^4*X^6
*a3*a1^2-20429/1440*T^4*X^6*a3*b1^2+4419/64*X^3*a1^2*a2*a3+6023/192*X^3*a1^2*
b2*b3-15143/192*X^3*a2*a3*b1^2-4669/192*X^3*b1^2*b2*b3+2/3*T^4*X*a2*a3^3-2/3*T
^4*X*b2*b3^3+55/3*T^2*X*a1^8-35/9*T^2*X*b1^8-2/3*T^4*X*a2*a3*b3^2+2/3*T^4*X*a3
^2*b2*b3-2967704/40186125*T^9*X^10*a1*b1+17136032/147349125*T^9*X^11*b1-2*T*a2
^5*b2-4*T*b2^3*a2^3-2*T*a2*b2^5+6913/2411167500*T^23*X*b1-2/1406514375*T^23*X*
b3-79/843908625*T^23*X*b2+4/4219543125*T^23*b1*a2-97/843908625*T^21*X^3*b2-\
14957/2025380700*T^21*X^3*b1-26/4219543125*T^21*X^3*b3+18*T*b3^3*a2+18*T*b2*a3
^3-2*T*a3^3*b3-2*T*a3*b3^3-1297/1406514375*T^17*X^7*b2+867283/8439086250*T^15*
X^9*b1+151574/12658629375*T^15*X^9*b2-449/16*T*a2^3*b2-449/16*T*b2^3*a2-168626
/281302875*T^15*X^7*b2+2491/16074450*T^13*X^9*b2+669133/736745625*T^11*X^11*b2
+9091/1890*T*X^9*b2-1058/315*T*X^9*b3-88/4219543125*T^23*X^3*b1-116/1406514375
*T^21*X^5*b1-10609/294698250*T^9*X^13*b2+853/3307500*T^17*X^5*b2+902/4465125*T
^17*a1^3*b1-38/893025*T^17*a1*b1^3+58/2835*X^9*a2*b2^2*a3-68/2835*X^9*b2*a2^2*
b3-968/2835*X^9*a1*a2*b2^2+301/1620*X^9*a2^2*b1*b2-28907/18144*X^9*a1^2*b1*b2-\
2125/1728*X^9*a1*a2*b1^2-733/11340*X^10*b3*b2*a2+8/4725*X^10*b2*a3*b3-13/84*X^
10*b1*a3*b3-95/8*a3^3-97367/46414974375*X^21-233/5157219375*X^23-2/1406514375*
T^21*X^2*a1*b1-1606/66976875*T^17*X^6*a1*b1-12*T*a2*a3^2*b3-12*T*a3*b2*b3^2-46
/40186125*T^19*X^4*a1*b1+1147/2*T^2*X*a2*a3+2071/2*T^2*X*b2*b3+53439/32*T^2*X*
a1*a3-22361/8*T^2*X*b1*b3+16*T^2*X^2*a2^3*b2^2+16*T^2*X^2*a2*b2^4+67*T^2*X^3*
a2^3*a3-22/3*T^2*X^3*b2^3*b3+214/3*T^2*X^3*a2^2*b2^2+2291/32*T^2*X^3*a1*a2^3-\
1927/12*T^2*X^3*b1*b2^3-2/3*X^4*a1^5*a2*a3-2/9*X^4*b1^5*b2*a3-4/9*X^4*b1^5*a2*
b3+1/3*X^5*a1^2*a2^4+1/3*X^5*a2^4*b1^2-7/15*X^5*a1^2*b2^4-1/5*X^5*b1^2*b2^4+
368/405*T^2*X^9*a1*a2*b1*b2+4/135*T^2*X^9*a1*b1*a3*b3-8/3*T^2*X*a2*b2*a1^5*b1+
80/9*T^2*X*a2*b2*a1^3*b1^3-8/3*T^2*X*a2*b2*b1^5*a1+92/5*T^4*X^7*a1*a2*b1*b2-47
/63293146875*X^25-1/83546953875*X^27-16/245581875*T^2*X^20*a1*b1^2+6809/420*T^
8*b2*a3*b3+1184/200930625*T^12*X^10*a1*b1^2+12352/2210236875*T^10*X^12*a1*b1^2
-23308/13395375*T^10*X^10*a1*b1^2-4/212625*T^10*X^9*a1^2*b1^2-16/3472875*T^14*
X^8*a1*b1^2-1319/2835*X^9*a1*a2^3-2873/11340*X^9*b1*b2^3-743683/544320*X^9*a1^
3*a2-45623/54432*X^9*b1^3*b2-641/9450*X^10*a2*a3^2-29/9450*X^10*a2*b3^2+7/120*
X^10*a1*a3^2-787/12600*X^10*a1*b3^2-23011/113400*X^10*a3*a2^2-79/37800*X^10*a3
*b2^2-142/19892131875*T^6*X^20*a2+23/602791875*T^6*X^20*a1+391/46414974375*T^4
*X^22*a1+2/9282994875*T^4*X^22*a2+37/18565989750*T^2*X^24*a1-1/3978426375*T^2*
X^24*a2-130073/464149743750*T^10*X^16*a1-19853/696224615625*T^10*X^16*a2-4/
105249375*T^2*X^20*a1^3-2/1326142125*X^23*a1*a2-2/3094331625*X^23*b1*b2-67/
8439086250*T^18*X^8*a1+17/12658629375*T^18*X^8*a2-81919/42195431250*T^16*X^10*
a1+689/63293146875*T^16*X^10*a2-9026/3094331625*T^14*X^12*a1+1724/46414974375*
T^14*X^12*a2-26434/15471658125*T^12*X^14*a1+172/9282994875*T^12*X^14*a2-3938/
200930625*T^10*X^13*a1^2-24382/2210236875*T^10*X^13*b1^2+4808/6630710625*T^10*
X^12*a1^3+313673/30943316250*T^8*X^16*a1+71651/15471658125*T^8*X^16*a2+191/
334884375*T^20*X^6*a1-2116/8037225*T^10*X^10*a1^3-422/40186125*T^10*X^9*a1^4+
674/40186125*T^10*X^9*b1^4+376/602791875*T^12*X^10*a1^3-1001687/30943316250*T^
10*X^14*a1-4546/3094331625*T^10*X^14*a2-188/5157219375*T^10*X^14*a3+211867/
8439086250*T^14*X^10*a1-46958/4219543125*T^14*X^10*a2-4/7441875*T^14*X^10*a3-\
2062/40186125*T^14*X^9*a1^2-2206/93767625*T^14*X^9*b1^2+232/93767625*T^14*X^8*
a1^3-2144/2210236875*T^10*X^11*a2^2+20864/2210236875*T^10*X^11*b2^2+155431/
2411167500*T^18*X^6*a1-4433/1808375625*T^18*X^6*a2+74579/1875352500*T^16*X^8*
a1-586/156279375*T^16*X^8*a2-26/200930625*T^16*X^8*a3+5617/468838125*T^16*X^7*
a1^2-1327/93767625*T^16*X^7*b1^2+560/27*I*T*X^3*a1^4*b1^4-725/16*I*T*X^2*a2*b2
^2+32/225*I*T^5*X^5*a2^2*b2^2+23332/315*I*T^7*X^3*a1^2*a2^2+4696/189*I*T^7*X^3
*a1^2*b2^2-24176/315*I*T^7*X^3*a2^2*b1^2+6484/63*I*T^7*X^3*b1^2*b2^2-16/45*I*T
^5*X*a1^6*b1^2+16/45*I*T^5*X*a1^2*b1^6-4472/212625*I*T^5*X^10*a2*b2^2+1361/
5040*I*T^8*X*a1^2*b2-4849259/10080*I*T^8*X*b2*b1^2+154093/2520*I*T^8*X*a1^2*b3
+2594701/1008*I*T^8*X*b3*b1^2+1408/42525*I*T^10*X*a1^4*b3-968/14175*I*T^10*X*
b1^4*b3+24712/42525*I*T^10*X*a1^4*b2+273/16*I*a1*a3*b2*a2+141/8*I*b1*b3*b2*a2+
16/9*I*X^4*a3*b1^3*b2^2+4/9*I*X^4*b2^2*a1^3*b3-4/3*I*X^4*a2^2*a1^3*b3+16/9*I*X
^4*a2^2*b1^3*a3+16/17325*I*X^12*a1^2*a2*b3+32/155925*I*X^12*b2*a1^2*a3-64/
66825*I*X^12*b3*b1^2*a2-872/467775*I*X^12*a3*b1^2*b2-8*I*a1*a3*b2*a2^3+8*I*a1*
a3*a2*b2^3-24*I*a1*b3*a2^2*b2^2-24*I*b1*a3*a2^2*b2^2+8*I*b1*b3*b2*a2^3-8*I*b1*
b3*a2*b2^3+146968/70875*I*T^11*X^5*a1*a2-99952/70875*I*T^11*X^5*b1*b2-16/81*I*
T^9*b2^3*a1*b1-3161/4725*I*T^12*X^4*b2*a1+750103/127575*I*T^12*X^4*b1*a2-\
104666/127575*I*T^12*X^4*a1*b3+9142/18225*I*T^12*X^4*b1*a3+1328/297675*I*T^14*
a1^2*b2*a2+832/297675*I*T^14*b1^2*b2*a2+4904/297675*I*T^14*b1*a2*a1^2+21272/
297675*I*T^14*a1*b1^2*b2-352/297675*I*T^14*a1^2*a3*b1+304/99225*I*T^14*b3*a1*
b1^2-14486/127575*I*T^12*X*b1*a1^4+50572/127575*I*T^12*X*a1^2*b1^3-9728/14175*
I*T^5*X^7*a1^3*a3+38992/14175*I*T^5*X^7*b1^3*b3+478/9*I*T^3*X^4*a1*a3^2-1838/9
*I*T^3*X^4*a1*b3^2+328/9*I*T^3*X^4*a2*a3^2-88/9*I*T^3*X^4*a2*b3^2-988/127575*I
*T^12*X^3*b2*a2^2-5116/567*I*T^6*X^7*b3*b1^2-2036/1215*I*T^4*X^9*a1^2*b3-16537
/8505*I*T^4*X^9*b3*b1^2-16/9*I*T^3*X^4*a1^3*a3^2-16/9*I*T^3*X^4*b3^2*a1^3-2068
/8505*I*T^12*a1^2*b2*a2-3692/8505*I*T^12*b1^2*b2*a2-884/42525*I*T^12*a2^2*a1*
b2-208/6075*I*T^12*a2*b2^2*b1-15214/42525*I*T^12*a1*b1*a2^2-20774/42525*I*T^12
*a1*b1*b2^2-8348/6075*I*T^12*a1^2*a2*b1-109037/28350*I*T^12*a1*b1^2*b2-464/
42525*I*T^12*a1^2*a3*b1+506/2025*I*T^12*a1*b1^2*b3-176/6615*I*T^8*X^8*a2*b3+
1468/33075*I*T^8*X^8*b2*a3+592/297675*I*T^14*a1*b1*a2^2+16/59535*I*T^14*a1*b1*
b2^2+166/3*T^2*X^3*a2*b2^2*a3+13/3*T^2*X^3*b2*a2^2*b3-18899/96*T^2*X^3*a1*a2*
b2^2+863/8*T^2*X^3*a2^2*b1*b2-79/4*X^4*a3*a1^2*b1*b3-856/315*T^8*X^3*a1*a2*b2^
2-479/945*T^8*X^3*a2^2*b1*b2-367/90*T^8*X^2*a2^2*a1*b1^2-1/14*T^8*X^2*b2^2*a1*
b1^2-302/135*T^8*X^2*a2*b2*b1^3-8479/630*T^8*X^3*a1*a3*b1^2+773/756*T^8*X^3*a1
^2*b1*b3+289/6*T^2*X^3*a2^4+139/6*T^2*X^3*b2^4+4/42525*X^11*a1^5*a2+4/8505*X^
11*b1^5*b2-2843/1403325*X^12*a2^2*a1^3-523/1403325*X^12*b2^2*a1^3+1501/1403325
*X^12*a1^4*a3-157/155925*X^12*b1^4*a3-1/1624524103125*X^29+76/9*I*T^3*X^7*b1^2
*b2^2+26/3*I*a1^4*b1^2*b2*a2+46/3*I*a1^2*b1^4*b2*a2+536/27*I*T^3*X^3*a2^2*a1^4
+56/45*I*T^6*a1*a3^2*b3+16/15*I*T^6*b1*a3*b3^2-1529/30*I*T^6*a1^2*a3*b3+521/2*
I*T^6*b1^2*a3*b3+16316/637875*I*T^10*X^6*a2*b3-1124/127575*I*T^10*X^6*a3*b2-\
364447/31500*I*T^10*X^5*b1*a1^2+12*I*T^2*X^2*a1*b3^3-48*I*T^2*X^2*b1*a3^3-\
118081/34020*I*T^12*X^3*b1*a1^2+20464/14175*I*T^6*X^7*a1^2*b3-324913/144*I*X*T
^3*b1^3*b2+152/42525*I*T^11*X^3*a2^2*b1^2-1352/42525*I*T^11*X^3*b1^2*b2^2-1136
/127575*I*T^11*X^3*a1^3*a2-3344/25515*I*T^11*X^3*b1^3*b2+88/42525*I*T^11*X^3*
a1^2*a2^2-136/42525*I*T^11*X^3*a1^2*b2^2+151/3*I*T^3*a3*a1^2*a2^2-35/3*I*T^3*
a3*a1^2*b2^2+747*I*T^3*a3*b1^2*a2^2-77/3*I*T^3*a3*b1^2*b2^2-1337/12*I*T^3*X^3*
a1^2*a2^2-1321/12*I*T^3*X^3*a1^2*b2^2+5711/6*I*T^3*X^3*a2^2*b1^2-3149/4*I*T^3*
X^3*b1^2*b2^2+616/27*I*T^3*X^3*b2^2*a1^4-1304/27*I*T^3*X^3*b2^2*b1^4-136/27*I*
T^3*X^3*a2^2*b1^4+32/9*I*T^3*X^4*a1^2*a2^3-320/9*I*T^3*X^4*a2^3*b1^2-1828/189*
I*T^3*X^7*a1^2*a2^2+872/135*I*T^3*X^7*a1^2*b2^2+2224/189*I*T^3*X^7*a2^2*b1^2-\
16/15*I*X^5*b2*a1^2*a3^2+8/15*I*X^5*b2*a1^2*b3^2-32/15*I*X^5*b2*b1^2*a3^2+8/5*
I*X^5*b2*b1^2*b3^2-16/3*I*T^2*X^4*a1^5*b3-392/9*I*T^2*X^4*b1^5*a3+4*I*a1^2*a2^
2*a3*b3+4*I*a1*b1*a2^2*a3^2-4*I*a1*b1*a2^2*b3^2-4*I*a2^2*b1^2*a3*b3+8*I*a2*b2*
a1^2*a3^2+16*I*a2*b2*a1^2*b3^2+16*I*b1^2*b2*a2*a3^2+8*I*b1^2*b2*a2*b3^2-4*I*a1
^2*b2^2*a3*b3-4*I*a1*b1*b2^2*a3^2+4*I*a1*b1*b2^2*b3^2+4*I*b1^2*b2^2*a3*b3-\
10483/18*I*X*T^3*a1^3*a2-1087/315*I*X^7*a1^2*b1^2*b3+5/2*I*X*a2^2*b2^2*b1-16/9
*I*T^3*X^3*a1*a3^3-16/9*I*T^3*X^3*b1*b3^3+8/4725*I*X^13*a1*a3*b3-118/315*I*X^8
*a3^2*a1*b1-22/315*I*X^8*a1*b1*b3^2-2/21*I*X^8*a1^2*a3*b3-34/45*I*X^8*b1^2*a3*
b3+853/315*I*T^4*X^7*b2*a2^2-2067/140*I*T^4*X^7*b2*a1^2+680297/7560*I*T^4*X^7*
b2*b1^2+4/3*I*T^4*X^4*a2^3*b2+12*I*T^4*X^4*b2^3*a2-14/9*X^4*a1^4*b1*b2*a3-8/9*
X^4*a1^3*b1^2*a2*a3+14/9*X^4*a1*b1^4*a2*a3+8/9*X^4*b1*a2*a1^4*b3+4/9*X^4*a1^3*
b1^2*b2*b3-4/3*X^4*a1^2*b1^3*a2*b3+20/9*X^4*a1*b1^4*b2*b3-4/15*X^5*a1*b1*a2^3*
b2-4/15*X^5*a1*a2*b1*b2^3+88/14175*T^6*X^8*b3*b2*a2-44041/56700*T^6*X^8*b3*a1*
b1-24253/9450*T^6*X^8*a2*b2*b1-2/4725*T^6*X^8*b1*a3*b3+4*I*X^3*b2^3*a1*a3-16/3
*I*X*b2^2*a1^4*b3+32/3*I*X*a2^2*b1^4*b3-8*I*X*a1^4*b3*a2^2+8/3*I*X*b2^2*b1^4*
b3-1136/13365*I*T*X^11*a1^3*a3+41464/467775*I*T*X^11*b1^3*b3+42647/32*I*T^3*X^
2*a3*a1^2-208/945*I*T^7*X*a2^2*a1^4+688/315*I*T^7*X*b2^2*a1^4+16/945*I*T^7*X*
a2^2*b1^4-464/189*I*T^7*X*b2^2*b1^4+688/315*I*T^7*X^2*a1^2*a2^3+16/21*I*T^7*X^
2*a2^3*b1^2-152/315*I*X^7*a2^2*b2^2*b1+224/9*I*X^4*b1*a2*a1^4+709/18*I*X^4*a1^
3*b1^2*b2+7/6*I*X^4*a1^2*b1^3*a2+178/9*I*X^4*b1^4*b2*a1+32698/945*I*T^7*X^5*a2
*a3+33/35*I*X^8*a1^2*a2*b3+31/21*I*X^8*a3*a1^2*b2-1/21*I*X^8*b3*b1^2*a2-208/
105*I*X^8*a3*b1^2*b2-63313/155925*I*T^2*X^11*b2*a1^2-83/2475*I*T^2*X^11*b2*b1^
2+1157/10395*I*T^2*X^11*b1*a2^2+1897/4455*I*T^2*X^11*b2^2*b1+424/4455*I*T^2*X^
11*b3*a1^2-7606/31185*I*T^2*X^11*b3*b1^2-434819/1080*I*T^6*X^2*a1^3*b2-854821/
1080*I*T^6*X^2*b1^3*a2-22601/5670*I*T^4*X^9*a2^2*b1+709/17010*I*T^4*X^9*b2^2*
b1-1153/378*I*T^4*X^8*a1^3*b2-8/3*I*X^3*b1*b3*b2^3+12*I*X^3*a1*a2^3*b3+32/3*I*
X^3*b1*a3*a2^3+748997/336*I*T^9*X^2*a1*b1^2-3278267/37800*I*T^5*X^7*a1*a2-\
1639489/18900*I*T^5*X^7*b1*b2+26594/4725*I*T^5*X^7*a2*a3+9166/945*I*T^5*X^7*b2
*b3+449719/22680*I*T^11*X*a1*a3-4330453/28350*I*T^11*X*b1*b3-6451/405*I*T^11*X
*a2*a3-174019/14175*I*T^11*X*b2*b3+582077/1800*I*T^7*X^5*a1*a2+4456589/6300*I*
T^7*X^5*b1*b2+2787181/18900*I*T^7*X^5*a1*a3+38939/315*I*T^7*X^5*b1*b3+179/24*I
*X^4*a2*b2^2*b1+788/315*I*T^4*X^8*b1^3*a2-19118/42525*I*T^2*X^10*a1^3*b2-5353/
8505*I*T^2*X^10*b1^3*a2-2756/99225*I*T^8*X^7*b2*a2^2-1058/49116375*I*T^2*X^16*
a2*b2+25352/14175*I*T^12*X^2*a1^3*b1+662/2025*I*T^12*X^2*a1*b1^3+596278/127575
*I*T^10*X^4*a1^3*b1+41864/8505*I*T^10*X^4*b1^3*a1-220/3*I*T^2*X^3*a3^2*b3+176/
315*I*T^2*X^7*a3^2*b3-33763/85050*I*T^4*X^10*b2*a2-23231/415800*I*T^2*X^14*a1*
b1+8446/3274425*I*T^2*X^14*a2*b2+236/135*I*T^9*X^2*a1*a3^2+404/945*I*T^9*X^2*
a1*b3^2+6029431/9979200*I*T^2*X^12*a1*b1-184361/935550*I*T^2*X^12*a2*b2-48701/
1215*I*T^9*X^3*a2*a3+17027/405*I*T^9*X^3*b2*b3-4/15*I*T^8*X^2*a2^3*b2+4/5*I*T^
8*X^2*b2^3*a2+463/2*I*T^2*X^3*a1^4*b1+4745/36*I*T^2*X^3*a1^2*b1^3+3014/45*I*T^
7*X^5*b2*b3-8144033/226800*I*T^11*X*a1*a2-50838341/37800*I*T^11*X*b1*b2-17/3*I
*X*a1^5*b1*a3-103/3*I*X*a1^4*b1^2*b3-22/3*I*X*b1^3*a1^3*a3-92/3*I*X*a1^2*b3*b1
^4-5/3*I*X*a1*b1^5*a3+24165/128*I*X*a1^2*b1^2*b2+16/3*I*X^5*a2^3*a1*b1-70/3*I*
X*a1^5*b1*a2-6*I*X*b1^5*a1*a2-I*X*a1^4*b1^2*b2+73/3*I*X*a1^2*b1^4*b2+73/32*I*X
^4*a2^2*a1*b2-1844/8505*I*T^2*X^9*a2^2*b1^3-244/8505*I*T^2*X^9*b2^2*b1^3+2488/
2835*I*T^2*X^8*b1^3*a1^3+16/135*I*T^2*X^8*b1^5*a2-8/315*I*T^2*X^8*b2*a1^5-272/
315*I*T^2*X^7*b1^3*a1^4+16/63*I*T^2*X^7*a1^6*b1-16/315*I*T^2*X^7*b1^5*a1^2+4/5
*I*T^2*X^8*a1^5*b1-1004/945*I*T^2*X^8*b1^5*a1+8/3*I*T^2*X^4*b1*a3^3+16/3*I*T^2
*X^4*a1*b3^3-16129/14175*I*T^12*X^2*a2*b3-1292/2025*I*T^12*X^2*b2*a3+665/27*I*
T^4*X^4*a1^5*b1-7538/81*I*T^4*X^4*b1^3*a1^3-109*I*T^4*X^4*a1*b1^5+8/9*I*T^4*X^
3*b1^3*a3^2-4/45*T^4*X^5*b2*a2^2*b3-37507/8930250*T^13*X^8*a1*b1+1328517/17920
*T*X^8*a1*b1+1451/420*T*X^8*a3*b3+7318369/69120*T*X^6*a1^3*b1-12804767/69120*T
*X^6*a1*b1^3+4/843908625*T^21*X^4*a1*b1+186941/40186125*T^11*X^10*a1*b1+
5383361/2652284250*T^9*X^12*a1*b1-9851/17860500*T^17*X^4*a1*b1+31558/13395375*
T^15*X^6*a1*b1+64/35083125*T^11*X^11*a1^2*b1-652/66976875*T^15*X^8*a1*b1-1324/
22325625*T^13*X^10*a1*b1-5961649/139708800*T*X^14*a1*b1+16/602791875*T^19*X^6*
a1*b1+34/468838125*T^17*X^8*a1*b1+832/7032571875*T^15*X^10*a1*b1+8/66976875*T^
13*X^12*a1*b1+32/468838125*T^11*X^14*a1*b1+277/14175*T^11*X^4*a3*b3+4/5457375*
T*X^19*b3+1627/89302500*T^17*X^7*b1+162856/315*T^7*a2*b3+1013107/630*T^7*a3*b2
-64/105249375*T^11*X^11*b1^3+38578/2210236875*T^13*X^11*b2+1076/1091475*T*X^15
*b3-9091/80372250*T^19*X*b2-131/595350*T^19*a2*b1-331/1275750*T^19*b2*a1+
110167/884094750*T^13*X^11*b1-32/736745625*T^13*X^13*b2-2192/25786096875*T^11*
X^15*b1-8/2210236875*T^3*X^23*b1-664/4219543125*T^19*X^7*b1-502/602791875*T^17
*X^9*b1-475984/232074871875*T^15*X^11*b1-1144/602791875*T^13*X^13*b1-12918/5*T
^7*X*b3-328/12658629375*T^17*X^9*b2-44288/696224615625*T^15*X^11*b2-2944/
696224615625*T^11*X^15*b2+16/4219543125*T^21*X^5*b2+64/12658629375*T^19*X^7*b2
+100/9*T^2*X^2*a1^6*a3+158/9*T^2*X^2*b1^6*a3+4*T^2*X^2*a2*b2^2*a1^2*b1^2-146/3
*T^2*X^2*b1*a1^4*b2*a2-92/3*T^2*X^2*a1^2*b1^3*b2*a2+75259/360*T^5*X^3*b1*a3^2+
3587/360*T^5*X^3*b1*b3^2+36549/128*T*X^2*a1^3*b3-68705/384*T*X^2*a3*b1^3+52483
/1260*T^7*X*a2^2*b3-9529/180*T^7*X*b3*b2^2-29623169/90720*T^9*X*a1^2*b2+
716793403/181440*T^9*X*b2*b1^2+398047/17860500*T^15*X*a1^2*b2-124547/2551500*T
^15*X*b2*b1^2-193/212625*T^15*X*a1^2*b3-397/1488375*T^15*X*b3*b1^2+24557/12150
*T^11*X^3*a1^2*b2-209617/85050*T^11*X^3*b2*b1^2+1325547/320*T^7*X*a2^2*b1+
68115/448*T^7*X*b2^2*b1-1102109/3600*T^5*X^5*a2^2*b1-594373/1200*T^5*X^5*b2^2*
b1+148907/840*T^7*X^3*a2^2*b1-1550873/2520*T^7*X^3*b2^2*b1+901/18*T^3*X^2*a1^5
*b3-3541/18*T^3*X^2*b1^5*a3-160/189*T^7*X^3*b2*a3^2+104/63*T^7*X^3*b2*b3^2+
173739/640*T^5*X^3*b2*a1^2+22635209/11520*T^5*X^3*b2*b1^2+1387/18*T^3*X^2*a1^5
*b2+247/18*T^3*X^2*b1^5*a2-133/4*T^5*X^3*b2*a3^2-5131/180*T^5*X^3*b2*b3^2+
736981/1920*T^5*X^2*a1^3*b2-2631503/1440*T^5*X^2*b1^3*a2+269261/360*T^5*X*b1^3
*a2^2-16051/360*T^5*X*b2^2*b1^3+3791/60*T^5*X*b2^3*a1^2-10157/60*T^5*X*b2^3*b1
^2-25051/24*X*T^3*b1*a3^2-22435/24*X*T^3*b1*b3^2+347/18225*T^13*X^3*a2^2*b1-11
/1575*T^13*X^3*b2^2*b1+3263/1488375*T^15*X*a2^2*b1-59/19845*T^15*X*b2^2*b1+
8303/45*T^5*X*a1^4*b3+39329/36*T^5*X*b1^4*b3-16/105*T*X^7*b1*b2^4-4/63*T*X^7*
b1*a2^4+4465/12*X*T^3*b3*a1^2+957875/192*X*T^3*b3*b1^2-61/18*T^3*X^2*a1^4*b2*
a2+1895/18*T^3*X^2*a1^3*b1*a2^2-515/18*T^3*X^2*a1^3*b1*b2^2+557/6*T^3*X^2*b1^3
*a1*a2^2+103/6*T^3*X^2*a1*b1^3*b2^2+1603/6*T^3*X^2*a2*b2*b1^4-21391/315*T^7*X^
2*a1^2*b2*a2-28844/63*T^7*X^2*b1^2*b2*a2-511991/630*T^7*X^2*a1*b1*a2^2-12301/
630*T^7*X^2*a1*b1*b2^2-28961/60*T^5*X^4*a1*b1*a2^2-36647/180*T^5*X^4*a1*b1*b2^
2+6*T*X^2*b1^7*a2+4/3*T*X^2*b2*a1^7-116/8505*T^9*X^2*b1^5*a2+16/1215*T^9*X^2*
b2*a1^5-8/637875*T^13*X^5*a2^2*b1+8/30375*T^13*X^5*b2^2*b1-1069813/1607445000*
T^16*X^6*a2-5281/401861250*T^16*X^6*a3+2/843908625*T^22*X^2*a3+233/17860500*T^
20*X^4*a1-15437/64297800*T^18*X^4*a2+7001/60*T^4*X^5*a1*a3*b1^2-478/15*T^4*X^5
*a1^2*b1*b3+62/15*T^4*X^5*a1*a2^2*a3+18/5*T^4*X^5*a1*a3*b2^2-8/15*T^4*X^5*a2^2
*b1*b3+44/5*T^4*X^5*b1*b2^2*b3+84923/160*T^4*X^5*a1*a2*b1^2+4251/20*T^4*X^5*a1
^2*b1*b2+4/45*T^4*X^5*a1*a2*a3^2+4/9*T^4*X^5*a1*a2*b3^2-8/45*T^4*X^5*b1*b2*a3^
2+8/15*T^4*X^5*b1*b2*b3^2-203/45*T^4*X^5*a1^2*a2*a3+83/9*T^4*X^5*a1^2*b2*b3+
994/15*T^4*X^5*a2*a3*b1^2+387/5*T^4*X^5*b1^2*b2*b3-11/4*X^4*a3*b1^3*b3-6487/
1890*T^8*X^2*a2^2*a1^3-1019/1890*T^8*X^2*b2^2*a1^3+17/945*T^8*X^3*a1^2*a3^2-19
/945*T^8*X^3*a1^2*b3^2+19/315*T^8*X^3*a3^2*b1^2-13/315*T^8*X^3*b1^2*b3^2-328/
315*T^8*X^3*a1*a2^3+277/945*T^8*X^3*b1*b2^3-319457/3780*T^8*X^2*a1^3*b1^2-2659
/60*T^8*X^2*a1*b1^4-59387/3780*T^8*X^3*a1^2*a2^2-25799/1890*T^8*X^3*a1^2*b2^2+
1133/105*T^8*X^3*a2^2*b1^2-53563/3780*T^8*X^3*b1^2*b2^2-25939/2835*T^8*X^3*a1^
3*a3+5105/2268*T^8*X^3*b1^3*b3+956/1488375*T^12*X^7*a1*a3+4444/4465125*T^12*X^
7*b1*b3+69743/13395375*T^12*X^7*a1*a2+230323/13395375*T^12*X^7*b1*b2-16/893025
*T^14*X^4*a3*b1^2+1552/893025*T^14*X^4*a1^2*a2+212/127575*T^14*X^4*a2*b1^2+16/
297675*T^14*X^4*a2^2*a1+8/127575*T^14*X^4*b2^2*a1+2504/212625*T^12*X^5*a1^2*b1
^2+121/1488375*T^16*X^3*b1*b3+188/13395375*T^16*X^3*a2*a3+2/273375*T^16*X^3*b2
*b3-6179/1488375*T^14*X^5*a1*a2-3361/99225*T^14*X^5*b1*b2-1012/4465125*T^14*X^
5*a1*a3-932/1488375*T^14*X^5*b1*b3+32/1488375*T^14*X^5*a2*a3-8/1488375*T^14*X^
5*b2*b3+1931/13395375*T^16*X^3*a1*a3-94/4465125*T^16*X^2*a2^2*a1-8/893025*T^16
*X^2*a3*a1^2+44/4465125*T^16*X^2*a3*b1^2-778/35*T^8*X^2*a1^5-3776/13395375*T^
12*X^7*a2^2-17492/13395375*T^12*X^7*b2^2-974/31185*X^11*a1*a2*b1*b2-4/4725*X^
11*a1*b1*a3*b3-8/63*X^9*a1*b1*a3*b3-13/3*X^4*b1*a1^4*b2*a2-2*X^4*a1^2*b1^3*b2*
a2-32/49116375*T^4*X^18*a1*b1^2+424/245581875*T^6*X^16*a1*b1^2-4/212625*T^8*X^
11*a1^2*b1^2-1808/343814625*T^8*X^14*a1*b1^2-992/7016625*T^8*X^12*a1*b1^2-4/
2835*T^9*a2*b2*a1^2*b1^2+148/45*T^7*a2*b2*a1^2*b1^2+8/99460659375*T*X^25*b2+
3961/63*T*X^7*b2-14773/40186125*T^19*X*b1+52/273375*T^19*X*b3-356/297675*T^14*
X^3*a1^4-844/893025*T^14*X^3*b1^4+1168/4465125*T^14*X^5*a2^2+44/165375*T^14*X^
5*b2^2+244/30375*T^12*X^5*a1^4-1156/212625*T^12*X^5*b1^4-133/36*X^3*a1^3*a2^3+
53/36*X^3*b1^3*b2^3+8*X^3*a1^2*b1*a2*a3*b3+4*X^3*a1*b1^2*b2*a3*b3+149/6*X^4*a3
*a1*b1*b2*a2+1646/315*T^8*X^2*a2*b2*a1^2*b1-40142/945*T^8*X^3*a1*a2*b1*b2+4/63
*T^8*X^3*a1*b1*a3*b3-132209/1024*a2*b1^2-2251/48*a2*X^4-331/4*a3*X^2-79/120*a2
*X^6+185/24*a3*X^4+9203/64*a2^2*X+196477/48*a2*T^4+1597/4*a3*T^2+21901/40*a2*T
^6-5119/64*b2^2*X+80681/24*a3*T^4-3333/2*a2*T^2-45/4*a2*X^2+3005/48*b2*b1*X^3-\
9733/48*b2*a1*T^3-71/8*a2*X^2*T^4-61259/12*a2*b1*T^3+28999/18*b2*X^3*T^3+8249/
2*b2*X*T^3+33999/128*b2*a1*T-2569/64*b2*b1*X+27951/32*a2*b1*T-699/2*b2*X^3*T-\
13365/8*a2*X^2*T^2-27*b3*X*T+11740/3*b3*X*T^3+84*b3*X^3*T+7939/4*a3*X^2*T^2-\
14559/32*b2*a2*T-3705/64*b3*a1*T+325/16*b3*b1*X-9801/32*a3*b1*T-4613/20*b2*X^5
*T-893791/60*b2*X*T^5-5683/24*a2*X^4*T^2+515/4*b2*X*T-43457/1024*b2*a1*b1-\
16919/128*a2*a1*X-13925/96*a2*a1*X^3-6911/64*a3*a1*X-711673/240*T^7*a1*b3-\
3052313/504*T^7*b1*a3-231383/5740875*T^11*X^9*b2-36341/26790750*T^17*X^3*b2+
20933837/255150*T^9*X^7*b1+549520/35721*T^9*X^7*b2+1901332/893025*T^9*X^7*b3-\
100/1178793*T^3*X^17*b3+64/46414974375*T^3*X^23*b2+45778/46414974375*T^9*X^17*
b1-568/139244923125*T^9*X^17*b2-594107/606375*T^7*X^11*b1-8166406/16372125*T^7
*X^11*b2-1829032/16372125*T^7*X^11*b3-2/4219543125*T*X^24*a1*b1+2887/9355500*T
*X^16*a2*b2+121/40186125*T*X^18*a2*b2-3004/1913625*T^13*X^6*a2*b2+7918927/
86400*T^11*X^4*a1*b1-348191/1440*T*X^6*a1*b1+47903/360*T*X^6*b2*a2-16/2835*T^
11*X^2*a1^3*b1^3-1507448/4465125*T^11*X^8*a1*b1-1168/496125*T^17*X^2*a1*b1+
209179699/5443200*T^9*X^6*a1*b1+11/315*T^9*X^6*a3*b3+6872/25515*T^13*X^6*a1*b1
-16/4219543125*T^3*X^22*a1*b1+32/14175*T^7*X^6*a1^5*b1+32/2835*T^7*X^6*a1^3*b1
^3-128/14175*T^7*X^6*b1^5*a1+40/27*T^3*a2^2*a1^3*b1^3-40/27*T^3*b2^2*a1^3*b1^3
-40/5103*T^9*X^4*a1^3*b1^3+4896803/3143448000*T*X^16*a1*b1-6825/16*T*X^2*b2*a2
-627/2*T*X^2*a3*b3-1896472/13395375*T^15*X^4*a1*b1-4/7875*T^15*X^4*b2*a2-545/8
*I*b1*a3*b2^2+1245/16*I*a1^2*a3*b3-2533/32*I*a1*b1*a3^2+1343/32*I*a1*b1*b3^2-\
693/16*I*b1^2*a3*b3+29/2*I*a2^2*a3*b3+23/2*I*b2^2*a3*b3-136/1488375*I*T^16*a3*
b3-32/40186125*I*T^20*a2*b2-1064143/595350*I*T^14*a2*b2-3011417/37800*I*T^10*
a2*b2-1223322241/1209600*I*T^12*a1*b1-4865569/680400*I*T^12*a2*b2-4/3*I*X*b2^4
*b1^3+20/3*I*X*b1^3*a2^4+38/9*I*a1^6*b2*a2+34/9*I*b1^6*b2*a2+8/3*I*a1^5*b1^2*
b3-34/3*I*b1^3*a1^4*a3-92/9*I*a1^3*b1^4*b3+10/9*I*a1^6*b1*a3+2/3*I*b1^5*a1^2*
a3-172/9*I*T^2*a1^7*b2-8/3*I*T^2*X^3*b2^5-13/2*I*a1*a3^2*b3-5*I*b1*a3*b3^2-\
1847/64*I*a1*b2*a2^2-481/16*I*b1*a2*b2^2-2403/32*I*a1*b3*a2^2-1077/32*I*a1*b3*
b2^2-209/8*I*b1*a3*a2^2-34/3*I*X*a1^6*b3-23/3*I*X*b1^6*b3+37/9*I*X*a1^6*b2+137
/9*I*X*b1^6*b2-23/6*I*X^4*a2^3*b1-865/96*I*X^4*a1*b2^3-587/315*I*T^4*X^7*b2^3-\
2815/96*I*a1^4*b1*a2+221/48*I*a1^3*b1^2*b2-9517/96*I*a1^2*b1^3*a2-8143/192*I*
a1*b1^4*b2+10853/128*I*a1^2*b2*a2+29315/256*I*a1*b1*a2^2+18169/256*I*a1*b1*b2^
2-179/18*I*X^4*b1^5*a2+35/6*I*X^4*b2*a1^5+418583/48*I*T^4*a2*b2+3415547/5040*I
*T^8*a2*b2-19637/20*I*T^6*a2*b2-208/25515*I*T^12*a1^3*b1^3-735*I*T^2*a3*b3+292
/602791875*I*T^22*a1*b1-82253/401861250*I*T^20*a1*b1-42848407/720*I*T^6*a1*b1+
4/843908625*I*T^24*a1*b1+8036519/6804000*I*T^16*a1*b1+64/6630710625*I*X^22*b2*
a1-8/3094331625*I*X^22*b1*a2+8/45*I*X^6*b1*a3^3+16/16372125*I*X^18*a1^3*b1+256
/442047375*I*X^18*b1^3*a1+4/27286875*I*X^20*a1*b3-376/2210236875*I*X^20*b1*a3+
34/567*I*X^9*b2*a3^2+422/2835*I*X^9*b2*b3^2+52/25515*I*T^12*X^3*b2^3+2883163/
1530900*I*T^12*X^3*b1^3+8/5*I*T^6*b1*a3^3+16/9*I*T^6*a1*b3^3-1262927/283500*I*
T^10*X^5*b1^3-2084/99225*I*T^8*X^7*b2^3-16/315*I*T^2*X^7*b3^3+4/3*I*T^2*X^3*b3
^3+809/5670*I*X^9*b1*a3^2-667/5670*I*X^9*b1*b3^2-44/315*T^7*X*a1*a2*b2^3+20/63
*T^7*X*b2*a1*a2^3-415/3*T^3*X^2*b1*a2*a1^4+15661/18*T^3*X^2*a1^3*b1^2*b2-9331/
18*T^3*X^2*a1^2*b1^3*a2+3593/9*T^3*X^2*a1*b1^4*b2-3995/18*T^3*X^2*b1*a3*a1^4-\
1010/9*T^3*X^2*b1^2*b3*a1^3-1892/9*T^3*X^2*a1^2*b1^3*a3+277/6*T^3*X^2*a1*b1^4*
b3-2393/192*T^5*X^2*b1*a2*a1^2+397729/128*T^5*X^2*a1*b1^2*b2+118*T^5*X*a2^3*a1
*b1-2941/60*T^5*X*a1^2*b2*a2^2-929/60*T^5*X*b1^2*b2*a2^2+7948/45*T^5*X*b1^3*b3
*b2-337/90*T^5*X*a1^3*a2*b3+4763/18*T^5*X*a3*b1^3*a2-5087/45*T^5*X*b2*a1^3*a3+
37369/180*T^5*X*b1*a3*a1^3+7301/36*T^5*X*a1*a3*b1^3-2967/10*T^5*X*a1^3*b2*a2+
52739/120*T^5*X*b1*a1^2*a2^2+22139/120*T^5*X*b1*a1^2*b2^2-52/105*T*X^7*a1*a2*
b2^3-4/105*T*X^7*b2*a1*a2^3+54155/96*X*T^3*a1*a3*b2+35851/32*X*T^3*a1*b3*a2-\
19135/48*X*T^3*b1*a2*a3+12535/48*X*T^3*b1*b3*b2-8/18225*T^13*X^3*a1*a2*b3+64/
127575*T^13*X^3*b1*a3*a2+4/25515*T^13*X^3*b2*a1*a3-4/25515*T^13*X^3*b1*b3*b2-\
23261/96*T*X^3*a1*a3*b2-7485/32*T*X^3*a1*b3*a2+939/16*T*X^3*b1*a2*a3+9623/48*T
*X^3*b1*b3*b2-2/45*T*X^8*b2*a1*a3^2+2/63*T*X^8*a1*b2*b3^2+4/63*T*X^8*b1*a2*a3^
2-44/315*T*X^8*b1*a2*b3^2+10947/20*T^5*X^2*a2^2*a1*b2-2869/20*T^5*X^2*a2*b2^2*
b1-13207/5040*T*X^9*a1^2*b3+18875/18144*T*X^9*b3*b1^2+5941/30240*T*X^9*a2^2*b1
+185/224*T*X^9*b2^2*b1+64457/1890*T^9*X*b1*b3*b2+905/12*T^9*X*a1*a3*b2-17921/
2268*T^9*X*a1*b3*a2+25993/1134*T^9*X*b1*a2*a3-89/180*T*X^9*a1*a2*b3+20911/
11340*T*X^9*a1*a3*b2+746/945*T*X^9*b1*a2*a3+166/405*T*X^9*b1*b3*b2-4/3*T*X^4*
a2*a3^2*b3-4/3*T*X^4*a3*b2*b3^2+4*T*X^2*a2*b2^4*b1+4*T*X^2*b2^2*b1*a2^3+4*T*X^
2*a2^4*a1*b2+4*T*X^2*b2^3*a1*a2^2+94/15*T*X^6*a1^3*b1*a2^2-26/27*T*X^6*a1^3*b1
*b2^2+1042/135*T*X^6*b1^3*a1*a2^2-598/135*T*X^6*a1*b1^3*b2^2+994/66825*I*T*X^
13*a1^4-15382/1403325*I*T*X^13*b1^4+5696/467775*I*T*X^12*a3-316847/158400*I*T*
X^11*a1^2+3605/64*I*b1^2*b2*a2-50223/256*I*a1^2*b1*a2-11075/128*I*a1*b1^2*b2-\
1959/128*I*a3*a1^2*b1+2425/128*I*b3*a1*b1^2+116/155925*I*X^13*a2^2*b3+76/66825
*I*X^13*b3*b2^2-14/3*I*X^3*a2^4*b2-4/3*I*X^3*a2^2*b2^3+5/6*I*X^6*a2^3*b1-1/2*I
*X^6*a1*b2^3-25/6*I*X^3*b2*a3^2-712/315*I*X^7*a1^4*b3+23/945*I*X^7*b1^4*b3-4/3
*I*X^5*a2^4*b2-8/15*I*X^5*a2^2*b2^3-712/15471658125*I*X^21*b1*a1^2+32/31185*I*
X^13*b1*a3^2-104/155925*I*X^13*b1*b3^2-2477/24*I*X*a1^4*b3+5/2*I*X^3*a1^6*b2+
53/18*I*X^3*b1^6*b2+3041/64*I*X*b2*a1^4+10403/128*I*X*b1^4*b2-135/8*I*X*a2^2*
b1^3+77/4*I*X*b2^2*b1^3+7/6*I*X^4*a1^5*b3+19/18*I*X^4*b1^5*a3+9371/36*I*T^2*X^
3*b1^5+29/2*I*T*X^4*a3^3-23297/49116375*I*T*X^16*a1^3+304845977/26880*I*T^8*a1
*b1-112/9*I*T*a1^7*b1^2+30*I*T*a3^3*a1^2+2*I*T*a3^3*b1^2+1096/155925*I*T*X^12*
a1^5+6203/16372125*I*T*X^16*a3+518158/49116375*I*T*X^15*a1^2-7871/28066500*I*T
*X^15*b1^2-18778/9823275*I*T*X^15*a2^2-674/496125*I*T*X^15*b2^2+36017/2182950*
I*T*X^14*a1^3+10704289/8930250*I*T^15*X*b1^2+146633/180*I*T^5*X^3*a2^2-7705/36
*I*T^5*X^3*b2^2+16/2835*I*T^7*X^5*a1^6-368/14175*I*T^7*X^5*b1^6+208/14175*I*T^
5*X^7*a1^6+16/14175*I*T^5*X^7*b1^6+2336/99225*I*T^7*X^8*a2^3+6197/48*I*T*a1^4*
a3+19457/96*I*T*b1^4*a3-32/637875*I*T^15*X*a3^2-1376/4465125*I*T^15*X*b3^2+5*I
*T*X^2*a3^3+29/6*I*X^3*b2*b3^2+215/6*I*X^3*a2^2*b3-115/6*I*X^3*b3*b2^2+9/2*I*X
^2*b2^3*a3-7699/96*I*X*b1^4*b3-199/16*I*X*b2^3*a1^2-63/4*I*X*b2^3*b1^2-7732/
51975*I*T*X^11*a3^2-2122/51975*I*T*X^11*b3^2+4509287/785862000*I*T*X^16*a1-218
/4465125*I*T*X^16*a2-292/45*I*T*X^8*a1^5+44/9*I*T*X^4*a1^7-9287/93555*I*T*X^12
*a2-104/155925*I*T*X^11*a1^6+248/155925*I*T*X^11*b1^6-1247/120*I*T*X^6*a2^3-2/
5157219375*I*T*X^24*a1-2080693/680400*I*T*X^10*a1^3-66917/13608*I*T*X^9*a1^4+
14023/27216*I*T*X^9*b1^4+32/232074871875*I*T*X^26*a1+766/99225*I*T^14*a3*b3+
9451/992250*I*T^16*b2*a2-376/2835*I*T*X^9*a1^6-344/2835*I*T*X^9*b1^6-13241/60*
I*T*X^5*a2^2-2409/20*I*T*X^5*b2^2-48736/40186125*I*T^18*a1*b1+10106/40186125*I
*T^18*b2*a2-6523087/10080*I*T^8*b2*a1^3-4525979/7560*I*T^8*b1^3*a2+76669/54432
*I*T^2*X^9*b1^3+2341/1890*I*T^2*X^9*b2^3-75388/165375*I*T^15*X*a1^2-16/945*I*T
^2*X^7*b1^7-64/363825*I*X^14*a1^3*b3+16/51975*I*X^14*b1^3*a3+64/8505*I*X^10*a1
^5*b2-568/42525*I*X^10*b1^5*a2-16/99225*I*T^14*X*b1^5-656/127575*I*T^6*X^9*b1^
5+176/30375*I*T^10*X^5*b1^5-256/33075*I*T^8*X^7*b1^5-56/3*I*T^4*a2^3*b1^3+26/3
*I*T^4*a1^3*b2^3+242213/5613300*I*T^2*X^13*b1^3-16/42525*I*T^2*X^13*b1^5+83332
/49116375*I*T^2*X^15*b2+177392/49116375*I*T^2*X^15*b3+5080063/6480*I*T^9*X^2*
a1^3-6208/51975*I*T^2*X^13*b2+1304/22275*I*T^2*X^13*b3-23333/252*I*T^11*a1^2*
a2+84989/567*I*T^11*a2*b1^2-22528/2025*I*T^11*a3*a1^2+7637/225*I*T^11*a3*b1^2+
15787/184800*I*T*X^11*b1^2+5461/415800*I*T*X^11*a2^2-5843/138600*I*T*X^11*b2^2
-218/496125*I*T^2*X^17*b1+53227/467775*I*T^4*X^13*b1+146662/1403325*I*T^4*X^13
*b2+36968/1403325*I*T^4*X^13*b3-699439/25515*I*T^6*X^9*b1-2248/1701*I*T^6*X^9*
b2-14968/42525*I*T^6*X^9*b3-4/49116375*I*T^2*X^19*b3-7066/567*I*T^2*X^9*b1-\
371677/13608*I*T^9*X*a1^4-249161501/136080*I*T^9*X*b1^4+2108/405*I*T^9*X^2*a2^
3-316*I*T^2*X^3*b3+1621937/6144*I*T^2*a1^3*b1+2629553/6144*I*T^2*b1^3*a1-958/5
*I*T^2*X^5*b2+1548/5*I*T^2*X^5*b3+4*I*X*T*a3^4-4*I*X*T*b3^4+23/18*I*T*a1^6*a3+
421/18*I*T*b1^6*a3-5685/8*I*T*X^2*a1^5+1082/315*T*X^8*a1^2*b2*a2+2389/315*T*X^
8*b1^2*b2*a2+2707/840*T*X^8*a1*b1*a2^2+6953/2520*T*X^8*a1*b1*b2^2+567/64*X^2*
a1-3938/3*X^3*T^2+80811/64*T^2*a1+13541*T^4*X+1/15*T^2*X^5*a2^2*a3^2-1/15*T^2*
X^5*a2^2*b3^2-1/5*T^2*X^5*b2^2*a3^2+1/5*T^2*X^5*b2^2*b3^2-44/9*X^4*a1^3*b1^2*
a2^2+2/9*X^4*a1*b1^4*a2^2-3*X^4*b1^5*b2*a2-98/9*X^4*a1^3*b1^2*b2^2+5/9*X^4*a1*
b1^4*b2^2+476/45*X^5*a3*a1^3*b1^2+343/180*X^5*a3*a1*b1^4+149/180*X^5*b3*a1^4*
b1+152/45*X^5*b3*a1^2*b1^3-13/9*X^5*a1^3*a2*b2^2-44/15*X^5*a1^2*b1*b2^3+11/3*X
^5*a1*b1^2*a2^3+34/15*X^5*b1^3*b2*a2^2-281/60*X^5*a2^2*a1^2*b1^2-601/60*X^5*b2
^2*a1^2*b1^2-8/637875*T^12*X^7*a1^2*b1^2-8/1488375*T^14*X^5*a1^2*b1^2-376/
893025*T^14*X^6*a1*b1^2+635951/1080*T^6*a1^3*b3*b1-414119/360*T^6*a1^2*a3*b1^2
-116723/360*T^6*a1*b3*b1^3-4/49116375*T^4*X^18*a1^3-53/982327500*T^2*X^22*a1-1
/168781725*T^2*X^22*a2+2/9282994875*T^2*X^22*a3-181/3094331625*T^2*X^21*a1^2+
43/15471658125*T^2*X^21*b1^2+121757/79568527500*T^6*X^18*a1+64111/19892131875*
T^6*X^18*a2-2306/19892131875*T^6*X^18*a3+3541/736745625*T^6*X^17*a1^2+47/
4209975*T^6*X^17*b1^2-1844/2210236875*T^6*X^16*a1^3-2909/8840947500*T^4*X^20*
a1+107/442047375*T^4*X^20*a2+94/6630710625*T^4*X^20*a3+53/88409475*T^4*X^19*a1
^2+29/13395375*T^4*X^19*b1^2-646/16372125*T^8*X^11*a1^4+2246/49116375*T^8*X^11
*b1^4-538481/17681895000*T^6*X^16*a2+31877/1473491250*T^6*X^16*a3-2648/
15471658125*T^8*X^16*a3-9154/1031443875*T^8*X^15*a1^2+150286/5157219375*T^8*X^
15*b1^2+2776/1031443875*T^8*X^14*a1^3-897031/4125775500*T^8*X^14*a2+1643/
68762925*T^8*X^14*a3-503557/294698250*T^8*X^13*a1^2-129166/147349125*T^8*X^13*
b1^2+452/147349125*T^8*X^13*a2^2-68/7016625*T^8*X^13*b2^2+27928/147349125*T^8*
X^12*a1^3+2*X^4*a1^5*a2^2+X^4*a1^5*b2^2+481/180*X^5*a3*a1^5-69/20*X^5*b3*b1^5+
91/30*X^5*a2^2*b1^4+133/90*X^5*b2^2*a1^4+67/20*X^5*b2^2*b1^4+6089/315*T^4*X^7*
a2*a3+9857/945*T^4*X^7*b2*b3+3968/14175*T^11*X^2*a1^2*b2*a2+16/81*T^11*X^2*b1^
2*b2*a2+8/9*T*X^3*a3*b1^5*a2-4/9*T*X^3*b1^5*b2*b3-4/3*T*X^3*a1^5*b2*a3-4/3*X*T
*b1*a2*a1^7+28/9*X*T*b1^3*a2*a1^5-28/9*X*T*b1^2*b2*a1^6+28/9*X*T*b1^5*a2*a1^3-\
4/3*X*T*a1*a2*b1^7+28/9*X*T*b1^6*b2*a1^2-8*T*a1^2*a3*b1*b3^2+10*T*b3*a1*b1^2*
a3^2+2*T*b3^3*a1^3-67/9*a1^6*a2*b1^2+67/9*a1^2*a2*b1^6+13/3*b2*a1^7*b1+5/9*b2*
a1^5*b1^3+5/9*b2*a1^3*b1^5+13/3*b2*a1*b1^7-4432*b2*b1*X*T^2-16065/16*b2*a1*X^2
*T+13905/16*a2*b1*X^2*T+43097/32*a2*a1*X*T^2+32/27*I*T^3*X^3*b1^4*b3*b2-3313/9
*I*T^3*X^3*a1^2*a2*a3-1061/3*I*T^3*X^3*a1^2*b2*b3+2261/3*I*T^3*X^3*a2*a3*b1^2-\
4601/9*I*T^3*X^3*b1^2*b2*b3-32/35*I*T^6*X^7*b1*a3*a2-368/2835*I*T^6*X^7*b2*a1*
a3-208/405*I*T^6*X^7*b1*b3*b2-2792/675*I*T^6*X^6*b1*a3*a1^2+1328/2025*I*T^6*X^
6*a1*b1^2*b3-8/5*I*T^5*X^5*a1^2*a2*a3+64/9*I*T^5*X^5*a1^2*b2*b3+3896/225*I*T^5
*X^5*a2*a3*b1^2+304/25*I*T^5*X^5*b1^2*b2*b3+64/27*I*T^3*X^3*a1^4*a3*a2-128/27*
I*T^3*X^3*a1^4*b3*b2-160/27*I*T^3*X^3*b1^4*a3*a2+2703/8*T*X^3*b3*a1^2+18393/64
*T*X^3*b3*b1^2-289/8*T*X^3*b1*a3^2-1691/24*T*X^3*b1*b3^2+34/3*T^3*X^2*a2^3*b1^
3+44/9*T^3*X^2*a1^3*b2^3-393/20*T^5*X^2*a2^3*b1+8269/60*T^5*X^2*b2^3*a1-1739/
28350*T^11*X^3*a2^2*b1+18019/17010*T^11*X^3*b2^2*b1+19/1091475*T*X^17*b3+149/
1047816*T*X^17*b1+131/623700*T*X^17*b2+1505/72*T*a1*b1^7-275/72*T*a1^7*b1-41/8
*T*b1^5*a1^3-2149/72*T*b1^3*a1^5-285214/637875*T^13*X^7*b1-1024/297675*T^13*X^
7*b3-332774/13395375*T^13*X^7*b2+305258/7441875*T^15*X^5*b2+3424/1488375*T^15*
X^5*b3-73/4465125*T^19*a1*b3+139/40186125*T^19*b1*a3-4/13395375*T^19*a3*b2-2/
4465125*T^19*b3*a2+8/42525*T^13*a1^5*b1-16/42525*T^13*b1^5*a1-16804141/4465125
*T^11*X^7*b1-1184/4465125*T^5*X^15*b3+2527733/668250*T^5*X^11*b1+213748/779625
*T^5*X^11*b2-14/3*T*b1^3*a2*a3^2+100/3*T*b1^3*a2*b3^2+53/3*T*a1^3*b2*b3^2+53/3
*T*b2*a1^3*a3^2+43/45*X^5*a1^3*a2^3+2/3*X^5*b1^3*b2^3-533/180*X^5*a2^2*a1^4+
284/4465125*T^12*X^7*a1^4-796/13395375*T^12*X^7*b1^4-25273/160744500*T^10*X^12
*a2+13313/245581875*T^10*X^12*a3-157678/736745625*T^10*X^11*a1^2-213377/
736745625*T^10*X^11*b1^2-116/4465125*T^14*X^5*a1^4+124/4465125*T^14*X^5*b1^4+
92101/68890500*T^12*X^10*a2+1541/9568125*T^12*X^10*a3+127/2679075*T^14*X^8*a3+
1528/2679075*T^14*X^6*a1^3+2083/180*T^6*a1^4*a3-174463/1080*T^6*b1^4*a3+123247
/125023500*T^14*X^8*a2-8/3*X^3*a2^2*a1*b1*b2*a3-4/3*X^3*a2*a1*b1*b2^2*b3+
1045313/5040*T^7*X^2*b2*a1^3-1352117/1008*T^7*X^2*b1^3*a2+4709/30*T^5*a2*b1*a3
^2-1604/15*T^5*b1*a2*b3^2-7/20*T^5*a1*b2*a3^2+4459/60*T^5*a1*b2*b3^2+11/3*T^3*
X^4*a2^3*b3-14*T^3*X^4*b2^3*a3+89137/99225*T^7*X^7*a1^2*b2+241081/19845*T^7*X^
7*b2*b1^2+683/108*T^3*X^5*a1^4*b2-24893/90*T^3*X^5*b2*b1^4+7633/18225*T^3*X^10
*a1^3*b2+242957/255150*T^3*X^10*b1^3*a2+115/9*X*T^3*a1^6*b3+37/9*X*T^3*b1^6*b3
-1384/405*T^3*X^6*b1^5*a2+4/5*T^3*X^6*b2*a1^5-40177/192*T^3*a3*a1^2*b2+100975/
192*T^3*b3*a1^2*a2-6937/48*T^3*a3*b1^2*b2+14277/32*T^3*b3*b1^2*a2-80261/5760*T
^3*X^5*b2*a1^2-802717/3840*T^3*X^5*b2*b1^2+73717/576*T^3*X^5*b1*a2^2+118769/
960*T^3*X^5*b2^2*b1+34/3*T^3*X^2*b1^3*a2*b2^2+110/3*T^3*X^2*b1*a1^2*a2^3+116/9
*T^3*X^2*a1^3*b2*a2^2-1820349/560*T^7*X^2*a1^2*a2*b1-72871/112*T^7*X^2*b2*a1*
b1^2+98/15*T^5*X^2*b2*a1*a3^2-2/5*T^5*X^2*a1*b2*b3^2-88/15*T^5*X^2*b1*a2*a3^2-\
154/15*T^5*X^2*b1*a2*b3^2+8/315*T^7*X^2*b1*a2*a3^2+32/315*T^7*X^2*b1*a2*b3^2-\
10/3*T^3*X^4*b2*a2^2*a3+43/3*T^3*X^4*a2*b2^2*b3+179/9*T^3*X^4*a3^2*a1*b1-853/9
*T^3*X^4*a1*b1*b3^2-4/3*T^2*b2*a1*b1^7+20/9*T^2*a1^6*a2*b1^2-4/3*T^2*b2*a1^7*
b1-4/9*T^2*b2*a1^3*b1^5-4/9*T^2*b2*a1^5*b1^3-20/9*T^2*a1^2*a2*b1^6-21421357/
6429780*T^9*X^9*b1-11879947/16074450*T^9*X^9*b2-248378/8037225*T^9*X^9*b3-4*X*
T*b2^3*a1^3*a2-4*X*T*a2^3*a1^3*b2+140/9*T^3*X^4*a2*b1*a3^2+22/9*T^3*X^4*b1*a2*
b3^2-58/9*T^3*X^4*b2*a1*a3^2-98/9*T^3*X^4*a1*b2*b3^2-8/63*T^7*X^2*b2*a1*a3^2-\
23947/540*T^3*X^5*b1*a2*a1^3-12659/108*T^3*X^5*a1*a2*b1^3+56/1485*T^3*X^11*a1*
a2*b3-292/155925*T^3*X^11*a1*a3*b2-608/22275*T^3*X^11*b1*a3*a2+4/51975*T^3*X^
11*b1*b3*b2-10553/17010*T^3*X^10*b1*a2*a1^2+781/2835*T^3*X^10*a1*b1^2*b2-176/
405*T^3*X^6*a2^2*a1^3*b1+16/81*T^3*X^6*b2^2*a1^3*b1-112/405*T^3*X^6*a2^2*a1*b1
^3+208/405*T^3*X^6*b2^2*a1*b1^3+272/2835*T^3*X^7*a3*b1^3*a2+32/567*T^3*X^7*a1^
3*a3*b2-1024/405*T^3*X^6*b1*a2*a1^4+304/81*T^3*X^6*a1^3*b1^2*b2-1048/135*T^3*X
^6*a1^2*b1^3*a2+92/81*T^3*X^6*b1^4*b2*a1+223/3*X*T^3*b1^4*b3*a1^2+25/3*X*T^3*
b1^2*b3*a1^4-18*X*T^3*b1^5*a3*a1-2*X*T^3*b1*a3*a1^5-16/405*T^3*X^7*b1^3*b3*b2+
704/2835*T^3*X^7*a1^3*a2*b3+4/945*T^3*X^8*a2^2*a1*b3+52/945*T^3*X^8*a1*b3*b2^2
-86/945*T^3*X^8*b1*a3*a2^2+2/945*T^3*X^8*b1*a3*b2^2+320551/1440*T^3*X^5*a1*a2*
b3+17021/1440*T^3*X^5*b2*a1*a3+6641/48*T^3*X^5*b1*a2*a3+2203/240*T^3*X^5*b1*b3
*b2+10/3*X*T^3*b2^2*b1*b3^2+2/3*X*T^3*b2^2*b1*a3^2-2/3*X*T^3*a2^2*b1*a3^2-10/3
*X*T^3*a2^2*b1*b3^2-18022/35721*T^11*X^7*b2-8968/42525*T^11*X^7*b3-42817/512*T
*a1^5*b1+103751/2304*T*b1^3*a1^3+192157/1536*T*a1*b1^5+1434227/141750*T^11*X^5
*b1-258584/70875*T^11*X^5*b2+13796/14175*T^11*X^5*b3-2/189879440625*T^27*X*b1+
5498/15*T^3*X^5*b3-4530418/147349125*T^7*X^13*b1+288502/147349125*T^7*X^13*b2+
143552/147349125*T^7*X^13*b3-26699/935550*T^3*X^13*b1+24128/467775*T^3*X^13*b2
+23684/1403325*T^3*X^13*b3-4/675*T^5*X^5*b1^7+1521559/425250*T^13*X^5*b1-3511/
4725*T^13*X^5*b2-14164/212625*T^13*X^5*b3+383708/779625*T^5*X^11*b3+2/9*T*X^6*
a3*b3+3529795/56448*T^7*X^8*a1*b1-106/3*T^2*X^2*b1^5*b2*a2+34/3*T^2*X^2*a1^5*
b3*b1+30*T^2*X^2*a1^4*b1^2*a3+148/9*T^2*X^2*a1^3*b3*b1^3+88/3*T^2*X^2*a1^2*b1^
4*a3-2*T^2*X^2*a1*b3*b1^5-1027/3*T^2*X^2*b2*a1^3*b1^3-4*X*T*a2^3*a1*b1^2*b2-4*
X*T*b2^3*a1*b1^2*a2+1422053/360*I*T^6*X^2*b1*a2*a1^2+550939/360*I*T^6*X^2*a1*
b1^2*b2-124811/96*I*X*T^3*a1^2*b1*b2+16215/32*I*X*T^3*a1*a2*b1^2+64/9*I*T^3*X^
4*a1*a2^2*b2^2+256/3*I*T^3*X^4*b2^3*a1*b1-496/2835*I*T^11*X^3*a1^2*b1*b2+8432/
42525*I*T^11*X^3*a1*a2*b1^2-32/9*I*T^3*X^2*b1^5*b2*a2-128/189*I*T^6*X^7*a1*a2*
b3+1096/135*I*T^5*X^4*a1^3*b3*b1+5384/135*I*T^5*X^4*a1*b3*b1^3-518/675*I*T^6*X
^6*a1^2*a2*b1-47032/2025*I*T^6*X^6*b2*a1*b1^2+32743/270*I*T^6*X*b1*a2*a1^3-\
3183/10*I*T^6*X*a1*a2*b1^3-733/45*I*T^6*X*b1*a3*a1^3-4027/135*I*T^6*X*a1*a3*b1
^3+349/105*I*T^2*X^7*a1*a2*b3+395/63*I*T^2*X^7*a1*a3*b2+247/105*I*T^2*X^7*b1*
a3*a2+331/35*I*T^2*X^7*b1*b3*b2-40/27*I*T^4*X^4*a2^2*a1^3*b1-8/3*I*T^4*X^4*b2^
2*a1^3*b1-56/9*I*T^4*X^4*a2^2*a1*b1^3-136/27*I*T^4*X^4*b2^2*a1*b1^3-280/9*I*T^
2*X^4*a1^3*b1^2*b3+488/9*I*T^2*X^4*a1*b1^4*b3+757507/7560*I*T^4*X^7*a2*a1*b1+
6074/315*I*T^4*X^7*a3*a1*b1+1496/14175*I*T^10*X*a1^2*b3*b1^2-208/2835*I*T^9*X^
3*a1^2*a2*a3+272/8505*I*T^9*X^3*a2*a3*b1^2-16/189*I*T^9*X^3*a1^2*b2*b3-496/
8505*I*T^9*X^3*b1^2*b2*b3-752/405*I*T^3*X^6*a1^3*b3*b1+5392/405*I*T^3*X^6*a1*
b3*b1^3-169/8*I*X^2*a1*b1*a2*a3-56*I*X^2*b3*a1*b1*b2-16/15*I*T^5*b2*a1*b1*a3^2
-64/15*I*T^5*b2*a1*b1*b3^2+80/9*I*T^3*X^3*a1*a3*b3^2-112/9*I*T^3*X^3*b1*a3^2*
b3-80/9*I*T^2*X^4*b1^4*a3*b2+32/9*I*T^2*X^4*b1^4*b3*a2-32/9*I*T^2*X^4*a2*a1^4*
b3+80/9*I*T^2*X^4*b2*a1^4*a3-328/9*I*T^2*X^4*b1*a3*a1^4+194/105*I*T^3*X^8*b1*
b3*a2-16/2835*I*T^13*X^2*a1*a3*a2-304/42525*I*T^13*X^2*b1*b3*a2+64/42525*I*T^
13*X^2*b1*a3*b2+4433/48*I*T^3*X^2*a1*a3*a2-8419/48*I*T^3*X^2*a1*b3*b2+4029/8*I
*T^3*X^2*b1*b3*a2-2463/8*I*T^3*X^2*b1*a3*b2+256/6237*I*T*X^11*a1*a3*b1^2-15688
/155925*I*T*X^11*a1^2*b1*b3+304/315*I*T^7*X^2*a1^2*a2*b2^2+16/21*I*T^7*X^2*a2*
b1^2*b2^2+2864/189*I*T^7*X^3*a1^2*a2*a3-5344/945*I*T^7*X^3*a1^2*b2*b3-16976/
945*I*T^7*X^3*a2*a3*b1^2+11456/945*I*T^7*X^3*b1^2*b2*b3-662/315*I*X^8*a1*b1*a2
*a3+67/315*I*X^8*b3*a1*b1*b2+11/2*I*X^2*a1*a2*a3*b3+6*I*X^2*b1*b2*a3*b3-862/
315*I*T^4*X^8*b1*a2*a1^2-6211/630*I*T^4*X^8*a1*b1^2*b2+2107/2025*I*T^2*X^10*b1
*a2*a1^2+4978/2835*I*T^2*X^10*a1*b1^2*b2-8/3*I*T^2*X^4*a1*a3^2*b3-16/3*I*T^2*X
^4*b1*a3*b3^2+674/945*I*T^3*X^8*a1*a3*a2+236/945*I*T^3*X^8*a1*b3*b2+4/105*I*T^
3*X^8*b1*a3*b2-4/15*I*X^5*a2*a1*b1*b2^2-899/24*I*X^4*a3*a1*b1*a2-1397/24*I*X^4
*b3*a1*b1*b2-26/3*I*X^4*a1^2*b1^2*b2*a2+145/6*I*X^3*a2*a1*b1*b2^2+1/3*I*X^6*a1
*a3*b2*a2+23/5*I*X^6*b1*b3*b2*a2-64/1215*I*T^2*X^9*a1^3*b2*a2+92/405*I*T^2*X^9
*a2^2*a1^2*b1-92/2835*I*T^2*X^9*b2^2*a1^2*b1+496/945*I*T^2*X^8*a1^4*b1*a2-32/
315*I*T^2*X^8*a1^2*b1^3*a2-16/27*I*T^2*X^8*b2*a1^3*b1^2-8/27*I*T^2*X^8*b2*a1*
b1^4+15392/42525*I*T^10*X^3*b1*a3*a2+8152/42525*I*T^10*X^3*b1*b3*b2-40/9*I*T^4
*X^3*a1*a2*b2^3+56/9*I*T^4*X^3*b2*a1*a2^3-98/3*I*T^4*X^3*a1^2*b2*a2^2-110/3*I*
T^4*X^3*b1^2*b2*a2^2-24*I*T^2*a1^3*a2*a3*b3+184/3*I*T^4*X^2*a2*b2*b1^4-448/9*I
*T^4*X^2*a1^4*b2*a2+1492/9*I*T^4*X^2*a1^3*b1*a2^2-260/3*I*T^4*X^2*a1^3*b1*b2^2
+44*I*T^4*X^2*b1^3*a1*a2^2-38*T*a1^3*a2*a3*b3+40*T*a1^2*a2*b1*a3^2+2*T*a1^2*b1
*b3^2*a2-27*T*b3^2*a1*b1^2*b2+49*T*b2*a1*b1^2*a3^2-4/5*T^5*X*b1*b3*b2^3+8/15*T
^5*X*a1*b3*a2^3+8/15*T^5*X*b1*a3*a2^3+4/5*T^5*X*a1*a3*b2^3-344/297675*T^9*X^7*
a1*a2*b3-4/3969*T^9*X^7*a1*a3*b2-128/893025*T^9*X^7*b1*a3*a2-2396/893025*T^9*X
^7*b1*b3*b2-592/127575*T^9*X^6*a1^2*b2*a2-488/127575*T^9*X^6*b1^2*b2*a2-8/
42525*T^9*X^8*a3*b3+23/14175*T^3*X^12*a3*b3-12329309/10206000*T^11*X^6*a1*b1-\
18829/637875*T^11*X^6*b2*a2-16/212625*T^11*X^6*a3*b3-4804799/1360800*T^9*X^8*
a1*b1+1927/12150*T^9*X^8*b2*a2-144199393/71442000*T^7*X^10*a1*b1-20479/297675*
T^7*X^10*b2*a2-16/70875*T^7*X^10*a3*b3+30317/96*T*X^4*b2*a2-359/12*T*X^4*a3*b3
+34943/24*T^5*X^2*b2*a2+1126/3*T^5*X^2*a3*b3-126253/72*T^3*X^4*a1*b1+49865/72*
T^3*X^4*b2*a2+838/3*T^3*X^4*a3*b3-12749/1680*T^3*X^8*b2*a2-3251/1890*T^3*X^8*
a3*b3+289/15*T^3*X^6*a3*b3+12579752/147349125*T^7*X^12*a1*b1+28/675*T^5*X^5*a1
^6*b1-28/135*T^5*X^5*a1^4*b1^3+28/225*T^5*X^5*b1^5*a1^2-2999071/16329600*T^3*X
^12*a1*b1-15889747/17280*T^3*X^6*a1*b1+165175729/27216000*T^5*X^10*a1*b1+83/
10125*T^5*X^10*a3*b3+16/1488375*T^15*X^2*a3*b3+139943/13097700*T*X^14*a2*b2+
29451749/1814400*T^13*X^2*a1*b1+1/525*T^13*X^2*a3*b3-4*I*T^4*X^2*a1*b1^3*b2^2-\
380/9*I*T^3*X^4*a1*a3*a2-2380/9*I*T^3*X^4*b1*a3*b2-1186/3*I*T^3*X^4*a1*b3*b2+
1282/3*I*T^3*X^4*b1*b3*a2-283/8*I*X^2*b1*b3*b2*a2-631/16*I*X^2*a1*a3*b2*a2-273
/16*I*X*a2*a1*b1*b2^2-8944/8505*I*T^10*X^3*a1*a2*b3+26872/42525*I*T^10*X^3*a1*
a3*b2-352/405*I*T^4*X^6*b2*a1*b1^4+8/3*I*X^4*a1*b1*b2^2*a2^2-56/9*I*T^4*X*a2*
b2*a1^5+8/9*I*T^4*X^3*a1^3*a3*b3-40/9*I*T^4*X^3*a1^2*b1*a3^2-112/9*I*T^4*X^3*
a1^2*b1*b3^2-5141/135*I*T^4*X^6*a1^2*b1*a3-8564/135*I*T^4*X^6*a1*b1^2*b3+37/3*
I*T^4*X^6*a1^2*b1*a2-11975/54*I*T^4*X^6*a1*b1^2*b2-28015/48*I*T^8*X*a3*a1*b1+
5318/945*I*T^4*X^7*a2*b2*a1+1207/18*I*X^3*a1^4*b1^2*b2+511/18*I*X^3*a1^2*b1^4*
b2-154/9*I*X^3*b1^5*a1*a2-10783/128*I*X*a1*a2*b1^3-3103/128*I*X*b1*a2*a1^3+17*
I*X^2*b2*a2^2*a3+25/2*I*X^2*a2*b2^2*b3-17369/90*I*T^6*X*a1^4*b2+39847/135*I*T^
6*X*b2*b1^4+2236/135*I*T^6*X*a1^4*b3+3869/9*I*T^6*X*b1^4*b3-2/63*I*T^2*X^7*b1*
a3^2-338/105*I*T^2*X^7*b1*b3^2-416/42525*I*T^12*a1^2*a2*b3-208/42525*I*T^12*a3
*a1^2*b2+59/18*I*X^4*a1^4*b2*a2-239/18*I*X^4*b1^4*b2*a2-47/6*I*X^3*a2^3*a1*b1+
1/6*I*X^6*a2^2*a1*b2+3/2*I*X^6*a2*b2^2*b1+2167/48*I*X^3*a1*a2*b3+725/8*I*X^3*
b1*a3*a2-1187/48*I*X^3*b2*a1*a3-503/24*I*X^3*b1*b3*b2-2*I*X*b2*b1^2*a2^2-419/
16*I*X*b2*a1^2*a2^2+167/16*I*X*a2^3*a1*b1-3295/96*I*X*b1*a3*a1^3-1375/96*I*X*
a1*a3*b1^3+322/9*I*X^3*a1^5*b1*a2+208/2025*T^6*X^6*a2*b2*a1^2*b1+1144/4725*T^8
*X^5*a1*a2*b1*b2+8/15*T^2*X^5*a3*b2*a2*b3-104/14175*I*T^12*a3*b1^2*b2+40/9*I*T
^4*X^3*a2^4*b1-82/3*I*T^4*X^3*b2^3*a1^2+22*I*T^4*X^3*b2^3*b1^2+8/15*I*X^6*a1*
a3^2*b3+32/45*I*X^6*b1*a3*b3^2-352/4725*I*T^10*X^2*a1^5*b1+352/2835*I*T^10*X^2
*a1^3*b1^3-16/81*I*T^4*X^8*a1^3*b1^3-976/945*T^6*X^7*a1*a2*b1*b2+4/135*T^4*X^5
*a3*a1^5+2/45*T^4*X^5*a2^2*a1^4+58/135*T^4*X^5*b2^2*a1^4+2/135*T^4*X^5*a2^2*b1
^4-14/45*T^4*X^5*b2^2*b1^4-8/45*T^4*X^5*a2^3*a3-4/15*T^4*X^5*b2^3*b3-34/15*T^4
*X^5*a1^2*a3^2+8/15*T^4*X^5*a1^2*b3^2+44/15*T^4*X^5*a3^2*b1^2+86/15*T^4*X^5*b1
^2*b3^2-1169/108*T^4*X^5*a1^3*a3+2777/90*T^4*X^5*b1^3*b3+6523/288*T^4*X^5*a1^3
*a2+110227/120*T^4*X^5*b1^3*b2+410/9*T^2*X*a1^6*b1^2-310/3*T^2*X*a1^2*b1^6-92/
3*T^5*X*a2*a1*b1*b2^2-441*T^5*X*b2*a1*b1^2*a3-2551/30*T^5*X*a3*a1^2*b1*a2+1273
/30*T^5*X*a1*a2*b1^2*b3-434/5*T^5*X*a1^2*b1*b3*b2-7937/10*T^5*X*a1*b1^2*b2*a2-\
1522/405*I*T^4*X^6*a1^3*b3+9319/405*I*T^4*X^6*b1^3*a3+818/405*I*T^6*X^6*a3*b2-\
3788/405*I*T^6*X^6*b3*a2-13411/1890*I*T^4*X^7*a2^2*b1-32311/1890*I*T^4*X^7*b2^
2*b1-157103/2160*I*T^4*X^6*a1^3*b1-152371/2160*I*T^4*X^6*a1*b1^3-121/18*I*X^4*
a1*b1^4*b3-93/2*I*T^2*X^4*a2^3*b2-23/6*I*T^2*X^4*b2^3*a2+92/3*I*T^2*X^4*b2^3*
a3-2/3*I*T^2*X^4*b3*a2^3+113/30*I*T^2*X^5*b2*a3^2+73/10*I*T^2*X^5*b2*b3^2-53/6
*I*T^2*X^4*a1*b2^3-109/6*I*T^2*X^4*b1*a2^3+18968/42525*I*T^10*X^2*a1^3*b3+4196
/6075*I*T^10*X^2*b1^3*a3-57097/810*I*T^4*X^6*a1^3*b2+97361/405*I*T^4*X^6*b1^3*
a2+16/225*I*T^5*X^8*a2*a1^2*b1^2-98/3*I*T^4*X^4*a2^2*a1*b2+2203/9*I*T^4*X^4*b1
*a2*b2^2+577/9*I*T^4*X^4*a1^2*a2*b3-707/9*I*T^4*X^4*a3*a1^2*b2+2627/9*I*T^4*X^
4*b3*b1^2*a2-869/3*I*T^4*X^4*a3*b1^2*b2+2722/15*I*T^4*X^5*a1*a2*b3+524/9*I*T^4
*X^5*a1*a3*b2+2555/9*I*T^4*X^5*b1*a2*a3+1007/3*I*T^4*X^5*b1*b3*b2+112/405*I*T^
4*X^6*a1^4*b1*a2-32/135*I*T^4*X^6*a1^2*b1^3*a2+256/405*I*T^4*X^6*b2*a1^3*b1^2-\
4637/630*I*T^2*X^8*a1^2*b1*a2+16343/1260*I*T^2*X^8*a1*b1^2*b2+1261/630*I*T^2*X
^8*a1^2*b1*a3+232/63*I*T^2*X^8*a1*b1^2*b3-12623/2835*I*T^2*X^9*a1*b1*a3+983/
405*I*T^2*X^9*a1*b2*a2+16*I*X^3*a2^2*b1*b2*b3+8*I*X*a2^3*a1*b1^2*b2+8*I*X*b2^3
*a1*b1^2*a2-64/3*I*X*a1*b1^4*b2*a3+25657/24*I*T^4*X^2*a1*b1*a2^2-1289/16*I*T^4
*X^2*a1*b1*b2^2-23419/16*I*T^4*X^2*b1^2*b2*a2+212/3*I*T^4*X*a1^3*a3*b3+224/3*I
*T^4*X*a1^2*b1*a3^2+20/3*I*T^4*X*a1^2*b1*b3^2+8/5*I*X^5*a1^2*a2*a3*b3+56/15*I*
X^5*a2*b1^2*a3*b3-40/3*I*X*a1*a3*b1^3*b2^2-8*I*X*a2*b2*b1^4*a3-24*I*X*b1*a3*a1
^3*b2^2-40/3*I*X*a1*a3*b1^3*a2^2+8/3*I*X*a1^4*a3*b2*a2-8/3*I*X*b1*a3*a1^3*a2^2
+12*I*X^3*a2^2*a1*b2*a3-8*I*X^3*b1*a3*a2*b2^2+20*I*X^3*a1*a2*b2^2*b3+8*I*X^2*
a3*b1^2*b2*a2^2+4*I*X^2*b3*b1^2*a2*b2^2+20*I*X^2*b3*a1^2*a2*b2^2+4*I*X^2*a1^3*
b2*a2*a3-46*I*X^2*b1*a1^2*a2^2*a3-30*I*X^2*b1*a1^2*b2^2*a3+6*I*X^2*b2^2*a1*b1^
2*b3+18*I*X^2*a2^2*a1*b1^2*b3-8/3*I*X^2*a2*b2*b1^3*b3+40/3*I*X^3*a2*b2*a1*b3^2
+8/3*I*X^3*a1*a3^2*b2*a2+2871/16*I*X*a1*b1^2*b2*a2+314/3*I*T^4*X^3*a1*a3*b3-\
12671/24*I*T^4*X^2*a1^2*b2*a2-7097/567*I*T^9*X^2*b3*a1*b1+88954/405*I*T^9*X^2*
a2*b2*b1-13897/63*I*T^9*X*a1*a2*b1^2+774983/5670*I*T^9*X*a1^2*b1*b2+7301173/
22680*I*T^9*X^2*b2*a1*b1+12*I*X^2*a1*b1*b2^2*a2^2+127/5*I*T^2*X^5*a2*a3*b3-8/3
*I*X*a1^2*b1^3*b2*b3-88/3*I*X*a1^3*b1^2*b2*a3-16*I*X*a1^3*b1^2*a2*b3+16/3*I*X*
a1^4*b1*b2*b3+44/3*I*X*a1^4*b1*a2*a3-4/3*I*X*a1*b1^4*a2*b3+16*I*X*b1^3*a3*a1^2
*a2-8*I*X^2*a3^2*a1^2*b1*a2-16*I*X^2*a1^2*b1*a2*b3^2+16*I*X^2*a1*b1^2*b2*a3^2+
8*I*X^2*a2^3*a1*b1*a3+16*I*X^2*a3*a1^2*b2*a2^2-128/637875*I*T^5*X^12*b3*a1*b1-\
256/127575*I*T^13*X^4*b3*a1*b1+16/3*I*T^3*a3^2*a1*b1*b3+44008/212625*I*T^5*X^
10*b3*a1*b1-87917/384*I*T*X^4*b3*a1*b1+82645/192*I*T*X^4*a2*b2*b1+1952/893025*
I*T^9*X^8*b3*a1*b1-1408/637875*I*T^11*X^6*b3*a1*b1+10496/4465125*I*T^7*X^10*b3
*a1*b1+2176/42525*I*T^3*X^10*a2*a1^2*b1^2+72988/212625*I*T^10*X^5*a1*b1*a3-28*
I*T^2*X^2*a1*a3^2*b3-88*I*T^2*X^2*b1*a3*b3^2-748/1575*I*T^8*X^7*a3*a1*b1-3232/
945*I*T^9*X^2*b1*a3*b3+10507/405*I*T^9*X*a1^2*b1*b3-94154/2835*I*T^9*X*a1*a3*
b1^2-48*I*T^2*a1^2*b1*b2*a3*b3+538/3*I*T^4*X^4*a1*b1*a2*a3+1336/9*I*T^4*X^4*b3
*a1*b1*b2-8/15*I*X^5*b3*a1*b1*b2*a2+29/3*T^6*a3*b1^3*b3+2911/1080*T^6*a2*b2*b1
^3+4/2835*T^8*X^8*a1^3*b1^2-2/2835*T^8*X^8*a1*b1^4-2/22325625*X^20*b2*a1*b1-2/
1488375*T^2*X^17*a1^2*b1^2-16*I*X^2*a2*b2*a1^2*b1*b3-182432/2835*I*T^9*X*a1*a2
*b1*b2-879/8*I*T^2*X^2*a1*b1*a2*a3+2917/8*I*T^2*X^2*b3*a1*b1*b2+284*I*T^4*X*a1
*b1^2*a3*b3+176/315*I*X^7*b3*a1*b1*b2*a2+24*I*T^2*a1*a2*b1^2*a3*b3-188*I*T^2*X
*a2*a1*b1*a3^2+8*I*T^2*X*a3*a1^2*b2*a2+102*I*T^2*X*a3*b1^2*b2*a2+140*I*T^2*X*
a2^2*a1*b2*a3-32*I*T^2*X*b1*a3*a2*b2^2+84*I*T^2*X*a1*a2*b2^2*b3+16*I*a1*a2*b1*
b2*a3*b3+2617/3*I*T^4*X^3*a1*b1^2*b2*a2-1088/42525*I*T^3*X^11*a1*a2*b1*b2-\
13184/99225*I*T^7*X^7*a1*a2*b1*b2+416/42525*I*T^5*X^9*a1*a2*b1*b2+64/3*I*X*a1^
3*b3*b1*b2*a2-8*I*X^2*a2*a1*b1*b2^2*a3+16*I*X^2*a2^2*a1*b1*b2*b3-36*I*X^2*a1*
b1^2*b2*a2*a3-16/3*I*T^4*X^2*a1*a3*b1^3*a2-16*I*T^4*X^2*b1*a3*a1^3*a2-32/3*I*T
^4*X^2*a1^3*b3*b1*b2+128/135*I*T^6*X^3*a1*a3*b1^2*b2-32/5*I*T^6*X^3*a1^2*a2*b1
*a3-512/135*I*T^6*X^3*b3*a1*b1^2*a2+32/9*I*T^6*X^3*a1^2*b1*b3*b2+56*I*T^2*X^2*
a3*a1^2*b1*a2^2-8*I*T^2*X^2*a3*a1^2*b1*b2^2-32*I*T^2*X^2*a2^2*a1*b1^2*b3-20*I*
T^2*X*a2*a1*b1*b3^2+176/1575*I*T^10*X^2*a3*a1*b1*a2+32*I*X*a2*b2*b1*a3*b3+22*I
*X*b2*a1*b1*a3*b3-24*I*T^2*X*a2^2*b1*b2*b3+16*I*T*X^3*a1*b1*a3*b3+16/5*I*T*X^5
*a1*b1*a3*b3-4112/5*I*T^5*X*a1*b1*a3*b3-6052/315*I*T*X^7*a1*a2*b1*b2-704/945*I
*T^4*X^7*a1*b1^2*b2*a2+16/105*I*T^9*X*a1*b1*a3*b3-292/49116375*T^4*X^16*a1^2*
a2-1646/147349125*T^4*X^16*a2*b1^2+164/442047375*T^2*X^18*a1^2*a2+164/
442047375*T^2*X^18*a2*b1^2+1538/147349125*T^2*X^18*a1*b1^2-914/16372125*T^4*X^
16*a1*b1^2-8/1488375*T^4*X^15*a1^2*b1^2+7192/49116375*T^6*X^14*a1*b1^2-8/
637875*T^6*X^13*a1^2*b1^2-9103/40*T^6*b2*a3*b3+4/2679075*T^18*b3*a1*b1+120737/
288*T^6*b3*b2*a2-674107/480*T^6*b1*a3*b3-13406009/11520*T^6*a2*b2*b1+64/45*X^6
*a1*a3^2*b1^2+19/45*X^6*b3^2*a1*b1^2+X^6*a3*b1^3*b3+79/48*X^6*a2^2*a1*b1^2-\
2731/240*X^6*b2^2*a1*b1^2-349/120*X^6*a2*b2*b1^3+8/88409475*X^20*a1^2*a2-26/
442047375*X^20*a2*b1^2-2/14175*T^8*X^8*a1^5-153163/147349125*T^6*X^14*a3+1/
1002375*T^2*X^17*a1^4-1/1819125*T^2*X^17*b1^4-169/1326142125*X^21*a1*a2-62/
245581875*X^21*b1*b2-494/46414974375*X^21*a1*a3-332/15471658125*X^21*b1*b3-92/
13395375*T^4*X^15*a1^4+116/13395375*T^4*X^15*b1^4+299/1178793000*T^2*X^20*a2-\
1187/4420473750*T^2*X^20*a3+373/147349125*T^2*X^19*a1^2+73/16074450*T^2*X^19*
b1^2+32/88409475*T^2*X^19*a2^2+16/88409475*T^2*X^19*b2^2+442/147349125*T^2*X^
18*a1^3+10957/2652284250*T^4*X^18*a3+317/13097700*T^4*X^17*a1^2+773/32744250*T
^4*X^17*b1^2+2/9823275*T^4*X^17*a2^2-134/147349125*T^4*X^17*b2^2+94/1964655*T^
4*X^16*a1^3-32/9021375*T^6*X^15*a2^2-7712/2210236875*T^6*X^15*b2^2+811288/
2210236875*T^6*X^15*a1^2-1271794/2210236875*T^6*X^15*b1^2-13064/49116375*T^6*X
^14*a1^3+1156/21049875*T^6*X^13*a1^4-356/7016625*T^6*X^13*b1^4-9853/3536379000
*T^4*X^18*a2+126127/35721000*T^16*X^4*a3-118549/720*T^6*a2*a3^2+92441/720*T^6*
a2*b3^2+808291/1440*T^6*a2^2*a1-2806247/11520*T^6*b2^2*a1+3893/4465125*T^14*X^
6*a3-32/3*I*T^2*X*a1^2*b1^3*b2*b3+16*I*T^2*X*a1^3*b1^2*a2*b3+8/3*I*T^2*X*a1^4*
b1*b2*b3-16/3*I*T^2*X*b1*a3*a1^4*a2-32/3*I*T^2*X*b1^4*b3*a1*a2-80/3*I*T^2*X*b1
^3*a3*a1^2*a2+16*I*T^2*X^3*a1^2*a2*a3*b3+16*I*T^2*X^3*a2*b1^2*a3*b3-21353/45*I
*T^6*X*a1*b1^2*b2*a2-12*I*T^2*X*a1^2*a2*a3*b3-4*I*T^2*X*a2*b1^2*a3*b3-44/3*I*T
^4*X*a3*a1*b1*a2^2+412/3*I*T^4*X*a3*a1*b1*b2^2+922*I*T^4*X*a1*a3*b1^2*b2-163*I
*T^4*X*a1^2*a2*b1*a3-281/3*I*T^4*X*a1*a2*b1^2*b3+364/3*I*T^4*X*a1^2*b1*b3*b2+
56/3*I*T^2*X*a1*b1^4*b2*a3+2336/42525*I*T^9*X^5*a1*a2*b1*b2+5504/8505*I*T^3*X^
9*a1*a2*b1*b2+1408/1575*I*T^7*X^5*a1*a2*b1*b2-5380/3*I*T^5*X^3*a1*a2*b1*b2+64/
3*I*T^2*X^2*a1^3*b3*b1*b2-16*I*T^2*X^2*a1*b3*b1^3*b2+32/3*I*T^2*X^3*a2^2*a1*b2
*a3+16/3*I*T^2*X^3*b1*a3*a2*b2^2+16/3*I*T^2*X^3*a1*a2*b2^2*b3-32/3*I*T^2*X^3*
a2^2*b1*b2*b3-40/3*I*T^2*X^3*a3*a1*b1*a2^2-248/3*I*T^2*X^3*a3*a1*b1*b2^2-40/3*
I*T^2*X^3*a3*a1^2*b2*a2+184*I*T^2*X^3*a3*b1^2*b2*a2+106*I*T^2*X^3*a1*a3*b1^2*
b2+196*I*T^2*X^3*a1^2*a2*b1*a3-560/3*I*T^2*X^3*a1*a2*b1^2*b3+458/3*I*T^2*X^3*
a1^2*b1*b3*b2+32/3*I*X^3*a2*b2*b1*a3*b3+16/3*T*X^4*a1*b1^2*b2*a2*a3+8/3*T*X^4*
a2*b2*a1^2*b1*b3-43*X*T*b2*a1*b1*a3*b3+8/45*T^3*X^5*b3*a1*b1*b2*a2-28/3*T*X^3*
b2*a1*b1*a3*b3+88/893025*T^14*X^4*a2*b2*b1+64/893025*T^14*X^4*b3*a1*b1+3932/
893025*T^14*X^4*b2*a1*b1+37/1488375*T^16*X^2*b2*a1*b1+74/4465125*T^16*X^2*a2*
b2*b1+8/3*X^3*a3*a1^2*a2*b2^2+16/3*X^3*a3*b1^2*a2*b2^2-10/3*X^3*b3*a1^2*b2*a2^
2+4/3*X^3*a2^3*a1*b1*b3-14/3*X^3*b3*b1^2*b2*a2^2-70/3*X^3*a1*b1*a2^3*b2+2/3*X^
3*a1*a2*b1*b2^3-37/12*X^3*a1^2*b1*b2*a2^2-181/4*X^3*a1*b1^2*a2*b2^2+542/14175*
T^10*a2*b2*a1^2*b1-8/382725*T^12*X^6*a2*b2*b1+812/273375*T^12*X^6*b2*a1*b1+176
/1913625*T^12*X^6*b3*a1*b1+32/2679075*T^12*X^7*a2*a3-136/2679075*T^12*X^7*b2*
b3-218/212625*T^16*X^2*a1^2*a2+17/42525*T^16*X^2*a2*b1^2+8/3*X^3*a3*a1^2*a2^3+
8/3*X^3*a3*b1^2*a2^3-10/3*X^3*b3*a1^2*b2^3-2*X^3*b3*b1^2*b2^3+4736/315*I*T^8*X
*a1*b1^2*b2*a2-512/945*I*T^7*X^4*a2*b2*a1^2*b1+1088/45*I*T^5*X*a2*b2*a1^3*b1+
5408/45*I*T^5*X*a2*b2*a1*b1^3+56/15*I*T^5*X*a1^2*b1*b2*a2^2+88/15*I*T^5*X*a1*
b1^2*a2*b2^2-27796/45*I*T^5*X^3*b3*a1*b1*a2+2836/15*I*T^5*X^3*a3*a1*b1*b2-352/
315*I*T^7*X^2*a1^2*b1*b3*a2+32/3*I*T^2*X^2*a1*b1^3*a2*a3+48*I*T^2*X^2*a1^3*b1*
a2*a3+2368/4725*I*T^7*X^5*b3*a1*b1*a2-1024/4725*I*T^7*X^5*a3*a1*b1*b2+1664/945
*I*T^7*X^3*a1*a2*b2*b3+1024/945*I*T^7*X^3*a2*a3*b1*b2-176/3*I*T*X^3*a3*b2*a2*
b3+106*I*T*a2*a1*b1*a3*b3-64*I*T*a2*b2*a1*a3*b3-32/42525*I*T*X^13*a1*a2*b1*b2-\
9344/2835*I*T*X^9*a1*a2*b1*b2-4472/45*I*T^3*X^5*a1*a2*b1*b2-512/315*I*T^7*X^2*
a3*a1^2*b1*b2+608/105*I*T^7*X^2*a1*a3*b1^2*a2+64/315*I*T^9*X*a1*a2*b2*b3-608/
945*I*T^9*X*a2*a3*b1*b2-32/15*I*T^5*X^3*b1*a2*a3*b3+32/15*I*T^5*X^3*a1*b2*a3*
b3-1024/45*I*T^3*X^5*a1*b1*a3*b3-217/24*I*T*X^3*a1*a2*b1*b2-475/36*X^3*a1^3*a2
*b2^2+305/12*X^3*a1^2*b1*b2^3+11/12*X^3*a1*b1^2*a2^3+347/36*X^3*b1^3*b2*a2^2+
2966/8505*T^10*a2*b2*b1^3-23917/42525*T^10*a1^3*b3*b1-1469/4725*T^10*a1*b3*b1^
3-24697/212625*T^12*X^6*a1*b1^2+694073/98232750*T^8*X^11*a1*a2-44423/2182950*T
^8*X^11*b1*b2+5422/16372125*T^8*X^11*a1*a3+69854/49116375*T^8*X^11*b1*b3-3176/
13395375*T^10*X^7*a1^3*a2+8/1913625*T^10*X^7*b1^3*b2+1192/637875*T^10*X^6*a1^3
*b1^2-64/637875*T^10*X^6*a1*b1^4+4/3*T^5*X*a1*a3*b2*a2^2+16/15*T^5*X*b1*a3*a2*
b2^2+16/15*T^5*X*a1*b3*a2*b2^2-4/3*T^5*X*b1*b3*b2*a2^2+38*T*a1*a2*b1^2*a3*b3-\
76*T*a1^2*b1*b2*a3*b3-152/42525*T*X^12*a3*a1*b1*a2-68/42525*T*X^12*b3*a1*b1*b2
-70/3*T*X^3*a2*a1*b1*b3^2+58/3*T*X^3*a2*b1^2*a3*b3+46/3*T*X^3*a1*b1*a2*a3^2+10
*T*X^3*a1^2*a2*a3*b3-1091/378*I*T^2*X^8*b1^3*a3+869/1890*I*T^2*X^9*b2*a2^2-298
/567*I*T^2*X^9*a1^2*b3-4339/2835*I*T^2*X^9*b3*b1^2+1121/1260*I*T^2*X^9*b1*a2^2
+6059/1620*I*T^2*X^9*b2^2*b1+125887/90720*I*T^2*X^9*b1*a1^2+191873/22680*I*T^2
*X^9*a1^2*b2-42989/15120*I*T^2*X^9*b2*b1^2-2008/11025*I*T^15*X*a1*a2+2829/16*I
*X*a1^3*b2*a2-1881/16*I*X*b1*a1^2*a2^2-1345/16*I*X*b1*a1^2*b2^2+149/18*I*X^4*
b1*a3*a1^4+226/9*I*X^4*a1^3*b1^2*b3-64/3*I*X^4*b1^3*a3*a1^2+53681/49116375*I*T
*X^16*a1*b1^2-73/6*I*T*X^4*a3*b3^2+683/727650*I*T*X^14*a1*b1^2-4696/467775*I*T
*X^13*a1^2*b1^2-11512/1403325*I*T*X^12*a1^3*b1^2-3808/200475*I*T*X^12*a1*b1^4-\
26*I*T*a3*a1^2*b3^2-28*I*T*b3^3*a1*b1+58*I*T*a3*b1^2*b3^2+278/9*I*T*X^4*a1^5*
b1^2+824/27*I*T*X^4*a1^3*b1^4-386/9*I*T*X^4*a1*b1^6+6686863/5040*I*T^8*X^2*b2*
a1-457547/2520*I*T^8*X^2*b1*a2+21581/45*I*T^8*X^2*a3*b2+46061/315*I*T^8*X^2*b3
*a2+1467899/630*I*T^8*a1^2*a2*b1+9344311/3360*I*T^8*b2*a1*b1^2+19241/3360*I*T^
2*X^8*a1^3*b1-26453/4320*I*T^2*X^8*a1*b1^3+33421/3780*I*T^2*X^8*a1^3*b2-1649/
210*I*T^2*X^8*b1^3*a2-3197/945*I*T^2*X^8*a1^3*b3+4/45*X^6*a2^3*b2^2+8/45*X^6*
a2*b2^4-218/135*X^6*a1^3*a3^2+187/135*X^6*b3^2*a1^3-739/144*X^6*a2^2*a1^3+487/
720*X^6*b2^2*a1^3-191/252*X^7*a2^2*b2^2-5311/2520*X^7*a1*a2^3-1409/840*X^7*b1*
b2^3-2/21*X^7*a1*a3^3+34/315*X^7*b1*b3^3-4/45*X^6*a2^5-53/126*X^7*a2^4-85/252*
X^7*b2^4+16/3*I*T^3*b3^3*a1*b1-101152/147349125*I*T^3*X^15*a1*a3+32/601425*I*T
^3*X^15*b1*b3+377/6*I*T*a1^4*b1^2*a3+83/6*I*T*a1^2*b1^4*a3-446/3*I*T^4*X^4*b2^
3*a1+1463/9*I*T^4*X^4*b1*a2^3+119*I*T^2*X^3*b2*a3^2-217/3*I*T^2*X^3*b2*b3^2-53
/3*I*T^2*X^3*a2^2*b3+217/3*I*T^2*X^3*b3*b2^2+8*I*X^2*a3*b1^2*b2^3+4*I*X^2*b3*
b1^2*a2^3+4*I*X^2*b3*a1^2*a2^3-34/3*I*X^2*b2^2*b1^3*a3+2*I*X^2*a2^2*b1^3*a3-46
/3*I*X^2*b2^2*a1^3*b3-82/3*I*X^2*a2^2*a1^3*b3-578972/893025*I*T^15*X*b1*b2-16/
75*I*T^5*X^7*a1^4*b1^2-16/1575*I*T^5*X^7*a1^2*b1^4-272/675*I*T^7*X^5*a1^4*b1^2
+16/225*I*T^7*X^5*a1^2*b1^4-352/99225*I*T^7*X^8*a2*b2^2+12265/96*I*T*a1^3*b3*
b1+5545/96*I*T*a1*b3*b1^3+5*I*T*X^2*a3*b3^2-512/7016625*I*T^5*X^13*a2*a3+4768/
7016625*I*T^5*X^13*b2*b3+16/13395375*I*T^3*X^17*a1*a3+64/21049875*I*T^3*X^17*
b1*b3-1376/99225*I*T^11*X^7*a1*a3+9952/893025*I*T^11*X^7*b1*b3+2432/3274425*I*
X^14*a1*b1^2*b3+32/59535*I*X^14*a1^2*b2*a2-16/297675*I*X^14*b1^2*b2*a2-16/81*I
*T^4*X^6*b1^5*a2+32/135*I*T^4*X^6*b2*a1^5+2488/405*I*T^4*X^6*a1^5*b1-536/135*I
*T^4*X^6*b1^5*a1-4*I*X*a1^2*a2^4*b1+8*I*X*a2^3*a1^3*b2+8*I*X*b2^3*a1^3*a2-12*I
*X*a1^2*b1*b2^4+4/3*I*X*a3*b1^5*a2-8*I*X*b1^5*b2*b3-44/3*I*X*a1^5*a2*b3-8*I*X*
a1^5*b2*a3-8/3*I*X^2*a3^2*b1^3*a2+16/3*I*X^2*b1^3*a2*b3^2-16/3*I*X^2*a1^3*b2*
b3^2-16/3*I*X^2*a1^3*b2*a3^2+5498/467775*I*T^2*X^13*b2^2*b1-86/31185*I*T^2*X^
13*a1^2*b3+5906/467775*I*T^2*X^13*b3*b1^2-178/155925*I*T^2*X^13*a2^2*b1-4/3*I*
X^3*b2^2*b1*b3^2-20/3*I*X^3*b2^2*b1*a3^2+20/3*I*X^3*a2^2*b1*a3^2+4/3*I*X^3*a2^
2*b1*b3^2-8*I*X*b1*a2*a3^3+8*I*X*b1*b2*b3^3-2144/3274425*I*X^14*a1^2*a3*b1-\
38533/1890*T^2*X^7*a1^3*a3-4639/630*T^2*X^7*b1^3*b3+1/19937341265625*T^30*X-1/
3987468253125*T^28*X^3-5552/70875*I*T^10*X^6*a1*b1^3+15136/1913625*I*T^10*X^6*
a1^3*b2+15136/1913625*I*T^10*X^6*b1^3*a2+352/70875*I*T^10*X^5*b1*a1^4+6512/
212625*I*T^10*X^5*a1^2*b1^3-4492/893025*I*T^8*X^10*a1*b3+356/19845*I*T^8*X^10*
b1*a3-16/3675*I*T^8*X^7*b1*a1^4-304/99225*I*T^8*X^7*a1^2*b1^3+4616/4209975*I*T
^6*X^12*a1*b3-248/200475*I*T^6*X^12*b1*a3-464/7016625*I*T^6*X^11*a2^2*b1+592/
1403325*I*T^6*X^11*b2^2*b1-176/496125*I*T^10*X^7*a2^2*b1-7568/4465125*I*T^10*X
^7*b2^2*b1+8/3*I*T^4*a1*b1*a2^4-352/3*I*T^4*b1^3*a2*b2^2-78*I*T^4*a1*b1^2*b2^3
+52/3*I*T^4*b1*a1^2*a2^3-50*I*T^4*a1^3*b2*a2^2-1445/18*I*T^4*a1^4*b2*a2-791/6*
I*T^4*a1^3*b1*a2^2+817/18*I*T^4*a1^3*b1*b2^2+82672/467775*I*T^2*X^12*a1*b1^3-\
21047/267300*I*T^2*X^13*b1*a1^2+14447/935550*I*T^2*X^13*a1^2*b2+34219/935550*I
*T^2*X^13*b2*b1^2+53588/3274425*I*T^2*X^14*b2*a1-25033/1091475*I*T^2*X^14*b1*
a2+14846/3274425*I*T^2*X^14*a1*b3-32708/3274425*I*T^2*X^14*b1*a3+32/42525*I*T^
2*X^13*a1^4*b1-16/6075*I*T^2*X^13*a1^2*b1^3-496/178605*I*T^14*X^2*a1^3*b1+272/
297675*I*T^14*X^2*a1*b1^3-992/893025*I*T^14*X^2*a1^3*b2+544/893025*I*T^14*X^2*
b1^3*a2-64/99225*I*T^14*X*b1*a1^4+656/297675*I*T^14*X*a1^2*b1^3+272/5103*I*T^6
*X^10*a1^3*b1-784/10935*I*T^6*X^10*a1*b1^3+10336/1913625*I*T^6*X^10*a1^3*b2-\
1376/273375*I*T^6*X^10*b1^3*a2+128/127575*I*T^6*X^9*b1*a1^4-1424/127575*I*T^6*
X^9*a1^2*b1^3+179216/1913625*I*T^10*X^6*a1^3*b1+16/496125*I*T^17*X*a2*a3+88/
1488375*I*T^17*X*b2*b3+284864/127575*I*T^13*X^3*a1*a2+8/3*I*T*X^3*a2^2*b2^2-\
990*I*T*X^2*a1^3*b1^2-2235/8*I*T*X^2*a1*b1^4+160/27*I*T^5*a1^3*b3*b1^3-3655/6*
I*T^4*b1^3*a1*a2^2-5485/6*I*T^4*a1*b1^3*b2^2-983/2*I*T^4*a2*b2*b1^4+5336/
1913625*I*T^12*X^6*a1*b3+25112/1913625*I*T^12*X^6*b1*a3-16/3274425*I*T^2*X^15*
a1^2*b3+304/9823275*I*T^2*X^15*b3*b1^2+2192/9823275*I*T^2*X^15*a2^2*b1+592/
4465125*I*T^2*X^15*b2^2*b1+13744/3274425*I*T^2*X^14*a1^3*b1+4976/9823275*I*T^2
*X^14*a1*b1^3+32/297675*I*T^2*X^14*a1^3*b2+32/297675*I*T^2*X^14*b1^3*a2-85394/
1403325*I*T^2*X^12*a1^3*b1-128/212625*I*T^13*X^5*a2*a3+32/212625*I*T^13*X^5*b2
*b3+788/4465125*I*T^17*X*a1*a3+1028/1488375*I*T^17*X*b1*b3-3968/5457375*I*T^7*
X^11*a2*a3+12736/16372125*I*T^7*X^11*b2*b3-736/893025*I*T^9*X^9*a2*a3+944/
893025*I*T^9*X^9*b2*b3-2608/637875*I*T^13*X^5*a1*a3+656/212625*I*T^13*X^5*b1*
b3-256/893025*I*T^11*X^7*a2*a3+1088/893025*I*T^11*X^7*b2*b3-299/15*I*T*X^5*a2^
2*b2^2+2172472/893025*I*T^7*X^9*a1*a2-337388/99225*I*T^7*X^9*b1*b2+4585088/
893025*I*T^9*X^7*a1*a2-4826566/893025*I*T^9*X^7*b1*b2-4/35*T*X^8*a1*a2*a3*b3+4
/315*T*X^8*b1*b2*a3*b3+104*T^3*X^2*a1*b1^2*b2*a2^2-178/3*T^3*X^2*a1^2*b1*a2*b2
^2-404/15*T^5*X^2*a1*a2*a3*b3-78/5*T^5*X^2*b1*b2*a3*b3+136/315*T^7*X^2*a1*a2*
a3*b3+8/35*T^7*X^2*b1*b2*a3*b3-196/9*T^3*X^4*a1*a2*a3*b3-38/9*T^3*X^4*b1*b2*a3
*b3-32/105*T^3*X^7*a1*a3*b1^2*b2-208/945*T^3*X^7*a3*a1^2*b1*a2-128/315*T^3*X^7
*a1*a2*b1^2*b3-16/945*T^3*X^7*a1^2*b1*b3*b2-8/3*X*T^3*b2^2*a1*a3*b3-4/3*X*T^3*
a2*b2*a1*b3^2-20/3*X*T^3*a2*b2*a1*a3^2+8/3*X*T^3*a2^2*a1*a3*b3-44/315*T^3*X^8*
a1*a3*b2*a2+92/945*T^3*X^8*b1*b3*b2*a2+4*X*T*b1*b2*a3^2*b3-8*X*T*a1*a2*a3^2*b3
-4*X*T*b1*a2*a3*b3^2-8*X*T*b2*a1*a3*b3^2+139/945*T^10*a1^4*a3-8206/42525*T^10*
b1^4*a3-180877/5740875*T^12*X^6*a1^3+232/637875*T^10*X^6*a1^5+5048/893025*I*T^
8*X^9*b3*a1^2+2024/893025*I*T^8*X^9*b3*b1^2-8*I*T^4*a2^3*b1^2*b2-16/3*I*T^4*a1
^2*a2^3*b2+713/12*I*T^4*X*b3*a1^2+685009/96*I*T^4*X*b3*b1^2-8*I*T^4*b1^2*b2^3*
a2-16/3*I*T^4*a1^2*b2^3*a2-12895/128*I*T*b3*a1*b1-915/8*I*T*b3*b2*a2-39232/
4465125*I*T^15*a2*b2*b1-18224/49116375*I*T^2*X^16*a1*b1+45587/544320*I*T^4*X^
10*a1*b1+599593/801900*I*T^4*X^12*a1*b1-2572/127575*I*T^4*X^12*b2*a2-5212859/
100800*I*T^6*X^8*a1*b1-250961/28350*I*T^6*X^8*b2*a2-656/442047375*I*T^2*X^18*
a2*b2-4192/13395375*I*T^15*X^3*a1*a3+15776/4465125*I*T^15*X^3*b1*b3-6016/
13395375*I*T^15*X^3*a2*a3-64/273375*I*T^15*X^3*b2*b3-416/9*I*T^4*X*b1^3*a3^2+
892/9*I*T^4*X*b1^3*b3^2-331022/127575*I*T^13*X^3*b1*b2+959983/128*I*T^5*X*a1^2
*b1^2-7816/382725*I*T^9*X^9*a1*a3-111896/8037225*I*T^9*X^9*b1*b3+208/1002375*I
*T^6*X^11*b3*a1^2-27056/7016625*I*T^6*X^11*b3*b1^2+416/42525*I*T^12*X*b1*a3^2-\
104/8505*I*T^12*X*b1*b3^2-68/4465125*I*T^16*X*b3*a1^2-68/1488375*I*T^16*X*b3*
b1^2+16/35721*I*T^14*X^3*b3*a1^2-304/297675*I*T^14*X^3*b3*b1^2-40/9*I*X^3*a1^5
*b2*a2+10*I*X*b2^2*b1*b3^2-6*I*X*b1*a3^2*b2^2+6*I*X*b1*a3^2*a2^2-10*I*X*a2^2*
b1*b3^2+52/105*I*X^7*b3*a1^2*a2^2-20/63*I*X^7*b3*a1^2*b2^2+236/315*I*X^7*b3*b1
^2*a2^2-68/315*I*X^7*b3*b1^2*b2^2-2/15*I*X^5*b1^3*b3*b2+17/3*I*X^5*a1^3*a2*b3-\
31/15*I*X^5*b1^3*a2*a3-8/15*I*X^5*b2*a1^3*a3+51/10*I*X^5*b2*a1^2*a2^2+39/10*I*
X^5*b2*b1^2*a2^2+6344/467775*I*X^11*b1*a3*a1^3+8/10395*I*X^11*a1*a3*b1^3+328/
4725*I*X^11*a1^2*b1^2*b2+7432/155925*I*X^11*a1*a2*b1^3+1928/66825*I*X^11*b1*a2
*a1^3-8/5775*I*X^13*a1*a3*b2+388/66825*I*X^13*a1*b3*a2+652/467775*I*X^13*b1*a2
*a3-184/467775*I*X^13*b1*b3*b2-2771/4*I*T^4*X^3*b1*a3^2+335/12*I*T^4*X^3*b1*b3
^2+70/3*I*T^4*X^3*b3*a3^2-98383/180*I*T^6*X*b1*a3^2+68921/180*I*T^6*X*b1*b3^2+
4445/18*I*T^4*X*a1^4*b2-38491/9*I*T^4*X*b1^4*b2-16/3*I*X^3*b2^3*a1^2*b1^2+44/9
*I*X^3*a2^2*b2*b1^4+56/9*I*X^3*a2^3*a1*b1^3-28/9*I*X^3*a2^2*b2*a1^4-8/9*I*X^3*
a2^3*a1^3*b1-1/3*X^3*a1^2*a2^4-16/3*X^3*a1^2*b2^4-1/3*X^3*a2^4*b1^2+6*X^3*b1^2
*b2^4-12319/630*T^2*X^7*a1^2*b1*b3-1703/630*T^2*X^7*a1*a3*b1^2-349/60*T^2*X^6*
a2*a1^2*b1^2+92/315*I*X^8*a1^3*b1*a2^2+148/945*I*X^8*b1^3*a1*a2^2+356/945*I*X^
8*a1^3*b1*b2^2+52/189*I*X^8*a1*b1^3*b2^2-45344/9823275*I*T^7*X^11*a1*a3+41824/
4465125*I*T^7*X^11*b1*b3-64/2025*I*T^6*X^6*a1^5*b1-64/405*I*T^6*X^6*a1^3*b1^3+
256/2025*I*T^6*X^6*b1^5*a1-16/135*I*T^8*X^4*a1^5*b1+80/567*I*T^8*X^4*a1^3*b1^3
+32/945*I*T^8*X^4*b1^5*a1-32/1215*I*T^2*X^10*a1^3*b1^3+248/14175*I*X^10*b1*a2*
a1^4+992/42525*I*X^10*a1^3*b1^2*b2+368/42525*I*X^10*a1^2*b1^3*a2-32/1575*I*X^
10*a1*b1^4*b2-3776/467775*I*X^11*a1^3*b2*a2-32321/945*I*T^8*X*a2*a1^3*b1-1339/
21*I*T^8*X*a1^2*b1^2*b2+91571/945*I*T^8*X*a2*a1*b1^3-176/105*I*T^8*X*a3*a1^3*
b1+13312/945*I*T^8*X*a3*a1*b1^3-200/63*I*T^8*X*a1^2*b3*b1^2-104/9*I*X^3*b2^2*
a1^3*b1*a2-16/3*I*X^3*a2^2*b2*a1^2*b1^2-40/9*I*X^3*b2^2*a1*b1^3*a2-176/9*I*X^3
*a1^3*b1^2*b2*a2-8/9*I*X^3*a1*b1^4*b2*a2-14417/48*I*T^4*X*a1*b3*a2-55193/24*I*
T^4*X*b1*a2*a3-64231/24*I*T^4*X*b1*b3*b2+45301/48*I*T^4*X*a1*a3*b2+105/4*I*T*X
^2*b3*b2*a2-64/59535*I*T^14*X^2*a1^2*b1*a2+2624/127575*I*T^6*X^10*a1^2*b1*a2+
256/70875*I*T^6*X^10*a1*b1^2*b2+12512/1403325*I*T^6*X^11*a2*b2*a1+53152/
4465125*I*T^10*X^7*a2*b2*a1-704/70875*I*T^10*X^6*a1^2*b1*a2-15488/637875*I*T^
10*X^6*a1*b1^2*b2+8/3*I*T^4*a1*b1*b2^2*a2^2-190*I*T^4*a1*b1^2*b2*a2^2-28*I*T^4
*a1^2*b1*a2*b2^2-20*I*T^2*X^2*a2^2*a3*b3+72*I*T^2*X^2*a2*b2*a3^2-48*I*T^2*X^2*
b3^2*b2*a2+100*I*T^2*X^2*b2^2*a3*b3+704/297675*I*T^2*X^14*a1^2*b1*a2-128/
297675*I*T^2*X^14*a1*b1^2*b2+1312/4465125*I*T^2*X^15*a3*a1*b1+20896/49116375*I
*T^2*X^15*a1*b2*a2-3346/66825*I*T^2*X^13*a1*b1*a2-675539/2880*I*T*X^6*b2*a1*b1
+14351/240*I*T*X^6*b3*a1*b1+143/8*I*T*X^6*a2*b2*b1+320/27*I*T^3*X^2*a1^3*b3*b1
^3-574/5*I*T^5*X^2*b2*a3*b3-328/42525*I*T^13*X*a1^2*b1*b3+44426/189*I*T^7*X^4*
b3*a1*b1+176/45*I*T^7*X^4*b3*b2*a2-104/8505*I*T^13*X*a1*a3*b1^2+608/155925*I*X
^11*a1*b1^2*b2*a2-127/2*I*T^2*X^4*a1*b2*a2^2-1589/6*I*T^2*X^4*b1*a2*b2^2+1996/
2835*I*T^10*X^2*a1^2*b1*a3-176/4725*I*T^10*X^2*a1*b1^2*b3-10448/25515*I*T^9*X^
6*a2*b2*b1+2248/42525*I*T^9*X^5*a1^2*b1*b3-3512/42525*I*T^9*X^5*a1*a3*b1^2-112
/405*I*T^9*X^2*a1^2*a3*b1^2-128/4725*I*T^7*X^6*a2*a1^2*b1^2-256/1215*I*T^7*X^6
*b2*a1^3*b1-512/6075*I*T^7*X^6*b2*a1*b1^3+592/675*I*T^5*X^6*a2*a1^2*b1^2-736/
675*I*T^5*X^6*b2*a1^3*b1+5984/675*I*T^5*X^6*b2*a1*b1^3-1856/8505*I*T^9*X^2*a1^
3*b3*b1+272/42525*I*T^2*X^12*a1^2*b2*a2+32/8505*I*T^2*X^12*b1^2*b2*a2+304/
42525*I*T^2*X^12*a1*b1*a2^2-16/42525*I*T^2*X^12*a1*b1*b2^2+134609/64*I*T^2*X^2
*b1*a2*a1^2-104373/64*I*T^2*X^2*a1*b1^2*b2-10553/16*I*T^2*X^2*b1*a3*a1^2-2281/
16*I*T^2*X^2*a1*b1^2*b3+1553/3*I*T^3*a1^2*b1*b3*a2+1369*I*T^3*a1*a3*b1^2*a2+
2860/3*I*T^3*a3*a1^2*b1*b2+938/3*I*T^3*b3*a1*b1^2*b2-509968/127575*I*T^9*X^6*
b2*a1*b1+6296/127575*I*T^9*X^6*b3*a1*b1-112/1215*I*T^9*X^4*a2*a1^2*b1^2-736/
2835*I*T^9*X^4*b2*a1^3*b1-2272/25515*I*T^9*X^4*b2*a1*b1^3-64/2835*I*T^3*X^7*a1
^4*b1*b2-1664/2835*I*T^3*X^7*a1^3*b1^2*a2+128/315*I*T^3*X^7*a1^2*b1^3*b2+1472/
2835*I*T^3*X^7*a1*b1^4*a2-176/45*I*T^2*X^5*b2*a1^2*b1^4+32/45*I*T^2*X^5*a2*a1^
5*b1-32/9*I*T^2*X^5*a2*a1^3*b1^3-32/2475*I*T^2*X^11*a1*a2*b1^3-5344/467775*I*T
^2*X^11*b1*a2*a1^3+32/135*I*T^6*X*a1^5*b1*a2+64/45*I*T^6*X*b1^5*a1*a2+32/15*I*
T^6*X*a1^4*b1^2*b2-272/135*I*T^6*X*a1^2*b1^4*b2-715/8*I*T^2*X^2*a1^2*a2*b3+
2621/8*I*T^2*X^2*a3*a1^2*b2-1249/8*I*T^2*X^2*b3*b1^2*a2+1663/8*I*T^2*X^2*a3*b1
^2*b2-125/3*T^3*X^5*b2+109603/51975*T*X^11*b1+459/1925*T*X^11*b2-1664/3465*T*X
^11*b3-314327/12150*T^13*X^3*b1-598004/127575*T^13*X^3*b2-13124/6075*T^13*X^3*
b3-26729/311850*T*X^13*b2-18737/60*T^5*a2^3*b2-11057/60*T^5*b2^3*a2+136/
25786096875*T^15*X^13*b1+136/63293146875*T^13*X^15*b1-34/11051184375*T^11*X^17
*b1-1706/417734769375*T^9*X^19*b1-8132/4873572309375*T^7*X^21*b1-4/46414974375
*T^5*X^23*b1-79685939/20160*T^7*b2*a1+842791/1680*T^7*b1*a2+178/21097715625*T^
25*X*b1+8/63293146875*T^25*X*b2-976/27*I*T^4*X^4*a1^2*b1^3*a2-36*I*T^4*X^4*a1*
b1^4*b2-250657/45360*I*T^2*X^9*a1*b1*a2-296/945*I*T^8*X^3*a1^2*b3*b1^2+2216/
155925*I*T^2*X^12*b1*a2*a1^2+18376/155925*I*T^2*X^12*a1*b1^2*b2-64/467775*I*T^
2*X^12*a1^2*a3*b1+6448/467775*I*T^2*X^12*b3*a1*b1^2-16/42525*I*T^2*X^13*a1*a2*
b3+184/42525*I*T^2*X^13*a1*a3*b2+544/467775*I*T^2*X^13*b1*a3*a2+1336/467775*I*
T^2*X^13*b1*b3*b2+1796/21*I*T^8*a3*a1*b1*a2+35117/315*I*T^8*b3*a1*b1*b2+64/45*
I*T^2*X^5*a2*b1^5*a1+64/45*I*T^2*X^5*b2*a1^4*b1^2-8/3*I*T^4*X^2*b2*a2^2*a3+34*
I*T^4*X^2*a2*b2^2*b3-1740791/480*I*T^6*X*a3*a1*b1+29945/144*I*T^4*X^3*a1*b2*a2
+708455/384*I*T^4*X^3*a2*a1*b1+856/945*I*T^2*X^9*a2*a1^3*b1-1928/8505*I*T^2*X^
9*a2*a1*b1^3+152/105*I*T^2*X^9*b2*a1^2*b1^2-7748/135*I*T^6*X^3*a3*b2*a2+10334/
15*I*T^6*X*a1*a3*b3-131789/36*I*T^4*X*a2*a1^3*b1-16178/3*I*T^4*X*a1^2*b1^2*b2-\
8527/4*I*T^4*X*a2*a1*b1^3-136/9*I*T^4*X^4*a1^4*b1*a2-472/27*I*T^4*X^4*a1^3*b1^
2*b2-8/3*I*T^4*X^2*a2*a1^4*b3+304/42525*I*X^12*a3*a1*b1*a2+136/42525*I*X^12*b3
*a1*b1*b2-76/15*I*X^5*a1*b1^2*a3*b3-116*I*T^2*a1^2*b1^2*a3*b3-8*I*T^2*X^2*a2*
a3^2*b3+112/27*I*T^6*a1*a3*b1^3*a2+112/45*I*T^6*b1*a3*a1^3*a2+128/45*I*T^6*a1^
3*b3*b1*b2+608/135*I*T^6*a1*b3*b1^3*b2-8447/135*I*T^6*X*a1^3*b2*a2-1220/9*I*T^
4*X^2*b1*a3*a1^4-688/9*I*T^4*X^2*a1^3*b1^2*b3-712/9*I*T^4*X^2*b1^3*a3*a1^2+20/
3*I*T^4*X^2*a1*b1^4*b3+26233/48*I*T^4*X^5*a2*a1*b1+51779/360*I*T^4*X^5*a3*a1*
b1+1619/10*I*T^4*X^5*a1*b2*a2+112/3*I*T^4*X^5*a1*a3*b3-316/15*I*T^4*X^5*a2*b2*
a3-287/3*I*T^2*X^6*a3*a1^2*b1-605/9*I*T^2*X^6*b3*a1*b1^2+832/127575*I*T^12*X^4
*a1^2*b1*a2+1664/127575*I*T^12*X^4*a1*b1^2*b2+416/637875*I*T^12*X^5*a2*b2*a1-8
*I*T^4*X^2*a1^4*a3*b2+56/9*I*T^4*X^2*b1^4*a3*b2+40/9*I*T^4*X^2*b1^4*b3*a2+
115189/60*T^6*X^2*a2*a1^2*b1^2+46*I*T^2*b1*a1^2*b2^2*a3-334*I*T^2*b2^2*a1*b1^2
*b3+86*I*T^2*a2^2*a1*b1^2*b3+8/3*I*T^2*X^2*a3*b1^3*b2^2+32/3*I*T^2*X^2*b2^2*a1
^3*b3+205/27*I*T^4*X^3*a1^3*b2*a2+721/2*I*T^4*X^3*a1^2*b1*a2^2-7645/18*I*T^4*X
^3*b2^2*a1^2*b1+1931/2*I*T^4*X^4*a1*b1*a2^2-574/3*I*T^4*X^4*a2*b2*a1^2+6232/9*
I*T^4*X^4*b1^2*b2*a2-5273/18*I*T^4*X^4*a1*b1*b2^2+84721/72*I*T^4*X^4*a1^2*b1*
a2+17037/16*I*T^4*X^4*b2*a1*b1^2-1144/9*I*T^4*X^4*a3*a1^2*b1+17005/18*I*T^4*X^
4*b3*a1*b1^2-32/135*I*T^6*X^3*b2*a1^2*a2^2-448/135*I*T^6*X^3*b2*b1^2*a2^2-608/
405*I*T^6*X^3*b1^3*b3*b2+256/405*I*T^6*X^3*b3*a1^3*a2+224/81*I*T^6*X^3*b1^3*a2
*a3+512/405*I*T^6*X^3*a1^3*a3*b2+44/525*I*T^10*X*b1*a1^2*a2^2+836/14175*I*T^10
*X*b1*a1^2*b2^2-176/2835*I*T^10*X^2*a1^2*a2*b3+176/2835*I*T^10*X^2*b2*a1^2*a3-\
352/14175*I*T^10*X^2*b3*b1^2*a2-176/2025*I*T^10*X^2*a3*b1^2*b2+24*I*T^2*a1^2*
a2*b1*a3^2-32*I*T^2*b3^2*a1*b1^2*b2+16*I*T^2*a1*a3^2*b1^2*b2+32/3*I*T^2*X^2*a2
^2*a1^3*b3-8*I*T^2*X^2*a2^2*b1^3*a3-34*I*T^2*a1^2*a3*b1*a2^2+22*I*T^2*X*b2*a1^
2*a3^2-70*I*T^2*X*b2*a1^2*b3^2+42*I*T^2*X*b2*b1^2*a3^2+118*I*T^2*X*b2*b1^2*b3^
2-144*I*T^2*X*b1*b3*b2^3-4*I*T^2*X*a1*a2^3*b3-32/27*I*T^4*X^3*a2*a1^5*b1-160/
27*I*T^4*X^3*a2*a1^3*b1^3+128/27*I*T^4*X^3*a2*b1^5*a1-16/27*I*T^4*X^3*b2*a1^4*
b1^2-256/27*I*T^4*X^3*b2*a1^2*b1^4-8*I*T^2*X^2*a3*b2*b3^2+136/9*I*T^4*X^3*b1*
a2^2*b2^2+56/15*I*X^6*a1*a2*a3*b3-4/15*I*X^6*b1*b2*a3*b3-15*I*T^2*X*a1^2*a2^2*
b3-193*I*T^2*X*b3*a1^2*b2^2+310*I*T^2*X*b3*b1^2*a2^2+226*I*T^2*X*b3*b1^2*b2^2+
88*I*T^2*X*b1*a3*a2^3+52*I*T^2*X*b2^3*a1*a3+24641/155925*T^2*X^11*a1^3*a2-\
16487/311850*T^2*X^11*b1^3*b2+22628/467775*T^2*X^11*a1^3*a3-31838/467775*T^2*X
^11*b1^3*b3-4/675*X^11*a1^4*b1*b2+136/42525*X^11*a1^3*b1^2*a2+8/6075*X^11*a1^2
*b1^3*b2-4/675*X^11*a1*b1^4*a2+161/66825*X^12*a2^2*a1*b1^2+169/66825*X^12*b2^2
*a1*b1^2+1528/1403325*X^12*a2*b2*b1^3+607/42525*X^12*a2*a1^2*b1^2-50/6237*X^12
*b2*a1^3*b1-5926/1403325*X^12*b2*a1*b1^3-1214/467775*X^12*a1^3*b3*b1-482/
280665*X^12*a1*b3*b1^3+49/6*X^4*b2^3*a1*b1+203957/2160*T^6*a2^2*a1^3-153833/
2160*T^6*b2^2*a1^3-260059/102060*T^5*X^9*b1^3+5624/9282994875*T^7*X^19*b1-256/
27848984625*T^7*X^19*b2+8276/77358290625*T^5*X^21*b1-272/232074871875*T^5*X^21
*b2+2/25786096875*T^3*X^25*b1+1153523/3110400*T*X^12*a1*b1-99277/2993760*T*X^
12*b2*a2+432169/5613300*T^3*X^12*a2*b2+699001/170100*T^9*X^6*a2*b2+61933/18900
*T^7*X^8*a2*b2+25703/40500*T^5*X^10*a2*b2+661/3150*T^3*X^10*a3*b3-3908/9823275
*T^5*X^14*a2*b2+8/442047375*T*X^20*b2*a2+86351/56700*T^13*X^2*a2*b2-64/
4219543125*T^7*X^18*a1*b1-4/334884375*T^5*X^20*a1*b1+33371/22680*T^5*X^9*a1^2*
b1+490/9*T*b2^2*a1^3*b1^3+93533/10080*T*X^8*a2*b2+2/200930625*T^9*X^16*a1*b1-\
490/9*T*a2^2*a1^3*b1^3-13508/4725*T^13*X^4*a1*b1-97/637875*T^17*X^2*a2*b2+328/
1326142125*T^3*X^18*a2*b2+1003/49116375*T^3*X^16*a2*b2+31832/442047375*T*X^18*
a1*b1+2/315*T^8*X*a2^3*a3-4/105*T^8*X*b2^3*b3-52823/567*I*T^9*X*b1^2*b2^2+
21704/2835*I*T^9*X^2*a2*b2^2+654463/1260*I*T^9*X^2*a1^2*a2+35082779/22680*I*T^
9*X^2*a2*b1^2+47527/24*I*T^2*X^4*a1*b1+7848431/1152*I*T^4*X^4*a1*b1-704/
468838125*I*T^10*X^14*a1*b1-615119/960*I*T^2*X^6*a1*b1+30829/8*I*T^4*X^2*a1*b1
-6254653/256*I*T^4*X*a1^2*b1-208/66976875*I*T^12*X^12*a1*b1-1156/468838125*I*T
^16*X^8*a1*b1-8/40186125*I*T^20*X^4*a1*b1-608/602791875*I*T^18*X^6*a1*b1-1664/
468838125*I*T^14*X^10*a1*b1+22/11025*I*T^16*X^2*a2*b2-93497/72*I*T^5*X^3*a1*a2
+84467/60*I*T^5*X^3*b1*b2-6556643/960*I*T^5*X^2*a1*b1^2+3296/42525*I*T^7*X^6*
a2*a1^4+48611/8505*I*T^9*X*a1^3*a2-12430627/17010*I*T^9*X*b1^3*b2-1172/567*I*T
^9*X*a1^3*a3-89029/2835*I*T^9*X*b1^3*b3+213277/2835*I*T^9*X^2*a3*a1^2+135292/
567*I*T^9*X^2*a3*b1^2+13154/105*I*T^9*X^2*a2^2*a1+31202/2835*I*T^9*X^2*b2^2*a1
+44885327/45360*I*T^9*X*a1^2*b1^2+4241/2835*I*T^9*X*a1^2*a2^2+110/21*I*T^9*X*
a1^2*b2^2-9008/315*I*T^9*X*a2^2*b1^2-4519/42525*I*T^9*X^6*a1^2*a2-18821/127575
*I*T^9*X^6*a2*b1^2-16804/42525*I*T^9*X^6*a3*a1^2+26812/127575*I*T^9*X^6*a3*b1^
2+64/189*I*T^3*X^7*a1^5*a2+704/2835*I*T^3*X^7*b1^5*b2-64/45*I*T^3*X^6*a1^5*b1^
2+448/405*I*T^3*X^6*a1^3*b1^4+64/405*I*T^3*X^6*a1*b1^6+24292/127575*I*T^9*X^6*
a2^2*a1-916/18225*I*T^9*X^6*b2^2*a1+8143/40*I*T^3*X^5*a1*a2-79453/60*I*T^3*X^5
*b1*b2+81159/16*I*T^5*X*a1*a2+710993/120*I*T^5*X*b1*b2-72513/20*I*T^5*X*a1*a3-\
51381/5*I*T^5*X*b1*b3+764/42525*I*T^9*X^5*a2^2*b1^2-92/14175*I*T^9*X^5*b1^2*b2
^2+49688/1403325*I*T^2*X^12*b1^3*a2-443/6*I*T^2*X^3*b1*a3^2-89/2*I*T^2*X^3*b1*
b3^2+248/51975*I*T^2*X^11*b2*a1^4-3464/467775*I*T^2*X^11*b1^4*b2+44217/32*I*T^
4*a1*b2*a2^2+2507/48*I*T^3*a2^2*a1*b1^2-6077/48*I*T^3*b2^2*a1*b1^2+1175/3*I*T^
3*a1^3*a3*a2+3529/3*I*T^3*b1^3*b3*a2+506/9*I*T^3*b3*a1^3*b2+12340/9*I*T^3*a3*
b1^3*b2-472/8505*I*T^9*X^3*a1^4*b1^2+8/105*I*T^9*X^3*a1^2*b1^4+568/99225*I*T^9
*X^7*a2*a3-125368/893025*I*T^9*X^7*b2*b3+976/25515*I*T^9*X^4*a2*a1^4-64/8505*I
*T^9*X^4*a2*b1^4+16/315*T^8*X*b2*a2^2*b3-26/315*T^8*X*a2*b2^2*a3-882923/8192*
a1^3*X^2-337991/73728*X^4*a1^3-135871/3072*X*a1^4+1486807/12288*X*b1^4-2406799
/12288*T*a1^3*b1+388721/12288*T*a1*b1^3-28323907/4608*X*T^3*b1^3-87131/4608*T*
X^3*b1^3-2463469/1536*X*T*b1^3+4793/4*T^4*X^2*a1-211257/64*T^2*X^2*a1-662101/
256*T^2*X*a1^2-1931499/8192*X^2*a1*b1^2+74879/32*T^4*X^3*b1^2+715997/288*T^4*X
^4*a1+368279/720*T^2*X^6*a1+18021575/1536*T^4*X*a1^2+699427/768*T^2*X^3*a1^2+
2988761/576*T^4*X^3*a1^2+186827/320*T^2*X^5*a1^2-31979/80*T^2*X^5*b1^2-873307/
150*T^5*X^5*b1-146059/945*T^3*X^7*b1+26527/2268*T*X^9*b1+8108179/11340*T^9*X*
b1-3645443/80*T^6*X*b1^2-38819561/2880*T^6*X*a1^2+9413417/2160*T^6*X^4*a1-\
180437/1120*T^2*X^8*a1-32579/48*T^6*X^2*a1-2819/12*T^2*X^4*a1-2761/20*T*X^5*a1
^2*b3+55133/320*T*X^5*b3*b1^2-183523/315*T^8*X^5+83876/189*T^6*X^7-137894/
51975*T^2*X^11+14370086/8505*T^10*X^3+135887/8505*T^4*X^9+511/96*X^7*b1^2-\
75584443/42525*T^12*X+35197/2880*X^7*a1^2-104431/768*X^3*a1^2-5011/360*X^6*a1-\
1111249/453600*X^10*a1+7727/1344*X^8*a1-54231/2560*X^5*a1^2+7*T*X^3*b2*b1^2*b3
^2+67/3*T*X^3*b2*a1^2*b3^2+35/3*T*X^3*b2*b1^2*a3^2-35/3*T*X^3*a1^2*b2*a3^2+527
/3*X*T*a1^5*b1*a2-307/3*X*T*b1^5*a1*a2+12*T*X^3*b1*b3*b2^3-50/3*T*X^3*a1*b3*a2
^3-80/3*T*X^3*b1*a3*a2^3-2*T*X^3*a1*a3*b2^3-213/8*T*X^4*a3^2*a1*b1-395/24*T*X^
4*a1*b1*b3^2+82043/1536*T*X^3*a1^2*b1-18406045/1536*T^3*X*a1^2*b1+765793/512*T
*X*a1^2*b1+20451/256*T^3*X^2*a1*b1+751973/1536*T*X^4*a1*b1+451269/256*T*X^2*a1
*b1-4036685/24576*X^4*a1*b1^2-75008/14175*I*T^5*X^7*a1^3*a2+99028/4725*I*T^5*X
^7*b1^3*b2+17764/675*I*T^5*X^6*a1^3*b1^2+61786/2025*I*T^5*X^6*a1*b1^4-1948/
2835*I*T^3*X^8*a2*a1^4-2812/2835*I*T^3*X^8*a2*b1^4+832/189*I*T^3*X^7*a1^4*b1^2
+5312/2835*I*T^3*X^7*a1^2*b1^4+106/135*I*T^3*X^8*a1^3*b1^2+6641/945*I*T^3*X^8*
a1*b1^4+74248/4725*I*T^7*X^5*b1^3*b2-33328/14175*I*T^7*X^5*a1^3*a3+13856/4725*
I*T^7*X^5*b1^3*b3-156316/2835*I*T^7*X^4*a1^3*b1^2+13450/189*I*T^7*X^4*a1*b1^4+
7216/675*I*T^5*X^5*a1^2*b1^4-32476/4725*I*T^7*X^5*a1^3*a2-2992/893025*I*T^10*X
^7*b3*a1^2-2288/637875*I*T^10*X^7*b3*b1^2-976/467775*I*T^2*X^12*b3*a1^3+16/
17325*I*T^2*X^12*b1^3*a3-4192/1403325*I*T^2*X^12*a1^3*b2-1639/3024*I*T*X^10*a1
*b1^2-274529/45360*I*T*X^9*a1^2*b1^2-3191/315*I*T*X^8*a1^3*b1^2+1081/315*I*T*X
^8*a1*b1^4-353/64*I*T*a2*b2*b1+3335/8*I*T*b1*a3*b3-39/2*I*T*b2*a3*b3+69733/256
*I*T*b2*a1*b1-416/6075*I*T^7*X^6*a2*b1^4+376/14175*I*T^9*X^5*a1^3*a3-248/4725*
I*T^9*X^5*b1^3*b3+1916/42525*I*T^9*X^5*a1^2*a2^2-1364/42525*I*T^9*X^5*a1^2*b2^
2+1291/14175*I*T^5*X^9*a2*a3-71/243*I*T^5*X^9*b2*b3-752203/144*I*T^3*X^4*a1*b1
^2+152/945*I*T^9*X^2*a1^4*a3-584/8505*I*T^9*X^2*b1^4*a3+8/675*I*T^5*X^6*a2*a1^
4+5272/2025*I*T^5*X^6*a2*b1^4+160*I*T*a2*b1^2*b2^2-2801/4*I*T^3*b1*a3*b3-1297/
12*I*T^3*b3*b2*a2+4448/4465125*I*T*X^15*a1^2*b1^2+44/45*I*T*X^6*a3*b3^2+8/
1488375*I*T*X^17*a1^2*b1^2+184/40186125*I*T*X^18*a1*b1^2+46697/24*I*T^4*a2*b2^
2*b1+5227/24*I*T^2*X^3*b2*a2^2-4/22325625*I*T^8*X^16*a1*b1-16/9*I*T^2*X^5*b2*
a1^6-64/45*I*T^2*X^5*b1^6*b2+14491/135*I*T^6*X^3*b2*a2^2-76/27*I*T^4*X^4*a1^5*
b2+392/27*I*T^4*X^4*b1^5*a2-64/27*I*T^4*X^3*b2*a1^6-16/9*I*T^4*X^3*b1^6*b2-\
1472/81*I*T^4*X^3*a1^6*b1-488/81*I*T^4*X^3*a1^4*b1^3+208/9*I*T^4*X^3*b1^5*a1^2
+248/51975*I*T*X^11*a1^4*b1^2-8/275*I*T*X^11*a1^2*b1^4-173/360*I*T*X^6*a2*b2^2
+190/9*I*T*b2*a1^3*b1^3-9*I*T*b1^5*a1*b2-56/3*I*T*a2^2*a1^3*b2^2-16*I*T*a2^4*
a1*b1^2-24*I*T*b2^4*a1*b1^2-24*I*T*a2^3*b1^3*b2+8*I*T*a2*b2^3*b1^3+112/15*I*T^
3*X^5*a2^2*b2^2-7833/16*I*X*T*a1^4*b1^2+8219/96*I*X*T*a1^2*b1^4-6652/945*I*T*X
^7*a1^4*b1^2-3152/945*I*T*X^7*a1^2*b1^4+64/245581875*I*T*X^20*a1*b1^2-632/135*
I*T*X^6*a1^5*b1^2-2552/405*I*T*X^6*a1^3*b1^4-88/45*I*T*X^6*a1*b1^6+165*I*T^3*
b2*a3*b3-947/9*I*T^3*a2*b2*b1^3+6635/96*I*T*X^4*a2*b2^2+4/45*I*T*X^8*a3*b3^2-\
515/16*I*T*a1^2*a2*b2^2-247/16*I*T*b2^3*a1*b1-6*T^2*X*b3*b1^2*b2^3-7/2*b1^5*a2
*b3-73/3*T^2*b1*a2*a1^4*b3-116/3*T^2*a1^4*b1*b2*a3-52*T^2*a1^3*b1^2*a2*a3-26*T
^2*a1^3*b1^2*b2*b3-76*T^2*a1^2*b1^3*a2*b3-50*T^2*a1^2*b1^3*b2*a3-115/3*T^2*a1*
b1^4*a2*a3-76/3*T^2*a1*b1^4*b2*b3+4*T^2*X*a3*a1^2*a2^3+4*T^2*X*a3*b1^2*a2^3-2*
T^2*X*b3*a1^2*b2^3-2*T^2*X*a2^4*b1*b2+2*T^2*X*a2*b2^4*a1+8/45*T^4*X^5*a1*b2*a3
*b3+8/45*T^4*X^5*b1*a2*a3*b3+2249/45*T^4*X^5*b3*a1*b1*a2+2338/45*T^4*X^5*a3*a1
*b1*b2+4*T^2*X*a3*a1^2*a2*b2^2-4*T^2*X*a3*b1^2*a2*b2^2-2*T^2*X*b3*a1^2*b2*a2^2
-4*T^2*X*a2^3*a1*b1*b3+2*T^2*X*b3*b1^2*b2*a2^2-13/3*b1*a2*a1^4*b3+48341/40*I*T
^7*X^4*a1*b1^2+7846877/3780*I*T^7*X^3*a1^2*b1^2-32/3*I*T^3*b3*b2*a2^3+32/3*I*T
^3*b3*a2*b2^3+416867/14175*I*T^11*b3*a1*b1+16*I*T^3*a2^2*b2^2*a3+3064/21*I*T^7
*b3*b2*a2+556/945*I*T^4*X^7*b1*a3^2-248/8505*I*T*X^9*a1^4*b1^2-88/8505*I*T*X^9
*a1^2*b1^4+944/3*I*T^3*a1*a2^2*b2^2-1682/3*I*T^3*a2^3*b1*b2-218/3*I*T^3*a2*b1*
b2^3-1916/14175*I*T*X^10*a2*b2^2+207/5*I*T*X^5*a1^4*b1^2+262/5*I*T*X^5*a1^2*b1
^4-241/12*I*T*a1^4*b1^2*a2-221/12*I*T*a1^2*b1^4*a2+23*I*T*a1^5*b1*b2-584/135*I
*T^7*X^4*a3*b2^2-16/9*I*T*X^7*a2^2*b2^2+6488/45*I*T^5*X^2*a1^4*a3+10654/45*I*T
^5*X^2*b1^4*a3-104/1215*I*T^2*X^9*b2*a1^4-80/567*I*T^2*X^9*b2*b1^4+443666/
42525*I*T^10*X*b1*a1^4-248/225*I*T^10*X*a1^2*b1^3-14471/442047375*I*T^2*X^18*
a1*b1-908/736745625*I*T^2*X^20*a1*b1-128/147349125*I*T^2*X^19*a1^2*b1+3377561/
567000*I*T^6*X^10*a1*b1+18808/4209975*I*T^6*X^12*b2*a2+34*I*T^4*X^2*a2^3*b3-8/
3*I*T^4*X^2*b2^3*a3-16/15*I*T^6*b1^4*b3*a2+368/135*I*T^6*a2*a1^4*b3-224/135*I*
T^6*b2*a1^4*a3-100/9*I*T^3*a1^2*b1^4*a3+176/9*I*T^3*a1^5*b3*b1-80/3*I*T^3*a1*
b3*b1^5-332/3*I*T^3*a1^4*b1^2*a3+8/1575*I*T^13*X*a1^3*a3+8/6075*I*T^13*X*b1^3*
b3+808/135*I*T^7*X^4*a3*a2^2-23021/27*I*T^4*X^4*a3*b1^3+373/54*I*T^4*X^4*b3*a1
^3+501571/288*I*T^4*X^4*a1^3*b1+64459/288*I*T^4*X^4*b1^3*a1+779/15*I*T^4*X^5*
b1*a3^2+779/15*I*T^4*X^5*b1*b3^2+224/15*I*T^4*X^5*a2^2*b3+112/3*I*T^4*X^5*b3*
b2^2+3721/12*I*T^4*X^5*b2*a1^2+251587/240*I*T^4*X^5*b2*b1^2-1571/45*I*T^4*X^5*
b2*a2^2-1849/90*I*T^4*X^5*b3*a1^2-332/945*I*T^4*X^7*b1*b3^2+688/405*I*T^6*X*a1
^6*b2+160/81*I*T^6*X*b1^6*b2-22843/16*I*T^2*X^2*a1^3*b2+36301/32*I*T^2*X^2*b1^
3*a2+1645/8*I*T^2*X^2*a1^3*b3-5809/24*I*T^2*X^2*a3*b1^3-292/2835*I*T*X^10*a1*
b3^2-4/945*I*T^8*a1^4*b2*a2+1412/945*I*T^8*a1^3*b1*a2^2+76/135*I*T^8*a1^3*b1*
b2^2+388/945*I*T^8*a1*b1^3*a2^2-92/189*I*T^8*a1*b1^3*b2^2-4/945*I*T^8*a2*b2*b1
^4+2740/189*I*T^8*b1*a2*a1^4+316/45*I*T^8*a1^3*b1^2*b2+1360/189*I*T^8*a1^2*b1^
3*a2-362/135*I*T^8*a1*b1^4*b2+3296/945*I*T^8*X*a1^4*b3+1384/315*I*T^8*X*b1^4*
b3+160/27*I*T^8*X*a1^4*b2+199949/945*I*T^8*X*b1^4*b2+44399/540*I*T^2*X^6*a1^3*
b1-81097/540*I*T^2*X^6*b1^3*a1-36509/108*I*T^4*X^3*b1*a1^4-206653/216*I*T^4*X^
3*a1^2*b1^3-131/18*I*T^4*X^3*b1^3*a2^2+4415/18*I*T^4*X^3*b2^2*b1^3-89867/216*I
*T^4*X^4*b1^3*a2-163709/432*I*T^4*X^4*b2*a1^3-1972/467775*I*X^12*a1^2*b2*a2-\
1196/467775*I*X^12*b1^2*b2*a2-388/467775*I*X^12*a2^2*a1*b2+1576/467775*I*X^12*
a2*b2^2*b1+5998/467775*I*X^12*a1*b1*a2^2+2644/467775*I*X^12*a1^2*a3*b1+3098/
467775*I*X^12*b3*a1*b1^2-116/14175*I*T*X^10*a1*a3^2+98/9*I*T^4*X^3*b3^3-4/9*I*
X^3*b1^4*b2^3+20/9*I*X^3*a1^4*b2^3-702223/12600*I*T^11*X*a2^2-1813993/22680*I*
T^11*X*b2^2-30354113/680400*I*T^11*X^3*a1^2-98783023/340200*I*T^11*X^3*b1^2-\
135618431/60480*I*T^9*X*a1^2-61582253/30240*I*T^9*X*b1^2+367376/127575*I*T^13*
X^3*a1^2-3904717/510300*I*T^13*X^3*b1^2+4383799/1920*I*T^5*X*a1^4+6966373/960*
I*T^5*X*b1^4+64/567*I*T^5*X^9*a3^2-68/1575*I*T^5*X^9*b3^2+39392/99225*I*T^7*X^
7*a3^2+10832/99225*I*T^7*X^7*b3^2+4909/1260*I*T^5*X^7*a2^2+19471/1260*I*T^5*X^
7*b2^2+1237/7016625*I*T^2*X^17*b2+5128/49116375*I*T^2*X^17*b3+41939873/100800*
I*T^11*X*a1^2-2045208209/453600*I*T^11*X*b1^2-54073/17325*I*T^4*X^11*b1+114808
/155925*I*T^4*X^11*b2-12344/155925*I*T^4*X^11*b3+16204/105*I*T^2*X^7*b2+76/
4465125*I*T^18*a2*b3+152/13395375*I*T^18*b2*a3-679456/99460659375*I*T^10*X^15*
b1+5888/63293146875*I*T^10*X^15*b2-9638/3*I*T^6*X*b2+283796/45*I*T^6*X*b3-\
3062429/1440*I*T^6*a1*b2-2180821/360*I*T^6*a2*b1+61739/15*I*T^4*X^5*b1+5046/5*
I*T^4*X^5*b2+15010/3*I*T^4*X^3*b2+2012/3*I*T^4*X^3*b3-335/144*I*T^3*a2^2*a1^3-\
11431/144*I*T^3*b2^2*a1^3+776/25515*I*T^9*X^3*a1^6+184/8505*I*T^9*X^3*b1^6+64/
405*I*T^3*X^6*a1^7-413177/2160*I*T^3*X^7*a1^2-215857/840*I*T^3*X^7*b1^2+38*T^2
*X*a1*b1*a2^3*b2+62*T^2*X*a1*a2*b1*b2^3+3725/24*T^2*X^4*a2*b2*a1^2*b1+8/3*a1^5
*a2*a3-3/4*a1^5*b2*b3-47/12*b1^5*b2*a3-5848/4725*I*T^5*X^7*a3^2+484/225*I*T^5*
X^7*b3^2+32/135*I*X^6*a1^3*b1^5+32/135*I*X^6*a1*b1^7+32/135*I*X^6*b1*a1^7+32/
135*I*X^6*b1^3*a1^5+32/5775*I*X^11*a1^4*b3-1976/467775*I*X^11*b1^4*b3+1256/
155925*I*X^11*a1^4*b2-4736/467775*I*X^11*b1^4*b2+20/9*I*X^2*a2*b1^7-8/3*I*X^2*
a1^7*b2-122153/64*I*T^4*a1*b2-165657/16*I*T^4*a2*b1+5109/16*I*T^2*a1*b3-5059/8
*I*T^2*b1*a3-592*I*T^2*a2*b3+722*I*T^2*b2*a3+431/8*I*T^2*a2^3*b2+431/8*I*T^2*
b2^3*a2+450104/945*I*T^4*X^7*b1-79036465/2304*I*T^4*X*b1^3-62362/315*I*T^2*X^7
*b1+621467/240*I*T^5*X^5*b1^2+1605077/288*I*T^5*X^3*a1^2-1095941/80*I*T^5*X^3*
b1^2+613447/480*I*T^3*X^5*a1^2-204757/80*I*T^3*X^5*b1^2+100955/216*I*T^3*X^4*
a1^3+7816/2025*I*T^5*X^7*a1^4+122426/4725*I*T^5*X^7*b1^4-9358/2025*I*T^5*X^6*
a1^5+64/8505*I*T^3*X^7*a1^6+704/1215*I*T^3*X^7*b1^6-163/105*I*T^3*X^8*a1^5-\
2078/405*I*T^7*X^4*a1^5+976/675*I*T^5*X^5*a1^6-112/675*I*T^5*X^5*b1^6-876677/
498960*I*T^3*X^11*a1^2+255767/178200*I*T^3*X^11*b1^2-114097/467775*I*T^3*X^11*
a2^2-26371/51975*I*T^3*X^11*b2^2+16/567*I*T^7*a1^6*a2-368/2835*I*T^7*b1^6*a2+
104/45*I*T^5*X^2*a1^7+712/525*I*T^7*X^5*a3^2+2644/225*I*T^7*X^5*b3^2+7184/
467775*I*T^3*X^11*a3^2-1528/467775*I*T^3*X^11*b3^2+380/27*I*T^3*a1^6*a3-644/27
*I*T^3*b1^6*a3+11428/843908625*I*T^16*X^9*b1+11152/12658629375*I*T^16*X^9*b2+
213344/9282994875*I*T^14*X^11*b1+88576/46414974375*I*T^14*X^11*b2+208688/
19892131875*I*T^12*X^13*b1+832/736745625*I*T^12*X^13*b2-330704/75*I*T^6*X^5*b1
+2141*I*T^2*X*b2-1944*I*T^2*X*b3-2665/8*I*T^2*a1*b2+2995/2*I*T^2*b1*a2+982/
4465125*I*T^18*a1*b3+1054/40186125*I*T^18*b1*a3-9697/96*I*T^4*a1*b2^3-8269/12*
I*T^4*a2^3*b1-471/8*I*T^2*X^3*b2^3+700778/45*I*T^6*X^3*b1+42004/135*I*T^6*X^3*
b2-129004/15471658125*I*T^8*X^17*b1+1136/15471658125*I*T^8*X^17*b2+328/315*I*X
^7*b1^3*a1^4+2672/2835*I*X^7*a1^6*b1-32/189*I*X^7*b1^5*a1^2+5031371/1920*I*T^5
*a1^2*a2+2997895/768*I*T^5*a2*b1^2-378439/320*I*T^5*X^2*a1^3+186607/7200*I*T^5
*X^5*a1^2+65221/128*I*T*a1^2*a2-62171/256*I*T*a2*b1^2+14/3*I*T*X^5*a1^6-277/15
*I*T*X^5*b1^6+3119/8*I*X*T*a2^2+2645/8*I*X*T*b2^2+404*I*X*T*a3^2-210*I*X*T*b3^
2-7291/32*I*T*a2^2*a1-14229/64*I*T*b2^2*a1-97*I*T^3*a1*a2^4-229/3*I*T^3*b2^4*
a1+32/2835*I*T*X^10*a2^3-5/36*I*T*a1^6*a2+311/36*I*T*b1^6*a2+80/9*I*T^3*X^5*a2
^4+64/5*I*T^3*X^5*b2^4-44831/288*I*X*T*a1^6+15869/72*I*X*T*b1^6+51371/840*I*T*
X^8*a1+32/3*I*T*a2^4*a1^3+8/3*I*T*b2^4*a1^3+16/105249375*I*T*X^20*a1^3-8/5*I*T
*X^6*a1^7+16264/696224615625*I*T^6*X^21*b1-32/200930625*I*T^20*X^5*b2+5168/
12658629375*I*T^18*X^7*b1-2432/12658629375*I*T^18*X^7*b2-64/88409475*I*T*X^19*
b2^2+32/14175*I*T^7*X^8*a1^5+32/4725*I*T^5*X^10*a1^5-848/5457375*I*T*X^15*a1^4
+848/29469825*I*T*X^15*b1^4-28081/144342000*I*T*X^18*a1-114997/884094750*I*T*X
^18*a2-2353/88409475*I*T*X^18*a3+1312/4209975*I*T^3*X^13*a1^4-4832/4209975*I*T
^3*X^13*b1^4-16/9823275*I*T^3*X^17*a2^2+1072/147349125*I*T^3*X^17*b2^2+736/
13395375*I*T^3*X^15*a1^4-928/13395375*I*T^3*X^15*b1^4+16/315*I*T^5*X^8*a1^5-\
590017/785862000*I*T^3*X^16*a1-4009/10914750*I*T^3*X^16*a2+2533/45*I*T^6*X^3*
b2^3-904/81*I*T^4*X^3*b1^7+166/3*I*T^4*X*b3^3-2100179/51030*I*T^12*X*b1^3+9055
/32*I*T*a1*a3^2-4285/32*I*T*a1*b3^2+5753/32*I*T*a2*b2^2-253/4*I*T*a2*a3^2-175/
4*I*T*a2*b3^2-8/9282994875*I*T*X^22*a3+8795/24*I*T^3*a3*a2^2-5795/24*I*T^3*a3*
b2^2-193/2*I*T^3*a2*a3^2-107/2*I*T^3*a2*b3^2+1353/16*I*T*a1^2*a2^3+173/4*I*T*
a2^3*b1^2+19*I*T*a2^3*b2^2+19/2*I*T*a2*b2^4-16531/48*I*T^3*a1*a3^2-19015/48*I*
T^3*a1*b3^2-1979/589396500*I*T*X^20*a1-491/294698250*I*T*X^20*a2-634/
2210236875*I*T*X^20*a3-508/49116375*I*T*X^19*a1^2-2206/442047375*I*T*X^19*b1^2
-8/1913625*I*T*X^18*a1^3-18311/32744250*I*T*X^17*a1^2+8441/32744250*I*T*X^17*
b1^2-8/99225*I*T*X^17*a2^2-164/9823275*I*T*X^17*b2^2+4/15*I*T*X^6*a3^3-4/
1002375*I*T*X^17*a1^4+4/1819125*I*T*X^17*b1^4-128/88409475*I*T*X^19*a2^2-36191
/22680*I*T*X^9*a2^2+95/4536*I*T*X^9*b2^2-2708/2835*I*T*X^9*a3^2+586/2835*I*T*X
^9*b3^2-106943/2520*I*T*X^8*a1^3-16897/216*I*T*X^3*a1^6-5699/216*I*T*X^3*b1^6+
33853/640*I*T*X^5*a1^4-42193/320*I*T*X^5*b1^4-3539/288*I*T*X^4*a1^5-8/945*I*T*
X^8*a1^7-2389/84*I*T*X^7*a2^2-4757/252*I*T*X^7*b2^2-472/315*I*T*X^7*a3^2-236/
105*I*T*X^7*b3^2+12859/72*I*T^3*a1^4*a3+1963/9*I*T^3*b1^4*a3-4/3*I*T*a2^2*a1^3
+4253/48*I*T*b2^2*a1^3+17027/192*I*T*a2*a1^4+18227/384*I*T*a2*b1^4+73/6*I*T*a1
^5*a2^2+525/2*I*T*X^2*a2-5237/96*I*T*X^4*a2^3-4/63*I*T*X^8*a3^3-920/189*I*T*X^
7*a1^6-2636/945*I*T*X^7*b1^6+481/147349125*I*T^3*X^16*a3-105236/29469825*I*T^3
*X^15*a1^2-250724/147349125*I*T^3*X^15*b1^2-18688/29469825*I*T^3*X^15*a2^2+
9824/147349125*I*T^3*X^15*b2^2-12728/3274425*I*T^3*X^14*a1^3+2476/467775*I*T^5
*X^12*a2+47644/7016625*I*T^5*X^12*a3+795884/2338875*I*T^5*X^11*a1^2-7916767/
9355500*I*T^5*X^11*b1^2+7726/86625*I*T^5*X^11*a2^2+75902/2338875*I*T^5*X^11*b2
^2+808583/1275750*I*T^5*X^10*a1^3-25894/127575*I*T^5*X^9*a1^4+10622/18225*I*T^
5*X^9*b1^4-141389/7560*I*T*X^7*a1^4-58579/7560*I*T*X^7*b1^4+1031/1080*I*T*X^6*
a1^5+223/3*I*T^3*X^2*a3^3-32/25515*I*T^3*X^12*a1^5-5215337/9355500*I*T^5*X^12*
a1+196/9*I*T*a1*b1^8+56/9*I*T*a1^5*b1^4+112/3*I*T*a1^3*b1^6+6002/2835*I*T*X^10
*a3-46/3*T^2*X^4*a3*a1*b1*b2*a2-8/225*T^6*X^6*a1^2*a3*b1^2-4/315*T^4*X^8*a1^2*
a3*b1^2-38/2835*T^4*X^8*a1^3*b3*b1-38/2835*T^4*X^8*a1*b3*b1^3-136/5157219375*I
*T^11*X^16*a1+6976/417734769375*I*T^9*X^18*a1-2848/21097715625*I*T^17*X^10*a1-\
169184/696224615625*I*T^15*X^12*a1+68*I*T*X^3*a3^2+70/3*I*T*X^3*b3^2-169637/
768*I*X*T*a1^4+945389/3072*I*X*T*b1^4-18015/64*I*T*a1^3*b1^2-7335/128*I*T*a1*
b1^4-8431/96*I*T*a1^5*b1^2+8539/288*I*T*a1^3*b1^4+24449/288*I*T*a1*b1^6+2762/
363825*I*T*X^14*a2+1508/3274425*I*T*X^14*a3-1923377/14968800*I*T*X^13*a1^2-\
738361/7484400*I*T*X^13*b1^2+88/5*I*T*X^5*a3^2-8*I*T*X^5*b3^2-75131/72*I*T*X^3
*a1^4+5711/288*I*T*X^3*b1^4-2192/467775*I*T*X^13*a3^2-412/93555*I*T*X^13*b3^2-\
10092473/44906400*I*T*X^12*a1^3-6706/22275*I*T*X^11*a1^4+19399/155925*I*T*X^11
*b1^4-421/1575*I*T*X^10*a1^5-48623/1455300*I*T*X^14*a1-32/15*I*T^5*a2^3*b2^2-8
/3*I*T^5*a2*b2^4-1088/6630710625*I*T^13*X^14*a1-1/40186125*I*T^2*X^19*b2+262/
4219543125*I*T^2*X^21*b2-1588/15471658125*I*T^2*X^21*b3+407348/49116375*I*T^4*
X^15*b1+607636/147349125*I*T^4*X^15*b2-214/21049875*I*T^4*X^17*b3-271946/42525
*I*T^10*X*b1^5-11/2*I*T*a3*b3^2-15508/18225*I*T^13*X^4*a3-34546/42525*I*T^3*X^
10*a2+272/8505*I*T^3*X^10*a3+119416/4725*I*T^5*X^8*a3-5201389/151200*I*T^5*X^7
*a1^2+1902149/75600*I*T^5*X^7*b1^2+695558/945*I*T^11*X^2*a2+2807312/14175*I*T^
11*X^2*a3-2655899/2976750*I*T^15*X^2*a1-528272/893025*I*T^15*X^2*a2+21976/
1488375*I*T^15*X^2*a3+3/2*I*T*a1^5*b2^2-337/8*I*T*X^3*a2^2+3311/24*I*T*X^3*b2^
2+3509489/4536*I*T^7*X^4*a1^3+312724/315*I*T^7*X^4*a3-149071/4725*I*T^5*X^8*a2
-21652/2835*I*T^9*X^3*a3^2+5702/2835*I*T^9*X^3*b3^2-1228/8505*I*T^3*X^9*a3^2+
614/1215*I*T^3*X^9*b3^2-8/9*I*T*X^7*a2^4-8/9*I*T*X^7*b2^4+2248/5*I*T^5*X*a3^2+
6072/5*I*T^5*X*b3^2-18821/315*I*T^7*a1*a3^2+62563/315*I*T^7*a1*b3^2-19114/315*
I*T^7*a2*a3^2+5206/105*I*T^7*a2*b3^2+104/93555*I*X^12*a2^3*b1+2252/467775*I*X^
12*a1*b2^3+4286/467775*I*X^12*b3*a1^3+3832/467775*I*X^12*b1^3*a3+128/442047375
*I*T^2*X^19*b1^3-12517/884094750*I*T^2*X^19*b1+44/14175*T^11*a2^2*a1*b3-4/1575
*T^11*a1*b3*b2^2-22/4725*T^11*b1*a3*a2^2-26/14175*T^11*b1*a3*b2^2+4*T*a1^2*a3^
3*b1+4*T*b1^3*a3*b3^2-2*T*b3*a1^3*a3^2-2*T*b3^3*a1*b1^2+2/9*X*T*b2*a1^8-2/9*X*
T*b1^8*b2+16/9*T^3*b1^5*a1*b2^2-16/9*T^3*a1^5*b1*a2^2+8/9*T^3*b1^5*a1*a2^2-8/9
*T^3*a1^5*b1*b2^2-349/90*T^2*X^6*b2*a3*b3-143/70*X^7*a1^2*a3^2+183/140*X^7*a1^
2*b3^2+443/630*X^7*a3^2*b1^2+181/180*X^7*b1^2*b3^2-3737/5040*X^8*a1*a3^2+319/
5040*X^8*a1*b3^2-126151/17280*X^9*a1*a2-178951/60480*X^9*b1*b2+55567/40320*X^8
*a2^2*a1-851/8064*X^8*b2^2*a1-8/45*X^8*a3*a2^2-38/63*X^8*a3*b2^2+13/45*T^2*X^6
*a3^3-66551/480*T^4*X^5*a2^2-68093/480*T^4*X^5*b2^2-22/9*T^4*X^4*a3^3-39293/
235758600*T^4*X^16*a3-27271/5953500*T^16*X*a2^2+10253/1786050*T^16*X*b2^2-2/
147349125*X^17*a1^3*a2+926/147349125*X^17*b1^3*b2+32/63149625*X^18*a3*a1^2-436
/442047375*X^18*a3*b1^2+194/63149625*X^18*a1^2*a2-3937/442047375*X^18*a2*b1^2+
86/88409475*X^18*a2^2*a1-376/442047375*X^18*b2^2*a1+1381859/589396500*T^8*X^12
*a3-23/16372125*X^19*a1*a3-397/147349125*X^19*b1*b3+4/16372125*X^19*a2*a3-74/
147349125*X^19*b2*b3+53407/1786050*T^10*X^8*a1^3-11996/893025*T^10*X^7*a1^4+
33364/4465125*T^10*X^7*b1^4-4/18225*T^12*X^4*a1^5+92681/44651250*T^10*X^10*a3-\
2068/1148175*T^10*X^9*a2^2-14902/40186125*T^10*X^9*b2^2-361/360*X^7*a1*a2*b2^2
-779/280*X^7*a2^2*b1*b2-2/15*X^7*a1*a3*b3^2+46/315*X^7*b1*a3^2*b3-967/630*X^8*
b1*a3*b3-1007/192*X^8*a2*b2*b1-43/90*X^8*b3*b2*a2-107/45*T^2*X^6*a3*b3^2+32/
232074871875*I*T^5*X^22*a1+368/77358290625*I*T^7*X^20*a1-16/1406514375*I*T^23*
X*a1^2-16/468838125*I*T^23*X*b1^2-9956/12658629375*I*T^21*X^4*a1-88/602791875*
I*T^21*X^4*a2+352/1406514375*I*T^21*X^3*a1^2+352/4219543125*I*T^21*X^3*b1^2-88
/843908625*I*T^21*X^2*a3+3844/4219543125*I*T^21*X*a1^2-1796/1406514375*I*T^21*
X*b1^2+16/17222625*I*T^19*X^4*a3-184/200930625*I*T^17*X^6*a3+52/675*I*T^3*X^11
*a1^4+5252/31185*I*T^3*X^11*b1^4-2468939/170100*I*T^13*X^4*a1-120076/25515*I*T
^13*X^4*a2-33263/17860500*I*T^17*X^4*a1+2897/26790750*I*T^19*X^2*a1-44279/
8930250*I*T^13*X^8*a1-5515477/10716300*I*T^15*X^4*a1+493982/13395375*I*T^15*X^
4*a2+2038298/2835*I*T^9*X^2*a3+1988/135*I*T^5*X^6*a3-1222/315*I*T^3*X^8*a3-\
119816/105*I*T^7*X^2*a3+29183921/10080*I*T^7*X*a1^2-50924977/5040*I*T^7*X*b1^2
+377053/540*I*T^5*X^6*a1-375334/675*I*T^5*X^6*a2+508709/540*I*T^7*X^4*a1-24218
/945*I*T^7*X^4*a2-7665887/3024*I*T^7*X^3*a1^2+16466843/7560*I*T^7*X^3*b1^2+
17527/540*I*T^5*X^8*a1+2644441/14175*I*T^7*X^6*a1-1363/1260*I*T*X^8*a2^3-\
163783/2520*I*T^3*X^8*a1+18451/945*I*T^3*X^8*a2+6419/192*I*T^3*a1^2*a2+1772587
/384*I*T^3*a2*b1^2+4844/9*I*T^3*X^4*a3-7678319/3072*I*T^3*X^2*a1^3-496/
1808375625*I*T^19*X^6*a2+208/200930625*I*T^19*X^5*a1^2+16/28704375*I*T^19*X^5*
b1^2-68/1406514375*I*T^17*X^8*a2+256/468838125*I*T^17*X^7*a1^2+68048/
139244923125*I*T^7*X^18*a2+4016/5157219375*I*T^7*X^17*a1^2+16/8251551*I*T^7*X^
17*b1^2-232/200930625*I*T^19*X^6*a1-3511/135*I*T^2*X^6*b3*a1^3+4196/893025*I*T
^10*X^8*a1*b3-3044/637875*I*T^10*X^8*b1*a3-424/893025*I*T^14*X^4*a1*b3+4664/
893025*I*T^14*X^4*b1*a3+16/2025*I*T^4*X^11*b1*a1^4+16/6075*I*T^4*X^11*a1^2*b1^
3+208/637875*I*T^12*X^5*a2^2*b1-208/30375*I*T^12*X^5*b2^2*b1+6752/382725*I*T^
12*X^4*a1^3*b1-15392/382725*I*T^12*X^4*a1*b1^3-832/127575*I*T^12*X^4*b1^3*a2-\
208/42525*I*T^12*X^3*b1*a1^4+208/42525*I*T^12*X^3*a1^2*b1^3+34/297675*I*T^16*X
^2*a1*b3+1622/893025*I*T^16*X^2*b1*a3-92/3*I*X^2*b1^3*a1^4*a2-20/3*I*X^2*b1^5*
a1^2*a2+124/9*I*X^2*a1^6*b1*a2-16/3*I*X^2*a1*b1^6*b2+32*I*X^2*b2*a1^5*b1^2-56/
9*I*X^2*a1^3*b1^4*b2+13142/467775*I*X^12*a1*b1*b2^2-60*I*T*b1^5*b2*a2-67/3*I*T
*a1^3*b1^2*b2^2-53/2*I*T*a1*b1^4*b2^2-730253/1024*I*X*T*a1^2*b1^2-4178/8505*I*
T*X^10*a1^3*b1^2+25373/42525*I*T*X^10*a1*b1^4-137567/96*I*T*X^3*a1^2*b1^2-\
1525609/4989600*I*T*X^12*a1*b1^2-2243/3465*I*T*X^11*a1^2*b1^2+805/3*I*T^3*X^4*
a2*b2^2-64/2835*I*T^7*X^8*a1^3*b1^2+32/2835*I*T^7*X^8*a1*b1^4+56143/120*I*T^4*
X^5*b3*b1^2-637/20*I*T^2*X^5*b1*a1^4-103709/360*I*T^2*X^5*a1^2*b1^3-129017/960
*I*T^4*X^5*b1*a1^2+45791/120*I*T^4*X^5*b1*a2^2+17239/40*I*T^4*X^5*b2^2*b1-3127
/135*I*T^2*X^6*a3*b1^3-2/3*T^6*X^4*a1^2*a3*b1^2-391/135*T^6*X^4*a2^2*a1*b1^2-\
379/135*T^6*X^4*b2^2*a1*b1^2+68/15*T^6*X^4*a2*b2*b1^3-28/405*T^6*X^4*a1^3*a3*
a2+56/405*T^6*X^4*b3*a1^3*b2-4/81*T^6*X^4*b1^3*b3*a2-16/405*T^6*X^4*a3*b1^3*b2
-2416/135*T^6*X^4*a2*a1^2*b1^2-7781/135*T^6*X^4*b2*a1^3*b1-5119/405*T^6*X^4*b2
*a1*b1^3-262/135*T^6*X^4*a1^3*b3*b1-854/135*T^6*X^4*a1*b3*b1^3-64/675*T^6*X^5*
a1*a2^2*a3-56/675*T^6*X^5*a1*a3*b2^2+4/675*T^6*X^5*a2^2*b1*b3-28/225*T^6*X^5*
b1*b2^2*b3-11/18*a1^8*a2+11/18*b1^8*a2+26/9*T^4*X^4*a3*b3^2-118/16372125*X^17*
a1^2*b1*b2-482/49116375*X^17*a1*a2*b1^2-16/13395375*X^18*b3*a1*b1-109/29469825
*X^18*b2*a1*b1-314/88409475*X^18*a2*b2*b1+443579/2976750*T^10*X^8*a1*b1^2+2008
/496125*T^10*X^7*a1^2*b1^2-16/127575*T^12*X^4*a1^3*b1^2-52/127575*T^12*X^4*a1*
b1^4+584/297675*T^14*X^3*a1^2*b1^2+259393/145800*T^6*X^10*a1*b1^2+8/13395375*T
^17*X^4*a2*b2-3475/36*T*X^3*a1^3*a3*b2+289/6*T*X^3*b1^3*b3*b2+113/4*T*X^3*b3*
a1^3*a2-386/9*T*X^3*a3*b1^3*a2-188/45*T^6*X*b3*a1^4*b1+436/45*T^6*X*b3*a1^2*b1
^3+314/45*T^6*X*a2^2*a1^2*b1^2+338/45*T^6*X*b2^2*a1^2*b1^2-4/15*T^6*X*a3*a1^3*
b1^2-58/9*T^6*X*a3*a1*b1^4-3115/16*T^2*X^4*a2^2*a1*b1^2+12037/48*T^2*X^4*b2^2*
a1*b1^2-24173/72*T^2*X^4*a2*b2*b1^3-8*T*a1*a2*b1*b2*a3*b3+16/3*X*T^3*a2*b2*b1*
a3*b3+317/4*T*b1*a2*a3^2-61*T*b1*a2*b3^2-469/8*T*a1*b2*a3^2+683/8*T*a1*b2*b3^2
+667/11340*T^13*X*a2^2*b1+56629/170100*T^13*X*b2^2*b1+190229/170100*T^13*X*a1^
2*b2+149/324*T^13*X*b2*b1^2-2476/42525*T^11*X*a1^4*b2+2552/42525*T^11*X*b1^4*
b2-3749/6804*T^9*X^5*b2*a1^2+210781/56700*T^9*X^5*b2*b1^2-36919/56700*T^9*X^5*
b1*a2^2+647/3780*T^9*X^5*b2^2*b1-64/5775*T*X^11*b2*b1^4-16/5775*T*X^11*a1^4*b3
+988/467775*T*X^11*b1^4*b3-2/1155*T*X^13*b3*a1^2+17933/935550*T*X^13*b3*b1^2-\
23/51975*T*X^12*b3*a1^3+1228/155925*T*X^12*b1^3*a3+404/22275*T*X^11*a1^4*b2-\
434023/85050*I*T^5*X^10*a1*b1^2-10336/14175*I*T^5*X^9*a1^2*b1^2-4901/24*I*T*X^
3*a1^4*b1^2-15749/72*I*T*X^3*a1^2*b1^4+156647/6720*I*T*X^8*a1*b1^2+7292/315*I*
T*X^7*a1^2*b1^2-57511/72*I*T^3*a1*b3*b1^3-8/315*I*T*X^8*a1^5*b1^2-8/35*I*T*X^8
*a1^3*b1^4+8/135*I*T*X^8*a1*b1^6+75931/640*I*T*X^5*a1^2*b1^2+155/36*I*T*X^4*a1
^3*b1^2-36679/96*I*T*X^4*a1*b1^4-5245/16*I*T*a2^2*a1*b1^2-2279/4*I*T*a2*b2*b1^
3-1105/4*I*T*b2^2*a1*b1^2+44691/128*I*T*a2*a1^2*b1^2+39859/384*I*T*b2*a1^3*b1+
121651/384*I*T*b2*a1*b1^3+21077/72*I*T^3*a1^3*b3*b1-7777/8*I*T^3*a1^2*a3*b1^2-\
5*I*T*a1^3*b1^2*a2^2-29/2*I*T*a1*b1^4*a2^2-4*I*X^4*b1^4*a3*b3+44/45*I*X^6*a2^2
*a3*b3+28/45*I*X^6*b2^2*a3*b3+26/15*I*X^6*a2*b2^2*b3+641/42525*I*X^12*b1*a2*a1
^2+533/12150*I*X^12*a1*b1^2*b2+105220313/10080*I*T^7*b2*a1*b1+2933537/2520*I*T
^7*b3*a1*b1-352/212625*I*T^5*X^10*a1^3*b1^2+256/23625*I*T^5*X^10*a1*b1^4+18328
/14175*I*T^5*X^8*a1^3*b1^2-18136/14175*I*T^5*X^8*a1*b1^4-808/130977*I*T^3*X^14
*a1*b1^2+64/6075*I*T^3*X^13*a1^2*b1^2+64/1488375*I*T^3*X^15*a1^2*b1^2+3166/135
*I*T*X^6*a1^3*b1^2+1223/72*I*T*X^6*a1*b1^4+511/3*I*T^3*X^2*a3*b3^2-256/42525*I
*T^3*X^12*a1^3*b1^2-32/42525*I*T^3*X^12*a1*b1^4+320/1701*I*T^3*X^10*a1^3*b1^2-\
6344/18225*I*T^3*X^10*a1*b1^4-114811/200475*I*T^3*X^12*a1*b1^2-49288/155925*I*
T^3*X^11*a1^2*b1^2+16/2679075*I*T^19*b2*a1*b1-16/81*I*T*X^9*a2^2*b2^2+2422/9*I
*T^3*X^3*a2^2*b2^2-3019/15*I*T^5*X*a2^2*b2^2+64/212625*I*T^11*X^7*a1^2*b1^2-8*
I*X^2*a2*b2^4*b1-8*I*X^2*b2^2*b1*a2^3-8*I*X^2*a2^4*a1*b2-8*I*X^2*b2^3*a1*a2^2+
64/99225*I*X^14*a1*b1*a2^2+32/297675*I*X^14*a1*b1*b2^2+1168/16372125*I*X^16*a1
^2*a2*b1-1072/49116375*I*X^16*b2*a1*b1^2+116/15*I*X^5*a1^3*a3*b3+8*I*T^2*X^2*
b3^3*a2+8*I*T^2*X^2*b2*a3^3+4*I*X^4*a1^4*a3*b3-4924/63*I*T^7*b2*a3*b3-32/135*I
*T^6*X^3*b2^3*a1^2-64/135*I*T^6*X^3*b2^3*b1^2-5588/42525*I*T^10*X*b1^3*a2^2-\
2068/42525*I*T^10*X*b2^2*b1^3-40/3*I*T^2*b1^3*a2*a3^2+32/3*I*T^2*b1^3*a2*b3^2+
16/3*I*T^2*a1^3*b2*b3^2+16/3*I*T^2*a1^3*b2*a3^2+130/3*I*T^2*b2^2*b1^3*a3-314/3
*I*T^2*b2^2*a1^3*b3+30*I*T^2*a2^2*a1^3*b3-614/3*I*T^2*b1^3*a2^2*a3+7001/945*I*
X^7*a1^3*b2*a2-899/630*I*X^7*b1*a1^2*a2^2+3359/630*I*X^7*b1*a1^2*b2^2-49/27*I*
X^6*a1^4*b1*a2+616/135*I*X^6*a1^3*b1^2*b2-262/45*I*X^6*a1^2*b1^3*a2+16/3*I*T^3
*X^4*a3*b3^2+269209/128*I*T^3*b2*a1*b1-4250245/1024*I*T^3*X^2*a1*b1^2-79/140*I
*T*X^8*a2*b2^2+16/945*I*T^4*X^8*a1^5*b1+32/315*I*T^4*X^8*b1^5*a1-52/8505*I*T^4
*X^9*b2*a1^4+76/3645*I*T^4*X^9*b2*b1^4-1682/25515*I*T^4*X^9*b1*a1^4+8836/25515
*I*T^4*X^9*a1^2*b1^3-139/140*I*T^7*a2*b2*b1+1102543/3240*I*T^9*b3*a1*b1-\
204399869/90720*I*T^9*b2*a1*b1-124132/2835*I*T^9*a2*a1^2*b1^2-2872/4725*I*T^11
*b1*a3*b3-2336/212625*I*T^15*b3*a1*b1-3464/127575*I*T^9*X^6*a2*b2^2+16/6075*I*
T^13*a2*a1^2*b1^2-544/127575*I*T^13*b2*a1^3*b1-32/2835*I*T^13*b2*a1*b1^3-37496
/105*I*T^7*b1*a3*b3-253432/1488375*I*T^15*b2*a1*b1-128/81*I*T^7*b2*a1^3*b1^3+
307031/2520*I*T^9*a2*b2*b1-104/315*I*T^11*b3*b2*a2+376/14175*I*T^11*X*a1^4*b1^
2-248/4725*I*T^11*X*a1^2*b1^4+173/135*I*X^6*a1*b1^4*b2-369*I*T^4*X^2*a2*b3+
2618/3*I*T^4*X^2*b2*a3+114*I*T^4*X*b3*a3^2+262427/192*I*T^4*X*a1^2*b2-67197/
128*I*T^4*X*b2*b1^2-13611799/170100*I*T^12*X*b1*a1^2-32/14175*I*T^2*X^10*a1^5*
b1+256/14175*I*T^2*X^10*b1^5*a1-4461/64*T*a1^2*a2*b3+28275/64*T*a3*a1^2*b2+
16419/32*T*b3*b1^2*a2+5107/16*T*a3*b1^2*b2-4*X*T*b1*b2*b3^3+4*X*T*b1*a2*a3^3+
2036/14175*T^11*X*a1^2*b1^2*b2-526/42525*T^9*X^5*a1*a2*b3+10204/42525*T^9*X^5*
b2*a1*a3-26/315*T^9*X^5*b1*a2*a3+292/2025*T^9*X^5*b1*b3*b2-134/66825*T*X^12*a1
^2*a3*b1+7/243*T*X^12*b3*a1*b1^2-2428/51975*T*X^11*a1^3*b1*a2+3452/155925*T*X^
11*a1*b1^3*a2-3172/467775*T*X^11*a1^3*b1*a3-4/10395*T*X^11*a1*b1^3*a3-68/3*T^3
*X^2*a3^2*b2*a2+56/3*T^3*X^2*b3^2*b2*a2-2*T*X^4*a1^4*a3*b3+4/3*T*X^4*a1^3*b1*
a3^2-8/3*T*X^4*a1^3*b1*b3^2+4/9*T*X^4*a1*b1^3*a3^2-32/9*T*X^4*a1*b1^3*b3^2+2*T
*X^4*b1^4*a3*b3-77329/192*X*T*b1*a3*a1^3+39823/192*X*T*a1*a3*b1^3-452/25515*T^
3*X^9*b1*a3*a1^3-116/2835*T^3*X^9*a1*a3*b1^3+2441/1350*T^11*X^2*b1*a2*a1^2+199
/675*T^11*X^2*a1*b1^2*b2+334/2835*T^11*X^2*b1*a3*a1^2+8/4725*T^11*X^2*a1*b1^2*
b3-34/567*T^11*X^2*a1*b1*a2^2-2/1575*T^11*X^2*a1*b1*b2^2-8/9*T*X^4*b2^2*b1^3*
a3-8/9*T*X^4*a2^2*b1^3*a3-2/9*T*X^4*b2^2*a1^3*b3+2/3*T*X^4*b3*a1^3*a2^2-32/
8505*T^3*X^9*a1^4*b3+236/25515*T^3*X^9*b1^4*b3+2957/2835*T^11*X^2*a1^3*b2+
39649/28350*T^11*X^2*b1^3*a2+1244/42525*T^11*X^2*a1^3*b3-922/42525*T^11*X^2*a3
*b1^3-31/3*T^5*X*b1*b2^4+37/5*T^5*X*a2^4*b1-16/6075*T^3*X^10*b2^3*a1-20/1701*T
^3*X^10*b1*a2^3+2069/14175*T^5*X^8*b3*a1^3-554/2835*T^5*X^8*b1^3*a3-136/2835*T
^5*X^7*a1^4*b2+8944/14175*T^5*X^7*b2*b1^4-4/45*T^5*X^3*b1^3*a3^2+10/9*X*T^3*b1
^4*b2^3-2/9*X*T^3*a1^4*b2^3+119608/602791875*I*T^13*X^10*a2+9512/17222625*I*T^
13*X^9*a1^2-568/8037225*I*T^13*X^9*b1^2-5308/315748125*I*T^11*X^12*a1+55952/
1326142125*I*T^11*X^12*a2+594064/2210236875*I*T^11*X^11*a1^2-3152/315748125*I*
T^11*X^11*b1^2+1386478/3094331625*I*T^9*X^14*a1-30664/1031443875*I*T^9*X^14*a2
-22072/147349125*I*T^9*X^13*a1^2+3496/53045685*I*T^9*X^13*b1^2-6/5*I*T^8*a1^5*
b2+388/315*I*T^8*b1^5*a2+279005/216*I*T^4*X^3*b1^5+13103/120*I*T^2*X^5*b1^5-\
124193/320*I*T^4*X^5*b1^3+13/15*I*T^4*X^5*b2^3+32/8505*I*T^4*X^11*b1^5-416/
127575*I*T^12*X^3*b1^5-16/9*I*T^3*X^4*a3^3+16/1406514375*I*T^23*X^4*a1+352/
9041878125*I*T^21*X^6*a1+8/843908625*I*T^19*X^8*a1+563/9*I*T^3*X^4*a2^3-9056/5
*I*T^5*X^4*a2+61412/45*I*T^5*X^4*a3-331049/85050*I*T^3*X^10*a1-42248/35*I*T^7*
X^2*a2+170056/9823275*I*T^3*X^14*a3+194302/1403325*I*T^3*X^13*a1^2-143642/
1403325*I*T^3*X^13*b1^2+212/1403325*I*T^3*X^13*a2^2-51596/1403325*I*T^3*X^13*
b2^2+549553/4209975*I*T^3*X^12*a1^3+4/81*I*T*X^9*a2^4-4/405*I*T*X^9*b2^4+44*I*
T^3*X^3*a2^4+490/9*I*T^3*X^3*b2^4+92/5*I*T^5*X*a2^4-49*I*T^5*X*b2^4-136/127575
*I*T^3*X^10*a1^5-32/40186125*I*T^19*a1^2*a2+16/5740875*I*T^19*a2*b1^2-4379/
311850*I*T*X^13*a2^2-2609/133650*I*T*X^13*b2^2-6256/49116375*I*T*X^15*a3^2-592
/7016625*I*T*X^15*b3^2-2272/1488375*I*T^11*X^7*a1^4+6368/4465125*I*T^11*X^7*b1
^4-245344/1406514375*I*T^15*X^7*a1^2+588832/1406514375*I*T^15*X^7*b1^2+15626/
602791875*I*T^13*X^10*a1-88/297675*T^14*X*a1*a2*b1*b2+3865/96*T^2*X^3*a1*a2*b1
*b2+36*T^2*X^3*a3*b2*a2*b3+128/70875*I*T^11*X^5*a3^2-128/70875*I*T^11*X^5*b3^2
+128/42525*I*T^13*a2*a1^4-496/127575*I*T^13*a2*b1^4-56/18225*I*T^9*X^6*a2^3-\
12442/637875*I*T^15*X^6*a1-1688003/71442000*I*T^17*X^2*a1-144383/8930250*I*T^
17*X^2*a2+2275039/2551500*I*T^13*X^6*a1+267298/1913625*I*T^13*X^6*a2-60316/
42525*I*T^11*X^4*a3+58228109/510300*I*T^9*X^6*a1+4213346/127575*I*T^9*X^6*a2-\
34324/18225*I*T^9*X^6*a3+2596337/34020*I*T^11*X^4*a1-87718/8505*I*T^11*X^4*a2+
832/200930625*I*T^15*X^8*a3-89/93767625*I*T^21*X^2*a1-556/843908625*I*T^21*X^2
*a2+16/1063125*I*T^13*X^10*a3+416/49116375*I*T^11*X^12*a3+752/1031443875*I*T^9
*X^14*a3+5771/66150*I*T^3*X^14*a1+332216/9823275*I*T^3*X^14*a2-296/29469825*I*
X^16*b1^3*a2-8/3274425*I*X^17*b1*a2^2-328/49116375*I*X^17*b2^2*b1+4/606375*I*X
^17*b3*a1^2-116/49116375*I*X^17*b3*b1^2+1139/1890*I*X^7*a2^2*b1^3+779/630*I*X^
7*b2^2*b1^3+37/45*I*X^6*a1^5*b2-209/135*I*X^6*b1^5*a2+26/15*I*X^6*a2^3*b3+19/
26730*I*X^13*b1*a2^2+29/12150*I*X^13*b2^2*b1+1244/155925*I*X^13*b3*a1^2+23/
93555*I*X^13*b3*b1^2+53/28350*I*X^12*a1^3*b2+403/42525*I*X^12*b1^3*a2+30123859
/34020*I*T^9*X^4*a1+31376/8505*I*T^9*X^4*a3+1940119/1890*I*T^11*X^2*a1-1098172
/4725*I*T^7*X^6*a2+33856/14175*I*T^7*X^6*a3-8/3*I*T^3*a2^4*a3-8/3*I*T^3*b2^4*
a3+152/8505*I*T^3*X^9*a1^6+88/3645*I*T^3*X^9*b1^6-3179201/2160*I*T^5*X^4*a1^3+
232/45*I*T^5*a1^6*a2-16/5*I*T^5*b1^6*a2-4654297/68040*I*T^9*X^3*a2^2+312143/
1944*I*T^9*X^3*b2^2+14524/135*I*T^5*X*a1^6-86851/135*I*T^5*X*b1^6-24274/1575*I
*T^7*X^5*a1^4+221404/4725*I*T^7*X^5*b1^4-48427/25515*I*T^3*X^9*a1^4-428/8505*I
*T^3*X^9*b1^4-1028/8505*I*T^3*X^10*a2^3-1154/1575*I*T^5*X^8*a2^3-657221/408240
*I*T^3*X^10*a1^3+4474739/453600*I*T^5*X^8*a1^3+8/135*I*T^4*X^5*b1^7+42368/
15471658125*I*T^7*X^16*a3-5002/40186125*I*T^19*X^4*a1+88/17222625*I*T^19*X^4*
a2-328/13395375*I*T^19*X^3*a1^2-152/17222625*I*T^19*X^3*b1^2+5938/1406514375*I
*T^17*X^8*a1+793552/63293146875*I*T^15*X^10*a1+5384/147349125*I*X^16*b2*a1^3-\
29884/1913625*I*T^13*X^6*a3-57398/70875*I*T^13*X^5*a1^2+21926/42525*I*T^13*X^5
*b1^2-64/23625*I*T^13*X^5*a2^2+2384/212625*I*T^13*X^5*b2^2-30928/382725*I*T^13
*X^4*a1^3-138256/8037225*I*T^9*X^9*a2^2+68056/8037225*I*T^9*X^9*b2^2-4390/
35721*I*T^9*X^8*a1^3+236/42525*I*T^3*X^12*a3-22/45*I*X^5*a1^6*b2+94/45*I*X^5*
b1^6*b2-270691/210*I*T^7*X^2*a1-151357/36*I*T^5*X^4*a1-2060203/1871100*I*T^3*X
^12*a1-3274/13365*I*T^3*X^12*a2+246229/270*I*T^3*X^6*a1+9190/9*I*T^3*X^4*a2-\
2065*I*T^3*X^2*a2+12508/3*I*T^3*X^2*a3-99301/36*I*T^3*X^4*a1-4639*I*T^3*X^2*a1
-48389/20*I*T^5*X^2*a1-6226/3*I*T^5*X^2*a2-104/42525*I*T^11*X*a1^6+8/2835*I*T^
11*X*b1^6-2216/3189375*I*T^11*X^10*a3+133568/1406514375*I*T^15*X^8*a2+2948/
1913625*I*T^11*X^9*a1^2+78616/8037225*I*T^11*X^9*b1^2+12451421/2652284250*I*T^
9*X^12*a1-22048/63293146875*I*T^15*X^10*a2-2528/843908625*I*T^15*X^9*a1^2-\
11296/4219543125*I*T^15*X^9*b1^2-6896/6630710625*I*T^13*X^12*a2+6032/382725*I*
T^13*X^3*a1^4+13712/382725*I*T^13*X^3*b1^4-38009269/35721000*I*T^11*X^8*a1-\
44353/212625*I*T^11*X^8*a2-54898/4465125*I*T^11*X^8*a3+199778/200930625*I*T^11
*X^10*a2+5083093/200930625*I*T^11*X^10*a1-732968/15471658125*I*T^7*X^16*a1-\
83152/5157219375*I*T^7*X^16*a2+1520096/15471658125*I*T^7*X^15*a1^2-484448/
2210236875*I*T^7*X^15*b1^2-164/1225*I*T^15*X^3*a1^2+3973124/13395375*I*T^15*X^
3*b1^2-68416/13395375*I*T^15*X^3*a2^2-160/107163*I*T^15*X^3*b2^2-10096/4465125
*I*T^15*X^2*a1^3+5888/13395375*I*T^15*X*a1^4+13568/4465125*I*T^15*X*b1^4-9617/
144*I*T^6*X*b2^3+17354561/12960*I*T^6*X^3*b1^3+42131533/6912*I*T^4*X^3*b1^3+
22535/144*I*T^4*X^3*b2^3+3/2*I*X^5*b2^3*a1^2+15/2*I*X^5*b2^3*b1^2+4/81*I*X^9*
b2^3*a1^2+148/2835*I*X^9*b2^3*b1^2+8/135*I*X^7*b1^3*a3^2+128/945*I*X^7*b1^3*b3
^2+258536/19892131875*I*T^13*X^12*a1+302224/46414974375*I*T^11*X^14*a1+3722/
2210236875*I*T^9*X^16*a1-1856/315748125*I*T^13*X^11*a1^2-8768/2210236875*I*T^
13*X^11*b1^2-1376/3094331625*I*T^11*X^14*a2-8608/2210236875*I*T^11*X^13*a1^2-\
2272/2210236875*I*T^11*X^13*b1^2+79412/139244923125*I*T^9*X^16*a2-11392/
46414974375*I*T^9*X^15*a1^2+98432/46414974375*I*T^9*X^15*b1^2+8/1406514375*I*T
^23*X^2*a1+16/4219543125*I*T^23*X^2*a2+23008/45*I*T^3*X^6*a2+2248/45*I*T^3*X^6
*a3-31556/15*I*T^5*X^2*a3-1412/11051184375*I*T^5*X^20*a1+128/178605*I*T^11*X^7
*a2^2+8096/893025*I*T^11*X^7*b2^2-52616/637875*I*T^11*X^6*a1^3-25696/637875*I*
T^11*X^5*a1^4-736/30375*I*T^11*X^5*b1^4-37136317/321489000*I*T^9*X^10*a1-\
174641/820125*I*T^9*X^10*a2-528662/13395375*I*T^9*X^10*a3-3108713/8037225*I*T^
9*X^9*a1^2+2009341/2679075*I*T^9*X^9*b1^2-32/535815*I*T^15*X^3*a1^4+608/
13395375*I*T^15*X^3*b1^4+464/637875*I*T^13*X^5*a1^4-496/637875*I*T^13*X^5*b1^4
+80578/38201625*I*T^7*X^14*a1+10804/343814625*I*T^7*X^14*a2-274256/1031443875*
I*T^7*X^14*a3-48772/637875*I*T^11*X^7*a1^2+1688/8037225*I*T^9*X^9*a1^4-2696/
8037225*I*T^9*X^9*b1^4+52/4465125*I*T^17*X*a1^4-4/297675*I*T^17*X*b1^4-341441/
72*I*T^4*X*b1^5+45128/105*I*T^7*X*a3^2-5636/35*I*T^7*X*b3^2-629/70*I*T^9*a1*a3
^2-4843/630*I*T^9*a1*b3^2-3448/75*I*T^5*X^5*a3^2-2932/75*I*T^5*X^5*b3^2+1904/
45*I*T^7*X^3*a3^2-1432/35*I*T^7*X^3*b3^2-104/654885*I*T*X^14*a2^3-629/17820*I*
X^11*a2^2*b1+7993/124740*I*X^11*b2^2*b1-786817/34560*I*X^6*a1^3*b1+157823/
34560*I*X^6*b1^3*a1-1741/80*I*X^5*b2*a2^2-359/24*I*X^5*b1*a1^4+601/60*I*X^5*a1
^2*b1^3+170897/8640*I*X^6*a1^3*b2-3761/432*I*X^6*b1^3*a2+311/2835*I*X^9*b2*a2^
2+208/280665*I*T^3*X^12*a2^3+12944/297675*I*T^9*X^7*a1^4+129296/2679075*I*T^9*
X^7*b1^4-1033/637875*I*T^17*X^2*a3-88/1488375*I*T^17*X*a2^2+20/35721*I*T^17*X*
b2^2-262516/13395375*I*T^15*X^4*a3-51172/70875*I*T^11*X^7*b1^2-292841/192*I*T^
2*b1^3*a3-22189/90*I*T^6*a2^3*b1-21589/90*I*T^6*a1*b2^3-4/3*I*T^4*X*b2^5+3589/
9072*I*X^9*b3*b1^2+229/4950*I*X^11*b2*a2^2+401125/768*I*X^3*b1*a1^2+11311/2016
*I*X^7*a2^2*b1+1793/1120*I*X^7*b2^2*b1-28753/22680*I*X^9*a1^2*b3+2407/1440*I*X
^8*a1^3*b2-977/630*I*X^8*b1^3*a2+17/560*I*X^9*a2^2*b1+109/720*I*X^9*b2^2*b1+15
/4*I*X*b1*b2^4-5/4*I*X*b1*a2^4+13/3*I*X^4*a2^3*b3+2*I*X^4*b2^3*a3-8/3*I*X^4*b1
*a3^3-22/3*I*X^4*a1*b3^3+7282/2835*I*T^9*a2*a3^2-3086/2835*I*T^9*a2*b3^2+49004
/2835*I*T^9*X*a3^2-29774/567*I*T^9*X*b3^2-4/63*I*T^8*X*b1^7-3184/893025*I*T^9*
X^7*a3^2-7216/893025*I*T^9*X^7*b3^2-208/945*I*T^3*X^7*a3^2+9176/945*I*T^3*X^7*
b3^2-736/893025*I*T^7*X^9*a3^2-3424/893025*I*T^7*X^9*b3^2+29759581/50400*I*T^7
*X^5*a1^2+18854203/25200*I*T^7*X^5*b1^2+328813/6300*I*T^7*X^5*a2^2+681263/6300
*I*T^7*X^5*b2^2-4202/189*I*T^9*a2*a1^4+1054/8505*I*T^9*a2*b1^4+524/2835*I*T^9*
a1^4*a3-296/8505*I*T^9*b1^4*a3-4910/1701*I*T^9*a2^2*a1^3-11486/8505*I*T^9*b2^2
*a1^3-6241/30*I*T^5*X^4*a2^3+11281/40*I*T^5*X^3*a1^4-277237/120*I*T^5*X^3*b1^4
+44/525*I*T^10*a2^3*b2+44/945*I*T^10*b2^3*a2-16209467/99225*I*T^8*X^7*b1+
990106/467775*I*T^6*X^11*b1-15447/64*I*T^2*b3*a1^3-128/15471658125*I*T^2*X^23*
b2+37/14033250*I*T^4*X^17*b2+4193/96*I*X^3*b1*a2^2-2933/96*I*X^3*b2^2*b1+12563
/64*I*X*a1^2*b2+18329/128*I*X*b2*b1^2-961/14175*I*X^10*a3*b2+25/567*I*X^10*b3*
a2+2197/1890*I*X^7*b2*a1^4+809/945*I*X^7*b2*b1^4+376/31185*I*X^12*a2*b3-18881/
935550*I*X^12*b2*a3+247502/70875*I*T^5*X^10*a2-11932/212625*I*T^5*X^10*a3+4/3*
I*X*b1^5*a3^2+4/3*I*X*b3^2*b1^5-1774/8505*I*T^4*X^9*b1^5-16/405*I*T^6*X^3*b1^7
-2308/66825*I*T^2*X^11*b1^5+5384/42525*I*T^6*X^7*b1^5-52/467775*I*T^2*X^13*b2^
3-16012/4465125*I*T^16*a1^3*b1+18164/13395375*I*T^16*b1^3*a1-2614/1326142125*I
*T^4*X^19*b2-4/442047375*I*T^4*X^19*b3+19216/442047375*I*T^6*X^15*b3+11663/
65488500*I*T^4*X^17*b1-21508/1913625*I*T^6*X^13*b2-29824/21049875*I*T^6*X^13*
b3-5633/18565989750*I*T^2*X^21*b1-9497/2652284250*I*T^4*X^19*b1+755036/1002375
*I*T^6*X^11*b2+129728/147349125*I*T^4*X^15*b3-113639/17222625*I*T^12*X^9*b2-\
2602517/80372250*I*T^12*X^9*b1+425779/147349125*I*T^10*X^11*b1-3124766/
736745625*I*T^10*X^11*b2-702101/58939650*I*T^8*X^13*b1+522772/4465125*I*T^12*X
^7*b2-12928/1913625*I*T^12*X^7*b3-4/8595365625*I*T^2*X^25*b1-236909/312558750*
I*T^16*X^7*b1-82604/120558375*I*T^12*X^9*b3-166/29469825*I*T^6*X^17*b2-4/
1804275*I*T^6*X^17*b3+320867/241116750*I*T^18*X^3*b1-5693/8037225*I*T^18*X^3*
b2-124/1913625*I*T^18*X^3*b3+47771/133953750*I*T^18*X^5*b1+8/9282994875*I*T^4*
X^23*b1+544/46414974375*I*T^4*X^21*b2-1592/12658629375*I*T^4*X^21*b1+78649/
44651250*I*T^16*X^5*b2-562/4465125*I*T^16*X^5*b3-48656/93767625*I*T^14*X^7*b3+
1437/80*I*T^2*X^5*b2^3-118059/256*I*T^2*a1^3*b2+857218/2210236875*I*T^6*X^15*
b1-448132/2210236875*I*T^6*X^15*b2+608102/40186125*I*T^10*X^9*b2+6032/229635*I
*T^10*X^9*b3-21959296/49116375*I*T^8*X^11*b1-7123282/49116375*I*T^8*X^11*b2-\
268432/49116375*I*T^8*X^11*b3+208/15471658125*I*T^2*X^23*b1+628/18711*I*T^6*X^
13*b1+3488731/595350*I*T^8*X^9*b1+240097/40186125*I*T^18*X*b2-25432/13395375*I
*T^18*X*b3+33461/13395375*I*T^18*a1*b2+74719/40186125*I*T^18*a2*b1-94477/
1913625*I*T^16*X^3*b2-21368/4465125*I*T^16*X^3*b3-59812/212625*I*T^14*X^5*b2-\
64/2835*I*T^14*X^5*b3+34343/843908625*I*T^14*X^9*b1+1163/7016625*I*T^12*X^11*
b1+433753/6630710625*I*T^10*X^13*b1+810233/1719073125*I*T^8*X^15*b1+581009/
12757500*I*T^16*X^5*b1-475774/31255875*I*T^14*X^7*b1+31996/31255875*I*T^14*X^7
*b2+10777/147349125*I*T^8*X^13*b2+56039/1473491250*I*T^6*X^17*b1-164/15*X^5*a1
^2*b1*b2*a2^2-25/3*X^5*a1*b1^2*a2*b2^2-1997/90*X^5*a2*b2*a1^3*b1-121/10*X^5*a2
*b2*a1*b1^3+157/72*T^6*a2*b2*a1^2*b1-9/5*T^6*a3*a1^2*b1*b3-3*X^6*a3*a1^2*b1*b3
-8/315*X^7*a3*b2*a2*b3-571/40*X^6*a2*b2*a1^2*b1-64/21*X^7*a1*b1*a3*b3-2747/8*T
^2*a1^2*b1*b3*a2+579/4*T^2*a3*a1^2*b1*b2+16623/64*T^2*a1*a3*b1^2*a2-30601/64*T
^2*b3*a1*b1^2*b2-37/12*a1^4*b1*b2*a3+3/2*a1^3*b1^2*a2*a3-16/3*a1^3*b1^2*b2*b3-\
47/6*a1^2*b1^3*a2*b3-7*a1^2*b1^3*b2*a3-7/6*a1*b1^4*a2*a3-55/12*a1*b1^4*b2*b3+
23/3*T^2*a1^5*a2*a3+62/3*T^2*a1^5*b2*b3-91/3*T^2*b1^5*a2*b3-98/3*T^2*b1^5*b2*
a3-15*T^2*X*a1^2*a2^4+21*T^2*X*a2^4*b1^2+4*T^2*X*a1^2*b2^4-10*T^2*X*b1^2*b2^4-\
2*T^2*X*a2^5*a1+2*T^2*X*b2^5*b1-22/15*T^6*X*a3*a1^5+56/9*T^6*X*b3*b1^5+589/16*
T^2*X^4*a2^2*a1^3+7199/144*T^2*X^4*b2^2*a1^3-443/135*T^6*X*a2^2*a1^4+1147/135*
T^6*X*b2^2*a1^4+271/45*T^6*X*a2^2*b1^4-241/15*T^6*X*b2^2*b1^4+15951/64*T^2*a1^
3*a3*a2+16517/192*T^2*b3*a1^3*b2-5237/24*T^2*b1^3*b3*a2+731/12*T^2*a3*b1^3*b2-\
317/2880*T*X^6*b1*a2*a1^2+70901/1920*T*X^6*a1*b1^2*b2+32/3*T*X^4*a3^2*b2*a2-14
/3*T*X^4*b3^2*b2*a2-4/9*T*X^3*a1*b1^4*b2*a3+16/9*T*X^3*a3*a1^3*b1^2*b2-40/9*T*
X^3*b3*a1^3*b1^2*a2-28/9*T*X^3*a1^4*b1*b2*b3-16/9*T*X^3*a3*a1^4*b1*a2-8/9*T*X^
3*b3*a1*b1^4*a2+8/3*T*X^3*a3*a1^2*b1^3*a2-8/9*T*X^4*a1^3*b2*a2*a3+8/3*T*X^4*a3
*a1^2*b1*a2^2+2/3*T*X^4*b3*a1*b1^2*b2^2-14/3*T*X^4*b3*a1*b1^2*a2^2-529/405*T^6
*X^4*a2^2*a1^3+59/405*T^6*X^4*b2^2*a1^3-136/81*T^6*X^4*a2*a1^4+4324/135*T^6*X^
4*a2*b1^4+22/135*T^6*X^4*a1^4*a3+16/27*T^6*X^4*b1^4*a3+38/675*T^6*X^5*a1^2*a3^
2+2/225*T^6*X^5*a3^2*b1^2-34/675*T^6*X^5*a1^2*b3^2-14/225*T^6*X^5*b1^2*b3^2+
60169/53581500*T^12*X^8*a3-624527/1701000*T^6*X^10*a1^3+46/893025*T^8*X^9*a3^2
+214/893025*T^8*X^9*b3^2-109181/198450*T^8*X^8*a1^3-146/99225*T^8*X^8*a2^3+
20033/595350*T^8*X^7*a1^4+1521/2450*T^8*X^7*b1^4+14/91125*T^10*X^6*a2^3+25757/
425250*T^10*X^5*a1^4-21037/60750*T^10*X^5*b1^4+1166/42525*T^10*X^4*a1^5-180724
/893025*T^8*X^9*a2^2+3515/71442*T^8*X^9*b2^2-301/12150*T^12*X^5*a2^2+7117/
47250*T^12*X^5*b2^2-16/212625*T^12*X^5*a3^2+16/212625*T^12*X^5*b3^2-1417/24*T^
2*a1^5*a2^2-3/8*T^2*a1^5*b2^2-215/24*T^2*X^4*a3^3-4/42525*T^14*X^3*a3^2-4/
99225*T^14*X^3*b3^2+12869/1786050*T^14*X*a1^4+21929/1786050*T^14*X*b1^4+38401/
384*T^4*X^2*a2^3-3491/85050*T^14*X^3*a2^2+21019/1786050*T^14*X^3*b2^2+456277/
35721000*T^16*a1^2*a2+51677/11907000*T^16*a2*b1^2+2857/8930250*T^16*a3*a1^2+
407/1786050*T^16*a3*b1^2+4142/4465125*T^16*a2^2*a1-32/33075*T^16*b2^2*a1+1/
637875*T^16*X*a3^2+43/4465125*T^16*X*b3^2-617/9823275*X^15*a1^2*a2^2-529/
9823275*X^15*a2^2*b1^2+1447/49116375*X^15*a1^2*b2^2+4703/49116375*X^15*b1^2*b2
^2-48214/147349125*X^15*a1^3*a2+50038/147349125*X^15*b1^3*b2-8458/147349125*X^
15*a1^3*a3+1462/147349125*X^15*b1^3*b3+404/2835*T*X^9*a1*a3*b1^2*b2-76/2835*T*
X^9*a3*a1^2*b1*a2-32/2835*T*X^9*b3*a1*b1^2*a2-328/2835*T*X^9*a1^2*b1*b3*b2+26/
3*T^4*X*a2^2*a3^2+1/3*T^4*X*a2^2*b3^2+34/3*T^4*X*b2^2*a3^2-61/3*T^4*X*b2^2*b3^
2-137/3*T^4*b2*a1^2*a3*b3-39*T^4*b2*b1^2*a3*b3+8/3*T^4*a2^2*b1*a3*b3+4/3*T^4*
b2^2*b1*a3*b3+4177/192*T*X^3*a1^2*b1^2*b2+4/9*T^3*X^4*a1*a3^2*b3+8/9*T^3*X^4*
b1*a3*b3^2-23717/32*T^3*X^4*a1^2*a3*b1+101455/576*T^3*X^4*b3*a1*b1^2-229/12*T^
3*X^4*a1*b3*a2^2-703/36*T^3*X^4*a1*b3*b2^2+3313/36*T^3*X^4*b1*a3*a2^2-1919/36*
T^3*X^4*b1*a3*b2^2-176/14175*T^9*X^6*a1^2*a3*b1-128/127575*T^9*X^6*b3*a1*b1^2-\
1/219310753921875*X^31-124/45*T^6*X^4*a2*b2*a1^2*b1-4/45*T^6*X^4*a1^2*b1*b3*a2
-4/135*T^6*X^4*a1*a3*b1^2*a2-136/135*T^6*X^4*b3*a1*b1^2*b2-16/675*T^6*X^5*a2*
a3*b1*b2+64/675*T^6*X^5*a1*a2*b2*b3-109739/5760*T*X^6*a1^3*b2+86653/4320*T*X^6
*b1^3*a2-124/155925*T^3*X^11*a1^4*b2+1732/1403325*T^3*X^11*b2*b1^4-23/3*T^5*X^
2*a2^3*b3+52/15*T^5*X^2*b2^3*a3+52667/14175*T^8*X^8*a1*b1^2+22/99225*T^8*X^8*
a2*b2^2-32783/99225*T^8*X^7*a1^2*b1^2+866/637875*T^10*X^6*a2*b2^2-44062/23625*
T^10*X^5*a1^2*b1^2+4178/42525*T^10*X^4*a1^3*b1^2+908/8505*T^10*X^4*a1*b1^4+
2863/12*T^2*a1^3*b1^2*a2^2+157/8*T^2*a1*b1^4*a2^2+373/3*T^2*b1^5*b2*a2-2845/12
*T^2*a1^3*b1^2*b2^2+6623/24*T^2*a1*b1^4*b2^2+195/8*T^2*X^4*a3*b3^2-3196/33075*
T^14*X*a1^2*b1^2+97505/384*T^4*X^2*a2*b2^2-398/893025*T^16*a2*b2*b1+51977/1728
*T^3*X^4*b3*a1^3-366169/864*T^3*X^4*b1^3*a3-8/9*T^3*X^4*a1*b3^3-4/9*T^3*X^4*b1
*a3^3+32/76545*T^9*X^6*b3*a1^3+472/382725*T^9*X^6*b1^3*a3-394867/15120*T^3*X^7
*b2*a1^2-14873/720*T^3*X^7*b2*b1^2+46/3*T*X^3*a1*a3*b2*a2^2-52/3*T*X^3*b1*a3*
a2*b2^2+2/3*T*X^3*a1*b3*a2*b2^2+8/3*T*X^3*b1*b3*b2*a2^2-2833/8505*T^9*X^3*a2^2
*b3-125/567*T^9*X^3*b3*b2^2-115543/5400*T^11*X*a2^2*b1-1755343/113400*T^11*X*
b2^2*b1+18*T*X^2*b3^3*a2-30*T*X^2*b1*a3^3+111/4*T*X^2*a1*b3^3+18*T*X^2*a3^3*b2
-5/2*a2^2*b1*a3*b3+9/4*a2*b2*b1*a3^2+17/4*a2*b2*b1*b3^2-9/2*b2^2*b1*a3*b3-857/
12*T*X^3*b2^3*a1^2+29/3*T*X^3*b2^3*b1^2-10/3*X*T*a2^4*b1^3+2/3*X*T*b2^4*b1^3-8
/6075*T^3*X^10*a3*a1*b1*a2-32/6075*T^3*X^10*b3*a1*b1*b2+494/15*T^5*X*a3*b1^2*
b2*a2-2/3*T^5*X*a3*a1*b1*a2^2-122/5*T^5*X*a3*a1*b1*b2^2+554/15*T^5*X*a2*b2*a1^
2*a3+1861/576*a1^7-2401/128*a2^3-48903/64*T^2*X*b3*a1*b1*a2-197/64*T^2*X*a3*a1
*b1*b2+9496/4465125*T^10*X^7*a1*a2*b1^2-8/19845*T^10*X^7*a1^2*b1*b2+704*T^2*X*
a2^2*a1^2*b1^2-557/4*T^2*X*b2^2*a1^2*b1^2-41431/96*T^2*X*a1^4*b1*b2+11985/16*T
^2*X*a1^3*b1^2*a2+21399/32*T^2*X*a1^2*b1^3*b2+40567/64*T^2*X*a1*b1^4*a2-2801/
12*T^4*X*a2^2*a1^2*b1^2-443/4*T^4*X*b2^2*a1^2*b1^2+2/45*T^6*X*a1*a3*b3^2-2/15*
T^6*X*b1*a3^2*b3-2537/12*T^2*X*a2^2*a1^4-971/4*T^2*X*a2^2*b1^4-129/4*T^2*X*b2^
2*a1^4+1789/6*T^2*X*b2^2*b1^4-67577/192*T^2*X*a1^5*a2+5065/8*T^2*X*b1^5*b2-47/
4*T*X^3*a1*a3*b1^2*b2+442/3*T*X^3*a3*a1^2*b1*a2+29/4*T*X^3*b3*a1*b1^2*a2-113/2
*T*X^3*a1^2*b1*b3*b2+16/15*T^5*X^6*a3*a1*b1*a2+196/75*T^5*X^6*b3*a1*b1*b2-1313
/18*T^3*X^4*a1*a3*b2*a2+821/6*T^3*X^4*b1*b3*b2*a2+137/378*T^4*X^8*a2*a1^4-29/
270*T^4*X^8*a2*b1^4+17/2835*T^4*X^8*a1^4*a3-1/567*T^4*X^8*b1^4*a3-46934/893025
*T^8*X^9*a1*a3+14653/1786050*T^8*X^9*b1*b3-752/59535*T^8*X^9*a2*a3+562/99225*T
^8*X^9*b2*b3-279019/216000*T^10*X^5*a1*a2+82129/2268000*T^10*X^5*b1*b2-5758003
/1701000*T^10*X^5*a1*a3-133463/28350*T^10*X^5*b1*b3-23/945*T^4*X^8*a2^2*a1^3+
19/2835*T^4*X^8*b2^2*a1^3-2/8505*T^4*X^9*a1*a2^3+16/8505*T^4*X^9*b1*b2^3+229/
28350*T^12*X^2*a2*b2^2+10888/135*I*T^5*X^2*a1^3*b1^4+88/45*I*T^5*X^2*a1*b1^6-\
992/315*I*T^7*X*a1^5*a2-30224/945*I*T^7*X*b1^5*b2+56/9*I*T^4*b2^2*b1^3*a3+44/9
*I*T^4*b2^2*a1^3*b3-4/9*I*T^4*a2^2*a1^3*b3+8/3*I*T^4*b1^3*a2^2*a3-360751/
1247400*I*T^3*X^11*a1*a2-67633/267300*I*T^3*X^11*b1*b2+3797/93555*I*T^3*X^11*
a1*a3+15956/93555*I*T^3*X^11*b1*b3-7184/675*I*T^5*X^5*a1^4*b1^2+136/1215*I*T^3
*X^9*a1^2*b2^2+2528/1701*I*T^3*X^9*a2^2*b1^2+256/1701*I*T^3*X^9*b1^2*b2^2-\
58549/8505*I*T^3*X^9*a1^2*b1^2+704/945*I*T^7*a1^5*b1*b2-848/315*I*T^7*a1^4*b1^
2*a2-304/945*I*T^7*a1^2*b1^4*a2+64/315*I*T^7*b1^5*a1*b2+17258027/2520*I*T^7*X*
a1*a2+11750077/1260*I*T^7*X*b1*b2+16/8505*I*T^3*X^9*a1*a2^3-128/8505*I*T^3*X^9
*b1*b2^3-3496/8505*I*T^3*X^9*a1^2*a2^2+2792/45*I*T^5*X^2*a1^5*b1^2+352/315*I*T
^7*X^5*b1^2*b2^2+11085581/27216*I*T^9*X^3*a1*a2+3710885/4536*I*T^9*X^3*b1*b2-\
968/25515*I*T^3*X^9*a1^3*a3+1952/3645*I*T^3*X^9*b1^3*b3+97814/14175*I*T^7*X^6*
a3*a1^2-91894/14175*I*T^7*X^6*a3*b1^2-32002/4725*I*T^7*X^6*a2^2*a1+1186/2835*I
*T^7*X^6*b2^2*a1+32986/315*I*T^7*X^5*a1^2*b1^2-44894/25515*I*T^3*X^9*a1^3*a2+
30752/25515*I*T^3*X^9*b1^3*b2-472/945*I*T^4*X^7*a2^2*b1^3-56/405*I*T^4*X^7*b2^
2*b1^3+1616/2835*I*T^4*X^7*b2*a1^4-3488/945*I*T^4*X^7*b2*b1^4-164351/72*I*T^4*
X*b1*a1^4-54340/9*I*T^4*X*a1^2*b1^3+481687/256*I*T^4*X^2*a1^3*b1+1187223/256*I
*T^4*X^2*b1^3*a1+208/135*I*T^5*X^2*a1^6*a2+176/135*I*T^5*X^2*b1^6*a2+403/45*I*
T^5*X^4*a1*a3^2-67/5*I*T^5*X^4*a1*b3^2-1283/15*I*T^5*X^4*a3*a2^2+289/5*I*T^5*X
^4*a3*b2^2+1791223/1440*I*T^5*X^4*a1*b1^2-3664/45*I*T^5*b1^5*a1*b2+8225453/
68040*I*T^9*X^3*a1*a3-185209/5670*I*T^9*X^3*b1*b3+23929/45*I*T^5*X*a1^4*b1^2-\
2556/5*I*T^5*X*a1^2*b1^4+5288/45*I*T^5*X*a1^5*a2-6962/45*I*T^5*X*b1^5*b2+112/
45*I*T^5*a1^4*b1^2*a2-6088/45*I*T^5*a1^2*b1^4*a2-5296/4725*I*T^7*X^5*a1^2*a2^2
-176/45*I*T^7*X^5*a1^2*b2^2+352/1575*I*T^7*X^5*a2^2*b1^2-2626/567*I*T^9*a2^2*
a1*b1^2+1598/2835*I*T^9*b2^2*a1*b1^2-10552/8505*I*T^9*a2*b2*b1^3-3698/8505*I*T
^9*b2*a1^3*b1+12610/567*I*T^9*b2*a1*b1^3+31924/8505*I*T^9*a1^3*b3*b1-284/189*I
*T^9*a1*b3*b1^3+40018/135*I*T^5*X^3*a1^3*a3-622/5*I*T^5*X^3*b1^3*b3-31903/36*I
*T^5*X^3*a1^2*b1^2-1408/3*I*T^5*X^3*a1^2*a2^2+5096/9*I*T^5*X^3*a1^2*b2^2-1258/
45*I*T^5*X^3*a2^2*b1^2+32/3*I*T^5*X^3*a1^5*a2+752/27*I*T^5*X^3*b1^5*b2+1/5*T^4
*X^8*a2*a1^2*b1^2-2/3*T^4*X^8*b2*a1^3*b1-722/945*T^4*X^8*b2*a1*b1^3-3968/99225
*T^8*X^8*a2*b2*b1+34217/66150*T^8*X^8*b2*a1*b1+304/14175*T^8*X^8*b3*a1*b1+41/
945*T^4*X^8*a2^2*a1*b1^2-23/945*T^4*X^8*b2^2*a1*b1^2+64/2835*T^4*X^8*a2*b2*b1^
3-34/14175*T^12*X^2*b1*a3*b3+46/8505*T^4*X^9*a1*a2*b2^2-152/8505*T^4*X^9*a2^2*
b1*b2-6851/56700*T^12*X^2*b3*a1*b1-30991/28350*T^12*X^2*a2*b2*b1+4/8505*T^12*X
^2*b3*b2*a2+209957/56700*T^10*X^4*b3*a1*b1+229/28350*T^12*X^2*a2^3-4969/
2806650*X^12*a2*a1^4-3851/935550*X^12*a2*b1^4+26281/311850*T^2*X^11*a1^2*b1*b2
-43/155925*T^2*X^11*a1*a2*b1^2+16018/155925*T^2*X^11*a1^2*b1*b3-16/5775*T^2*X^
11*a1*a3*b1^2+848/467775*X^12*a2*b2*a1^2*b1-31/3*X^4*a2^2*a1*b1*b2-43334/
467775*I*T^3*X^11*a2*a3-86498/467775*I*T^3*X^11*b2*b3+469429/680400*I*T^3*X^10
*a1*b1^2-10103/5670*I*T^3*X^10*a1^2*a2+6307/4050*I*T^3*X^10*a2*b1^2-25073/
42525*I*T^3*X^10*a3*a1^2+99/175*I*T^3*X^10*a3*b1^2+3671/756*I*T^5*X^8*a1^2*a2-\
13169/18900*I*T^5*X^8*a2*b1^2+4019/1890*I*T^5*X^8*a3*a1^2-51811/9450*I*T^5*X^8
*a3*b1^2-1423/630*I*T^5*X^8*a2^2*a1-2189/1890*I*T^5*X^8*b2^2*a1+1725667/50400*
I*T^5*X^8*a1*b1^2-32/99225*I*T^14*X^2*a3*b3-56/135*I*T^4*X^5*a1^6*b1+56/27*I*T
^4*X^5*a1^4*b1^3-56/45*I*T^4*X^5*b1^5*a1^2+5576887/1440*I*T^6*X^3*b1*a1^2-\
26494/45*I*T^5*X^3*b1^2*b2^2-10924/2835*I*T^9*a1^2*a3*b1^2+5375/24*I*T^5*X^4*
a3*a1^2+565357/360*I*T^5*X^4*a3*b1^2-76139/80*I*T^5*X^4*a2^2*a1-1975/144*I*T^5
*X^4*b2^2*a1-25309/180*I*T^5*X^3*a1^3*a2-1535497/540*I*T^5*X^3*b1^3*b2-176483/
180*I*T^5*X^4*a1^2*a2+727063/720*I*T^5*X^4*a2*b1^2-17239/90*I*T^5*X^4*a2*b2^2-\
92/9*I*T^5*X^4*a2*a3^2-364/45*I*T^5*X^4*a2*b3^2-20347/42525*I*T^3*X^10*a2^2*a1
-9587/42525*I*T^3*X^10*b2^2*a1+1004/42525*I*T^3*X^10*a2*b2^2+122/4725*I*T^5*X^
8*a2*b2^2-52/1575*I*X^10*b1*a3*b2^2+2344/9823275*I*T^4*X^14*a2*b2+32/147349125
*I*T^4*X^16*a2*b2+7012/4465125*I*T^8*X^10*b2*a2+39376/3274425*I*T^4*X^14*a1*b1
+32/1406514375*I*T^2*X^22*a1*b1+5*I*X*a1*a2*b2^3+5*I*X*b2*a1*a2^3-4384/496125*
I*T^15*X^2*a1*b1^2-71296/4465125*I*T^15*X*a1^2*b1^2-1112/14175*I*T^13*X^4*a1*
b1^2-1696/42525*I*T^13*X^3*a1^2*b1^2-48704/212625*I*T^11*X^5*a1^2*b1^2-55478/
297675*I*T^9*X^8*a1*b1^2-329669/720*I*T^6*X*b2*a2^2-71557/128*I*T^2*b3*a1*b1^2
-404*I*T^4*X^4*a2*b3+1187/3*I*T^4*X^4*a3*b2-1546965/256*I*T^4*X^3*b1*a1^2+
61924/135*I*T^6*X^4*a2*b3-22036/135*I*T^6*X^4*b2*a3-96167/72*I*T^4*X^4*b1*a3-\
35039/144*I*T^4*X^4*a1*b3+32797/48*I*T^4*X^3*b2*a2^2+76/567*I*X^9*b2*a1^2*a2^2
+484/2835*I*X^9*b2*b1^2*a2^2-16/4725*I*X^10*a2^2*a1*b3-148/14175*I*X^10*b1*a3*
a2^2+832/14175*I*X^10*a1*b3*b2^2-137601/32*I*T^4*X^2*b2*a1+3346*I*T^4*X^2*b1*
a2-3239/8*I*T^4*X^2*a1*b3+41543/12*I*T^4*X^2*b1*a3-125447/1080*I*T^4*X^6*b2*a1
+313159/540*I*T^4*X^6*b1*a2+63821/1080*I*T^4*X^6*a1*b3-25811/540*I*T^4*X^6*b1*
a3+179923/216*I*T^6*X^4*b2*a1-27694/27*I*T^6*X^4*b1*a2-2518/135*I*T^4*X^6*a3*
b2-82/15*I*T^4*X^6*a2*b3-284/945*I*T^8*X*a1^6*b1+332/945*I*T^8*X*a1^4*b1^3+20/
63*I*T^8*X*b1^5*a1^2-164893/128*I*T^2*a1^2*a3*b1+351413/720*I*T^2*X^6*b2*a1-\
781183/288*I*T^4*X^4*b2*a1+44687/24*I*T^4*X^4*b1*a2+2006/15*I*T^6*a3^2*a1*b1-\
2026/15*I*T^6*a1*b1*b3^2-35296/893025*I*T^9*X^7*a1^2*b1^2+16/42525*I*T^9*X^9*
a1^2*b1^2+8/1488375*I*T^17*X*a1^2*b1^2+64/1488375*I*T^15*X^3*a1^2*b1^2+32/
212625*I*T^13*X^5*a1^2*b1^2+352648/637875*I*T^11*X^6*a1*b1^2+93/20*I*X^5*b2*a1
^2*b1^2+18107/960*I*X^6*a1*b1^2*b2+21469/1440*I*X^6*a1^2*b1*a2+2069/80*I*X^5*
a1*b2*a2-3184/1403325*I*T^3*X^12*a2*b2^2+304/105*I*T^3*X^8*b2*a1^3*b1+8368/
2835*I*T^3*X^8*b2*a1*b1^3+119776/4725*I*T^5*X^7*a1*a2*b1^2-1132/4725*I*T^5*X^7
*a1^2*b1*b2-3128/525*I*T^7*X^5*a1^2*b1*b2+128/189*I*T^7*X^5*a1^2*b1*b3-7024/
4725*I*T^7*X^5*a1*a3*b1^2-20/7*I*T^7*X^5*a1*a2*b1^2-368/8505*I*T^3*X^9*a1*a2*
b2^2+1216/8505*I*T^3*X^9*a2^2*b1*b2+5248/45*I*T^5*X^3*a1^2*b1^3*b2-4096/135*I*
T^5*X^3*a1*b1^4*a2+8/21*I*T^4*X^7*b2^2*a1^2*b1+2704/945*I*T^4*X^7*a2*a1^3*b1-\
2032/405*I*T^4*X^7*a2*a1*b1^3-1136/945*I*T^4*X^7*b2*a1^2*b1^2-7258183/640*I*T^
6*X*a2*a1*b1+141797/96*I*T^4*X^3*a3*a1*b1+8/3*I*T^4*a1^2*a3*b1*a2^2-8/3*I*T^4*
b1*a1^2*b2^2*a3-4*I*T^4*b2^2*a1*b1^2*b3+52/3*I*T^4*a2^2*a1*b1^2*b3+488/9*I*T^4
*X*b1^3*b3*b2+497/9*I*T^4*X*a1^3*a2*b3-3239/9*I*T^4*X*b1^3*a2*a3+2270/9*I*T^4*
X*a1^3*a3*b2+34*I*T^4*X*a1^2*a2^2*b3+50/3*I*T^4*X*b3*b1^2*a2^2+242/3*I*T^4*X*
b3*a1^2*b2^2-74/3*I*T^4*X*b3*b1^2*b2^2+8/315*I*T^3*X^8*a2*a1^2*b1^2+8642/45*I*
T^5*X*a1^4*b1*b2-2696/5*I*T^5*X*a1^2*b1^3*b2-8224/8505*I*T^3*X^9*a1^2*b1*b2+94
/189*I*T^3*X^9*a1*a2*b1^2+2768/8505*I*T^3*X^9*a1^2*b1*b3-6296/2835*I*T^3*X^9*
a1*a3*b1^2-11348/14175*I*T^7*X^6*b3*a1*b1-58288/14175*I*T^3*X^10*b2*a1*b1-\
38042/42525*I*T^3*X^10*b3*a1*b1-7652/42525*I*T^3*X^10*a2*b2*b1+4202/315*I*T^5*
X^8*b2*a1*b1+21769/4725*I*T^5*X^8*b3*a1*b1+19886/4725*I*T^5*X^8*a2*b2*b1-248/
2835*I*T^9*a2*b2*a1^2*b1-56059/60*I*T^5*X^4*a2*b2*b1-256/2835*I*T^4*X^7*a1^3*
b2*a2+424/945*I*T^4*X^7*a2^2*a1^2*b1+18176/945*I*T^7*X*a1^3*b1^2*a2+5216/315*I
*T^7*X*a1^2*b1^3*b2-18272/945*I*T^7*X*a1*b1^4*a2+48/5*I*T^5*X^2*a1^4*b1^2*a2+
592/45*I*T^5*X^2*a1^2*b1^4*a2+64/45*I*T^5*X^2*a1^5*b1*b2-64/27*I*T^5*X^2*b2*a1
^3*b1^3+368/45*I*T^5*X^3*a1^4*b1*b2+9248/135*I*T^5*X^3*a1^3*b1^2*a2-1078/15*I*
T^5*X^4*b1*a3*b3-290/3*I*T^5*X^4*b3*b2*a2+2120/189*I*T^7*X^6*a2*b2*b1-4672/45*
I*T^5*X*a1^3*b1^2*a2+5744/45*I*T^5*X*a1*b1^4*a2+4619/60*I*T^5*X^3*a1^2*b1*b2-\
47531/60*I*T^5*X^3*a1*a2*b1^2-4846/9*I*T^5*X^3*a1^2*b1*b3+10582/9*I*T^5*X^3*a1
*a3*b1^2+84*I*T*a3^2*a1*b1*b3+40*I*T*a2^3*a1^2*b1*b2-56*I*T*a2*b2^3*a1^2*b1+56
*I*T*a2^2*a1*b1^2*b2^2+3489/16*I*T*a2^2*a1*b1*b2+1043/3*I*T^3*a2*b2*a1^2*b1-\
176/3*I*T*b1*a1^4*b2*a2-124*I*T*a1^2*b1^3*b2*a2-4865/8*I*T*a2*b2*a1^2*b1-4304/
945*I*T^7*X*a1^4*b1*b2+112/45*I*T^3*X^6*a1^2*a3*b1^2+8*I*T^5*X^4*a1^2*a3*b1^2+
4538/15*I*T^5*X^2*a1^2*a3*b1^2+10286/45*I*T^5*X^2*a1^3*b3*b1-266/5*I*T^5*X^2*
a1*b3*b1^3+253/105*I*T*X^8*b1*a3*b3-719/315*I*T*X^8*b3*b2*a2+704/4725*I*T*X^10
*b1*a3*b3-21671/3360*I*T*X^8*b2*a1*b1+35/8*I*T*X^8*b3*a1*b1-605/504*I*T*X^8*a2
*b2*b1+184/315*I*T*X^8*b2*a3*b3+272/42525*I*T*X^12*a2*a1^2*b1^2-23801/
442047375*X^19+5182/315*T^7*X*a1*a3*b1^2*b2+664/105*T^7*X*a1^2*b1*a2*a3+242/
315*T^7*X*a1*a2*b1^2*b3-48/5*T^7*X*a1^2*b1*b3*b2-4/5*T^5*X^3*a1*b1^2*a3*b3+20/
9*X*T^3*b2^2*a1^3*b1*a2-8/3*X*T^3*a2^2*b2*a1^2*b1^2+52/9*X*T^3*b2^2*a1*b1^3*a2
-8/15*T^5*X^2*b2*a1^2*b1^2*a3+8/15*T^5*X^2*a2*a1*b1^3*a3+8/5*T^5*X^2*a2*a1^3*
b1*a3+8/15*T^5*X^2*a2*a1^2*b1^2*b3+16/15*T^5*X^2*a1^3*b3*b1*b2-70*X*T*a1*b1^2*
a3*b3+131/3*T*X^3*a3*b1^2*b2*a2+251/6*T*X^3*a3*a1*b1*a2^2-177/2*T*X^3*a3*a1*b1
*b2^2-90*T*X^3*a2*b2*a1^2*a3+8/3*T*X^3*b2^2*a1*a3*b3-20/3*T*X^3*a2*b2*a1*b3^2-\
4/3*T*X^3*a2*b2*a1*a3^2-8/3*T*X^3*a2^2*a1*a3*b3+20/3*X*T*a2^2*a1*b1^3*a3+8*X*T
*b2^2*a1^2*b1*a2^2+2159/12*T*X^3*a2*a1*b1*b2^2+4*X*T*a2^2*b2*a1^2*b1^2-4/3*X*T
*a2*b2*a1^4*a3+4*X*T*a2*b2*b1^4*a3+12*X*T*b2^2*a1^3*b1*a3+20/3*X*T*b2^2*a1*b1^
3*a3+4*X*T*a2^2*a1^2*b1^2*b3-4*X*T*b2^2*a1^2*b1^2*b3+4/3*X*T*a2^2*a1^3*b1*a3-8
/8505*T^3*X^10*a1^2*a2*b3+16/2835*T^3*X^10*b3*b1^2*a2+232/42525*T^3*X^10*b2*a1
^2*a3-8/1575*T^3*X^10*a3*b1^2*b2-139/15*T^5*X*b3*b1^2*b2^2-131/15*T^5*X*a1^2*
a2^2*b3-99/5*T^5*X*b3*a1^2*b2^2-524/15*T^5*X*a2^2*b2^2*b1-64/42525*T^3*X^10*a2
^2*a1*b2-116/42525*T^3*X^10*b1*a2*b2^2+724/1575*T^5*X^8*a1^2*a3*b1+1289/4725*T
^5*X^8*b3*a1*b1^2+104/567*T^5*X^7*a1^3*b1*a2+6088/14175*T^5*X^7*a1*b1^3*a2+29/
5*T^5*X*b3*b1^2*a2^2-748/945*T^7*X*b1^3*b3*b2+898/189*T^7*X*a1^3*a2*b3-292/135
*T^7*X*b1^3*a2*a3-2162/945*T^7*X*a1^3*a3*b2-4/45*T^5*X^3*a1^3*a3*b3+4/9*T^5*X^
3*b1*a1^2*a3^2+56/45*T^5*X^3*b1*a1^2*b3^2-8/3*X*T^3*b2^3*a1^2*b1^2-14/9*X*T^3*
a2^2*b2*b1^4+4/9*X*T^3*a2^3*a1*b1^3+22/9*X*T^3*a2^2*b2*a1^4-28/9*X*T^3*a2^3*a1
^3*b1-8/99225*T^7*X^8*a1^2*b2*a2-832/99225*T^7*X^8*b1^2*b2*a2+512/9*T^3*X^3*a2
^2*b2^2*b1-28/45*T^5*X^2*b1^4*a3*b2-4/9*T^5*X^2*b1^4*b3*a2+4/15*T^5*X^2*a2*a1^
4*b3+4/5*T^5*X^2*b2*a1^4*a3-24*T*X^2*a2*a3^2*b3-24*T*X^2*a3*b2*b3^2-46*X*T*a1^
3*a3*b3-24161/5953500*T^16*b2*a1*b1-23/99225*T^16*b3*a1*b1+3658/16372125*X^15*
a1^2*b1*b2+1966/9823275*X^15*a1*a2*b1^2+1478/16372125*X^15*a1^2*b1*b3+2474/
49116375*X^15*a1*a3*b1^2+577/5457375*X^16*b3*a1*b1-1706/16372125*X^16*a2*b2*b1
+9187/39293100*X^16*b2*a1*b1-52291/196465500*X^17*a1*a2-4831/43659000*X^17*b1*
b2-191/2004750*X^17*a1*a3-617/17860500*X^17*b1*b3-403/16372125*X^17*a2*a3-74/
3274425*X^17*b2*b3+10004/49116375*T^2*X^15*a1^4-1604/16372125*T^2*X^15*b1^4-\
3779/589396500*X^19*a1*a2-18037/1768189500*X^19*b1*b2-7399/133650*T^4*X^11*a1^
4-20227/187110*T^4*X^11*b1^4+191/8505*T^4*X^10*a1^5+3877/1768189500*T^2*X^18*
a3+2/130977*T^2*X^17*a2^2+701/49116375*T^2*X^17*b2^2+42689/196465500*T^2*X^16*
a1^3-115987/1786050*T^8*X^10*a2-26/280665*T^4*X^12*a2^3+213469/1360800*T^10*X^
8*a1-924377/1488375*T^10*X^8*a2-24853/357210*T^10*X^8*a3-14637901/8930250*T^10
*X^7*a1^2+40567873/7938000*T^10*X^7*b1^2+133837649/142884000*T^8*X^10*a1+
12434561/190512000*T^16*X^4*a1+186469/10206000*T^16*X^4*a2-76907/35721000*T^16
*X^3*a1^2+36703/107163000*T^16*X^3*b1^2+38227/8640*T^8*X^5*a2^2-141031/4032*T^
8*X^5*b2^2-8318629/4822335000*T^12*X^10*a1-335567/3810240*T^16*X^2*a1-10543/
170100*T^16*X^2*a2-25679/1984500*T^16*X^2*a3-13747/81000*T^16*X*a1^2+16658137/
40824000*T^16*X*b1^2-3824059/1071630000*T^16*X^6*a1-8/9041878125*T^22*X^6*a1+
16*I*X*a1*b3*a2*a3^2+8*I*X*b1*a2*a3*b3^2-8*I*X*b1*b3*b2*a3^2+16*I*X*a1*a3*b2*
b3^2+20*I*X*a2*b2*a1*b3^2-12*I*X*a1*a3^2*b2*a2+176/315*I*X^7*a3*a1^2*b2*a2+128
/315*I*X^7*a3*b1^2*b2*a2-84/5*I*X^5*b2*a1*b1^2*a3-23/3*I*X^5*a1^2*a2*b1*a3+51/
5*I*X^5*a1*a2*b1^2*b3+82/3*I*X^5*a1^2*b1*b3*b2+656/2835*I*X^9*a1^2*b1*b3*b2-16
/3*I*X^3*b2^2*a1*a3*b3+16/3*I*X^3*a2^2*a1*a3*b3-16*I*X*b2^2*a1*a3*b3+16*I*X*a2
^2*a1*a3*b3+11*I*X*a2*a1*b1*b3^2-11*I*X*a1*b1*a2*a3^2+32/45*I*T^3*X^5*b2*a2^2*
b3-1169/12*I*T^3*X^2*b3*b2*a2-42043/24*I*X*T^3*a1*a3*b1^2+9557/24*I*X*T^3*a1^2
*b1*b3+475909/96*I*T^4*X*a3*a1*b1-1271861/384*I*T^4*X*a2*a1*b1+352/5103*I*T^4*
X^9*a2*a1^3*b1-128/8505*I*T^4*X^9*a2*a1*b1^3-376/8505*I*T^4*X^9*b2*a1^2*b1^2+
1663/315*I*X^7*a1*b1^2*b2*a2+176/45*I*X^5*a1^3*b1^2*b2*a2+8/45*I*X^5*a1*b1^4*
b2*a2+15352/2835*I*T^8*X^3*a1^3*b1*a2+31832/2835*I*T^8*X^3*a1*b1^3*a2-808/2835
*I*X^9*a1*a3*b1^2*b2+152/2835*I*X^9*a1^2*a2*b1*a3+64/2835*I*X^9*b3*a1*b1^2*a2-\
10078/4725*I*T^8*X^5*a1*b2*a2-83408/4725*I*T^8*X^5*a2*a1*b1-3617/945*I*T^8*X^5
*a3*a1*b1-16/9*I*X^6*a1*a3*b1^3*a2-464/135*I*X^6*b1*a3*a1^3*a2-224/135*I*X^6*
a1^3*b3*b1*b2-248/93555*I*T*X^14*b3*a1*b1+3824/3274425*I*T*X^14*a2*b2*b1-2134/
4725*I*T*X^10*a2*b2*b1-146717/37800*I*T*X^10*b2*a1*b1-9584/1091475*I*T*X^14*b2
*a1*b1-4591/4725*I*T*X^10*b3*a1*b1-656/2835*I*T*X^10*b3*b2*a2+9424/2835*I*T^9*
X^2*b3*b2*a2+236/45*I*T^3*X^6*b3*b2*a2+128/45*I*T^3*X^5*a2*b2^2*a3+2672/
1403325*T^3*X^11*a1^3*b1*a2+16/7425*T^3*X^11*a1*b1^3*a2-8/945*T*X^9*b3*a1^3*a2
+4/945*T*X^9*a3*b1^3*a2-4/2835*T*X^9*a1^3*a3*b2+52/15*T^5*X^2*b2*a2^2*a3-23/3*
T^5*X^2*a2*b2^2*b3-16*I*T^2*X^2*a1^2*a2^3*b2+352/2025*I*X^10*a1*b1*a2*a3+3884/
14175*I*X^10*b3*a1*b1*b2+40/63*I*T^8*X^3*a1^3*b1*a3+136/567*I*T^8*X^3*a1*b1^3*
a3+1672/105*I*T^8*X^3*a1^2*b1^2*b2+4267621/10080*I*T^8*X*a1*b1*a2+16/17325*I*T
^2*X^11*a2*b2*a3+32/3*I*T^2*X^3*b2*a1^2*b3^2-16/3*I*T^2*X^3*b2*b1^2*a3^2+32/3*
I*T^2*X^3*b2*b1^2*b3^2-37/3*T^4*a2^3*b2^2-107/6*T^4*a2*b2^4-127/3*T^4*a1^3*a3^
2+1045/12*T^4*b3^2*a1^3+1315/16*T^4*a1^2*a2^3-2587/48*T^4*a2^3*b1^2+11/2*T^4*
a2^5+1049/28066500*T^2*X^16*a1*b1^2-184/496125*T^2*X^15*a1^2*b1^2+12329/
1190700*T^14*X*a2*a3-81569/1190700*T^14*X*b2*b3+27211/94500*T^10*X^5*a2*a3-\
4847/18900*T^10*X^5*b2*b3+18407/72900*T^12*X^3*a2*a3-5267/72900*T^12*X^3*b2*b3
-61/6075*T^14*a1*a3*a2-131/42525*T^14*b1*b3*a2+314/42525*T^14*a1*b3*b2-328/
42525*T^14*b1*a3*b2+8/9*T^2*X^3*a1^6*b1^2-100/9*T^2*X^3*a1^4*b1^4-88/9*T^2*X^3
*a1^2*b1^6-584/212625*T^10*X^5*a1*a2*b1*b2+4/5*T*X^5*a2^2*b2^2*b1-37351/3360*T
*X^7*a1*a2*b3+2643/560*T*X^7*b1*a3*a2+25807/1440*T*X^7*b2*a1*a3-29243/5040*T*X
^7*b1*b3*b2+2/3*T^3*a3^3*b3+2/3*T^3*a3*b3^3+30497/111395938500*T^3*X^21*b1-\
1147/46414974375*T^3*X^21*b2+76667/15*T^5*X*b3+557/945*T^9*a2^3*b2+437/945*T^9
*b2^3*a2-673/200930625*T^19*X^5*b2-1049/22963500*T^19*X^5*b1+71912/16372125*T*
X^15*b2+7541/442047375*T*X^19*b1+6491/884094750*T*X^19*b2-1419353/98232750*T*X
^15*b1+1000444/496125*T^15*X*b2-630652/1488375*T^15*X*b3-1111/9*T^5*X^3*b2-\
200388619/8930250*T^15*X*b1+467386/139244923125*T^9*X^15*b2+4/42525*X^13*b3*a1
*b1*a2-16/42525*X^13*a3*a1*b1*b2-74/155925*X^13*a1^2*a2*a3-2/467775*X^13*a2*a3
*b1^2-2/10395*X^13*a1^2*b2*b3+262/467775*X^13*b1^2*b2*b3+13093793/5670*T^9*X*
b2+1092178/405*T^9*X*b3+11930/9*T^3*X^3*b3+38/1155*T*X^13*b3+26053/267300*T*X^
13*b1-8/40186125*T^19*a1^3*b1+3243023/36864*T^3*a1^3*b1+57777167/36864*T^3*b1^
3*a1+837419/192*T^5*a1*b3+4302671/480*T^5*b1*a3+3895/3*T^5*a2*b3+7415/12*T^5*
b2*a3+26/1406514375*T^21*a1*b3-32/4219543125*T^21*b1*a3+20303/64*T^2*X*a1^2*a2
*a3+14241/64*T^2*X*a1^2*b2*b3+32115/64*T^2*X*a2*a3*b1^2+12793/64*T^2*X*b1^2*b2
*b3-556/637875*T^6*X^10*a1*a3*a2+128/637875*T^6*X^10*a1*b3*b2-16/23625*T^6*X^
10*b1*a3*b2+172/212625*T^6*X^10*b1*b3*a2+16/1215*T^8*X^6*b2*a1^3*b1+32/6075*T^
8*X^6*b2*a1*b1^3-26/3675*T^8*X^7*a1*a3*b1^2-214/99225*T^8*X^7*a1^2*b1*b3+2438/
99225*T^8*X^7*a1^2*b1*b2-32642/99225*T^8*X^7*a1*a2*b1^2+68/99225*T^8*X^8*b1*b3
*a2+16/99225*T^8*X^8*b1*a3*b2+64/33075*T^8*X^8*a1*a3*a2+92/33075*T^8*X^8*a1*b3
*b2+14027/72*T^6*X*a1^2*a2*a3+23761/360*T^6*X*a1^2*b2*b3-375997/360*T^6*X*a2*
a3*b1^2-97727/120*T^6*X*b1^2*b2*b3+398/1403325*T^4*X^12*a2*b2^2+749/7425*T^4*X
^11*a1^2*b1^2-536/14175*T^4*X^10*a1^3*b1^2+1271/14175*T^4*X^10*a1*b1^4-\
60889117/60480*T^8*X^3*a1^2*b1^2-415253/576*T^4*a1^3*b3*b1-556505/576*T^4*a1*
b3*b1^3+1755/16*T^4*a1^2*a2*b2^2+4499/12*T^4*b2^3*a1*b1+70037/48*T^4*a2*b1^2*
b2^2+245333/384*T^4*a2^2*a1*b1^2+856541/384*T^4*b2^2*a1*b1^2+32717/24*T^4*a2*
b2*b1^3-331*T^4*a1*a3^2*b1^2+307/4*T^4*b3^2*a1*b1^2-1383/4*T^4*a3*b1^3*b3+8/
42525*X^14*a2*a1^2*b1^2+208/654885*X^14*b2*a1^3*b1+1888/9823275*X^14*b2*a1*b1^
3-7950163/20160*T^10*X^2*a1*b1^2-11117441/60480*T^10*X*a1^2*b1^2+579695/1152*T
^4*a2^2*a1^3-193721/1152*T^4*b2^2*a1^3-326/1964655*X^14*a2*a1^4+338/3274425*X^
14*a2*b1^4+26920757/226800*T^8*X^6*a1+7975201/56700*T^8*X^6*a2-18434/4725*T^8*
X^6*a3-30278471/136080*T^10*X^4*a1-64193/34020*T^10*X^4*a2-1330052/42525*T^10*
X^4*a3-1627316333/3628800*T^10*X^3*a1^2-651424967/777600*T^10*X^3*b1^2+
31276729/1360800*T^10*X^3*a2^2-2663299/90720*T^10*X^3*b2^2-54819781/907200*T^
10*X^2*a1^3+530207/226800*T^12*a2^2*a1+44977/8400*T^12*b2^2*a1+772873/64800*T^
12*a1^2*a2-3837173/113400*T^12*a2*b1^2+703/1050*T^12*a3*a1^2-2983/360*T^12*a3*
b1^2+148/7016625*T^2*X^15*b3^2-8/1406514375*T^22*X^3*a1^2-8/4219543125*T^22*X^
3*b1^2+62/9041878125*T^20*X^6*a2-1/8439086250*T^24*X^2*a1+1/4219543125*T^24*X*
a1^2+1/1406514375*T^24*X*b1^2+809/4219543125*T^22*X^4*a1+2/602791875*T^22*X^4*
a2-38188153/226800*T^12*X^2*a1-6819187/56700*T^12*X^2*a2-1285604/42525*T^12*X^
2*a3-80936633/21772800*T^12*X*a1^2+1819829069/2177280*T^12*X*b1^2+17450317/
907200*T^12*X*a2^2+26639789/2721600*T^12*X*b2^2-5011/19646550*T^2*X^15*a2^2+
10669/6548850*T^2*X^15*b2^2+1564/49116375*T^2*X^15*a3^2-1376717/8930250*T^8*X^
10*a3-300017/595350*T^8*X^9*a1^2+76806923/28576800*T^8*X^9*b1^2-7381/13608*X^9
*a1^3*a3-317/8505*X^9*b1^3*b3-10/27*X^3*a1^7*a3+2/9*X^3*b1^7*b3+74/27*X^3*a1^7
*a2-14/9*X^3*b1^7*b2+29/27*X^3*a1^6*a2^2+25/27*X^3*b1^6*a2^2-11/27*X^3*a1^6*b2
^2-7/27*X^3*b1^6*b2^2-199/27*X^3*a1^6*b1^2-200/27*X^3*a1^4*b1^4+13/9*X^3*a1^2*
b1^6+13/18*X^3*a1^8+41/54*X^3*b1^8+8/945*T^7*X^4*a3^2*a1*b1+16/189*T^7*X^4*a1*
b1*b3^2+16/225*T^5*X^6*a1^2*a3*b3+8/75*T^5*X^6*b1^2*a3*b3+8/105*T^7*X^4*b1^2*
a3*b3+1268/6075*T^11*X*a1*a2*b1^3-356/1701*T^11*X*b1*a2*a1^3-2*T^2*b1^5*a3*b3+
9488293/8640*T^6*b2*a1^3*b1-5958647/960*T^6*b2*a1*b1^3-12367/2520*I*X^8*a1^2*
b1*a2+3037/1120*I*X^8*a1*b1^2*b2-2/3*I*X^4*a1*a3^2*b3+4*I*X^4*b1*a3*b3^2-7/3*I
*X^4*b2*a2^2*a3+12019/720*I*X^7*a1*b2*a2-115187/45360*I*X^9*a1*b1*a3+811/1260*
I*X^9*a1*b2*a2-225967/90*I*T^6*a1*b1*a2^2-2040331/720*I*T^6*a1*b1*b2^2-3133/10
*I*T^6*a2^2*a1*b2-48637/90*I*T^6*a2*b2^2*b1-37789/72*I*T^6*a1^2*b2*a2-181123/
144*I*T^6*b1^2*b2*a2+28/3*I*T^4*X*a2^4*b2+8*I*T^4*X*a2^2*b2^3-7721/20*I*T^2*X^
6*a2*b1+186979/22680*I*T*X^9*a1*a3+2659/5670*I*T*X^9*b1*b3-89723/118800*I*T*X^
11*a1*a2-8837/11880*I*T*X^11*b1*b2-104/654885*I*T*X^14*a2*b2^2+36607/1260*I*T*
X^7*a1*a3-3257/315*I*T*X^7*b1*b3+2686/315*I*T*X^7*a2*a3+230/21*I*T*X^7*b2*b3-\
832/13395375*I*T^7*X^13*a1*a3-24448/147349125*I*T^7*X^13*b1*b3-54016/736745625
*I*T^5*X^15*a1*a3-2033/378*I*X^7*a2*a1^3*b1-1213/378*I*X^7*a2*a1*b1^3+1969/630
*I*X^7*b2*a1^2*b1^2-8/189*T^4*X^8*a2*b2*a1^2*b1-136/9*I*X*a2*a1^3*b1^3-7/2*I*X
^2*a2^2*a3*b3-8*I*X^2*a2*b2*a3^2-I*X^2*b3^2*b2*a2-21/2*I*X^2*b2^2*a3*b3-499/80
*I*T^2*X^5*b2*a2^2+266/2025*I*T^2*X^10*a2*b3-497/405*I*T^2*X^10*b2*a3+32/3*I*T
^2*X^6*a2*b3+698/45*I*T^2*X^6*b2*a3+2572/945*I*T*X^9*a2*a3+8/5*I*T*X^9*b2*b3-\
19666/2835*I*T*X^9*a1*a2-15101/2268*I*T*X^9*b1*b2-47251/155925*I*T*X^11*a2*a3-\
6533/31185*I*T*X^11*b2*b3-6392/7016625*I*T*X^15*a2*a3-8984/9823275*I*T*X^15*b2
*b3+2752/3274425*I*T*X^15*a1*a2-6914/16372125*I*T*X^15*b1*b2+79372/49116375*I*
T*X^15*a1*a3-72224/49116375*I*T*X^15*b1*b3+215648/893025*I*T^7*X^9*a1*a3-\
376552/893025*I*T^7*X^9*b1*b3+94208/893025*I*T^7*X^9*a2*a3+4384/893025*I*T^7*X
^9*b2*b3+47692/99225*I*T^9*X^7*a1*a3-140288/178605*I*T^9*X^7*b1*b3-8/3*I*X*b1^
3*a3^2*a1^2-4*I*X*b3^2*a1^4*b1-4*I*X*b1*a3^2*a1^4-1984/66976875*I*T^5*X^15*b1*
b3+32/2679075*I*T^17*X^3*a1*a3+16/893025*I*T^17*X^3*b1*b3+2336/4465125*I*T^11*
X^9*a1*a3+11008/40186125*I*T^11*X^9*b1*b3-2624/66976875*I*T^15*X^5*a1*a3-128/
2480625*I*T^15*X^5*b1*b3+64/9823275*I*T^9*X^11*a1*a3+32288/88409475*I*T^9*X^11
*b1*b3+2368/13395375*I*T^13*X^7*b1*b3+4937/16200*I*T*X^11*a1*a3+887/28350*I*T*
X^11*b1*b3-4/45*I*X^5*a1^5*b1*a2+2/5*I*X^5*a1^4*b1^2*b2-8*I*X^5*b1^3*a1^3*a2-\
122/45*I*X^5*b2*a1^2*b1^4-20/9*I*X^5*a1*b1^5*a2+16/3*I*X*b2^2*b1^3*a2^2+222338
/637875*I*T^6*X^10*a2*b2+32/10125*I*T^6*X^10*a3*b3+316/25515*I*T^6*X^9*b2*a2^2
+6371069/226800*I*T^8*X^8*a1*b1+7547/99225*I*T^8*X^8*a2*b2+16/4725*I*T^8*X^8*
a3*b3+32/99225*I*T^2*X^14*a3*b3+4912/243*I*T^6*X^4*a1^3*b1^3-8176/1215*I*T^4*X
^6*a1^3*b1^3-14264/2835*I*T^8*X^2*a1^3*b1^3-2558503/129600*I*T^12*X^2*a1*b1-88
/105*I*X^7*b1*a1^2*a3^2-16/105*I*X^7*a1^2*b1*b3^2+16/945*I*X^9*b3*a1^3*a2-8/
945*I*X^9*b1^3*a2*a3+8/2835*I*X^9*a1^3*a3*b2-8/3*I*X*b3^2*a1^2*b1^3-89/4*T*X^2
*a2^2*a3*b3+373/4*T*X^2*b2^2*a3*b3-87/4*T*X^2*a1*a3^2*b3-159/2*T*X^2*b1*a3*b3^
2+84*T*X^2*a3^2*b2*a2-63/2*T*X^2*b3^2*b2*a2-76*T*X^3*b3*b1^2*a2^2+284/3*T*X^3*
b3*b1^2*b2^2-65/2*T*X^3*a1^2*a2^2*b3+9/2*T*X^3*b3*a1^2*b2^2+139/6*T*X^3*a2^2*
b2^2*b1-2*a2*b2*a1*a3*b3+2/3*T*X^3*b2^2*b1*b3^2+10/3*T*X^3*b2^2*b1*a3^2-10/3*T
*X^3*a2^2*b1*a3^2-2/3*T*X^3*a2^2*b1*b3^2+6*X*T*b2^4*a1^2*b1-8/3*X*T*b2^2*b1^3*
a2^2+2*X*T*a2^4*a1^2*b1-121/6*T*X^3*b2*b1^2*a2^2-191/12*T*X^3*b2*a1^2*a2^2-529
/12*T*X^3*a2^3*a1*b1-36*a2*b2*a1^3*b1*a3+14*a2*b2*a1^2*b1^2*b3-52/3*a2*b2*a1*
b1^3*a3+4*X*T*a2^2*a1^4*b3-16/3*X*T*a2^2*b1^4*b3+8/3*X*T*b2^2*a1^4*b3-4/3*X*T*
b2^2*b1^4*b3+8/135*T^5*X^3*a1^4*b1^2*b2+128/135*T^5*X^3*a1^2*b1^4*b2+76*X*T*b2
^3*a1^2*b1^2+123013/3780*T*X^7*b1*a2*a1^3+13567/1890*T*X^7*b1*a3*a1^3-863/630*
T*X^7*a1*a3*b1^3-5/8*a2^2*a1*a3^2+31/8*a2^2*a1*b3^2-23/8*b2^2*a1*a3^2-3/8*b2^2
*a1*b3^2-40/3*a2^2*a1^3*b2^2-25/2*a2^4*a1*b1^2-19*a2^3*b1^3*b2+5*a2*b2^3*b1^3-\
39/2*b2^4*a1*b1^2+707149/11340*I*T^8*X^4*a1^3*b1-130877/756*I*T^8*X^4*b1^3*a1-\
37403/14175*I*T^8*X^6*a2*b3+36164/1488375*I*T^10*X^8*b2*a2+1048/127575*I*T^14*
X^4*b2*a2+13976/1913625*I*T^12*X^6*b2*a2-3008/29469825*I*T^6*X^14*b2*a2-\
4798672/21049875*I*T^6*X^12*a1*b1-10364/4465125*I*T^6*X^14*a1*b1-5333/11787930
*I*T^4*X^16*a1*b1+305488/297675*I*T^10*X^8*a1*b1-743696/4465125*I*T^8*X^10*a1*
b1-3236/265228425*I*T^4*X^18*a1*b1+40/27*I*T^6*X^4*a2^3*b2-88/135*I*T^6*X^4*b2
^3*a2-16/405*I*T^6*X^3*a1^6*b1-304/405*I*T^6*X^3*a1^4*b1^3+16/9*I*T^6*X^3*b1^5
*a1^2-260/6237*I*T^2*X^11*b1*a1^4+12104/66825*I*T^2*X^11*a1^2*b1^3+8/9*I*X^5*
a1^5*b2*a2+179404/13395375*I*T^14*X^6*a1*b1+156967/16372125*I*T^8*X^12*a1*b1-\
78713/4465125*I*T^12*X^8*a1*b1-5534006/200930625*I*T^10*X^10*a1*b1+159248/
297675*I*T^14*X^4*a1*b1-795952/637875*I*T^12*X^6*a1*b1-1856/13395375*I*T^14*X^
6*b2*a2-23/165375*I*T^18*X^2*a1*b1-304/40186125*I*T^18*X^2*b2*a2+4052/66976875
*I*T^6*X^16*a1*b1+8/66976875*I*T^4*X^20*a1*b1-13553/1786050*I*T^16*X^4*a1*b1-\
272/13395375*I*T^16*X^4*b2*a2-65015/256*I*T^2*b1*a2*a1^2-137951/128*I*T^2*a1*
b1^2*b2-5834117/32400*I*T^6*X^6*a1*b2+610813/1620*I*T^6*X^6*b1*a2+454/315*I*T^
8*X^3*a1^4*b1+306784/2835*I*T^8*X^3*a1^2*b1^3+704/4725*I*T^10*a1^2*a3*b3+88/
675*I*T^10*b1^2*a3*b3+3656/2835*I*T^9*X^2*a3*b2^2-64913/180*I*T^3*X^5*a1*a3+
5861/15*I*T^3*X^5*b1*b3-42*I*T^3*X^5*a2*a3-2258/15*I*T^3*X^5*b2*b3+64/45*I*T^3
*X^5*a2^3*a3+32/15*I*T^3*X^5*b2^3*b3+8699/9*I*X*T^3*a1^3*a3-86725/36*I*X*T^3*
b1^3*b3+32/63*I*T^7*a3*b1^3*b3+1520/27*I*X*T^3*a1^4*b1^4+298/3*I*T^3*X^4*a3*a2
^2+214/3*I*T^3*X^4*a3*b2^2+38624/1488375*I*T^16*X^2*a1*b1-28192/675*I*T^6*X^5*
a1^2*b1^3-601/5670*I*X^10*a3*a1^2*b1+418/2025*I*X^10*b3*a1*b1^2-257/70*I*X^8*
a3*a1^2*b1-139/140*I*X^8*a1*b1^2*b3+12247/28350*I*X^10*a1^2*b2*a2+157/810*I*X^
10*a1*b1*a2^2+15919/28350*I*X^10*a1*b1*b2^2+1643/28350*I*X^10*b1^2*b2*a2-2582/
4725*I*T^8*X^6*a3*b2-964427/6300*I*T^8*X^5*b1*a1^2-56/135*I*X^6*b1^4*a3*b2+56/
135*I*X^6*b1^4*b3*a2-8/15*I*X^6*a2*a1^4*b3+8/15*I*X^6*a1^4*a3*b2+824/945*I*T^9
*X^2*a3*a2^2+1/3*T^4*X*a1^4*a3^2-5/3*T^4*X*a1^4*b3^2-5/9*T^4*X*b1^4*a3^2+13/9*
T^4*X*b1^4*b3^2-117757/144*T^6*a2^2*a1*b1^2-166823/144*T^6*b2^2*a1*b1^2-2/9*T^
6*X*a1*a3^3+2/15*T^6*X*b1*b3^3+82901/96*T^4*X^4*a3*a1^2+163907/288*T^4*X^4*a3*
b1^2+293/36*T^4*X^4*a1*a3^2+1405/12*T^4*X^4*a1*b3^2+613/12*T^4*X^4*a1^2*a2-\
331939/576*T^4*X^4*a2*b1^2+14/45*T^6*a1*a3*a2^3-4/45*T^6*b1*b3*a2^3-4/15*T^6*
a1*b3*b2^3-2/45*T^6*b1*a3*b2^3+4*T^4*X*a3*a1^3*b1*b3+4*T^4*X*a3*a1*b1^3*b3-\
3881/30*T^6*X*a2*a3*b1*b2-1001/30*T^6*X*a1*a2*b2*b3-55/3*a2^2*a1^4*a3+16*a2^2*
b1^4*a3+20/3*b2^2*a1^4*a3-13/3*b2^2*b1^4*a3-a2^3*a1^2*b1^2+53/6*a2^4*a1^3+11/6
*b2^4*a1^3+4/45*T^6*a1*b3*b2*a2^2-2/45*T^6*a1*a3*a2*b2^2-26/45*T^6*b1*a3*b2*a2
^2-28/45*T^6*b1*b3*a2*b2^2-173/9*T^4*X^3*b2*a2^2*b3+10/9*T^4*X^3*a2*b2^2*a3-\
1005/8*T^2*b3*a1*b1*a2^2+3645/8*T^2*b3*a1*b1*b2^2-10/9*T^4*X^3*a1*a3*b3^2+14/9
*T^4*X^3*b1*a3^2*b3-21143/72*T^4*X^3*a1*a2*b2^2+30229/72*T^4*X^3*a2^2*b1*b2+86
/9*T^4*X^3*a1*a2*a3^2+4/9*T^4*X^3*a1*a2*b3^2+92/9*T^4*X^3*b1*b2*a3^2+16*T^4*X^
3*b1*b2*b3^2-16/945*T^7*X*a1^5*b1*a2-16/105*T^7*X*b1^2*b2*a1^4+136/945*T^7*X*
b1^4*b2*a1^2-32/315*T^7*X*b1^5*a1*a2-8/315*T^7*X^2*b1*a3*a1^4-16/189*T^7*X^2*
a1^3*b1^2*b3+64/945*T^7*X^2*b1^3*a3*a1^2+2656/315*T^7*X^2*a1^4*b1*a2-32/9*T^7*
X^2*a1^3*b1^2*b2+2552/315*T^7*X^2*a1^2*b1^3*a2+68/315*T^7*X^2*a1*b1^4*b2+5408/
945*T^7*X^3*b1*a3*a1^3+3232/2835*T^7*X^3*a1*a3*b1^3-107/3*T*X^3*a1^5*b1*a2+
1513/36*T*X^3*b1^2*b2*a1^4+11/12*T*X^3*b1^4*b2*a1^2+173/9*T*X^3*b1^5*a1*a2+16/
15*T^5*X*b2*a1^2*a3^2+16/14175*T^11*X^3*a1^3*b1*a2-16/25515*T^11*X^3*a1*b1^3*
a2-7363/1800*T^5*X^7*a1^2*b2-10245161/75600*T^5*X^7*b2*b1^2-706/8505*T^9*a1^3*
b1*a2^2-194/8505*T^9*b1^3*a1*a2^2-38/1215*T^9*a1^3*b1*b2^2+46/1701*T^9*a1*b1^3
*b2^2-344/2835*T^7*X*b2*a1^6-80/567*T^7*X*b1^6*b2-16/189*T^7*X^2*a1^5*b3+88/
945*T^7*X^2*b1^5*a3-172/105*T^7*X^2*a1^5*b2+1016/315*T^7*X^2*b1^5*a2-220/3*T^2
*b1*a1^4*b2*a2+2525/3*T^2*a1^2*b1^3*b2*a2-248/4465125*X^15*a1*a2*b1*b2+704/
42525*I*T^4*X^10*a1^3*b3+16/525*I*T^4*X^10*b1^3*a3+2/3*I*T^4*X*b1*a2^4+86/3*I*
T^4*X*b1*b2^4-241/5040*I*T^2*X^10*a1*b3+11183/22680*I*T^2*X^10*b1*a3-8/3*I*T^2
*X^5*b1*a2^4-16/5*I*T^2*X^5*b1*b2^4+195/2*I*T^2*X*b1*a2^4-57/2*I*T^2*X*b1*b2^4
+4*I*T^2*X*b3*a2^4+4*I*T^2*X*b3*b2^4-897895/2304*I*T^2*X^4*a1^3*b1+4555673/
2304*I*T^2*X^4*a1*b1^3+88/1575*I*T^10*a3^2*a1*b1+176/4725*I*T^10*a1*b1*b3^2-\
221/36*I*T^4*X^8*a1^3*b1-76421/3780*I*T^4*X^8*b1^3*a1-17308/2835*I*T^4*X^7*a1^
4*b1-3952/405*I*T^4*X^7*a1^2*b1^3-597259/170100*I*T^4*X^10*a2*b1+4151437/
1360800*I*T^4*X^10*b2*a1+12004/675*I*T^6*X^5*a1^4*b1+14968/14175*I*T^6*X^7*b1*
a1^4-1136/6075*I*T^6*X^7*a1^2*b1^3+148/121275*I*T^2*X^14*a2*b3-3028/3274425*I*
T^2*X^14*a3*b2+1004/467775*I*T^2*X^13*b2*a2^2-12471737/1360800*I*T^12*X^2*a1*
b2-722789/56700*I*T^12*X^2*b1*a2-27506/467775*I*T^4*X^11*a1^2*b3+1822/13365*I*
T^4*X^11*b3*b1^2-25526/467775*I*T^4*X^11*a2^2*b1+134/31185*I*T^4*X^11*b2^2*b1+
124763/9450*I*T^10*a1*b1*a2^2+52427/9450*I*T^10*a1*b1*b2^2+42032/127575*I*T^4*
X^10*b1^3*a2+2944/25515*I*T^4*X^10*b2*a1^3-5457/32*I*T*a1*a3*a2-4611/16*I*T*b1
*a3*b2-8909/32*I*T*a1*b3*b2+6337/16*I*T*b1*b3*a2-507*I*T*X^3*a2*a3+109/3*I*T*X
^3*b2*b3+56443/120*I*T^3*X^5*a1^2*b1^2+1027/32*I*X^2*a3^2*a1*b1+583/32*I*X^2*
a1*b1*b3^2+36*I*X*a1^3*a3*b3+8/3*I*T^2*a1*b3*b1^6+8/45*I*T^6*a2*b2*a3^2+53/3*I
*T*X^5*a2*a3+17*I*T*X^5*b2*b3+48628/467775*I*T^5*X^11*a1*a3-132592/334125*I*T^
5*X^11*b1*b3-204581/180*I*T^5*X^3*a1*a3+55441/15*I*T^5*X^3*b1*b3-176/315*I*T^7
*X^2*a3*b3^2-138/7*T*X^7*b3+1019/4465125*T^17*a2*b3+556/4465125*T^17*a3*b2-\
13425679/4465125*T^15*X^3*b1-1481542/2679075*T^15*X^3*b2-124664/1913625*T^15*X
^3*b3-9518/15*T^5*X^3*b3+163739/311850*T^3*X^11*b1+653/155925*T^3*X^11*b2+
49052/155925*T^3*X^11*b3-6874/45*T^3*X^7*b2+41032/945*T^3*X^7*b3+13192159/
15471658125*T^7*X^15*b1-183901/1964655000*T^5*X^17*b1-2159/252598500*T^3*X^19*
b1+30571057/7680*T^5*a1^3*b1+147459889/7680*T^5*b1^3*a1-40498/27286875*T^5*X^
15*b1-156238/66976875*T^5*X^15*b2-8/945*T^7*a1*b1^7-8/945*T^7*a1^7*b1-8/135*T^
7*a1^3*b1^5-8/135*T^7*b1^3*a1^5-9/8*a3^3*a1^2+17/8*a3^3*b1^2-1641/40*T^3*X^6*
a2*b2+27452/3094331625*T^9*X^14*a1*b1+492659/240*T^5*X^2*a1*b1+1747/56700*T*X^
12*a3*b3+8905187/1209600*T^3*X^10*a1*b1-23273/136080*T^3*X^10*b2*a2-20696/
1488375*T^5*X^14*a1*b1-32903/36450*T^8*X^9*a1*a2+49697/56700*T^8*X^9*b1*b2-22/
9*T^2*X^3*a1^8+14/3*T^2*X^3*b1^8-4/468838125*T^21*X*a1^2*b1-6187121/80640*T^3*
X^8*a1*b1-13237/675*T^5*X^6*a3*b3-19/3*a2^2*a1^3*b1*b3+7*a2^2*a1^2*b1^2*a3-47/
3*a2^2*a1*b1^3*b3+11*a2*b2*a1^4*b3-47/3*a2*b2*b1^4*b3+89/3*b2^2*a1^3*b1*b3-7*
b2^2*a1^2*b1^2*a3+39*b2^2*a1*b1^3*b3+29*a2^3*a1^2*b1*b2+40*a2^2*a1*b1^2*b2^2-\
43*a2*b2^3*a1^2*b1+12*a2*b2^2*a1^2*b1^2+8/496125*T^11*X^7*b1*a2^2+344/4465125*
T^11*X^7*b2^2*b1+32/135*T^5*X^3*a1^6*b2+8/45*T^5*X^3*b1^6*b2-23893/3780*T*X^7*
b2*a1^4-277/42*T*X^7*b1^4*b2-9556/4465125*T^11*X^7*b2*a1^2-1948/893025*T^11*X^
7*b2*b1^2-76/35*T*X^7*a1^4*b3+1507/630*T*X^7*b1^4*b3+5/2*b1*a3*b2*a2^2-97/8*a1
*b3*b2*a2^2+5*b1*b3*a2*b2^2+179/4*X*T^3*b1*b2^4-355/12*X*T^3*a2^4*b1-3865/36*X
*T^3*a3^2*b1^3+8339/36*X*T^3*b1^3*b3^2+77/8*a1*a3*a2*b2^2-2*X*T^3*b3^3*b1^2-2/
3*X*T^3*b3^3*a1^2-39/4*a3^2*a1*b1*b3+713/1701*T^9*X^4*b3*a1^3+160/1701*T^9*X^4
*b1^3*a3-67/510300*T^17*b1*a3-130369/4465125*T^15*a1^3*b1-88826/13395375*T^15*
a1*b1^3+736/637875*T^17*a1*b3-4/200930625*T^21*X*b1^3-36709/1215*T^3*X^9*b1-\
20501/1701*T^3*X^9*b2+59072/8505*T^3*X^9*b3+7985/48*T^3*a2^3*b2+7985/48*T^3*b2
^3*a2-182327/178605000*T^17*X^5*b1+1/2679075*T^21*a1*b2-52/120558375*T^21*b1*
a2+24847/482233500*T^19*X^3*b1+2/382725*T^19*X^3*b3+893/11481750*T^19*X^3*b2+
167/12*T^7*a2^3*b2-311/180*T^7*b2^3*a2+1231/1406514375*T^21*X*b3+4/265228425*T
*X^21*b1^3-3026/2835*T^8*X^4*b2*a1^3*b1-394/405*T^8*X^4*b2*a1*b1^3-103/180*T^2
*X^6*a2*a3^2-317/180*T^2*X^6*a2*b3^2+209/810*T^8*X^4*a2*a1^4-343/810*T^8*X^4*
a2*b1^4-61/4*X^4*a1^3*a3^2+13/2*X^4*b3^2*a1^3+2/5*T*X^5*a1^6*b3+2/5*T*X^5*b1^6
*b3-4/45*T*X^5*b1^5*a2^2-8/15*T*X^5*b1^5*b2^2+3373/623700*T*X^13*a2^2*b1-8243/
623700*T*X^13*b2^2*b1+59083/1871100*T*X^12*a1^3*b2+3833/133650*T*X^12*b1^3*a2+
39/8*a1*a3*a2^3-59/8*a1*b3*b2^3+39/4*b1*b3*a2^3+43/8*a3*a1^2*b3^2-35/8*a3*b1^2
*b3^2+13/4*b3^3*a1*b1+2381/567*I*T^9*b3*b2*a2+856/315*I*T^9*b2*a3*b3+2677/105*
I*T^9*b1*a3*b3-8/45*I*T^6*b3^2*b2*a2+5084/13395375*I*T^16*X^6*a1*b1-6404/
120558375*I*T^18*X^4*a1*b1+346/15*I*T^4*X^6*a3*b3+1664/13395375*I*T^12*X^8*b2*
a2-88352/200930625*I*T^10*X^10*b2*a2-41816/147349125*I*T^8*X^14*a1*b1+128/
602791875*I*T^6*X^18*a1*b1+3981064/6630710625*I*T^10*X^12*a1*b1-128/3189375*I*
T^10*X^11*a1^2*b1+23008/147349125*I*T^8*X^12*b2*a2+372392/602791875*I*T^12*X^
10*a1*b1-80/9*I*T^2*a2^2*a1^3*b1^3+80/9*I*T^2*b2^2*a1^3*b1^3-8/3*I*T^2*a1^5*b3
*b1^2+16*I*T^2*a3*a1^4*b1^3+104/9*I*T^2*a1^3*b3*b1^4-16/9*I*T^2*a3*a1^6*b1+16/
3*I*T^2*a3*b1^5*a1^2-736/9*I*T^2*X^3*b1^3*a3^2-184/9*I*T^2*X^3*b1^3*b3^2+54*I*
T^2*X*b1^5*a2^2-86/3*I*T^2*X*b1^5*b2^2-7783/18*I*T^2*X^3*b1^3*a2^2+1423/6*I*T^
2*X^3*b2^2*b1^3+747/64*I*X^2*a2^2*a1*b2+857/16*I*X^2*a2*b2^2*b1-48097/288*I*X^
3*a1*a2*b1^3-3055/96*I*X^3*b1*a2*a1^3-2347/48*I*X^3*b1*a3*a1^3+1123/144*I*X^3*
a1*a3*b1^3-45*I*T^2*X^3*b2^3*a1^2+4/66976875*I*T^20*X^2*a1*b1-41992/93767625*I
*T^14*X^8*a1*b1-6073387/8640*I*T^4*X^6*a1*b1-5669/60*I*T^4*X^6*a2*b2-158275/
2304*I*T^4*X^8*a1*b1-941/630*I*T^4*X^8*a3*b3+8/189*I*T^3*X^9*a1^4*b1^2-88/1701
*I*T^3*X^9*a1^2*b1^4-16/525*I*T^11*b2*a3*b3+5000/9*I*T^5*X^3*a3^2-1396/45*I*T^
5*X^3*b3^2+11/6*I*X^4*a2^3*b2+11/6*I*X^4*b2^3*a2-397/4050*I*X^10*a3*b1^3+193/
2835*I*X^10*b3*a1^3-2413/1260*I*X^8*a1^3*b3-1039/945*I*X^8*a3*b1^3+65/12*I*X^7
*b1*a1^4-56153/7560*I*X^7*a1^2*b1^3-691987/26880*I*X^7*b1*a1^2+5/27*I*X^6*a1^5
*b1-3019/405*I*X^6*b1^3*a1^3+26/45*I*X^6*a1*b1^5+536681/20160*I*X^7*a1^2*b2+
227531/40320*I*X^7*b2*b1^2-3793/1008*I*X^7*b2*a2^2+15885/256*I*X*a1^4*b1+7725/
128*I*X*a1^2*b1^3-379/4*I*X*b1*a3^2+149/4*I*X*b1*b3^2+709/18*I*T^4*a1^5*b2-\
15079/18*I*T^4*b1^5*a2-152843/192*I*T^2*b1^3*a2+11786/2835*I*T^8*X^3*b1^5-\
1428841/9450*I*T^8*X^5*b1^3+328/15*I*T^3*X^5*a3^2-988/15*I*T^3*X^5*b3^2-1972/
2835*I*T^11*X*a3^2-4658/14175*I*T^11*X*b3^2+13/21*T*X^8*b1*a3*a2^2+61/105*T*X^
8*b1*a3*b2^2-2/7*T*X^8*a1*b3*a2^2-32/35*T*X^8*a1*b3*b2^2+5599/630*T*X^7*a1^2*
b1^2*b3+2443/108*T*X^7*a1*a2*b1^3-5/14*T*X^8*a3*a1^2*b2+256/315*T*X^8*a3*b1^2*
b2-29/14*T*X^8*b3*a1^2*a2-737/630*T*X^8*b3*b1^2*a2+19/35*T*X^8*a3^2*a1*b1+T*X^
8*a1*b1*b3^2+29/4*b1*a3*b2^3+56*X*T^3*b1*b3*b2^3-10*X*T^3*a1*b3*a2^3-36*X*T^3*
b1*a3*a2^3-30*X*T^3*a1*a3*b2^3+15931/630*T^7*X^2*a1^2*a2*b3+785/126*T^7*X^2*b3
*b1^2*a2+1433/90*T^7*X^2*b2*a1^2*a3-8641/90*T^7*X^2*a3*b1^2*b2-446/3*X*T^3*a1*
a2*b2^3-224/3*X*T^3*b2*a1*a2^3+1133/12*X*T^3*a3^2*a1^2*b1-199/12*X*T^3*a1^2*b1
*b3^2-379/3*X*T^3*b3*b1^2*a2^2-529/3*X*T^3*b3*b1^2*b2^2+133/2*X*T^3*b3*a1^2*a2
^2+961/6*X*T^3*b3*a1^2*b2^2+440/3*T^3*X^2*a2*b1*a3^2+23/3*T^3*X^2*b1*a2*b3^2-\
163/6*T^3*X^2*b2*a1*a3^2+55/2*T^3*X^2*a1*b2*b3^2-2*X*T^3*b3*b1^2*a3^2-2/3*X*T^
3*b3*a1^2*a3^2+4/3*X*T^3*a3^3*a1*b1-4/5*T*X^5*b2*b1^2*b3^2-4/15*T*X^5*b2*a1^2*
b3^2+16/15*T*X^5*b2*b1^2*a3^2+8/15*T*X^5*b2*a1^2*a3^2-94/945*T^9*X^4*a1^2*a3*
b1-953/945*T^9*X^4*b3*a1*b1^2+4/15*T*X^5*b1*a1^4*a2^2+8/45*T*X^5*b1*a1^4*b2^2+
16/45*T*X^5*a1^2*b1^3*b2^2-4/9*T*X^5*a1^5*b2*a2+104/45*T*X^5*a1^2*b1^3*a2^2-8/
45*T*X^5*b1^5*a3*a1+8/45*T*X^5*b1*a3*a1^5-1304/779625*T^5*X^11*a1*a2*b3-4/
51975*T^5*X^11*a1*a3*b2+64/86625*T^5*X^11*b1*a2*a3-52/155925*T^5*X^11*b1*b3*b2
-8761/311850*T*X^12*b1*a2*a1^2+1273/267300*T*X^12*a1*b1^2*b2+14/9*T*X^5*a1^4*
b1^2*b3+14/9*T*X^5*a1^2*b1^4*b3-38/10395*T*X^13*a1*a2*b3+82/93555*T*X^13*b1*a3
*a2+388/51975*T*X^13*b2*a1*a3+68/66825*T*X^13*b1*b3*b2+32/9*T^3*X^2*a1^5*b1^2*
b2-32/27*T^3*X^2*a1^3*b1^4*b2-8/3*T^3*X^2*b1^3*a1^4*a2+8/9*T^3*X^2*b1^5*a1^2*
a2+40/27*T^3*X^2*a1^6*b1*a2+8/2025*I*T^13*a1*a3^2-16/4725*I*T^13*a1*b3^2+3521/
120*I*T^3*X^5*a1^4-865/4*I*T^3*X^5*b1^4+64/93555*I*T^3*X^13*a3^2+64/93555*I*T^
3*X^13*b3^2-2302456/2210236875*I*T^10*X^11*b3+4124/29469825*I*T^8*X^13*b3-\
86161/32148900*I*T^20*X*b1+14501/80372250*I*T^20*X*b2+28594138/14175*I*T^10*X*
b1+15094/45*I*T^8*a2*b3+99401/126*I*T^8*b2*a3-15919/17010*I*T^4*X^9*b1-1351/
135*I*T^4*X^9*b2+188/315*I*T^4*X^9*b3+577462/59535*I*T^14*X^3*b1+334252/178605
*I*T^14*X^3*b2+26227/27*I*T^6*b1^3*a1^3+67348/225*I*T^6*X^5*b2+6256/2338875*I*
T^5*X^11*a3^2+592/334125*I*T^5*X^11*b3^2+16/315*I*T^7*X^2*a3^3-272/14175*I*T^
11*a2*a3^2-128/14175*I*T^11*a2*b3^2-4576/14175*I*T^11*a1*a3^2+872/14175*I*T^11
*a1*b3^2-736/42525*I*T^13*X*a3^2+412/8505*I*T^13*X*b3^2-295828/6630710625*I*T^
10*X^13*b2+128/9568125*I*T^10*X^11*b1^3-226876/5157219375*I*T^8*X^15*b2-10904/
2210236875*I*T^8*X^15*b3-178*I*T^4*X*b3+6136/947244375*I*T^12*X^11*b3-156673/
8439086250*I*T^22*X*b1-2384/947244375*I*T^6*X^19*b1+512/3978426375*I*T^6*X^19*
b2-34/120558375*I*T^22*X*b2-184/4219543125*I*T^22*b1*a2+77381/1205583750*I*T^
20*X^3*b1+16/9*I*T^2*b1^7*a3+8/3*I*T^2*a1^7*b3-794/18753525*I*T^16*X^7*b2+68/
56260575*I*T^16*X^7*b3-2308/31255875*I*T^14*X^9*b2-1048/843908625*I*T^14*X^9*
b3+8966/200930625*I*T^18*X^5*b2+76/22325625*I*T^18*X^5*b3+22/4822335*I*T^20*X^
3*b2+52/200930625*I*T^20*X^3*b3+2444/602791875*I*T^12*X^11*b2-426542/105*I*T^8
*X^3*b1+1224386/945*I*T^8*X^3*b2-166/2835*I*T^4*X^9*b2^3+11468/155925*I*T^2*X^
11*b2^3-258026/4465125*I*T^16*X*b3+12176/99225*I*T^14*X^3*b3+39/2*I*X*b2*a3^2+
61/2*I*X*b2*b3^2-4*I*T^2*a3^3*b3-4*I*T^2*a3*b3^3+3137/6*I*T^4*a2^3*b2+1601/6*I
*T^4*b2^3*a2+44/4725*I*T^10*X^5*b2^3-4652/25515*I*T^10*X^3*b1^5-208/42525*I*T^
12*a1^5*b1+416/42525*I*T^12*b1^5*a1+916976/893025*I*T^10*X^7*b3+1384/4465125*I
*T^16*a3*b2-766/893025*I*T^16*b3*a2-598/40186125*I*T^20*a1*b2-536/66976875*I*T
^20*b1*a2+1864/602791875*I*T^10*X^13*b3-2932/467775*I*T^4*X^11*b2^3+27488/45*I
*T^6*X^5*b3-69163/51975*I*T^2*X^11*b1+61126/51975*I*T^2*X^11*b2-632/2079*I*T^2
*X^11*b3-84356/945*I*T^4*X^7*b2+5746/315*I*T^2*X^9*b2-2624/945*I*T^2*X^9*b3+
15584/135*I*T^6*a1^5*b1+154463/135*I*T^6*b1^5*a1-784981/283500*I*T^5*X^10*a1+
986789/26460*I*T^7*X^8*a1-72998/33075*I*T^7*X^8*a2-204716/33075*I*T^7*X^8*a3-\
3383/6548850*I*X^14*a2*b2+908/127575*I*T^6*X^9*b2^3+514484/893025*I*T^8*X^9*b3
+9529661/42525*I*T^12*X^3*b1+2107384/42525*I*T^12*X^3*b2+564184/42525*I*T^12*X
^3*b3+142/675*I*T^8*X^5*b1^5+4912/13365*I*T^6*X^11*b3+1082357/1890*I*T^8*X*b1^
5+8/3*I*T^4*a3^3*b2+8/3*I*T^4*b3^3*a2+12*I*T^2*a3^3*b2+12*I*T^2*b3^3*a2-\
3050846/147349125*I*T^7*X^12*a2-1169228/147349125*I*T^7*X^12*a3-44*I*T^2*b1*a3
^3+31/2*I*T^2*a1*b3^3-5308/945*I*T^4*X^7*b1^5-28/5*I*T^6*X^5*b1^5-43951/7290*I
*T^4*X^9*b1^3-3051346/42525*I*T^6*X^7*b1^3+21371/192*I*T^2*a1^5*b1-142723/288*
I*T^2*b1^3*a1^3-59775/64*I*T^2*a1*b1^5-440443/1575*I*T^8*X^5*b2-92442103/56700
*I*T^10*a2*b1+35783/220500*I*T^16*a1*b2+278041/992250*I*T^16*a2*b1+19504/
1488375*I*T^16*a1*b3+204473/8930250*I*T^16*b1*a3+647251/42*I*T^8*X*b1+632/
14175*I*T^12*X^5*b3+134/893025*I*T^14*a1^3*b1+91172/178605*I*T^14*b1^3*a1-\
89794993/42525*I*T^10*X^3*b1-9227987/2304*I*T^4*a1^3*b1-50783699/2304*I*T^4*a1
*b1^3+55172279/194400*I*T^10*a1^3*b1-145426919/272160*I*T^10*a1*b1^3-85918/405
*I*T^10*X^3*b2+3272/63*I*T^10*X^3*b3+115/8*I*X^2*a2^3*b1-1761/64*I*X^2*a1*b2^3
+4357/144*I*X^3*b2*a1^4+3253/96*I*X^3*b1^4*b2-1537/72*I*X^3*a1^4*b3-623/48*I*X
^3*b1^4*b3+977/1260*I*X^7*b1*a3^2+809/1260*I*X^7*b1*b3^2-53*I*T^2*a2^3*b3-11/2
*I*T^2*b2^3*a3+1336/147349125*I*T^2*X^17*b1^3-205/36*T*X^3*b2*a1^6+683/36*T*X^
3*b1^6*b2-7153/297675*T^9*X^7*b3*a1^2-3209/99225*T^9*X^7*b3*b1^2-4/25515*T^11*
X^3*a1^4*b2+4/42525*T^11*X^3*b2*b1^4+1336/6075*I*T^11*X^2*a1^5-160589/13608*I*
T^9*X^8*a1-217976/297675*I*T^9*X^8*a2+32/13395375*I*T^19*X^2*a1^3+8/
12658629375*I*T^3*X^24*a1+568/6630710625*I*T^5*X^20*a2+132266/18225*I*T^9*X^7*
a1^2-15340687/510300*I*T^9*X^7*b1^2+336814/893025*I*T^9*X^7*a2^2-51986/297675*
I*T^9*X^7*b2^2+3016873/765450*I*T^9*X^6*a1^3-16754/8505*I*T^9*X^5*a1^4+94/2025
*I*T^9*X^5*b1^4+536/2835*I*T^9*X^4*a1^5+73850041/589396500*I*T^7*X^12*a1+
22522961/45360*I*T^10*b2*a1+956768/945*I*T^10*X*b3-48413/32*I*T^4*a1*b3-167045
/16*I*T^4*b1*a3+83824/2835*I*T^6*X^7*b3+5024/45*I*T^8*X^3*b3+1334/3*I*T^4*a2*
b3+503/2*I*T^4*b2*a3+319/9*I*T^2*a1^7*b1-2987/9*I*T^2*a1^3*b1^5-185/3*I*T^2*b1
^3*a1^5-1352518/8037225*I*T^18*X*b1+6660292/4465125*I*T^12*X^7*b1-455699/192*I
*T^5*a3*a1^2-11706589/1920*I*T^5*a3*b1^2-1808/14175*I*T^9*X^5*a3^2-3476/14175*
I*T^9*X^5*b3^2+16/135*I*T^3*X^6*a3^3-6437/85050*I*T^9*X^5*a2^2-221617/28350*I*
T^9*X^5*b2^2-6*I*T*X^3*a2^4+26/3*I*T*X^3*b2^4-277/16*I*X*T*a2^4+135/16*I*X*T*
b2^4+260702/42525*I*T^11*X^5*a1^2+203407/14175*I*T^11*X^5*b1^2+76/375*I*T^11*X
^5*a2^2-2276/3375*I*T^11*X^5*b2^2-126247/25515*I*T^11*X^4*a1^3-2564/8505*I*T^
11*X^3*a1^4+32476/127575*I*T^11*X^3*b1^4-436/9*I*T^4*X^2*b1^5*a3-184/945*I*T^8
*X^3*a1^4*b2+2528/2835*I*T^8*X^3*b2*b1^4+608/2835*I*T^8*X^3*a1^4*b3-104/945*I*
T^8*X^3*b1^4*b3-8/9*I*T^6*X^2*a2^3*b3+8/9*I*T^6*X^2*b2^3*a3-4/45*I*T^4*X^5*b2*
a3^2+124/15*I*T^4*X^5*b2*b3^2-646973/2835*I*T^9*X^3*a1^2*b1^2-5612283/640*I*T^
5*b3*a1*b1-95/3*I*T^2*X^3*b2^3*b1^2+40/9*I*T^4*X*b1^5*a2^2-16/9*I*T^4*X*b1^5*
b2^2+3461/10*I*T^6*X*b1^3*a2^2-98587/270*I*T^6*X*b2^2*b1^3+878/567*I*T^8*X^5*
a1^4*b1-532/405*I*T^8*X^5*a1^2*b1^3-172/22275*I*T^2*X^11*b2*a2^2+58/2025*I*T^4
*X^10*a3*b3-118/315*I*T^4*X^9*b2*a2^2+2/189*I*T^2*X^12*a3*b3+37012/127575*I*T^
10*X^3*a1^4*b1-3224/4725*I*T^10*X^3*a1^2*b1^3-2159659/1701000*I*T^10*X^6*a1*b1
+139306/212625*I*T^10*X^6*a2*b2+352/212625*I*T^10*X^6*a3*b3-44/7875*I*T^10*X^5
*b2*a2^2+196/9*I*T^4*X^2*a1^5*b3+53/4*I*T^2*a1*b2*a3^2+501/4*I*T^2*a1*b2*b3^2+
1688/155925*I*T^2*X^11*a2^2*b3+1832/155925*I*T^2*X^11*b3*b2^2+3861091/2381400*
I*T^14*X^2*a1*b1+9602/99225*I*T^14*X^2*a2*b2+64/42525*I*T^4*X^12*a3*b3+236/
467775*I*T^4*X^11*b2*a2^2-5681/12*I*T^2*X^4*b2*a2-404/3*I*T^2*X^4*a3*b3+2120*I
*T^2*X^2*a1^3*b1+1810*I*T^2*X^2*a1*b1^3-71625811/48384*I*T^8*X^4*a1*b1+3679264
/127575*I*T^12*X^4*a1*b1+35648/127575*I*T^12*X^4*a2*b2-62514499/302400*I*T^8*X
^6*a1*b1+176555/216*I*T^6*X^4*a1*b3-101929/60*I*T^6*X^4*b1*a3-68/675*I*T^5*X^8
*a3*a2^2-124/4725*I*T^5*X^8*a3*b2^2+944/16372125*I*T^2*X^16*a1^3*b1+256/
5457375*I*T^2*X^16*a1*b1^3+48*I*T^2*a3^2*b2*a2-71*I*T^2*b3^2*b2*a2-153/2*I*T^2
*a2^2*a3*b3+85/2*I*T^2*b2^2*a3*b3-199/2*I*T^2*a1*a3^2*b3-159*I*T^2*b1*a3*b3^2+
30*I*T^2*b2*a2^2*a3-35/2*I*T^2*a2*b2^2*b3-8371/32*I*T^2*a1*b3*b2^2-895/8*I*T^2
*b1*a3*a2^2+2001/8*I*T^2*b1*a3*b2^2+8/1488375*I*T^2*X^17*b2*a1^2+16/893025*I*T
^2*X^17*b2*b1^2+48152/297675*I*T^8*X^8*a1^3*b1-14008/297675*I*T^8*X^8*a1*b1^3-\
16/297675*I*T^8*X^8*a1^3*b2+176/42525*I*T^8*X^8*b1^3*a2+159/2*I*T^2*X*b2*a3^2+
101/2*I*T^2*X*b2*b3^2+1659/16*I*T^2*a1^2*a3*b3-296/40186125*I*T^2*X^18*a1*b2-\
956/49116375*I*T^2*X^18*a2*b1+64/13395375*I*T^2*X^18*a1*b3-2248/442047375*I*T^
2*X^18*b1*a3-8/779625*I*T^2*X^17*b1*a1^2+1472/127575*I*T^8*X^9*a2^2*b1-2816/
893025*I*T^8*X^9*b2^2*b1-5848/9823275*I*T^4*X^14*b1*a3+1352/1964655*I*T^4*X^14
*a1*b3+131/2*I*T^2*b1*a2*a3^2-22*I*T^2*b1*a2*b3^2+3325/16*I*T^2*b1^2*a3*b3+
4555/32*I*T^2*a2^2*a1*b3-118/9*T^4*X^3*a2^3*a3-5*T^4*X^3*b2^3*b3-31/12*X^4*a1*
a3^2*b1^2+13/6*X^4*b3^2*a1*b1^2+51/8*T^2*a3*a1^2*a2^2+1869/4*T^2*a3*b1^2*a2^2+
837/8*T^2*a3*a1^2*b2^2-105/4*T^2*a3*b1^2*b2^2+295/6*T^4*X^3*a1^2*a3^2+1117/12*
T^4*X^3*a1^2*b3^2-635/6*T^4*X^3*a3^2*b1^2-45/4*T^4*X^3*b1^2*b3^2-1174/178605*T
^14*X^3*a2*a3-442/178605*T^14*X^3*b2*b3+299/59535*T^14*X^3*a1*a3+37636/893025*
T^14*X^3*b1*b3-1447/18*T^2*a1^3*b3*b1^3+12/5*X^5*b1*a3^2*b3-17/15*X^5*a1*a3*b3
^2-61/12*X^5*b2*a2^2*b3+107/60*X^5*a2*b2^2*a3-410597/2880*T^6*a2*a1^4-3067357/
4320*T^6*a2*b1^4+2/9*T^4*X^3*a1*a3^3+2/9*T^4*X^3*b1*b3^3-24455/72*T^4*X^3*a1*
a2^3-1961/24*T^4*X^3*b1*b2^3+7043/24*T^4*X*a1^5*a2-6389/8*T^4*X*b1^5*b2-259/36
*T^4*X*a3*a1^5-1771/12*T^4*X*b3*b1^5+1044399/512*T^4*X^2*a1^2*a2-598569/1024*T
^4*X^2*a2*b1^2-113/40*X^5*a1*a2^2*a3-79/60*X^5*a2^2*b1*b3-1129/120*X^5*a1*a3*
b2^2+3/4*X^5*b1*b2^2*b3-440/9*T^4*X^3*a1*b1*a3*b3-98507/9450*T^10*X^2*a2^2*a1-\
32887/28350*T^10*X^2*b2^2*a1-1651/162*T^6*X^6*a3*a1^2-13721/2025*T^6*X^6*a3*b1
^2+128/9*T^4*X^4*b2*a3*b3-529/23625*T^6*X^10*a3*a1^2-19/2025*T^6*X^10*a3*b1^2-\
617653/2551500*T^6*X^10*a1^2*a2+773819/2551500*T^6*X^10*a2*b1^2-1259/127575*T^
6*X^10*a2^2*a1-13267/637875*T^6*X^10*b2^2*a1-206/42525*T^8*X^6*a2*a1^4+26/6075
*T^8*X^6*a2*b1^4-137/99225*T^8*X^7*a1^2*a2^2+41/33075*T^8*X^7*a1^2*b2^2-31/
6615*T^8*X^7*a2^2*b1^2+23/19845*T^8*X^7*b1^2*b2^2+13394/297675*T^8*X^7*a1^3*a2
+1234/42525*T^8*X^7*b1^3*b2-58/59535*T^8*X^7*a1^3*a3+62/297675*T^8*X^7*b1^3*b3
+106/2205*T^8*X^8*a3*a1^2-466/99225*T^8*X^8*a3*b1^2-10/27*T^4*X^2*a1^6*a3-14/
27*T^4*X^2*b1^6*a3-4/9*T^4*X^2*a1^5*b2^2+931/36*T^2*X^4*a1^4*a3+3887/24*T^2*X^
4*b1^4*a3+8*T^2*X*a2^2*a1*b1*b2*a3+4*T^2*X*a2*a1*b1*b2^2*b3+28/9*T^4*X^2*a1^3*
b1^2*a2^2-4/9*T^4*X^2*a1^3*b1^2*b2^2-4/9*T^4*X^2*a1*b1^4*a2^2+4/9*T^4*X^2*b1^5
*b2*a2-10/3*T^4*X^2*a1^4*b1^2*a3-10/9*T^4*X^2*a1^2*b1^4*a3-1889/72*T^2*X^4*a1^
3*b3*b1+119/72*T^2*X^4*a1*b3*b1^3-8/27*T^4*X^3*a1^4*a3*a2+20/27*T^4*X^3*b1^4*
a3*a2+16/27*T^4*X^3*a1^4*b3*b2-4/27*T^4*X^3*b1^4*b3*b2-4529/120*T^2*X^5*a1^2*
a2*a3+3459/40*T^2*X^5*a1^2*b2*b3-5197/120*T^2*X^5*a2*a3*b1^2-515/8*T^2*X^5*b1^
2*b2*b3+96*I*T^2*X*a1*b2*a2^3+220*I*T^2*X*a1*a2*b2^3-55*I*T^2*X*b1*a2^2*b2^2-\
16*I*T^2*X*a3*b2*a2^3+16*I*T^2*X*a3*a2*b2^3-24*I*T^2*X*b3*a2^2*b2^2-306299/
1920*I*T^2*X^5*a2*a1*b1+114071/480*I*T^2*X^5*a3*a1*b1+36137/240*I*T^2*X^5*a1*
b2*a2+8*I*T^2*X*b1^5*b2*b3+16/3*I*T^2*X*b3*a1^5*a2+8/3*I*T^2*X*a1^5*b2*a3+40*I
*T^2*X^3*a1^2*b1*b3^2+110*I*T^2*X*b1*a2^2*a1^4-206/3*I*T^2*X*b1*a1^4*b2^2-68/3
*I*T^2*X*a1^2*b1^3*b2^2-436/3*I*T^2*X*a1^2*b1^3*a2^2-16/3*I*T^2*X^3*b2*a1^2*a3
^2+7088/467775*I*T^2*X^13*a1*b2*a2-21188/467775*I*T^4*X^11*a3*a1*b1+22256/
467775*I*T^4*X^11*a1*b2*a2-16*I*T^2*X^2*a1^2*b2^3*a2-32/105*I*T^7*a3*a1^2*b1*
b3+10963/18*I*T^3*X^4*b3*a1*b1-16*I*X*b2^2*a1^2*b1*a2^2+12*I*T^4*X*a1*b2*a2^3-\
52*I*T^4*X*a1*a2*b2^3+280/3*I*T^4*X*b1*a2^2*b2^2+88/15*I*T^2*X^5*a1*b2*a2^3-8/
15*I*T^2*X^5*a1*a2*b2^3+8/15*I*T^2*X^5*b1*a2^2*b2^2-256/3*I*T^2*X^3*b1*a2^2*b2
^2+36*I*X*a1*b1^2*a3*b3+181/12*I*X^3*a1*b1^2*b2*a2+31*I*T^2*X^3*b2*a1^2*a2^2+
287*I*T^2*X^3*b2*b1^2*a2^2+307*I*T^2*X^2*a1^3*b1*a2^2-173*I*T^2*X^2*b1^3*a1*a2
^2-637/3*I*T^2*X^2*a1^3*b1*b2^2-103*I*T^2*X^2*a1*b1^3*b2^2+28/3*I*T^3*X^4*b3*
b2*a2-1216/27*I*T^3*X^2*b2*a1^3*b1^3-1838/3*I*T^5*X^2*b3*b2*a2-11264/99225*I*T
^7*X^8*b3*a1*b1-7384/8505*I*T^4*X^9*a1*b1*a2+46171/8505*I*T^4*X^9*a1*b1*a3-\
11422/8505*I*T^4*X^9*a1*b2*a2-1412/93555*I*T^2*X^13*a1*b1*a3-1/6*I*T^2*X^3*b1*
a1^2*a2^2-15/2*I*T^2*X^3*b1*a1^2*b2^2+73/2*I*T^2*X^4*a3*a1^2*b2-541/3*I*T^2*X^
4*b3*b1^2*a2+287/2*I*T^2*X^4*a3*b1^2*b2+101/2*I*T^2*X^4*a2^2*a1*b3-123/2*I*T^2
*X^4*b1*a3*a2^2-257/6*I*T^2*X^4*a1*b3*b2^2+21/2*I*T^2*X^4*b1*a3*b2^2+545/6*I*T
^2*X^4*a1^2*a2*b3-740/3*I*T^2*X^3*b1^3*a2*a3-178/3*I*T^2*X^3*a1^3*a3*b2-16/3*I
*T^2*X^3*a1*a2^3*b3-16/3*I*T^2*X^3*b1*a3*a2^3+20*I*T^2*X^3*b3*a1^2*a2^2-76/3*I
*T^2*X^3*b3*a1^2*b2^2-92/3*I*T^2*X^3*b3*b1^2*a2^2+364/3*I*T^2*X^3*b3*b1^2*b2^2
-56/9*I*T^4*X*b1*a2^2*a1^4-16*I*T^4*X*b1*a1^4*b2^2+32/9*I*T^4*X*a1^2*b1^3*b2^2
+16/3*I*T^4*X*a1^2*b1^3*a2^2-32/15*I*T^6*X^2*a1*b1*b3^2-88/3*I*T^2*X^4*b1*a2*
a3^2+20/3*I*T^2*X^4*b1*a2*b3^2+52/3*I*T^2*X^4*a1*b2*a3^2+68/3*I*T^2*X^4*a1*b2*
b3^2+116/3*I*T^2*X^2*b1^4*a3*b2-80*I*T^2*X^2*b1^4*b3*a2+56*I*T^2*X^2*a2*a1^4*
b3+28/3*I*T^2*X^2*a1^4*a3*b2+1550/9*I*T^2*X^3*b1^3*b3*b2+128/9*I*T^2*X^3*a1^3*
a2*b3-40/27*T^2*X^4*a1^3*b3*b1^3-218971/28350*T^6*X^8*b2*a1*b1-704/567*I*T^7*X
^3*a1*b1^4*a2-441179/240*I*T^5*X^4*b2*a1*b1+464/45*I*T^5*X^4*b2*a3*b3-241727/
180*I*T^5*X^4*b3*a1*b1+4409/90*I*T^6*X*b1*a1^2*a2^2+659/10*I*T^6*X*b1*a1^2*b2^
2-323/5*I*T^6*X^2*a1^2*a2*b3-247/5*I*T^6*X^2*b2*a1^2*a3+389/3*I*T^6*X^2*b3*b1^
2*a2-28/3*I*T^2*X*a1^5*b1*a3+202/3*I*T^2*X*a1^4*b1^2*b3-200*I*T^2*X*b1^3*a1^3*
a3-538/3*I*T^2*X*a1^2*b3*b1^4+260/3*I*T^2*X*a1*b1^5*a3+8/9*I*T^6*X^2*b2*a2^2*
a3-8/9*I*T^6*X^2*a2*b2^2*b3+96/5*I*T^6*X^2*a3^2*a1*b1-1001/9*I*T^6*X^4*a1*b1*
b2^2+1741/27*I*T^6*X^4*b1^2*b2*a2+704/945*I*T^8*X*a1^3*b2*a2-794/315*I*T^8*X*
a1^2*b1*a2^2-1306/315*I*T^8*X*b2^2*a1^2*b1+1097/3*I*T^6*X^2*a3*b1^2*b2-251*I*T
^2*X^2*b1^2*a3*b3-248/2835*I*T^4*X^9*a2*b2*a3-83*I*T^2*X^2*a1^2*a3*b3+16/45*I*
T^7*X^4*a2^2*a1*b1^2+208/945*I*T^7*X^4*b2^2*a1*b1^2+128/405*I*T^7*X^4*a2*b2*b1
^3-64/405*I*T^7*X^3*a1^4*b1*b2-128/189*I*T^7*X^3*a1^3*b1^2*a2-896/405*I*T^7*X^
3*a1^2*b1^3*b2-16/3*I*T^2*X^6*a1*b1*b3^2-376/45*I*T^2*X^6*b1^2*a3*b3+7792/
16372125*I*T^2*X^15*a2*a1*b1+64/127575*I*T^4*X^13*a3*a1*b1-3392/1403325*I*T^4*
X^12*a1^2*b1*a2-1792/200475*I*T^4*X^12*a1*b1^2*b2+1312/93555*I*T^4*X^13*a1*b1*
a2+1696/1403325*I*T^4*X^13*a1*b2*a2-299/2*I*T^2*a1*a2*a3*b3-174*I*T^2*b1*b2*a3
*b3+32/1323*I*T^8*X^8*a1^2*b1*a2-928/99225*I*T^8*X^8*a1*b1^2*b2-165*I*T^2*X*a2
*a3*b3+759/16*I*T^2*a1*a3*b2*a2+715/8*I*T^2*b1*b3*b2*a2+8/637875*I*T^2*X^17*a2
*a1*b1-1024/893025*I*T^8*X^9*a2*b2*a1-14183/135*I*T^6*X^4*a1*b1*a2^2+128/
13395375*I*T*X^18*b2*a1*b1+16*I*T*b3*a1^2*b1^3*a3+64/81*I*T*X^6*b2*a1^3*b1^3+8
*I*T*b3*a1^4*b1*a3-45941/360*I*T^2*X^6*a1^2*b1*a2-4189/40*I*T^2*X^6*b2*a1*b1^2
-337/5*I*T^6*X^4*a3*a1^2*b1-20336/135*I*T^6*X^4*b3*a1*b1^2-1603/135*I*T^6*X^4*
a1^2*b2*a2-4453/45*I*T^2*X^6*a1*b1*a2^2+562/5*I*T^2*X^6*a2*b2*a1^2-4696/45*I*T
^2*X^6*b1^2*b2*a2+4469/45*I*T^2*X^6*a1*b1*b2^2+128/9*I*T^2*X^6*a1^4*b1*a2-416/
45*I*T^2*X^6*a1^3*b1^2*b2+3472/135*I*T^2*X^6*a1^2*b1^3*a2-72/5*I*T^2*X^6*a1*b1
^4*b2+8/5*I*T^2*X^6*a1^2*a3*b3-48/5*I*T^2*X^6*a3^2*a1*b1-809/12*T^4*a3*a1^2*b1
*b3+6439/4*T^4*a2^2*a1*b1*b2+75041/24*T^4*a2*b2*a1^2*b1+8/9*X^3*a2*b2*a1^5*b1-\
80/27*X^3*a2*b2*a1^3*b1^3+8/9*X^3*a2*b2*b1^5*a1-413/36*X^6*a2^2*a1*b1*b2+
176863/28350*T^12*a2*b2*b1-6121/1050*T^12*b2*a1*b1-56591/7560*T^12*b3*a1*b1+
3397/11340*X^9*a1^2*b1*b3+737/7560*X^9*a1*a3*b1^2-10/9*X^3*a1^5*b1^2*a3+2/3*X^
3*a1^3*b1^4*a3-26/27*X^3*a1*b1^6*a3+2/9*X^3*a1^6*b1*b3+2/27*X^3*b1^3*a1^4*b3+
22/9*X^3*b1^5*a1^2*b3-7/9*X^3*a1^4*b1^2*a2^2+13/9*X^3*a1^2*b1^4*a2^2-23/9*X^3*
a1^4*b1^2*b2^2-43/9*X^3*a1^2*b1^4*b2^2-22/9*X^3*a1^5*b1^2*a2+122/9*X^3*a1^3*b1
^4*a2-38/27*X^3*a1*b1^6*a2-2/3*X^3*a1^6*b1*b2-526/27*X^3*b1^3*a1^4*b2-2/9*X^3*
b1^5*a1^2*b2+4/3*X^4*a1^5*b3*b1+28/9*X^4*a1^3*b3*b1^3-719/72*X^4*a1^4*b1^2*a2+
859/72*X^4*a1^2*b1^4*a2-319/36*X^4*a1^5*b1*b2-59/2*X^4*b2*a1^3*b1^3+313/36*X^4
*b1^5*a1*b2-1369/360*X^6*a1^2*a2*b2^2-113/36*X^6*b2^3*a1*b1-319/40*X^6*a2*b1^2
*b2^2-5/84*X^8*b2*a3*b3+5/3*X^5*a1*a3^3-2/5*X^5*b1*b3^3+14/15*X^5*a2^2*a3^2+1/
15*X^5*a2^2*b3^2+6/5*X^5*b2^2*a3^2-11/5*X^5*b2^2*b3^2+19/20*X^5*a2^3*a3-17/4*X
^5*b2^3*b3-2*T^2*b3*a1^4*b1*a3-4*T^2*b3*a1^2*b1^3*a3-1557/32*T^2*X^4*b3*b2*a2-\
506/3*T^4*X*a3*a1^3*b1^2+155/4*T^4*X*a3*a1*b1^4-4543/36*T^4*X*b3*a1^4*b1-474*T
^4*X*b3*a1^2*b1^3-2297/3*T^4*X*a1^3*b1^2*a2+26479/72*T^4*X*a1*b1^4*a2+8687/24*
T^4*X*a1^4*b1*b2-18308/9*T^4*X*a1^2*b1^3*b2-941/18*T^4*X^4*a1*a3*a2+1451/4*T^4
*X^4*a1*b3*b2-36013/36*T^4*X^4*b1*b3*a2+636*T^4*X^4*b1*a3*b2-319393/384*T^4*X^
2*a1*a3*a2+89299/384*T^4*X^2*a1*b3*b2+84953/192*T^4*X^2*b1*b3*a2-213587/192*T^
4*X^2*b1*a3*b2+8/9*T^2*X^4*a1*b3*b1^5-4/9*T^2*X^3*a1^5*b1^2*a2+68/27*T^2*X^3*
b1^3*a1^4*b2-4*T^2*X^3*a1^3*b1^4*a2+4/9*T^2*X^3*a1^6*b1*b2-20/9*T^2*X^3*b1^5*
a1^2*b2+28/27*T^2*X^3*a1*b1^6*a2-68/9*T^2*X^4*a1^5*b1*b2-604/27*T^2*X^4*b2*a1^
3*b1^3+64/9*T^2*X^4*b1^5*a1*b2-20/9*T^2*X^4*a1^4*b1^2*a3+4/9*T^2*X^4*a1^3*b1^2
*a2^2+4/3*T^2*X^4*a1^3*b1^2*b2^2-16/9*T^2*X^4*a1*b1^4*b2^2+8/9*T^2*X^4*b1^5*b2
*a2-56/45*I*T^5*X*b1^3*b2*a2^2-136/15*I*T^5*X*a1^2*b1*b2^3+10/3*I*T^5*X^3*a1^2
*a2*a3+9314/45*I*T^5*X^3*a1^2*b2*b3-102/5*I*T^5*X^3*a2*a3*b1^2-1186/45*I*T^5*X
^3*b1^2*b2*b3+16/5*I*T^5*X^2*a2^3*b1*b2-48/5*I*T^5*X^2*a2*b1*b2^3-10175/64*I*T
*X^2*b3*a1*b1-16/945*I*T^11*X^2*a1*b3*b2+424/945*I*T^11*X^2*b1*b3*a2+128/405*I
*T^11*X^2*b1*a3*b2-1648/45*I*T^5*X*b3*a1^4*b1+16/5*I*T^5*X*a3*a1^3*b1^2-4336/
45*I*T^5*X*b3*a1^2*b1^3-488/45*I*T^5*X*a3*a1*b1^4-296/225*I*T^5*X^5*a2^2*b1*b2
-976/225*I*T^5*X^5*a1*a2*b2^2-2188/2835*I*T^9*X^4*a1*a3*a2+796/8505*I*T^9*X^4*
b1*b3*a2-17632/2835*I*T^7*X^4*b2*a1^3*b1+1888/315*I*T^7*X^4*b2*a1*b1^3-736/
2835*I*T^7*X^4*a1^3*b3*b1-1504/2835*I*T^7*X^4*a1*b3*b1^3-6892/22275*I*T^2*X^11
*a1*b2*a2-19864/2025*I*T^6*X^7*a1*b2*a2-376/45*I*T^5*X*a1^3*a2*b2^2-104/15*I*T
^5*X*a1*b1^2*a2^3-2116/567*I*T^9*X*a2^2*b1*b2-344/405*I*T^9*X*a1*a2*b2^2+64/
567*I*T^9*X*a1*a2^2*a3-104/567*I*T^9*X*a2^2*b1*b3-1552/2835*I*T^9*X*a1*a3*b2^2
-1048/2835*I*T^9*X*b1*b2^2*b3-32/21*I*T^7*X^2*a1^3*a3*a2+256/315*I*T^7*X^2*b3*
a1^3*b2-544/945*I*T^7*X^2*b1^3*b3*a2+256/135*I*T^7*X^2*a3*b1^3*b2-8/567*I*T^11
*X^2*a1*a3*a2-32/405*I*T^5*X^8*b2*a1*b1^3+32/15*I*T^5*X^3*a1*a2*a3^2+32/9*I*T^
5*X^3*b1*b2*a3^2+64/45*I*T^5*X^3*b1*b2*b3^2-2944/127575*I*T^3*X^10*b2*a1^3*b1-\
1024/14175*I*T^3*X^10*b2*a1*b1^3-736/14175*I*T^5*X^8*b2*a1^3*b1-79/10*X^5*a1*
b2*a3*b3+16/3*X^5*b1*a2*a3*b3-41/60*X^5*a1*a2*b2*b3+28/3*X^5*a2*a3*b1*b2-14617
/630*T^8*X^2*b3*a1*b1-34979/128*X^2*a1*a3*a2-23/128*X^2*a1*b3*b2-781/64*X^2*b1
*b3*a2-16697/64*X^2*b1*a3*b2+36416/225*T^6*X^5*a2*a3+954/5*T^6*X^5*b2*b3+8/3*X
^3*a2^3*a1*b2^2-10/3*X^3*a2^4*b1*b2-8/3*X^3*a2^2*b1*b2^3+10/3*X^3*a2*b2^4*a1-\
5912/8505*I*T^9*X^4*a1*b3*b2+10672/8505*I*T^9*X^4*b1*a3*b2+496/2835*I*T^9*b3*
a1*b1^2*b2+328/405*I*T^9*a1^2*b1*b3*a2-2176/2835*I*T^9*a3*a1^2*b1*b2+136/2835*
I*T^9*a1*a3*b1^2*a2-256/315*I*T^7*X*b2*a2^2*b3+416/315*I*T^7*X*a2*b2^2*a3-\
275104/4725*I*T^6*X^7*a1*b1*a2+764/189*I*T^6*X^7*a1*b1*a3-1664/42525*I*T^4*X^
10*a1^2*b1*a3-2176/42525*I*T^4*X^10*a1*b1^2*b3-544/42525*I*T^4*X^10*a1*b1*a2^2
+1664/42525*I*T^4*X^10*a2*b2*a1^2+496/42525*I*T^4*X^10*b1^2*b2*a2+64/4725*I*T^
4*X^10*a1*b1*b2^2-5216/14175*I*T^4*X^10*a1^2*b1*a2+376/1215*I*T^4*X^10*b2*a1*
b1^2+104/4725*I*T^12*X*a1*a3*b3+16/2025*I*T^2*X^11*b2*a1^2*b1^2+8/35*I*X^8*a1*
a3*b2*a2+436/315*I*X^8*b1*b3*b2*a2+35776/155925*I*T^2*X^11*a1*b1*a2+314/6237*I
*T^2*X^11*a1*b1*a3-729/8*T^4*a1^4*b1^2*a2-46943/72*T^4*a1^2*b1^4*a2+553/36*T^4
*a1^5*b1*b2+1129/18*T^4*b2*a1^3*b1^3-5117/12*T^4*b1^5*a1*b2-2/9*T^4*a1^3*b1^2*
a2^2-283/9*T^4*a1*b1^4*a2^2-107/9*T^4*b1^5*b2*a2+8/9*T^4*a1^3*b1^2*b2^2-136/3*
T^4*a1*b1^4*b2^2+205/72*X^4*a1^6*a2-329/72*X^4*b1^6*a2-577/360*X^6*a1^2*a2^3+
281/360*X^6*a2^3*b1^2-1069/2520*X^8*a2*a3^2-3/56*X^8*a2*b3^2+20/3*T^2*a1^7*b1^
2-43/3*T^2*a1*b1^8-26/3*T^2*a1^5*b1^4-244/9*T^2*a1^3*b1^6+2351/72*T^4*a1^6*a2-\
3919/72*T^4*b1^6*a2+35/3*T^4*a1^5*a2^2+32/9*T^4*a1^5*b2^2+8/45*T^6*a2^3*b2^2+2
/9*T^6*a2*b2^4-8395/144*T^2*a1^6*a2+12889/144*T^2*b1^6*a2-1/4219543125*T^24*X^
4*a1-97/3*T^2*X^3*a1*b2*a3*b3-268/3*T^2*X^3*b1*a2*a3*b3+6088/2835*I*T^2*X^9*a1
^2*b1^3+11807/12150*I*T^2*X^10*a1^3*b1-118823/85050*I*T^2*X^10*b1^3*a1-28277/
42525*I*T^4*X^10*a2*b3+1552/6075*I*T^4*X^10*a3*b2+29021/4860*I*T^4*X^9*b1*a1^2
-384419/6075*I*T^6*X^6*a1^3*b1-74123/675*I*T^6*X^6*b1^3*a1-91543/1575*I*T^6*X^
7*b1*a1^2+2142463/453600*I*T^2*X^10*a1*b2-157/3240*I*T^2*X^10*a2*b1-174491/
56700*I*T^6*X^8*a1*b3+318529/28350*I*T^6*X^8*b1*a3-11708/4725*I*T^6*X^8*a2*b3+
4799/4725*I*T^6*X^8*b2*a3-6055651/2880*I*T^6*X^4*a1*b1+1694/15*I*T^6*X^4*a3*b3
+4957/63*I*T^8*X^2*a3*b3+12425633/40320*I*T^8*X^2*a1*b1-14/3*I*T^2*X^6*a3*b3+
11/315*I*T^2*X^8*a3*b3-1923/8*I*X*T*a1*a3+2421/2*I*X*T*b1*b3+7178/8505*I*T^2*X
^9*b1*a1^4-1171/36*I*X^3*a1^3*b2*a2-5905/48*I*X^3*a1^2*b1^2*b3-6509/32*I*X*a1^
2*b1^2*b3+114263/103950*I*T^2*X^11*b1*a1^2+323413/1871100*I*T^2*X^12*a1*b3+
5287/85050*I*T^2*X^12*b1*a3+755717/3742200*I*T^2*X^12*a2*b1-43301/184800*I*T^2
*X^12*b2*a1-5260021/453600*I*T^6*X^8*a1*b2-54013/22680*I*T^6*X^8*b1*a2+331/315
*T*X^8*a3*a1*b1*a2+797/630*T*X^8*b3*a1*b1*b2+4/5*T*X^8*a1*a3*b2*a2-158/105*T*X
^8*b1*b3*b2*a2-161*X*T^3*a3*b1^2*b2*a2+667/6*X*T^3*a3*a1*b1*a2^2+2509/6*X*T^3*
a3*a1*b1*b2^2-52/3*X*T^3*a3*a1^2*b2*a2-66*X*T^3*a1*a3*b2*a2^2-16*X*T^3*b1*a3*
a2*b2^2-46*X*T^3*a1*b3*a2*b2^2+36*X*T^3*b1*b3*b2*a2^2-2159/15*T^7*X^2*a3*a1*b1
*a2-37/35*T^7*X^2*b3*a1*b1*b2-209/3*T^3*X^2*a1*a2*a3*b3+44/3*T^3*X^2*b1*b2*a3*
b3+4/3*X*T^3*a3*a1*b1*b3^2-8/15*T*X^5*a2*a1*b1*b3^2-28/15*T*X^5*a2*b1^2*a3*b3+
8/15*T*X^5*a2*a1*b1*a3^2-4/5*T*X^5*a1^2*a2*a3*b3-88/45*T*X^5*a1^3*b1^2*b2*a2-4
/45*T*X^5*a1*b1^4*b2*a2-452/15*T^5*X^2*a1^2*b1^2*b2*a2-724/9*T^3*X^3*a3*b1^2*
b2*a2+148/9*T^3*X^3*a3*a1*b1*a2^2-4/9*T^3*X^3*a3*a1*b1*b2^2-100/3*T^3*X^3*a2*
b2*a1^2*a3-32/2835*T^9*X*b3*a1*b1^2*a2+296/2835*T^9*X*a1^2*b1*b3*b2+234*T^3*X^
3*a2*a1*b1*b2^2-44/567*T^9*X*a1*a3*b1^2*b2-76/2835*T^9*X*a3*a1^2*b1*a2+169/30*
T^5*X^2*a1*a3*b2*a2-9239/30*T^5*X^2*b1*b3*b2*a2+208/945*T^7*X^3*a2*a1*b1*b2^2+
30*T*X^2*a1^2*b1^2*a3*b3-279031/3780*T^7*X*a1^3*b1*a2+1583269/3780*T^7*X*a1*b1
^3*a2-112/45*I*T^5*X^3*a2^3*a3-16/15*I*T^5*X^3*b2^3*b3-176/135*I*T^3*X^6*a3*b3
^2+16/3*I*X*a1*b1^3*a2^3-64/3*I*X*a1^3*b1*a2^3+154/45*I*T^8*X*b1^3*a2^2-40*I*T
^2*a3*b2*b3^2+1147/4*I*T^2*X*b1*a3^2+1315/4*I*T^2*X*b1*b3^2+315/2*I*T^2*X*a2^2
*b3-455/2*I*T^2*X*b3*b2^2-117763/17010*I*T^9*X^6*a1*b1^2+1496/225*I*T^9*X^5*a1
^2*b1^2-5096/3645*I*T^9*X^4*a1^3*b1^2-16592/25515*I*T^9*X^4*a1*b1^4-6724/
4465125*I*T^17*b2*a1*b1+64/212625*I*T^7*X^11*a1^2*b1^2-82913/4725*I*T^11*X^4*
a1*b1^2-736/442047375*I*T*X^19*a1*a3-16/13395375*I*T*X^19*b1*b3+8*I*T*b1^5*a3*
b3+10633/405*I*T^6*X^4*a3*b1^3-392/135*I*T^2*X^6*a1^5*b2+1616/135*I*T^2*X^6*b1
^5*a2+1192/2338875*I*T^2*X^15*b2*b1^2+49528/49116375*I*T^2*X^15*a1^2*b2+16/
280665*I*T^4*X^13*b1*a2^2-272/155925*I*T^4*X^13*b2^2*b1+32/31185*I*T^4*X^13*b3
*a1^2+32/1403325*I*T^4*X^13*b3*b1^2+16/3*I*T^4*a2*a3^2*b3+16/3*I*T^4*a3*b2*b3^
2+10048/1403325*I*T^4*X^12*a1^3*b2+128/200475*I*T^4*X^12*b1^3*a2-656/3274425*I
*T^4*X^14*a2*b3+512/1091475*I*T^4*X^14*a3*b2+1952/1403325*I*T^4*X^13*a1^2*b2+
736/280665*I*T^4*X^13*b2*b1^2-40*I*T^2*a2*a3^2*b3+152/45*I*T^5*X*a3*a1^5-352/5
*I*T^5*X*b3*b1^5+13864/6075*I*T^11*X^3*a1^2*b1^2-35456/42525*I*T^11*X^2*a1^3*
b1^2-536/14175*I*T^11*X^2*a1*b1^4-3007/720*I*X^6*a1*b1*b2^2-7841/720*I*X^6*b1^
2*b2*a2-18917/1120*I*X^7*a3*a1*b1+8839/5760*I*X^7*a2*a1*b1+1609/360*I*X^6*a1^2
*b2*a2-1273/360*I*X^6*a1*b1*a2^2+24098/945*I*T^8*X*b2^2*b1^3+85952/4209975*I*T
^4*X^12*a1^3*b1-61184/4209975*I*T^4*X^12*a1*b1^3-13978/405*I*T^6*X^4*b3*a1^3-\
5309/1890*I*T^8*X*b1*a1^4-25192/63*I*T^8*X*a1^2*b1^3-62003/1080*I*T^2*X^6*b1^3
*a2+7225/216*I*T^2*X^6*b2*a1^3-892/14175*T^11*X^3*a1*a3*b2+2008/14175*T^11*X^3
*a1*b3*a2-5104/42525*T^11*X^3*b1*a2*a3+956/42525*T^11*X^3*b1*b3*b2-4189/18*T^3
*X^3*b2*b1^2*a2^2-1309/18*T^3*X^3*b2*a1^2*a2^2+2126/9*T^3*X^3*a2^3*a1*b1+46/9*
T^3*X^3*b3*b1^2*a2^2-82/3*T^3*X^3*b3*b1^2*b2^2-94/9*T^3*X^3*a1^2*a2^2*b3+38/9*
T^3*X^3*b3*a1^2*b2^2-16/405*T^9*X*b1^3*b3*b2-8/189*T^9*X*b3*a1^3*a2-4/135*T^9*
X*a3*b1^3*a2+4/105*T^9*X*a1^3*a3*b2+26*T^3*X^2*a1*a3^2*b3+140/3*T^3*X^2*b1*a3*
b3^2+32/135*T^7*X^3*b2*b1^2*a2^2+16/945*T^7*X^3*b2*a1^2*a2^2+16/945*T^7*X^3*a2
^3*a1*b1-97/675*T^5*X^7*a1*a3*b2-11674/4725*T^5*X^7*a1*b3*a2-4789/4725*T^5*X^7
*b1*a2*a3+2278/1575*T^5*X^7*b1*b3*b2-76/4465125*T^15*X*a1*a3*b2-8/637875*T^15*
X*a1*b3*a2+16/496125*T^15*X*b1*a2*a3-4/55125*T^15*X*b1*b3*b2+379/60*T^5*X^2*a2
^2*a1*b3-231/20*T^5*X^2*a1*b3*b2^2+753/20*T^5*X^2*b1*a3*a2^2-893/60*T^5*X^2*b1
*a3*b2^2+1276/3*T^3*a2*a1^2*b1^2*b3+281/2*T^3*a1^2*b1^2*b2*a3+11777/72*T^4*X^2
*a1^3*b3*b1-23239/72*T^4*X^2*a1*b3*b1^3-7631/48*T^4*X^2*a2^2*a1*b1^2-857/48*T^
4*X^2*b2^2*a1*b1^2-8361/8*T^4*X^2*a2*b2*b1^3+16/1575*T^10*X*a1^4*b1*b2+464/
42525*T^10*X*a1^3*b1^2*a2+64/42525*T^10*X*a1^2*b1^3*b2-16/14175*T^10*X*a1*b1^4
*a2+733/4725*T^8*X^6*a1*a3*a2+778/4725*T^8*X^6*a1*b3*b2-863/4725*T^8*X^6*b1*b3
*a2+4/675*T^8*X^6*b1*a3*b2+41723/45*T^6*X*a3*a1*b1*b2+16103/180*T^6*X*b3*a1*b1
*a2-4/9*T^4*X^2*b1*a1^4*b2*a2+32/9*T^4*X^2*a1^2*b1^3*b2*a2-488/945*I*T^7*X^4*
a2*a1^4+2920/567*I*T^7*X^4*a2*b1^4-16/567*I*T^7*X^4*a1^4*a3+16/567*I*T^7*X^4*
b1^4*a3+8489/1350*I*T^11*X^2*a1^2*a2-56699/28350*I*T^11*X^2*a2*b1^2+452/2835*I
*T^9*a1^2*a2*b2^2-92/2835*I*T^9*a2*b1^2*b2^2-16/15*I*T^5*X^2*a1*a2^4+356/15*I*
T^5*X*a2^2*a1^4+532/45*I*T^5*X*b2^2*a1^4-892/15*I*T^5*X*a2^2*b1^4+2276/45*I*T^
5*X*b2^2*b1^4+8/45*I*T^5*X*a1^3*a2^3+328/45*I*T^5*X*b1^3*b2^3-332/2835*I*T^9*X
*a1^2*a3^2+964/2835*I*T^9*X*a1^2*b3^2-716/2835*I*T^9*X*a3^2*b1^2+148/2835*I*T^
9*X*b1^2*b3^2+1816/2835*I*T^9*X*a1*a2^3-15236/2835*I*T^9*X*b1*b2^3+616/27*I*T^
3*X^2*b1^6*a2-16/297675*I*T^17*b3*a1*b1-296/4465125*I*T^17*a2*b2*b1+188656/
99225*I*T^7*X^7*a1^2*b1^2+42304/42525*I*T^7*X^6*a1^3*b1^2-20656/14175*I*T^7*X^
6*a1*b1^4+72992/4465125*I*T^11*X^8*a1*b1^2+103568/8037225*I*T^9*X^10*a1*b1^2+
32/212625*I*T^5*X^13*a1^2*b1^2+8/297675*I*T^17*X^2*a1*b1^2-712352/33075*I*T^7*
X^8*a1*b1^2+3149/10*I*T^5*b2*a3*b3+106208/49116375*I*T^5*X^14*a1*b1^2+3952/
18225*I*T^7*X^10*a1*b1^2+40448/893025*I*T^7*X^9*a1^2*b1^2-9472/66976875*I*T^11
*X^10*a1*b1^2-64/405*I*T^7*X^3*a1^5*a2-64/945*I*T^7*X^3*b1^5*b2-272/2835*I*T^7
*X^4*a2^2*a1^3+16/189*I*T^7*X^4*b2^2*a1^3-1469/2025*I*T^11*X^2*a3*a1^2-1109/
567*I*T^11*X^2*a3*b1^2+48/25*I*T^5*X^5*a1*a2^3+424/75*I*T^5*X^5*b1*b2^3-8153/
17010*I*T^9*X^4*a2^2*a1-1411/5670*I*T^9*X^4*b2^2*a1-8/945*I*T^9*a1^3*a3*a2-208
/945*I*T^9*b3*a1^3*b2-248/945*I*T^9*b1^3*b3*a2+32/405*I*T^9*a3*b1^3*b2-32/315*
I*T^7*X*a2^3*a3+64/105*I*T^7*X*b2^3*b3+496/42525*I*T^3*X^10*a2*a1^4-3664/
127575*I*T^3*X^10*a2*b1^4+928/14175*I*T^5*X^8*a2*a1^4-1264/14175*I*T^5*X^8*a2*
b1^4+488/27*I*T^3*X^2*a1^6*a2+292783/1260*I*T^8*a1*b1*a2^2-20113/48*I*T^3*X^2*
a2*b2^2-83/2*I*T^3*a1^2*a2*b2^2+174*I*T^3*b2^3*a1*b1-9965/6*I*T^3*a2*b1^2*b2^2
+343537/120*I*T^5*b1*a3*b3-12001/24*I*T^5*b3*b2*a2-49408/442047375*I*T^9*X^12*
a1*b1^2+64/4465125*I*T^17*X^4*a1*b1^2+28928/343814625*I*T^7*X^14*a1*b1^2-1696/
81860625*I*T^5*X^16*a1*b1^2-4864/66976875*I*T^15*X^6*a1*b1^2+64/496125*I*T^13*
X^8*a1*b1^2+67712/13395375*I*T^15*X^4*a1*b1^2-4768/637875*I*T^13*X^6*a1*b1^2+
256/49116375*I*T^3*X^18*a1*b1^2-991744/147349125*I*T^7*X^12*a1*b1^2+264272/
2338875*I*T^5*X^12*a1*b1^2-4832/212625*I*T^5*X^11*a1^2*b1^2+944/49116375*I*T^3
*X^16*a1*b1^2+23/9*T^2*a1^9-2/45*T^6*a2^5-T^6*X*b2*a2^2*b3+24/5*T^6*X*a2*b2^2*
a3-2/3*X^3*a2^5*a1+2/3*X^3*b2^5*b1+8/27*T^3*X^2*b1^7*a2-32/637875*T^13*X^5*b3*
a1^2+30643/420*T^7*X*a1^4*b2+1199201/1890*T^7*X*b2*b1^4+71452/42525*T^11*X^3*
b3*a1^2-44987/42525*T^11*X^3*b3*b1^2-697/18*T^3*X^3*b2^3*a1^2+863/18*T^3*X^3*
b2^3*b1^2+56/3*T^3*X^2*b1*a3^3-2*T^3*X^2*a1*b3^3-326/525*T^5*X^7*b1*a3^2+22/
525*T^5*X^7*b1*b3^2+16/945*T^7*X^3*b2^3*a1^2+32/945*T^7*X^3*b2^3*b1^2+9194/
4725*T^5*X^7*b3*a1^2-23213/675*T^5*X^7*b3*b1^2+2587/9*T^3*b1^4*a3*b2+331/9*T^3
*a2*a1^4*b3+773/18*T^3*a1^4*a3*b2+596/3*T^3*b1^4*b3*a2+88/2835*T^5*X^7*b1^4*b3
+1747/32*T*X^4*a1^2*a2*b3-7271/96*T*X^4*a3*a1^2*b2-215/2*T*X^4*b3*b1^2*a2+3071
/48*T*X^4*a3*b1^2*b2-104/14175*T^5*X^7*b1*a3*a1^3-8/175*T^5*X^7*a1*a3*b1^3-\
1328/945*T^3*X^7*a1^3*b2*a2+40/27*T^3*X^7*b1*a1^2*a2^2+2216/945*T^3*X^7*b1*a1^
2*b2^2+160/27*I*T*X^3*a1^6*b1^2+32/3*I*T*X^3*a1^2*b1^6+71/45*I*T*X^6*a2*a3^2-\
1006/315*I*T^8*a1^2*a3*b3-746/105*I*T^8*b1^2*a3*b3+66931/4480*I*T^2*X^8*a1*b1+
35309/2520*I*T^2*X^8*a2*b2-436*I*T^4*X^2*a3*b3-31003/12*I*T^4*X^2*a2*b2-9101/
1890*I*T^10*a1^2*b2*a2+3893/630*I*T^10*b1^2*b2*a2-12445/72*I*T^10*X^2*a2*b2-\
19599187/8064*I*T^10*X^2*a1*b1-25406/315*I*T^8*a2*b2*a1^2-8822/63*I*T^8*b1^2*
b2*a2+271277/420*I*T^8*a1*b1*b2^2-3232/442047375*I*T*X^19*a1*a2-1784/442047375
*I*T*X^19*b1*b2-109/259875*I*T*X^17*a1*a2+1/10125*I*T*X^17*b1*b2-5755/6*I*T^3*
X^3*a1*a3-3250/9*I*T^3*X^3*b1*b3-1486/9*I*T^3*X^4*a1^2*a2-8627/24*I*T^3*X^4*a2
*b1^2+512/9*I*X*T^3*a1^6*b1^2-320/27*I*X*T^3*a1^2*b1^6-130/3*I*T^3*X^2*a1^5*b1
^2-622/3*I*T^3*X^2*a1^3*b1^4+98/3*I*T^3*X^2*a1*b1^6+75667/24*I*X*T^3*a1*a3+
6667/6*I*X*T^3*b1*b3+1391/3*I*X*T^3*a2*a3+3157/3*I*X*T^3*b2*b3-8/53045685*I*T*
X^21*a1*a2-3176/15471658125*I*T*X^21*b1*b2-26/3*I*T^5*a3*a1^2*a2^2+118/15*I*T^
5*a3*a1^2*b2^2-554/15*I*T^5*a3*b1^2*a2^2-698/15*I*T^5*a3*b1^2*b2^2+16/315*I*T^
7*a3*a1^2*a2^2-2625/32*I*T*X^4*a1*a3^2-2615/96*I*T*X^4*a1*b3^2-61/4*I*T*X^4*a2
*a3^2+97/4*I*T*X^4*a2*b3^2+28*I*T*a2^2*b2^2*a3+4*I*T*a2*b2^2*a3^2-4*I*T*a2*b2^
2*b3^2+8*I*T*b2^3*a3*b3+8*I*T*a2^3*b1*b2+8*I*T*a2*b1*b2^3+6*I*T*a3*b1^3*b3-32*
I*T*a2^3*a1^2*b1^2+16/4725*I*T^11*X^3*a1^3*a3+112/6075*I*T^11*X^3*b1^3*b3+1244
/27*I*T^3*X^3*a1^5*a2-2312/9*I*T^3*X^3*b1^5*b2+865261/1890*I*T^7*X^4*a1^2*a2-\
1153487/1890*I*T^7*X^4*a2*b1^2+27413/315*I*T^7*X^4*a2^2*a1+113291/945*I*T^7*X^
4*b2^2*a1+451/175*I*T^7*X^6*a1^2*a2+232681/4725*I*T^7*X^6*a2*b1^2-56/15*I*T^5*
a1*a3*a2^3+16/15*I*T^5*b1*b3*a2^3+16/5*I*T^5*a1*b3*b2^3+8/15*I*T^5*b1*a3*b2^3+
720988/2835*I*T^7*X^3*a1^3*a2+1646278/2835*I*T^7*X^3*b1^3*b2+1699/72*T*X^3*a1^
3*b2*a2+631/4*T*X^3*b1*a1^2*a2^2-1799/24*T*X^3*b1*a1^2*b2^2+1497/64*T*X^2*a1^2
*a2*b3+18713/64*T*X^2*a3*a1^2*b2-6349/32*T*X^2*b3*b1^2*a2+455/4*T*X^2*a3*b1^2*
b2-86/27*T^3*X^3*a1^2*b1^4*b2-20/27*T^3*X^3*b1^4*b3*a1^2-20/27*T^3*X^3*b1^2*b3
*a1^4+16/27*T^3*X^3*b1^5*a3*a1-16/27*T^3*X^3*b1*a3*a1^5-1093/9450*T^11*X*a1*a3
*b2+8296/14175*T^11*X*a1*b3*a2-58693/28350*T^11*X*b1*a2*a3-37558/14175*T^11*X*
b1*b3*b2-338/27*T^3*X^3*a1^4*b1^2*b2-4901/1701*T^9*X^3*a1*a2*b3+3019/1134*T^9*
X^3*b2*a1*a3-13165/3402*T^9*X^3*b1*a2*a3+39373/8505*T^9*X^3*b1*b3*b2-18421/90*
T^5*X^2*b1*a2*a1^4+1078/15*T^5*X^2*a1^3*b1^2*b2-7267/15*T^5*X^2*a1^2*b1^3*a2-\
137/6*T^5*X^2*a1*b1^4*b2+61/45*I*T*X^6*a2*b3^2-13003/36*I*T^3*X^4*a3*a1^2+
20489/36*I*T^3*X^4*a3*b1^2+844/40186125*I*T^19*X^2*a3+26/127575*I*T^19*X*a1^2+
172/321489*I*T^19*X*b1^2+93763/26790750*I*T^17*X^4*a2+2518/13395375*I*T^17*X^4
*a3-5372/2679075*I*T^17*X^3*a1^2+2426/2679075*I*T^17*X^3*b1^2+372052/200930625
*I*T^15*X^6*a2+3536/40186125*I*T^15*X^6*a3-54808/4465125*I*T^15*X^5*a1^2-12224
/496125*I*T^15*X^5*b1^2+11216/42525*I*T^7*X^6*a1^5+568319/196465500*I*T^5*X^14
*a1+112274/16372125*I*T^5*X^14*a2+23404/49116375*I*T^5*X^14*a3+1151231/
442047375*I*T^9*X^12*a2+50524/442047375*I*T^9*X^12*a3+133192/21049875*I*T^9*X^
11*a1^2-1790588/147349125*I*T^9*X^11*b1^2-4624/7016625*I*T^5*X^13*a1^4+1424/
2338875*I*T^5*X^13*b1^4+256/13395375*I*T^17*X^3*a2^2+64/2679075*I*T^17*X^3*b2^
2-4792/13395375*I*T^17*X^2*a1^3+1088/66976875*I*T^15*X^5*a2^2+64/893025*I*T^15
*X^5*b2^2-2113/9*I*T^2*a1*b1^7+10336/16372125*I*T^7*X^11*a1^4-35936/49116375*I
*T^7*X^11*b1^4+10187921/1275750*I*T^11*X^6*a1+2780248/637875*I*T^11*X^6*a2+
89336/127575*I*T^11*X^6*a3+248/4465125*I*T^17*a2^2*a1-64/893025*I*T^17*b2^2*a1
+2624/4465125*I*T^15*a1^3*b1^2-608/4465125*I*T^15*a1*b1^4-9299/425250*I*T^17*X
*a1^2+849649/8930250*I*T^17*X*b1^2-14449/4465125*I*T^17*a1*b1^2+1004/893025*I*
T^17*a1^2*a2-104/297675*I*T^17*a2*b1^2-5413/1488375*I*T^13*X^8*a2-2164/
13395375*I*T^13*X^8*a3+55168/13395375*I*T^13*X^7*a1^2+19592/893025*I*T^13*X^7*
b1^2+17848/139244923125*I*T^7*X^18*a1-34577/40186125*I*T^17*X^6*a1-6652/
200930625*I*T^17*X^6*a2+604/13395375*I*T^17*X^5*a1^2-284/4465125*I*T^17*X^5*b1
^2+10712/31255875*I*T^15*X^8*a1+136/4465125*I*T^17*a3*a1^2-8/637875*I*T^17*a3*
b1^2+1037/13395375*I*T^19*X^2*a2-X^3*a2*a1^2*b1^2*a3+101/6*X^3*b2*a1^2*b1^2*b3
-58/9*T^2*X^4*a1^4*b1^2*a2+88/9*T^2*X^4*a1^2*b1^4*a2+79/14175*T^10*a1^2*a2^3+
191/14175*T^10*a2^3*b1^2-365/18*T^4*X^3*a1*a2*b2*b3+5635/18*T^4*X^3*a2*a3*b1*
b2+94/9*T^4*X^3*a1*b2*a3*b3+40/9*T^4*X^3*b1*a2*a3*b3+1/214326*T^19*X^2*a1*b1+8
/40186125*T^19*X^2*b2*a2+421/42525*T^15*X^2*b2*a2-32/6630710625*T*X^22*b2*a1+4
/3094331625*T*X^22*b1*a2+356/15471658125*T*X^21*b1*a1^2+1973599/23814000*T^15*
X^2*a1*b1+31483/40*T^5*a3^2*a1*b1-23059/120*T^5*a1*b1*b3^2-46123/108*T^3*X^3*
b1*a1^4-192377/216*T^3*X^3*a1^2*b1^3+92/27*T^4*X^3*a1^3*b3*b1*a2-4/3*T^4*X^3*
a2*a1^2*b1^2*a3+92/27*T^4*X^3*a1*b3*b1^3*a2-20/27*T^4*X^3*b1*a3*a1^3*b2-4/3*T^
4*X^3*b2*a1^2*b1^2*b3-20/27*T^4*X^3*a1*a3*b1^3*b2-1801/12*T^2*X^5*b3*a1*b1*a2-\
1048/15*T^2*X^5*a3*a1*b1*b2-27191/24*T^4*X^2*a2*b2*a1^2*b1+395/2*T^4*X*a2*b2*
a1^3*b1+2671/18*T^4*X*a2*b2*a1*b1^3+16/9*T^2*X^4*b1*a1^4*b2*a2-8/9*T^2*X^4*a1^
2*b1^3*b2*a2-113/14175*T^10*a1^2*a2*b2^2+23/14175*T^10*a2*b1^2*b2^2-54017/192*
T^2*X^3*a1^2*a2^2-3813/64*T^2*X^3*a1^2*b2^2+1313/12*T^2*X^3*a2^2*b1^2+3877/48*
T^2*X^3*b1^2*b2^2-4/27*T^2*X^3*a1^7*a2+4/9*T^2*X^3*b1^7*b2-1223/2268*X^9*a1^2*
a2*a3-1/12*X^9*a1^2*b2*b3+127/420*X^9*a2*a3*b1^2+131/1620*X^9*b1^2*b2*b3+109/4
*T*a1*a3^2*b3+37/2*T*b1*a3*b3^2+5991/20*I*T^5*a2*a3^2-10553/60*I*T^5*a2*b3^2+
110309/589396500*I*T^5*X^16*a1+4723/133953750*I*T^5*X^16*a2-13318/147349125*I*
T^5*X^16*a3-241888/736745625*I*T^5*X^15*a1^2-2104/22325625*I*T^5*X^15*b1^2+
27232/49116375*I*T^5*X^14*a1^3-555/2*I*T^3*a1^2*a2^3+2707/6*I*T^3*a2^3*b1^2+
104/3*I*T^3*a2^3*b2^2+172/3*I*T^3*a2*b2^4+568849/480*I*T^5*a1*a3^2-85171/480*I
*T^5*a1*b3^2+220439/240*I*T^5*a3*a2^2+95617/240*I*T^5*a3*b2^2+7376/736745625*I
*T^5*X^16*a1^3+2176/66976875*I*T^15*X^6*a1^3-928/13395375*I*T^13*X^8*a1^3-3008
/200930625*I*T^11*X^10*a1^3+2255/48*I*T^3*X^2*a2^3-244/27286875*I*T^5*X^17*a1^
2-16844/736745625*I*T^5*X^17*b1^2-19232/1326142125*I*T^9*X^12*a1^3-16/
9282994875*I*T^3*X^22*a2+334898/893025*I*T^9*X^8*a3+141416/99225*I*T^7*X^8*a1^
3-92936/297675*I*T^7*X^7*a1^4-23752/11025*I*T^7*X^7*b1^4-3104/8037225*I*T^11*X
^9*a2^2+544/40186125*I*T^11*X^9*b2^2+85664/13395375*I*T^11*X^8*a1^3-16/5740875
*I*T^19*X*a2^2-16/8037225*I*T^19*X*b2^2+8576/442047375*I*T^9*X^11*a2^2-83456/
442047375*I*T^9*X^11*b2^2+2512/893025*I*T^9*X^10*a1^3-7232/147349125*I*T^7*X^
13*a2^2+1088/7016625*I*T^7*X^13*b2^2+128/3007125*I*T^5*X^15*a2^2+30848/
736745625*I*T^5*X^15*b2^2-27932/779625*I*T^7*X^11*a1^2+3606644/16372125*I*T^7*
X^11*b1^2-13504/7016625*I*T^7*X^11*a2^2+2656/779625*I*T^7*X^11*b2^2-1410176/
13395375*I*T^7*X^10*a1^3+19904/2679075*I*T^7*X^9*a1^4+2368/35721*I*T^7*X^9*b1^
4+46/81860625*I*T^3*X^20*a1+8/189448875*I*T^3*X^20*a2+296/1326142125*I*T^3*X^
19*a1^2-8/3536379*I*T^3*X^19*b1^2-141392/7016625*I*T^5*X^11*b1^4-80317/
2652284250*I*T^3*X^18*a1-15913/1326142125*I*T^3*X^18*a2-628/1326142125*I*T^3*X
^18*a3-94/1091475*I*T^3*X^17*a1^2-1612/9823275*I*T^3*X^17*b1^2-316/2835*I*T^9*
a1^2*a2^3-764/2835*I*T^9*a2^3*b1^2+2013/8*I*X^2*a1*b2-585/8*I*X^2*a2*b1-49/144
*I*X^4*a1^5*b1+4103/216*I*X^4*b1^3*a1^3+499/16*I*X^4*a1*b1^5-75*I*X^2*a2*b3-\
123*I*X^2*b2*a3+15173/96*I*X^2*b1^3*a1^3+555/64*I*X^2*a1*b1^5+10239/256*I*X*b1
*a1^2-1557/32*I*X*b1*a2^2-3847/32*I*X*b2^2*b1+12291/64*I*X^2*a1^5*b1+32918/
1403325*I*T^5*X^13*a1^2-284146/7016625*I*T^5*X^13*b1^2+128/2338875*I*T^5*X^13*
a2^2+27152/7016625*I*T^5*X^13*b2^2+1472/2025*I*T^7*X^9*a2^2-4808/127575*I*T^7*
X^9*b2^2-1424/46414974375*I*T^3*X^21*a1^2+16/2210236875*I*T^3*X^21*b1^2+16/
2679075*I*T^17*X^4*a1^3-44416/1031443875*I*T^7*X^14*a1^3+9224/6630710625*I*T^5
*X^18*a3-36896/5740875*I*T^13*X^6*a1^3-752/6630710625*I*T^3*X^20*a3+32/
49116375*I*T^3*X^18*a1^3+32/147349125*I*T^5*X^19*a1^2+1184/2210236875*I*T^5*X^
19*b1^2-6056/139244923125*I*T^3*X^22*a1+634792/147349125*I*T^7*X^13*a1^2+
1624544/147349125*I*T^7*X^13*b1^2-1660544/442047375*I*T^7*X^12*a1^3+1319/
1326142125*I*T^5*X^18*a1-19412/2210236875*I*T^5*X^18*a2-28528/442047375*I*T^3*
X^16*a1^3-29864899/8930250*I*T^7*X^10*a1-6786016/4465125*I*T^7*X^10*a2+2984/
25515*I*T^7*X^10*a3-11432/99225*I*T^7*X^9*a1^2-6551963/1786050*I*T^7*X^9*b1^2+
45568/40186125*I*T^15*X^4*a1^3-128/4465125*I*T^13*X^7*a2^2-1408/13395375*I*T^
13*X^7*b2^2-149288/21049875*I*T^5*X^12*a1^3-54128/2338875*I*T^5*X^11*a1^4-\
109379/216*T^3*X^3*b1^5-85/4*T*a1*b3^3-30*T*b1*a3^3+2/9*T^4*X^4*a1*a3^2*b1^2+2
/9*T^4*X^4*b3^2*a1*b1^2-4*T^2*a2*b2*a1^2*b1^2*b3+23/40*X^5*a2^2*b1*b2-1087/320
*X^5*a1*a2*b2^2+1578187/1152*T^8*X*a1^2*b1^2+576721/6720*T^8*X^2*a3*a1^2+
9698417/20160*T^8*X^2*a3*b1^2+24*T^2*a2^3*a1^2*b1^2-4121/24*T^2*a1^4*b1^2*a3-\
1873/8*T^2*a1^2*b1^4*a3+199/4*T^2*a1^5*b3*b1-1775/12*T^2*a1*b3*b1^5+8/3*I*T*X^
3*a1^8-184/27*I*T*X^3*b1^8-33/5*I*T*X^5*b2^4-40/3*I*T*X^5*a2^4-470827/1080*I*T
^9*X^2*a1+13712/442047375*I*X^18*a1*b1-28531/51975*I*T^2*X^11*b1^3+4654/8505*I
*T^2*X^9*b1^5-195993527/34560*I*T^6*a1^3*b1-345725623/34560*I*T^6*a1*b1^3-6112
/315*I*T^4*X^7*b3-34/45*I*T^8*a2^3*b2-38/15*I*T^8*b2^3*a2+281798819/85050*I*T^
12*X*b1-427/48*I*X^4*b1*a3-1333/16*I*X^3*b2*a2^2-5095/64*I*X^3*a1^2*b2+21169/
384*I*X^3*b2*b1^2+1766/2835*I*X^9*b2*a1^4-173/8505*I*X^9*b2*b1^4-1855267/30*I*
T^6*X*b1+6634/2835*I*T^12*a2*b3-166043/85050*I*T^12*b2*a3+23987/8505*I*T^8*X^9
*b2-2293792/99225*I*T^8*X^7*b2-14852/1575*I*T^8*X^5*b3+20252101/42525*I*T^12*X
*b2+4*I*T*a2^3*a3^2-4*I*T*a2^3*b3^2+14*I*T*a2^4*a3+14*I*T*b2^4*a3-35/4*I*T*a1*
a2^4-67/4*I*T*b2^4*a1+152/27*I*X*T^3*a1^8-152/9*I*X*T^3*b1^8+26*I*T^3*X^2*a1^7
-128/15471658125*I*T*X^23*a1^2-128/15471658125*I*T*X^23*b1^2-652391/26790750*I
*T^16*X*b1^3-123181/382725*I*T^8*X^9*b1^3+148774/4465125*I*T^10*X^7*b1^3-2258/
1002375*I*T^6*X^11*b1^3-15916/212625*I*T^12*X^5*b1^3-33700136/40186125*I*T^10*
X^9*b1+140580302/4465125*I*T^10*X^7*b1+4593668/893025*I*T^10*X^7*b2-381806/
1488375*I*T^16*X^3*b1-1736/15*I*T^4*X^5*b3+535727/44100*I*T^8*X^7*b1^3-155/2*I
*X*a2^2*b3-185/2*I*X*b3*b2^2-16607/4320*I*X^6*b3*a1^3-11461/2160*I*X^6*b1^3*a3
-9209/256*I*X^2*a1^3*b2-1653/64*I*X^2*b1^3*a2-8213/64*I*X^2*a1^3*b3-14047/192*
I*X^2*a3*b1^3-86/7425*I*X^11*b3*a1^2+6287/155925*I*X^11*b3*b1^2+9769/24300*I*X
^10*a1^3*b2-28723/315*I*T^9*X^2*a2+29/98232750*I*X^20*a1*b1+541/16*I*X*b2*a2^2
-1461/8*I*X*b3*a1^2-5529/32*I*X*b3*b1^2-13363/96*I*X^4*a1*b3-81062/535815*I*T^
14*X^3*b1^3+254/63*T^2*X^7*a3^2+1499/105*T^2*X^7*b3^2-7/45*T^6*X*a2^2*a3^2+7/
45*T^6*X*a2^2*b3^2-11/45*T^6*X*b2^2*a3^2+11/45*T^6*X*b2^2*b3^2-8/5*T^6*X*a2^3*
a3+27/5*T^6*X*b2^3*b3+461861/2560*T^2*X^5*a1^2*b1^2+2/3*X^4*b3^3*a1*b1+184/
4465125*T^10*X^9*a2*a3-236/4465125*T^10*X^9*b2*b3-20/3*X^3*a1^2*a3^2*b1^2-2/3*
X^3*a1^2*b3^2*b1^2+352/14175*T^12*X*a1*a2*b1*b2-20/27*T^2*X^4*b1^6*a3+4/9*T^2*
X^4*a1^5*a2^2-4/9*T^2*X^4*a1^5*b2^2-64/27*T^2*X^4*a1^6*a2-218/27*T^2*X^4*b1^6*
a2-16/27*T^2*X^4*a1^6*a3-295/36*X^3*a1^4*a3*a2+151/12*X^3*a1^4*b3*b2-121/36*X^
3*b1^4*a3*a2-227/36*X^3*b1^4*b3*b2+5/3*X^4*a2^2*a1*a3^2+1/3*X^4*b2^2*a1*a3^2+1
/3*X^4*a2^2*a1*b3^2-7/3*X^4*b2^2*a1*b3^2+3*X^4*a1^2*a2*b3^2+7/3*X^4*a2*b1^2*b3
^2+2/3*X^4*a2*b1^2*a3^2-34/3*T^5*X*a1^3*a3*b3-4/15*T^5*X*b2*b1^2*b3^2-4/5*T^5*
X*b2*a1^2*b3^2+8/15*T^5*X*b2*b1^2*a3^2+2/3*T*X^3*b3*b1^2*a3^2+2*T*X^3*b3*a1^2*
a3^2+4/3*T*X^3*a3^3*a1*b1+6616/8505*T^3*X^9*a1*a2*b3-4477/17010*T^3*X^9*b2*a1*
a3-4661/5670*T^3*X^9*b1*a2*a3-754/8505*T^3*X^9*b1*b3*b2+13087/360*I*X^6*a1*b3-\
4397/180*I*X^6*b1*a3+211/9*I*X^6*a2*b3-8/3*I*X^6*a3*b2-2841/16*I*X^2*a1*b3-585
/8*I*X^2*b1*a3-633/4*I*X^3*b3*a1^2-4283/96*I*X^3*b3*b1^2+719/12150*I*X^10*b1^3
*a2+147/20*I*X^5*a1^4*b2+163/15*I*X^5*b2*b1^4-6469/1260*I*X^7*b3*a1^2+1445/288
*I*X^7*b3*b1^2+8/945*I*T^6*X^7*b2^3-878/1575*I*T^8*X^5*b2^3+581717/2048*I*X^2*
a1^3*b1-32683/2048*I*X^2*b1^3*a1+172/3*I*X^4*a2*b3-163/6*I*X^4*b2*a3+4505/192*
I*X^4*a1*b2-6587/48*I*X^4*a2*b1-5743/288*I*X^6*a1*b2-2237/180*I*X^6*a2*b1+8/
99225*T^7*X^8*a1*b1*a2^2+328/99225*T^7*X^8*a1*b1*b2^2-240751/540*T^5*X^3*a1^3*
b1*a2+58301/540*T^5*X^3*a1*b1^3*a2+824/945*T^7*X^3*a1^2*b1^2*b3-223/189*T^3*X^
7*b1*a3^2-83/135*T^3*X^7*b1*b3^2-104/945*T^3*X^7*b2*a3^2-1072/945*T^3*X^7*b2*
b3^2+16/42525*T^3*X^10*a1^5*b1-128/42525*T^3*X^10*b1^5*a1+56/135*T^3*X^6*a2^3*
b2+56/135*T^3*X^6*b2^3*a2-414773/30240*T^3*X^8*b2*a1+516137/7560*T^3*X^8*b1*a2
-659/15*T^5*a1^2*a3*b3+10633/10*T^5*b1^2*a3*b3+4609/48*T^2*a1^4*b1^2*a2+9903/
16*T^2*a1^2*b1^4*a2+9/4*T^2*a1^5*b1*b2+1945/18*T^2*b2*a1^3*b1^3+5771/12*T^2*b1
^5*a1*b2+4*a1*b1^2*a2^3*a3+14/3*b1^3*b2*a2^2*a3+4/3*a1^3*a2*b2^2*a3+6*a1*b1^2*
b2^3*b3+4*a2^3*a1^2*b1*b3-6*a1^2*b1*b2^3*a3+1373/200930625*T^20*X*a1*a2+316/
40186125*T^20*X*b1*b2-59041/396900*T^8*X^7*a2*a3-16397/26460*T^8*X^7*b2*b3+508
/1488375*T^12*X^8*a1*b1^2+422021/705600*T^8*X^7*a1*a2-7168093/352800*T^8*X^7*
b1*b2+363983/793800*T^8*X^7*a1*a3-105641/39690*T^8*X^7*b1*b3+204371/96*T^4*X*
a1^3*a2+5877833/1152*T^4*X*b1^3*b2+1163/2835*T^10*X^2*a2*a1^4-37/675*T^10*X^2*
a2*b1^4-41535/64*T^4*a1^2*a3*b1^2+733/189448875*T^4*X^19-5983/46414974375*T^2*
X^21+2553679/200930625*T^20*X-2858278/120558375*T^18*X^3-5997781/22325625*T^16
*X^5+3065768/18753525*T^14*X^7+1906018/120558375*T^12*X^9-23598556/736745625*T
^10*X^11+2646086/147349125*T^8*X^13+5337176/2210236875*T^6*X^15+10469/49116375
*T^4*X^17-866/40186125*T^2*X^19+13924/1808375625*T^22*X^3+43646/1004653125*T^
20*X^5-25964/1808375625*T^18*X^7-399823/4219543125*T^16*X^9-3936584/
46414974375*T^14*X^11+5804/258339375*T^12*X^13+59398216/696224615625*T^10*X^15
+145571/5157219375*T^8*X^17+4412/2210236875*T^6*X^19-42722/139244923125*T^4*X^
21+52/15471658125*T^2*X^23-90991/4219543125*T^22*X-4757/17222625*T^20*X^3-\
12067/13395375*T^18*X^5+285541/93767625*T^16*X^7-3659582/843908625*T^14*X^9-\
5455174/2210236875*T^12*X^11-1094746/6630710625*T^10*X^13-227762/1031443875*T^
8*X^15+1811/21049875*T^6*X^17-6016/945*I*T^7*a1^3*a3*a2-2096/945*I*T^7*b3*a1^3
*b2+15056/945*I*T^7*b1^3*b3*a2-32/27*I*T^7*a3*b1^3*b2-544/4725*I*T^7*X^5*a1*a2
^3+64/525*I*T^7*X^5*b1*b2^3+176/14175*I*T^7*X^6*a3*a2^2-368/2025*I*T^7*X^6*a3*
b2^2-272/945*I*T^7*X^3*a1^2*a3^2+304/945*I*T^7*X^3*a1^2*b3^2-304/315*I*T^7*X^3
*a3^2*b1^2+208/315*I*T^7*X^3*b1^2*b3^2-52/4725*I*T^8*X^5*a2^2*b3-116/1575*I*T^
8*X^5*b3*b2^2-1145/16*I*X*a1*b2*a2-4576/3*I*T^6*X^2*a2*b3+498/5*I*T^6*X^2*b2*
a3-156403/144*I*T^6*X^2*b2*a1+772079/180*I*T^6*X^2*b1*a2-4102/9*I*T^4*b1*a2*a1
^4-4651/18*I*T^4*a1^3*b1^2*b2-85627/18*I*T^4*a1^2*b1^3*a2-12308/3*I*T^4*a1*b1^
4*b2+1424/893025*I*T^14*X^3*b1*a2^2-16/178605*I*T^14*X^3*b2^2*b1+1576/297675*I
*T^14*X^3*a1^2*b2-20024/893025*I*T^14*X^3*b2*b1^2-8/3*I*b1^5*a3*a1*a2+8/3*I*a1
^5*b3*b1*b2+8/3*I*b1*a3*a1^5*a2-8/3*I*a1*b3*b1^5*b2+48/35*I*T^7*a3*b1^2*a2^2-\
16/315*I*T^7*a3*a1^2*b2^2+16/315*I*T^7*a3*b1^2*b2^2-3233/8*I*T^2*X^2*b2*a2+3*I
*T^2*X^2*a3*b3-314875/3024*I*T^8*X^4*a2*b2+315/32*I*X*a3*a1*b1-15*I*X*a3*b2*a2
+14455/48*I*X^3*a2*b2*a1+11*I*X*a2*a3*b3-50225/24*I*T^6*X^2*a1*b3+108581/36*I*
T^6*X^2*b1*a3-14272/49116375*I*T^6*X^14*b2*a1+5968/49116375*I*T^6*X^14*b1*a2-\
116882/637875*I*T^10*X^6*a1*b3-433844/637875*I*T^10*X^6*b1*a3+6628/1701*I*T^10
*X^6*a1*b2-409831/127575*I*T^10*X^6*a2*b1+472/49116375*I*T^4*X^17*b1*a1^2+184/
4465125*I*T^10*X^7*a1^2*b2-1432/212625*I*T^10*X^7*b2*b1^2+58/30375*I*T^16*X*a1
^2*b2-15742/4465125*I*T^16*X*b2*b1^2+136/893025*I*T^16*X*b1*a2^2-136/893025*I*
T^16*X*b2^2*b1+19886/178605*I*T^14*X^3*b1*a1^2+524/99225*I*T^8*X^9*b2*a1^2-52/
1215*I*T^8*X^9*b2*b1^2+8/3*I*T^4*X^2*b1*a3^3+17/75*I*T^8*X^9*b1*a1^2+14683/
425250*I*T^16*X*b1*a1^2+589334/4465125*I*T^10*X^7*b1*a1^2+146284/212625*I*T^12
*X^5*b1*a1^2+2194/42525*I*T^2*X^12*a2*b3-1493/14175*I*T^2*X^12*b2*a3+608/2835*
T^8*X^3*a1^6+64/567*T^8*X^3*b1^6+73673/34292160*T^18*X^2*a1+158029/107163000*T
^18*X^2*a2+8*T^2*X*a1^2*b1*a2*a3*b3+4*T^2*X*a1*b1^2*b2*a3*b3+26*T^2*X*a2*b2*a1
^2*b1*a3+76*T^2*X*a1*b1^2*b2*a2*b3-13427/128*I*X^2*b1*a3*a1^2-6835/128*I*X^2*
a1*b1^2*b3+9683/180*I*T^2*X^6*a2*b2+2399/4*I*T^6*X^4*a2*b2-54403/15120*I*T^4*X
^8*a2*b2+846607/15120*I*T^4*X^7*a1^2*b1+174758/2338875*I*T^6*X^11*b1*a1^2-2428
/675*I*T^8*X^6*a1^3*b1+232354/42525*I*T^8*X^6*b1^3*a1-38/3969*I*T^10*X^8*b2*a1
+232726/1488375*I*T^10*X^8*b1*a2-8948/637875*I*T^8*X^10*b2*a1+475352/4465125*I
*T^8*X^10*b1*a2-974828/21049875*I*T^6*X^12*b2*a1+119356/7016625*I*T^6*X^12*b1*
a2+573157/198450*I*T^8*X^8*a1*b2+7114/3969*I*T^8*X^8*a2*b1+33034/99225*I*T^8*X
^8*a1*b3-52201/99225*I*T^8*X^8*b1*a3-2566369/396900*I*T^8*X^7*b1*a1^2-7904/
7016625*I*T^6*X^13*b1*a1^2+5536/21049875*I*T^6*X^13*b2*a1^2+64/259875*I*T^6*X^
13*b2*b1^2-680/9*I*T^2*X^3*a1^4*b3-497/3*I*T^2*X^3*b1^4*b3-36335/162*I*T^6*X^4
*b2*a1^3+30467/81*I*T^6*X^4*b1^3*a2+268/45*I*T^6*X^4*b2^3*a1-1448/135*I*T^6*X^
4*b1*a2^3-164477/384*I*X^3*a2*a1*b1+1759/1701*I*X^9*a2*a1^3*b1+61/315*I*X^9*a2
*a1*b1^3+1013/405*I*X^9*b2*a1^2*b1^2+132*I*X*a1*a3*b3+2091/16*I*X*a1*a2*b3+979
/8*I*X*b1*a3*a2-1463/16*I*X*b2*a1*a3+1293/8*I*X*b1*b3*b2-6529/720*I*X^6*a1^2*
a3*b1-1091/480*I*X^6*b3*a1*b1^2-88377/256*I*X^2*b1*a2*a1^2+9297/128*I*X^2*a1*
b1^2*b2+6761/28350*I*X^10*b1*a2*a1^2+277/252*I*X^10*a1*b1^2*b2+142/9*I*X^5*a1^
3*b1*a2-469/30*I*X^5*a1*b1^3*a2-31273/5040*I*X^7*a1*a3*b2-733/720*I*X^7*a1*b3*
a2-229/168*I*X^7*b1*a2*a3-947/360*I*X^7*b1*b3*b2+256/442047375*I*T^4*X^18*a1*
b2+1256/265228425*I*T^4*X^18*a2*b1-2*I*T^2*X*a1^6*b3+86/3*I*T^2*X*b1^6*b3+152/
135*I*T^6*X*b1^3*a3^2+224/135*I*T^6*X*b1^3*b3^2+2/9*T^4*X^4*a1^3*a3^2+2/9*T^4*
X^4*b3^2*a1^3-16*X^3*a3*a1^3*b1*b3-16*X^3*a3*a1*b1^3*b3+2/3*X^4*a3^2*a1*b1*b3+
3923/18*T^4*X^2*a1^4*a3+75209/72*T^4*X^2*b1^4*a3-3053/144*T^4*X^2*a2^2*a1^3+
37853/144*T^4*X^2*b2^2*a1^3-256/42525*T^10*X*a1^5*a2-272/42525*T^10*X*b1^5*b2+
2/567*T^8*X^6*a1*a3^2+8/2025*T^8*X^6*a1*b3^2+238499/113400*T^8*X^6*a2^2*a1-\
39029/113400*T^8*X^6*b2^2*a1-338731/113400*T^8*X^6*a3*a1^2+48457/37800*T^8*X^6
*a3*b1^2-59/630*T^8*X^2*a2*a3^2+1153/630*T^8*X^2*a2*b3^2+4/45*T^6*X^2*a1*a2^4+
20647/2520*T^8*X^2*a1*a3^2+153/56*T^8*X^2*a1*b3^2+4347/20*T^6*X^2*a2*a1^4+8930
/27*T^6*X^2*a2*b1^4+297/8*X*a1*a2*a3^2+10*X*b1*b2*a3^2-15/8*X*a1*a2*b3^2-159/4
*X*b1*b2*b3^2-4255/64*X*a1*a2^2*a3-217/8*X*a2^2*b1*b3+3655/64*X*a1*a3*b2^2+393
/4*X*b1*b2^2*b3-4/15*T^6*X^2*a2^3*b1*b2+4/5*T^6*X^2*a2*b1*b2^3-604/45*T^6*X^2*
a1^3*a3*a2+68/45*T^6*X^2*b3*a1^3*b2+158/135*T^6*X^2*b1^3*b3*a2+2218/135*T^6*X^
2*a3*b1^3*b2-117509/540*T^6*X^2*b2*a1^3*b1+97639/540*T^6*X^2*b2*a1*b1^3+206/
135*T^6*X^3*a1*a2^2*a3+682/135*T^6*X^3*a1*a3*b2^2+1078/135*T^6*X^3*a2^2*b1*b3-\
38/15*T^6*X^3*b1*b2^2*b3-107/2*X*T*a2*a1*b1*b3^2+87/2*X*T*a2*b1^2*a3*b3-213/2*
X*T*a1*b1*a2*a3^2+1/2*X*T*a1^2*a2*a3*b3-8/3*X^4*a2*b2*b1*a3^2-4/3*X^4*a2*b2*b1
*b3^2-203/9*X^3*a1^3*b3*b1*a2+569/18*X^3*b1*a3*a1^3*b2-16/9*X^3*a1*b3*b1^3*a2+
65/6*X^3*a1*a3*b1^3*b2-2/3*X^4*b2*a1*b1*a3^2+2/3*X^4*b2*a1*b1*b3^2+37/4*X^4*b3
*a1*b1*a2^2+193/12*X^4*b3*a1*b1*b2^2-7*X^4*a1*b3*b2*a2^2-X^4*b1*a3*b2*a2^2+4*X
^4*a1*a3*a2*b2^2+2*X^4*b1*b3*a2*b2^2-95/12*X^4*b3*a1^2*b2*a2-39/4*X^4*b3*b1^2*
b2*a2-1044921/512*T^2*X*a1^2*b1*b2+2107223/512*T^2*X*a1*a2*b1^2-16/2835*T^10*X
*a1*a2^2*a3+388/14175*T^10*X*a1*a3*b2^2+26/2835*T^10*X*a2^2*b1*b3+262/14175*T^
10*X*b1*b2^2*b3+248/2835*T^3*X^7*b1^3*a2^2-184/2835*T^3*X^7*b2^2*b1^3-128/4725
*T^5*X^7*a1^4*b3-6895/72*T*X^3*b1^3*a2^2-223/6*T*X^3*b2^2*b1^3+4/27*T^3*X^3*a1
^6*b3+4/27*T^3*X^3*b1^6*b3-4661/945*T^9*X^3*a1^2*b3-100423/17010*T^9*X^3*b3*b1
^2+229583/75600*T^11*X*a1^2*b2-28022849/151200*T^11*X*b2*b1^2+111247/14175*T^
11*X*a1^2*b3-588559/28350*T^11*X*b3*b1^2+439/14175*T^11*X*b1*a3^2-1511/14175*T
^11*X*b1*b3^2-218/27*T^3*X^3*a1^6*b2-350/27*T^3*X^3*b1^6*b2+1764167/9072*T^9*X
^3*b2*a1^2+56979803/272160*T^9*X^3*b2*b1^2-1862921/68040*T^9*X^3*b1*a2^2+
303533/9720*T^9*X^3*b2^2*b1+268/42525*T^9*X^5*b2*a1^2*b1^2-8/6075*T^3*X^11*b2*
a1^2*b1^2-2014/315*T^3*X^7*a1*a3*b3+712/945*T^3*X^7*a2*a3*b3-16/55125*T^11*X^7
*a3*a1*b1+8*I*T*b2*a2^2*a3*b3+6*I*T*a3*a1^2*b1*b3+110699/192*I*T^3*X^2*b3*a1*
b1+363869/1080*I*T^3*X^6*b2*a1*b1+4072/135*I*T^3*X^6*b3*a1*b1+172795/72*I*T^3*
X^4*b2*a1*b1+56893/270*I*T^3*X^6*a2*b2*b1+88/135*I*T^4*X^6*b1*a3*a2^2+152/135*
I*T^4*X^6*b1*a3*b2^2-232/45*I*T^6*X*b1*a1^2*a3^2-16/45*I*T^6*X*b1*a1^2*b3^2-8/
15*I*T^6*X*a1^3*a3*b3-16/135*I*T^6*X^4*a1*b3*a2^2+112/135*I*T^6*X^4*a1*b3*b2^2
+2668/7016625*I*T*X^16*b2*a1*b1+16/45*I*T^5*X^3*a2*b2^2*a3-176/45*I*T^5*X^3*b2
*a2^2*b3+2077/24*I*T*X^4*b1*a3*b3-1153/24*I*T*X^4*b3*b2*a2+67/6*I*T*X^4*b2*a3*
b3-3287/91125*T^12*X^5*a1*a3+323/10125*T^12*X^5*b1*b3+1029/320*X^5*a1*a2^3-483
/80*X^5*b1*b2^3-33211/945*T^8*X^3*a3^2+4463/270*T^8*X^3*b3^2-1642/33075*T^8*X^
7*a3^2-1831/33075*T^8*X^7*b3^2+1481/72*T^2*a1^6*a3-1733/72*T^2*b1^6*a3-2/99225
*T^14*X^2*a2^3-236/945*T*X^7*b1^7+2167/90*T^5*X^2*a1^5*b2-77/2*T^5*X^2*b1^5*a2
+31/4725*T^11*a1^2*a2*b3-682/4725*T^11*a3*a1^2*b2-1391/14175*T^11*b3*b1^2*a2-\
116/2835*T^11*a3*b1^2*b2-736/1148175*T^9*X^9*b1*a2^2+1408/8037225*T^9*X^9*b2^2
*b1+3387/16*X*T*a1^4*b3+63203/192*X*T*b1^4*b3+2711/16*X*T*a2^2*b1^3-599/24*X*T
*b2^2*b1^3+149/12*T*X^4*a1^5*b2+809/12*T*X^4*b1^5*a2+1703/120*T*X^5*a1^4*b2+
293/30*T*X^5*b1^4*b2-51/4*T*a2*a1^4*b3+257/6*T*a1^4*a3*b2+325/6*T*b1^4*b3*a2+
47/4*T*b1^4*a3*b2+2/3*X^4*a3^3*b1^2+6*X^4*a1*a3*a2^3-4*X^4*b1*b3*a2^3-9*X^4*a1
*b3*b2^3-7*X^4*b1*a3*b2^3+2/3*X^4*a3*b1^2*b3^2+245/24*X^4*a3*a1^2*a2^2-179/8*X
^4*a3*a1^2*b2^2+311/24*X^4*a3*b1^2*a2^2+5/24*X^4*a3*b1^2*b2^2+323/945*T^8*X^5*
a1^2*a2^2+13/135*T^8*X^5*a1^2*b2^2+442/4725*T^8*X^5*a2^2*b1^2-62/525*T^8*X^5*
b1^2*b2^2+1135/8*T^2*X^2*a2*a3^2-763/8*T^2*X^2*a2*b3^2-263039/192*T^2*X*a1^3*
a2+591907/256*T^2*X*b1^3*b2-4023/64*T^2*X^2*a1*a3^2-12315/64*T^2*X^2*a1*b3^2-1
/316465734375*T^26*X^5-11/1329156084375*T^24*X^7+1/3987468253125*T^22*X^9+1/
23681109375*T^20*X^11+589/6266021540625*T^18*X^13+323/3481123078125*T^16*X^15+
19/696224615625*T^14*X^17-43/1253204308125*T^12*X^19-9151/219310753921875*T^10
*X^21-89/4873572309375*T^8*X^23-23/10443369234375*T^6*X^25+1/1253204308125*T^4
*X^27+1/4873572309375*T^2*X^29+218231/480*T^6*X^2*a1*a3*a2-312607/240*T^6*X^2*
b1*b3*a2+265163/480*T^6*X^2*a1*b3*b2-64889/80*T^6*X^2*b1*a3*b2+139/45*T^6*X^2*
a1^2*a2*b2^2+7/3*T^6*X^2*a2*b1^2*b2^2+6/5*T^6*X^2*b2^3*a1*b1+2/3*T*X^3*b3^3*b1
^2+2*T*X^3*b3^3*a1^2+1139/510300*T^3*X^13*a1^2*b2-3097/1871100*T^3*X^13*b2*b1^
2-17353/540*T^5*X^3*a1^4*b2-194233/270*T^5*X^3*b2*b1^4+3316/2835*T^7*X^3*a1^4*
b3+4/63*T^7*X^3*b1^4*b3-2/606375*T*X^17*a1^2*b3+58/49116375*T*X^17*b3*b1^2-\
13633/4219543125*T^24*X+2797/37975888125*T^24*X^3+9566/21097715625*T^22*X^5+
3166/4219543125*T^20*X^7+3209/2531725875*T^18*X^9+49627/21097715625*T^16*X^11+
280004/139244923125*T^14*X^13-125732/417734769375*T^12*X^15-72967/46414974375*
T^10*X^17-124781/139244923125*T^8*X^19-309622/2088673846875*T^6*X^21+346/
46414974375*T^4*X^23+239/232074871875*T^2*X^25+19/7032571875*T^24*X^5+2804/
443052028125*T^22*X^7-373/189879440625*T^20*X^9-7166/232074871875*T^18*X^11-\
12461/232074871875*T^16*X^13-26248/696224615625*T^14*X^15-43/33153553125*T^12*
X^17+10/668375631*T^10*X^19+43717/4873572309375*T^8*X^21+4/2344190625*T^6*X^23
-13/232074871875*T^4*X^25-2/83546953875*T^2*X^27+1140697/6075*T^14*X-30571241/
127575*T^12*X^3-259913/23625*T^10*X^5+16797749/99225*T^8*X^7+1936919/127575*T^
6*X^9-37501/31185*T^4*X^11-44357/467775*T^2*X^13+394741/25515*T^16*X-13384/
18225*T^14*X^3-136484/14175*T^12*X^5-29036024/893025*T^10*X^7-1224142/178605*T
^8*X^9-1041176/334125*T^6*X^11+111508/1403325*T^4*X^13+1305992/49116375*T^2*X^
15+36706489/40186125*T^18*X+8884607/13395375*T^16*X^3-20324/7875*T^14*X^5+
1319468/13395375*T^12*X^7+1941022/1607445*T^10*X^9+26889026/49116375*T^8*X^11+
553324/21049875*T^6*X^13+485684/147349125*T^4*X^15-3203/3274425*T^2*X^17+152/
945*T^7*X^4*a1*a3*b2*a2+8/315*T^7*X^4*b1*b3*b2*a2+18/5*T*X^5*a3*a1*b1*a2^2-26/
5*T*X^5*a3*a1*b1*b2^2+3985/9*I*T^2*X^3*a1*b1^3*a3-134/3*I*T^2*X^4*a3^2*a1*b1+
174*I*T^2*X^4*a1*b1*b3^2+34/5*I*T*X^6*b1*a3*b3-10/9*I*T*X^6*b3*b2*a2+314/45*I*
T*X^6*b2*a3*b3-144*I*T*a2*b2^2*a1^2*b1^2+416/42525*I*T^11*X^4*a1*a3*a2-1024/
42525*I*T^11*X^4*b1*a3*b2+704/42525*I*T^11*X^4*a1*b3*b2+352/42525*I*T^11*X^4*
b1*b3*a2+848/42525*I*T^11*X^3*a1*a3*b1^2-16/243*I*T^11*X^3*a1^2*b1*b3+80/3*I*T
^3*X^2*a1^4*b1^2*a3+80/9*I*T^3*X^2*a1^2*b1^4*a3-64/9*I*T^3*X^2*a1^5*b3*b1-32/
135*I*T^4*X^6*a2^2*a1*b3-128/135*I*T^4*X^6*a1*b3*b2^2+185882/189*I*T^7*X^3*a1^
2*b1*b2+32/3*I*T^5*b3*a1^2*b2*a2+184/5*I*T^5*b3*b1^2*b2*a2-16/15*I*T^5*a1*b3*
b2*a2^2+8/15*I*T^5*a1*a3*a2*b2^2-232/135*I*T^6*X^4*b1*a3*a2^2+248/135*I*T^6*X^
4*b1*a3*b2^2+2737/9*I*T^2*X^3*a1^3*b1*a3-1054*I*T^4*a1^2*b1^2*b2*a2+16/4725*I*
T^8*X^9*a3*a1*b1+2224/212625*I*T^5*X^10*a1*a3*a2-512/212625*I*T^5*X^10*a1*b3*
b2-688/70875*I*T^5*X^10*b1*b3*a2+64/7875*I*T^5*X^10*b1*a3*b2+1672/9*I*T^3*X^3*
a1^3*b1^2*a2-3892/27*I*T^3*X^3*a1*b1^4*a2+224/27*I*T^3*X^3*a1^4*b1*b2+7096/27*
I*T^3*X^3*a1^2*b1^3*b2-120*I*T^3*X^2*a1^4*b1^2*a2-56/9*I*T^3*X^2*a1^2*b1^4*a2+
608/127575*I*T^3*X^12*a1*a3*a2-64/127575*I*T^3*X^12*a1*b3*b2+9824/1403325*I*T^
3*X^12*b1*b3*a2-6656/1403325*I*T^3*X^12*b1*a3*b2+104/15*I*T^5*b1*a3*b2*a2^2+
112/15*I*T^5*b1*b3*a2*b2^2+11884/45*I*T^7*X^3*a1*a2*b1^2-32/315*I*T^7*X^5*b1^2
*b2*b3-2848/4725*I*T^7*X^5*a1*a2*b2^2+64/1575*I*T^7*X^5*a2^2*b1*b2+64/945*I*T^
7*X^3*a1*a2^2*a3+1376/945*I*T^7*X^3*a2^2*b1*b3+256/189*I*T^7*X^3*a1*a3*b2^2-32
/63*I*T^7*X^3*b1*b2^2*b3-152/2835*I*T^4*X^9*a1*a3*b3-296/4725*I*T^8*X^5*a2*b2*
a3-2*T^2*a2^2*a1^2*b1^2*a3+2*T^2*b2^2*a1^2*b1^2*a3+84*T^2*a2*b2^2*a1^2*b1^2-\
524/297675*T^14*X^2*a2*b2*b1-52/19845*T^14*X^2*b2*a1*b1+38/99225*T^14*X^2*b3*
a1*b1-352/13395375*T^14*X^6*b2*a1*b1-2/99225*T^14*X^2*a2*b2^2-5882/3*I*T^3*a2^
2*a1*b1*b2+464/63*I*T^7*a1^2*b1*b3*a2-2816/315*I*T^7*a3*a1^2*b1*b2-9568/315*I*
T^7*a1*a3*b1^2*a2-11696/315*I*T^7*b3*a1*b1^2*b2-32/315*I*T^7*b3*a1*b1*a2^2+32/
21*I*T^7*b3*a1*b1*b2^2+32/1575*I*T^7*X^5*a1^2*a2*a3+32/225*I*T^7*X^5*a2*a3*b1^
2+32/525*I*T^7*X^5*a1^2*b2*b3+98*I*T^2*X*a1*a3*b3+37*I*T^2*X*a3*b2*a2-6049/
1071630000*T^20*X^2*a1-8/3*a1^3*a2^3*a3+2/3*b1^3*b2^3*a3-3988/4465125*T^12*X^8
*a1^3-249083/576*T^4*a1^4*a3-15919/72*T^4*b1^4*a3-16723/64*X*T*a1^2*b1^2*b3-\
3247/96*X*T*a1^3*b2*a2-2687/32*X*T*b1*a1^2*a2^2+185/32*X*T*b1*a1^2*b2^2+14/9*T
*X^4*a1^4*b1*a2+2555/36*T*X^4*a1^3*b1^2*b2-839/12*T*X^4*a1^2*b1^3*a2-241/3*T*X
^4*a1*b1^4*b2+5731/40*T*X^5*a1^2*b1^2*b2+163/60*T*X^5*a1^2*b1^2*b3-457/15*T*X^
5*b1*a2*a1^3-889/20*T*X^5*a1*a2*b1^3+537/8*X*T*a3^2*a1^2*b1+745/8*X*T*a1^2*b1*
b3^2-9/2*X*T*b3*b1^2*a2^2+73/2*X*T*b3*b1^2*b2^2+189/4*X*T*b3*a1^2*a2^2-541/4*X
*T*b3*a1^2*b2^2+271/4*T*a2*a1^2*b1^2*b3+113/4*T*a1^2*b1^2*b2*a3+193/14175*T*X^
10*a1*b1^2*b3+80047/56700*T*X^10*a1^2*a2*b1+1277/840*T*X^10*b2*a1*b1^2-197/
2835*T*X^10*a2^2*a1*b2+688/14175*T*X^10*b1*a2*b2^2+272/121275*T*X^14*a1^2*a2*
b1-148/51975*T*X^14*b2*a1*b1^2+13757/56700*T*X^10*b1*a3*a1^2-557/4*T*X^2*a1^4*
b2*a2+1051/4*T*X^2*a1^3*b1*a2^2-317/2*T*X^2*a1^3*b1*b2^2+185/4*T*X^2*a1*b1^3*
a2^2-307/3*T*X^2*a1*b1^3*b2^2+160/3*T*X^2*a2*b2*b1^4-5213/60*T^5*X^2*a1^2*a2*
b3-2347/60*T^5*X^2*a3*a1^2*b2+23321/30*T^5*X^2*b3*b1^2*a2+24589/60*T^5*X^2*a3*
b1^2*b2+8/1215*T^9*X^4*a1^5*b1-16/8505*T^9*X^4*b1^5*a1+8/315*T*X^7*a1^6*b1-316
/189*T*X^7*a1^4*b1^3-16/35*T*X^7*b1^5*a1^2+1463/36*T^3*X^4*a2^3*b2+695/36*T^3*
X^4*b2^3*a2+32/35721*I*T^14*X^3*a1*b2*a2+4204/893025*I*T^16*X*a1*b1*a2+272/
4465125*I*T^16*X*a1*b2*a2+883664/4465125*I*T^10*X^7*a1*b1*a2+54*I*T^4*X^2*a1*
b1*b3^2+96056/893025*I*T^8*X^9*a2*a1*b1+8*I*T^4*X^2*a1*a3^2*b3+32/3*I*T^4*X^2*
b1*a3*b3^2-258*I*T^4*X^2*a3^2*a1*b1-428482/99225*I*T^8*X^7*a2*a1*b1-121186/
70875*I*T^10*X^5*a2*a1*b1-55883/64*I*T^2*X^4*b2*a1*b1^2-32/1913625*I*T^6*X^13*
a2*a1*b1-68821/135*I*T^6*X^4*a1^2*a2*b1-217169/270*I*T^6*X^4*b2*a1*b1^2+116/
135*I*T^6*X^4*a2^2*a1*b2+248/27*I*T^6*X^4*b1*a2*b2^2+7341/32*I*T^2*X^4*a1^2*a2
*b1+32/3*I*X*a1^3*b1*a2*b2^2+112/3*I*X*a1*b1^3*a2*b2^2+29648/893025*I*T^14*X^3
*a1*b1*a2+16/637875*T^14*X^6*a1^2*a2+304/13395375*T^14*X^6*a2*b1^2-205537/
28350*T^10*X^2*a1^3*b1^2-947/11340*T^10*X^2*a1*b1^4+5168/42525*T^10*X^3*a1^2*
a2^2+3988/42525*T^10*X^3*a1^2*b2^2-418/42525*T^10*X^3*a2^2*b1^2-3058/14175*T^
10*X^3*b1^2*b2^2+269849/340200*T^10*X^4*a2^2*a1+8551/22680*T^10*X^4*b2^2*a1+2/
42525*T^10*X^4*a1*a3^2-124/42525*T^10*X^4*a1*b3^2+73453/170100*T^12*a1*a3*a2+
3019/12150*T^12*a1*b3*b2+12259/56700*T^12*b1*b3*a2+4553/17010*T^12*b1*a3*b2+
95309/56700*T^10*X^2*a1^5-2003/17010*T^12*X*a3^2+1283/4860*T^12*X*b3^2+634/45*
T^5*X*a1^5*b1*a2+143/9*T^5*X*a1^4*b1^2*b2-203/9*T^5*X*a1^2*b1^4*b2+394/45*T^5*
X*b1^5*a1*a2+140/9*T^3*X^4*b1*a3*a1^4+68/9*T^3*X^4*a1^3*b1^2*b3-188/9*T^3*X^4*
a1*b1^4*b3-470569/672*T^7*X*a1*a3*b2+9417347/5040*T^7*X*b1*a3*a2-2422277/10080
*T^7*X*a1*b3*a2+7727917/5040*T^7*X*b1*b3*b2+13633/288*T*X^3*b1*a3*a1^3-12067/
288*T*X^3*a1*a3*b1^3+10279/32*T*X^2*b1*a2*a1^4+395/16*T*X^2*a1^3*b1^2*b2+12245
/32*T*X^2*a1^2*b1^3*a2+3363/64*T*X^2*a1*b1^4*b2+2183/96*a1^5*b1*b2+773/32*b1^5
*a1*b2+3619/48*T*X^4*a3*a1*b1*a2+1351/16*T*X^4*b3*a1*b1*b2-752/105*T^3*X^7*a1*
b1^2*b2*a2-2707/16*T*X^2*a3*a1*b1*a2+733/4*T*X^2*b3*a1*b1*b2+329/8*T*X^3*a1*b1
^2*b2*a2+747/4*T*X^2*a1^2*b1^2*b2*a2+2113/32*X*T*a1*b1^2*b2*a2+221*X*T*a3*b1^2
*b2*a2-321/4*X*T*a3*a1*b1*a2^2-159/4*X*T*a3*a1*b1*b2^2-5/2*X*T*a3*a1^2*b2*a2-\
12881/30*T^5*X^2*a3*a1*b1*a2-9123/20*T^5*X^2*b3*a1*b1*b2-32/15*T^6*X^2*b3*a1*
b1^2*b2-418/45*T^6*X^2*a1^2*b1*b3*a2-70/9*T^6*X^2*a3*a1^2*b1*b2+424/15*T^6*X^2
*a1*a3*b1^2*a2+1684/135*T^6*X^3*a1*a2*b2*b3-124/135*T^6*X^3*a2*a3*b1*b2-4/15*T
^6*X^2*a3*a1^2*b1*b3+26/3*T^6*X^2*a2^2*a1*b1*b2-8/45*T^2*X^6*b3*a1*b1*a2^2+8/
15*T^2*X^6*b3*a1^2*b2*a2+16/45*T^2*X^6*b3*b1^2*b2*a2+16/45*T^2*X^6*b3*a1*b1*b2
^2-214/45*T^2*X^6*a2^2*a1*b1*b2+4/15*T^2*X^6*a3*a1^2*b1*b3+2749/90*T^2*X^6*a2*
b2*a1^2*b1-8737/2520*X^8*a2*a1^2*b1^2-584/945*T^8*X^3*a1^4*b1^2+664/315*T^8*X^
3*a1^2*b1^4+609/8*I*a2^3*b2+609/8*I*b2^3*a2-4/417734769375*I*X^27*b1-4*I*a3^3*
b2-4*I*b3^3*a2+8/27*I*X^3*b1^9-4/1719073125*I*X^23*b3-16/99460659375*I*X^25*b2
-5*I*a2^3*b3-11/2*I*b2^3*a3-11/2*I*a1*b3^3-4*I*b1*a3^3-3995/64*I*a1*b2^3-509/8
*I*b1*a2^3+4/5*I*X^5*b2^5-8/265228425*I*X^21*b1^3+323/36*I*a1^7*b1+565/36*I*a1
^5*b1^3+43/12*I*a1^3*b1^5-113/36*I*a1*b1^7-232/147349125*I*X^19*b1^3-212/
49116375*I*X^15*b2^3+478/1403325*I*X^13*b1^5-3097/1152*I*X^3*b1^5-21223/
49116375*I*X^15*b1-122032/49116375*I*X^15*b2+11608/9823275*I*X^15*b3+34/467775
*I*X^17*b3-26773/2304*I*X^3*b1^3+4369/7560*I*X^7*b1^5-193463/241920*I*X^7*b1^3
+39/112*I*X^7*b2^3-435/256*I*X*b1^5-1922/442047375*I*X^19*b1+3109/442047375*I*
X^19*b2-3965/192*I*a1^5*b2-103/48*I*b1^5*a2+16289/256*I*a1^5*b1+74521/1152*I*
a1^3*b1^3+6275/768*I*a1*b1^5-80*I*a2*b3-71/2*I*b2*a3+952399/6144*I*a1^3*b1+
221263/6144*I*a1*b1^3-352/4465125*I*T^15*a1^5+14351/2679075*I*T^17*a1^3-68/3*I
*T^3*a2^5+353/6548850*I*X^17*b2-5693/13097700*I*X^17*b1+305/3*I*X^3*b2+9047/
2835*I*X^9*b2-99/2*I*X*b2+22*I*X*b3-8761/2560*X^8*b2*a1*b1+21527/13440*X^8*b3*
a1*b1-34321/768*I*a1^3*b2-835/192*I*b1^3*a2+1465/32*I*a1*b3-1079/16*I*b1*a3-\
4867/192*I*a3*b1^3-2899/192*I*b3*a1^3+24255/256*I*a1*b1+99/2*I*a3*b3-1079/16*I
*a2*b1-6079/64*I*b2*a1+2079/16*I*a2*b2+731/10314438750*I*X^21*b2-106/
15471658125*I*X^21*b3+34813/768*I*X*b1^3+541/16*I*X*b2^3+955/16*I*X^3*b2^3-4/3
*I*a1^7*b3-10/9*I*b1^7*a3+10/3*I*X^3*b2^5+5753/32*I*T*a2^3+19/2*I*T*a2^5-11/2*
I*T*a3^3+104/567*I*X^7*b1^7-28/9*I*T*a1^9-28695/128*I*T*a1^5-9383/288*I*T*a1^7
+8/15*I*T^5*a2^5+1283/80*I*X^5*b2^3+327/40*I*X^5*b1^5+512/2835*I*X^9*b2^3+139/
3850*I*X^11*b2^3-67/15*T^3*X^5*b3*a3^2+758223133/6429780000*T^10*X^10*a1+
848681/16402500*T^10*X^10*a2-10/9*X^5*a1^4*b1^4-19/8505*T^4*X^9*a1^6-11/3645*T
^4*X^9*b1^6+2717/630*T^2*X^7*a1*a2^3+5627/630*T^2*X^7*b1*b2^3+4/63*T^2*X^7*a2^
3*a3+4/63*T^2*X^7*b2^3*b3-674/315*T^2*X^7*a1^2*a3^2-86/315*T^2*X^7*a1^2*b3^2+
26/105*T^2*X^7*a3^2*b1^2+62/105*T^2*X^7*b1^2*b3^2+413/4*X*T*b2*b1^2*b3^2-13/4*
X*T*b2*a1^2*b3^2+219/4*X*T*b2*b1^2*a3^2+5/4*X*T*a1^2*b2*a3^2+211/2*X*T*a1*a2*
b2^3-29/2*X*T*b2*a1*a2^3+16/9*I*a1^7*b1^3-16/9*I*a1^3*b1^7-8/9*I*a1*b1^9-4*I*
a2^5*b1-4*I*b2^5*a1-133879/30*I*T^5*a1-1069/144*I*X*b1^7+4/189*I*X^9*b3^3+
65035/48*I*T^3*a1-5583/16*I*T*a1+1179/20*I*X^5*b1-176/3*I*X^3*b1+231/4*I*X*b1+
138692/496125*I*T^15*a3+694/135*I*T^5*a1^7-8/189879440625*I*T^27*a1-1496/315*I
*T^7*a3^3+817507/28*I*T^7*a1+1472774/315*I*T^7*a2-4327/2*I*T^3*a2+1101*I*T^3*
a3+75017/10*I*T^5*a2+121274/15*I*T^5*a3-1323796/315*I*T^7*a3-104/2835*I*T^7*a1
^7-7/6*I*a1^7*b2-1/9*I*b1^7*a2+68/8505*I*X^9*b1^7-3115487/6144*I*T*a1^3-16961/
48*I*T^3*a2^3+223/3*I*T^3*a3^3-202/63293146875*I*T^25*a1+52/63293146875*I*T^25
*a2-84079/8439086250*I*T^21*a2+5008/4219543125*I*T^23*a1-16/468838125*I*T^23*
a2-1741/54*I*T^3*a1^7+232*I*T*a2+271*I*T*a3+10659833/14175*I*T^11*a2+52225463/
170100*I*T^13*a1-39265043/71442000*I*T^17*a1-855182/4465125*I*T^17*a2+3873053/
642978000*I*T^19*a1-207763/80372250*I*T^19*a2+8/9*I*a1^9*b1+4*T*X^2*a1^3*a2*a3
*b3+4*T*X^2*a1^2*b1*a2*a3^2+8*T*X^2*a1^2*b1*a2*b3^2-8*T*X^2*a1*b1^2*b2*a3^2-\
829/14175*T*X^10*b2^3*a1+272/2835*T*X^10*b1*a2^3-1397/24*X*T*a3^2*b1^3-1349/24
*X*T*b1^3*b3^2-2152/3274425*T*X^14*b2*a1^3-472/467775*T*X^14*b1^3*a2+29/210*T*
X^10*a1^3*b3+4489/18900*T*X^10*a3*b1^3-34303/340200*T*X^10*b2*a1^3+51007/
170100*T*X^10*b1^3*a2-1849/7276500*T*X^15*b2*a1^2-316471/196465500*T*X^15*b2*
b1^2+559/1091475*T*X^15*b1*a2^2-8677/49116375*T*X^15*b2^2*b1-389/1819125*T*X^
15*a1^2*b3-8333/49116375*T*X^15*b3*b1^2+733/135*T^5*X*a1^6*b2+407/135*T^5*X*b1
^6*b2+8/9*T^3*X^4*a1^5*b3+12*T^3*X^4*b1^5*a3-103/16*T*X^3*a1^4*b3+3247/96*T*X^
3*b1^4*b3-4311/64*T*X^2*a1^5*b2+1615/16*T*X^2*b1^5*a2+31/6*T*X^2*b1^5*a3+171/8
*T*X^2*b3*a1^5-1237/18*X*T*a1^6*b2-1193/18*X*T*b1^6*b2+482/45*T^2*X^6*a1^2*b1*
b3*a2+454/45*T^2*X^6*a3*a1^2*b1*b2-56/15*T^2*X^6*a1*a3*b1^2*a2+88/15*T^2*X^6*
b3*a1*b1^2*b2+4/15*T^6*X^2*a1*a3^2*b1^2+4/9*T^6*X^2*a3*b1^3*b3-26/3*T^4*X^2*a1
^5*b1*b2+157/3*T^4*X^2*a1^4*b1^2*a2+8/9*T^4*X^2*b2*a1^3*b1^3+125/3*T^4*X^2*a1^
2*b1^4*a2+2/3*T^4*X^2*b1^5*a1*b2+923/945*T^2*X^8*a1^3*b3*b1+419/945*T^2*X^8*a1
*b3*b1^3+14657/1890*T^2*X^8*b2*a1^3*b1+619/70*T^2*X^8*b2*a1*b1^3-4/9*T^2*X^6*
a1*a2^2*b2^2+218/45*T^2*X^6*b2^3*a1*b1-22/45*T^2*X^6*a3*a1^2*a2^2-22/45*T^2*X^
6*a3*b1^2*a2^2+26/45*T^2*X^6*a3*a1^2*b2^2+34/45*T^2*X^6*a3*b1^2*b2^2+13/45*T^2
*X^6*a1^2*a2*b2^2-91/15*T^2*X^6*a2*b1^2*b2^2-4/9*T^2*X^6*a1*a3^2*b1^2-8/45*T^2
*X^6*b3^2*a1*b1^2-4/9*T^2*X^6*a3*b1^3*b3+28/45*T^2*X^6*a2^3*b1*b2-4/9*T^2*X^6*
a2*b1*b2^3+2401/90*T^2*X^6*a1^2*a3*b1^2-8539/180*T^2*X^6*a2^2*a1*b1^2+8623/180
*T^2*X^6*b2^2*a1*b1^2-15349/270*T^2*X^6*a2*b2*b1^3-1148/135*T^2*X^6*a1^3*a3*a2
-196/27*T^2*X^6*b3*a1^3*b2-74/45*T^2*X^6*b1^3*b3*a2-166/45*T^2*X^6*a3*b1^3*b2-\
641/20*T^2*X^6*b2*a1^3*b1+4657/60*T^2*X^6*b2*a1*b1^3-1487/90*T^2*X^6*a1^3*b3*
b1+3919/270*T^2*X^6*a1*b3*b1^3-3859/210*T^2*X^7*a1^2*a2*a3-5371/630*T^2*X^7*a1
^2*b2*b3+311/90*T^2*X^7*a2*a3*b1^2-57/14*T^2*X^7*b1^2*b2*b3-14123/64*X*a1^2*a2
*a3+10651/64*X*a1^2*b2*b3-2139/64*X*a2*a3*b1^2+5863/64*X*b1^2*b2*b3+763/45*T^6
*X^2*a1^2*a2^3+7/3*T^6*X^2*a2^3*b1^2-52/135*T^6*X^2*a1^3*a3^2+8/135*T^6*X^2*b3
^2*a1^3-2/135*T^4*X^7*a3^2*b1^2-2/135*T^4*X^7*b1^2*b3^2+17/9*T^4*X^2*a1^6*a2+1
/9*T^4*X^2*b1^6*a2-2/189*T^2*X^8*b1^4*a3+11/14*T^4*X^7*a1^2*a2^2-177/35*T^4*X^
7*a1^2*b2^2+5234/945*T^4*X^7*a2^2*b1^2+1447/630*T^4*X^7*b1^2*b2^2+22/315*T^4*X
^7*a1^2*a3^2-2/315*T^4*X^7*a1^2*b3^2+499/210*T^2*X^8*a2*a1^4-3799/630*T^2*X^8*
a2*b1^4+43/945*T^2*X^8*a1^4*a3+28/135*T^2*X^6*a1^3*a3^2-32/135*T^2*X^6*b3^2*a1
^3+41/9*T^2*X^6*a1^2*a2^3-43/15*T^2*X^6*a2^3*b1^2+4/9*T^2*X^6*a1*a2^4+8/45*T^2
*X^6*b2^4*a1-4501/540*T^2*X^6*a2^2*a1^3-2501/180*T^2*X^6*b2^2*a1^3-8327/180*T^
2*X^6*a2*a1^4-949/15*T^2*X^6*a2*b1^4-304/27*T^2*X^6*a1^4*a3+13/90*T^2*X^6*b1^4
*a3-55/9*T^4*b1*a1^4*b2*a2-370/9*T^4*a1^2*b1^3*b2*a2+8*a1^2*b1*a2*b2^2*b3-2*a1
^2*b1*b2*a2^2*a3+2*a1*b1^2*b2*a2^2*b3-8/3*a2^3*b1^3*b3+8*a1*b1^2*a2*b2^2*a3-2/
3*a1^3*b2^3*b3+1079481/256*T^4*X*a1^2*b1*b2+3446515/768*T^4*X*a1*a2*b1^2-794/
1575*T^10*X^2*a2*a1^2*b1^2-2284/4725*T^10*X^2*b2*a1^3*b1+116/14175*T^10*X^2*b2
*a1*b1^3+44029/16*T^4*a2*a1^2*b1^2+651841/384*T^4*X*a1^2*a2^2+140167/384*T^4*X
*a1^2*b2^2-55131/64*T^4*X*a2^2*b1^2+419789/192*T^4*X*b1^2*b2^2-3677/24*T^4*X*
a1^2*a3^2+645/8*T^4*X*a1^2*b3^2+303*T^4*X*a3^2*b1^2-883*T^4*X*b1^2*b3^2-2*I*a1
^2*b1*a2^3-977/180*T^3*X^5*b2*a3^2+599/60*T^3*X^5*b2*b3^2+136/893025*T^11*X^7*
a1^2*b3+104/637875*T^11*X^7*b3*b1^2-21863/396900*T^9*X^7*a1^2*b2-910531/
3572100*T^9*X^7*b2*b1^2+1/8*X*T*b1*b2^4+85/8*X*T*b1*a2^4+1/779625*T*X^17*b2*a1
^2+1/467775*T*X^17*b2*b1^2-2768/147349125*T^7*X^13*b2*a1^2-32/1819125*T^7*X^13
*b2*b1^2+4496/245581875*T^5*X^15*b2*a1^2+8032/736745625*T^5*X^15*b2*b1^2-4/45*
T*X^6*b1*a3^3-3224/63149625*T^9*X^11*a1^2*b2-12272/442047375*T^9*X^11*b2*b1^2-\
4121/960*T*X^6*b3*a1^3-59579/4320*T*X^6*b1^3*a3+38/105*T^2*X^7*a1*a2^2*a3-26/
315*T^2*X^7*a1*a3*b2^2-94/315*T^2*X^7*a2^2*b1*b3+22/15*T^2*X^7*b1*b2^2*b3+218/
315*T^8*X*a1*a2^2*a3-92/21*T^8*X*a1*a3*b2^2-71/105*T^8*X*a2^2*b1*b3-1229/315*T
^8*X*b1*b2^2*b3+2/63*T^8*X*a1*a2*a3^2+2/45*T^8*X*a1*a2*b3^2+16/315*T^8*X*b1*b2
*a3^2-4/63*T^8*X*b1*b2*b3^2-16337/1260*T^8*X*a1^2*a2*a3-3973/1260*T^8*X*a2*a3*
b1^2+3469/140*T^8*X*a1^2*b2*b3-2279/180*T^8*X*b1^2*b2*b3-6059/630*T^8*X*a1*a2*
b2^2-887/252*T^8*X*a2^2*b1*b2+9597/64*T^2*X*a1*a2^2*a3+15755/64*T^2*X*a1*a3*b2
^2+959/8*T^2*X*a2^2*b1*b3-1013/4*T^2*X*b1*b2^2*b3+14552/42525*T^10*X^3*a1*a2*
b1*b2+99842461/1088640*T^9*X^4*a1*b2-1222673/18144*T^9*X^4*a2*b1+416/9823275*T
^5*X^14*a1^3*b1+2432/49116375*T^5*X^14*a1*b1^3-44/1701*T*X^10*b1^3*a1^3+2647/
21829500*T*X^17*b1*a1^2+1/3*T^3*X^5*b3^3-68/135*T^4*X^6*a1^2*b1*b3*a2-4/15*T^4
*X^6*a1*a3*b1^2*a2-64/135*T^4*X^6*a3*a1^2*b1*b2-16/45*T^4*X^6*b3*a1*b1^2*b2-\
676/2835*T^6*X^7*b1^2*b2^2+2392/14175*T^6*X^7*a1^2*a2^2+16/2025*T^6*X^7*a1^2*
b2^2+116/2835*T^6*X^7*a2^2*b1^2+39736/127575*T^6*X^9*a1^2*b1^2-592/2679075*T^
14*X^7*a1*a2+3544/13395375*T^14*X^7*b1*b2-592/93767625*T^14*X^7*b1*b3+1706/
66825*T^2*X^13*a1^2*b1^2-8/2679075*T^16*X^4*a1^2*a2-38/4465125*T^16*X^4*a2*b1^
2+26/200930625*T^20*X*a1*a3+8/66976875*T^20*X*b1*b3-82439/144*T^4*X*a1^3*a3+
98177/288*T^4*X*b1^3*b3+16373/64*T^4*X*a1*a2^3+13547/16*T^4*X*b1*b2^3-5/4*X*a1
*a3*b3^2-1/2*X*b1*a3^2*b3-16/1575*T^10*X*a1*a2*b2*b3+152/4725*T^10*X*a2*a3*b1*
b2+8/105*T^2*X^7*a1*b2*a3*b3+8/63*T^2*X^7*b1*a2*a3*b3-3781/196465500*T*X^17*b1
^3-740/9*T*X^3*a2*a1^3*b1^3-496/66976875*T^5*X^15*a2*a1*b1-829/90*T^3*X^5*a2*
a3*b3+8128/155925*T^3*X^11*a2*a1*b1+16/535815*T^6*X^14*a1^2*a2+16/4465125*T^6*
X^14*a2*b1^2+3616/147349125*T^8*X^12*a1^2*a2-4/200475*T^8*X^12*a2*b1^2-321451/
85050*T^10*X^4*a2*b2*b1-38/4725*T^10*X^4*b1*a3*b3+4/3*T*b1^6*b2*a3+2*T*b1^6*a2
*b3+4/3*T*a1^6*b2*a3+2*T*a1^6*a2*b3+23/6*a1^3*b1*b2*a2^2+41/6*a1*b1^3*b2*a2^2-\
8/3*X*T*b1^4*b2^3+4/3*X*T*a1^4*b2^3-463/24*b1*a1^4*b2*a2-473/12*a1^2*b1^3*b2*
a2+51*X*T*b1^5*a2^2-209/6*X*T*b1^5*b2^2-2524/8037225*T^9*X^9*b3*a1^2-1012/
8037225*T^9*X^9*b3*b1^2-1576/99225*T^7*X^8*a1^3*b2-28/675*T^7*X^8*b1^3*a2+1088
/127575*T^5*X^10*a1^3*b2-38744/637875*T^5*X^10*b1^3*a2+26192/1403325*T^3*X^12*
a1^3*b2-1252/155925*T^3*X^12*b1^3*a2+11/6*a1^4*a2*b2^2-1/6*a1^3*b1*b2^3+17/6*
a1*b1^3*b2^3+43/6*b1^4*a2*b2^2-43/12*a1^3*b1^2*a2^2-19/6*a1^3*b1^2*b2^2-119/24
*a1*b1^4*a2^2-31/6*a1*b1^4*b2^2-467/24*b1^5*b2*a2+16432/315*T^11*X*b3+74601013
/14175*T^11*X*b1+469229/315*T^11*X*b2-4672/1719073125*T^7*X^15*b1^3-4/9*T*a1^9
*b1-8/9*T*b1^3*a1^7+8/9*T*b1^7*a1^3+4/9*T*b1^9*a1+8547223/20736*T^11*X^2*a1*b1
+149711/15120*T^11*X^2*b2*a2-12049/9450*T^11*X^2*a3*b3-56/9*I*X*b1^6*b2*a1^2+
87253/14175*I*T^10*X^2*b1^3*a2-16/525*I*X^10*a1^2*a3*b3-8/175*I*X^10*b1^2*a3*
b3+41885/192*I*T^2*X^4*b2*a1^3-25495/144*I*T^2*X^4*b1^3*a2+368/2025*I*T^6*X^6*
a2^3*b1+352/2025*I*T^6*X^6*a1*b2^3+1213/96*I*T^2*X^4*a1^3*b3-16679/144*I*T^2*X
^4*b1^3*a3+533/810*I*T^8*X^4*b2*a1^3-54323/2835*I*T^8*X^4*b1^3*a2+188/945*I*T^
8*X^4*b2^3*a1+28*I*X*T*a2*a3^3-28*I*X*T*b2*b3^3+32/3*I*T^5*X*a2^3*a3-132/5*I*T
^5*X*b2^3*b3+8/3*I*X*b1*a2*a1^7-56/9*I*X*b1^3*a2*a1^5+56/9*I*X*b1^2*b2*a1^6-56
/9*I*X*b1^5*a2*a1^3+8/3*I*X*a1*a2*b1^7-8129/256*I*X^2*a1*b1*a2^2+20845/256*I*X
^2*a1*b1*b2^2+1921/64*I*X^2*b1^2*b2*a2+83/10*I*X^6*a1^2*a3*b3-94/45*I*X^6*a1*
b1*a3^2+314/45*I*X^6*a1*b1*b3^2-23/30*I*X^6*b1^2*a3*b3-8/945*I*T^8*X^4*b1*a2^3
-9499/150*I*T^6*X^5*b1*a2^2-8493/50*I*T^6*X^5*b2^2*b1-29921/48*I*T^2*X*a1^4*b2
+37329/32*I*T^2*X*b2*b1^4-321/8*I*T^2*X*a1^4*b3+13943/48*I*T^2*X*b1^4*b3-\
797297/151200*I*T^8*X^6*a1*b2-349708/4725*I*T^8*X^6*b1*a2-137/300*I*T^8*X^6*a1
*b3+72559/9450*I*T^8*X^6*b1*a3-33494/14175*I*T^10*X^2*a1^3*b2-184/9*I*X^3*a2*
a1^3*b1^3+88/945*I*X^9*a3*b2*a2-71/315*I*X^7*a2*a3*b3-38*I*X^3*a1*a3*b3+59289/
128*I*X^2*a1^2*b2*a2+356/105*I*T*X^7*a1^2*b2^2-362/35*I*T*X^7*b1^2*b2^2-374/45
*I*T*X^7*a1*a2^3-754/105*I*T*X^7*b1*b2^3+53/30*I*T*X^8*a1^2*a2+36221/3360*I*T*
X^8*a2*b1^2+25939/1680*I*T*X^8*a3*a1^2+451/720*I*T*X^8*a3*b1^2-1175/64*X^2*a1^
2*a2^3+129/16*X^2*a2^3*b1^2+1977/32*X^2*a2^2*a1^3+1117/64*X^2*b2^2*a1^3-188/
105*T^8*X*a1^2*a3^2-361/315*T^8*X*a3^2*b1^2+7/3*T^8*X*a1^2*b3^2+82/63*T^8*X*b1
^2*b3^2+221/210*T^8*X*a1*a2^3-51463/1260*T^8*X*b1*b2^3+983749/360*I*T^5*X*b1^3
*b3+22*I*T*X^5*a1^2*a3^2+82/5*I*T*X^5*a3^2*b1^2-23*I*T*X^5*a1^2*b3^2-127/5*I*T
*X^5*b1^2*b3^2-362/9*I*T*X^3*a3*a1^5+26*I*T*X^3*b3*b1^5-80/9*I*T*X^2*a1^6*a3-\
184/9*I*T*X^2*b1^6*a3-1832/14175*I*T*X^10*a3*a2^2+2456/14175*I*T*X^10*a3*b2^2-\
58717/8505*I*T*X^9*a1^3*a2+169/3402*I*T*X^9*b1^3*b2-7996/8505*I*T*X^9*a1^3*a3+
487/1215*I*T*X^9*b1^3*b3-956/315*I*T*X^7*a1^2*a2^2+706/315*I*T*X^7*a2^2*b1^2+
16/3*I*T^3*X^4*b2^4*a1+16/9*I*X*T^3*a1^7*a2-80/27*I*X*T^3*b1^7*b2+4736/945*I*T
^7*X^3*a1*a2^3+80/63*I*T^7*X^3*b1*b2^3+21176/315*I*T^7*X^2*a2*a1^4-8/315*I*T^2
*X^10*a1^3*b3-1012/4725*I*T^2*X^10*a3*b1^3+4576/8505*I*X^9*a1^3*b2*a2+872/2835
*I*X^9*a1^2*b1^2*b3+64/3*I*X*a1^4*b2*a2^2-24*I*X*a1^2*b1^2*b2^3-8/3*I*X*b1^4*
b2*a2^2+374/2835*I*T^4*X^8*a1^3*b3+404/567*I*T^4*X^8*b1^3*a3+246613/720*I*T^5*
X*a1^3*a3+1105427/2304*T^6*a3*a1^2+104183069/23040*T^6*a3*b1^2+32/31255875*T^
14*X^7*a2^2+352/93767625*T^14*X^7*b2^2-132416/93767625*T^14*X^7*a1^2+12602/
4465125*T^14*X^7*b1^2-43/4*X*a1*a3^3+9*X*b1*b3^3+26/135*X^5*a1^7*a2-2/45*X^5*
b1^7*b2-139487/5613300*T^4*X^13*a1^2-183559/5613300*T^4*X^13*b1^2-394087/
4811400*T^4*X^12*a1^3+16/27*I*T^4*X^6*b1*b3*b2*a2-24/5*I*T^6*X*a1*b1^2*a3*b3-\
304/135*I*T^6*X^4*a1*a3*b2*a2-16/45*I*T^6*X^4*b1*b3*b2*a2-16/9*I*T^4*X^6*a1*a3
*b2*a2-32/15*I*T*X^5*a3*b2*a2*b3-2571/40*I*T*X^5*a1*a2*b1*b2+1408/27*I*T^3*X^3
*a2*b2*a1^3*b1-4672/27*I*T^3*X^3*a2*b2*a1*b1^3+2044/9*I*T^3*X^4*a2*b2*a1^2*b1-\
24*I*X^3*b2*a1*b1*a3*b3-172/3*I*T^2*X^4*a3*a1*b1*a2+2305/6*I*T^2*X^4*b3*a1*b1*
b2+161/3*I*T^2*X^4*a2*b2*a1*a3-53*I*T^2*X^4*b1*b3*b2*a2-245*I*T^2*X^2*a1*a3*b2
*a2+238*I*T^2*X^2*b1*b3*b2*a2-I*T*a3*a1*b1*b2*a2-16/135*I*T*X^9*a1*b1*a3*b3-4/
9*I*X*b2*a1^8+4/9*I*X*b1^8*b2-118805/4*I*T^4*X*b1-152*I*T^2*X*b1-5741/32*I*T*X
*b1^2+697883/241116750*T^12*X^9*a1^2-84821/40186125*T^12*X^9*b1^2+388/24111675
*T^12*X^9*a2^2-68/120558375*T^12*X^9*b2^2-18857/37800*T^10*a1*a3^2+119/5400*T^
10*a1*b3^2-1041199/98232750*T^2*X^15*a1^2+1883059/261954000*T^2*X^15*b1^2-\
24281/2381400*T^2*X^14*a1^3-14/3*a2^2*b2*a1^3*b3+4/3*b1^3*a2*b2^2*b3-9287/6*T^
4*X*a1*b1*a3*b3+565819/192*T^4*X*a1*a2*b1*b2+3391/840*T^8*X^2*a3*a2^2+21779/
2520*T^8*X^2*a3*b2^2-15673/64*T^2*X*a1^2*b3^2+5925/16*T^2*X*a3^2*b1^2+12719/32
*T^2*X*b1^2*b3^2-227/64*X^2*a1^2*a2*b2^2-27/4*X^2*a2*b1^2*b2^2-9599/64*T^2*X*
a1^2*a3^2+2881/64*X^2*a2^2*a1*b1^2-265/32*X^2*b2^2*a1*b1^2-4637/192*X^2*a1^3*
a3*a2-3701/192*X^2*b3*a1^3*b2+521/24*X^2*b1^3*b3*a2-517/12*X^2*a3*b1^3*b2-4/63
*T^2*X^7*a2*a3*b1*b2-1012/315*T^2*X^7*a1*a2*b2*b3-5317/315*T^2*X^7*b3*a1*b1*a2
-1021/315*T^2*X^7*a3*a1*b1*b2+8/15*T^5*X*a2*a1*b1*b3^2-4/5*T^5*X*a2*b1^2*a3*b3
-8/15*T^5*X*a2*a1*b1*a3^2-28/15*T^5*X*a1^2*a2*a3*b3-54*T^5*X*a1*b1^2*a3*b3+4/3
*T*X^3*a3*a1*b1*b3^2+536/315*T^8*X*a1*a2*b2*b3-1034/315*T^8*X*a2*a3*b1*b2+8/
105*T^8*X*b1*a2*a3*b3-64/315*T^8*X*a1*b2*a3*b3+76/315*T^8*X*b3*a1*b1*a2-14411/
210*T^8*X*a3*a1*b1*b2+2179/32*T^2*X*a1*a2*b2*b3-8599/16*T^2*X*a2*a3*b1*b2-\
33721/36*T^4*X^3*b3*a1*b1*a2+6083/18*T^4*X^3*a3*a1*b1*b2-27/70*I*X^7*b2*a3^2+
559/630*I*X^7*b2*b3^2+19/12*I*X^3*b1*a3^2-149/12*I*X^3*b1*b3^2+3*I*X^2*a1*b1^7
+19*I*X^2*a1^7*b1+67/3*I*X^2*b1^5*a1^3+115/3*I*X^2*b1^3*a1^5+23/405*I*X^9*a2^2
*b3+25/81*I*X^9*b3*b2^2+4/945*I*X^9*b3*a3^2-37792/9021375*I*T^6*X^13*b1^3+232/
147349125*I*T^4*X^17*b1^3-61678717/388800*I*T^12*a1*b2-165770491/680400*I*T^12
*a2*b1+16/135*I*T^6*a1*b1^7+16/135*I*T^6*a1^7*b1+112/135*I*T^6*a1^3*b1^5+112/
135*I*T^6*b1^3*a1^5-8/3*I*X*a1^4*b2^3+16/3*I*X*b1^4*b2^3+184/2835*I*X^9*a1^4*
b3+32/1701*I*X^9*b1^4*b3+6345/16*I*T*X^2*a1-1591/64*I*T*X*a1^2-3461/3*I*T*X^4*
a1+8*I*a2^4*a1*b2+8*I*a2*b2^4*b1-1094/16372125*I*X^15*b3*a1^2+1846/7016625*I*X
^15*b3*b1^2+1426/9823275*I*X^15*a2^2*b1-15446/49116375*I*X^15*b2^2*b1-16/9*I*X
*b1^7*a1^2+790219/170100*T^11*X^4*a2*b2+3904/1031443875*T^7*X^15*a1^2*b1-251/
15*T^5*a2^2*a3*b3-12/5*T^5*a2*b2*a3^2-38/5*T^5*b3^2*b2*a2-173/15*T^5*b2^2*a3*
b3+61/6*T^3*X^2*a3*b3-5728/5457375*T^3*X^16*a1*b1-39238/13395375*T^9*X^10*a2*
b2+66452/147349125*T^7*X^12*a2*b2-158/637875*T^11*X^8*a2*b2+121/4725*T^7*X^8*
a3*b3+1168/25515*T^13*X^4*a2*b2+2476*T^3*a2*b3+1519/3*T^3*a3*b2+229561/
35721000*T^17*b2*a1-30707/5953500*T^17*b1*a2-17081/49116375*T^3*X^17*b1-9133/
42099750*T^3*X^17*b2-338227/7016625*T^5*X^13*b2-16609/42525*T^13*a2*b3-27403/
56700*T^13*b2*a3+1848151/14175*T^11*X^3*b2+46852/2835*T^11*X^3*b3+63340771/
85050*T^11*X^3*b1+107/61886632500*T*X^23*b1-127/15471658125*T*X^23*b2+11723/
311850*T^5*X^13*b1+2840897/2700*T^6*X^5*a1*a2+320517/200*T^6*X^5*b1*b2+3191101
/10800*T^6*X^5*a1*a3+24769/60*T^6*X^5*b1*b3-116/496125*T^10*X^8*a3*a1^2-388/
4465125*T^10*X^8*a3*b1^2+548/4465125*T^10*X^8*a2^2*a1-328/893025*T^10*X^8*b2^2
*a1-2/165375*T^10*X^8*a1^2*a2+968/1488375*T^10*X^8*a2*b1^2+2741/147349125*T*X^
18*b2*a1+3502/147349125*T*X^18*b1*a2+2768/4465125*T^7*X^13*b1*a1^2-18464/
147349125*T^7*X^12*a1^3*b1-128/1178793*T^7*X^12*b1^3*a1+1525907/340200*T^11*X^
5*b1*a1^2+152/3*T^3*X^2*a2^3*b2+152/3*T^3*X^2*b2^3*a2-8/3*a1^4*a2^3-4/3*b1^4*
a2^3+41/24*a1^5*a2^2+5/3*a1^5*b2^2+116/405*T^4*X^6*a1^3*a3*a2+52/405*T^4*X^6*
b1^3*b3*a2+16/81*T^4*X^6*b3*a1^3*b2+32/405*T^4*X^6*a3*b1^3*b2-43273/144*I*T^4*
a1^5*b1-883945/216*I*T^4*b1^3*a1^3-745021/144*I*T^4*a1*b1^5-1081921/315*I*T^8*
X*b2-99556/45*I*T^8*X*b3-63742523/20160*I*T^8*b2*a1-450467/560*I*T^8*b1*a2+
1157141/10080*I*T^8*a1*b3+367028489/120960*I*T^8*X*b1^3+35943773/20160*I*T^8*
a1^3*b1+275508479/60480*I*T^8*a1*b1^3+916/27*I*T^4*a1*b1^7-28/27*I*T^4*a1^7*b1
+548/9*I*T^4*a1^3*b1^5+700/27*I*T^4*b1^3*a1^5-5822329/22680*I*T^10*b1*a3-\
73011557/226800*I*T^10*a1*b3+75848/1575*I*T^10*a3*b2-110708/945*I*T^10*b3*a2-\
49827551/1360800*I*T^12*a1*b3-46755223/680400*I*T^12*b1*a3-535454/675*I*T^10*X
*b2+842252/8505*I*T^12*X*b3-184/21097715625*I*T^22*X^5*b1-232/21097715625*I*T^
20*X^7*b1-1292/37975888125*I*T^18*X^9*b1-5372/46414974375*I*T^16*X^11*b1-272/
1719073125*I*T^14*X^13*b1-3536/63293146875*I*T^12*X^15*b1+6785/144*I*X*b1^3*a1
^4+5719/144*I*X*a1^6*b1-1/48*I*X*b1^5*a1^2-32/9*I*T^3*a1^4*a2^3+16/9*I*T^3*b1^
4*a2^3-328/9*I*T^3*a1^5*a2^2-128/9*I*T^3*a1^5*b2^2+175781/42525*I*T^11*X^3*a2^
2+13229/14175*I*T^11*X^3*b2^2+414847/2304*I*X^4*a1^3*b1+335743/2304*I*X^4*b1^3
*a1+899671/25200*I*T^11*X^2*a1^3+4829/135*I*T^3*X^6*a2^3-107855/576*I*T^3*X^3*
a1^4-454373/288*I*T^3*X^3*b1^4-84336199/34560*I*T^6*X*b1^3+4/7032571875*I*T^26
*X*b1-289616/135*I*T^6*X^3*b3-2800/9*I*T^6*a2*b3-7367/9*I*T^6*b2*a3+68/
1004653125*I*T^10*X^17*b1+3412/46414974375*I*T^8*X^19*b1-3379667/5040*I*T^8*b1
*a3-464/2531725875*I*T^22*X^3*b1-1768/1004653125*I*T^20*X^5*b1+194/66976875*I*
T^20*X*b3+64/200930625*I*T^20*b1*a3-52/66976875*I*T^20*a1*b3+304/40186125*I*T^
18*a1^3*b1-146402/9823275*I*T^2*X^15*b1+268/4219543125*I*T^24*X*b1-16/
2531725875*I*T^24*X*b2+62975/6*I*T^4*X*b2+94337/467775*I*T^2*X^13*b1-4/
2531725875*I*T^24*X^3*b1+110441/108*I*T^7*X^3*b1^4-1492/42525*I*T^11*a2*a1^4-\
2684/14175*I*T^11*a2*b1^4-304/3274425*I*X^14*a1^3*b2+16/155925*I*X^14*b1^3*a2-\
716/1403325*I*X^13*b2*a1^4-4/22275*I*X^13*b1^4*b2-4/315*I*X^8*a2^3*b3-8/105*I*
X^8*b2^3*a3+10/21*I*X^8*a1^5*b2-292/945*I*X^8*b1^5*a2+4/945*I*X^8*b1^5*a3-2312
/13395375*I*T^16*b2*a1^3+136/13395375*I*T^16*b1^3*a2+68192/442047375*I*T^4*X^
15*b1^3+8/9*I*T^2*X*b1^9+947773/2880*I*T^6*a1^3*b2-2927561/720*I*T^6*b1^3*a2+
313273/288*I*T^6*a1^3*b3-131533/720*I*T^6*a3*b1^3-148*I*T^2*b1^5*a3+25/12*I*T^
2*b3*a1^5+2366389/360*I*T^6*a1*b3+1642501/180*I*T^6*b1*a3+38/6125*T^10*X^8*b2*
a1*b1-488/4465125*T^10*X^8*b3*a1*b1+2524/4465125*T^10*X^8*a2*b2*b1+213/4*T^2*X
^2*b2*a3*b3-9011/450*T^6*X^6*b3*a1*b1+58/135*X^5*a1*b1^6*a2-22/45*X^5*a1^5*b1^
2*a2-26/27*X^5*b1^3*a1^4*b2+2/9*X^5*a1^3*b1^4*a2+14/45*X^5*a1^6*b1*b2-38/45*X^
5*b1^5*a1^2*b2+3052717/11226600*T^4*X^12*a1*b1^2+773/31752*T^2*X^14*a1*b1^2+
1466/40186125*T^12*X^9*a1*a2+256/120558375*T^12*X^9*b1*b2-292/13395375*T^12*X^
9*a1*a3-1376/120558375*T^12*X^9*b1*b3-34648/5457375*T^2*X^15*a1*a2+6059/
1212750*T^2*X^15*b1*b2+8/45*X^6*a1^5*b3*b1+16/135*X^6*a1*b3*b1^5-160/81*X^6*b2
*a1^3*b1^3+58/135*X^6*b1^5*a1*b2-68/135*X^6*a1^3*b1^2*a2^2-52/135*X^6*a1^3*b1^
2*b2^2-44/135*X^6*a1*b1^4*a2^2-16/135*X^6*a1*b1^4*b2^2-4/27*X^6*b1^5*b2*a2-14/
45*X^6*a1^5*b1*b2-95/27*X^6*a1^4*b1^2*a2-17/9*X^6*a1^2*b1^4*a2-2/27*X^6*a1^4*
b1^2*a3+2/3*X^6*a1^2*b1^4*a3-2/382725*T^16*X^4*b2*a1*b1+53867/192*T^4*X*a1^2*
b1*b3+97847/192*T^4*X*a1*a3*b1^2+42595/192*T^4*X*a1*a2*b2^2+1286*T^4*X*a2^2*b1
*b2+1247/32*X*a1*a2*b2*b3-595/16*X*a2*a3*b1*b2-107/4*X*a1*b2*a3*b3+16*X*b1*a2*
a3*b3-28/135*X^6*b1*a1^4*b2*a2-16/135*X^6*a1^2*b1^3*b2*a2+4/135*X^7*a1^3*b3*b1
*a2-4/45*X^7*a2*a1^2*b1^2*a3-4/9*X^7*a1*b3*b1^3*a2-52/945*X^7*b1*a3*a1^3*b2-4/
45*X^7*b2*a1^2*b1^2*b3+44/105*X^7*a1*a3*b1^3*b2+8/135*X^6*a1^5*a2^2+28/135*X^6
*a1^5*b2^2-11/405*X^6*a1^6*a2-199/405*X^6*b1^6*a2+58/405*X^6*a1^6*a3+38/405*X^
6*b1^6*a3-46/945*X^7*a1^3*a2^3+106/945*X^7*b1^3*b2^3-779/630*X^7*a1^5*a2+76/
189*X^7*b1^5*b2+8/105*X^7*a3*a1^5-34/105*X^7*b3*b1^5-197/315*X^7*a2^2*a1^4+17/
63*X^7*b2^2*a1^4+493/945*X^7*a2^2*b1^4+151/945*X^7*b2^2*b1^4+1009763/4762800*T
^14*X^4*a1-52324147/3143448000*T^8*X^12*a1+13889527/1178793000*T^8*X^12*a2+
18451/808500*T^8*X^11*a1^2-17299703/196465500*T^8*X^11*b1^2+14/9*a1^6*a3*b1^2-\
14/9*a1^2*a3*b1^6-2/3*a1^7*b3*b1+14/9*a1^5*b3*b1^3+14/9*a1^3*b3*b1^5-2/3*a1*b3
*b1^7-1/9*a1^8*a3+1/9*b1^8*a3+5776/16372125*T^7*X^13*b1^3+134/81*T^4*X^6*a1^3*
b3*b1-1058/405*T^4*X^6*a1*b3*b1^3+323/135*T^4*X^6*a2^2*a1*b1^2-61/27*T^4*X^6*
b2^2*a1*b1^2+2284/405*T^4*X^6*a2*b2*b1^3-1310/81*T^4*X^6*b2*a1^3*b1+38/45*T^4*
X^6*b2*a1*b1^3+1021/45*T^4*X^6*a2*a1^2*b1^2+10/9*T^4*X^6*a1^2*a3*b1^2-50/11907
*T^14*X*a1*a2*b1^2-394/42525*T^14*X*a1^2*b1*b2+26/59535*T^14*X*a1*a3*b1^2+82/
297675*T^14*X*a1^2*b1*b3-767/6300*T*X^10*a1^2*b2*a2+2983/18900*T*X^10*b1^2*b2*
a2+6883/18900*T*X^10*a1*b1*a2^2+341/1260*T*X^10*a1*b1*b2^2+4/3*T*X^2*b1^3*a2*
a3^2-8/3*T*X^2*b1^3*a2*b3^2+8/3*T*X^2*a1^3*b2*b3^2+8/3*T*X^2*a1^3*b2*a3^2-1715
/24*T*X^2*b1^4*b3*a1-115/3*T*X^2*b1*a3*a1^4-1345/6*T*X^2*b1^3*a3*a1^2+1691/12*
T*X^2*b1^2*b3*a1^3+145/2*X*T*a1^4*b1^2*b2-163/2*X*T*a1^2*b1^4*b2+8/15*T^2*X^6*
a3*a1*b1*b2*a2-68/945*I*T^11*X^2*a2^3-2998/8505*I*T^9*X^4*a2^3+152/189*I*T^9*X
*a1^6+2824/2835*I*T^9*X*b1^6+3152/35*I*T^7*X^2*a1^5-1192/42525*I*T^11*a2^2*a1^
3-104/42525*I*T^11*b2^2*a1^3+1166273/5670*I*T^7*X^3*a1^4+4*I*b1*b2^2*a2^3+1711
/96*I*T^2*X*a1*b1^3*a2-23/2*I*T^2*X^2*a3^2*a1*b1+313/2*I*T^2*X^2*a1*b1*b3^2-\
148/945*I*T^8*X^4*a2^2*a1*b2-16/45*I*X^6*b2*a1^2*b1^2*a3+16/45*I*X^6*a2*a1^2*
b1^2*b3+191/8*X^2*a1^2*b1*b3*a2-2751/64*X^2*a1*a3*b1^2*a2-181/4*X^2*a3*a1^2*b1
*b2-2439/64*X^2*b3*a1*b1^2*b2+8353/32*T^4*X^3*a1^2*b1*b3+275345/192*T^4*X^3*a1
*a3*b1^2+18433/72*T^4*X^3*a1^2*a2*a3+3367/8*T^4*X^3*a1^2*b2*b3-3959/8*T^4*X^3*
a2*a3*b1^2+19913/72*T^4*X^3*b1^2*b2*b3-7529/1260*T^2*X^8*a1*a3*a2-49/8*T^2*X^8
*a1*b3*b2+2981/2520*T^2*X^8*b1*b3*a2-3581/630*T^2*X^8*b1*a3*b2-41771/9450*T^10
*X^2*a1*a3*a2-139/350*T^10*X^2*a1*b3*b2+15548/14175*T^10*X^2*b1*a3*b2+23389/
14175*T^10*X^2*b1*b3*a2-1/189*T^4*X^9*a1^4*b1^2+11/1701*T^4*X^9*a1^2*b1^4+
2881547/30240*T^4*X^7*a1^2*b1^2+269561/2520*T^8*a2*a1^2*b1^2-7456/2025*I*T^6*X
^6*b1^2*b2*a2+32/405*I*T^6*X^6*a2^2*a1*b2-16/81*I*T^6*X^6*a2*b2^2*b1+2927/16*I
*T^2*X^4*a1^2*a3*b1-23695/96*I*T^2*X^4*a1*b1^2*b3-10039/945*I*T^8*X^4*a1^2*a2*
b1-15473/630*I*T^8*X^4*b2*a1*b1^2-272/45*I*T^6*X^5*a1*a2*b3-1234/45*I*T^6*X^5*
b2*a1*a3-9214/225*I*T^6*X^5*b1*a2*a3-12184/225*I*T^6*X^5*b1*b3*b2-22649/48*I*T
^2*X*a1^3*b1*a3+3563/48*I*T^2*X*a1*b1^3*a3-24*I*T^2*X^2*b1*a3*a2^2-364*I*T^2*X
^2*b1*a3*b2^2+159/2*I*T^2*X^2*a1*b3*a2^2-127/2*I*T^2*X^2*a1*b3*b2^2+12323/96*I
*T^2*X*a1^3*b1*a2-104/945*I*T^8*X^4*b1*a2*b2^2+2656/2025*I*T^6*X^6*a1^2*b2*a2-\
11/1701*X^9*a2^2*a1^4-53/8505*X^9*b2^2*a1^4+181/8505*X^9*b2^2*b1^4+179/8505*X^
9*a2^2*b1^4-23/2835*X^10*a1^2*a2^3+1/567*X^10*a2^3*b1^2+1292221/1728*T^4*X^3*
a1^3*a3+6499/288*T^4*X^3*b1^3*b3+16066907/2721600*T^13*a1*b3+2555509/194400*T^
13*b1*a3-64252387/2721600*T^11*a1^3*b1+320519977/2721600*T^11*a1*b1^3-284612/
14175*T^11*a3*b2+8858/405*T^11*b3*a2-8802457/453600*T^11*a1*b3-15067313/226800
*T^11*b1*a3+1007/1326142125*T^5*X^19*b2-8/4725*I*T*X^13*a1^2*b1*b3+184/42525*I
*T*X^13*a1*a3*b1^2-1952/467775*I*T*X^12*b2*a1^3*b1-3424/280665*I*T*X^12*b2*a1*
b1^3-20771/1890*I*T*X^9*a1^2*b1*b2-4213/2835*I*T*X^9*a1*a2*b1^2-209/81*I*T*X^9
*a1^2*b1*b3+6406/2835*I*T*X^9*a1*a3*b1^2+2507/630*I*T*X^8*a1*b3*b2+347/630*I*T
*X^8*b1*b3*a2+2242/315*I*T*X^8*b1*a3*b2-374/35*I*T*X^7*a2^2*b1*b2-1514/315*I*T
*X^7*a1*a2*b2^2-2114/2025*I*T*X^10*a1*a3*a2-38/45*I*T*X^10*a1*b3*b2-3004/14175
*I*T*X^10*b1*b3*a2+1568/2025*I*T*X^10*b1*a3*b2+32/9*I*T^3*X^4*a3*b1^2*b2^2+16/
9*I*X*T^3*a1*b1^6*a2+176/9*I*X*T^3*a1^5*b1^2*a2+16/3*I*X*T^3*b1^3*a1^4*b2+16/
27*I*X*T^3*a1^3*b1^4*a2-208/27*I*X*T^3*a1^6*b1*b2-80/9*I*X*T^3*b1^5*a1^2*b2+
4432/315*I*T^7*X^3*a2^2*b1*b2-17776/315*I*T^7*X^2*b2*a1^3*b1+10288/315*I*T^7*X
^2*b2*a1*b1^3-688/9*I*T^3*X^3*a2^2*a1^2*b1^2+976/9*I*T^3*X^3*b2^2*a1^2*b1^2+
916/2025*I*T^2*X^10*b1*a3*a1^2+512/14175*I*T^2*X^10*a1*b1^2*b3-40/63*I*T*X^7*
a1*a2^2*a3-8/3*I*T*X^7*a2^2*b1*b3-8/9*I*T*X^7*a1*a3*b2^2-152/63*I*T*X^7*b1*b2^
2*b3+2161/315*I*T*X^8*a1*a3*a2-12256/14175*I*T^7*X^6*a1*b3*b2+11216/14175*I*T^
7*X^6*b1*b3*a2-2176/42525*I*T^11*X^2*b2*a1^3*b1+176/8505*I*T^9*X^6*a1*a3*a2+
256/14175*I*T^9*X^6*a1*b3*b2+64/127575*I*T^9*X^6*b1*a3*b2-16/729*I*T^9*X^6*b1*
b3*a2-8/15*I*T*X^5*a1*a3*b3^2+8/5*I*T*X^5*b1*a3^2*b3-25019/45*I*T^6*X^2*a1^2*
a3*b1+1651/9*I*T^6*X^2*b3*a1*b1^2+2659/15*I*T^6*X^2*a2^2*a1*b2-1487/45*I*T^6*X
^2*a2*b2^2*b1-6812/27*I*T^3*X^4*a2*b2*b1^3-32/9*I*T^3*X^4*a2^3*b1*b2-32/9*I*T^
3*X^4*a2*b1*b2^3+1408/105*I*T^7*X^3*a1*a2*b2^2-32/9*I*T^3*X^4*a3*a1^2*a2^2-64/
9*I*T^3*X^4*a3*b1^2*a2^2-5267/180*I*T^3*X^5*a1*a2*b1^2-4246/45*I*T^3*X^5*a1^2*
b1*b2-208/405*I*T^7*X^6*a1*a3*a2-832/14175*I*T^7*X^6*b1*a3*b2+608/2835*I*X^9*
a1*b1^2*b2*a2-8*I*X*a2^2*b2*a1^2*b1^2-1627/24*I*T^2*X^3*a1*a2*b3-8137/24*I*T^2
*X^3*b2*a1*a3+483/4*I*T^2*X^3*b1*a2*a3+3127/12*I*T^2*X^3*b1*b3*b2+329/2*I*T^4*
X^2*a1^2*a3*b3-807/2*I*T^4*X^2*b1^2*a3*b3+32/315*X^7*a1^4*a3*a2-68/945*X^7*b1^
4*a3*a2+8/45*X^7*a1^4*b3*b2-4/27*X^7*b1^4*b3*b2-26/315*X^7*a1*b1^2*a2^3+22/135
*X^7*b1^3*b2*a2^2+2/945*X^7*a1^3*a2*b2^2-2/63*X^7*a1^2*b1*b2^3-22/45*X^7*a2^2*
a1^2*b1^2-22/45*X^7*b2^2*a1^2*b1^2-5477/945*X^7*a1^3*b1^2*a2-779/270*X^7*a1*b1
^4*a2-1507/945*X^7*a1^4*b1*b2-43/15*X^7*a1^2*b1^3*b2+10/21*X^7*b3*a1^4*b1-64/
315*X^7*a3*a1^3*b1^2-232/315*X^7*b3*a1^2*b1^3+64/105*X^7*a3*a1*b1^4+11/105*T^8
*a1*a3^2*b1^2+13/105*T^8*b3^2*a1*b1^2-2/63*T^8*a3*b1^3*b3-1394/189*T^8*a2*b2*
b1^3+1199/210*T^8*a1^2*a3*b1^2+8119/1890*T^8*a1^3*b3*b1-4063/378*T^8*a1*b3*b1^
3+10231/153090*T^6*X^9*a1^4+29837/255150*T^6*X^9*b1^4-17/945*T^8*a1^3*a3^2-47/
945*T^8*b3^2*a1^3+103/2*T*X^4*a1^2*a3*b3+124/3*T*X^4*b1^2*a3*b3+15*T*X^2*a1^4*
a3*b3+15*T*X^2*b1^4*a3*b3+20/3*T*a1^4*b1^2*b2*a3+10/3*T*a1^4*b1^2*a2*b3+20/3*T
*a1^2*b1^4*b2*a3+10/3*T*a1^2*b1^4*a2*b3-1749/32*T*X^2*a1^2*a3*b3-1203/32*T*X^2
*b1^2*a3*b3-2421/64*T*X^2*a2^2*a1*b3-3891/64*T*X^2*a1*b3*b2^2+1257/16*T*X^2*b1
*a3*a2^2-103/16*T*X^2*b1*a3*b2^2-104/3*X*T*a1*b1^3*a2^3-128/3*X*T*a1^4*b2*a2^2
+128/3*X*T*a1^3*b1*a2^3-92/3*X*T*b1^4*b2*a2^2+119*X*T*b1*a1^4*a2^2-207/2*X*T*
b1*a1^4*b2^2+71*X*T*a1^2*b1^3*b2^2-165/2*X*T*a1^5*b2*a2-502/3*X*T*a1^2*b1^3*a2
^2+572/3675*T^7*X^8*b1*a2*a1^2-3404/33075*T^7*X^8*a1*b1^2*b2+3824/30375*T^5*X^
10*b1*a2*a1^2-188/6075*T^5*X^10*a1*b1^2*b2-1676/280665*T^3*X^12*b1*a2*a1^2-\
72428/1403325*T^3*X^12*a1*b1^2*b2-272/14175*T^13*X^2*b1*a2*a1^2-4/2835*T^13*X^
2*a1*b1^2*b2+1868/42525*T^11*X^4*b1*a2*a1^2+596/6075*T^11*X^4*a1*b1^2*b2-848/
8505*T^9*X^6*b1*a2*a1^2-5788/25515*T^9*X^6*a1*b1^2*b2-37*T*X^2*b2^2*b1^3*a3-T*
X^2*a2^2*b1^3*a3+29*T*X^2*b2^2*a1^3*b3+3*T*X^2*b3*a1^3*a2^2-175/6*X*T*a1^5*b1*
a3+391/6*X*T*a1^4*b1^2*b3-135*X*T*b1^3*a1^3*a3-134*X*T*a1^2*b3*b1^4+215/2*X*T*
a1*b1^5*a3-4*T*X^2*a1*b3^2*b1^3-24*T*X^2*a1^3*b3^2*b1-24*T*X^2*a3^2*a1^3*b1-4*
T*X^2*a3^2*a1*b1^3+401/6*T*X^2*b1^4*a3*b2-263/6*T*X^2*b1^4*b3*a2+99/2*T*X^2*a2
*a1^4*b3-2*T*X^2*b2*a1^4*a3-359/3*T*X^2*a2^2*a1^3*b2-232/3*T*X^2*b1^3*a2*b2^2+
69*T*X^2*a1*b1^2*b2^3+107*T*X^2*a2^3*a1^2*b1-16/2835*T^7*X^6*a2^2*a1*b2+8/567*
T^7*X^6*a2*b2^2*b1-221/8*T*X^4*a2^2*a1*b3-447/8*T*X^4*a1*b3*b2^2-301/12*T*X^4*
b1*a3*a2^2-135/4*T*X^4*b1*a3*b2^2+7156/4725*T^7*X^6*a1^2*a3*b1+488/14175*T^7*X
^6*b3*a1*b1^2+1193/36*T*X^6*a3*a1^2*b2-2857/90*T*X^6*b3*b1^2*a2-79/180*T*X^6*
a3*b1^2*b2-6071/180*T*X^5*b1*a3*a1^3-1111/180*T*X^5*a1*a3*b1^3+4439/90*T*X^5*
a1^3*b2*a2+217/40*T*X^5*b1*a1^2*a2^2+223/24*T*X^5*b1*a1^2*b2^2-4975/48*T^3*X^3
*a1*a2*b3+13009/144*T^3*X^3*a1*a3*b2-5393/72*T^3*X^3*b1*a2*a3-14575/72*T^3*X^3
*b1*b3*b2+1696/7016625*T^5*X^12*a1^2*a2*b1+896/1002375*T^5*X^12*b2*a1*b1^2+535
/6*X*T^3*a2^2*b2^2*b1-2021/4*T^3*X^2*a2^2*a1*b3-4*T^3*X^2*b1*a3*a2^2+1039/12*T
^3*X^2*a1*b3*b2^2+26*T^3*X^2*b1*a3*b2^2+4/3*T^3*a2^3*a1*b1*a3+2458711/1701000*
T^11*X^5*b1^3+514351/26790750*T^10*X^9*a1*a2+218569/8930250*T^10*X^9*b1*b2+
21914/4465125*T^10*X^9*a1*a3+15914/5740875*T^10*X^9*b1*b3+80/27*I*T^3*X^2*a1^6
*a3+112/27*I*T^3*X^2*b1^6*a3+138029/1080*I*T^3*X^6*a2^2*a1-28403/1080*I*T^3*X^
6*b2^2*a1+1622/135*I*T^3*X^6*a3*a2^2-22/135*I*T^3*X^6*a3*b2^2+2192/99225*I*T^7
*X^7*a1^2*a2^2+496/6615*I*T^7*X^7*a2^2*b1^2-656/33075*I*T^7*X^7*a1^2*b2^2-368/
19845*I*T^7*X^7*b1^2*b2^2+16/9*I*T^3*X^4*a1*a2^4-9859/15*I*T^3*X^5*b1^3*b2+176
/4725*I*T^11*X^2*a2*a1^4-1072/42525*I*T^11*X^2*a2*b1^4+8/3*I*T*X^5*a1*a3^3-8/5
*I*T*X^5*b1*b3^3-659/48*I*T^3*X^2*a1*a3^2-10823/48*I*T^3*X^2*a1*b3^2+671/2*I*T
^3*X^2*a2*a3^2-641/6*I*T^3*X^2*a2*b3^2-29771/45*I*T^6*X^2*b1^3*a3-3433/12*I*T^
2*X^3*b3*a1^2-1655/16*I*T^2*X^3*b3*b1^2-33689/48*I*T^2*X^3*b1*a2^2-27827/48*I*
T^2*X^3*b2^2*b1-58/105*I*T^8*X*b2*a3^2-38/9*I*T^8*X*b2*b3^2-704/135*I*T^6*X^3*
b2*a3^2-944/135*I*T^6*X^3*b2*b3^2-16/9*I*T^6*X*b1*b2^4+88/45*I*T^6*X*a2^4*b1+
26/5*I*T^6*X*b2^3*a1^2-3098/45*I*T^6*X*b2^3*b1^2+55904/315*I*T^7*X^2*a2*b1^4+
3029/27*I*T^3*X^6*a1^2*a2-11783/120*I*T^3*X^6*a2*b1^2+23375/108*I*T^3*X^5*a1^3
*a2+4/63*T^2*X^7*b2*a2^2*b3+4/63*T^2*X^7*a2*b2^2*a3-88/315*T^2*X^7*b1*b2*a3^2+
16/105*T^2*X^7*b1*b2*b3^2+7043/630*T^2*X^7*a2^2*b1*b2+341/630*T^2*X^7*a1*a2*b2
^2-8/45*T^2*X^7*a1*a2*a3^2+16/315*T^2*X^7*a1*a2*b3^2-4753/96*T*X^6*a1^2*a3*b1+
2947/960*T*X^6*b3*a1*b1^2-4/15*T*X^6*a1*a3^2*b3-16/45*T*X^6*b1*a3*b3^2+14*T^3*
X^2*a2^2*a3*b3-82/3*T^3*X^2*b2^2*a3*b3+14*X*a2*b2*a1^5*b1-140/3*X*a2*b2*a1^3*
b1^3+14*X*a2*b2*b1^5*a1+32/315*I*X^8*b2*a2^2*a3+52/315*I*X^8*a2*b2^2*b3-232/
2835*I*T^6*X^7*b2*a2^2-208/2835*I*T^6*X^7*a2^2*b3+208/2835*I*T^6*X^7*b3*b2^2-\
842/4725*I*T^8*X^5*b2*a2^2-119/45*I*T^6*X^2*a2^3*b1+47/3*I*T^6*X^2*a1*b2^3-635
/126*I*T^8*X*b1*a3^2+29021/630*I*T^8*X*b1*b3^2-4651/15*I*T^6*X^2*b3*a1^3-64/
212625*I*T^11*X^8*a1^2*a2-736/4465125*I*T^11*X^8*a2*b1^2-304/4465125*I*T^17*X^
2*a1^2*a2+16/893025*I*T^17*X^2*a2*b1^2+256/2679075*I*T^15*X^4*a1^2*a2+1216/
4465125*I*T^15*X^4*a2*b1^2-16/27*I*T^3*X^3*a1^3*a2^3-80/27*I*T^3*X^3*b1^3*b2^3
+8/3*I*X^4*a1*b1*a2^4-608/3274425*I*X^14*b1*a2*a1^2+536/363825*I*X^14*a1*b1^2*
b2+1696/1403325*I*X^13*a1*a2*b1^3-256/467775*I*X^13*b1*a2*a1^3+976/5457375*I*X
^15*a1*a2*b3+8/259875*I*X^15*b2*a1*a3-256/4465125*I*X^15*b1*a2*a3+8/4465125*I*
X^15*b1*b3*b2+6011789/1920*I*T^8*X*a1^2*b1+46073/900*I*T^6*X^6*a2*b2+1826/135*
I*T^2*X^6*a1^5*b1+5444/135*I*T^2*X^6*a1^3*b1^3+58/27*I*T^2*X^6*b1^5*a1-3904/27
*I*T^3*a1^3*b3*b1^3+1889/135*I*T^3*X^6*a2*b2^2+360781/192*I*T^3*X^3*a1^2*b1^2-\
22378/45*I*T^6*X^2*a3*b3-19803523/3840*I*T^6*X*a1^2*b1+1633583/320*I*T^6*X^2*
a1*b1-8279/12*I*T^6*X^2*b2*a2-177587/28350*I*T^12*X^2*b2*a2-128/9*I*T^3*a1^4*
a2*b2^2+112/9*I*T^3*b1^4*a2*b2^2+16/9*I*T^3*a1^3*b1*b2^3+80/9*I*T^3*a1*b1^3*b2
^3+400/9*I*T^3*a1^3*b1^2*a2^2-448/9*I*T^3*a1^3*b1^2*b2^2+856/9*I*T^3*a1*b1^4*
a2^2+1472/9*I*T^3*a1*b1^4*b2^2-64/91125*I*T^13*X^6*a1^2*a2-1216/1913625*I*T^13
*X^6*a2*b1^2+808/2835*I*T^9*X^2*a2*b3^2-8495/96*I*X^3*a3*a1*b1+853/16*I*X^2*a1
^2*a3*b3+1075/16*I*X^2*b1^2*a3*b3-11833/160*I*X^5*a1*b1*a3-16/165375*I*T^8*X^
10*a3*b2+296/165375*I*T^8*X^10*b3*a2-21368/382725*I*T^12*X^6*b2*a1-5984/382725
*I*T^12*X^6*b1*a2-5104/4465125*I*T^10*X^8*a3*b2+14344/4465125*I*T^10*X^8*b3*a2
+7352/259875*I*T^6*X^11*a1^2*b2-352424/7016625*I*T^6*X^11*b2*b1^2+11618/4725*I
*T^10*X^3*b3*b1^2-44167/14175*I*T^10*X^3*a2^2*b1-15767/14175*I*T^10*X^3*b2^2*
b1-1168/4209975*I*T^6*X^12*a2*b3+4864/4209975*I*T^6*X^12*b2*a3-3564859/90720*I
*T^10*X^4*a1*b2+40161/40*I*T^8*X^2*a2*b2-9003/8*T^4*a1^2*b1*b3*a2-1/2*T^4*a3*
a1^2*b1*b2-8121/8*T^4*a1*a3*b1^2*a2-4501/12*T^4*b3*a1*b1^2*b2+4/45*T^2*X^8*b2^
3*a1*b1-766/1091475*T^3*X^14*a2*b3+338/218295*T^3*X^14*a3*b2+82643/4465125*T^7
*X^10*a1*b3+141646/1488375*T^7*X^10*b1*a3+41638/4465125*T^7*X^10*a2*b3-4258/
4465125*T^7*X^10*b2*a3+95386/76545*T^9*X^6*a1^3*b1-67451/127575*T^9*X^6*b1^3*
a1-1220923/1701000*T^5*X^10*a1*b3+88819/170100*T^5*X^10*b1*a3-11201/3360*T*X^9
*a1^2*b2+53461/25920*T*X^9*b2*b1^2-5024/7016625*T^5*X^12*b2*a1^3-64/1002375*T^
5*X^12*b1^3*a2+1319/467775*T^3*X^13*a1^2*b3-1171/467775*T^3*X^13*b3*b1^2+1819/
1403325*T^3*X^13*a2^2*b1-871/127575*T^3*X^13*b2^2*b1+30053/64*X*T*a2^2*b1-\
67209/64*X*T*b2^2*b1+201527/640*T*X^5*b2*a1^2-70731/1280*T*X^5*b2*b1^2-130547/
128*X*T*a1^2*b2+403463/256*X*T*b2*b1^2+4521/16*X*T*a1^2*b3+38185/64*X*T*b3*b1^
2+216101/85050*I*T^13*X*a1*a3+101606/42525*I*T^13*X*b1*b3-27332/155925*I*T*X^
11*a1^3*a2+5294/155925*I*T*X^11*b1^3*b2+928/59535*I*T^7*X^7*a1^3*a3-992/297675
*I*T^7*X^7*b1^3*b3+56/135*I*T^3*X^6*a2*a3^2-232/135*I*T^3*X^6*a2*b3^2+2530/27*
I*T^3*X^5*a1^3*a3-1516/15*I*T^3*X^5*b1^3*b3+104752/2835*I*T^7*X^3*a1^3*a3+4756
/189*I*T^7*X^3*b1^3*b3+15412/135*I*T^7*X^4*a3*a1^2-6866/105*I*T^7*X^4*a3*b1^2-\
176/945*I*T^7*X^4*a1*a3^2+1696/945*I*T^7*X^4*a1*b3^2+8/3*I*T^5*X*a1*a3^3-8/5*I
*T^5*X*b1*b3^3-8/2835*I*T^9*X^2*a2*a3^2-8992/49116375*I*T^4*X^15*b2*a1^2-16064
/147349125*I*T^4*X^15*b2*b1^2-832/1964655*I*T^4*X^14*a1^3*b1-4864/9823275*I*T^
4*X^14*a1*b1^3+832/382725*I*T^12*X^6*a1^3*b1+3328/1913625*I*T^12*X^6*a1*b1^3-\
272/637875*I*T^16*a1^2*a2*b1+272/1488375*I*T^16*b2*a1*b1^2+40228/297675*I*T^14
*X^4*b2*a1-3884/127575*I*T^14*X^4*b1*a2+136/893025*I*T^16*X^2*a3*b2+68/893025*
I*T^16*X^2*b3*a2+832/893025*I*T^14*X^4*a3*b2-16/127575*I*T^14*X^4*b3*a2-\
1814579/720*I*T^6*b1*a3*a1^2-1758767/1440*I*T^6*a1*b1^2*b3-302059/96*I*T^6*X*
a2^2*b1-4529831/1440*I*T^6*X*b2^2*b1-8/3*I*T^2*X*a1^8*b1-64/9*I*T^2*X*b1^3*a1^
6-16/3*I*T^2*X*a1^4*b1^5-3313493/288*I*T^6*b1*a2*a1^2-8500733/576*I*T^6*a1*b1^
2*b2+122/945*I*X^8*a1*b1^4*b2-68/945*I*X^8*b1*a3*a1^4+8/27*I*X^8*b1^2*b3*a1^3-\
32/105*I*X^8*a1^2*b1^3*a3+8/135*I*X^8*a1*b1^4*b3-8*I*X*a2^3*a3*b3+4*I*X*b2*a2^
2*a3^2-4*I*X*b2*a2^2*b3^2-676943/37800*I*T^10*X^4*a2*b1+126971/11340*I*T^10*X^
4*a1*b3-161003/85050*I*T^10*X^4*b1*a3-190/1701*I*T^10*X^4*a2*b3-49403/14175*I*
T^10*X^4*a3*b2+168787/8505*I*T^10*X^3*a1^2*b2+1525411/42525*I*T^10*X^3*b2*b1^2
-332168/42525*I*T^10*X^3*a1^2*b3-1472/21049875*I*T^6*X^14*a1*b3+544/4465125*I*
T^6*X^14*b1*a3+36928/21049875*I*T^6*X^12*a1^3*b1+256/168399*I*T^6*X^12*a1*b1^3
-1184/21049875*I*T^4*X^15*b1*a1^2-16/945*I*T^11*X^2*a1*a3^2-8/8505*I*T^9*X^4*
a1*a3^2+496/8505*I*T^9*X^4*a1*b3^2+74/8505*I*T^9*X^4*a2*b2^2-668/8505*I*T^9*X^
4*a3*a2^2-92/8505*I*T^9*X^4*a3*b2^2+13681/48*I*T^3*a1*a3*a2+16799/16*I*T^3*a1*
b3*b2+6343/24*I*T^3*b1*b3*a2+1217/8*I*T^3*b1*a3*b2-26776/8505*I*T^9*X*a1^4*b1^
2-17912/8505*I*T^9*X*a1^2*b1^4-64/105*I*T^7*a2^3*b1*b2+64/105*I*T^7*a2*b1*b2^3
+69052/63*I*T^7*X^2*a1^3*b1^2+81868/315*I*T^7*X^2*a1*b1^4+1156/945*I*X^8*a1^4*
b1*a2+788/315*I*X^8*a1^3*b1^2*b2-32/63*I*X^8*a1^2*b1^3*a2-8527/280*T^2*X^8*a1^
2*a2-421181/13440*T^2*X^8*a2*b1^2-147283/6720*T^2*X^8*a3*a1^2+56299/20160*T^2*
X^8*a3*b1^2-914401/56700*T^10*X^2*a3*a1^2-478382/14175*T^10*X^2*a3*b1^2-1037/
4725*T^10*X^2*a1*a3^2-101/4725*T^10*X^2*a1*b3^2-283/14175*X^10*a1^2*a2*b2^2-\
167/14175*X^10*a2*b1^2*b2^2+169/2835*T^2*X^10*a1*a3^2-787/14175*T^2*X^10*a1*b3
^2-1531/14175*T^2*X^10*a2^2*a1+164/4725*T^2*X^10*b2^2*a1-13/2835*T^2*X^9*a1^2*
a3^2+47/2835*T^2*X^9*a1^2*b3^2-13/2835*T^2*X^9*a3^2*b1^2-37/2835*T^2*X^9*b1^2*
b3^2-10183/18900*T^2*X^10*a3*a1^2-15563/14175*T^2*X^10*a3*b1^2-51121/32400*T^2
*X^10*a1^2*a2-33997/151200*T^2*X^10*a2*b1^2+76/405*T^2*X^6*a1^6*a2+68/405*T^2*
X^6*b1^6*a2-2/567*X^9*a1^2*a3^2+23/405*X^9*a1^2*b3^2-187/2835*X^9*a3^2*b1^2+
128/2835*X^9*b1^2*b3^2-529/24*X^4*a1^2*b1*b3*a2+33/2*X^4*a3*a1^2*b1*b2+153/8*X
^4*a1*a3*b1^2*a2-29/2*X^4*b3*a1*b1^2*b2-16/14175*T^9*X^5*b1*a3^2-92/14175*T^9*
X^5*b1*b3^2-752/42525*T^13*X^2*a1^3*b2-152/42525*T^13*X^2*b1^3*a2-4352/127575*
T^11*X^4*a1^3*b2-8804/127575*T^11*X^4*b1^3*a2+296/10935*T^9*X^6*a1^3*b2+8584/
382725*T^9*X^6*b1^3*a2+27*X*T*a1^6*b3+247/6*X*T*b1^6*b3-359/6*T*X^2*a2^3*b1^3-\
85/6*T*X^2*b2^3*a1^3-272/8505*T^7*X^6*b3*a1^3-10996/42525*T^7*X^6*b1^3*a3-184/
14175*T^7*X^6*a2^3*b1-176/14175*T^7*X^6*a1*b2^3+124/42525*T^11*X^3*a2^2*b3+4/
4725*T^11*X^3*b3*b2^2+26/42525*T^9*X^5*a2^2*b3+58/14175*T^9*X^5*b3*b2^2+1024/
99225*T^7*X^7*b1*a3^2+16/99225*T^7*X^7*b1*b3^2+2/4465125*T^17*X*b3*a1^2+2/
1488375*T^17*X*b3*b1^2-59/5*T*X^5*a1^4*b3+475/12*T*X^5*b1^4*b3-11819/360*T*X^5
*b1^3*a2^2-1099/40*T*X^5*b2^2*b1^3-2/5*T*X^6*a1^5*b3-74/135*T*X^6*a3*b1^5-\
16726/8037225*T^9*X^9*b2*a1^2-2806/1148175*T^9*X^9*b2*b1^2-2369/840*T*X^8*a1^3
*b3-1457/1890*T*X^8*a3*b1^3+34/3*T^3*X^3*b1*b2^4+122/9*T^3*X^3*a2^4*b1-10569/
2240*T*X^8*b2*a1^3+2029/252*T*X^8*b1^3*a2-281/315*T*X^7*b2^3*a1^2-131/63*T*X^7
*b2^3*b1^2-23507/3780*T*X^7*b1^3*a2^2-5483/1260*T*X^7*b2^2*b1^3+16/13395375*T^
7*X^13*a2*a1*b1+8723/297675*T^15*X*a2*a1*b1+7433/200475*T^3*X^13*a1*b1*a2-22/
45*T*X^6*a2^2*a3*b3+4/45*T*X^6*a2*b2*a3^2-4/45*T*X^6*b3^2*b2*a2-14/45*T*X^6*b2
^2*a3*b3-57515/64*X*T*a3*a1*b1+3841/6075*T^7*X^9*a2*a1*b1-75/2*X*T*a2*a3*b3+
128/3*I*T^3*a1*a3*a2^3-320/3*I*T^3*b1*b3*a2^3-56/3*I*T^3*a1*b3*b2^3-248/3*I*T^
3*b1*a3*b2^3+28/15*I*T^5*X*a2^2*a3^2-28/15*I*T^5*X*a2^2*b3^2+44/15*I*T^5*X*b2^
2*a3^2-68/945*I*T^11*X^2*a2*b2^2-8/945*I*T^11*X^2*a3*a2^2+8/2835*I*T^11*X^2*a3
*b2^2+4760969/226800*I*T^13*X*a1*a2+421651/68040*I*T^13*X*b1*b2-504697/226800*
I*T^11*X^2*a1*b1^2+105397/212625*I*T^5*X^10*a1^2*a2-312827/212625*I*T^5*X^10*
a2*b1^2+2164/70875*I*T^5*X^10*a2^2*a1-5812/212625*I*T^5*X^10*b2^2*a1+3644/
42525*I*T^5*X^10*a3*a1^2-2332/23625*I*T^5*X^10*a3*b1^2-4229/5400*I*T*X^10*a2*
b1^2-704/567*I*T*X^10*a2^2*a1-1508/2025*I*T*X^10*b2^2*a1+29/2835*I*T*X^10*a3*
a1^2+352/14175*I*T*X^10*a3*b1^2-256/17325*I*T*X^11*a1^2*a2^2-10448/155925*I*T*
X^11*a1^2*b2^2+3016/155925*I*T*X^11*a2^2*b1^2-4024/51975*I*T*X^11*b1^2*b2^2-\
6676/42525*I*T*X^10*a2*a1^4+164/1215*I*T*X^10*a2*b1^4-97333/1871100*I*T*X^12*
a1^2*a2-210997/1871100*I*T*X^12*a2*b1^2-40553/935550*I*T*X^12*a2^2*a1-7537/
103950*I*T*X^12*b2^2*a1-259/6*T^2*X^3*a1*a2*a3^2-5*T^2*X^3*b1*b2*a3^2+37/6*T^2
*X^3*a1*a2*b3^2-232/3*T^2*X^3*b1*b2*b3^2+416/2835*I*T^6*X^7*a2*b2*a3-1126/35*I
*T^8*X*a1*a3*b3+8/5*I*T^5*X*b1*a3^2*b3+272/4725*I*T^11*X^2*b1*a3*b3-32/2835*I*
T^11*X^2*b3*b2*a2-44*I*X*T*a2*a3*b3^2+44*I*X*T*a3^2*b2*b3-132/5*I*T^5*X*b2*a2^
2*b3+32/3*I*T^5*X*a2*b2^2*a3-1024/33075*I*T^7*X^8*a1*a3*a2-1472/33075*I*T^7*X^
8*a1*b3*b2-256/99225*I*T^7*X^8*b1*a3*b2-1088/99225*I*T^7*X^8*b1*b3*a2+416/3675
*I*T^7*X^7*a1*a3*b1^2-56/9*I*T^6*X*a2^2*b2^2*b1+264/5*I*T^6*X*b1^3*b3*b2-412/
45*I*T^6*X*b3*a1^3*a2+7928/135*I*T^6*X*a3*b1^3*a2-2012/135*I*T^6*X*a1^3*a3*b2+
3512/2025*I*T^6*X^6*a1*b1*a2^2-616/405*I*T^6*X^6*a1*b1*b2^2+208/9*I*T^3*a1^3*
b1*b2*a2^2-56/3*I*T^3*X^2*a2^3*b1*b2+56*I*T^3*X^2*a2*b1*b2^3+16/3*I*X*T^3*a1^2
*a2^2*b2^2-16/3*I*X*T^3*a2^2*b1^2*b2^2+1858/3*I*X*T^3*a2^2*a1^2*b1^2+150*I*X*T
^3*b2^2*a1^2*b1^2+3424/99225*I*T^7*X^7*a1^2*b1*b3-406/5*I*T^3*X^5*a1*a3*b1^2+
1408/15*I*T^3*X^5*a1^2*b1*b3+2008/135*I*T^7*X^3*a1*a3*b1^2+81436/945*I*T^7*X^3
*a1^2*b1*b3+284/15*I*T^7*X^4*a1*a3*a2+59216/945*I*T^7*X^4*a1*b3*b2+3352/315*I*
T^7*X^4*b1*a3*b2+1556/135*I*T^7*X^4*b1*b3*a2-16/3*I*T*X^3*a1^2*a3^2*b1^2-16/3*
I*T*X^3*a1^2*b3^2*b1^2-8/15*I*T^5*X*a1*a3*b3^2+67/27*T^4*X^6*a2^2*a1^3+101/81*
T^4*X^6*b2^2*a1^3+1384/135*T^4*X^6*a2*a1^4+1913/81*T^4*X^6*a2*b1^4+254/405*T^4
*X^6*a1^4*a3+244/405*T^4*X^6*b1^4*a3-758/178605*T^14*X*a1^3*a2+5578/893025*T^
14*X*b1^3*b2-2/11025*T^14*X*a1^3*a3-2/42525*T^14*X*b1^3*b3-11/99225*T^14*X*a1^
2*a2^2-37/297675*T^14*X*a1^2*b2^2-17/297675*T^14*X*a2^2*b1^2+59/297675*T^14*X*
b1^2*b2^2-2/9*T^4*X^4*a1*a2^4-2/3*T^4*X^4*b2^4*a1-101835409/453600*T^5*X^7*b1^
3-101639/26522842500*T^5*X^19*b1-31421/96*T^3*a1*b3-208133/48*T^3*b1*a3-2/525*
T^11*a2^3*b2-2/945*T^11*b2^3*a2+581758937/1088640*T^9*a1^3*b1-1418033551/
1088640*T^9*b1^3*a1-20203/4465125*T^17*X*b3-54062/1575*T^9*X^5*b3-57832/
49116375*T^3*X^15*b3-6211229/1701*T^9*X^3*b1-5267953/8505*T^9*X^3*b2+228400/
1701*T^9*X^3*b3+9295/72*X*T^3*b1^7-65923/68040*T^17*X*b1-487901/17860500*T^17*
X*b2-58/15*T^5*a1*b1^7+26/45*T^5*a1^7*b1-14/3*T^5*a1^3*b1^5-2/9*T^5*b1^3*a1^5+
1087/4*T*a3*b2+110*T*b3*a2-211235723/453600*T^11*b2*a1-9684107/113400*T^11*b1*
a2-80/1701*I*T*X^10*b2*a1^3*b1-208/1215*I*T*X^10*b2*a1*b1^3-584/4725*I*T*X^10*
a2*a1^2*b1^2-16103/1575*I*T^10*X^2*a1^2*b1*a2-758/4725*I*T^10*X^2*a1*b1^2*b2+
352/55125*I*T^10*X^7*a3*a1*b1-32/178605*I*T^14*X^3*a3*a1*b1+32/212625*I*T^6*X^
11*a3*a1*b1-32048/2338875*I*T^6*X^11*a1*b1*a2+392234/42525*I*T^10*X^3*a3*a1*b1
+2684/945*I*T^10*X^3*a1*b2*a2+21088/1215*I*T^10*X^3*a2*a1*b1+992/13395375*I*T^
4*X^15*a2*a1*b1+136/893025*I*T^16*X*a3*a1*b1-276523/720*I*T^6*X*a1*b2*a2-5977/
135*I*T^4*X^6*a1^2*b2*a2+385/9*I*T^4*X^6*a1*b1*a2^2-9929/135*I*T^4*X^6*a1*b1*
b2^2+497/5*I*T^4*X^6*b1^2*b2*a2+272/9*I*T^3*a1*b1^3*b2*a2^2-144*I*T^3*b1*b3*a2
*b2^2+170*I*T^3*b3*a1^2*b2*a2-2398/3*I*T^3*b3*b1^2*b2*a2+16/3*I*T^3*X^3*a2*b2^
2*a3-1256/15*I*T^5*b3*a1*b1*a2^2+368/27*I*T^3*X^3*a1^3*a2*b2^2+80/9*I*T^3*X^3*
a1^2*b1*b2^3-176/9*I*T^3*X^3*a1*b1^2*a2^3+304/27*I*T^3*X^3*b1^3*b2*a2^2-9382/
51975*I*T*X^11*a1^2*b1*b2-3956/17325*I*T*X^11*a1*a2*b1^2+16/155925*I*T*X^14*a1
*a3*a2-256/363825*I*T*X^14*a1*b3*b2+16/99225*I*T*X^14*b1*b3*a2+64/99225*I*T*X^
14*b1*a3*b2+176/1575*I*T^10*X*a2*a3*b3+44/45*I*T^4*X^6*a1*b2*a2^2+32/3*I*T^4*X
^6*b1*a2*b2^2+8/315*I*T^8*a2*b2*a1^2*b1^2+40*I*T^3*a1*b3*b2*a2^2-16*I*T^3*a1*
a3*a2*b2^2-120*I*T^3*b1*a3*b2*a2^2+16/15*I*T^5*b3*a1*b1*b2^2-176/9*I*T^3*X^3*
a1*a2*a3^2-32/9*I*T^3*X^3*a1*a2*b3^2+32/9*I*T^3*X^3*b1*b2*a3^2-640/9*I*T^3*X^3
*b1*b2*b3^2+40*I*T^3*X^3*b2*a2^2*b3+2144/259875*I*T^5*X^11*a1*a2*b1^2-4064/
334125*I*T^5*X^11*a1^2*b1*b2-4096/1403325*I*T^3*X^13*a1*a2*b1^2+256/280665*I*T
^3*X^13*a1^2*b1*b2-472/4725*I*T^5*X^9*a1^2*b1*b2+20536/42525*I*T^5*X^9*a1*a2*
b1^2+8/405*I*T*X^9*b1^2*b2*b3-3499/16*I*T*X^2*a1*a3*a2-1105/8*I*T*X^2*b1*a3*b2
+625/16*I*T*X^2*a1*b3*b2-957/8*I*T*X^2*b1*b3*a2+32*I*X*T*a1^2*a3^2*b1^2+8*I*X*
T*a1^2*b3^2*b1^2-16/15*I*T*X^5*a1^4*a3*a2+16/5*I*T*X^5*a1^4*b3*b2-64/15*I*T*X^
5*b1^4*b3*b2+7696/315*I*T^7*X*b1*b2^2*b3+452827/240*I*T^5*X*a1*a3*b1^2+12835/8
*I*T^5*X*a1^2*b1*b3-6896/945*I*T*X^7*a1^4*b1*b2-32/45*I*T*X^7*a1^3*b1^2*a2-\
4672/945*I*T*X^7*a1^2*b1^3*b2-128/135*I*T*X^7*a1*b1^4*a2+134/315*I*T*X^8*a2^2*
a1*b1^2-358/105*I*T*X^8*b2^2*a1*b1^2+472/315*I*T*X^8*a2*b2*b1^3-104/315*I*T*X^
9*a1*a2*b2^2-244/315*I*T*X^9*a2^2*b1*b2-298/21*I*T*X^8*b2*a1^3*b1-226/105*I*T*
X^8*b2*a1*b1^3+36/35*I*T*X^8*a2*a1^2*b1^2+68/63*I*T*X^8*a1^2*a3*b1^2-364/405*I
*T*X^9*a1^2*a2*a3+1084/2835*I*T*X^9*a2*a3*b1^2-544/567*I*T*X^9*a1^2*b2*b3-56/9
*I*T*X^5*a3*a1*b1^4+16/405*I*T*X^9*a1*a3*b2^2-56/405*I*T*X^9*a2^2*b1*b3-536/
2835*I*T*X^9*b1*b2^2*b3-64/45*I*T*X^6*a1^5*b1*b2-272/135*I*T*X^6*a1^4*b1^2*a2-\
16/5*I*T*X^6*a1^2*b1^4*a2+128/135*I*T*X^6*b1^5*a1*b2-2582/15*I*T^4*X^5*a1^2*b1
^2*b2-508/945*I*T^4*X^8*a1^2*b2*a2+382/189*I*T^4*X^8*a1*b1*a2^2-2/105*I*T^4*X^
8*a1*b1*b2^2+4/63*I*T^4*X^8*b1^2*b2*a2-40/27*I*T^4*X^8*a1^2*b1*a3-1394/945*I*T
^4*X^8*a1*b1^2*b3-32/63*I*T^7*X*a1*a2^2*a3+5312/315*I*T^7*X*a1*a3*b2^2-1648/
315*I*T^7*X*a2^2*b1*b3+103/15*I*T*X^5*a1*a2^2*a3-3*I*T*X^5*a1*a3*b2^2-187/5*I*
T*X^5*a2^2*b1*b3+13/5*I*T*X^5*b1*b2^2*b3-88/9*I*T*X^3*a3*a1^3*b1^2-830/9*I*T*X
^3*a3*a1*b1^4-466/9*I*T*X^3*b3*a1^4*b1+872/9*I*T*X^3*b3*a1^2*b1^3-38/9*I*T^3*X
^3*a1*a2^2*a3+34/9*I*T^3*X^3*a1*a3*b2^2+298/9*I*T^3*X^3*a2^2*b1*b3-310*I*T^3*X
^3*b1*b2^2*b3+104/45*I*T^4*X^5*a2*a3*b3+128/9*I*T*X^5*b3*a1^4*b1+496/45*I*T*X^
5*a3*a1^3*b1^2+1456/45*I*T*X^5*b3*a1^2*b1^3+208/18225*I*T^12*X^3*a1*a2*b3-104/
25515*I*T^12*X^3*b2*a1*a3-1664/127575*I*T^12*X^3*b1*a2*a3+104/25515*I*T^12*X^3
*b1*b3*b2-23*I*T^5*X*a1*a2^2*a3-671/5*I*T^5*X*a1*a3*b2^2+143/15*I*T^5*X*a2^2*
b1*b3+887/15*I*T^5*X*b1*b2^2*b3+125/6*I*T*X^5*a1^2*a2*a3+557/30*I*T*X^5*a2*a3*
b1^2-809/30*I*T*X^5*a1^2*b2*b3-93/2*I*T*X^5*b1^2*b2*b3+88/3*I*T*X^2*a1^4*b1^2*
a3-32/3*I*T*X^2*a1^2*b1^4*a3-136/3*I*T*X^2*a1^5*b3*b1+8*I*T*X^2*a1*b3*b1^5+112
/135*I*T^5*X^4*a1^3*a3*a2+64/135*I*T^5*X^4*a3*b1^3*b2-224/135*I*T^5*X^4*b3*a1^
3*b2+16/27*I*T^5*X^4*b1^3*b3*a2+118/45*I*T^6*X*b2*b1^2*a2^2-358/45*I*T^6*X*b2*
a1^2*a2^2+1316/45*I*T^6*X*a2^3*a1*b1+92/45*I*T^6*X*b3*b1^2*a2^2-2222/3*I*T^2*X
*b1^3*b3*b2-2143/6*I*T^2*X*a1^3*a2*b3-1093/3*I*T^2*X*b1^3*a2*a3+437/6*I*T^2*X*
a1^3*a3*b2-4/3*I*T^6*X^2*a1*b3*b2^2+28/3*I*T^6*X^2*b1*a3*a2^2+92/9*I*T^6*X^2*
b1*a3*b2^2-25486/9823275*T^3*X^15*b2-88649/756*T^9*X^5*b1-61823/1050*T^9*X^5*
b2+9128/135*T^7*a1^5*b1+25309/378*T^7*b1^3*a1^3-242399/1890*T^7*a1*b1^5-33743/
1890*T^7*X^3*b2^3+3101299/3024*T^7*X*b1^5-3637/1091475*T^3*X^15*b1+101669081/
120960*T^9*b2*a1-14814979/6048*T^9*b1*a2+343784/225*T^7*X^5*b1-1987/84199500*T
^5*X^17*b2-23/3007125*T^5*X^17*b3-5228/1002375*T^5*X^13*b3+22879/3780*T^8*a1^4
*a3+3827/3780*T^8*b1^4*a3+6/35*T^8*X*a2^4-55/63*T^8*X*b2^4-164/27*T^4*X^6*a2*
b2*a1^2*b1+68/9*T^4*X^4*a1^2*b1*b3*a2+44/3*T^4*X^4*a1*a3*b1^2*a2-26/9*T^4*X^4*
a3*a1^2*b1*b2+42*T^4*X^4*b3*a1*b1^2*b2+4/9*T^4*X^4*b3*a1*b1*a2^2+4/9*T^4*X^4*
b3*a1^2*b2*a2+4/3*T^4*X^4*b3*b1^2*b2*a2-4/9*T^4*X^4*b3*a1*b1*b2^2+8/45*T^8*X^3
*b3*a1*b1*a2-22/45*T^8*X^3*a3*a1*b1*b2-104/945*T^8*X^3*a1*a2*b2*b3-64/945*T^8*
X^3*a2*a3*b1*b2+124/27*T^4*X^4*a1^3*a3*a2+284/27*T^4*X^4*b1^3*b3*a2-290/27*T^4
*X^4*b3*a1^3*b2-350/27*T^4*X^4*a3*b1^3*b2-8/9*T^4*X^4*a1*a2^2*b2^2-57666277/
21432600*T^9*X^7*b1^3-64/2835*I*T^11*X*a3*a1*b1*b2-352/14175*I*T^11*X*b3*a1*b1
*a2-20056/2835*I*T^9*X*a3*a1*b1*b2+2144/2835*I*T^9*X*b3*a1*b1*a2+16/63*I*T*X^7
*a1*a2*b2*b3+16/63*I*T*X^7*a2*a3*b1*b2+16/9*I*T^4*X^4*a2*b2*a1^2*b1^2+658/5*I*
T^5*X*a1*a2*b2*b3-320/3*I*T^3*X^3*a1*b1*a3*b3-64/45*I*T^3*X^5*a1*b2*a3*b3-64/
45*I*T^3*X^5*b1*a2*a3*b3-32/9*I*T^3*X^4*b3*a1*b1*a2^2-32/9*I*T^3*X^4*b3*a1^2*
b2*a2-32/3*I*T^3*X^4*b3*b1^2*b2*a2+32/9*I*T^3*X^4*b3*a1*b1*b2^2+256/25*I*T^5*X
^5*b3*a1*b1*a2+1072/75*I*T^5*X^5*a3*a1*b1*b2-332/9*I*T^6*X*a2*a1*b1*b2^2-93/2*
I*T^2*X*a1*a3*b1^2*b2+25*I*T^2*X*a1^2*b1*a2*a3-985/2*I*T^2*X*a1*a2*b1^2*b3+10*
I*T^2*X*a1^2*b1*b3*b2+8*I*T^6*X^2*a1*a3*b2*a2-160/9*I*X*T^3*a1^3*b2*a2*b3+32/3
*I*X*T^3*a2*b2*b1^3*a3-32*I*X*T^3*a3*a1^3*b1*b3-32*I*X*T^3*a3*a1*b1^3*b3+80/9*
I*T^3*X^3*a1^2*b1*b2*a2^2-176/9*I*T^3*X^3*a1*b1^2*a2*b2^2-236*I*T^3*X^3*a1*a2*
b2*b3-5644/9*I*T^3*X^3*a2*a3*b1*b2+16/45*I*T^5*X^4*a1*a3*b1^2*a2-4924/45*I*T^6
*X*a1*a3*b1^2*b2-688/15*I*T^6*X*a3*a1^2*b1*a2+92/45*I*T^6*X*b3*a1*b1^2*a2+32/
45*I*T^6*X*a1^2*b1*b3*b2+64/15*I*T^6*X*a3*b1^2*b2*a2-32/45*I*T^6*X*a3*a1*b1*a2
^2-16/9*I*T^6*X*a3*a1*b1*b2^2+368/45*I*T^6*X*a2*b2*a1^2*a3+2706/5*I*T^5*X*a2*
a3*b1*b2-419/15*I*T*X^5*b3*a1*b1*a2-256/35*I*T^7*X*a1*a2*b2*b3-1888/315*I*T^7*
X*a2*a3*b1*b2+16/15*I*T^5*X^4*a1^2*b1*b3*a2+544/45*I*T^5*X^4*b3*a1*b1^2*b2+66/
5*I*T*X^5*a2*a3*b1*b2+110/3*I*T*X^5*a1*a2*b2*b3+1312/15*I*T*X^5*a3*a1*b1*b2-2/
3*X*T*b1^5*a3^2-2/3*X*T*b3^2*b1^5+8/9*T^3*X^3*b2*a1^2*a3^2-16/9*T^3*X^3*b2*a1^
2*b3^2+8/9*T^3*X^3*b2*b1^2*a3^2-16/9*T^3*X^3*b2*b1^2*b3^2+16*I*T^2*X*a2^2*b2*
a1^2*b1^2-416/135*I*T^6*X^3*a2*a1*b1*b2^2+6368/315*I*T^2*X^7*a1*b1^2*b2*a2-584
/9*I*T^6*X^2*b1*b3*b2*a2-64*I*T^3*X^3*b1*a2*a3*b3-80/3*I*T^3*X^3*a1*b2*a3*b3+
32/45*I*T*X^6*b3*a1*b1*a2^2-32/15*I*T*X^6*b3*a1^2*b2*a2-64/45*I*T*X^6*b3*b1^2*
b2*a2-64/45*I*T*X^6*b3*a1*b1*b2^2-64/9*I*T*X^4*b1*a1^4*b2*a2+32/9*I*T*X^4*a1^2
*b1^3*b2*a2-32/105*I*T*X^7*a1*b2*a3*b3-32/63*I*T*X^7*b1*a2*a3*b3-448/9*I*T*X^5
*a2*b2*a1^3*b1-32/3*I*T*X^5*a2*b2*a1*b1^3-128/9*I*T^4*X^3*a3*b1^2*b2*a2+304/9*
I*T^3*X^3*a2^3*a3+104/9*I*T^3*X^3*b2^3*b3+2336/49116375*I*T^3*X^16*a1^2*a2+
13168/147349125*I*T^3*X^16*a2*b1^2+1472/7016625*I*T^5*X^12*a3*a1^2+1024/779625
*I*T^5*X^12*a3*b1^2-21376/7016625*I*T^5*X^12*a2^2*a1+736/1002375*I*T^5*X^12*b2
^2*a1-2656/1002375*I*T^5*X^11*a1^3*a2+46048/7016625*I*T^5*X^11*b1^3*b2+226/
5103*I*T^3*X^12*a1^2*a2-2006/18711*I*T^3*X^12*a2*b1^2+128/297675*I*T^3*X^14*a2
^2*a1+1088/1403325*I*T^3*X^14*b2^2*a1-4288/9823275*I*T^3*X^14*a3*a1^2+64/
467775*I*T^3*X^14*a3*b1^2-512/1403325*I*T^3*X^13*a1^3*a2-256/155925*I*T^3*X^13
*b1^3*b2-1048/6075*I*T^5*X^9*a1^3*a2-3736/14175*I*T^5*X^9*b1^3*b2-27616/
9823275*I*T^3*X^14*a1^2*a2+64/93555*I*T^3*X^14*a2*b1^2-44/15*I*T^5*X*b2^2*b3^2
+40/9*I*T^3*X^3*a2^2*a3^2-40/9*I*T^3*X^3*a2^2*b3^2+8/9*I*T^3*X^3*b2^2*a3^2-8/9
*I*T^3*X^3*b2^2*b3^2-82/45*I*T*X^9*a1^2*b2^2-789/16*I*T*X^2*a1*a3^2+255/16*I*T
*X^2*a1*b3^2+296/45*I*T*X^5*a3*a1^5+112/15*I*T*X^5*b3*b1^5-304/405*I*T*X^6*a1^
6*a2-272/405*I*T*X^6*b1^6*a2-16937/6300*I*T*X^10*a1^2*a2-8/18225*I*T*X^13*a1^3
*a3-88/127575*I*T*X^13*b1^3*b3+1004/467775*I*T*X^13*a1^2*a2^2-932/467775*I*T*X
^13*a1^2*b2^2+1004/467775*I*T*X^13*a2^2*b1^2-76/155925*I*T*X^13*b1^2*b2^2+3056
/1403325*I*T*X^12*a2*a1^4-32/7425*I*T*X^12*a2*b1^4-608/135*I*T*X^7*a1^5*a2-752
/315*I*T*X^7*b1^5*b2-326/105*I*T*X^8*a2^2*a1^3-1198/945*I*T*X^8*b2^2*a1^3-113/
81*I*T*X^9*b1^2*b2^2-104/315*I*T*X^9*a1*a2^3-124/189*I*T*X^9*b1*b2^3-122/15*I*
T*X^8*a2*a1^4+926/315*I*T*X^8*a2*b1^4+37/2*I*T*X^2*a2*a3^2+23/2*I*T*X^2*a2*b3^
2-8383/2835*I*T*X^9*a1^2*a2^2-848/945*I*T*X^9*a2^2*b1^2-1448/6075*I*T^11*X^5*
a1*a3-12968/23625*I*T^11*X^5*b1*b3-136/21*I*T^8*a3*a1^2*b2+1060/63*I*T^8*b3*a1
^2*a2+4229/315*I*T^8*a3*b1^2*b2-1202/15*I*T^8*b3*b1^2*a2+712/14175*I*T^11*a2^2
*a1*b1^2+1352/14175*I*T^11*b2^2*a1*b1^2+1664/42525*I*T^11*a2*b2*b1^3-1424/2025
*I*T^11*b2*a1^3*b1+19216/42525*I*T^11*b2*a1*b1^3+14792/14175*I*T^11*a2*a1^2*b1
^2+54217/1575*I*T^11*X*a1^2*b1^2-16/567*I*T^11*X*a1*a2^3+64/2835*I*T^11*X*b1*
b2^3+6939/80*I*T*X^5*a1*a2+159/40*I*T*X^5*b1*b2+11833/60*I*T*X^5*a1*a3-793/5*I
*T*X^5*b1*b3-97/63*T^8*X^3*a1^2*a2*a3+1429/945*T^8*X^3*a2*a3*b1^2-22/315*T^8*X
^3*a1^2*b2*b3-164/135*T^8*X^3*b1^2*b2*b3-4/945*T^8*X^3*a1*a2^2*a3-86/945*T^8*X
^3*a2^2*b1*b3-16/189*T^8*X^3*a1*a3*b2^2+2/63*T^8*X^3*b1*b2^2*b3+272/14175*T^6*
X^7*a1*a2*b2^2-328/14175*T^6*X^7*a2^2*b1*b2+6233/4725*T^6*X^7*a1^2*b1*b2-3688/
2025*T^6*X^7*a1*a2*b1^2+1012/4725*T^6*X^7*a1^2*b1*b3+1384/1575*T^6*X^7*a1*a3*
b1^2+884/27*I*T^2*X^3*b1^6*b2-64/15*I*T^8*X^2*a2^3*b1+6/5*I*T^8*X^2*a1*b2^3+
2768/14175*I*T^6*X^8*b2*a1^3+31096/42525*I*T^6*X^8*b1^3*a2-2*I*T^4*X^5*a1^4*b2
-6016/45*I*T^4*X^5*b2*b1^4-189*I*T*X^2*a1^5*b1^2-551/3*I*T*X^2*a1^3*b1^4-205/3
*I*T*X^2*a1*b1^6+16/3*I*T*b2*a1*b1^7-80/9*I*T*a1^6*a2*b1^2+16/3*I*T*b2*a1^7*b1
+16/9*I*T*b2*a1^3*b1^5+16/9*I*T*b2*a1^5*b1^3+80/9*I*T*a1^2*a2*b1^6-712/9*I*X*T
*a1^6*b1^2-440/9*I*X*T*a1^4*b1^4+40*I*X*T*a1^2*b1^6-16/9*I*T*X^5*a1^6*b1^2+16/
9*I*T*X^5*a1^2*b1^6+8023/36*I*T^2*X*a1^6*b1-1755/4*I*T^2*X*b1^5*a1^2+1751/8*I*
T^2*X^2*a1^5*b1+7339/12*I*T^2*X^2*b1^3*a1^3+12497/24*I*T^2*X^2*a1*b1^5+88/4725
*I*T^10*X^2*b1*a2^3-3103/945*I*X^7*a3*a1^3*b1-61/15*I*X^7*a3*a1*b1^3-7*I*X^4*
a1^2*a3*b3-8*I*X^4*b1^2*a3*b3+244/63*I*X^8*a1^2*b2*a2-617/1260*I*X^8*a1*b1*a2^
2+379/252*I*X^8*a1*b1*b2^2+62/315*I*X^8*b1^2*b2*a2-53/15*I*X^5*a2*a3*b3-57035/
96*I*T^2*X^3*b2*a1^2+411547/192*I*T^2*X^3*b2*b1^2+19514/127575*I*T^12*X^3*b3*
a1^2-506/6075*I*T^12*X^3*b3*b1^2+220/27*I*T^2*X^3*a1^6*b2-16/3*I*X^4*a1^3*b1^4
*b2-104/27*I*X^4*b1^3*a1^4*a2+8/9*I*X^4*b1^5*a1^2*a2-8/9*I*X^4*a1^6*b1*a2+16/
27*I*X^4*a1*b1^6*b2-28/9*I*X^5*b1^4*b3*a1^2-28/9*I*X^5*b1^2*b3*a1^4+16/45*I*X^
5*b1^5*a3*a1-16/45*I*X^5*b1*a3*a1^5+752/135*I*X^6*a1^4*b2*a2-424/135*I*X^6*b1^
4*b2*a2+1616/42525*I*T^6*X^8*b3*a1^3-272/8505*I*T^6*X^8*b1^3*a3+16/75*I*T^5*X^
6*a2*a3^2-16/75*I*T^5*X^6*a2*b3^2+16948/945*I*T^7*X*a1^4*b1^2+25264/315*I*T^7*
X*a1^2*b1^4+21176/945*I*T^7*X^2*a2^2*a1^3-232/105*I*T^7*X^2*b2^2*a1^3+1088/945
*I*T^3*X^7*a2^2*b2^2-29671/54*I*T^3*X^4*a1^3*b1^2-61135/108*I*T^3*X^4*a1*b1^4+
2209/36*I*T^2*X*b1^3*a1^4-68/15*I*T^4*X^5*b1^3*a2^2-1196/45*I*T^4*X^5*b2^2*b1^
3-4976/945*I*T^2*X^7*b1^3*a2^2-1552/945*I*T^2*X^7*b2^2*b1^3+56159/72*I*T^4*X^4
*b2*a2-197/9*I*T^4*X^4*a3*b3-5998843/1814400*I*T^2*X^10*a1*b1-5713/37800*I*T^2
*X^10*a2*b2-701/4725*I*T^2*X^10*a3*b3+317/210*I*T^8*X^4*a3*b3-5486/14175*I*T^
10*X^4*a3*b3-1466/14175*I*T^6*X^8*a3*b3+373527/128*I*T^2*X^2*a1*b1-120599833/
907200*I*T^10*X^4*a1*b1-240767/12150*I*T^10*X^4*a2*b2+1423/225*I*T^10*X^2*a3*
b3-295441/5670*I*T^10*X^2*a1^3*b1+254251/28350*I*T^10*X^2*a1*b1^3-668/14175*I*
T^10*X^3*b2*a2^2+17791853/85050*I*T^10*X^3*b1*a1^2-16/9*I*X^4*a1^5*b1^2*b2-\
1073/8*X*T*b1^3*b3*b2-3261/32*X*T*b3*a1^3*a2-3329/24*X*T*a3*b1^3*a2+19823/96*X
*T*a1^3*a3*b2-20/3*T^3*X^3*a1^3*a3*b3-1051/270*T^3*X^6*a2^2*a1*b2+407/18*T^3*X
^6*a2*b2^2*b1+652609/480*T^5*X*a1*a2*b3-62177/96*T^5*X*b2*a1*a3+89845/48*T^5*X
*b1*a2*a3+61981/80*T^5*X*b1*b3*b2+4/135*T^9*X^2*a3^2*a1*b1+2/135*T^9*X^2*b1*a3
*a2^2+106/2835*T^9*X^2*b1*a3*b2^2-232/2835*T^9*X^2*a1*b3*a2^2-20936/4725*T^7*X
^5*a1*a2*b3+23879/4725*T^7*X^5*b2*a1*a3+2783/1575*T^7*X^5*b1*a2*a3+4324/525*T^
7*X^5*b1*b3*b2+836/14175*I*T^10*X*b2*b3^2-76/15*I*T^4*X^6*a1*b2^3+992/135*I*T^
4*X^6*b1*a2^3+88/135*I*T^4*X^6*a2^3*b2+64/2835*I*T^2*X^9*a1^4*b3-472/8505*I*T^
2*X^9*b1^4*b3-12094/147349125*I*T^4*X^16*b2*a1-296/1002375*I*T^4*X^16*b1*a2-\
2132/49116375*I*T^4*X^16*a1*b3+4384/147349125*I*T^4*X^16*b1*a3-58/315*I*T^2*X^
9*b1*a3^2-74/189*I*T^2*X^9*b1*b3^2+74/315*I*T^2*X^9*a2^2*b3+1486/2835*I*T^2*X^
9*b3*b2^2-992/135*I*T^2*X^5*b1^3*a1^4+232/45*I*T^2*X^5*a1^6*b1-856/45*I*T^2*X^
5*b1^5*a1^2+16/27*I*T^2*X^6*a3*b1^5-32/45*I*T^2*X^6*b3*a1^5-968/14175*I*T^10*
a2^2*a1*b3+484/4725*I*T^10*b1*a3*a2^2+88/1575*I*T^10*a1*b3*b2^2+572/14175*I*T^
10*b1*a3*b2^2-326/19845*I*T^14*X*b1*a2^2+11414/297675*I*T^14*X*b2^2*b1+6218/
297675*I*T^14*X*b3*a1^2-194/33075*I*T^14*X*b3*b1^2+22816/127575*I*T^12*X^2*a1^
3*b2+27856/127575*I*T^12*X^2*b1^3*a2-4682/42525*I*T^10*X^5*a1^2*b3+23006/70875
*I*T^10*X^5*b3*b1^2-283/13230*I*T^14*X*b2*a1^2+325/12*I*T^2*b1^4*b3*a1-281/3*I
*T^2*b1*a3*a1^4+145/3*I*T^2*b1^3*a3*a1^2-1565/6*I*T^2*b1^2*b3*a1^3-8/135*I*T^4
*X^6*b2^3*a2+1364/14175*I*T^10*X*b2*a3^2+3008377/2520*T^7*X^2*b2*a2+37703/105*
T^7*X^2*a3*b3-51053861/2419200*T^5*X^8*a1*b1-487229/151200*T^5*X^8*b2*a2+187/
3780*T^5*X^8*a3*b3-595717/4320*T^5*X^7*a1^2*b1-1850801/3024*T^9*X^2*b2*a2+
12133/1890*T^9*X^2*a3*b3-11341/72*X*T^3*a1^6*b1+57263/216*X*T^3*a1^4*b1^3+
54401/72*X*T^3*b1^5*a1^2+3166/127575*T^5*X^12*a2*b2-6991/9823275*T^3*X^14*a2*
b2+1416402623/4354560*T^9*X^4*a1*b1-177809/10478160*T^3*X^14*a1*b1+367/315*T^9
*a1^2*a3*b3+407/315*T^9*b1^2*a3*b3-15907/210*T^7*X^3*b2*a2^2+2023277/7560*T^7*
X*a1^4*b1-275589/560*T^7*X*a1^2*b1^3+110729/589396500*T^5*X^16*a1*b1-2995079/
6237000*T^5*X^12*a1*b1-370935769/80640*T^9*X^2*a1*b1+542/15471658125*T*X^22*a1
*b1-14074979/2304*T^5*X^4*a1*b1-24307/144*T^5*X^4*b2*a2+1821/10*T^5*X^4*a3*b3-\
596/13395375*T^12*X^8*b2*a1*b1-76/13395375*T^8*X^12*b2*a1*b1+52/14175*T^10*X^3
*a1^2*a2*a3+4/945*T^10*X^3*a1^2*b2*b3-68/42525*T^10*X^3*a2*a3*b1^2+124/42525*T
^10*X^3*b1^2*b2*b3+4/15*T^2*X^5*a1^4*a3*a2-4/5*T^2*X^5*a1^4*b3*b2+16/15*T^2*X^
5*b1^4*b3*b2-1037/420*T^8*X^2*b1*a3*b3+8/105*T^4*X^7*a1^6-232/2835*T^4*X^7*b1^
6+1567289/17463600*T^2*X^14*a1+29389/2182950*T^2*X^14*a2-76/675*T^6*X^5*a1^6-4
/45*T^6*X^5*b1^6+7753651/14968800*T^4*X^12*a1+15643/204120*T^4*X^9*a1^4+44621/
17010*T^4*X^9*b1^4-17204083/3143448000*T^2*X^16*a1-11762/5457375*T^2*X^16*a2+
51427/7484400*T^4*X^14*a1+6*b1^5*a3*b3+4/3*X*T*b3^2*a1^2*b1^3+4/3*X*T*b1^3*a3^
2*a1^2+2*X*T*b3^2*a1^4*b1+2*X*T*b1*a3^2*a1^4+94/3*X*T*b1^5*a2*a3-20/3*X*T*b1^5
*b2*b3+18*X*T*a1^5*a2*b3+4*X*T*a1^5*b2*a3-8/3*T^3*X^3*a1^2*a2*a3*b3-8/3*T^3*X^
3*a2*b1^2*a3*b3+160/3*X*T*a1*b1^4*b2*a3-84*X*T*a1^2*b1^3*b2*b3+44/3*X*T*a1^3*
b1^2*b2*a3+88/3*X*T*a1^3*b1^2*a2*b3-104/3*X*T*a1^4*b1*b2*b3+10/3*X*T*b1*a2*a1^
4*a3-94/3*X*T*a1*b1^4*a2*b3-8*X*T*a1^2*b1^3*a2*a3+62/1215*T^13*a1^2*b2*a2+1411
/42525*T^13*a1*b1*a2^2+13/567*T^13*a1*b1*b2^2+266/6075*T^13*b1^2*b2*a2+64/
442047375*T^3*X^19*a1^2*b1+748*T^5*X^5*b3+158/46414974375*T^17*X^11*b1-22/2025
*T^11*a1^5*b1-428/8505*T^11*b1^3*a1^3+662/14175*T^11*a1*b1^5+2/2210236875*T^5*
X^19*b3+794/46414974375*T^3*X^21*b3-64/1326142125*T^3*X^19*b1^3-2/22325625*T^
19*X^5*b3-2/56260575*T^17*X^7*b3+524/12658629375*T^15*X^9*b3-236/947244375*T^
13*X^11*b3-52151/14580*T^13*X*b1^3-96889/68040*T^13*a1^3*b1+4860361/1020600*T^
13*a1*b1^3+9031/170100*T^13*a1^3*b2+2753/8505*T^13*b1^3*a2+9889/54*T^3*a1*b1^7
-991/54*T^3*a1^7*b1+5017/18*T^3*b1^5*a1^3+4171/54*T^3*b1^3*a1^5+2/63293146875*
T^25*X^3*b1+4/21097715625*T^23*X^5*b1+116/443052028125*T^21*X^7*b1+34/
37975888125*T^19*X^9*b1+178166/42525*T^5*X^9*b3-241474/315*T^7*X^5*b2-47632/
225*T^7*X^5*b3+25271/74263959000*T*X^21*b1+4539881/17860500*T^15*b1*a3+2483063
/11907000*T^15*a1*b3-35375509/56700*T^13*X*b1-4016441/85050*T^13*X*b2-919414/
42525*T^13*X*b3+38447239/5443200*T^13*b2*a1+64306559/1360800*T^13*b1*a2+1039/
61886632500*T*X^21*b2-131/1719073125*T*X^21*b3-3245828/4725*T^5*X^7*b1+13646/
315*T^5*X^7*b2+33616/945*T^5*X^7*b3+173386643/71442000*T^15*a2*b1+64314787/
31752000*T^15*b2*a1+836/99225*T^15*a2*b3+161633/8930250*T^15*b2*a3-1779679/105
*T^7*X^3*b1+370562/315*T^7*X^3*b2+17432/15*T^7*X^3*b3+3818436887/483840*T^7*a1
^3*b1+8010556951/483840*T^7*b1^3*a1-65873/75*T^5*X^5*b2+246787/480*T^5*a1^5*b1
+9087337/2160*T^5*b1^3*a1^3+7122493/1440*T^5*a1*b1^5-51341063/60480*T^9*a1*b3-\
2177657/4320*T^9*b1*a3-293381/945*T^9*a2*b3-410759/3780*T^9*a3*b2+77/18*I*a1^3
*b1^4*b2-8/9*I*a1^6*b1*a2-22/3*I*b1^5*a1^2*a2-13/6*I*a1*b1^6*b2-490261/42525*I
*T^11*X*a1^4+923672/42525*I*T^11*X*b1^4-221/3*I*T*X^2*a1^7-8/9*I*T*a1^8*a2+8/9
*I*T*b1^8*a2-20*I*X*T*a1^8+268/9*I*X*T*b1^8+8/45*I*T*X^5*b1^8-8/45*I*T*X^5*a1^
8+16/6075*I*T^13*X^3*a3^2+16/14175*I*T^13*X^3*b3^2-8/9*I*T^5*X^4*a3^3+656/45*I
*T^2*X^7*b3+3273761/45360*I*T^4*X^7*b1^3+92/1406514375*I*T^22*X*b3-32/1063125*
T^10*X^10*b2*a1*b1-32/13395375*T^6*X^14*b2*a1*b1-32/13395375*T^2*X^18*b2*a1*b1
-74/13395375*T^4*X^16*b2*a1*b1-17354/147349125*T^8*X^13*a1*a2+3436/21049875*T^
8*X^13*b1*b2+52/13395375*T^8*X^13*a1*a3+1528/147349125*T^8*X^13*b1*b3+16768/
105249375*T^10*X^11*a1*a2-24652/245581875*T^10*X^11*b1*b2-16/49116375*T^10*X^
11*a1*a3-8072/442047375*T^10*X^11*b1*b3+8/12629925*T^2*X^19*a1*a2+134/88409475
*T^2*X^19*b1*b2+184/442047375*T^2*X^19*a1*a3+4/13395375*T^2*X^19*b1*b3-2/
13395375*T^4*X^17*a1*a3-8/21049875*T^4*X^17*b1*b3+181/4465125*T^4*X^17*a1*a2+
116/16372125*T^4*X^17*b1*b2-4/5*I*X^5*a1^6*b3-4/5*I*X^5*b1^6*b3+32/105*I*X^7*
b1*b2^4+8/63*I*X^7*a2^4*b1-248/945*I*T^10*b1^3*a1^3+499/14*I*T^8*a1^5*b1-135/8
*I*X^2*a2^3*b2-135/8*I*X^2*b2^3*a2-35912/2835*I*T^7*X*a1^6-309172/2835*I*T^7*X
*b1^6-16/105*I*T^3*X^7*b2^4+16/189*I*T^3*X^7*a2^4+4033/108*I*T^3*X^4*a1^5-11/6
*I*a1^5*b1^2*b2-1354061/3150*I*T^8*X^5*b1-167137/875*I*T^10*X^5*b1-405628/
496125*I*T^14*X^5*b1+6631/6*I*T^2*X^3*b1-103/3*I*T^2*X^3*b2-52/8505*I*X^9*a1^4
*b1^3-52/945*I*X^9*b1^5*a1^2+22/45*I*X^8*a2^3*b2+2/15*I*X^8*b2^3*a2+76/2835*I*
X^9*a1^6*b1-15/2*I*X^2*a1*b3^3-4*I*X^2*b1*a3^3-4*I*X^2*b3^3*a2-4*I*X^2*b2*a3^3
-11005/36*I*T^2*X*b1^7+971689/1786050*I*T^16*X*b2-141793/7875*I*T^12*X^5*b1-\
4742/7875*I*T^12*X^5*b2-4787827/5953500*I*T^16*X*b1+184739/2835*I*T^8*b1^3*a1^
3+20506481/127575*I*T^10*X^3*b1^3+4*I*X*b2^3*a3^2-4*I*X*b2^3*b3^2+274/5457375*
I*X^17*b2*a1^2-934/16372125*I*X^17*b2*b1^2-8/9*I*X^4*b1^7*a2-16/27*I*X^4*a1^7*
b2+12399407/680400*I*T^5*X^9*b1^2+341279/85050*I*T^5*X^9*a2^2-71551/85050*I*T^
5*X^9*b2^2-3318461/1360800*I*T^5*X^9*a1^2+9189133/90720*I*T^9*X^5*a1^2+1985171
/8400*I*T^9*X^5*b1^2-22468993/816480*I*T^9*X^4*a1^3+8/135*I*T^6*b1^3*a2^3-208/
135*I*T^6*b2^3*a1^3-124/567*I*T^10*X^3*b2^3+28669/180*I*T^3*X^5*a2^2+5447/20*I
*T^3*X^5*b2^2+12106/945*I*T^7*X^4*a2^3-107*I*X*T^3*a2^4+289/3*I*X*T^3*b2^4-10/
3*I*a1^3*b2*a3^2-10/3*I*a1^3*b2*b3^2+28/3*I*b1^3*a2*a3^2-8/3*I*b1^3*a2*b3^2-4*
I*a1^6*a2*b3-8/3*I*a1^6*b2*a3-4*I*b1^6*a2*b3-8/3*I*b1^6*b2*a3-20131/1890*I*T^8
*b1^5*a1-87562/675*I*T^6*X^7*b1+12004/567*I*T^6*X^7*b2+383/3*I*T^3*a3*b3^2+64/
178605*I*T^15*a2*b2^2+1048/42525*I*T^13*a1^3*b1^2-14456/127575*I*T^13*a1*b1^4+
15/2*I*a1^4*a3*b3+17/6*I*a3^2*a1^3*b1-21/2*I*a3^2*a1*b1^3-9/2*I*b1^4*a3*b3+89/
6*I*a1^3*b3^2*b1+3/2*I*a1*b3^2*b1^3+10/3*I*X^5*b1*a2^4+18/5*I*X^5*b1*b2^4+5/2*
I*X^3*b1*a2^4+19/6*I*X^3*b1*b2^4-208/45*I*T^2*X^5*b1^7+7499/54*I*T^4*X*b1^7-\
313/378*I*T^8*X^3*b2^3-64/2835*I*X^10*a2^3*b1+1658/14175*I*X^10*b2^3*a1+352/
2835*I*X^7*a1^6*b2+464/2835*I*X^7*b1^6*b2+32/297675*I*T*X^14*a1^5+2*X*a1^3*a3^
3+27/4*X*a1^4*a3^2-15/2*X*a1^4*b3^2-17/12*X*b1^4*b3^2+41/6*X*b1^4*a3^2+11*X*a1
^2*a2^4+1/2*X*a1^2*b2^4-11/2*X*a2^4*b1^2-6*X*b1^2*b2^4+667/1350*T^2*X^10*a1*a3
*a2+2353/28350*T^2*X^10*a1*b3*b2+12431/14175*T^2*X^10*b1*b3*a2-14176/14175*T^2
*X^10*b1*a3*b2+16/45*T^2*X^6*a1^5*b1*b2-32/135*T^2*X^6*b1^5*a1*b2-397/20*T*X^6
*a1^2*a2*b3+86/27*T*X^6*a1^4*b1*a3+832/135*T*X^6*b1^2*b3*a1^3-28/5*T*X^6*b1^3*
a3*a1^2-226/135*T*X^6*a1*b1^4*b3-664/135*T*X^6*a1^4*b2*a2+884/135*T*X^6*b1^4*
b2*a2+1137/140*T*X^8*b1*a3*a1^2+173/40*T*X^8*a1*b1^2*b3-164/9*T^3*X^3*a1*a2*b2
^3+124/9*T^3*X^3*b2*a1*a2^3-122/315*T*X^7*a2^3*a1*b1+23813/1680*T*X^8*a1^2*a2*
b1+97577/6720*T*X^8*b2*a1*b1^2+4769/420*T*X^7*b1*a1^2*a2^2-1109/420*T*X^7*b1*
a1^2*b2^2+127/315*T*X^7*a1^2*b2*a2^2-155/63*T*X^7*b1^2*b2*a2^2+16/9823275*X^16
*a2^3+1/1488375*X^16*a1^5-2677/39293100*X^17*a2^2-82/1964655*X^17*b2^2+41/
49116375*X^17*a3^2-13/7016625*X^17*b3^2-14/9*I*X^3*a1^6*b3-2*I*X^3*b1^6*b3+8/9
*I*X^2*b1^7*a3-8/88409475*I*X^19*b2*a1^2-304/442047375*I*X^19*b2*b1^2+18*I*T*
a1^4*a2^3+30*I*T*b1^4*a2^3-871909/384*I*T^2*X*b1^5-635344/23625*I*T^10*X^5*b2-\
10216/945*I*T^10*X^5*b3+1292873/99225*I*T^14*X*b1-738968/297675*I*T^14*X*b2-\
10072/11907*I*T^14*X*b3+1056521/170100*I*T^12*a1^3*b1-2861893/510300*I*T^12*b1
^3*a1-8159/90*I*T^6*a2^3*b2-4319/90*I*T^6*b2^3*a2+98/135*I*T^10*b2^3*a1+268/
175*I*T^10*b1*a2^3+3367/18*I*T^3*a1^5*b1^2+27947/18*I*T^3*a1^3*b1^4+77119/54*I
*T^3*a1*b1^6-11765/2048*I*T*a1*b1^2+54559/48*I*T^3*a2*b2^2-88/9*I*T^3*X^5*a1^6
+412/9*I*T^3*X^5*b1^6-10708/405*I*T^3*X^6*a1^5+12719303/264600*I*T^7*X^7*a1^2+
7621753/56700*I*T^7*X^7*b1^2+416102/99225*I*T^7*X^7*a2^2+350002/99225*I*T^7*X^
7*b2^2+686099/13608*I*T^7*X^6*a1^3-8/3*I*T*X^4*a2^5-226249/1620*I*T^3*X^6*a1^3
-123397/68040*I*T^3*X^9*a2^2-38347/13608*I*T^3*X^9*b2^2-156313/15120*I*T^3*X^8
*a1^3-189/10*I*T^3*X^7*a1^4-43009/756*I*T^3*X^7*b1^4-356392/99225*I*T^8*X^7*b3
-4636/8505*I*T^10*a1^5*b1+25108/42525*I*T^10*b1^5*a1-1864/19845*I*T^14*a2*b3-\
9629/59535*I*T^14*b2*a3+1877/105*I*T^2*X^7*b1^5+8/15*I*T^4*X^5*b3^3-148/45*I*T
^6*X*b3*b1^2*b2^2-52/45*I*T^6*X*a1^2*a2^2*b3-116/45*I*T^6*X*b3*a1^2*b2^2+11/3*
a3^2*a1^3*b1^2-13/2*b1^4*b3^2*a1-1/2*a3^2*a1*b1^4-25/3*b1^2*b3^2*a1^3+8443/192
*X^3*b3*a1*b1*a2+16433/192*X^3*a3*a1*b1*b2+68/135*T^2*X^6*a1^4*b1^2*a2+4/5*T^2
*X^6*a1^2*b1^4*a2-8/315*T^2*X^7*b3*a1^4*b1+16/189*T^2*X^7*a3*a1^3*b1^2+64/945*
T^2*X^7*b3*a1^2*b1^3+38/315*T^2*X^8*a1^3*a3*a2+4/105*T^2*X^8*b3*a1^3*b2-14/135
*T^2*X^8*b1^3*b3*a2-8/189*T^2*X^8*a3*b1^3*b2+18*X*a2^3*a1*b1*b3-6*X*b2^3*a1*b1
*a3-9*X*a3*a1^2*a2*b2^2-3*X*b3*a1^2*b2*a2^2+21*X*a3*b1^2*a2*b2^2-9*X*b3*b1^2*
b2*a2^2+8*X*a1^2*a3^2*b1*b3+10*X*a1*a3*b1^2*b3^2+31*X*a1*a2*b1^2*a3^2+11*X*a1*
a2*b1^2*b3^2+10*X*a1^3*b2*a3*b3+4*X*a1^2*b1*b2*a3^2+14*X*a1^2*b1*b2*b3^2-4/3*I
*T^3*X^4*a1^2*a3*b1^2+152/945*I*T^9*X^4*b1*a3*b3-64/945*I*T^9*X^4*b3*b2*a2+4/9
*I*T^3*X^6*b1*a3*b3+64/14175*I*T^11*a2*b2*a1^2*b1+5584/315*I*T^7*X^4*a2*b2*b1-\
274897/768*I*T*X^4*b2*a1*b1-16/14175*I*T^11*X*a1*a2*b2^2+256/2835*I*T^11*X*a2^
2*b1*b2-5218/45*I*T^4*X^5*a1^3*b1*a2+254/9*I*T^4*X^5*a1*b1^3*a2-4/9*I*T^4*X^3*
b3*b1^2*a2^2+4/3*I*T^4*X^3*b3*b1^2*b2^2-20/9*I*T^4*X^3*a1^2*a2^2*b3-20/9*I*T^4
*X^3*b3*a1^2*b2^2+88/45*I*T*X^6*a3*a1^2*a2^2+88/45*I*T*X^6*a3*b1^2*a2^2-104/45
*I*T*X^6*a3*a1^2*b2^2-136/45*I*T*X^6*a3*b1^2*b2^2+16/9*I*T*X^6*a1*a2^2*b2^2-\
112/45*I*T*X^6*a2^3*b1*b2+16/9*I*T*X^6*a2*b1*b2^3-32/9*I*T*X^4*b1^5*b2*a2+880/
27*I*T*X^4*b2*a1^3*b1^3+80/9*I*T*X^4*a1^4*b1^2*a3-212/315*I*T^8*X^2*b1*a3*b2^2
+16/14175*I*T^6*X^8*a1^2*b2*a2+1664/14175*I*T^6*X^8*b1^2*b2*a2-488/1575*I*T^6*
X^8*a1^2*a2*b1+9032/14175*I*T^6*X^8*b2*a1*b1^2+352/4725*I*T^6*X^8*a1^2*a3*b1+
368/14175*I*T^6*X^8*b3*a1*b1^2-16/63*I*T*X^7*b2*a2^2*b3-16/63*I*T*X^7*a2*b2^2*
a3+2416/155925*I*T^3*X^11*a1^2*b1*b2+304/7425*I*T^3*X^11*a1*a2*b1^2+32/45*I*T^
8*X*b1^3*b3*b2+16/21*I*T^8*X*a1^3*a2*b3+8/15*I*T^8*X*b1^3*a2*a3-24/35*I*T^8*X*
a1^3*a3*b2-8/15*I*T^8*X^2*a3^2*a1*b1+82/15*I*T^8*X^2*a1^2*a2*b3+74/15*I*T^8*X^
2*b3*b1^2*a2+48/35*I*T^8*X^2*b2*a1^2*a3-508/45*I*T^8*X^2*a3*b1^2*b2-16/105*I*T
^8*X^2*a1^2*a3*b3+8/21*I*T^8*X^2*b1^2*a3*b3+382/45*I*T^8*X^2*a2^2*a1*b2-64/15*
I*T^8*X^2*a2*b2^2*b1+464/315*I*T^8*X^2*a2^2*a1*b3-4/15*I*T^8*X^2*b1*a3*a2^2-8*
I*X*a2*b2^2*a3*b3+8/35*I*X^8*a1*a2*a3*b3-8/315*I*X^8*b1*b2*a3*b3+296/45*I*X^6*
a1^2*b1^2*b2*a2-1532/4725*I*T^10*X^2*a1*b1*a2^2+44/1575*I*T^10*X^2*a1*b1*b2^2-\
608/4725*I*T^10*X^2*b1^2*b2*a2-352/1575*I*T^10*X^2*a1*b2*a2^2+88/4725*I*T^10*X
^2*b1*a2*b2^2-3968/1575*I*T^10*X^2*a1^2*b2*a2-92/3*I*T^6*X^2*a2^2*a1*b3-88/3*I
*T^2*X^3*a1^5*b1*a2+76/3*I*T^2*X^3*a1^4*b1^2*b2-220/3*I*T^2*X^3*a1^2*b1^4*b2+
376/9*I*T^2*X^3*b1^5*a1*a2-16/9*I*T^4*X*b1*a3*a1^5+16*I*T^2*X*b2^3*a1^2*b1^2-\
4192/9*I*T^2*X*b1^3*a1^3*a2-8/3*I*T^2*X*a1*b1^3*a2^3-44/3*I*T^2*X*a1^4*b2*a2^2
+56/3*I*T^2*X*a1^3*b1*a2^3+28/3*I*T^2*X*b1^4*b2*a2^2-16*I*T^2*X^2*a1*b1*a2^4+
16/9*I*T^4*X*b1^5*a3*a1+1888/8505*I*T^12*X^2*a1^2*a2*b1+104/2835*I*T^12*X^2*a1
*b1^2*b2+152/297675*I*T^14*X*a1*a3*b2+16/42525*I*T^14*X*a1*b3*a2-32/33075*I*T^
14*X*b1*a2*a3+8/3675*I*T^14*X*b1*b3*b2-1856611/2520*I*T^8*X^3*b2*a1^2-559361/
560*I*T^8*X^3*b2*b1^2-31445/64*T^2*X^2*a2^2*a1*b1^2+25475/64*T^2*X^2*b2^2*a1*
b1^2-375*T^2*X^2*a2*b2*b1^3+20047/64*T^2*X^2*a1*a3*a2+24537/32*T^2*X^2*b1*b3*
a2-2205/64*T^2*X^2*a1*b3*b2+10269/32*T^2*X^2*b1*a3*b2-22/9*T^4*X*a1^5*b1^2*a2-\
2/3*T^4*X*b1^3*a1^4*b2-2/27*T^4*X*a1^3*b1^4*a2+26/27*T^4*X*a1^6*b1*b2+10/9*T^4
*X*b1^5*a1^2*b2-2/9*T^4*X*a1*b1^6*a2+178/4725*T^8*X^5*a1*a2*b2^2-4/1575*T^8*X^
5*a2^2*b1*b2+8/9*T^4*X^2*a1^5*b3*b1-2/1575*T^8*X^5*a1^2*a2*a3-2/225*T^8*X^5*a2
*a3*b1^2-2/525*T^8*X^5*a1^2*b2*b3+2/315*T^8*X^5*b1^2*b2*b3+8/3*T^2*X^3*a2*a3*
b3^2-8/3*T^2*X^3*a3^2*b2*b3-904/2835*X^9*a1*a2^2*a3-379/2835*X^9*a2^2*b1*b3-82
/2835*X^9*a1*a3*b2^2-271/2835*X^9*b1*b2^2*b3-2285/8*T^4*a1^3*a3*a2-901/36*T^4*
b3*a1^3*b2-49387/72*T^4*b1^3*b3*a2-7423/6*T^4*a3*b1^3*b2+25/6*a3^2*a1^5-11/6*
b3^2*a1^5+6*b3*a1^4*b1*a3+12*b3*a1^2*b1^3*a3-16/63149625*T^6*X^15*a1*a2+11048/
315748125*T^6*X^15*b1*b2+13504/2210236875*T^6*X^15*a1*a3+496/200930625*T^6*X^
15*b1*b3+8/945*T^3*X^7*b3^3+2048563/11252115000*T^21*X*b1-71621/3375634500*T^
21*X*b2+69*T*X^5*b3-4/75*T^5*X^5*b3^3-844/49116375*X^16*a2*b2^2-3253/
2652284250*T^3*X^19*b2-122/442047375*T^3*X^19*b3-32/1488375*X^17*a1^2*b1^2-58/
4465125*X^16*a1^3*b1^2+17/1488375*X^16*a1*b1^4-2/13395375*X^19*a1^2*b1^2-1538/
442047375*X^18*a1*b1^2-4/147349125*X^20*a1*b1^2-305/24*X^4*a1^3*a3*a2+14/9*X^4
*b3*a1^3*b2+701/72*X^4*b1^3*b3*a2-71/6*X^4*a3*b1^3*b2-125669/768*T^4*X^2*a3*a1
^2+2144497/1536*T^4*X^2*a3*b1^2-26493/64*T^2*X^2*a2^2*a1^3+1729/192*T^2*X^2*b2
^2*a1^3-2/9*T^4*X*a1^7*a2+10/27*T^4*X*b1^7*b2+34/4725*T^8*X^5*a1*a2^3-4/525*T^
8*X^5*b1*b2^3+4/315*T^2*X^8*a2^2*a1*b1*b2-31965/32*T^4*X*b3*a1*b1*a2-38485/96*
T^4*X*a3*a1*b1*b2-1597/4*T^2*X^2*a2*b2*a1^2*b1-88/42525*I*T^10*X^3*b2*b1^4-\
1769/810*I*T^10*X^5*b2*a1^2+38233/28350*I*T^10*X^5*b2*b1^2-52/14175*I*T^12*X*
a1^4*b2-52/25515*I*T^12*X*b2*b1^4+16*I*X^2*a3*b2*b3^2-9/2*I*X^2*a1*a3^2*b3-I*X
^2*b1*a3*b3^2+3848/1403325*I*T^3*X^12*a3*a1^2-184/18711*I*T^3*X^12*a3*b1^2+
17816/1403325*I*T^3*X^12*a2^2*a1-9032/1403325*I*T^3*X^12*b2^2*a1+26353/119070*
I*T^14*X*b2*b1^2-2939/30*I*T^2*X^5*b3*a1^2-31799/160*I*T^2*X^5*b3*b1^2-13586/
127575*I*T^12*X^3*b1*a2^2+3718/25515*I*T^12*X^3*b2^2*b1+392933/960*I*T^2*X^5*
b2*a1^2+340157/640*I*T^2*X^5*b2*b1^2-7717/96*I*T^2*X^5*b1*a2^2-32097/160*I*T^2
*X^5*b2^2*b1+40639/198450*I*T^8*X^7*b2*a1^2+8783/4410*I*T^8*X^7*b2*b1^2-4498/
14175*I*T^8*X^7*b1*a2^2+12178/99225*I*T^8*X^7*b2^2*b1+38909/51030*I*T^12*X^3*
b2*a1^2+18131/17010*I*T^12*X^3*b2*b1^2+88/25515*I*T^10*X^3*a1^4*b2-148/4725*T^
8*X^5*b3*a1*b1*a2+64/4725*T^8*X^5*a3*a1*b1*b2-1636/675*T^6*X^5*a3*a1*b1*b2+832
/675*T^6*X^5*b3*a1*b1*a2-34/3*T^2*X^3*a1*a3^3-20/3*T^2*X^3*b1*b3^3+64/3*T^2*X^
3*a2^2*a3^2-20/3*T^2*X^3*b2^2*a3^2-34/3*T^2*X^3*a2^2*b3^2-10/3*T^2*X^3*b2^2*b3
^2+1529/4725*T^8*X^5*a1^3*a3-14/27*T^8*X^5*b1^3*b3+2/4725*T^10*a1^3*a3*a2+52/
4725*T^10*b3*a1^3*b2+62/4725*T^10*b1^3*b3*a2-8/2025*T^10*a3*b1^3*b2+701/1134*T
^10*a2^2*a1*b1^2+877/1350*T^10*b2^2*a1*b1^2+496/2025*T^6*X^6*a3*a2^2-1576/2025
*T^6*X^6*a3*b2^2-146/405*T^6*X^6*a1*a3^2-218/405*T^6*X^6*a1*b3^2+8/70875*T^12*
X^6*a3*a1^2+184/1913625*T^12*X^6*a3*b1^2+23/315*T^2*X^8*a1^2*a2^3+23/315*T^2*X
^8*a2^3*b1^2-16/63*I*T*X^7*a2^3*a3-16/63*I*T*X^7*b2^3*b3-16/9*I*T*X^6*a1*a2^4-\
32/45*I*T*X^6*b2^4*a1+64/27*I*T*X^4*a1^6*a3+80/27*I*T*X^4*b1^6*a3-36/5*I*T*X^5
*a2^2*a1^4+452/45*I*T*X^5*b2^2*a1^4+4/3*I*T*X^5*a2^2*b1^4-196/15*I*T*X^5*b2^2*
b1^4-56/45*I*T*X^5*a1^3*a2^3+8/5*I*T*X^5*b1^3*b2^3+559/4*I*T*X^2*a2^2*a1-1935/
32*I*T*X^2*b2^2*a1+72027/64*I*T*X^2*a1^2*a2-11157/128*I*T*X^2*a2*b1^2-4/105*I*
X^9*a2*a3*b3+16*I*X^2*a2*a3^2*b3-32/42525*I*T*X^10*b2^2*a1^3+56/45*I*T^5*X^4*
a3*b3^2-64/45*I*T^5*a1^5*b3*b1-32/15*I*T^5*a1*b3*b1^5-2326/9*I*T^3*X^3*a2*a3-\
3794/9*I*T^3*X^3*b2*b3+262379/160*I*T^5*a1*a3*a2+150157/480*I*T^5*a1*b3*b2+
546919/240*I*T^5*b1*b3*a2+48477/16*I*T^5*b1*a3*b2-1241/8*I*T^3*X^3*a1*a2-\
196603/36*I*T^3*X^3*b1*b2+83632/1403325*I*T^3*X^11*a1^3*a2-47728/1403325*I*T^3
*X^11*b1^3*b2+19697/16*I*T*X^3*a1*a2-421/8*I*T*X^3*b1*b2+3941/8*I*T*X^3*a1*a3+
365/2*I*T*X^3*b1*b3-1238/10125*I*T^10*X^5*a2^2*b1+19606/70875*I*T^10*X^5*b2^2*
b1+832/127575*I*T^12*X^2*a1^3*b3+208/127575*I*T^12*X^2*b1^3*a3+32/27*I*T^6*X^2
*a1^5*b3-176/135*I*T^6*X^2*b1^5*a3-64/189*I*T*X^7*a3*a1^5-352/945*I*T*X^7*b3*
b1^5-92/315*I*T*X^8*a1^2*a2^3-92/315*I*T*X^8*a2^3*b1^2-16/2025*I*T^5*X^6*a1^4*
a3-272/2025*I*T^5*X^6*b1^4*a3-88/6075*I*T*X^10*a1^4*a3+8/315*I*T*X^10*b1^4*a3-\
1216/42525*I*T*X^10*a2^2*a1^3-92/315*I*T*X^8*a1^2*a2*b2^2-188/315*I*T*X^8*a2*
b1^2*b2^2+133/48*I*T^2*X^5*a1*a2*b3-8191/80*I*T^2*X^5*b2*a1*a3+15/8*I*T^2*X^5*
b1*a2*a3+1217/8*I*T^2*X^5*b1*b3*b2-352/14175*I*T^10*X^3*a1^3*b1*a2+352/25515*I
*T^10*X^3*a1*b1^3*a2+2/35*T^2*X^8*a1^2*b1*b3*a2+32/105*T^2*X^8*a3*a1^2*b1*b2-\
22/105*T^2*X^8*a1*a3*b1^2*a2-4/105*T^2*X^8*b3*a1*b1^2*b2-30*X*a2^2*a1*b1*b2*a3
-6*X*a2*a1*b1*b2^2*b3-20*X*a1^2*b1*a2*a3*b3-10*X*a1*b1^2*b2*a3*b3-2423/768*T^2
*a1^3*b1^2-1110403/1536*T^2*a1*b1^4-2671/540*X^6*a1^5*b1^2-3751/1620*X^6*a1^3*
b1^4+1031/540*X^6*a1*b1^6-1194467/315*T^7*X*b2+79935/128*T^2*a2*b2^2-253/8*T^2
*a3*b3^2+668363/1920*T^6*a2*b2^2-4771/360*T^6*a3*b3^2-15406741/1920*T^5*b2*a1-\
363199/160*T^5*b1*a2-59/24*X^4*a3*b3^2+15119/1920*X^6*a2*b2^2+53/360*X^6*a3*b3
^2-109307/384*T^4*a2*b2^2-1771/24*T^4*a3*b3^2+7675/128*X^4*a2*b2^2-3*a2^2*a3*
b3^2-2*a2*b2*b3^3+3*b2^2*a3*b3^2+113/32744250*X^18*a1^3-148/49116375*X^17*a1^4
+544/49116375*X^17*b1^4-1/29469825*X^19*a1^4+37/442047375*X^19*b1^4-3067/
17681895000*X^20*a3-2/4209975*X^19*a2^2-53/29469825*X^19*b2^2+38/9282994875*X^
21*a2^2-694/46414974375*X^21*b2^2+184/736745625*X^20*a1^3+727/24754653000*X^22
*a2+173/10314438750*X^22*a3-15713/61886632500*X^21*a1^2-18932/46414974375*X^21
*b1^2+137095/512*T^2*a1^5+37/540*X^6*a1^7-1/63293146875*T^26*a2+17/
14620716928125*X^28*a1-6851/360*T^6*a3^3+175/3*X^3*a3^2-133/6*X^3*b3^2-93249/
128*T^2*a2^3+387/8*T^2*a3^3+665153/5760*T^6*a2^3+931435/4096*T*X^2*a1^3*b1+
3708523/4096*T*X^2*b1^3*a1+10298257/7144200*T^9*X^7*b1*a1^2-1312/42525*I*T*X^
10*a2*b2*b1^3+32/45*I*T*X^7*a1*a2*a3^2-64/315*I*T*X^7*a1*a2*b3^2+352/315*I*T*X
^7*b1*b2*a3^2-64/105*I*T*X^7*b1*b2*b3^2+472/15*I*T*X^5*a2^2*a1^2*b1^2-24/5*I*T
*X^5*b2^2*a1^2*b1^2-56/45*I*T*X^5*a1^3*a2*b2^2-8/15*I*T*X^5*a1^2*b1*b2^3+88/15
*I*T*X^5*a1*b1^2*a2^3+8/5*I*T*X^5*b1^3*b2*a2^2+32/315*I*T*X^7*b3*a1^4*b1-64/
189*I*T*X^7*a3*a1^3*b1^2-256/945*I*T*X^7*b3*a1^2*b1^3-16/45*I*T*X^8*b2^3*a1*b1
+832/42525*I*T^12*X^2*a1^2*b2*a2+208/8505*I*T^12*X^2*b1^2*b2*a2-416/42525*I*T^
12*X^2*a1*b1*a2^2-416/25515*I*T^12*X*a1^3*b1*a2+832/42525*I*T^12*X*a1*b1^3*a2+
832/42525*I*T^12*X^2*a1^2*a3*b1-352/23625*I*T^10*X^5*b1*a2*a3+1672/70875*I*T^
10*X^5*b1*b3*b2+32/27*I*T^6*X^2*b1^2*b3*a1^3-128/135*I*T^6*X^2*a1^2*b1^3*a3-16
/14175*I*T^6*X^8*a1*b1*a2^2-656/14175*I*T^6*X^8*a1*b1*b2^2-2288/212625*I*T^10*
X^5*a1*a2*b3+7304/212625*I*T^10*X^5*a1*a3*b2+16/45*I*T^6*X^2*b1*a3*a1^4-464/
14175*I*T^2*X^10*b2*a1^2*a3+832/2025*I*T^5*X^6*a1^3*b3*b1-64/405*I*T^5*X^6*a1*
b3*b1^3+128/14175*I*T*X^10*a2^2*a1*b1^2-736/4725*I*T*X^10*b2^2*a1*b1^2-8/45*I*
T^6*a2*b2^2*a1^2*b1-128/45*I*T^6*a2^2*a1*b1^2*b2-106*I*T^2*X*a1^3*a3*b3-13/2*I
*T^2*X*b1*a1^2*a3^2+231/2*I*T^2*X*b1*a1^2*b3^2+12*I*T^2*X*b3*b1^2*a3^2+4*I*T^2
*X*b3*a1^2*a3^2-8*I*T^2*X*a3^3*a1*b1-128/14175*I*T*X^10*a1^3*b3*b1+2752/42525*
I*T*X^10*a1*b3*b1^3-32/135*I*T^6*X^3*a2^3*a1*b1-224/27*I*T^4*X^5*a1^3*b2*a2-\
332/45*I*T^4*X^5*a1^2*b1*a2^2-484/15*I*T^4*X^5*b2^2*a1^2*b1+2848/945*I*T^2*X^7
*a1^3*b2*a2+16/35*I*T^2*X^7*a1^2*b1*a2^2-400/63*I*T^2*X^7*b2^2*a1^2*b1+352/945
*I*T^4*X^7*a2*a3*b3-2168/945*I*T^4*X^7*a3*b2*a2-152/105*I*T^4*X^7*a1*a3*b3+16/
525*I*T^2*X^10*a3*b1^2*b2+128/14175*I*T^2*X^10*a2^2*a1*b2+232/14175*I*T^2*X^10
*a2*b2^2*b1+16/2835*I*T^2*X^10*a1^2*a2*b3-32/945*I*T^2*X^10*b3*b1^2*a2-2644291
/120960*T^5*X^8*b2*a1+47753/1440*T^5*X^8*b1*a2+1279/45*T^7*X^2*a1^5*b1+30886/
945*T^7*X^2*b1^3*a1^3+1513/315*T^7*X^2*a1*b1^5-16/70875*T^11*X^5*b1*a1^4-296/
212625*T^11*X^5*a1^2*b1^3+8/42525*T^13*X^3*b1*a1^4-8/42525*T^13*X^3*a1^2*b1^3-\
16/2025*T^6*X^7*a1*a2^3-232/14175*T^6*X^7*b1*b2^3+11936/42525*T^6*X^7*a1^3*a2-\
175247/42525*T^6*X^7*b1^3*b2+1888/14175*T^6*X^7*a1^3*a3-4252/14175*T^6*X^7*b1^
3*b3+40289/113400*T^6*X^8*a2^2*a1+12673/113400*T^6*X^8*b2^2*a1+17/2025*T^6*X^8
*a3*a2^2+31/14175*T^6*X^8*a3*b2^2+84197/3742200*T^2*X^12*a3*a1^2-54217/3742200
*T^2*X^12*a3*b1^2-526/467775*T^2*X^12*a1*a3^2+596/467775*T^2*X^12*a1*b3^2+4/
6075*T^6*X^6*a1^4*a3+68/6075*T^6*X^6*b1^4*a3+2266/6075*T^6*X^6*a2*a1^4-3526/
6075*T^6*X^6*a2*b1^4-12451/128*T^2*X*a1*a2^3+3575/32*T^2*X*b1*b2^3+487/315*T^4
*X^8*a3*a1^2-10049/840*T^4*X^8*a3*b1^2-647/480*T^4*X^8*a1^2*a2-192397/5040*T^4
*X^8*a2*b1^2+1319/66825*T^2*X^12*a1*a3*a2+5438/467775*T^2*X^12*a1*b3*b2-388/
18711*T^2*X^12*b1*a3*b2+8017/467775*T^2*X^12*b1*b3*a2-208/6075*T^6*X^6*a1^3*b3
*b1+16/1215*T^6*X^6*a1*b3*b1^3-1016/1215*T^6*X^6*b2*a1^3*b1-7816/6075*T^6*X^6*
b2*a1*b1^3-52/225*T^6*X^6*a2*a1^2*b1^2-8/14175*T^6*X^7*a1^2*a2*a3+8/2835*T^6*X
^7*a1^2*b2*b3-104/14175*T^6*X^7*a2*a3*b1^2+88/14175*T^6*X^7*b1^2*b2*b3+16/189*
T^2*X^7*a3*a1^5+88/945*T^2*X^7*b3*b1^5-479/212625*T^10*X^5*a1^2*a2^2+341/
212625*T^10*X^5*a1^2*b2^2-191/212625*T^10*X^5*a2^2*b1^2+23/70875*T^10*X^5*b1^2
*b2^2+4*X*a1*a3*a2^4-4*X*b1*b3*b2^4-4*X*b1*b3*a2^4+4*X*a1*a3*b2^4+119/2*I*T^2*
X^4*a1^2*a3*b3-233/2*I*T^2*X^4*b1^2*a3*b3+904/8505*I*T^2*X^9*a3*a1^3*b1+8/81*I
*T^2*X^9*a1^2*b1^2*b3+232/945*I*T^2*X^9*a3*a1*b1^3+4/2835*I*T^2*X^9*a2*b2*a3-4
/45*I*T^2*X^9*a1*a3*b3+176/135*I*T^2*X^6*a3*a1^4*b1+32/135*I*T^2*X^6*b3*a1^3*
b1^2-128/135*I*T^2*X^6*b3*a1*b1^4+128/4465125*I*T^5*X^14*b2*a1*b1-103072/
4465125*I*T^7*X^10*b2*a1*b1-87112/33075*I*T^7*X^8*b2*a1*b1+1016/31185*I*T^2*X^
11*a1*a3*b2+272/51975*I*T^2*X^11*a1*b3*a2+832/17325*I*T^2*X^11*b1*a2*a3+8632/
155925*I*T^2*X^11*b1*b3*b2-2288/2835*I*T^2*X^9*a1*a2*b3+533/945*I*T^2*X^9*b1*
a3*a2+167/105*I*T^2*X^9*b2*a1*a3+4/2835*I*T^2*X^9*b1*b3*b2+1636/4725*I*T^2*X^
10*a1*b1*a2^2+9452/14175*I*T^2*X^10*a1*b1*b2^2-1952/14175*I*T^2*X^10*a1^2*b2*
a2+2432/14175*I*T^2*X^10*b1^2*b2*a2-128/945*I*T^4*X^8*b3*b1^2*a2-16/15*I*T^2*X
^6*a2*b1*a3^2+16/9*I*T^2*X^6*b2*a1*a3^2+32/45*I*T^2*X^6*a1*b2*b3^2-32/3*I*T^3*
a2*b2*b1*a3^2-64/3*I*T^3*a2*b2*b1*b3^2-1184/1488375*I*T^15*X^2*b2*a1*b1+1216/
13395375*I*T^7*X^12*b2*a1*b1+24104/893025*I*T^9*X^8*b2*a1*b1-16/225*I*T^13*X^4
*b2*a1*b1+992/14175*I*T^11*X^6*b2*a1*b1+4768/4465125*I*T^11*X^8*b2*a1*b1+128/
212625*I*T^9*X^10*b2*a1*b1+1936/42525*I*T^10*X^3*a3*b2*a2-32/75*I*T^5*X^6*b2*
a3*b3+7192/105*I*T^7*X^2*a2^2*a1*b1^2+2336/105*I*T^7*X^2*a2*b2*b1^3+8/7*I*T^7*
X^2*b2^2*a1*b1^2+64/15*I*T^3*X^6*b2*a3*b3-16/945*I*T^3*X^8*b2*a3*b3-56/9*I*T^6
*X^2*a1^2*a3*b3+88/3*I*T^6*X^2*b1^2*a3*b3+176/8505*I*T^10*X^4*a1^2*b2*a2+3872/
42525*I*T^10*X^4*b1^2*b2*a2-176/4725*I*T^10*X^4*a1*b1*a2^2-176/8505*I*T^10*X^4
*a1*b1*b2^2-8/3*I*T^4*X^2*b1^3*a2*b2^2+56/3*I*T^4*X^2*b1*a1^2*a2^3-16/105*I*T^
4*X^8*b2*a1^2*a3+152/945*I*T^4*X^8*a3*b1^2*b2+8*I*T^2*X^2*a1^4*a3*b3-80/3*I*T^
2*X^2*a1^3*b1*a3^2-32/3*I*T^2*X^2*a1^3*b1*b3^2-16*I*T^2*X^2*a1*b1^3*a3^2-8*I*T
^2*X^2*b1^4*a3*b3+85*I*T^3*X^2*b2*a3*b3-764/135*T^5*X^3*b1^3*b3*b2-686/135*T^5
*X^3*a1^3*a2*b3+188/27*T^5*X^3*b1^3*a2*a3+1262/135*T^5*X^3*a1^3*a3*b2-1171/630
*T*X^7*a1^3*b2*a2+128/9*T^5*X^2*a1^4*b2*a2-418/9*T^5*X^2*a1^3*b1*a2^2+1094/45*
T^5*X^2*a1^3*b1*b2^2-1862/45*T^5*X^2*a1*b1^3*a2^2+2/5*T^5*X^2*a1*b1^3*b2^2-692
/45*T^5*X^2*a2*b2*b1^4-323/630*T^7*X*b1*a3*a1^3+49097/630*T^7*X*a1*a3*b1^3+181
/315*T^7*X*b2*b1^2*a2^2-61/315*T^7*X*b2*a1^2*a2^2-754/315*T^7*X*a2^3*a1*b1-248
/4725*T^7*X^5*b1*a3*a1^3-104/2835*T^7*X^5*a1*a3*b1^3-2/3*T^5*X^2*b1^4*b3*a1+
278/15*T^5*X^2*b1*a3*a1^4+292/45*T^5*X^2*b1^3*a3*a1^2+664/45*T^5*X^2*b1^2*b3*
a1^3+8/45*T^5*X^2*a2^2*b2*a1^3+4/15*T^5*X^2*b1^3*a2*b2^2-28/15*T^5*X^2*a2^3*a1
^2*b1+4/45*T^5*X^4*b2*a2^2*a3-16/45*T^5*X^4*a2*b2^2*b3+13/8*a1*b3*b1^5-10/9*T^
5*X*b1^4*b3*a1^2-10/9*T^5*X*b1^2*b3*a1^4-8/45*T^5*X*b1^5*a3*a1+8/45*T^5*X*b1*
a3*a1^5-157/6*T^3*X^2*b2*a2^2*a3+305/6*T^3*X^2*a2*b2^2*b3-9077/270*T^5*X^3*b1*
a3*a1^3+1297/18*T^5*X^3*a1*a3*b1^3+131/45*T^5*X^4*a2^2*a1*b2-1531/90*T^5*X^4*
a2*b2^2*b1-1189/5670*T*X^9*a1*a2*b1^3+8887/5670*T*X^9*b1*a2*a1^3+183/32*T*X^2*
a1*a3*b2*a2+1819/16*T*X^2*b1*b3*b2*a2+245*X*T*a1^3*b1^2*b2*a2-1315/6*X*T*a1*b1
^4*b2*a2+80/3*X*T*a1^3*b1*a2*b2^2-152/3*X*T*a1*b1^3*a2*b2^2-34*T*X^2*a1^3*b2*
a2*a3+87*T*X^2*a3*a1^2*b1*a2^2+15*T*X^2*a3*a1^2*b1*b2^2-3*T*X^2*b3*a1*b1^2*b2^
2-105*T*X^2*b3*a1*b1^2*a2^2-84*T*X^2*a2*b2*b1^3*b3-107/2*T*X^2*b2*a1^2*b1^2*a3
+29/2*T*X^2*a2*a1*b1^3*a3+229/6*T*X^2*a2*a1^3*b1*a3+124*T*X^2*a2*a1^2*b1^2*b3-\
307/3*T*X^2*a1^3*b3*b1*b2-126*T*X^2*a1*b3*b1^3*b2+223/2*T*X^2*a1^2*b1*a2*b2^2-\
117/2*T*X^2*a2^2*a1*b1^2*b2+3/4*T*X^4*a1*a3*b2*a2+113/3*T*X^4*b1*b3*b2*a2-1019
/90*T*X^6*a3*a1*b1*a2-4733/180*T*X^6*b3*a1*b1*b2+275/6*T*X^5*a1*b1^2*b2*a2+2*
a1^2*a2^3*b2^2-2*a2^3*b1^2*b2^2+a2*b2^4*a1^2-b1^2*b2^4*a2-2*a1*b1*b2^5-2539183
/2721600*T^2*X^10*a1^3+244/315*T^2*X^8*a1^5-488/315*T^4*X^7*a1^4*b1^2-8/27*T^4
*X^7*a1^2*b1^4+17197/68040*T^4*X^9*a1^2*b1^2-484/675*T^6*X^5*a1^4*b1^2-188/225
*T^6*X^5*a1^2*b1^4+11383/28350*T^6*X^7*a1^2*b1^2-40/81*X^6*a1^3*b3*b1^3-2*a1*
b1*a2^4*b2-4*a1*b1*a2^2*b2^3-1138349/302400*T^2*X^10*a1*b1^2-117493/60480*T^2*
X^9*a1^2*b1^2+12631/1260*T^2*X^8*a1^3*b1^2+4933/756*T^2*X^8*a1*b1^4+1165/54*T^
3*X^6*a2^3*b1-3763/270*T^3*X^6*b2^3*a1+33581/120*T^5*a2^2*a1*b3+5277/40*T^5*a1
*b3*b2^2+1919/4*T^5*b1*a3*a2^2+17009/60*T^5*b1*a3*b2^2+605857/480*T^5*a1^2*a2*
b3-52101/160*T^5*b2*a1^2*a3+61829/48*T^5*b3*b1^2*a2+114813/40*T^5*a3*b1^2*b2+
a1^2*a2^5-a2^5*b1^2-281/180*T^2*X^6*a3*a2^2-91/36*T^2*X^6*a3*b2^2-15*X*a3*a1^2
*a2^3+3*X*b3*a1^2*b2^3-9*X*a3*b1^2*a2^3+21*X*b3*b1^2*b2^3-2*X*a1^3*a3*b3^2-2*X
*a1*a3^3*b1^2-4*X*a1^2*b1*b3^3-4*X*b1^3*a3^2*b3+X*a1^3*a2*a3^2+X*a1^3*a2*b3^2-\
6*X*b1^3*b2*a3^2-16*X*b1^3*b2*b3^2-107/8*X*a1^4*a3*a2+137/24*X*a1^4*b3*b2+155/
8*X*b1^4*b3*b2+131/24*X*b1^4*a3*a2-1/8*X*a1^3*a2*b2^2+155/8*X*a1*b1^2*a2^3-23/
4*X*a1^2*b1*b2^3+83/4*X*b1^3*b2*a2^2+55/8*X*a1^3*a2^3-71/4*X*b1^3*b2^3-13/16*X
*a2^2*a1^4-71/12*X*b2^2*a1^4+3095/192*X*b2^2*b1^4-841/64*X*a2^2*b1^4-578/3*I*T
^2*a1*b3*b1^3*b2+8/441*I*T^8*X^7*a1*a3*b2+688/33075*I*T^8*X^7*a1*b3*a2+256/
99225*I*T^8*X^7*b1*a2*a3+4792/99225*I*T^8*X^7*b1*b3*b2-16/315*I*T^8*X^4*a1^2*
a2*b3-64/945*I*T^8*X^4*b3*b1^2*a2-104/945*I*T^8*X^4*a3*b1^2*b2+1492/315*I*X^7*
a2*a1*b1*b2^2+104/2835*I*X^9*a2*a1*b1*b2^2+4*I*X^2*a1^2*b1^2*a3*b3-8/3*I*X^3*
a3*a1*b1*b3^2+232/14175*I*X^10*a1*a3*b2*a2+968/14175*I*X^10*b1*b3*b2*a2-16/45*
I*T^6*X^2*a2*b1*a3^2-64/45*I*T^6*X^2*b1*a2*b3^2+16/9*I*T^6*X^2*b2*a1*a3^2+24*I
*T^2*X^3*a1*a2*b2^3-116/15*I*T^2*X^6*a2^2*a1*b3+476/45*I*T^2*X^6*a1*b3*b2^2-\
404/45*I*T^2*X^6*b1*a3*a2^2+452/45*I*T^2*X^6*b1*a3*b2^2+7/2*I*T^4*X^2*a1^2*a2*
b3-221/6*I*T^4*X^2*a3*a1^2*b2-4381/3*I*T^4*X^2*b3*b1^2*a2+2555/6*I*T^4*X^2*a3*
b1^2*b2-381*I*T^2*a1*a3*b1^3*a2-259*I*T^2*b1*a3*a1^3*a2-212/3*I*T^2*a1^3*b3*b1
*b2+496/675*I*T^6*X^5*a3*a1^3*b1-272/675*I*T^6*X^5*a1^2*b1^2*b3+208/405*I*T^6*
X^5*a3*a1*b1^3-1711/630*I*T^2*X^8*b1^2*b2*a2+22/45*I*T^2*X^8*a1*b2*a2^2+908/
315*I*T^2*X^8*b1*a2*b2^2+4957/630*I*T^2*X^8*a1^2*b2*a2-67/30*I*T^2*X^8*a1*b1*
a2^2-16/9*I*T^4*X^2*a1^3*b2*a2^2+8/3*I*T^2*X^3*b2*a1*a2^3+5624/42525*I*T^10*X^
4*a1^2*a2*b1+104/1575*I*T^10*X^4*b2*a1*b1^2-4048/42525*I*T^10*X^4*b3*a1*b1^2-\
1388/315*I*X^7*a1*a3*b1^2*b2-1696/315*I*X^7*b1*a2*a1^2*a3-44/105*I*X^7*a1*a2*
b1^2*b3-128/315*I*X^7*a1^2*b1*b3*b2+16/212625*I*T*X^16*b3*a1*b1+3592/49116375*
I*T*X^16*a2*b2*b1+44619/128*I*T*X^2*b2*a1*b1+417922/8505*I*T^9*X^4*b2*a1*b1-\
316/3*I*T^4*X*a2*a1^5*b1+616/27*I*T^4*X*a2*a1^3*b1^3-212/9*I*T^4*X*a2*b1^5*a1-\
566/9*I*T^4*X*b2*a1^4*b1^2+346/3*I*T^4*X*b2*a1^2*b1^4+743/3*I*T^4*X^2*a1^4*b1*
a2+28*I*T^4*X^2*a1^3*b1^2*b2+1414/3*I*T^4*X^2*a1^2*b1^3*a2+269/3*I*T^4*X^2*a1*
b1^4*b2-27299/315*I*T^8*X^3*a3*a1*b1-187129/945*I*T^8*X^3*a2*b2*a1-1252/315*I*
T^8*X^3*a2*b2*a3-16/105*I*T^8*X^3*a2*a3*b3+340/189*I*T^8*X^3*a1*a3*b3+167/2*T^
3*X^2*a2*b2*a1*a3-1615/3*T^3*X^2*b1*b3*b2*a2-4/3*T^3*a2*a1*b1*b2^2*a3+8/3*T^3*
a2^2*a1*b1*b2*b3+1573/32*X*T*a1*a3*b1^2*b2-395/8*X*T*a3*a1^2*b1*a2+3907/32*X*T
*b3*a1*b1^2*a2+815/8*X*T*a1^2*b1*b3*b2+4*T^3*X^3*a1*b1^2*a3*b3-4/567*T^9*X^2*
a1*a3*b2*a2+188/2835*T^9*X^2*b1*b3*b2*a2-56/27*T^3*X^4*a2*a1*b1^3*a3-8/27*T^3*
X^4*a2*a1^3*b1*a3+64/27*T^3*X^4*a1^3*b3*b1*b2+16/27*T^3*X^4*a1*b3*b1^3*b2-4/15
*T^2*X^5*a1^3*b3*b1*a2-4/15*T^2*X^5*b1*a3*a1^3*b2-44/45*T^2*X^5*a1*b3*b1^3*a2+
4/9*T^2*X^5*a1*a3*b1^3*b2-242/945*I*T^4*X^7*a1*a3*b2+5044/945*I*T^4*X^7*a1*b3*
a2-1318/105*I*T^4*X^7*b1*a2*a3-1748/189*I*T^4*X^7*b1*b3*b2+1568/135*I*T^6*X*b1
^7+282234461/181440*I*T^9*X^3*a1^2+637009313/272160*I*T^9*X^3*b1^2-35299/6*I*T
^4*X^3*b1+1181/2*I*T^2*X^5*b1+626849/288*I*T^3*a1^3*b1^2+139525/24*I*T^3*a1*b1
^4+52/945*I*T^9*a3*b3^2+315263/1260*I*T^7*a2*b2^2-18779/540*I*T^9*a2*b2^2-\
708374/637875*I*T^15*a1*b1^2+35111327/1360800*I*T^13*a1*b1^2-890715439/181440*
I*T^9*a1*b1^2-98369/480*I*T^5*a2*b2^2+161/10*I*T^5*a3*b3^2+1132913/180*I*T^5*
a1^3*b1^2+15390047/1440*I*T^5*a1*b1^4-3221453/1890*I*T^7*a1^3*b1^2-181711/63*I
*T^7*a1*b1^4+898/14175*I*T^13*a2*b2^2-56011/14175*I*T^11*a2*b2^2-6475381/
544320*I*T^3*X^9*a1^2-1464451/272160*I*T^3*X^9*b1^2+13477/384*T^4*a2^3-89/8*T^
4*a3^3-6757/128*X^4*a2^3+101/24*X^4*a3^3-19379/5760*X^6*a2^3+71/120*X^6*a3^3+
a2^2*a3^3-b2^2*a3^3-44/675*T^5*X^6*b2*a2^3+4/675*T^5*X^6*a2*b2^3+2597393/
113400*T^13*X*a1^2*b1-806/42525*T^13*a1^2*b1*a2+49601/56700*T^13*a1*b1^2*b2+
65259457/120960*T^7*X^4*a1*b1-121683/280*T^7*X^4*b2*a2-30607/945*T^7*X^4*a3*b3
-12409/2652284250*T^3*X^18*a1*b1+1901/2946982500*T*X^20*a1*b1-4/315*T^7*a2*b2*
a3^2+4/315*T^7*b3^2*b2*a2-16/736745625*T^5*X^16*a2*b2+4016/200930625*T^11*X^10
*a2*b2-11504/1326142125*T^9*X^12*a2*b2+1504/206288775*T^7*X^14*a2*b2+928/
200930625*T^15*X^6*a2*b2-64/13395375*T^13*X^8*a2*b2+349273/28800*T^5*X^6*a1*b1
+600173/5400*T^5*X^6*b2*a2-5087659/1920*T^7*X^2*a1*b1-88/945*T^3*X^7*a3^2*b3-\
33998/5157219375*T^7*X^16*a1*b1+1222/442047375*T^5*X^18*a1*b1+202/315748125*T^
3*X^20*a1*b1+4/25*T^5*X^5*a3^2*b3-535811/2835*I*T^9*a1^3*b1^2+1075661/8505*I*T
^9*a1*b1^4+136/945*I*T^9*a1^5*b1^2+104/1701*I*T^9*a1^3*b1^4-184/2835*I*T^9*a1*
b1^6-352/1406514375*I*T^21*a1*b1^2+176/5740875*I*T^19*a1*b1^2-45994/42525*I*T^
11*a1^3*b1^2-44119/42525*I*T^11*a1*b1^4+16374773/15120*I*T^11*a1*b1^2-1192/15*
I*T^5*a1^5*b1^2-44338/135*I*T^5*a1^3*b1^4-36244/135*I*T^5*a1*b1^6-248/63*I*T^7
*a3*b3^2-2408387/1120*I*T^7*a1*b1^2-7502479/3072*I*T^3*a1*b1^2+304131601/6144*
I*T^5*a1*b1^2-8872/945*I*T^7*a1^5*b1^2-10856/945*I*T^7*a1^3*b1^4-56/81*I*T^7*
a1*b1^6-92/45*I*X^6*a1^5*b3-44/135*I*X^6*b1^5*a3-2792611/170100*I*T^10*a1^3*b2
-3083273/85050*I*T^10*b1^3*a2-60329/8505*I*T^10*a1^3*b3-505343/85050*I*T^10*a3
*b1^3+278/189*I*T^7*b2^2*a1^3+19084/135*I*T^7*a2*a1^4+33898/315*I*T^7*a2*b1^4-\
78434299/9525600*I*T^14*b2*a1-10376627/2381400*I*T^14*b1*a2-609557/1190700*I*T
^14*a1*b3-29369/595350*I*T^14*b1*a3+137611/45360*I*X^9*a1^2*b2+93757/90720*I*X
^9*b2*b1^2+1097651/120960*I*X^9*b1*a1^2+45733/4032*I*X^8*a1^3*b1-118063/20160*
I*X^8*b1^3*a1+2332/42525*I*X^10*a1^5*b1+232/2835*I*X^10*b1^3*a1^3-724/8505*I*X
^10*a1*b1^5+4*I*b3^3*a1*b1^2-8*I*b1^3*a3*b3^2-12*I*a3*a1^2*b2^3-12*I*b3*a1^2*
a2^3-8*I*a3*b1^2*b2^3-8*I*b3*b1^2*a2^3+4*I*a1^3*a3^2*b3-8*I*a1^2*a3^3*b1-2*I*X
*a2^4*b3-2*I*X*b2^4*b3+4/2025*I*X^11*b2*a3^2+172/14175*I*X^11*b2*b3^2-63863/
226800*I*X^10*a1*b3-94343/113400*I*X^10*b1*a3+172393/75600*I*X^10*a1*b2+2369/
12600*I*X^10*a2*b1-459937/14968800*I*X^12*a1*b3-163/11088*I*X^12*b1*a3-19127/
498960*I*X^12*a2*b1+2403787/29937600*I*X^12*b2*a1+18197/79200*I*X^11*b1*a1^2+
78317/415800*I*X^11*a1^2*b2+164207/831600*I*X^11*b2*b1^2-1184/315*I*T^7*X*a2^4
+368/63*I*T^7*X*b2^4+677569/7560*I*T^7*X*a1^4-646799/210*I*T^7*X*b1^4-74939/
360*I*T^5*X^2*a1^5-808/45*I*T^5*X^3*a2^4-40/9*I*T^5*X^3*b2^4-312379/900*I*T^5*
X^5*a2^2-18161/100*I*T^5*X^5*b2^2+4376/315*I*T^7*a1^2*a2^3+568/105*I*T^7*a2^3*
b1^2-23164/945*I*T^7*a1^4*a3-10844/189*I*T^7*b1^4*a3+3226/35*I*T^7*a2^2*a1^3-\
107/12*I*T*a1^3*a3^2-179/12*I*T*b3^2*a1^3+1/2*I*X*a2^4*b2+I*X*a2^2*b2^3+2011/
108*I*X^3*a1^6*b1+4765/108*I*X^3*a1^4*b1^3+433/12*I*X^3*b1^5*a1^2+4970251481/
1360800*I*T^10*X*b1^3-6*I*X*b3*a3^2+146/66825*I*X^13*b2*a2^2-46/9*I*X^3*b1^5*
a2^2+10/9*I*X^3*b1^5*b2^2+1979/180*I*X^5*b1^3*a2^2+337/60*I*X^5*b2^2*b1^3+79/
36*I*X^3*b1^3*a2^2-187/9*I*X^3*b2^2*b1^3+5902/155925*I*X^11*b1*a3^2-166/31185*
I*X^11*b1*b3^2+46/9*I*X*a1^8*b1+32/3*I*X*b1^3*a1^6+44/9*I*X*a1^4*b1^5+4/189*I*
X^10*a2^3*b2-44/4725*I*X^10*b2^3*a2+158/22275*I*X^11*a2^2*b3+986/22275*I*X^11*
b3*b2^2+4*I*b1^2*b2*a2^3+2/189*T^8*X^4*b2*a3*b3+251/315*T^8*X^4*b1*a3*b3-89/
135*T^8*X^4*b3*b2*a2+8/45*T^6*X^6*b1*a3*b3+20127/128*X*a1*a2^3-4631/32*X*b1*b2
^3-3660689/5760*T^6*a1*a3^2+1587763/5760*T^6*a1*b3^2+238725/256*T^2*a3*a1^2+
1084499/512*T^2*a3*b1^2-157/12*X*a1*b3*b1^3*a2-553/12*X*b1*a3*a1^3*b2+37/4*X*
a1^3*b3*b1*a2-95/4*X*a1*a3*b1^3*b2+31/4*X*a1^2*b1*b2*a2^2-101/8*X*a1*b1^2*a2*
b2^2+259/6*X*a1^3*b2*a2*b3-24*X*b1*a1^2*a2^2*b3+67*X*b1*a1^2*b2^2*b3+23/4*X*a2
^2*a1*b1^2*a3+5/4*X*b2^2*a1*b1^2*a3-30*X*a2*b2*b1^3*a3+184/14175*T^10*X^4*b2*
a1^3*b1+568/127575*T^10*X^4*b2*a1*b1^3+209/162*T^10*X^3*a1^2*b1*b2+7213/6075*T
^10*X^3*a1*a2*b1^2-5662/8505*T^10*X^3*a1^2*b1*b3+12856/42525*T^10*X^3*a1*a3*b1
^2+128/8505*T^10*X^3*a1*a2*b2^2-188/42525*T^10*X^3*a2^2*b1*b2-2/3*T^2*X^4*a1*
a3*a2^3+2*T^2*X^4*b1*a3*b2^3+4/3*T^2*X^4*a1*b3*b2^3+4/3*T^2*X^4*b1*b3*a2^3+6*
a2*b2*a3^2*b3+26/42525*T^10*a1^7+11/4465125*T^16*a1^5-20177/1607445000*T^20*a3
-7/270*X^8*a1^7-41/31185*X^11*a2^4+257/155925*X^11*b2^4-79/1134*X^9*a1^6+709/
11340*X^9*b1^6-170251/2016*T^8*a1^5-49/432*X^4*a1^7+8/567*X^9*a2^4+19/2835*X^9
*b2^4-1/525*T^10*a3^3-3181/3742200*X^12*a1^5+13379/68040*T^12*a2^3-149/103950*
X^13*a3^2-37/8316*X^13*b3^2-8341/748440*X^12*a2^3+70211/1020600*T^12*a1^5-3614
/49116375*X^15*a3^2-983/7016625*X^15*b3^2-22097/98232750*X^15*a1^4+90367/
294698250*X^15*b1^4-551/3274425*X^14*a1^5-293/85050*T^14*a2^3-19/486*T^10*a2^2
*a1^3+4927/85050*T^10*b2^2*a1^3+1208/4725*T^8*X^5*a1^2*b1*b3-247/675*T^8*X^5*
a1*a3*b1^2+50/3*T^2*X^3*a1*a3*b3^2-104/3*T^2*X^3*b1*a3^2*b3+62/225*T^6*X^5*a1^
2*a2*a3-10/9*T^6*X^5*a2*a3*b1^2-112/225*T^6*X^5*a1^2*b2*b3-356/225*T^6*X^5*b1^
2*b2*b3-82/2025*T^10*a1^2*b1*b3*a2-34/14175*T^10*a1*a3*b1^2*a2+544/14175*T^10*
a3*a1^2*b1*b2-124/14175*T^10*b3*a1*b1^2*b2-151/75*T^6*X^6*a1*a3*a2-10861/2025*
T^6*X^6*a1*b3*b2+5732/2025*T^6*X^6*b1*b3*a2+196/225*T^6*X^6*b1*a3*b2+161/45*T^
3*X^6*a3*a1*b1*a2-5159/135*T^3*X^6*b3*a1*b1*b2+8/3*T^3*X^2*a1*b1*b2^2*a2^2+40/
27*T^3*X^4*b1^4*a3*b2-16/27*T^3*X^4*b1^4*b3*a2+16/27*T^3*X^4*a1^4*b3*a2-40/27*
T^3*X^4*a1^4*a3*b2-332/212625*T^11*X^5*a1*a3*b2+16/23625*T^11*X^5*b1*a3*a2+104
/212625*T^11*X^5*a1*b3*a2-76/70875*T^11*X^5*b1*b3*b2+8/3*T^3*X^2*a1*b1*a2^4-\
248/2835*T^3*X^8*b1*a2*a1^4+8/81*T^3*X^8*a1^3*b1^2*b2+16/945*T^3*X^8*a1^2*b1^3
*a2+4/81*T^3*X^8*b1^4*b2*a1-11/4725*X^10*a3^3+8/945*T^9*X^2*a1^2*a3*b3-4/189*T
^9*X^2*b1^2*a3*b3-299/405*T^9*X^2*a1^2*a2*b3-191/405*T^9*X^2*b3*b1^2*a2+872/
2835*T^9*X^2*b2*a1^2*a3+62/405*T^9*X^2*a3*b1^2*b2+152/63*I*T^8*a2^2*a1*b3-8/3*
I*T^4*X^2*b1^3*a2^3-16/9*I*T^4*X^2*a1^3*b2^3+12416/18225*I*T^10*X^4*b2*a1^3+
46232/127575*I*T^10*X^4*b1^3*a2+7568/127575*I*T^10*X^4*b3*a1^3+176/18225*I*T^
10*X^4*b1^3*a3-724/9823275*I*T*X^17*a1*a3-76/9823275*I*T*X^17*b1*b3-16/467775*
I*T*X^17*a2*a3-8/1091475*I*T*X^17*b2*b3+32/297675*I*T*X^14*a1^3*b1^2-8353/280*
I*T*X^7*a1*a2-32561/420*I*T*X^7*b1*b2-323/8*I*X*T*a1*a2-2411/2*I*X*T*b1*b2-8/
535815*T^15*X^3*a1^2*b3+152/4465125*T^15*X^3*b3*b1^2+8/9*T^5*a1^3*b1*b3^2-4/3*
T^5*a1*a3^2*b1^3-4/9*T^5*b1*a3^2*a1^3-8/405*T^3*X^8*b1^5*a2+4/945*T^3*X^8*b2*
a1^5-3019/2835*T^9*X*b1^3*a2^2-1817/945*T^9*X*b2^2*b1^3+139/315*T^8*X*a2^2*b2^
2-7861/360*T^8*X*a1^2*a2^2+96521/1260*T^8*X*a2^2*b1^2+4409/280*T^8*X*a1^2*b2^2
-40975/84*T^8*X*b1^2*b2^2-19053/128*X*a1*a2*b2^2+1291/8*X*a2^2*b1*b2-92833/
7560*T^8*X*a1^3*a3+140921/1890*T^8*X*b1^3*b3-265/56*T^8*a2^2*a1*b1^2+14981/360
*T^8*b2^2*a1*b1^2+128/315*T^8*a1^3*a3*a2-505/189*T^8*b1^3*b3*a2-39/35*T^8*b3*
a1^3*b2+74/135*T^8*a3*b1^3*b2-106/315*X^7*a1^2*b1*b2*a2^2-122/315*X^7*a1*b1^2*
a2*b2^2-208/63*X^7*a2*b2*a1^3*b1-872/315*X^7*a2*b2*a1*b1^3+2/105*T^8*a3*a1^2*
b1*b3-2294/315*T^8*a2*b2*a1^2*b1+34633/420*T^8*X*a1^2*b1*b3-98507/360*T^8*X*a1
*a3*b1^2+847/64*X*b3*a1*b1*a2-14035/64*X*a3*a1*b1*b2+437/105*T^8*a1^2*b1*b3*a2
+782/315*T^8*a1*a3*b1^2*a2-80/21*T^8*a3*a1^2*b1*b2+1163/315*T^8*b3*a1*b1^2*b2-\
691/315*T^8*a2^2*a1*b1*b2+2/315*T^8*b3*a1*b1*a2^2+34/315*T^8*b3*a1^2*b2*a2+2/
63*T^8*b3*b1^2*b2*a2-2/21*T^8*b3*a1*b1*b2^2-179/90*T^2*X^6*b3*b2*a2+14/5*X^5*
a1^3*b3*b1*a2+4/5*X^5*a2*a1^2*b1^2*a3-22/45*X^5*a1*b3*b1^3*a2-38/15*X^5*b1*a3*
a1^3*b2+14/5*X^5*b2*a1^2*b1^2*b3+34/45*X^5*a1*a3*b1^3*b2+683/12*T^2*X^4*b2^3*
a1*b1-8/105*X^9*a1*b2*a3*b3+16/315*X^9*b1*a2*a3*b3-2*X^5*a1^4*a3*a2+2/5*X^5*b1
^4*a3*a2+53/15*X^5*a1^4*b3*b2-47/15*X^5*b1^4*b3*b2-1/3*X^7*b2*a2^2*b3-2/15*X^7
*a2*b2^2*a3-2/15*X^7*a1*a2*a3^2+4/15*X^7*a1*a2*b3^2+44/45*X^7*b1*b2*a3^2-8/45*
X^7*b1*b2*b3^2+743/12*T^2*X^4*a2^2*a1*b1*b2+23/315*T^2*X^8*a1^2*a2*b2^2+47/315
*T^2*X^8*a2*b1^2*b2^2-307/630*T^2*X^8*a2^2*a1*b1^2+1129/630*T^2*X^8*b2^2*a1*b1
^2-1474/945*T^2*X^8*a2*b2*b1^3-53/24*X^5*a2^4-13/40*X^5*b2^4+2/27*X^4*a1^9+
2569/810*T^4*X^6*a1^5-431003/1496880*T^2*X^12*a1-7961/374220*T^2*X^12*a2-38/15
*X^5*a2^2*b2^2-47135/9072*T^4*X^10*a1-2/9*X^4*a1*b1^8-4/9*X^4*a1^5*b1^4-16/27*
X^4*a1^3*b1^6-8/30375*T^11*X^5*b1^5+16/127575*T^13*X^3*b1^5-16/70875*T^15*X^5*
b1^3+1290593/893025*T^9*X^7*a1*b1*a2+6320/27*X*T^3*a2*a1^3*b1^3+16/81*T^7*X*a2
*a1^3*b1^3+16/1575*T^7*X^7*a1*a3*b3-2*T*b2^3*a1*a2^2-64/31255875*T^15*X^7*b1*
a1^2-20*T*a2*b2^4*b1-2*T*b2^2*b1*a2^3-20*T*a2^4*b2*a1-9901/4*T^3*a1^2*b1^2*b2*
a2+254/5457375*T*X^17*a1*b1*a2+2857/48*T^3*X^2*a1^5*b1+45461/72*T^3*X^2*b1^3*
a1^3+1527/16*T^3*X^2*a1*b1^5-1648/2480625*T^15*X^5*b1*a1^2+105496/200930625*T^
11*X^10*b2*a1-88204/200930625*T^11*X^10*b1*a2-500713/2016*T^7*X^4*a1*b1^3+
42148327/90720*T^7*X^4*a1^3*b1-92/105*T^3*X^8*b1^3*a1^3-2/3*T^2*X*a1^5*b1^2*a3
+34/9*T^2*X*b1^3*a1^4*b3-6*T^2*X*a1^3*b1^4*a3+2/3*T^2*X*a1^6*b1*b3-10/3*T^2*X*
b1^5*a1^2*b3+14/9*T^2*X*a1*b1^6*a3+725/378*T^4*X^7*a1^2*b1*b3-353/105*T^4*X^7*
a1*a3*b1^2+941/2835*T^2*X^9*a1^2*a2*a3+11/945*T^2*X^9*a2*a3*b1^2+872/2835*T^2*
X^9*a1^2*b2*b3+2/27*T^2*X^9*b1^2*b2*b3+401/567*T^2*X^9*a2^2*b1*b2+58/2835*T^2*
X^9*a1*a2*b2^2+176/2835*T^2*X^9*a1*a2^2*a3+14/405*T^2*X^9*a2^2*b1*b3-4/405*T^2
*X^9*a1*a3*b2^2+134/2835*T^2*X^9*b1*b2^2*b3+48473/128*T^2*X*a1*a2*b2^2-1457/4*
T^2*X*a2^2*b1*b2-8/9*T^4*X^4*a3*a1*b1*b2*a2+622/315*T^2*X^8*a2*b2*a1^2*b1+42*X
^3*a2*b2*a1^2*b1*a3-28/3*X^3*a1*b1^2*b2*a2*b3+1539/4*T^2*X^2*a2^2*a1*b1*b2+58*
T^2*X^2*a1*a3*a2*b2^2-32*T^2*X^2*a1*b3*b2*a2^2+10*T^2*X^2*b1*a3*b2*a2^2-16*T^2
*X^2*b1*b3*a2*b2^2-52*T^2*X^2*b2*a1^2*a3*b3+14*T^2*X^2*b2*a1*b1*a3^2-6*T^2*X^2
*b2*a1*b1*b3^2-577/2*T^2*X^2*b3*a1^2*b2*a2+343*T^2*X^2*b3*a1*b1*a2^2-27*T^2*X^
2*b3*a1*b1*b2^2+755/2*T^2*X^2*b3*b1^2*b2*a2-373/2*T^2*X^2*a3*a1^2*b1*b3-437/18
*X^3*a2^2*a1^4+22/9*X^3*b2^2*a1^4+211/36*X^3*b2^2*b1^4+349/18*X^3*a2^2*b1^4+
407/315*T^2*X^8*a2*a1^2*b1^2-71/105*T^2*X^8*a1^2*a3*b1^2-16/3*X^3*a1^3*b2*a2*
b3+37/3*X^3*b1*a1^2*a2^2*b3+55/3*X^3*b1*a1^2*b2^2*b3+25/3*X^3*a2^2*a1*b1^2*a3+
53/3*X^3*b2^2*a1*b1^2*a3-50/9*X^3*a2*b2*b1^3*a3-617/4*T^2*X^2*b2^3*a1*b1-2727/
8*T^2*X^2*a1^2*a2*b2^2+2295/8*T^2*X^2*a2*b1^2*b2^2+26*T^2*X^2*a1*a3*a2^3+10*T^
2*X^2*b1*a3*b2^3-16*T^2*X^2*b1*b3*a2^3+87/2*T^2*X^2*a2^3*b1*b2-201/2*T^2*X^2*
a2*b1*b2^3+259/4*T^2*X^2*a1*a3^2*b1^2+45/4*T^2*X^2*b3^2*a1*b1^2-149/2*T^2*X^2*
a3*b1^3*b3-34/4725*T^10*a1^5*b1^2-26/8505*T^10*a1^3*b1^4+46/14175*T^10*a1*b1^6
-82/4465125*T^16*a1^3*b1^2+19/4465125*T^16*a1*b1^4-212/155925*X^11*a2^2*b2^2-\
5533/34020*X^9*a1^4*b1^2-5843/8505*X^9*a1^2*b1^4-113/630*X^8*a1^5*b1^2-451/
1890*X^8*a1^3*b1^4+223/1890*X^8*a1*b1^6-9175027/30240*T^8*a1^3*b1^2+6957193/
15120*T^8*a1*b1^4-89/567*X^9*a2^2*b2^2-383/48*X^4*a1^5*b1^2-683/432*X^4*a1^3*
b1^4-2405/432*X^4*a1*b1^6-13/4725*T^10*a3*b3^2+7201/801900*X^12*a1^3*b1^2-\
37261/1603800*X^12*a1*b1^4+286267/340200*T^12*a2*b2^2-8737/748440*X^12*a2*b2^2
+13/12150*T^14*a2*b2^2+2381/4860*T^12*a1^3*b1^2-901097/1020600*T^12*a1*b1^4-1/
675*X^10*a3*b3^2+26009/49116375*X^15*a1^2*b1^2+916/1091475*X^14*a1^3*b1^2+1451
/3274425*X^14*a1*b1^4-850871/4096*X*a1^2*b1^2+131/2*X*a3^2-287/4*X*b3^2+3709/
32*X^3*a2^2-545/32*X^3*b2^2-36559/4608*X*a1^6+98453/2304*X*b1^6-65921/9216*X^3
*a1^4-532915/36864*X^3*b1^4-25237/960*X^5*a2^2-8013/320*X^5*b2^2+317/30*X^5*a3
^2+7/20*X^5*b3^2-5245/768*X^4*a1^5-8975/3456*X^3*a1^6+2017/432*X^3*b1^6+
3715213/221184*X^6*a1^3+4591/2560*X^5*a1^4-2957/128*X^5*b1^4+18191/11252115000
*T^22*a2-2227/8439086250*T^22*a3-5947/1260*X^8*a3-7837/1008*X^7*a2^2-2533/336*
X^7*b2^2+484/315*X^7*a3^2+124/315*X^7*b3^2+4/2531725875*X^24*a2+46/
139244923125*X^24*a3-131/15471658125*X^23*a1^2-37/5157219375*X^23*b1^2+52/
15471658125*X^22*a1^3+71/126*T^8*a3^3+61/464149743750*X^26*a1+13/696224615625*
X^26*a2-1/11051184375*X^25*a1^2+1/232074871875*X^25*b1^2-361/1808375625*T^24*
a1+181/12658629375*T^24*a2+13/3788977500*X^24*a1-1643/11340*X^7*a1^6+1931/2835
*X^7*b1^6+4/12658629375*T^24*a3+37981/4032*T^8*a2^3-47207/384*X*a1^4*b1^2-\
24259/512*X*a1^2*b1^4-4*I*a1^2*b1*a2*b3^2+40/567*I*T^2*X^10*a2^3*b1+32/2025*I*
T^2*X^10*b2^3*a1-112/135*I*T^6*a2^2*a1^3*b2-88/135*I*T^6*b1^3*a2*b2^2+64/45*I*
T^6*b2^3*a1*b1^2-40/9*I*T^6*b1*a1^2*a2^3+12*I*T^2*X*b3^3*b1^2+4*I*T^2*X*b3^3*
a1^2+313/6*I*T^2*X*b1^3*a3^2-947/6*I*T^2*X*b1^3*b3^2-248/315*I*T^8*a2*b1*a3^2+
184/315*I*T^8*b1*a2*b3^2+92/315*I*T^8*a1*b2*a3^2-28/45*I*T^8*a1*b2*b3^2-86/9*I
*T^8*b1*a3*a2^2-236/45*I*T^8*a1*b3*b2^2-466/315*I*T^8*b1*a3*b2^2+665677/384*I*
T^2*X*b1*a1^4-26193/16*I*T^2*X*a1^2*b1^3-1042/135*I*T^7*X^4*a2*b2^2-16/
40186125*I*T^3*X^19*a1*a2+944/1326142125*I*T^3*X^19*b1*b2-41152/245581875*I*T^
5*X^15*a1*a2+85472/245581875*I*T^5*X^15*b1*b2-20/3*I*a1^4*b1^2*a2*b3-40/3*I*a1
^4*b1^2*b2*a3-20/3*I*a1^2*b1^4*a2*b3-40/3*I*a1^2*b1^4*b2*a3-20/3*I*T^2*X*b1^4*
b2^3+4/3*I*T^2*X*a1^4*b2^3-2*I*a1*b1^2*b2*a3^2+22*I*a1*b1^2*b2*b3^2+12*I*a1^3*
a2*a3*b3-16*I*a1^2*b1*a2*a3^2-2984/382725*I*T^15*X^3*a1*a2+234104/4465125*I*T^
15*X^3*b1*b2-1619/178605*I*T^17*X*a1*a2+13609/4465125*I*T^17*X*b1*b2-17722/
99225*I*T^9*X^9*a1*a2+202654/8037225*I*T^9*X^9*b1*b2-736888/4465125*I*T^11*X^7
*a1*a2-61064/1488375*I*T^11*X^7*b1*b2-32/1002375*I*T^7*X^13*a1*a2-155968/
147349125*I*T^7*X^13*b1*b2-512/155925*I*T^2*X^11*b1*a3^2-208/31185*I*T^2*X^11*
b1*b3^2-428/135*I*T^4*X^7*b3*a1^2+6266/135*I*T^4*X^7*b3*b1^2+44/9*I*T^4*X*a1^6
*b3+44/9*I*T^4*X*b1^6*b3+2096/147349125*I*T^9*X^13*b1*b2+368/40186125*I*T^13*X
^9*a1*a2+2192/120558375*I*T^13*X^9*b1*b2+88/200930625*I*T^21*X*a1*a2+88/
168781725*I*T^21*X*b1*b2+416/16372125*I*T^11*X^11*a1*a2-416/17681895*I*T^11*X^
11*b1*b2-52648/2338875*I*T^7*X^11*a1*a2+434344/3274425*I*T^7*X^11*b1*b2+7096/
736745625*I*T^5*X^17*a1*a2-232/736745625*I*T^5*X^17*b1*b2-4084/212625*I*T^13*X
^5*a1*a2+59452/212625*I*T^13*X^5*b1*b2-58048/15471658125*I*T^7*X^15*a1*a2+
22208/1406514375*I*T^7*X^15*b1*b2+61312/147349125*I*T^9*X^11*a1*a2-101392/
88409475*I*T^9*X^11*b1*b2+36368/40186125*I*T^11*X^9*a1*a2+256/76545*I*T^11*X^9
*b1*b2+8896/13395375*I*T^13*X^7*a1*a2+32/91125*I*T^13*X^7*b1*b2-25504/66976875
*I*T^15*X^5*a1*a2-33472/22325625*I*T^15*X^5*b1*b2+2848/13395375*I*T^17*X^3*a1*
a2+1256/2679075*I*T^17*X^3*b1*b2-1192/40186125*I*T^19*X*a1*a2-992/40186125*I*T
^19*X*b1*b2+32/9*I*T^3*X^3*a1^6*b1^2-32/9*I*T^3*X^3*a1^2*b1^6-152/66976875*I*T
^17*X^5*a1*a2-296/22325625*I*T^17*X^5*b1*b2-27712/1406514375*I*T^15*X^7*a1*a2+
39616/1406514375*I*T^15*X^7*b1*b2-16/3444525*I*T^19*X^3*a1*a2-16/8037225*I*T^
19*X^3*b1*b2-26384/1326142125*I*T^9*X^13*a1*a2-5431/32*I*T^2*X^4*b2*a1-20155/
24*I*T^2*X^4*b1*a2+13145/24*I*T^2*X^4*a1*b3-3791/12*I*T^2*X^4*b1*a3+62/3*I*T^2
*X^4*a2*b3+1151/3*I*T^2*X^4*b2*a3-184/945*I*T^4*X^7*b2*a3^2-8/35*I*T^4*X^7*b2*
b3^2+124/35*I*T^4*X^7*b3*a2^2-2564/945*I*T^4*X^7*b3*b2^2-7481/54*I*T^4*X*a1^6*
b1-13799/54*I*T^4*X*a1^4*b1^3+757/6*I*T^4*X*b1^5*a1^2+230/27*I*T^4*X*b2*a1^6+
946/27*I*T^4*X*b1^6*b2-157/3*I*T^4*X^2*a1^5*b2-127*I*T^4*X^2*b1^5*a2+104/105*I
*X^7*a1*a2*b2^3+8/105*I*X^7*b2*a1*a2^3+436/315*I*X^7*a2^3*a1*b1+8/2835*I*X^9*
a2^3*a1*b1+2*I*X^2*a1^4*a3*b3+2*I*X^2*b1^4*a3*b3-8/3*I*X^3*a3^3*a1*b1-2984/315
*I*T^3*X^7*a2*a3-5608/945*I*T^3*X^7*b2*b3-554*I*X*T*a2*a3-394*I*X*T*b2*b3-44/
15*I*X^5*a1*b2*a2^3+28/5*I*X^5*a1*a2*b2^3-8/5*I*X^5*b1*a2^2*b2^2-44552597/
30240*I*T^8*X^2*a1^3*b1-31228097/30240*I*T^8*X^2*a1*b1^3-230/189*I*T^8*X^3*a2^
2*b3+1478/945*I*T^8*X^3*b3*b2^2-236/945*I*T^8*X^3*b2*a3^2+28/135*I*T^8*X^3*b2*
b3^2-100342/945*I*T^8*X^3*b3*a1^2-6403/315*I*T^8*X^3*b3*b1^2+4318/945*I*T^8*X^
3*b1*a3^2-502/189*I*T^8*X^3*b1*b3^2+30967/252*I*T^8*X^3*a2^2*b1-805771/3780*I*
T^8*X^3*b2^2*b1-5951/630*I*T^8*X^3*b2*a2^2+704/2025*I*T^6*X^5*a1^4*b3-16/75*I*
T^6*X^5*b1^4*b3+767839/2016*T^8*X^2*a1+307018/315*T^8*X^2*a2+54197/810*T^4*X^6
*a1^3*b1^2+9364/135*T^4*X^6*a1*b1^4-4/17325*T^2*X^11*a1^2*a2*a3+4/825*T^2*X^11
*a1^2*b2*b3-4/17325*T^2*X^11*a2*a3*b1^2-4/17325*T^2*X^11*b1^2*b2*b3-38/8505*T^
4*X^9*a1^2*a2*a3+46/8505*T^4*X^9*a1^2*b2*b3-22/2835*T^4*X^9*a2*a3*b1^2-2/405*T
^4*X^9*b1^2*b2*b3-2*T^2*X^2*a3*a1^2*b3^2-2*T^2*X^2*a3*b1^2*b3^2-439/12*X*a2^2*
a1^3*a3+41/4*X*b2^2*a1^3*a3-8/3*X*a2^2*b1^3*b3+37/3*X*b2^2*b1^3*b3-244/127575*
T^10*X^4*a2*a1^4+16/42525*T^10*X^4*a2*b1^4-25766/99225*T^8*X^8*a1^2*a2-2119/
66150*T^8*X^8*a2*b1^2-1837/99225*T^8*X^8*a2^2*a1+4987/99225*T^8*X^8*b2^2*a1+
256/42525*T^10*X^3*a1*a2^3-4/1215*T^10*X^3*b1*b2^3+12763/8505*T^10*X^3*a1^3*a2
+53773/85050*T^10*X^3*b1^3*b2+52/525*T^10*X^3*a1^3*a3+1562/14175*T^10*X^3*b1^3
*b3-797/1260*X^7*a1*a2^2*a3-361/140*X^7*a1*a3*b2^2-151/420*X^7*a2^2*b1*b3-2221
/1260*X^7*b1*b2^2*b3-3949/840*X^7*a1^2*a2*a3+5591/2520*X^7*a1^2*b2*b3+2257/
2520*X^7*a2*a3*b1^2+2761/2520*X^7*b1^2*b2*b3-2/9*T^2*X*a1^7*a3+2/3*T^2*X*b1^7*
b3-2709/800*T^6*X^5*a1^2*b1^2-3/13475*X^14*b2*a1*b1-8/81*X^8*b2*a1^3*b1^3-148/
45*T*X^6*a1^2*b1^2*b2*a2-130/63*T*X^7*a2*a1*b1*b2^2-214/5*T^5*X^3*a1*a2*b1^2*
b3+80/3*T^5*X^3*a1^2*b1*b3*b2+413/30*T*X^7*a1*b1^2*b2*a2+1502/315*T^7*X*a2*a1*
b1*b2^2+154/15*T^5*X^3*a1*a3*b1^2*b2-112/5*T^5*X^3*a1^2*b1*a2*a3+4/3*T^5*X^2*
a1^2*b1*a2*b2^2-16/5*T^5*X^2*a1*b1^2*b2*a2^2+176/14175*T^11*X*a1*b1^2*b2*a2+58
/45*T*X^7*a1*a3*b1^2*b2+1552/315*T*X^7*a3*a1^2*b1*a2+442/63*T*X^7*b3*a1*b1^2*
a2+256/315*T*X^7*a1^2*b1*b3*b2+35/24*a1^5*b3*b1+751/36*a1^3*b3*b1^3+886/2835*T
^4*X^7*a1^3*a3+177/14*T^4*X^7*b1^3*b3+937/1620*T^2*X^9*a1^2*a2^2+1940/567*T^2*
X^9*a2^2*b1^2+127/630*T^2*X^9*a1^2*b2^2+19763/11340*T^2*X^9*b1^2*b2^2+50/567*T
^2*X^9*a1*a2^3+577/2835*T^2*X^9*b1*b2^3+431/59535*T^14*X^2*a2^2*a1-1/33075*T^
14*X^2*b2^2*a1+31/6075*T^14*X^2*a3*a1^2-947/297675*T^14*X^2*a3*b1^2+13499/
396900*T^14*X^2*a1^2*a2-557/44100*T^14*X^2*a2*b1^2-44*X*a2*b2*a1^2*b1*a3+9/2*X
*a1*b1^2*b2*a2*b3+4/3*T^2*X^4*a1*b3*b2*a2^2-4/3*T^2*X^4*b1*b3*a2*b2^2-2/3*T^2*
X^4*a1*a3*a2*b2^2-2/3*T^2*X^4*b1*a3*b2*a2^2+248/2835*T^2*X^9*b3*a1*b1*a2-182/
405*T^2*X^9*a3*a1*b1*b2-1088/3*T^2*X^3*a1*b1*a3*b3-2/15*X^7*a2^3*a3-1/3*X^7*b2
^3*b3+X^2*a2^3*a3^2-X^2*a2^3*b3^2-1871165/12288*X^3*a1^2*b1^2-2373/64*X^3*a1^4
*b1^2-15229/1152*X^3*a1^2*b1^4+9677963/368640*X^6*a1*b1^2+58347/2560*X^5*a1^2*
b1^2-50351/2304*X^4*a1^3*b1^2-15175/288*X^4*a1*b1^4-8/5157219375*X^22*a1*b1^2-\
1867/315*X^7*a1^4*b1^2-12967/3780*X^7*a1^2*b1^4-566771/4032*T^8*a2*b2^2+379/
630*T^8*a3*b3^2-54197/10080*X^8*a1^3*b1^2-1597/2016*X^8*a1*b1^4-1/90*X^8*a3*b3
^2-5407/56700*X^10*a1^3*b1^2-66959/170100*X^10*a1*b1^4+13063/20160*X^8*a2*b2^2
-313513/2851200*X^12*a1*b1^2-1757/10560*X^11*a1^2*b1^2+6095/798336*X^14*a1*b1^
2+9491/1247400*X^13*a1^2*b1^2+317/210*T^8*a1^5*b1^2+2237/1890*T^8*a1^3*b1^4-\
617/1890*T^8*a1*b1^6+26023/52390800*X^16*a1*b1^2-227/840*X^8*a1^5-12809/20160*
X^8*a2^3-79/630*X^8*a3^3-7937/85050*X^10*a1^5-450697/2721600*X^12*a1-5197/
68040*X^12*a2+3533/374220*X^12*a3-7236413/119750400*X^13*b1^2-73529/9979200*X^
13*a2^2-259417/29937600*X^13*b2^2-4358161/179625600*X^12*a1^3-381907/4989600*X
^11*a1^4-892987/9979200*X^11*b1^4+647833/139708800*X^14*a1^3+3929/11226600*X^
13*a1^4-36959/5613300*X^13*b1^4+15287/1940400*X^14*a1+17023/4365900*X^14*a2-\
7274/3274425*X^14*a3-326431/11404800*X^13*a1^2+14148577/6286896000*X^16*a1-\
250867/785862000*X^16*a2-39623/78586200*X^16*a3+11022679/6286896000*X^15*a1^2-\
648547/3143448000*X^15*b1^2-1733/1247400*X^15*a2^2-119687/130977000*X^15*b2^2+
354049/22680*T^9*a1*b1*a2^2-2067991/22680*T^9*a1*b1*b2^2+2071/11880*T*X^11*b1*
a2^2+22843/138600*T*X^11*b2^2*b1-86351/277200*T*X^11*b2*a1^2+128477/332640*T*X
^11*b2*b1^2+1021/5775*T*X^11*b3*a1^2+20257/311850*T*X^11*b3*b1^2+7463/480*T*X^
5*b2*a2^2-16949/64800*T*X^10*a1*b2+48431/226800*T*X^10*b1*a2+21451/810*T*X^6*
b1^3*a1^3-1268691/256*T^3*X^3*b1*a1^2-5471/12*T^3*X^3*b1*a3^2+571/4*T^3*X^3*b1
*b3^2-688/1913625*T^11*X^6*b1^3*a2-688/1913625*T^11*X^6*b2*a1^3-43/630*T^8*a1^
7-331/1746360*X^17*a1^2-7339/149688000*X^17*b1^2-2113/94303440*X^16*a1^3-424/
297675*T^14*a1^5+8/14175*X^10*a1^7-8/22275*X^11*a1^6+296/155925*X^11*b1^6-\
1930134151/483840*T^8*a1^3-247211/640*T^6*a1^5-29/42195431250*T^26*a1+26983/
1152*T^2*a1^7-60621/10*T^6*a3+6191251/68040*T^12*a2+34677497/28350*T^10*a2+
569477/1134*T^10*a3+28354499/25719120000*T^20*a1+577291/3214890000*T^20*a2-\
1389067/67512690000*T^22*a1+1/9*a2^2*a1^7-1/9*b2^2*a1^7-24275/64*T^2*X^2*b2*a1
^3*b1-27011/64*T^2*X^2*b2*a1*b1^3-4849/48*T^2*X^2*a1^3*b3*b1+15455/48*T^2*X^2*
a1*b3*b1^3+857/630*T^2*X^8*a2^2*a1^3+871/1890*T^2*X^8*b2^2*a1^3+31/9*X^3*a2^2*
a1^3*a3-137/9*X^3*b2^2*a1^3*a3+47/9*X^3*a2^2*b1^3*b3-37/3*X^3*b2^2*b1^3*b3-\
1995/8*T^2*X^2*a1^2*a2^3+1275/8*T^2*X^2*a2^3*b1^2+151/2*T^2*X^2*a1*a2^4+24*T^2
*X^2*b2^4*a1+211/4*T^2*X^2*a1^3*a3^2+445/4*T^2*X^2*b3^2*a1^3-24699/32*T^2*X^2*
a2*a1^4-63481/192*T^2*X^2*a2*b1^4-2111/96*T^2*X^2*a1^4*a3-3327/32*T^2*X^2*b1^4
*a3+38/15*X^5*b1*b2*a3^2-19/10*X^5*b1*b2*b3^2+47/12*X^5*a1*a2*a3^2+41/20*X^5*
a1*a2*b3^2+833/480*X^5*a1^2*a2*a3+2303/480*X^5*a1^2*b2*b3-1/32*X^5*a2*a3*b1^2-\
403/32*X^5*b1^2*b2*b3-92/315*I*T^2*X^8*a2^3*b2+148/315*I*T^2*X^8*b2^3*a2+
4039919/113400*I*T^9*X^5*b1*b2+163223/17010*I*T^9*X^5*a1*a3+2806/135*I*T^9*X^5
*b1*b3+135874/4725*I*T^5*X^7*a1^2*b1^2-2806/14175*I*T^11*X^3*a2*a3+8074/42525*
I*T^11*X^3*b2*b3-48541/540*I*T^3*X^7*a1^2*b1^2+2394041/340200*I*T^11*X^3*a1*a2
-1728667/24300*I*T^11*X^3*b1*b2+512/945*I*T^3*X^7*a1*a2^3+176/105*I*T^3*X^7*b1
*b2^3+3772/45*I*T^3*X^5*a1^4*b1^2+3968/45*I*T^3*X^5*a1^2*b1^4-14848/405*I*T^3*
X^6*a2*a1^4-6280/81*I*T^3*X^6*a2*b1^4-19412/405*I*T^3*X^6*a1^3*b1^2+560/27*I*T
^3*X^6*a1*b1^4-208/40186125*I*T^19*X*a1*a3-64/13395375*I*T^19*X*b1*b3+41651/
630*I*T^3*X^7*a1*a3+3698/105*I*T^3*X^7*b1*b3+306119/226800*I*T^5*X^9*a1*a2+
279043/113400*I*T^5*X^9*b1*b2-386437/85050*I*T^5*X^9*a1*a3+2194/945*I*T^5*X^9*
b1*b3-1441/14175*I*T^9*X^5*a2*a3-1363/2835*I*T^9*X^5*b2*b3+2744761/12960*I*T^9
*X^4*a1*b1^2+77809/11340*I*T^9*X^4*a1^2*a2+1038323/34020*I*T^9*X^4*a2*b1^2+
328171/10800*I*T^9*X^5*a1*a2-16/945*T^2*X^9*a1*a2*b2*b3-8/105*T^2*X^9*a2*a3*b1
*b2+421/3*T*X^3*a1*b1^2*a3*b3+18*T*b2^5*a1+18*T*a2^5*b1+3008/1406514375*T^15*X
^7*b1^3-643/160*T*X^5*b2^3-32/1575*T^6*X^7*b3*a1*b1*a2+16/1575*T^6*X^7*a3*a1*
b1*b2+483/4*T^2*X*a1*b2*a3*b3-212*T^2*X*b1*a2*a3*b3+176/9*T^2*X^5*a2*b2*a1^3*
b1+56/45*T^2*X^5*a2*b2*a1*b1^3+20579/144*T^4*X^3*a2^2-373/48*T^4*X^3*b2^2+872/
3*T^4*X^3*a3^2-1196/9*T^4*X^3*b3^2+98537/720*T^6*X*a2^2-67169/144*T^6*X*b2^2+
1906/5*T^6*X*a3^2-14234/15*T^6*X*b3^2-50161/12*T^4*X^4*a2+19661/18*T^4*X^4*a3+
541/360*X^5*a1^5*a2-67/120*X^5*b1^5*b2+9677/8640*X^6*a2*a1^4+6283/4320*X^6*a2*
b1^4+467/135*X^6*a1^4*a3+2749/1080*X^6*b1^4*a3+26447/160744500*T^18*X^2*a3-347
/8037225*T^18*a1^2*a2+1814/40186125*T^18*a2*b1^2+512/4465125*T^16*X*a1^4-1124/
4465125*T^16*X*b1^4-191/24*X*a1^6*b1^2-1115/72*X*a1^4*b1^4-319/72*X*a1^2*b1^6+
5158/13395375*T^16*X^3*a2^2+283/893025*T^16*X^3*b2^2-2533/1786050*T^16*X^2*a1^
3-23987/22680*T^6*X^8*a3*a1^2+168803/113400*T^6*X^8*a3*b1^2-134/14175*T^6*X^8*
a1*a3^2-4/2835*T^6*X^8*a1*b3^2+73/135*T^4*X^6*a2*a3^2-67/135*T^4*X^6*a2*b3^2+1
/315*T^8*X^4*a1*a3^2+22/105*T^8*X^4*a1*b3^2+208/637875*T^12*X^5*a1^3*a2-208/
637875*T^12*X^5*b1^3*b2-847/108*T^4*X^6*a3*a2^2-647/180*T^4*X^6*a3*b2^2-121/60
*T^4*X^6*a1*a3^2+87/20*T^4*X^6*a1*b3^2+3331/360*X^5*a1*b1^4*a2-391/40*X^5*a1^4
*b1*b2-1391/45*X^5*a1^2*b1^3*b2-442/45*X^5*a1^3*b1^2*a2+2383/360*X^6*a1^2*a3*
b1^2-1967/1080*X^6*a1^3*b3*b1+2729/1080*X^6*a1*b3*b1^3-6719/576*X^6*a2*a1^2*b1
^2-33487/8640*X^6*b2*a1^3*b1-21703/1728*X^6*b2*a1*b1^3+296/496125*T^16*X*a1^2*
b1^2+319/2679075*T^18*b2*a1*b1+887/1488375*T^16*X^2*a1*b1^2-749/16*X^2*a1^4*b1
^2*a2-2291/48*X^2*a1^2*b1^4*a2+31/4*X^2*a1^5*b1*b2+23/2*X^2*b2*a1^3*b1^3-19/12
*X^2*b1^5*a1*b2+74/40186125*T^18*a2*b2*b1-13/9*X*a1^8+109/24*X*b1^8+1/9*X*b1^
10+1/9*X*a1^10+2507/400950*T^4*X^12*a3+368957/259200*T^4*X^11*a1^2-1775827/
907200*T^4*X^11*b1^2+57257/4243654800*T^4*X^18*a1-17207/1247400*X^13*a2*a3-\
52919/3742200*X^13*b2*b3-214/15*T^2*X^5*a2^2*a1^2*b1^2+82/15*T^2*X^5*b2^2*a1^2
*b1^2-304/45*T^2*X^5*b3*a1^4*b1+44/15*T^2*X^5*a3*a1^3*b1^2-524/45*T^2*X^5*b3*
a1^2*b1^3+46/9*T^2*X^5*a3*a1*b1^4-719/18*T^2*X^5*a1^4*b1*b2+842/45*T^2*X^5*a1^
3*b1^2*a2-40/3*T^2*X^5*a1^2*b1^3*b2+319/15*T^2*X^5*a1*b1^4*a2+10069/945*I*T^2*
X^7*a1^4*b1+36994/945*I*T^2*X^7*a1^2*b1^3-8/5*I*T^4*X^5*a3^2*b3+52/2835*I*T^2*
X^9*b2*a3^2-92/2835*I*T^2*X^9*b2*b3^2+82/315*I*T^2*X^8*a1*b2^3+164/105*I*T^2*X
^8*b1*a2^3+5438/4725*I*T^10*a2^2*a1*b2+7012/4725*I*T^10*b1*a2*b2^2-4678/2835*I
*T^10*a1^2*a2*b3+29908/14175*I*T^10*a3*a1^2*b2+27626/14175*I*T^10*b3*b1^2*a2-\
664/2025*I*T^10*a3*b1^2*b2+2978611/28350*I*T^10*b1*a2*a1^2-88391/900*I*T^10*a1
*b1^2*b2+64889/5670*I*T^10*b1*a3*a1^2-21272/4725*I*T^10*a1*b1^2*b3-292/945*I*X
^8*a2*b2*b1^4-32/9*I*X^2*a1^3*b1^4*b3+40/9*I*X^2*a1^6*b1*a3+8/3*I*X^2*b1^5*a1^
2*a3+100/9*I*X^3*a1^5*b1*a3+146/9*I*X^3*a1^4*b1^2*b3-152/9*I*X^3*b1^3*a1^3*a3-\
178/9*I*X^3*a1^2*b3*b1^4+68/9*I*X^3*a1*b1^5*a3+32/3*I*X^2*a1^5*b1^2*b3-8*I*X^2
*b1^3*a1^4*a3-8/105*I*X^7*a1^3*a3*b3-284/135*I*X^6*b1*a3*a1^4-512/135*I*X^6*a1
^3*b1^2*b3-136/45*I*X^6*b1^3*a3*a1^2-316/135*I*X^6*a1*b1^4*b3-12193/1050*I*T^8
*X^6*a2*b2-5486/14175*I*T^8*X^6*a3*b3-326/2835*I*T^12*X^2*a3*b3+35281/17010*I*
T^9*X^4*a3*b1^2+32/3*I*T^3*X^2*a2^3*b2^2+32/3*I*T^3*X^2*a2*b2^4+8/3*I*T*X^4*a2
*b2^4+185315/432*I*T^3*X^6*a1*b1^2+33/2*I*a2*a1^2*b1^2*b3-129/2*I*b2*a1^2*b1^2
*a3+64/4725*I*X^10*a1*b1*b3^2+1586/14175*I*X^10*a2^2*a1*b2+1024/14175*I*X^10*
a2*b2^2*b1+136/4725*I*X^10*a3^2*a1*b1+848/945*I*X^7*a1^4*b1^2*b2+32/105*I*X^7*
a1^2*b1^4*b2+32/63*I*X^7*a1^5*b1*a2-256/945*I*X^7*b1^5*a1*a2+284/945*I*X^8*a1^
4*b2*a2-1712/405*I*T^6*X*a1^4*b1^3-1064/135*I*T^6*X*b1^5*a1^2+208/675*I*T^6*X^
5*a1^4*b2-2432/675*I*T^6*X^5*b1^4*b2-8/135*I*T^6*X^4*a1^5*b1-1144/81*I*T^6*X^4
*b1^5*a1+618181/1080*I*T^6*X^3*b2*a1^2+501673/120*I*T^6*X^3*b2*b1^2-12359879/
129600*I*T^6*X^6*a1*b1-2402/675*I*T^6*X^6*a3*b3+7810811/37800*I*T^7*X^6*a1*b1^
2+59564/33075*I*T^7*X^7*a2*a3+104716/99225*I*T^7*X^7*b2*b3+2426453/56700*I*T^7
*X^7*a1*a2+1575059/28350*I*T^7*X^7*b1*b2+4714/2205*I*T^7*X^7*a1*a3+369976/
33075*I*T^7*X^7*b1*b3-3209/810*I*T^9*X^4*a3*a1^2-8/15*T^8*X*a1*b1*a3*b3-13814/
63*T^8*X*a1*a2*b1*b2-32/315*T^8*a3*a1*b1*b2*a2+3344/315*I*T^7*X*a2^2*b2^2-\
21001/756*I*T^7*X*a1^3*a2-44203/378*I*T^7*X*b1^3*b2-5214481/2520*I*T^7*X*a1^2*
b1^2+16502/315*I*T^7*X*a1^2*a2^2-8458/315*I*T^7*X*a1^2*b2^2-330284/315*I*T^7*X
*a2^2*b1^2+113996/105*I*T^7*X*b1^2*b2^2+4864/315*I*T^7*X*a1^2*a3^2-304/63*I*T^
7*X*a1^2*b3^2-208/45*I*T^7*X*a3^2*b1^2-4384/315*I*T^7*X*b1^2*b3^2-4*I*X*a2^2*
b2^2*b3-1681/945*I*T^8*X^2*a1^3*b3-23671/270*I*T^8*X^2*b1^3*a3+82319/3780*I*T^
8*X^2*a1^3*b2-1342951/1890*I*T^8*X^2*b1^3*a2+952/135*I*T^6*X*a1^6*b1-8/3*I*T^7
*a1^2*a2*b2^2+40/7*I*T^7*a2*b1^2*b2^2-304/105*I*T^7*b2^3*a1*b1+88136/945*I*T^7
*a1^3*b3*b1-16312/315*I*T^7*a1*b3*b1^3-2858/21*I*T^7*a2^2*a1*b1^2-31522/105*I*
T^7*b2^2*a1*b1^2+8032/105*I*T^7*a2*b2*b1^3+232486/315*I*T^7*b2*a1^3*b1-170822/
105*I*T^7*b2*a1*b1^3+275/18*I*X^4*a1^3*b1*a2^2+163/18*I*X^4*b1^3*a1*a2^2+553/
18*I*X^4*a1^3*b1*b2^2+155/6*I*X^4*a1*b1^3*b2^2+5122/945*I*T^7*X*a1^3*a3-190552
/135*I*T^7*X*b1^3*b3-18/35*I*T^11*a1*a3*a2-14932/14175*I*T^11*a1*b3*b2-20038/
4725*I*T^11*b1*b3*a2+13996/14175*I*T^11*b1*a3*b2+11*I*X^3*a3*b2*a2-2048/14175*
I*T^6*X^7*b1*a3^2-32/14175*I*T^6*X^7*b1*b3^2-10841/45*I*T^5*X^2*a2*a1^4+6152/
15*I*T^5*X^2*a2*b1^4-1037/5*I*T^5*X^2*a2^2*a1^3+6953/45*I*T^5*X^2*b2^2*a1^3-\
1264/45*I*T^5*X^3*a2^2*b2^2-16679/9*I*T^5*X^2*a1^3*b1^2+188131/360*I*T^5*X^2*
a1*b1^4-61576/225*I*T^5*X^5*a2*a3-3344/15*I*T^5*X^5*b2*b3+296/15*I*T^5*X^3*a1^
2*a3^2+136/5*I*T^5*X^3*a1^2*b3^2+152/45*I*T^5*X^3*a3^2*b1^2-56/9*I*T^5*X^3*b1^
2*b3^2-309947/450*I*T^5*X^5*a1*a2-44221/50*I*T^5*X^5*b1*b2-160033/900*I*T^5*X^
5*a1*a3-60731/75*I*T^5*X^5*b1*b3-47617/3150*I*T^8*X^5*b2*a1^2-6739/210*I*T^8*X
^5*b2*b1^2+20*I*X^3*a1*a2*b2^3-43/3*I*X^3*b1*a2^2*b2^2-20/9*I*X^3*a1^2*b1^3*a2
^2+58/9*I*X^3*b1*a2^2*a1^4+146/9*I*X^3*b1*a1^4*b2^2-4/9*I*X^3*a1^2*b1^3*b2^2+
698/14175*I*X^10*a1^2*a2*b3+16/945*I*X^10*b2*a1^2*a3-26/4725*I*X^10*b3*b1^2*a2
-2564/14175*I*X^10*a3*b1^2*b2-2597/96*I*X^4*a1^2*b2*a2+10237/192*I*X^4*a1*b1*
a2^2+11563/192*I*X^4*a1*b1*b2^2-1903/24*I*X^4*b1^2*b2*a2+79/3*I*X*a2*b2*a1^5-\
10*I*X^3*a1^3*a3*b3-15*I*X^3*a2*a3*b3+29/30*I*X^5*a1^2*b1^2*b3+4/297*I*X^11*a3
*b2*a2-10177/277200*I*X^11*a1*b1*a2-152/225*I*T^5*X^5*a1^2*a3^2-8/75*I*T^5*X^5
*a3^2*b1^2+136/225*I*T^5*X^5*a1^2*b3^2-82807/90720*I*X^9*a1*b1*a2-187/60*I*X^5
*b1*a1^2*a2^2+231/20*I*X^5*b1*a1^2*b2^2+79/30*I*X^6*a1^2*a2*b3-469/90*I*X^6*b2
*a1^2*a3+293/45*I*X^6*b3*b1^2*a2-361/90*I*X^6*a3*b1^2*b2-29/6*I*X^3*b1*a1^2*a2
^2-137/12*I*X^3*b1*a1^2*b2^2-1196/945*I*T^8*X^5*b3*a1^2-6529/525*I*T^8*X^5*b3*
b1^2+32/1575*I*T^8*X^5*b1*a3^2+184/1575*I*T^8*X^5*b1*b3^2-2216/40186125*I*T^18
*X*b1*a1^2+152/40186125*I*T^18*X*b2*a1^2-304/40186125*I*T^18*X*b2*b1^2+554/
1488375*I*T^16*X^4*a1*b2-4204/2679075*I*T^16*X^4*b1*a2+1156/13395375*I*T^16*X^
4*a1*b3+976/9823275*I*T^8*X^13*b1*a1^2+8/22325625*I*T^20*X*b1*a1^2+24*I*T^4*a3
^2*b2*a2+164/3*I*T^4*b3^2*b2*a2-18209/48*I*T^4*a1^2*a2*b3-31729/48*I*T^4*a3*a1
^2*b2-56537/24*I*T^4*b3*b1^2*a2-35383/12*I*T^4*a3*b1^2*b2+4/4725*I*X^11*a1*a3*
b3-32/9*I*X^2*b1^6*b2*a2+80/9*I*X^2*a2^2*a1^3*b1^3-16/9*I*X^2*a2*b2*a1^6-80/9*
I*X^2*b2^2*a1^3*b1^3-304/8505*I*X^9*a3*a1^3*b1-1216/2835*I*X^9*a3*a1*b1^3-16/
4725*I*X^11*a2*a3*b3-494/9*I*T^3*X^3*a1^2*b3^2+26*I*T^3*X^3*b1^2*b3^2-832/945*
I*T*X^7*a2^2*a1^4+64/105*I*T*X^7*a2^2*b1^4-32/135*I*T*X^7*b2^2*a1^4+32/945*I*T
*X^7*b2^2*b1^4+8/135*I*X^7*b1^3*b3*b2-52/945*I*X^7*a1^3*a2*b3-8/15*I*X^7*a3*b1
^3*a2+412/315*I*X^7*a1^3*a3*b2-140/3*I*T^2*X^3*b1*b2^4-52/3*I*T^2*X^3*a2^4*b1-\
39*I*T^2*b2*a1^4*a3-121/2*I*T^2*a1^3*b1*a2^2+191/6*I*T^2*b1^3*a1*a2^2+437/3*I*
T^2*a1^3*b1*b2^2+238/3*I*T^2*a1*b1^3*b2^2-1030/3*I*T^2*b1^4*a3*b2-344*I*T^2*b1
^4*b3*a2-230/3*I*T^2*a2*a1^4*b3+4166/99225*I*T^8*X^7*b3*a1^2+14722/99225*I*T^8
*X^7*b3*b1^2-1496/13395375*I*T^16*X^4*b1*a3-1/315*T^8*a3*a1^2*a2^2-3/35*T^8*a3
*b1^2*a2^2+1/315*T^8*a3*a1^2*b2^2-1/315*T^8*a3*b1^2*b2^2-59/63*T^8*b2^3*a1*b1-\
851/540*T^6*X^4*a1*a3^2+7003/540*T^6*X^4*a1*b3^2+22/135*T^4*X^6*a3*b3^2+28/135
*T^6*X^3*a2^3*a3+4/45*T^6*X^3*b2^3*b3+88/637875*T^6*X^10*a1^3*b1^2-64/70875*T^
6*X^10*a1*b1^4-47/42525*T^12*X*a1^4*b1^2+31/14175*T^12*X*a1^2*b1^4-23311/180*T
^4*X^5*a2*a3+3433/60*T^4*X^5*b2*b3+47/42*T^8*a1^2*a2*b2^2-377/630*T^8*a2*b1^2*
b2^2+1307/315*T^7*X*b2^3*a1^2+95/9*T^7*X*b2^3*b1^2-352/14175*T^7*X^5*a1^4*b3+8
/525*T^7*X^5*b1^4*b3-8069393/40320*T^7*X*a1^2*b2+190047217/16128*T^7*X*b2*b1^2
+87397/1260*T^7*X*a1^2*b3+21066983/2880*T^7*X*b3*b1^2-478/225*T^5*X^5*b2*a3^2-\
94/75*T^5*X^5*b2*b3^2+16018/945*T^7*X*a1^4*b3-19793/630*T^7*X*b1^4*b3+58/45*T^
5*X^2*b1^5*a3+94/45*T^5*X^2*b3*a1^5+4/15*T^5*X^2*a2^3*b1^3+8/45*T^5*X^2*a1^3*
b2^3-8/45*T^5*X^4*a2^3*b3+4/15*T^5*X^4*b2^3*a3-22/45*T^5*X*a1^6*b3-22/45*T^5*X
*b1^6*b3-1693/30*T^5*X^4*a2^3*b1+457/9*T^5*X^4*a1*b2^3+295/6*T^3*X^2*a2^3*b3-\
167/6*T^3*X^2*b2^3*a3+248/45*T^5*X^3*a1^4*b3-6667/270*T^5*X^3*b1^4*b3-55/567*T
*X^9*a1^4*b2-457/630*T*X^9*b1^4*b2-29/6*T*X^4*a2^3*b3+53/3*T*X^4*b2^3*a3+X^2*
a2*b2^2*a3^2-X^2*a2*b2^2*b3^2+2*X^2*b2^3*a3*b3-4/3*X^5*a3*a1^3*b1*b3-4/3*X^5*
a3*a1*b1^3*b3+32/2835*I*T*X^10*a2*b2*a1^2*b1+64/225*I*T^5*X^5*a2*a3*b1*b2-256/
225*I*T^5*X^5*a1*a2*b2*b3+32/9*I*T^4*X^3*a3*a1*b1*a2^2-80/9*I*T^4*X^3*a3*a1*b1
*b2^2-16*I*T^4*X^3*a2*b2*a1^2*a3+32/3*I*T^4*X^5*a1*b1^2*b2*a2+88/63*I*T^8*X*a1
*a3*b1^2*b2+152/315*I*T^8*X*a1^2*b1*a2*a3+64/315*I*T^8*X*a1*a2*b1^2*b3-592/315
*I*T^8*X*a1^2*b1*b3*b2-9728/315*I*T^8*X^2*a3*a1*b1*a2-188/105*I*T^8*X^2*b3*a1*
b1*b2+8/63*I*T^8*X^2*a2*b2*a1*a3-376/315*I*T^8*X^2*b1*b3*b2*a2-31*I*X*b3*a1*b1
*b2*a2+184/9*I*T^2*X^6*a1*a3*b2*a2+8/45*I*T^2*X^6*b1*b3*b2*a2+3529/3*I*T^4*X^2
*a3*a1*b1*a2+1155/2*I*T^4*X^2*b3*a1*b1*b2-24*I*X*T*a1*b1*a2^3*b2-120*I*X*T*a1*
a2*b1*b2^3-40/3*I*T*X^5*a1^2*b1*b2*a2^2-104/15*I*T*X^5*a1*b1^2*a2*b2^2-32/3*I*
T*X^3*a1*b1*a2^3*b2-32/3*I*T*X^3*a1*a2*b1*b2^3-2816/945*I*T*X^7*a2*b2*a1^3*b1-\
512/189*I*T*X^7*a2*b2*a1*b1^3-16/315*I*T*X^8*a2^2*a1*b1*b2+16/5*I*T*X^5*b2*a1^
2*b1^2*b3-16/9*I*T*X^5*a1*a3*b1^3*b2-40/3*I*T^2*X*a1^3*b1*a2*b2^2-104/3*I*T^2*
X*a1*b1^3*a2*b2^2-16*I*T^2*X^2*a1*b1*b2^2*a2^2-32/3*I*T^2*X^2*a2*b2*b1^3*b3+
116*I*T^2*X^2*a1^2*b1^2*b2*a2+16/2025*I*T^2*X^10*a3*a1*b1*a2+64/2025*I*T^2*X^
10*b3*a1*b1*b2-438*I*T^2*X*a1*b1^2*a3*b3-8*I*T^2*X*a3*a1*b1*b3^2-272/45*I*T^6*
X^2*a1*a2*a3*b3-16/5*I*T^6*X^2*b1*b2*a3*b3+16/3*I*T^4*X^2*b2*a1^2*b1^2*a3-16/3
*I*T^4*X^2*a2*a1^2*b1^2*b3+32*I*T^4*X^2*a1*b1^2*b2*a2^2-40/3*I*T^4*X^2*a1^2*b1
*a2*b2^2-96/7*I*T^7*X^2*a2*b2*a1^2*b1+11941/24*I*X*T^3*a1*a2*b1*b2+32/3*I*T^3*
a2*b2*a1*a3*b3-1592/315*I*T*X^8*a2*b2*a1^2*b1-352/567*I*T*X^9*b3*a1*b1*a2+88/
405*I*T*X^9*a3*a1*b1*b2+16/15*I*T*X^5*a1^3*b3*b1*a2+16/5*I*T*X^5*a2*a1^2*b1^2*
a3+176/45*I*T*X^5*a1*b3*b1^3*a2+16/15*I*T*X^5*b1*a3*a1^3*b2-26/15*X^7*a1*b2*a3
*b3+8/45*X^7*b1*a2*a3*b3+2*X^2*b2*a2^2*a3*b3+11/15*T^2*X^5*a2^2*a1^4-433/45*T^
2*X^5*b2^2*a1^4+1/45*T^2*X^5*a2^2*b1^4+59/5*T^2*X^5*b2^2*b1^4-83/15*T^2*X^5*a1
^5*a2+407/10*T^2*X^5*b1^5*b2-106/45*T^2*X^5*a3*a1^5-76/15*T^2*X^5*b3*b1^5+5737
/4050*T^6*X^6*a2^2*a1-59983/4050*T^6*X^6*b2^2*a1-38/15*X^5*a3*b2*a2*b3-833/36*
X^3*a2*b2*a1^3*b1-1417/36*X^3*a2*b2*a1*b1^3+686963/14968800*X^12*b2*a1*b1-\
41161/3742200*X^12*b3*a1*b1-197/8*I*T*X^2*a3*b2^2-16/9*I*T*X^4*a1^5*a2^2+16/9*
I*T*X^4*a1^5*b2^2+16/27*I*T*X^3*a1^7*a2-16/9*I*T*X^3*b1^7*b2-236/93555*I*T*X^
12*a3*a2^2+148/93555*I*T*X^12*a3*b2^2-64/31185*I*T*X^11*a1*a2^3-592/31185*I*T*
X^11*b1*b2^3-64/1215*I*T*X^9*a1^5*a2-128/8505*I*T*X^9*b1^5*b2-73385/384*I*T*X^
4*a1^2*a2+85509/256*I*T*X^4*a2*b1^2+2159/8*I*T*X^2*a2*a1^4-2557/16*I*T*X^2*a2*
b1^4+4159/24*I*T*X^2*a1^4*a3+2525/24*I*T*X^2*b1^4*a3+2897/48*I*T*X^3*a1^2*a2^2
+56/75*I*T^5*X^5*b1^2*b3^2-20/9*I*T^3*X^3*a1^2*a3^2+356*I*T^3*X^3*a3^2*b1^2+
5743/48*I*X*T*a1^3*a2-61587/64*I*X*T*b1^3*b2+13/8*I*T*X^2*a3*a2^2+14/9*a2*b2*
a1^6*b1-70/9*a2*b2*a1^4*b1^3+14/3*a2*b2*b1^5*a1^2-88/14175*X^10*a1^5*b1^2-8/
1701*X^10*a1^3*b1^4+152/42525*X^10*a1*b1^6+478/99225*T^14*a1^3*b1^2+302/99225*
T^14*a1*b1^4-16/31185*X^11*a1^4*b1^2-128/4455*X^11*a1^2*b1^4-2181747683/161280
*T^8*a1*b1^2-3224233/432*T^6*a1^3*b1^2-67853557/5760*T^6*a1*b1^4+9829/128*T^2*
a1^5*b1^2+51173/1152*T^2*a1^3*b1^4-174145/1152*T^2*a1*b1^6-7/3*a2^2*a1^5*b1^2+
35/9*a2^2*a1^3*b1^4-7/9*a2^2*a1*b1^6-2/9*a2*b2*b1^7+7/3*b2^2*a1^5*b1^2-35/9*b2
^2*a1^3*b1^4+7/9*b2^2*a1*b1^6+89/155925*X^13*a1^4*b1^2+47/467775*X^13*a1^2*b1^
4-26456/99225*T^7*X^7*b3*a1^2+1214/945*T^7*X^7*b3*b1^2-457/1260*T*X^8*b2^3*a1+
652/315*T*X^8*b1*a2^3+8/42525*T^13*a3*a1^2*b2+16/42525*T^13*b3*a1^2*a2+4/14175
*T^13*a3*b1^2*b2+794/4725*T^13*X*b3*a1^2+59/4050*T^13*X*b3*b1^2-16/42525*T^13*
X*b1*a3^2+4/8505*T^13*X*b1*b3^2+254/42525*T^11*X*b1^3*a2^2+94/42525*T^11*X*b2^
2*b1^3+13612/5457375*T^7*X^11*b2*a1^2+112604/16372125*T^7*X^11*b2*b1^2+232/
49116375*T^7*X^11*b1*a2^2-296/9823275*T^7*X^11*b2^2*b1-5168/13395375*T^7*X^10*
b2*a1^3+688/1913625*T^7*X^10*b1^3*a2-64/42525*T^11*X*a1^4*b3+44/14175*T^11*X*
b1^4*b3-4/4725*T^11*X^2*b1*a2^3+8/2679075*T^9*X^8*b2*a1^3-88/382725*T^9*X^8*b1
^3*a2+284/42525*T*X^10*b1^5*a2-32/8505*T*X^10*b2*a1^5+8/14175*T^11*X^3*b1*b3^2
-62/93555*T*X^11*b1^3*a2^2-86/467775*T*X^11*b2^2*b1^3+53/315*T^8*a1^4*b1^2*a2+
19/945*T^8*a1^2*b1^4*a2-44/945*T^8*a1^5*b1*b2+8/81*T^8*b2*a1^3*b1^3-4/315*T^8*
b1^5*a1*b2-12724045/6912*T^3*X^3*b1^3+32/567*T^9*X*a1^3*b2*a2+409/567*T^9*X*b1
*a1^2*a2^2+1853/2835*T^9*X*b1*a1^2*b2^2-13253/90*T^5*X^3*a1^2*b1^2*b3+6667/
103950*T*X^11*a1*b2*a2+48229/237600*T*X^11*a2*a1*b1-16991/311850*T*X^11*a3*a1*
b1-116/225*T^5*X^5*a2*a3*b3-2/178605*T^16*a2*b2^2-2042/135*T^6*a1^5*b1^2+1187/
270*T^6*a1^3*b1^4+11437/405*T^6*a1*b1^6-43/467775*X^13*a1^6-17/280665*X^13*b1^
6-53/52390800*X^20*a2-32009/3536379000*X^19*a1^2-13283/1178793000*X^19*b1^2-\
57839/28291032000*X^18*a1-121097/1768189500*X^18*a2-55109/1768189500*X^18*a3+
56101/742639590000*X^22*a1+1931/94303440000*X^20*a1-1/6*X^6*a3+1/1329156084375
*T^28*a1-1259/810*T^6*a1^7-701/229635*T^18*a2+18631/22963500*T^18*a3+385751/
10206000*T^16*a1^3-2564569933/571536000*T^16*a1-122080681/71442000*T^16*a2-\
224827/1323000*T^16*a3+34/4465125*T^16*a2^3-4633/840*X^8*a2+172984877/16329600
*T^12*a1^3+10489531/170100*T^12*a3+113/1155*T*X^11*a1*a2*b3+863/103950*T*X^11*
a1*a3*b2+3131/62370*T*X^11*b1*a2*a3+7613/155925*T*X^11*b1*b3*b2+1517/5670*T*X^
9*a1^2*b1^2*b2+151/6*T*X^4*b2*a2^2*a3+8/3*T*X^4*a2*b2^2*b3-23/3*T*X^4*a2^2*a3*
b3+23/3*T*X^4*b2^2*a3*b3+1667/1260*T*X^8*a2^2*a1*b2+739/315*T*X^8*b1*a2*b2^2+
28/15*T*X^7*b1^3*b3*b2-214/105*T*X^7*b3*a1^3*a2+4/15*T*X^7*a3*b1^3*a2-302/315*
T*X^7*a1^3*a3*b2+32/8505*T^13*X*a1*a3*b2+74/42525*T^13*X*a1*b3*a2-166/42525*T^
13*X*b1*a2*a3+1448/42525*T^13*X*b1*b3*b2+1448/14175*T^7*X^7*a1*a3*b2+2368/
14175*T^7*X^7*a1*b3*a2+16/189*T^7*X^7*b1*a2*a3+152/525*T^7*X^7*b1*b3*b2-4/1575
*T^11*X*b1*a3*a1^3-44/8505*T^11*X*a1*a3*b1^3-32/42525*T^11*X*a1^3*b2*a2-2/525*
T^11*X*b1*a1^2*a2^2-38/14175*T^11*X*b1*a1^2*b2^2-1312/893025*T^7*X^10*a1^2*a2*
b1-128/496125*T^7*X^10*b2*a1*b1^2-16/11907*T^9*X^8*a1^2*a2*b1+464/893025*T^9*X
^8*b2*a1*b1^2+8/2835*T^11*X^2*a1^2*a2*b3+16/14175*T^11*X^2*b3*b1^2*a2-8/2835*T
^11*X^2*b2*a1^2*a3+8/2025*T^11*X^2*a3*b1^2*b2+16/1575*T^11*X^2*a2^2*a1*b2-4/
4725*T^11*X^2*b1*a2*b2^2+1888/467775*T*X^11*a1^3*b2*a2-34/17325*T*X^11*b1*a1^2
*a2^2-302/22275*T*X^11*b1*a1^2*b2^2-124/14175*T*X^10*b1*a2*a1^4-496/42525*T*X^
10*a1^3*b1^2*b2-184/42525*T*X^10*a1^2*b1^3*a2+16/1575*T*X^10*b1^4*b2*a1+248/
8505*T*X^9*b1*a3*a1^3+64/105*T*X^9*a1*a3*b1^3-1712/8505*T*X^9*a1^3*b2*a2+323/
945*T*X^9*b1*a1^2*a2^2-839/2835*T*X^9*b1*a1^2*b2^2+62/105*T*X^8*a1^4*b1*a2-394
/315*T*X^8*a1^3*b1^2*b2-16/35*T*X^8*a1^2*b1^3*a2-149/105*T*X^8*a1*b1^4*b2+41/
525*T*X^10*a1^2*a2*b3-88/675*T*X^10*a3*a1^2*b2-2953/14175*T*X^10*b3*b1^2*a2+86
/405*T*X^10*a3*b1^2*b2-135936203/22680*I*T^9*a1+133178/2835*I*T^9*a2+5409017/
16878172500*I*T^21*a1+49964057/3572100*I*T^15*a1+697882/212625*I*T^15*a2+
887969/6075*I*T^13*a2+199231/1260*I*T^7*a2^3+113663/3780*I*T^9*a2^3-94082/
4465125*I*T^15*a1^3-28067099/4082400*I*T^13*a1^3-129461509/136080*I*T^9*a1^3+4
/105*I*T^9*a3^3+899/30*I*T^5*a3^3-104/8505*I*T^9*a1^7+129887/480*I*T^5*a2^3+
8063/14175*I*T^11*a1^5-121114369/680400*I*T^11*a1^3-357818/8505*I*T^9*a1^5-176
/4219543125*I*T^21*a1^3-176/13395375*I*T^19*a1^3+74754167/30240*I*T^7*a1^3-\
311629/9216*I*T^3*a1^3+242446879/92160*I*T^5*a1^3+29/164025*I*T^19*a3-64/
4219543125*I*T^23*a3+5986/4219543125*I*T^21*a3-60757/4465125*I*T^17*a3-5614/
405*I*T^9*a3+456034/2835*I*T^11*a3+76088/1701*I*T^13*a3-3482/155925*I*X^11*b1^
5+31/30*I*X^5*b1^7+64/4465125*I*X^15*b1^5-4/3*I*a1^5*b2^3-8/3*I*b1^5*a2^3+4*I*
a3^3*b3+4*I*a3*b3^3-91/12*I*a1^3*b2^3-17*I*b1^3*a2^3+58/315*I*X^7*b3^3-2/3*I*X
^3*b3^3+15269/2806650*I*X^13*b1^3-57919/589396500*I*X^15*b1^3-10/9*I*X*b1^9-\
68501/997920*I*X^11*b1^3-4*I*b3^3*a1^3-472243/217728*I*X^9*b1^3+1/2*I*X*b2^5+
119/108*I*X^3*b1^7-6*I*X*b3^3+146/66825*I*X^13*b2^3-1087/5670*I*X^9*b1^5-24127
/14175*I*T^11*a2^3-1088/4465125*I*T^15*a2^3+2144/127575*I*T^13*a1^5-221514191/
113400*I*T^11*a1+80981/288*I*T^5*a1^5-6469/126*I*T^7*a1^5+386/14175*I*T^13*a2^
3-21659/288*I*T^3*a1^5+194/467775*T*X^12*a2^2*a1*b2-788/467775*T*X^12*b1*a2*b2
^2+22/27*T^3*X^6*a1*b3*a2^2-622/135*T^3*X^6*a1*b3*b2^2+554/135*T^3*X^6*b1*a3*
a2^2-2/135*T^3*X^6*b1*a3*b2^2-32413/630*T^7*X^2*a1^2*a3*b1+1205/126*T^7*X^2*b3
*a1*b1^2+158999/1890*T^7*X^3*a1*a3*b2-59197/378*T^7*X^3*a1*b3*a2+270833/1890*T
^7*X^3*b1*a2*a3-234713/1890*T^7*X^3*b1*b3*b2-25815/256*T*X^4*a1^2*a2*b1-73217/
128*T*X^4*b2*a1*b1^2+3685/192*T*X^4*a2^2*a1*b2+655/16*T*X^4*b1*a2*b2^2+59/12*T
*X^4*b2*a1*a3^2+203/12*T*X^4*a1*b2*b3^2-19/2*T*X^4*b1*a2*a3^2-41/3*T*X^4*b1*a2
*b3^2-878/135*X^6*a1^3*a3*a2+467/90*X^6*b3*a1^3*b2+2239/540*X^6*b1^3*b3*a2+1/
12*X^6*a3*b1^3*b2-2/3*X^4*a2^3*a1^2*b1^2-628/2835*T*X^9*a1^2*b3*b1^2+32/70875*
T^11*X^6*a1^2*b1*a2+704/637875*T^11*X^6*b2*a1*b1^2+988/3*T^3*X^3*a1*a3*b3-74/
4725*T^5*X^8*a1*b2*a2^2+64/4725*T^5*X^8*a2*b2^2*b1-8/675*T^5*X^7*a1^2*b3*b1^2-\
736/945*T^3*X^7*a3*a1^3*b1-104/315*T^3*X^7*a1^2*b1^2*b3+352/315*T^3*X^7*a3*a1*
b1^3-584/16372125*T*X^16*a1^2*b1*a2+536/49116375*T*X^16*a1*b1^2*b2+30*T^3*a1^2
*b1^2*a3*b3-6958/243*T^3*X^6*b1^3*a1^3-227/15*T^3*X^6*a1*b1^5-2/189*T^5*X^8*a1
*b2^3-16/945*T^5*X^8*a2^3*b1+451/81*T^3*X^6*a1^5*b1+76/63*T^3*X^7*a1^4*b3-380/
189*T^3*X^7*b1^4*b3+314/5457375*T*X^16*a1^3*b1+142/49116375*T*X^16*a1*b1^3-\
2692/147349125*T*X^16*a1^3*b2+148/29469825*T*X^16*b1^3*a2-17*T^3*a1^4*a3*b3+47
*T^3*b1^4*a3*b3-8/893025*T^15*a1*b1*b2^2-32/736745625*T^3*X^20*b2*a1+76/
1326142125*T^3*X^20*b1*a2+4/2480625*T^17*X^5*b1*a1^2-863/2910600*T*X^14*a1*b3-\
118729/13097700*T*X^14*b1*a3-296/4465125*T^15*a1*b1*a2^2+323081/340200*T^13*X^
3*b1*a1^2-1409/24300*T^13*X^3*a1^2*b2-45883/170100*T^13*X^3*b2*b1^2-289/127575
*T^13*X^3*a1^2*b3-83/14175*T^13*X^3*b3*b1^2+344/40186125*T^13*X^9*b1*a1^2+23/3
*T*X^3*a2^4*b2+2/3*T*X^3*a2^2*b2^3-2/3*T*X^3*b3*a2^4-2/3*T*X^3*b3*b2^4-2/9*X^4
*a1^4*a2*b2^2-14/9*X^4*a1^3*b1*b2^3-22/9*X^4*a1*b1^3*b2^3+4/9*X^4*b1^4*a2*b2^2
+2/3*T^5*a1^4*a3*b3-2/3*T^5*b1^4*a3*b3-4/45*T^3*X^6*b2^3*a3+28/135*T^3*X^6*b3*
a2^3-74/945*T^3*X^8*b2^3*a2+46/945*T^3*X^8*a2^3*b2-1/567*T^8*a1^6*a2+23/2835*T
^8*b1^6*a2+422/189*T^2*X^7*a1^6+3539/945*T^2*X^7*b1^6-84464/135*T^6*X^4*a2+623
/135*T^6*X^4*a3-610/243*T^6*X^3*a1^6-11599/1215*T^6*X^3*b1^6+5279/945*T^2*X^7*
a1^4*b1^2+6196/945*T^2*X^7*a1^2*b1^4+127/405*T^6*X^3*a1^4*b1^2-3512/45*T^6*X^3
*a1^2*b1^4-11488/315748125*I*T^13*X^11-185504/4219543125*I*T^15*X^9-80104/
24111675*I*T^19*X^3+22672/156279375*I*T^17*X^7-13616/22325625*I*T^19*X^5-\
1417616/12658629375*I*T^21*X^3+2628548/843908625*I*T^21*X+3682144/7441875*I*T^
15*X^5+567064/24111675*I*T^13*X^9-1169312/382725*I*T^15*X^3-10528928/13395375*
I*T^13*X^7+732656/70875*I*T^13*X^5+118332/5*I*X*T^5-1672*I*X^3*T^3+2024/3*I*X*
T^3+10020112/315*I*X*T^7-3384676/567*I*T^9*X+3411784/1701*I*T^9*X^3+56*I*T*a2^
2*b1*a3*b3-8*I*T*b2^2*b1*a3*b3+75/2*I*T*a1^2*b1*b3*a2+24*I*a1^2*b1*b2*a3*b3-12
*I*a1*a2*b1^2*a3*b3+5297/630*I*T^2*X^8*a1*b1*b2^2+16/105*I*T^2*X^9*a2*a3*b3+
1672/14175*I*T^10*b1*b3*b2*a2+968/14175*I*T^10*a1*a3*b2*a2+7696/14175*I*T^10*
a1*b1*a2*a3-5644/14175*I*T^10*b3*a1*b1*b2-17683/288*X*T*b1^7+5/9*T*b1^7*a3+6*T
*a1^7*b3-212423/2304*T*X^3*b1^5+503468657/23040*T^5*X*b1^3+1562/25515*T^13*X^5
*b1^3+471749/935550*T^3*X^11*b1^3+2/567*T^9*X*b1^7-704/2835*I*T*X^9*a1*a2^2*a3
-8312/467775*I*T*X^13*a1^2*b1*b2+2216/155925*I*T*X^13*a1*a2*b1^2-60*I*T*a1^3*
b1*b2*a2^2-35/2*I*X*T*b2*a2^2*b3+45/2*I*X*T*a2*b2^2*a3-140*I*T*a1*b1^3*b2*a2^2
+73/2*I*X*T*a1*a2*a3^2-47/2*I*X*T*a1*a2*b3^2-12*I*X*T*b1*b2*a3^2-11*I*X*T*b1*
b2*b3^2+649/16*I*T*b3*a1*b1^2*b2-83/2*I*T*b3*a1*b1*a2^2+67/2*I*T*b3*a1*b1*b2^2
+986599/540*I*T^6*X^3*a2*a1*b1-108103/192*I*T^2*X^3*a2*a1*b1+14961/16*I*T^2*X^
3*a3*a1*b1+161*I*T*a3*a1^2*b1*b2-47/16*I*T*a1*a3*b1^2*a2-41*I*T*b2*a1^2*a3*b3+
65*I*T*b2*b1^2*a3*b3-65*I*T*a1*b3*b2*a2^2+45*I*T*a1*a3*a2*b2^2-12*I*T*b1*a3*b2
*a2^2+8*I*T*b1*b3*a2*b2^2+10624/2025*I*T^11*X^2*b2*a1*b1+114/175*I*T^11*X^2*b3
*a1*b1+2048/945*I*T^3*X^7*a1*a2*b2^2+1136/945*I*T^3*X^7*a2^2*b1*b2-2792/45*I*T
^3*X^6*a2*a1^2*b1^2+13744/405*I*T^3*X^6*b2*a1^3*b1+33616/405*I*T^3*X^6*b2*a1*
b1^3+252656/14175*I*T^7*X^6*b2*a1*b1-146159/8505*I*T^9*X^4*b3*a1*b1+134486/
8505*I*T^9*X^4*a2*b2*b1+32/75*I*T^5*X^6*a1^2*a3*b1^2+11845/24*I*T^2*X^3*a1*b2*
a2-176/42525*I*T^10*X^3*b2*a1^2*b1^2-131*I*T^2*X^3*a1^2*b1^2*b3-1103/18*I*T^8*
X^2*a1^2*b1*a3+254/35*I*T^8*X^2*a1*b1^2*b3-33683/210*I*T^8*X^2*a1*b1*a2^2+2609
/90*I*T^8*X^2*a2*b2*a1^2-207/2*I*T^8*X^2*b1^2*b2*a2-1291/210*I*T^8*X^2*a1*b1*
b2^2-64/105*I*T^2*X^8*a1^2*a3*b3-8/63*I*T^2*X^8*a3^2*a1*b1+16/63*I*T^2*X^8*a1*
b1*b3^2-8/35*I*T^2*X^8*b1^2*a3*b3-73697/90*I*T^8*X^2*a1^2*b1*a2-27181/180*I*T^
8*X^2*a1*b1^2*b2-224/81*I*T^6*X*a2*a1^3*b1^3+784/135*I*T^6*X^5*a2*a1^3*b1+3856
/675*I*T^6*X^5*a1^2*b1^2*b2+752/405*I*T^6*X^5*a2*a1*b1^3-32/225*I*T^6*X^7*a1*
a3*b3+2369/9*I*T^5*X^2*b2*a1^3*b1-24487/45*I*T^5*X^2*b2*a1*b1^3-2393/5*I*T^5*X
^2*a2^2*a1*b1^2+77/5*I*T^5*X^2*b2^2*a1*b1^2-5734/15*I*T^5*X^2*a2*b2*b1^3-34207
/15*I*T^5*X^2*a2*a1^2*b1^2+3104/35*I*T^7*a2*b2*a1^2*b1+1808/105*I*T^7*a2^2*a1*
b1*b2+133/2*I*X^2*a2*b2*a1^2*b1^2+16/15*I*X^5*a2*a1*b1*b3^2-16/15*I*X^5*a2*a1*
b1*a3^2-24/35*I*X^7*a1*b1^2*a3*b3-8*I*X*a2^2*a1^2*b1^2*b3+8*I*X*b2^2*a1^2*b1^2
*b3+12*I*a2^2*a1*b1*b2*b3-12*I*a2*a1*b1*b2^2*a3+100/9*I*T^4*X*a1^4*b1^2*b3+100
/9*I*T^4*X*a1^2*b1^4*b3-14*I*X^3*a1*b1^2*a3*b3+194/3*I*X*a2*b2*a1^3*b1^2+67/3*
I*X*a2*b2*a1*b1^4+254021/1260*I*T^7*X*a1*a2*b1^2-411703/630*I*T^7*X*a1^2*b1*b2
-21068/63*I*T^7*X*a1^2*b1*b3+32654/105*I*T^7*X*a1*a3*b1^2+8/3*T*b1*a1^4*a2^3+
16/3*T*a1^3*b1^2*b2^3-4/3*T*a1^2*b1^3*a2^3-2/3*T*a1*b1^4*b2^3+49/6*T^3*X^3*b2*
a3^2+683/6*T^3*X^3*b2*b3^2+113/15*T^5*a1*a3^2*b3+74/15*T^5*b1*a3*b3^2-10/3*T*
a1^5*b2*a2^2-8/3*T*b1^5*a2*b2^2-2*T*X^2*a3^3*b3-2*T*X^2*a3*b3^3+46/315*T^7*a2^
2*a3*b3+38/315*T^7*b2^2*a3*b3+209/18*T^3*X^4*a3*b2-1189/3*T^3*X^4*b3*a2-16049/
96*T*X^3*b2^3+5695/288*X*T*b1^3*a1^4+12073/288*X*T*a1^6*b1-853/32*X*T*b1^5*a1^
2-743/12*T*X^3*b1^3*a3^2-9/4*T*X^3*b1^3*b3^2-101/9*T*b1*a3*a1^6+95/3*T*b1^5*a3
*a1^2+16*T*b1^6*b3*a1-52/3*T*b1^2*b3*a1^5+27*T*b1^3*a3*a1^4-2/9*T*b1^4*b3*a1^3
+150983/2304*T*X^3*b1*a1^4-1090/3*T*X^3*a1^2*b1^3+9232/382725*T^13*X^6*a2*b1-\
652/70875*T^13*X^6*b2*a1-406/10125*T^13*X^5*b1*a1^2+8/6075*T^13*X^5*a1^2*b2+
1832/212625*T^13*X^5*b2*b1^2+32/127575*T^13*X^4*b1^3*a2+46815373/2560*T^5*X*b1
*a1^2-1346969/640*T^5*X*a1^2*b2-6665587/1280*T^5*X*b2*b1^2-4/66976875*T^17*X^5
*b1^3-4367383/3061800*T^13*X^3*b1^3+6821/801900*T^3*X^12*b1*a3-195127/3742200*
T^3*X^12*a1*b3-579599/623700*T^3*X^11*b1*a1^2+2/6075*T^13*X*a2^2*b3+26/42525*T
^13*X*b3*b2^2-166/8505*T^9*X*b1^3*a1^4+142/8505*T^9*X*a1^6*b1-10/567*T^9*X*b1^
5*a1^2+121349/12150*T^7*X^6*a1^3*b1+963041/28350*T^7*X^6*a1*b1^3-326953/4050*T
^5*X^6*b1^3*a2+187561/8100*T^5*X^6*b2*a1^3+122/25515*T^9*X^3*b1^3*a2^2-46/5103
*T^9*X^3*b2^2*b1^3+44197/11340*T^9*X^4*a1^3*b2+39857/17010*T^9*X^4*b1^3*a2+
19039/96*T*X^3*b2*a2^2-2/27286875*T*X^20*a1*b3+188/2210236875*T*X^20*b1*a3+4/
88409475*T*X^19*b2*a1^2+152/442047375*T*X^19*b2*b1^2-8/16372125*T*X^18*a1^3*b1
-128/442047375*T*X^18*b1^3*a1+166/4465125*T^15*X*b2*a2^2+28363/225*T^5*X^5*b1*
a1^4-737/675*T^5*X^5*a1^2*b1^3-4/15*T^5*a1*b1*a2^4-28/45*T^5*b2^2*b1^3*a3-4/15
*T^5*a2^2*b1^3*a3-22/45*T^5*b2^2*a1^3*b3+2/45*T^5*a2^2*a1^3*b3+544/405*T^6*X^6
*b3*b2*a2-4/3*X^4*a2*b2*a1*a3*b3+4/15*X^6*a2*a1*b1*a3*b3-4/3*T^4*X*a1*b1*a2^3*
b2-4/3*T^4*X*a1*a2*b1*b2^3-38/27*T^8*X*a1^2*b1^3*b2+286/189*T^8*X*a1*b1^4*a2+
104/945*T^8*X*b3*a1^4*b1+4/945*T^8*X*b3*a1^2*b1^3+14/135*T^8*X*a3*a1*b1^4-787/
945*T^8*X*a1^4*b1*b2-512/189*T^8*X*a1^3*b1^2*a2+435/4*T^2*X*a1*a3*b3^2-417/2*T
^2*X*b1*a3^2*b3+6977/14175*T^10*X*a2*a3*b1^2-968/1575*T^10*X*a1^2*b2*b3+9746/
14175*T^10*X*b1^2*b2*b3+8/105*T^8*X^2*a2^2*a1*b1*b2+3254/14175*T^10*X*a3*a1*b1
*b2-3032/14175*T^10*X*b3*a1*b1*a2+2/135*T^8*X*a3*a1^5+4/315*T^8*X*b3*b1^5+874/
945*T^8*X*a1^5*a2+2881/945*T^8*X*b1^5*b2-152/120558375*T^13*X^9*b1^3-7*T*X^3*
b2^5+4/3*T*b1^5*a2^3+2/3*T*a1^5*b2^3+116/15*T^5*b1*a3^3+31/3*T^5*a1*b3^3-14473
/576*T*X^7*a2^2*b1-11257/20160*T*X^7*b2^2*b1-569669/11226600*T*X^12*a1^3*b1+
243487/2245320*T*X^12*b1^3*a1-13003/24*T^5*X*b1*a3^2+179009/120*T^5*X*b1*b3^2-\
652/4465125*T^11*X^8*a2*b3+232/4465125*T^11*X^8*b2*a3+104/19845*T^7*X^7*a2^2*
b3-104/19845*T^7*X^7*b3*b2^2+78*T^3*X^3*b3*a3^2-4/4465125*T^3*X^17*b2*a1^2-8/
2679075*T^3*X^17*b2*b1^2-472/49116375*T^3*X^16*a1^3*b1-128/16372125*T^3*X^16*
b1^3*a1+4/19845*T^14*X^2*a1*a3*a2+76/297675*T^14*X^2*b1*b3*a2-16/297675*T^14*X
^2*b1*a3*b2-52/127575*T^12*X^4*a1*a3*a2-88/127575*T^12*X^4*a1*b3*b2-44/127575*
T^12*X^4*b1*b3*a2+128/127575*T^12*X^4*b1*a3*b2+191/3*T*X^3*a1^3*a3*b3-109/4*T*
X^3*a1^2*b1*a3^2-177/4*T*X^3*a1^2*b1*b3^2-32/127575*T^13*X^4*a1^2*b1*a2-64/
127575*T^13*X^4*b2*a1*b1^2+4/14175*T^13*X*a2*b2*a3-18934363/3840*T^5*X*a1*b1*
a2+64/70875*T^13*X^5*a1*b1*a2-651/50*T^5*X^6*a1^2*b1*a2+15427/2700*T^5*X^6*b2*
a1*b1^2-88/42525*T^11*X^3*a2*b2*a3+47767/17010*T^9*X^4*a1^2*b1*a2+23221/4860*T
^9*X^4*a1*b1^2*b2+928/25515*T^9*X^3*a1^3*b2*a2-58/1701*T^9*X^3*a1^2*b1*a2^2-74
/1701*T^9*X^3*b2^2*a1^2*b1-1609/567*T^3*X^9*a1^2*b3+841/630*T^3*X^9*b3*b1^2-\
6644863/2721600*T^3*X^10*a1*b2-115901/136080*T^3*X^10*a2*b1-588323/1360800*T^3
*X^10*a1*b3+23497/15120*T^3*X^10*b1*a3-2291/2025*T^3*X^10*a2*b3+16381/12150*T^
3*X^10*a3*b2+1991713/544320*T^3*X^9*b1*a1^2+138413/64*T^5*X^2*a1*b2+8594/15*T^
5*X^2*b1*a2-67/45*T^7*X*b3*a3^2-309497/192*T^3*X^4*a1*b2+667163/144*T^3*X^4*b1
*a2-19136/6630710625*T^11*X^12*b2*a1-104/736745625*T^11*X^12*b1*a2+5374/945*T^
3*X^8*a3*b2-7876/945*T^3*X^8*b3*a2+2528/945*T^9*X^2*a3*a1*b1*a2+94/945*T^9*X^2
*b3*a1*b1*b2-512/189*T^9*X*a1*b1^2*b2*a2+16/15*I*T^6*X*b3*a1*b1*b2*a2+64/9*I*T
^3*X^4*a3*a1*b1*b2*a2+112/9*I*T^4*X^3*b3*a1*b1*b2*a2+32*I*T^2*X^2*a2*b2*a1*b1^
2*a3+64*I*T^2*X^2*a2*b2*a1^2*b1*b3-8*I*T^2*X*b2*a1*b1*a3*b3-32/3*I*X*T^3*a2*b2
*a1^2*b1*a3+32*I*X*T^3*a1*b1^2*b2*a2*b3-32/15*I*T*X^6*a3*a1*b1*b2*a2-827/18*T^
2*X^4*a1^5*b1^2-2566/27*T^2*X^4*a1^3*b1^4+59/6*T^2*X^4*a1*b1^6-1/3*T^2*X^4*a1^
7+2/9*T^4*a1*b1^8+4/9*T^4*a1^5*b1^4+16/27*T^4*a1^3*b1^6-4/27*T^6*a1^5*a2^2-4/
135*T^6*a1^5*b2^2-78017/17280*X^6*a1^5-509/320*X^5*a1^6-1849/960*X^5*b1^6-359/
1134*X^9*a3^2-1367/11340*X^9*b3^2-241967/32256*X^8*a1^3-504053/69120*X^7*a1^4+
1216087/241920*X^7*b1^4-44/135*T^3*X^6*a3*b2*a2^2-4/135*T^3*X^6*b3*a2*b2^2+8/3
*X*T^3*a3*b2*a2^3-8/3*X*T^3*a3*a2*b2^3+4*X*T^3*b3*a2^2*b2^2+76/14175*T^9*X^5*
a1*a3*b3+136/4725*T^7*X^5*a1^2*b3*b1^2-44/42525*T*X^13*b2*a1^2*b1^2+32/1403325
*T^3*X^12*a1^2*b1*a3-3224/1403325*T^3*X^12*a1*b1^2*b3+92/225*T^5*X^5*a1^2*b2*
a2^2-8/225*T^5*X^5*a2^3*a1*b1-4/75*T^5*X^5*b1^2*b2*a2^2-4/315*T*X^8*a2*b2*a1^2
*b1^2+90*T*X^2*a1*b1*b2^2*a2^2-4*T^3*a1*a2*b1^2*a3*b3+8*T^3*a1^2*b1*b2*a3*b3+
32/3*T*X^2*a2*b2*a1^4*b1^2-8/3*T*X^2*a2*b2*a1^2*b1^4+48607/127575*T^13*X^3*a1*
b1*a2+142/127575*T^13*X^3*a1*b1*a3+8/3*T*X^3*a3*b2*a2^3-8/3*T*X^3*a3*a2*b2^3+4
*T*X^3*b3*a2^2*b2^2+3*T*X^2*a1^2*b2*a2^3-57*T*X^2*a1^2*a2*b2^3-36*T*X^2*a1*b1*
a2^4+6*T*X^2*a1*b1*b2^4-15*T*X^2*b1^2*b2*a2^3+45*T*X^2*b1^2*a2*b2^3+469/3*T^3*
X^3*a2*a3*b3-46/315*T*X^8*a2^2*a1^3*b1-74/945*T*X^8*a2^2*a1*b1^3-142/945*T*X^8
*a2*b2*a1^4+146/945*T*X^8*a2*b2*b1^4-178/945*T*X^8*b2^2*a1^3*b1-26/189*T*X^8*
b2^2*a1*b1^3-28/3*T*a1^2*b1^3*a2*b2^2-4/3*T*b1*a1^4*a2*b2^2-8/3*T*a1^3*b1^2*b2
*a2^2-14/3*T*a1*b1^4*b2*a2^2+4*T^3*a1^3*a2*a3*b3-7997/10080*T*X^7*a2*b2*a1+16/
42525*T^13*X^2*a1*b1*a2^2-32/42525*T^13*X^2*a2*b2*a1^2-8/8505*T^13*X^2*b1^2*b2
*a2+16/9*T*X^2*b1^6*b2*a2-40/9*T*X^2*a2^2*a1^3*b1^3+8/9*T*X^2*a2*b2*a1^6+8/3*T
*X^2*a2^2*b1^5*a1+40/9*T*X^2*b2^2*a1^3*b1^3-8/3*T*X^2*b2^2*a1^5*b1-208/19845*T
^7*X^7*a2*b2*a3+5713/5*T^5*X*a1*a3*b3-2416/4465125*T^11*X^7*a2*b2*a1-4/1913625
*T^3*X^17*a2*a1*b1-233/14175*T^12*X^2*a1^5-5197/8505*T*X^9*b1^3*a2^2-2813/8505
*T*X^9*b2^2*b1^3-5/21*T*X^8*a1^5*b2+214/315*T*X^8*b1^5*a2+4/315*T*X^9*a1^4*b3+
304/8505*T*X^9*b1^4*b3-16/31185*T*X^13*b1*a3^2+52/155925*T*X^13*b1*b3^2-1126/
467775*T*X^12*b2^3*a1-52/93555*T*X^12*b1*a2^3-3131417/7560*T^7*X^3*b3*a1^2-\
40837/168*T^7*X^3*b3*b1^2+1459/63*T^7*X^3*b1*a3^2-1681/105*T^7*X^3*b1*b3^2+
56729/630*T^7*X^2*b3*a1^3-112157/630*T^7*X^2*b1^3*a3+31509/256*T*X^4*b2*a1^3+
13981/36*T*X^4*b1^3*a2-1909/64*T*X^4*b2^3*a1-97/12*T*X^4*b1*a2^3-145/4*T*X^3*
b1*b2^4-101/4*T*X^3*b1*a2^4+8/105*T^7*b1^4*b3*a2-184/945*T^7*a1^4*b3*a2+16/135
*T^7*a1^4*a3*b2-10343/900*T^5*X^5*b3*a1^2-60163/240*T^5*X^5*b3*b1^2-2669/32*T*
X^3*b2*a1^4+114961/576*T*X^3*b1^4*b2-22613/540*T^5*X^4*b3*a1^3+81109/270*T^5*X
^4*b1^3*a3+4/63*T^7*X^2*a2^3*b3-4/63*T^7*X^2*b2^3*a3+8/63*T^7*X*b1*b2^4-44/315
*T^7*X*a2^4*b1-10441/630*T^7*X^2*a2^3*b1+1013/210*T^7*X^2*a1*b2^3-6617288/
4465125*T^10*X^7*a1*a2+2074249/2976750*T^10*X^7*b1*b2-2/3*T^4*X*a1^2*a2^2*b2^2
+2/3*T^4*X*a2^2*b1^2*b2^2+2/3*T^4*X*a1^2*a3^2*b1^2+2/3*T^4*X*a1^2*b3^2*b1^2+4/
3*T^2*X^3*a1^2*a3^2*b1^2+4/3*T^2*X^3*a1^2*b3^2*b1^2+32/3*I*X*T*a2*b2*a1^5*b1-\
320/9*I*X*T*a2*b2*a1^3*b1^3+32/3*I*X*T*a2*b2*b1^5*a1-2780/3*I*T^3*a3*a1*b1*b2*
a2-39008/945*I*T^3*X^7*a1*a2*b1*b2-32/315*I*T^4*X^8*a3*a1*b1*a2+8/105*I*T^4*X^
8*b3*a1*b1*b2-32/15*I*X^5*b2*a1*b1*a3*b3+16*I*X*a2*b2*a1^2*b1^2*a3+32/105*I*T*
X^9*a2*a3*b1*b2+64/945*I*T*X^9*a1*a2*b2*b3-83*I*X*T*a1*b2*a3*b3+144*I*X*T*b1*
a2*a3*b3+74399/120*I*T^5*X*a1*a2*b1*b2-32/15*I*T^5*X*a3*b2*a2*b3+2816/2835*I*T
^11*X*a1*a2*b1*b2-16/15*I*T*X^6*a3*a1^2*b1*b3-16/15*I*T^2*X^6*a1*a2*a3*b3-16/
15*I*T^2*X^6*b1*b2*a3*b3-2668/9*I*T^3*X^3*a3*a1*b1*b2+2674/9*I*T^3*X^3*b3*a1*
b1*a2-128/4725*I*T*X^11*b3*a1*b1*a2-16/3*I*T*X^4*b2*a1*b1*a3^2-365/6*I*T*X^3*
b3*a1*b1*a2+911/6*I*T*X^3*a3*a1*b1*b2+162*I*T^2*X^2*a1*a2*a3*b3-1664/945*I*T^3
*X^7*a1*a2*b2*b3-256/945*I*T^3*X^7*a2*a3*b1*b2+32/4725*I*T*X^11*a3*a1*b1*b2+64
*I*X*T*a3*a1^3*b1*b3-1312/135*I*T^4*X^6*a1*b1*a2*a3-2504/135*I*T^4*X^6*b3*a1*
b1*b2+24/5*I*T^2*X^5*a1*b1^2*a3*b3-40/3*I*T^4*X*a1*a3*b2*a2^2-32/3*I*T^4*X*b1*
a3*a2*b2^2-32/3*I*T^4*X*a1*b3*a2*b2^2+40/3*I*T^4*X*b1*b3*b2*a2^2+64/35*I*T^2*X
^7*a1*a3*b1^2*b2+416/315*I*T^2*X^7*a3*a1^2*b1*a2+256/105*I*T^2*X^7*b3*a1*b1^2*
a2+32/315*I*T^2*X^7*a1^2*b1*b3*b2-35/4*T^2*X*a1*a3^3-91*T^2*X*b1*b3^3+205/4*T^
4*X*a2^3*a3-399/4*T^4*X*b2^3*b3-1283439/256*T^2*X^2*a1^2*a2-708447/512*T^2*X^2
*a2*b1^2+94997/128*T^2*X^2*a3*a1^2-136641/256*T^2*X^2*a3*b1^2+25/3*T^4*X*a1*a3
^3+10/3*T^4*X*b1*b3^3+5817/32*T^2*X^2*a3*b2^2-395/16*T^2*X^2*a2^2*a1-56117/128
*T^2*X^2*b2^2*a1-3873/32*T^2*X^2*a3*a2^2-1/4725*T^10*X*a1^2*a2*a3-1303/12*T^4*
X*b2*a2^2*b3+721/12*T^4*X*a2*b2^2*a3+2307/4*T^4*X*b1*b2^2*b3-17/3*T^4*X*a1*a3*
b3^2+52/3*T^4*X*b1*a3^2*b3+8/135*I*T^8*X^4*b3*a1*b1*b2+196/3*I*T*X^3*a1*b2*a3*
b3-16/3*I*T*X^3*b1*a2*a3*b3+326/3*I*T*X^3*a1*a2*b2*b3-8/3*I*T*X^3*a2*a3*b1*b2+
I*T*X^2*a2*b2*a1^2*b1-16*I*T*X^2*a2*b2*b1*a3^2+16*I*T*X^2*a2*b2*b1*b3^2+13*I*T
*X^2*a2^2*a1*b1*b2-70*I*T*X^2*b3*b1^2*b2*a2-56*I*T*X^2*b2*a1*b1*a3^2+24*I*T*X^
2*b2*a1*b1*b3^2+42*I*T*X^2*a3*a1^2*b1*b3+98*I*T*X^2*b3*a1^2*b2*a2-367*I*X*T*a2
*b2*a1^3*b1-533/3*I*X*T*a2*b2*a1*b1^3-429*I*T^2*X*a3*a1*b1*b2^2+157*I*T^4*X^2*
a1*a3*b2*a2+1175/3*I*T^4*X^2*b1*b3*b2*a2+104/3*I*T^4*X^2*a1*a2*a3*b3+28*I*T^4*
X^2*b1*b2*a3*b3-24*I*T^2*X^2*b1*b2*a3*b3+236224/315*I*T^7*X*a1*a2*b1*b2+2048/
105*I*T^7*X*a1*b1*a3*b3-1024/45*I*T^5*X^3*a1*b1*a3*b3-9854/15*I*T^5*X^2*a2*b2*
a1^2*b1+176/945*I*T^8*X^4*a3*a1*b1*a2-64/8505*I*T^3*X^9*a3*a1*b1*b2-416/8505*I
*T^3*X^9*b3*a1*b1*a2+64*I*X*T*a3*a1*b1^3*b3+83/6*I*T*X^4*a2*b2*a1^2*b1+19*I*T*
X^4*a2^2*a1*b1*b2-416/315*I*T^2*X^7*a2*a1*b1*b2^2-315*I*T^2*X*a3*a1*b1*a2^2-80
/3*I*T*a2*b2*a1*b1^3*a3-16*I*T*X^2*a2*b2^2*a1^2*b1^2+328/3*I*T*X^2*b1*a1^4*b2*
a2-48*I*T*X^2*a1^2*b1^3*b2*a2+140/9*I*T*X^3*a2*b2*a1^3*b1-36*I*T*X^3*a2*b2*a1*
b1^3-20*I*T*X^4*a3*a1^2*b1*b3-224/15*I*T*X^5*b1*a2*a3*b3+88/15*I*T*X^5*a1*b2*
a3*b3-169/4*I*X*T*a2*a3*b1*b2+1085/8*I*X*T*a1*a2*b2*b3+676/63*I*T*X^7*a3*a1*b1
*b2-380/63*I*T*X^7*b3*a1*b1*a2+5141/16*I*X*T*a3*a1*b1*b2+1527/16*I*X*T*b3*a1*
b1*a2+2/3*X^2*a1^9-713/48*X^2*a1^6*a2-167/16*X^2*b1^6*a2-62/40186125*T^18*a2^2
*a1+16/8037225*T^18*b2^2*a1-1/3*X*a1^8*b1^2-14/9*X*a1^6*b1^4-14/9*X*a1^4*b1^6-\
1/3*X*a1^2*b1^8-4/3*X^2*a1^7*b1^2-2/3*X^2*a1*b1^8-16/3*X^2*a1^5*b1^4-4*X^2*a1^
3*b1^6-1213/120*X^5*a1^2*a3^2-37/120*X^5*a1^2*b3^2+47/15*X^5*a3^2*b1^2+37/10*X
^5*b1^2*b3^2-307/240*X^6*a2*a3^2+69/80*X^6*a2*b3^2-901127/23040*X^6*a1^2*a2+
756433/46080*X^6*a2*b1^2-151753/11520*X^6*a3*a1^2+174437/23040*X^6*a3*b1^2-\
401047/20160*X^7*a1*a2-169433/10080*X^7*b1*b2-91499/5040*X^7*a1*a3+2917/1260*X
^7*b1*b3+1075/252*X^7*a2*a3-487/252*X^7*b2*b3+253/6*T^4*X*b1*b2*b3^2-4387/24*T
^4*X*a1*a2^2*a3-9265/24*T^4*X*a1*a3*b2^2+2233/12*T^4*X*a2^2*b1*b3-407/4*T^4*X*
a1*a2*a3^2+571/12*T^4*X*a1*a2*b3^2+109*T^4*X*b1*b2*a3^2-10/3*X*a1^4*b1^2*a2*a3
+20/3*X*a1^4*b1^2*b2*b3-10/3*X*a1^2*b1^4*a2*a3+20/3*X*a1^2*b1^4*b2*b3+4/
13395375*T*X^19*a2*a1*b1-34/212625*T^15*X*a1*b1*a3-8/15*T^5*a2*b2*a1^3*a3-4/15
*T^5*a3*a1^2*b1*a2^2+4/15*T^5*a3*a1^2*b1*b2^2+2/5*T^5*b3*a1*b1^2*b2^2-26/15*T^
5*a2^2*a1*b1^2*b3+16/45*T^5*a2*b2*b1^3*b3-4/15*T^5*a1*b1*b2^2*a2^2+1047997/
3780*T^7*X^3*a1*b1*a3-1342721/1890*T^7*X^3*a1*b2*a2+7226/945*T^7*X^3*a1*a3*b3+
4/3*T^3*X^2*a2*a3^2*b3+4/3*T^3*X^2*a3*b2*b3^2-2394275/1512*T^7*X^3*a1*b1*a2+
2288/2835*T^9*a1*a3*b2*a2+2314/2835*T^9*b1*b3*b2*a2-856/1913625*T^15*X^3*a1*b1
*a2-19454/2835*T^9*a3*a1*b1*a2-14377/1134*T^9*b3*a1*b1*b2-6282713/1344*T^7*X^3
*b1*a1^2+8/637875*T^17*a1^2*a2*b1-8/1488375*T^17*b2*a1*b1^2-17593909/15120*T^7
*X^3*a1^2*b2-6789191/2160*T^7*X^3*b2*b1^2-4/3*T^3*X^2*b3^3*a2-4/3*T^3*X^2*b2*
a3^3-1242841/1440*T^9*X^2*a1*b2-48815167/15120*T^9*X^2*a2*b1-88/1913625*T^13*X
^6*a2*b3-32/1913625*T^13*X^6*b2*a3-49474/4465125*T^15*X^4*a2*b1-3634/382725*T^
15*X^4*b2*a1+8/1913625*T^15*X^4*a2*b3-416/13395375*T^15*X^4*b2*a3-2047/297675*
T^15*X^3*b1*a1^2-21116/13395375*T^15*X^3*a1^2*b2+4/23625*T^15*X^3*b2*b1^2+239/
189*T^9*b1*a3*a2^2+143/405*T^9*b1*a3*b2^2-1676/2835*T^9*a1*b3*a2^2+218/315*T^9
*a1*b3*b2^2-59/945*T^9*a3^2*a1*b1-299/945*T^9*a1*b1*b3^2-763/81*T^9*a1^2*b2*a2
+29279/2835*T^9*b1^2*b2*a2+11036/945*T^9*a3*a1^2*b2-24373/5670*T^9*a3*b1^2*b2-\
7130/567*T^9*b3*a1^2*a2+16087/945*T^9*b3*b1^2*a2-46/2835*T^9*b2*a1*a3^2+14/405
*T^9*a1*b2*b3^2+124/2835*T^9*b1*a2*a3^2-92/2835*T^9*b1*a2*b3^2+109519/11340*T^
9*a1^2*a3*b1+46183/1080*T^9*a1*b1^2*b3-14/15*T^5*X*a2^4*b2-4/5*T^5*X*a2^2*b2^3
-461627/11340*T^9*a1^2*a2*b1-36947063/60480*T^9*b2*a1*b1^2+38881/11340*T^9*a2^
2*a1*b2+1991/1134*T^9*b1*a2*b2^2+2/135*T^9*X*b3*a3^2-567691/6480*T^9*X*a1^2*b3
-57049/864*T^9*X*b3*b1^2+8/4725*T^11*b1*a2*a1^4-344/42525*T^11*a1^3*b1^2*b2+
304/42525*T^11*a1^2*b1^3*a2-4/14175*T^11*a1*b1^4*b2+2363/90*T^6*X^4*b1*a3*b3-\
56/27*T^4*X^6*b2*a3*b3-2/27*T^4*a1^9-28/135*T^6*a1^3*b1^2*a2^2+56/135*T^6*a1*
b1^4*a2^2-16/135*T^6*b1^5*b2*a2+28/135*T^6*a1^3*b1^2*b2^2+64/135*T^6*a1*b1^4*
b2^2+448/135*T^6*a1^5*b1*b2-964/81*T^6*b2*a1^3*b1^3+412/45*T^6*b1^5*a1*b2-2/
893025*T^17*X^2*a2*b3-4/893025*T^17*X^2*b2*a3+8948/1326142125*T^9*X^12*a1*b3+
1208/147349125*T^9*X^12*b1*a3+5600729/7560*T^7*X^4*b1*a3-2473253/5040*T^7*X^4*
a1*b3+1066/245581875*T^5*X^16*a1*b3-2192/736745625*T^5*X^16*b1*a3+209/12*X*T^3
*b2*a3^2+1401/4*X*T^3*b2*b3^2-203/12*X*T^3*b3*a2^2+5207/12*X*T^3*b3*b2^2+
209081/135*T^7*X^4*a2*b1-22016707/15120*T^7*X^4*b2*a1-114826/945*T^7*X^4*a2*b3
-12302/189*T^7*X^4*b2*a3+19/8*a2^3*b2^2+19/16*a2*b2^4+16*I*X*T*a3*b1^2*a2*b2^2
+80/3*I*T*X^4*b3*a1^2*b2*a2+8*I*T*X^4*b3*b1^2*b2*a2+32*I*T*X^3*a1*b1^2*a2*b2^2
+64/3*I*T*X^2*a1^3*b1*b2*a2^2+64/3*I*X*T*a1^3*b2*a2*b3+36*I*X*T*b1*a1^2*a2^2*
b3+76*I*X*T*b1*a1^2*b2^2*b3+104/315*I*T^8*X*a2*a1*b1*b2^2-48*I*T*a2*b2*a1^3*b1
*a3-112*I*T^2*X^2*a1*b1^2*b2*a2^2-64/3*I*T^4*a1*b1^2*b2*a2*a3+16/3*I*T^4*a2*b2
*a1^2*b1*b3-64/15*I*T^2*X^5*a3*b1^2*b2*a2-32/15*I*T^2*X^5*a3*a1*b1*a2^2-16/15*
I*T^2*X^5*a3*a1*b1*b2^2+16/5*I*T^2*X^5*a2*b2*a1^2*a3+80/3*I*T*X^3*a2*a1^2*b1^2
*a3-32/3*I*T*X^3*b2*a1^2*b1^2*b3-8*I*X*T*b3*b1^2*b2*a2^2+8*I*X*T*b3*a1^2*b2*a2
^2-16*I*X*T*a3*a1^2*a2*b2^2+16*I*X*T*a2^3*a1*b1*b3-176/3*I*X*T^3*a1^2*b1*b2*a2
^2+632/3*I*X*T^3*a1*b1^2*a2*b2^2-752/3*I*T^3*X^2*b3*a1^2*b2*a2-64/3*I*T^3*X^2*
b3*b1^2*b2*a2+100*I*T^2*X^2*a1^2*b1*a2*b2^2-40*I*T*X^4*b3*a1*b1*a2^2+64/3*I*T*
X^4*b3*a1*b1*b2^2+16/3*I*T*X^4*b2*b1^2*a3*b3-205/3*I*T*X^4*a1^2*b1*b3*a2+11/3*
I*T*X^4*a3*a1^2*b1*b2+128*I*T*X^4*a1*a3*b1^2*a2-296/3*I*T*X^4*b3*a1*b1^2*b2-16
/3*I*T*X^4*a1*b3*b2*a2^2+8/3*I*T*X^4*b1*a3*b2*a2^2+8/3*I*T*X^4*a1*a3*a2*b2^2+
16/3*I*T*X^4*b1*b3*a2*b2^2-143/675*T^6*X^8*a1*a3*a2-1082/4725*T^6*X^8*a1*b3*b2
-1859/14175*T^6*X^8*b1*b3*a2+128/2025*T^6*X^8*b1*a3*b2+272/8505*T^12*X^2*a1^3*
b1^2+67/42525*T^12*X^2*a1*b1^4-22/14175*T^12*X^2*a2*a1^4+134/127575*T^12*X^2*
a2*b1^4-11/127575*T^12*X^3*a1^2*a2^2+17/127575*T^12*X^3*a1^2*b2^2-19/127575*T^
12*X^3*a2^2*b1^2+169/127575*T^12*X^3*b1^2*b2^2-2/14175*T^12*X^3*a1^3*a3-14/
18225*T^12*X^3*b1^3*b3-17729/42525*T^12*X^3*a1^2*b1^2-1029160799/5443200*T^12*
a1*b1^2+2203/408240*T^16*a1*b1^2-425/108*X^6*a1^3*b1^2+19535/1152*X^6*a1*b1^4-\
1759/960*X^5*a1^4*b1^2+817/64*X^5*a1^2*b1^4-95797/17920*X^8*a1*b1^2-1478999/
161280*X^7*a1^2*b1^2+14643/700*T^10*a1^3*b1^2-6467369/170100*T^10*a1*b1^4-\
5435551559/122880*T^6*a1*b1^2-4237721/2304*T^4*a1^3*b1^2-949745/192*T^4*a1*b1^
4+22801/160744500*T^18*a1*b1^2+10/9*X^4*a1^4*a2^3-8/9*X^4*b1^4*a2^3-5/9*X^5*a1
^4*a3^2+1/3*X^5*b1^4*a3^2+1/9*X^5*a1^4*b3^2-1/3*X^5*b1^4*b3^2+3/2*X^2*a2^4*a3+
3/2*X^2*b2^4*a3+107/180*X^6*a1^2*b1*b3*a2-1279/180*X^6*a3*a1^2*b1*b2+149/30*X^
6*a1*a3*b1^2*a2+133/45*X^6*b3*a1*b1^2*b2-2/3*X^4*a2*b2^2*a1^2*b1^2+10/9*X^4*a1
^3*b1*b2*a2^2+2/9*X^4*a1*b1^3*b2*a2^2+4/45*X^5*a2*b2*b1^3*a3+4/5*X^5*a1^3*b2*
a2*b3+3*I*b1^2*a3*b3*a1^2+246529/576*T*X^3*a1*a2*b1^3-89203/576*T*X^3*b1*a2*a1
^3-26*T*X^3*a1*a2*b2^3+176/3*T*X^3*b2*a1*a2^3-8/27*T^7*a1*a3*b1^3*a2-8/45*T^7*
b1*a3*a1^3*a2-64/315*T^7*a1^3*b3*b1*b2-304/945*T^7*a1*b3*b1^3*b2-13742/225*T^5
*X^5*a1*a3*b2-16483/225*T^5*X^5*a1*b3*a2-15739/90*T^5*X^5*b1*a2*a3-417/2*T^5*X
^5*b1*b3*b2-4/63*T^7*X^2*b2*a2^2*a3+4/63*T^7*X^2*a2*b2^2*b3-1832/15*T^5*X^4*a1
^2*a3*b1-10597/20*T^5*X^4*b3*a1*b1^2-62/45*T^5*X^4*a1*b3*a2^2+86/15*T^5*X^4*a1
*b3*b2^2-596/45*T^5*X^4*b1*a3*a2^2+56/5*T^5*X^4*b1*a3*b2^2+354/35*T^7*X^2*a2^2
*a1*b3-46/21*T^7*X^2*b1*a3*a2^2+2/21*T^7*X^2*a1*b3*b2^2-30/7*T^7*X^2*b1*a3*b2^
2-46/315*T^7*X*b3*b1^2*a2^2+74/315*T^7*X*b3*b1^2*b2^2+26/315*T^7*X*a1^2*a2^2*
b3+58/315*T^7*X*b3*a1^2*b2^2+4/9*T^7*X*a2^2*b2^2*b1-101/30*T^7*X^2*a2^2*a1*b2-\
8881/630*T^7*X^2*a2*b2^2*b1+272/127575*T^12*X^2*b2*a1^3*b1+64/42525*T^12*X^2*
a2*a1^2*b1^2+2306/127575*T^12*X^3*a1^2*b1*b2-9598/127575*T^12*X^3*a1*a2*b1^2+2
/729*T^12*X^3*a1^2*b1*b3-106/127575*T^12*X^3*a1*a3*b1^2-124/14175*T^12*X^4*a2*
b2*b1-66439/127575*T^12*X^4*b2*a1*b1-338/8505*T^12*X^4*b3*a1*b1-46/27*T^4*X^3*
a1^3*a2*b2^2-10/9*T^4*X^3*a1^2*b1*b2^3+22/9*T^4*X^3*a1*b1^2*a2^3-38/27*T^4*X^3
*b1^3*b2*a2^2+1001/6*T^4*X^4*a1*b3*b1^3+3215/18*T^4*X^4*a2^2*a1*b1^2+118/3*T^4
*X^4*b2^2*a1*b1^2-169/54*T^4*X^4*a2*b2*b1^3+2/45*T^5*X^3*b3*b1^2*a2^2-2/15*T^5
*X^3*b3*b1^2*b2^2+2/9*T^5*X^3*a1^2*a2^2*b3+2/9*T^5*X^3*b3*a1^2*b2^2-68/45*T^5*
X^3*a2^2*b2^2*b1+113/54*T^4*X^4*a1^3*b3*b1+161/6*T^4*X^4*a1^2*a3*b1^2-331/45*T
^5*X^3*b2*b1^2*a2^2+131/45*T^5*X^3*b2*a1^2*a2^2-46/3*T^5*X^3*a2^3*a1*b1+171/2*
T*a1^3*b2*a2*a3-11*T*b1*a1^2*a2^2*a3+6*T*b1*a1^2*b2^2*a3-1001/4*T*b2^2*a1*b1^2
*b3+381/4*T*a2^2*a1*b1^2*b3+139*T*a2*b2*b1^3*b3-15209/3780*T^8*X^4*a1*a3*a2-\
301/45*T^8*X^4*a1*b3*b2+1333/630*T^8*X^4*b1*a3*b2+2909/3780*T^8*X^4*b1*b3*a2+
176/637875*T^12*X^5*a1*a2*b1^2+656/637875*T^12*X^5*a1^2*b1*b2-277/30*X^5*a1*b1
*a3*b3-187/16*X^3*a1*b1*a3*b3+19/3*I*T*X^3*b1*b2^3-1517/15*I*T^5*X^2*a2*b3^2+
2104/467775*I*T*X^12*a1*a3^2-2384/467775*I*T*X^12*a1*b3^2+4636/945*I*T^8*X^2*
a1^5*b1+116/315*I*T^8*X^2*b1^5*a1+1471/48*I*T*X^3*a1^2*b2^2+487/3*I*T*X^3*a2^2
*b1^2+2123/12*I*T*X^3*b1^2*b2^2+17087/32*I*T*X^2*a3*a1^2+44349/64*I*T*X^2*a3*
b1^2+33319/128*I*X*T*a1^2*a2^2-3701/64*I*X*T*a2^2*b1^2+56777/128*I*X*T*a1^2*b2
^2-14649/64*I*X*T*b1^2*b2^2+5299/32*I*X*T*a1*a2^3-263/8*I*X*T*b1*b2^3+24*I*T*X
^3*a1*a3^3+16/3*I*T*X^3*b1*b3^3-136/2835*I*T^3*X^8*a1^4*a3+8/567*I*T^3*X^8*b1^
4*a3-83/8*I*T*X^3*a1*a2^3-16/9*I*T*X^3*a1^6*b1*b2+80/9*I*T*X^3*b1^5*a1^2*b2-\
112/27*I*T*X^3*a1*b1^6*a2+16/9*I*T*X^3*a1^5*b1^2*a2-272/27*I*T*X^3*b1^3*a1^4*
b2-64/31185*I*T*X^11*a1*a2*b2^2+3376/155925*I*T*X^11*a2^2*b1*b2+242372/14175*I
*T^10*X*b1*b3*b2+92/9*I*T^5*X^6*a1*a3*a2-592/75*I*T^5*X^6*b1*a3*b2+17396/675*I
*T^5*X^6*a1*b3*b2-4496/675*I*T^5*X^6*b1*b3*a2+132/175*I*T^5*X^8*a1*a3*a2-128/
175*I*T^5*X^8*b1*a3*b2+8/27*I*T^5*X^8*a1*b3*b2+428/525*I*T^5*X^8*b1*b3*a2+256/
315*I*T*X^7*a2^2*a1^2*b1^2+64/105*I*T*X^7*b2^2*a1^2*b1^2-58487/128*I*X*T*a1^2*
b1*b2+82041/128*I*X*T*a1*a2*b1^2-16/9*I*T*X^4*a1^3*b1^2*a2^2-16/3*I*T*X^4*a1^3
*b1^2*b2^2+64/9*I*T*X^4*a1*b1^4*b2^2+16*I*T*X^3*a1^3*b1^4*a2+32/3*I*T*X^3*a3^2
*b2*b3-8/3*I*T*X^3*a1*a3*b3^2+32*I*T*X^3*b1*a3^2*b3+304/2835*I*T^3*X^8*a1*b3*
b1^3+3728/189*I*T^9*X^2*b1*a3*b2+4658/945*I*T^9*X^2*a1*b3*b2-580/63*I*T^9*X^2*
b1*b3*a2+304/2835*I*T^3*X^8*a1^3*b3*b1+14354/315*I*T^9*X^2*a1*a3*a2+1523/24*I*
T*X^3*a1*a2*b2^2-135/2*I*T*X^3*a2^2*b1*b2+118*I*X*T*b3*a1^4*b1+293/3*I*X*T*a3*
a1^3*b1^2+548/3*I*X*T*b3*a1^2*b1^3+169/6*I*X*T*a3*a1*b1^4-27019/96*I*T*X^3*a1^
2*b1*b2-47408/14175*I*T^10*X*a1*a2*b3+36439/4725*I*T^10*X*a1*a3*b2+223639/
14175*I*T^10*X*b1*a2*a3+128/2835*I*T*X^9*a1^4*b1*b2-2432/8505*I*T*X^9*a1^2*b1^
3*b2+977/12*I*T*X^2*a1^3*b3*b1-31/12*I*T*X^2*a1*b3*b1^3+7075/16*I*T*X^2*b2*a1^
3*b1+5443/16*I*T*X^2*b2*a1*b1^3+129/16*I*T*X^2*a2*a1^2*b1^2+389/2*I*T*X^2*a1^2
*a3*b1^2-4233/32*I*X*T*a1*a2*b2^2+265*I*X*T*a2^2*b1*b2-32/3*I*T*X^3*a2*a3*b3^2
-304/155925*T*X^11*a1*b1^2*b2*a2-8/1575*T^11*X^2*a3*a1*b1*a2-304/14175*T*X^10*
a1*b1*a2*a3-58/2025*T*X^10*b3*a1*b1*b2+272/2835*T*X^9*a1*b1^2*b2*a2-388/45*T^3
*X^6*a1*a3*b2*a2+124/135*T^3*X^6*b1*b3*b2*a2-89/6*T*X^4*a1*a2*a3*b3-68/3*T*X^4
*b1*b2*a3*b3-292/45*T^5*X^4*a1*a3*b2*a2-416/45*T^5*X^4*b1*b3*b2*a2-32/105*T^7*
X*a3*b1^2*b2*a2+16/315*T^7*X*a3*a1*b1*a2^2+8/63*T^7*X*a3*a1*b1*b2^2-184/315*T^
7*X*a2*b2*a1^2*a3+4/105*T^7*X^2*a2*b2*a1*a3-68/105*T^7*X^2*b1*b3*b2*a2-8/18225
*T^12*X^3*a1*a2*b1*b2-87/2*T^4*X^4*a2*b2*a1^2*b1-10/9*T^4*X^3*a1^2*b1*b2*a2^2+
22/9*T^4*X^3*a1*b1^2*a2*b2^2+64/45*T^5*X^3*a3*b1^2*b2*a2-16/45*T^5*X^3*a3*a1*
b1*a2^2+8/9*T^5*X^3*a3*a1*b1*b2^2+8/5*T^5*X^3*a2*b2*a1^2*a3+287/2*T*a1*b1^2*b2
*a2*a3-17*T*a2*b2*a1^2*b1*b3-406/15*T^5*X^3*a2*a1*b1*b2^2-2851/45*I*T^2*X^5*a3
*a1^3*b1+31849/48*I*T*X^3*a1*a2*b1^2+9397/24*I*T*X^3*a1^2*b1*b3-488/3*I*T*X^3*
a1*a3*b1^2+25109/96*I*T*X^4*a1*a3*a2+2715/32*I*T*X^4*a1*b3*b2-2797/48*I*T*X^4*
b1*b3*a2-3003/16*I*T*X^4*b1*a3*b2-14*I*T*X^2*a1*a2^2*b2^2+71*I*T*b3*a1^2*b2*a2
-20*I*T*b3*b1^2*b2*a2+1448/42525*I*T^3*X^10*a1*a3*a2-2368/8505*I*T^3*X^10*b1*
a3*b2-976/8505*I*T^3*X^10*a1*b3*b2+296/945*I*T^3*X^10*b1*b3*a2-64/1215*I*T*X^9
*a1^3*b1^2*a2+313/12*I*T*X^3*a1^2*a2*a3-1081/12*I*T*X^3*a1^2*b2*b3-931/6*I*T*X
^3*a2*a3*b1^2-31*I*T*X^3*b1^2*b2*b3-52/3*I*T*X^3*b2*a2^2*b3-8*I*T*X^3*a2*b2^2*
a3-492109/270*I*T^6*X^3*a3*a1*b1+191017/135*I*T^6*X^3*a1*b2*a2-6571/27*I*T^4*X
^3*a3*a1^3*b1-10015/27*I*T^4*X^3*a3*a1*b1^3+2149/9*I*T^4*X^3*a1^2*b3*b1^2-16/
135*I*T^6*X^4*a3^2*a1*b1-32/27*I*T^6*X^4*a1*b1*b3^2-16/15*I*T^6*X^4*b1^2*a3*b3
+16/9*I*T*X^6*a1*a3^2*b1^2+32/45*I*T*X^6*b3^2*a1*b1^2+16/9*I*T*X^6*a3*b1^3*b3-\
5044/4725*I*T^10*X*a1*a3*b3+212629/2835*I*T^10*X*a2*b2*a1+188/105*I*T^8*X^4*a3
*a1^2*b1+5858/945*I*T^8*X^4*a1*b1^2*b3-64/405*I*T^6*X^4*a1^4*b1*a2-128/405*I*T
^6*X^4*a1^2*b1^3*a2+32/15*I*T^6*X^4*b2*a1^3*b1^2-272/405*I*T^6*X^4*b2*a1*b1^4+
104/6075*I*T^12*X*b2*a1^2*b1^2+1321/45*I*T^2*X^5*a3*a1*b1^3-1547/15*I*T^2*X^5*
a1^2*b3*b1^2-167/2*I*T*X^4*a1^3*b3*b1+227/6*I*T*X^4*a1*b3*b1^3-2036/93555*I*T*
X^12*a1*a3*a2+656/18711*I*T*X^12*b1*a3*b2-3928/93555*I*T*X^12*a1*b3*b2-236/
13365*I*T*X^12*b1*b3*a2+5701/360*I*T*X^6*a1*a3*a2+493/72*I*T*X^6*a1*b3*b2+373/
60*I*T*X^6*b1*a3*b2-2029/180*I*T*X^6*b1*b3*a2+124/945*I*T^8*X^4*a1^2*b2*a2-578
/945*I*T^8*X^4*a1*b1*a2^2+326/945*I*T^8*X^4*a1*b1*b2^2-748/189*I*T^8*X^4*b1^2*
b2*a2+64/945*I*T^3*X^7*a1*a2^2*a3-928/945*I*T^3*X^7*a2^2*b1*b3+544/945*I*T^3*X
^7*b1*b2^2*b3-5552/70875*I*T^10*X^5*a1*b2*a2-536/4725*I*T^8*X^5*b2*a1^2*b1^2-\
208921/630*I*T^8*X*a1*a3*b2+114739/315*I*T^8*X*b1*a2*a3-4/3*I*T^4*X^2*b2^2*a3*
b3+4*I*T^4*X^2*a2^2*a3*b3-152/13395375*I*T^18*X*a2*a1*b1+1580/27*I*T^3*X^6*a1*
a3*a2+2582/135*I*T^3*X^6*a1*b3*b2+796/15*I*T^3*X^6*b1*a3*b2+358/9*I*T^3*X^6*b1
*b3*a2+8944/99225*I*T^8*X^7*a1*b2*a2-13571/32*I*T^2*X^2*a1*b1*a2^2+13031/32*I*
T^2*X^2*a1*b1*b2^2-1011*I*T^2*X^2*b1^2*b2*a2+992/4465125*I*T^14*X^5*a2*a1*b1+
136/1913625*I*T^16*X^3*a2*a1*b1-8/15*I*T^2*X^5*b1*a1^2*a3^2-16/3*I*T^2*X^5*b1*
a1^2*b3^2+8*I*T^4*X*b1*b3*b2^3-16/3*I*T^4*X*a1*b3*a2^3-16/3*I*T^4*X*b1*a3*a2^3
-8*I*T^4*X*a1*a3*b2^3+8/15*I*T^2*X^5*a1^3*a3*b3-3833/2*I*T^4*X*a1^2*b1^2*b3-\
1324/135*I*T^4*X^6*a1^2*a2*b3-832/135*I*T^4*X^6*a3*a1^2*b2+148/27*I*T^4*X^6*b3
*b1^2*a2+632/135*I*T^4*X^6*a3*b1^2*b2-13291/630*I*T^8*X*a1*a2*b3-34/893025*T^
15*X*b2^3+1198/25*T^5*X^5*b1^5-960070529/181440*T^7*X^3*b1^3+68/13395375*T^17*
b2*a1^3-4/13395375*T^17*b1^3*a2+63743/40186125*T^15*X^3*b1^3-105751/9720*T^9*
a1^3*b3+11773/8505*T^9*b1^3*a3+2/15*T^5*X*b2^5+62543149/544320*T^9*b2*a1^3+
15372187/136080*T^9*b1^3*a2+34837/11340*T^9*b2^3*a1+55381/5670*T^9*b1*a2^3+52/
42525*T^11*a1^5*b2-8/6075*T^11*b1^5*a2+2/315*T^9*X*b3^3-88/13395375*T^15*b3*a1
^3-712/13395375*T^15*b1^3*a3+599/96*X*T^3*b2^3-2/25515*T^13*X^3*b2^3+38/127575
*T^13*X^3*b2*a2^2+176/4465125*T^15*a1^2*a3*b1-152/1488375*T^15*b3*a1*b1^2+
19559/96*X*T^3*b2*a2^2+494/945*T^7*X^4*a1*b2^3+164/189*T^7*X^4*a2^3*b1+1129/
14175*T^13*X^4*a1*b3-1579/42525*T^13*X^4*b1*a3-385589/4320*T^9*X*a2^2*b1+
63796021/90720*T^9*X*b2^2*b1-7171/1890*T^7*X^4*a3*b1^3+4057/567*T^7*X^4*b3*a1^
3-58511/204120*T^9*X^6*a1*b3-226409/102060*T^9*X^6*b1*a3-79855/64*T^3*X^2*a1*
b2+13119/16*T^3*X^2*a2*b1+737/3*X*T^3*b3*a3^2+44297/1134*T^7*X^3*b1*a1^4+79451
/189*T^7*X^3*a1^2*b1^3-6784/2835*T^7*X^3*b1^3*a2^2+2512/945*T^7*X^3*b2^2*b1^3+
112/9*T^5*b1^3*a2*b2^2+229/15*T^5*a1*b1^2*b2^3-94/5*T^5*b1*a1^2*a2^3+29/9*T^5*
a1^3*b2*a2^2-4605781/28800*T^5*X^5*b1*a1^2-732263/1800*T^5*X^5*a1^2*b2-3930611
/2400*T^5*X^5*b2*b1^2-8309/180*T^5*b1*a3*a1^4-10997/45*T^5*a1^3*b1^2*b3+4516/
15*T^5*b1^3*a3*a1^2+2389/36*T^5*a1*b1^4*b3-208973/1890*T^7*X^4*b1^3*a2+119677/
1620*T^7*X^4*b2*a1^3-20/189*T^7*X^4*a2^3*b2+44/945*T^7*X^4*b2^3*a2-162803/
16372125*T^7*X^11*b1*a1^2+11442359/1632960*T^9*X^6*a1*b2+1415144/127575*T^9*X^
6*a2*b1+958742/147349125*T^7*X^12*a1*b2-123946/16372125*T^7*X^12*b1*a2-107924/
147349125*T^7*X^12*a1*b3-6044/9823275*T^7*X^12*b1*a3-11132/99225*T^7*X^7*a1^4*
b1-424/99225*T^7*X^7*a1^2*b1^3-8/42525*T^7*X^7*a1^4*b2-136/42525*T^7*X^7*b1^4*
b2+1073/14175*T^9*X^6*a3*b2+146123/255150*T^9*X^6*b3*a2+136/59535*T^7*X^8*a3*
b1^3-808/297675*T^7*X^8*b3*a1^3-73/9*X^3*a1^4*a3^2+26/9*X^3*a1^4*b3^2+4/3*X^3*
b1^4*b3^2+19/3*X^3*b1^4*a3^2-2/3*X^2*a3^2*a1^5+4/3*X^2*b3^2*a1^5-233/24*X^2*a1
^5*a2^2+107/24*X^2*a1^5*b2^2+32*I*T*X^3*b1*b2*b3^2+71*I*T*X^3*a1*a2^2*a3-7*I*T
*X^3*a1*a3*b2^2-34*I*T*X^3*a2^2*b1*b3-6*I*T*X^3*b1*b2^2*b3+127/2*I*T*X^2*a1^2*
a2*b2^2-47/2*I*T*X^2*a2*b1^2*b2^2-7*I*T*X^2*b2^3*a1*b1-14*I*T*X^2*a2^3*b1*b2-\
14*I*T*X^2*a2*b1*b2^3+2549/16*I*T*X^2*a2^2*a1*b1^2-1251/16*I*T*X^2*b2^2*a1*b1^
2+216*I*T*X^2*a2*b2*b1^3-7339/3*I*T^4*a3*a1*b1*a2-559/4*I*T^4*b3*a1*b1*b2+453/
16*I*T^2*X^2*a1^2*b2*a2-416/135*I*T^2*X^6*a1*b1^3*b2^2+304/135*I*T^2*X^6*a2*b2
*b1^4-64/189*I*T^2*X^7*a1^3*a3*b2+32/135*I*T^2*X^7*b1^3*b3*b2-1408/945*I*T^2*X
^7*b3*a1^3*a2-544/945*I*T^2*X^7*a3*b1^3*a2-150965/64*I*T^4*X^2*a1*b1^2*b2-\
18849/32*I*T^4*X^2*b1*a2*a1^2-64/3*I*X^2*a2*b2*a1^4*b1^2+16/3*I*X^2*a2*b2*a1^2
*b1^4+70/3*I*T*X^3*a1*a2*a3^2+182/3*I*T*X^3*a1*a2*b3^2-196/3*I*T*X^3*b1*b2*a3^
2+96029/315*I*T^8*X*b1*b3*b2-272/135*I*T^2*X^6*a1^4*b2*a2+352/135*I*T^2*X^6*a1
^3*b1*a2^2-32/27*I*T^2*X^6*a1^3*b1*b2^2+224/135*I*T^2*X^6*a1*b1^3*a2^2+42109/
5670*T^3*X^9*a1*b1*a3-988/99225*T^9*X^9*a1*b1*a2-5609/630*T^7*a1*a3*b2*a2+4253
/210*T^7*b1*b3*b2*a2-27791/288*I*T*X^3*a1^3*a2-3119/8*I*T*X^3*b1^3*b2+8989/72*
I*T*X^3*a1^3*a3+345/4*I*T*X^3*b1^3*b3-1477/8*I*T*X^4*a2^2*a1-50485/192*I*T*X^4
*b2^2*a1+729/16*I*T*X^4*a3*a2^2+557/48*I*T*X^4*a3*b2^2+13181/192*I*T*X^4*a3*a1
^2+6301/128*I*T*X^4*a3*b1^2+14/45*I*T*X^8*a2*a3^2-38/63*I*T*X^8*a2*b3^2-25/4*I
*T*a1*a3^2*b1^2-49/4*I*T*b3^2*a1*b1^2-317/5*I*T^5*X^2*a2*a3^2+160247/128*I*T^2
*a1^2*b2*a2+626/2835*I*T^10*X*b1*b3^2+54067/756*I*T^10*X*a2^2*b1+1609873/11340
*I*T^10*X*b2^2*b1-101700181/90720*I*T^10*X*b1*a1^2+1834/2025*I*T^10*X*b1*a3^2+
2434/945*I*T^10*X^2*a2*b3-2083/175*I*T^10*X^2*b2*a3+1121/10395*I*X^11*a1*b2*a2
-529/6237*I*X^11*a3*a1*b1-2297/467775*I*X^13*a3*a1*b1-94/93555*I*X^13*a1*b2*a2
+217/6*I*X*T*a3*a1^5+94/3*I*X*T*b3*b1^5-13/2*I*X*T*b2^3*b3+5/2*I*T*a3*a1^2*a2^
2-9*I*T*a3*b1^2*a2^2-61/2*I*T*a3*a1^2*b2^2-27*I*T*a3*b1^2*b2^2-2191/16*I*T*a1^
3*a3*a2-1495/16*I*T*b3*a1^3*b2+423/2*I*T*b1^3*b3*a2-13*I*T*a3*b1^3*b2+4*I*a2^3
*a1*b1*a3-4*I*b2^3*a1*b1*b3-12*I*b3*b1^2*a2*b2^2+16*I*a1^2*a3*b1*b3^2-20*I*a1*
a3^2*b1^2*b3-12*I*a3*b1^2*b2*a2^2+101963/170100*I*T^4*X^10*a1*b3-1783/3402*I*T
^4*X^10*b1*a3+226271/64*I*T^2*b1^2*b2*a2-391/27*I*T^2*X^4*b1^3*a1^3+245*I*T^2*
X^4*a1*b1^5+158045/72*I*T^6*X^2*a1^3*b1-331351/360*I*T^6*X^2*b1^3*a1+256889/
540*I*T^6*X^3*a1^2*b3+27737/60*I*T^6*X^3*b3*b1^2+29081/108*I*T^6*X^3*a2^2*b1+
9032/1403325*I*T*X^13*a1^3*a2-824/1403325*I*T*X^13*b1^3*b2+5449/1091475*I*T*X^
14*a1^2*a2+1139/363825*I*T*X^14*a2*b1^2-212/121275*I*T*X^14*a2^2*a1-124/42525*
I*T*X^14*b2^2*a1+5716/3274425*I*T*X^14*a3*a1^2-388/3274425*I*T*X^14*a3*b1^2+18
*I*T*a1^4*a2*b2^2-82*I*T*b1^4*a2*b2^2+52*I*T*a1^3*b1*b2^3-28*I*T*a1*b1^3*b2^3+
23/2*I*X*T*a2^3*a3-61/2*I*T*a2*b1^2*a3^2+21/2*I*T*a2*b1^2*b3^2+7*I*T*a1*a3*a2^
3-27*I*T*a1*b3*b2^3+46*I*T*b1*b3*a2^3+26*I*T*b1*a3*b2^3-23*I*X*T*a2^2*a3^2+22*
I*X*T*a2^2*b3^2+25*I*X*T*b2^2*a3^2-24*I*X*T*b2^2*b3^2-2084/7016625*I*T*X^16*a1
^2*a2+104/1488375*I*T*X^16*a2*b1^2-112/135*I*T*X^6*a1^3*a3^2+128/135*I*T*X^6*
b3^2*a1^3-268/9*I*T^2*X^5*a1^4*b3-49/5*I*T^2*X^5*b1^4*b3-458/9*I*T^2*X^4*a1^5*
b1+8477/32*I*T^2*a3^2*a1*b1+5145/32*I*T^2*a1*b1*b3^2-39587/64*I*T^2*a2^2*a1*b2
-12101/16*I*T^2*a2*b2^2*b1-7103/32*I*T^2*a1^2*a2*b3-8407/16*I*T^2*b3*b1^2*a2+
2849/32*I*T^2*b2*a1^2*a3-251/8*I*T^2*a3*b1^2*b2+286817/256*I*T^2*a1*b1*a2^2+
128211/256*I*T^2*a1*b1*b2^2+302087/28350*I*T^10*X*b2*a2^2-85766/2025*I*T^10*X*
b3*a1^2+1418213/14175*I*T^10*X*b3*b1^2-18*I*T*a2^2*a1*a3^2-10*I*T*a2^2*a1*b3^2
+42*I*T*b2^2*a1*a3^2-14*I*T*b2^2*a1*b3^2+125/2*I*T*a1^2*a2*a3^2-5/2*I*T*a1^2*
a2*b3^2+82313/72*I*T^6*X*a1^2*b1^3+179/30*I*T*X^6*a1*a3^2-147/10*I*T*X^6*a1*b3
^2-371/9*I*T*X^4*a1^4*a3+83/18*I*T*X^4*b1^4*a3-176/315*I*T^3*X^7*a1^2*a3^2+16/
135*I*T^3*X^7*a3^2*b1^2+16/315*I*T^3*X^7*a1^2*b3^2+16/135*I*T^3*X^7*b1^2*b3^2+
67909/540*I*T^3*X^6*a3*a1^2+9581/180*I*T^3*X^6*a3*b1^2+1858/135*I*T^3*X^6*a1*
a3^2+110/27*I*T^3*X^6*a1*b3^2-167/40*I*T*X^6*a3*a1^2+5059/240*I*T*X^6*a3*b1^2-\
16/189*I*T^3*X^8*a2*a3^2-32/189*I*T^3*X^8*a2*b3^2-64/135*I*T^6*X^4*b1^5*a2+112
/405*I*T^6*X^4*b2*a1^5-1454/2835*I*T^8*X^4*a1^3*b3-1408/2835*I*T^8*X^4*a3*b1^3
-2816/893025*I*T^10*X^8*b1^3*a1+818221/256*I*T^2*X*b1*a1^2+90256/40186125*I*T^
10*X^9*b1*a1^2-2288/8037225*I*T^10*X^9*b2*a1^2-4576/5740875*I*T^10*X^9*b2*b1^2
+54497/40*I*T^5*X*a1^2*a2^2+17203/120*I*T^5*X*a1^2*b2^2+14719/10*I*T^5*X*a2^2*
b1^2+341539/120*I*T^5*X*b1^2*b2^2+9962/14175*I*T^10*X*b3*a2^2+21886/14175*I*T^
10*X*b3*b2^2-38494691/151200*I*T^10*X^2*b2*a1-64580941/37800*I*T^10*X^2*b1*a2+
13459/9072*I*T^10*X^2*a1*b3-38845661/113400*I*T^10*X^2*b1*a3+302/45*I*T^8*a3^2
*a1*b1+398/45*I*T^8*a1*b1*b3^2-136/315*I*T^8*b2*a2^2*a3-116/315*I*T^8*a2*b2^2*
b3+356843/540*I*T^6*X^3*b2^2*b1+976/27*I*T^4*X^3*a1^4*b3-103/9*I*T^4*X^3*b1^4*
b3-5201/12*I*T^6*X*a1^4*b1+142/9*T^3*X^3*b3^3-2560951/233280*T^3*X^9*b1^3-349/
315*T^7*X*b3^3-485330333/69120*T^5*X^3*b1^3+2943011/204120*T^9*X^4*a1^3*b1+
821413/29160*T^9*X^4*b1^3*a1-38427/32*T^3*X^2*a1*b3+51037/16*T^3*X^2*b1*a3-59/
1329156084375*T^28*X-8944/40186125*I*T^12*X^9*b1*a1^2-9472/442047375*I*T^6*X^
16*b2*a1+18712/2210236875*I*T^6*X^16*b1*a2-152/13395375*I*T^18*X^2*a1*b2-3764/
40186125*I*T^18*X^2*b1*a2-152/40186125*I*T^18*X^2*b1*a3+38272/602791875*I*T^10
*X^12*b2*a1+208/66976875*I*T^10*X^12*b1*a2-10112/1031443875*I*T^8*X^14*b2*a1+
7088/343814625*I*T^8*X^14*b1*a2+10912/4465125*I*T^14*X^5*b1*a1^2+1504/4465125*
I*T^14*X^5*b2*a1^2+832/1488375*I*T^14*X^5*b2*b1^2-1768/13395375*I*T^16*X^3*b2*
a1^2-272/4465125*I*T^16*X^3*b2*b1^2+272/4465125*I*T^16*X^2*a1^3*b1-7936/
4465125*I*T^14*X^6*a1*b2+3536/2679075*I*T^14*X^6*b1*a2-3872/4465125*I*T^8*X^10
*a1^3*b1-5888/4465125*I*T^8*X^10*b1^3*a1+64/1913625*I*T^14*X^6*a1*b3-32/
13395375*I*T^14*X^6*b1*a3-232/893025*I*T^16*X^3*b1*a1^2+6448/7016625*I*T^8*X^
11*b2*a1^2+24544/49116375*I*T^8*X^11*b2*b1^2-64/99225*I*T^14*X^4*a1^3*b1-256/
297675*I*T^14*X^4*b1^3*a1-5932/1913625*I*T^12*X^8*a1*b2+29248/13395375*I*T^12*
X^8*b1*a2-4264/13395375*I*T^12*X^8*a1*b3+416/13395375*I*T^12*X^8*b1*a3-17896/
147349125*I*T^8*X^12*a1*b3-2416/16372125*I*T^8*X^12*b1*a3-29576/21049875*I*T^8
*X^12*a2*b1-58732/49116375*I*T^8*X^12*b2*a1+8/200930625*I*T^20*X^2*b1*a2-1216/
120558375*I*T^18*X^4*b2*a1+152/40186125*I*T^18*X^4*b1*a2-7808/147349125*I*T^6*
X^15*b1*a1^2-656/442047375*I*T*X^18*a1^2*a2-656/442047375*I*T*X^18*a2*b1^2+
15482/225*I*T^5*X^6*a3*a1^2-27956/675*I*T^5*X^6*a3*b1^2-96/5*I*T^3*X^5*a3^2*b1
^2+64/9*I*T^3*X^5*a1^2*b3^2+8/3*I*T^2*X^5*b1^3*a3^2+32/15*I*T^2*X^5*b1^3*b3^2-\
97/350*I*T^8*X^5*a2^2*b1+1661/1050*I*T^8*X^5*b2^2*b1-3872/1488375*I*T^10*X^8*
a1^3*b1-9376/2679075*I*T^12*X^7*b1*a1^2-416/1488375*I*T^12*X^7*b2*a1^2-832/
2679075*I*T^12*X^7*b2*b1^2-531472/200930625*I*T^10*X^10*a1*b2-629752/200930625
*I*T^10*X^10*b1*a2+21824/200930625*I*T^10*X^10*a1*b3+176/1063125*I*T^10*X^10*
b1*a3-19*I*T*X^2*a1^3*a3^2-61*I*T*X^2*b3^2*a1^3-28/3*I*T*a1^5*a2*a3-56/3*I*T*
a1^5*b2*b3+172/3*I*T*b1^5*a2*b3+136/3*I*T*b1^5*b2*a3-296329/288*I*T^4*X^3*b1*
a2^2+291085/288*I*T^4*X^3*b2^2*b1-2342/9*I*T^4*X*a1^4*b3-8053/18*I*T^4*X*b1^4*
b3+676/15*I*T^6*X*b3*a1^2-1787213/288*I*T^6*X*b3*b1^2-13159/32*I*T^4*X^2*b3*a1
^3+400939/144*I*T^4*X^2*b1^3*a3-2667023/2880*I*T^6*X*b2*a1^2-72692821/5760*I*T
^6*X*b2*b1^2-729/70*I*T^8*a2^2*a1*b2+1229/315*I*T^8*a2*b2^2*b1-48101/192*I*T^4
*X^2*a1^3*b2+61343/16*I*T^4*X^2*b1^3*a2+61205/13608*I*T^3*X^9*a1*a3+8753/17010
*I*T^3*X^9*b1*b3-304/15*I*T^3*X^5*b1^2*b3^2-47269/935550*I*T*X^12*a3*a1^2-\
46583/935550*I*T*X^12*a3*b1^2-16/45*I*T^3*X^5*a1^2*a3^2-32*I*T*X^3*a2^2*a3^2+
40/3*I*T*X^3*a2^2*b3^2+16*I*T*X^3*b2^2*a3^2+8/3*I*T*X^3*b2^2*b3^2-100/3*I*T*X^
3*a2^3*a3+8*I*T*X^3*b2^3*b3+147/2*I*T*X^2*a1^2*a2^3-67/2*I*T*X^2*a2^3*b1^2-149
/3*I*T*X^3*a1^2*a3^2-263/3*I*T*X^3*a1^2*b3^2+24*I*T*X^3*a3^2*b1^2+2*I*T*X^3*b1
^2*b3^2-163/16*I*T*X^2*a2^2*a1^3-523/16*I*T*X^2*b2^2*a1^3-14*I*T*X^2*a1*a2^4-\
6367/3780*I*T^3*X^8*a1^2*a2-547/270*I*T^3*X^8*a2*b1^2-83/135*I*T^3*X^8*a2*b2^2
+1135991/1800*I*T^5*X^5*a1^2*b1^2+24434/225*I*T^5*X^5*a1^3*a2+97367/225*I*T^5*
X^5*b1^3*b2+14072/675*I*T^5*X^5*a1^3*a3+1682/75*I*T^5*X^5*b1^3*b3-374197/42525
*I*T^11*X^3*a1*a3-167932/14175*I*T^11*X^3*b1*b3+862157/136080*I*T^3*X^9*a1*a2+
904403/68040*I*T^3*X^9*b1*b2+352/315*I*T^7*a1*a2^2*b2^2+2519/42525*I*T^13*X*a2
*a3+15937/42525*I*T^13*X*b2*b3+3764/42525*I*T^13*a1*a3*a2-536/42525*I*T^13*a1*
b3*b2+596/42525*I*T^13*b1*b3*a2+41233/1680*I*T^3*X^8*a1*b1^2-67199/18900*I*T^5
*X^7*a1*a3-260471/4725*I*T^5*X^7*b1*b3-529/315*I*T^3*X^9*a2*a3+311/8505*I*T^3*
X^9*b2*b3+1013/1890*I*T^3*X^8*a2^2*a1-833/270*I*T^3*X^8*b2^2*a1-9988/315*I*T^3
*X^7*a1^3*a2-13274/315*I*T^3*X^7*b1^3*b2-27824/2835*I*T^3*X^7*a1^3*a3-60308/
2835*I*T^3*X^7*b1^3*b3-748/945*I*T^3*X^8*a3*a2^2-44/315*I*T^3*X^8*a3*b2^2+8/
127575*T^3*X^13*b1^5+2263528879/2721600*T^12*a1-8159183/226800*T^14*a1-\
10848613/396900*T^14*a2-4001/2025*X^10*a2-349/810*X^10*a3-3187531/483840*X^9*
a1^2-53117/26880*X^9*b1^2-18947/60480*X^9*a2^2-677/1344*X^9*b2^2+199859/2304*T
^4*a1^5+140207/17010*T^10*a1^5-206501/168*T^8*a2+3045829/1260*T^8*a3-\
3198523679/1105920*T^6*a1^3-714022/99225*T^14*a3+170322559/2571912000*T^18*a1-\
6737/17860500*T^18*a1^3+14/3*T^2*a2^2*a1^3*b2^2+4*T^2*a2^4*a1*b1^2+6*T^2*b2^4*
a1*b1^2+6*T^2*a2^3*b1^3*b2-2*T^2*a2*b2^3*b1^3-2*T^4*a2^2*b2^2*a3+4/3*T^4*b3*b2
*a2^3-4/3*T^4*b3*a2*b2^3-488/3*T^4*X*a2^2*b2^2-358/3*T^4*a1*a2^2*b2^2+979/4*T^
4*a2^3*b1*b2+1085/12*T^4*a2*b1*b2^3+2*X^2*a2^3*b1^3*b2-6*X^2*a2*b2^3*b1^3+19/3
*X^3*a1^2*a2^2*b2^2-19/3*X^3*a2^2*b1^2*b2^2+71/11787930000*T^2*X^20*a1+2061949
/75600*T^6*X^8*a1-315443/18900*T^6*X^8*a2-227986/14175*T^6*X^8*a3+181917949/
1814400*T^6*X^7*a1^2+91308857/302400*T^6*X^7*b1^2+1312909/5613300*T^4*X^12*a2+
41339/3274425*T^2*X^14*a3+9358897/59875200*T^2*X^13*a1^2-238519/29937600*T^2*X
^13*b1^2-8/3*T^2*a2^4*a1^3-2/3*T^2*b2^4*a1^3+1/3*T^4*a2^4*a3+1/3*T^4*b2^4*a3+
961/24*T^4*X*a2^4-1793/24*T^4*X*b2^4+33/8*T^4*a1*a2^4+247/8*T^4*b2^4*a1-155/3*
T^3*a1^2*b2^3*a2-71*T^3*a2^3*b1^2*b2+25/3*T^3*a1^2*a2^3*b2-11*T^3*b1^2*b2^3*a2
+4736/3094331625*T^7*X^16*b2*a1-9356/15471658125*T^7*X^16*b1*a2-128/2210236875
*T^5*X^18*b2*a1-628/1326142125*T^5*X^18*b1*a2-8/51975*T^3*X^12*b1^3*a3+44/225*
T^5*X^5*b2^3*a1^2+4/25*T^5*X^5*b2^3*b1^2+488/1403325*T^3*X^12*a1^3*b3+146/6075
*T^12*X^3*a1^3*a2+4846/127575*T^12*X^3*b1^3*b2-2/127575*T^12*X^4*a2*b2^2-62551
/510300*T^12*X^4*a1^2*a2+8231/18900*T^12*X^4*a2*b1^2+1/4725*T^12*X^4*a3*a1^2+
121/14175*T^12*X^4*a3*b1^2+2/27*T^4*X^3*a1^3*a2^3+10/27*T^4*X^3*b1^3*b2^3-\
182489/1488375*T^10*X^7*a1*a3+5056/30375*T^10*X^7*b1*b3-2659/127575*T^12*X^4*
a2^2*a1-2647/127575*T^12*X^4*b2^2*a1+163/6*T^4*X^4*a2^2*a1^3+37/9*T^4*X^4*b2^2
*a1^3+5755/54*T^4*X^3*a1^4*b1^2-11755/36*T^4*X^3*a1^2*b1^4-4/9*T^5*X^3*a2^4*b1
-959/54*T^4*X^4*a1^4*a3-740/9*T^4*X^4*b1^4*a3+107/45*T^5*X^3*b2^3*a1^2-211/45*
T^5*X^3*b2^3*b1^2+41*T*b2^2*b1^3*a3-146*T*a2^2*b1^3*a3-265/4*T*b2^2*a1^3*b3+45
/4*T*a2^2*a1^3*b3-4673/450*T^5*X^5*b1*a3^2-3563/150*T^5*X^5*b1*b3^2-275/64*X^6
*b1*a3*b2+10423/1152*X^6*a1*a3*a2+48247/5760*X^6*a1*b3*b2+17317/2880*X^6*b1*b3
*a2+118/42525*T^10*X^3*a1^4*b1^2-2/525*T^10*X^3*a1^2*b1^4+664/3007125*T^6*X^11
*a1^3*a2-11512/21049875*T^6*X^11*b1^3*b2+776/212625*T^6*X^11*a1^2*b1^2-3496/
1913625*T^6*X^12*a1^2*a2+2852/1403325*T^6*X^12*a2*b1^2-368/21049875*T^6*X^12*
a3*a1^2-256/2338875*T^6*X^12*a3*b1^2+87791/765450*T^12*X^3*a1^4+215849/765450*
T^12*X^3*b1^4+796/4465125*T^10*X^7*a3^2+1804/4465125*T^10*X^7*b3^2-2/5103*T^12
*X^4*a2^3+13427/324*T^4*X^3*a1^6+62759/162*T^4*X^3*b1^6+12857/17010*I*X^9*b1*
a1^4+13162/8505*I*X^9*a1^2*b1^3+598/10395*I*X^11*b1*a1^4+14992/155925*I*X^11*
a1^2*b1^3+3527/1091475*I*X^14*a2*b3-1426/1091475*I*X^14*a3*b2+1955297/1080*I*T
^6*X*b1^5-5377/5760*X^6*a1*a3^2-1433/1152*X^6*a1*b3^2+535/192*X^6*a3*a2^2-85/
64*X^6*a3*b2^2-851/160*X^6*a2^2*a1-45493/3840*X^6*b2^2*a1-194/127575*T^10*X^3*
a1^6-46/42525*T^10*X^3*b1^6+36668/7016625*T^6*X^11*a1^4-6308/7016625*T^6*X^11*
b1^4+52/405*T^6*a1^6*a3+32/405*T^6*b1^6*a3-63457/864*T^4*X^4*a1^5-1743/64*a1^4
*b1^2*a2+3625/192*a1^2*b1^4*a2-158/405*T^6*a1^6*a2-20/81*T^6*b1^6*a2+165/8*a1^
4*b1^2*a3+53/6*a1^2*b1^4*a3-2/189*T*X^9*b3^3+8/417734769375*I*T*X^27-16/
468838125*I*T*X^23-92/232074871875*I*T*X^25-93508/46414974375*I*T*X^21+2668/
3274425*I*T*X^17-26248/442047375*I*T*X^19+3177824/147349125*I*T^3*X^15-136/
189879440625*I*T^27*X+8/5425126875*I*T^25*X^3+16/21097715625*I*T^23*X^5-3152/
265831216875*I*T^21*X^7-4/1329156084375*I*T^29*X+8/569638321875*I*T^27*X^3+52/
316465734375*I*T^25*X^5+176/443052028125*I*T^23*X^7-44/3987468253125*I*T^21*X^
9-8/4736221875*I*T^19*X^11-2356/696224615625*I*T^17*X^13-10336/3481123078125*I
*T^15*X^15-76/99460659375*I*T^13*X^17+344/417734769375*I*T^11*X^19+36604/
43862150784375*I*T^9*X^21-6446896/945*I*T^7*X^3-229432/75*I*T^5*X^5+542032/225
*I*T^7*X^5-1188/5*I*X^5*T-792544/281302875*I*T^15*X^7+3931112/40186125*I*T^19*
X-747532/22325625*I*T^17*X^5-4246504/2835*I*T^11*X-26597408/637875*I*T^15*X-\
52074404/42525*I*T^13*X+42778184/42525*I*T^11*X^3-4472416/127575*I*T^13*X^3+
178672/4219543125*I*T^23*X-3491332/4465125*I*T^17*X+1195576/13395375*I*T^17*X^
3+1051/630*X^7*a2*a3*b1*b2-709/630*X^7*a1*a2*b2*b3+1076/1215*T^10*X^6*b2*a1*b1
-11558/637875*T^10*X^6*b3*a1*b1+2/3*X^5*a1^2*a3^2*b1^2+2/3*X^5*a1^2*b3^2*b1^2+
144301/68040*T^12*X*a2*a3+237449/113400*T^12*X*b2*b3-151/10*T^2*X^5*a1^2*a3^2+
563/20*T^2*X^5*a1^2*b3^2-571/30*T^2*X^5*a3^2*b1^2-449/20*T^2*X^5*b1^2*b3^2+33/
8*X^2*a1*a2^2*b2^2+3*X^2*a2^2*b2^2*a3-2*T^2*X^2*a3^3*a1^2-2*T^2*X^2*a3^3*b1^2+
1503008/779625*I*T^5*X^11+1459876/4725*I*T^9*X^5+295648/3375*I*T^11*X^5+
12623392/127575*I*T^9*X^7+16012768/893025*I*T^7*X^9-6344/22275*I*T^3*X^11+
37052/6075*I*T^5*X^9-513824/1403325*I*T^3*X^13+444448/2088673846875*I*T^13*X^
15-2216/19892131875*I*T^11*X^17-808/5157219375*I*T^9*X^19-4432/602791875*I*T^
19*X^7-3956/258339375*I*T^17*X^9-3771424/232074871875*I*T^15*X^11-22672/
19892131875*I*T^13*X^13+265376/21097715625*I*T^11*X^15+463532/46414974375*I*T^
9*X^17-796976/14620716928125*I*T^7*X^21+856/12658629375*I*T^19*X^9+225032/
696224615625*I*T^17*X^11+966688/2088673846875*I*T^15*X^13+8324/63293146875*I*T
^25*X-208/506345175*I*T^23*X^3-376/143521875*I*T^21*X^5+1424/4873572309375*I*T
^7*X^23+92/3481123078125*I*T^5*X^25-8/1253204308125*I*T^3*X^27+1544/
2088673846875*I*T^3*X^25-220*I*X*T+616/3*I*X^3*T+34508/2835*I*T*X^9-2992/63*I*
X^7*T-125768/51975*I*T*X^11-516256/49116375*I*T*X^15-110444/467775*I*T*X^13-4/
4873572309375*I*T*X^29-2789344/736745625*I*T^5*X^15-2776/1326142125*I*T^3*X^19
-16304/139244923125*I*T^3*X^21-154448/1002375*I*T^5*X^13+8/35721*I*T^3*X^17+
24411568/147349125*I*T^9*X^11-2344736/15471658125*I*T^7*X^15+355408/
139244923125*I*T^7*X^19-848/232074871875*I*T^5*X^23-58208/6630710625*I*T^11*X^
13-37542304/139244923125*I*T^9*X^15+510896/1607445*I*T^11*X^9-233392/945*I*T^5
*X^7+11848/1701*I*T^3*X^9+12848/3*I*T^5*X^3-4656/5*I*X^5*T^3+5776/21*I*T^3*X^7
+9451184/99225*I*T^7*X^7+3110704/736745625*I*T^11*X^11+130408/27064125*I*T^9*X
^13-7312/736745625*I*T^7*X^17+33304/696224615625*I*T^5*X^21+27088/6630710625*I
*T^5*X^19-368/15471658125*I*T^3*X^23-7408864/893025*I*T^11*X^7-19357048/
8037225*I*T^9*X^9-3292384/147349125*I*T^7*X^13-4/107163*I*T^5*X^17-27584608/
16372125*I*T^7*X^11+2807/6*T^4*a3*a1*b1*b2*a2+20/3*T^4*a2*a1*b1*a3*b3-4/5*X^5*
a2*b2*a1^2*b1*a3-28/15*X^5*a1*b1^2*b2*a2*b3-73043/170100*T^3*X^10*a1^3*b1+
36877/14580*T^3*X^10*a1*b1^3-16/127575*T^3*X^13*a1^4*b1+8/18225*T^3*X^13*a1^2*
b1^3+32/45*T^5*X^2*a1^3*b1^5+32/45*T^5*X^2*b1^3*a1^5-236/245581875*T^5*X^17*b1
*a1^2-2955839/170100*T^11*X^3*b1*a1^2-24/13475*T^3*X^14*a1^3*b1-184/130977*T^3
*X^14*b1^3*a1+2/3*T*X^5*a2^4*b2+4/15*T*X^5*a2^2*b2^3-8/10125*T^5*X^11*a1^4*b1-\
8/30375*T^5*X^11*a1^2*b1^3-898/147349125*T^3*X^16*a2*b3-92/147349125*T^3*X^16*
b2*a3-892/15*T^2*X^5*a1*b1*a3*b3-2*X*b1^6*a2*a3+4/3*X*b1^6*b2*b3-2*X*a1^6*a2*
a3+4/3*X*a1^6*b2*b3-8/3*X^2*a3^2*a1^3*b1^2-2*X^2*a3^2*a1*b1^4+4/3*X^2*b1^2*b3^
2*a1^3+49/3*X^2*a1^3*b1*b2^3-9*X^2*a1*b1^3*b2^3+479/12*X^2*a1^3*b1^2*b2^2+61/8
*X^2*a1*b1^4*a2^2+65/8*X^2*a1*b1^4*b2^2-353/12*X^2*a1^3*b1^2*a2^2+1/3*X^2*a2^2
*a1^4*a3-11/3*X^2*b2^2*a1^4*a3-X^2*a2^2*b1^4*a3+13/3*X^2*b2^2*b1^4*a3-7*X^2*a1
^5*a2*a3+4*X^2*a1^5*b2*b3+13/3*X^2*b1^5*a2*b3-16/3*X^2*b1^5*b2*a3+645/4*T^4*X*
a1*a2*b2*b3+2450/3*T^4*X*a2*a3*b1*b2-601/6*T^4*X*a1*b2*a3*b3-116*T^4*X*b1*a2*
a3*b3+106/49116375*T*X^15*b2^3-8/4725*T^2*X^11*a3*a1*b1*b2+32/4725*T^2*X^11*b3
*a1*b1*a2-57529/80*T^5*X^2*a1*b3+109*T^5*X^2*a3*b2-2377/6*T^5*X^2*b3*a2+
6861557/2560*T^5*X^3*b1*a1^2-131181/40*T^5*X^2*b1*a3-18533/420*T^7*b1*a3*a2^2-\
395/28*T^7*b1*a3*b2^2-3013/420*T^7*a1*b3*a2^2-24463/1260*T^7*a1*b3*b2^2+2213/
105*T^7*a3^2*a1*b1+5893/105*T^7*a1*b1*b3^2+1630079/1260*T^7*a1*b1*a2^2+
19879883/10080*T^7*a1*b1*b2^2-23/363825*T*X^16*a1*b3+4201/39293100*T*X^16*b1*
a3+167/5457375*T*X^16*a2*b3+1006/16372125*T*X^16*a3*b2+3366/5*T^5*X^4*a2*b3-\
43153/90*T^5*X^4*b2*a3+4/105*T*X^8*b2^3*a3+2/315*T*X^8*b3*a2^3+788099/576*T^5*
X^4*a1*b2+117419/720*T^5*X^4*b1*a2-2/945*T*X^9*b3*a3^2-8347/496125*T^11*X^8*a1
*b2-11089/1488375*T^11*X^8*a2*b1-12206/4465125*T^11*X^8*a1*b3+2266/4465125*T^
11*X^8*b1*a3-488/88409475*T^9*X^13*b1*a1^2-31829/534600*T*X^13*b1*a1^2-110391/
560*T^7*a1^2*b2*a2-292487/1440*T^7*b1^2*b2*a2-4649/2835*T^3*X^7*b2*a1^4-40969/
2835*T^3*X^7*b2*b1^4+74/45*T^7*b2*a1*a3^2-74/15*T^7*a1*b2*b3^2-68/9*T^7*b1*a2*
a3^2+242/45*T^7*b1*a2*b3^2-169/467775*T*X^13*a1^4*b1-482/66825*T*X^13*a1^2*b1^
3+4*I*b2^5*a2+8*I*a2^3*b2^3+4*I*a2^5*b2-2/3*X*T^3*b3*a2^4-2/3*X*T^3*b3*b2^4+
439409/4608*T*X^4*a1^3*b1+727409/4608*T*X^4*b1^3*a1+19378/9823275*T^3*X^14*b1*
a3-20527/9823275*T^3*X^14*a1*b3+2164/442047375*T^3*X^18*b2*a1+262/17222625*T^3
*X^18*b1*a2-718/9823275*T*X^15*b2*a2^2+12*X^2*a2*b2*a1^3*b1*a3+52/3*X^2*a2*b2*
a1*b1^3*a3+53065/1134*T^7*X^3*b1^5+116/45*T^5*b1^3*a2^3-311/45*T^5*a1^3*b2^3+
131*X*T^3*b3^3+1049/60*T^5*a1^5*b3+3421/180*T^5*b1^5*a3-4645117/9600*T^5*X^5*
b1^3+1258303/49116375*T^7*X^11*b1^3-4972/99225*T^7*X^7*b1^5+166333/8100*T^9*X^
5*b1^3+193/2025*T^9*X^5*b2^3+7247/48*T^3*X^3*b2^3+67/36*a1^6*a3+565/72*b1^6*a3
-5651/576*a1^6*a2+3503/576*b1^6*a2-1/4219543125*T^20*X^8*a1+712/189879440625*T
^18*X^10*a1+5287/696224615625*T^16*X^12*a1-121133/196465500*T^2*X^16*a3+
1276879/157172400*T^6*X^14*a1+8867363/18860688000*T^4*X^16*a1-2503/23814000*T^
4*X^16*a2-1373887/28291032000*T^2*X^18*a1+2797/3536379000*T^2*X^18*a2-8/135*T^
6*b1*a1^4*b2*a2-56/135*T^6*a1^2*b1^3*b2*a2-10*T^2*a2^3*a1^2*b1*b2+14*T^2*a2*b2
^3*a1^2*b1-14*T^2*a2^2*a1*b1^2*b2^2-14*X^2*a2^3*a1^2*b1*b2+10*X^2*a2*b2^3*a1^2
*b1-2*X*T*b2*a2^2*a3^2+2*X*T*b2*a2^2*b3^2+4*X*T*a2^3*a3*b3-116/736745625*T^5*X
^17*b1^3-8491703/255150*T^11*X^3*b1^3-2/5*T*X^5*b2^5-16/42525*T^5*X^11*b1^5-\
329951/960*T^5*b2^3*a1-2881/40*T^5*b1*a2^3+1016/1002375*T^6*X^11*a1^2*b1*b2-\
536/779625*T^6*X^11*a1*a2*b1^2-12604/4209975*T^6*X^12*b2*a1*b1+32/1913625*T^6*
X^12*b3*a1*b1-2951/90*T^4*X^5*a1*a2*b2^2-236/15*T^4*X^5*a2^2*b1*b2+3464/
21049875*T^6*X^12*a2*b2*b1+1808/27*T^6*X*a1^3*b1^2*a2-836/9*T^6*X*a1*b1^4*a2-\
4859/90*T^6*X*a1^4*b1*b2+17666/135*T^6*X*a1^2*b1^3*b2+88/9*T^4*X^3*a3*a1^3*b1^
2-292/27*T^4*X^3*a3*a1*b1^4+182/27*T^4*X^3*b3*a1^4*b1+640/27*T^4*X^3*b3*a1^2*
b1^3+182/9*T^4*X^3*a2^2*a1^2*b1^2-122/9*T^4*X^3*b2^2*a1^2*b1^2+751/9*T^4*X^3*
a1^3*b1^2*a2-2483/54*T^4*X^3*a1*b1^4*a2+892/27*T^4*X^3*a1^4*b1*b2+1331/9*T^4*X
^3*a1^2*b1^3*b2-7387607/2304*T^6*X^2*b2*a1*b1-5190187/2880*T^6*X^2*b3*a1*b1+14
/9*T^4*X^5*a1^4*b1*b2-424/45*T^4*X^5*a1^3*b1^2*a2-68/9*T^4*X^5*a1^2*b1^3*b2+28
/15*T^4*X^5*a1*b1^4*a2-128881/3780*T^4*X^7*b1*b3-803/90*T^4*X^5*a1*a2^3+10*T^4
*X^5*b1*b2^3+104615/432*T^4*X^4*a1^3*b1^2+7549/32*T^4*X^4*a1*b1^4+5344/
21049875*T^6*X^12*a2^2*a1-184/3007125*T^6*X^12*b2^2*a1-548/45*T^6*a1^4*b1^2*a2
+1666/135*T^6*a1^2*b1^4*a2+20/27*T^6*a1^2*b1^4*a3-1942/315*T^4*X^7*a1*a2-\
227987/3780*T^4*X^7*b1*b2+25201/2160*T^4*X^7*a1*a3-15581/108*T^6*X*a1^4*b1^2+
16843/135*T^6*X*a1^2*b1^4-514/27*T^6*X*a1^5*a2-24503/270*T^6*X*b1^5*b2+2/3*T^4
*X^3*b3*b1^5-1166/496125*T^10*X^7*a2*a3+1654/99225*T^10*X^7*b2*b3+323/18*T^4*X
^3*a1^5*a2+1225/9*T^4*X^3*b1^5*b2+116/27*T^4*X^3*a3*a1^5+5/3*T^4*X^3*a2^2*a1^4
-191/27*T^4*X^3*a2^2*b1^4-301/27*T^4*X^3*b2^2*a1^4+43/3*T^4*X^3*b2^2*b1^4-\
41569/90*T^6*X^3*a2*a3+6889/18*T^6*X^3*b2*b3-1443007/5760*T^6*X^2*a1^2*a2+
42774733/11520*T^6*X^2*a2*b1^2+155341/160*T^6*X^2*a3*a1^2+1044463/192*T^6*X^2*
a3*b1^2-2*X*T*b2^3*a3^2+2*X*T*b2^3*b3^2+18737/20160*X^8*a1*b3*b2+12247/10080*X
^8*b1*b3*a2+47/10080*X^8*b1*a3*b2+793/4032*X^8*a1*a3*a2-4/9*T^4*X^3*a1^6*b1^2+
4/9*T^4*X^3*a1^2*b1^6+20/9*T^4*X^5*a1^5*a2-122/45*T^4*X^5*b1^5*b2+3*T^4*X^4*a1
^5*b1^2-187/27*T^4*X^4*a1^3*b1^4-13/27*T^4*X^4*a1*b1^6-1279/45*T^6*X*a1^6-\
89207/540*T^6*X*b1^6-50539/1786050*T^10*X^7*a2^2+25253/595350*T^10*X^7*b2^2-\
581411/768*T^4*X^5*a1^2+2301869/640*T^4*X^5*b1^2+2/27*T^4*X^3*a1^8-2/27*T^4*X^
3*b1^8-1/27*T^4*X^4*a1^7+4*X*T*a2*b2^2*a3*b3+3*X^2*a1*b1^3*b2*a2^2+85/3*X^2*a1
^3*b1*b2*a2^2+20/3*X^2*a2^2*a1*b1^3*b3+20/3*X^2*a2*b2*b1^4*b3-15*X^2*b1*a2*a1^
4*b3+14*X^2*a1^4*b1*b2*a3-8*X^2*a1^3*b1^2*a2*a3+14*X^2*a1^3*b1^2*b2*b3-32/3*X^
2*a1^2*b1^3*a2*b3+26/3*X^2*a1^2*b1^3*b2*a3-X^2*a1*b1^4*a2*a3+10*X^2*a1*b1^4*b2
*b3-8*X^2*a2*b2*a1^4*b3+28/3*X^2*a2^2*a1^3*b1*b3-8/3*X^2*b2^2*a1^3*b1*b3+3/8*X
^2*a3^3-383/384*X^2*a1^7-371/160*X^6*b3*b2*a2-147083/3840*X^6*a2*b2*b1-313/160
*X^6*b1*a3*b3+79/120*X^6*b2*a3*b3-2645519/46080*X^6*b2*a1*b1+233849/23040*X^6*
b3*a1*b1+892645/384*T^2*X^3*a1^2*b1^2-6079/16*T^2*X^2*a1^3*b1^2-44315/96*T^2*X
^2*a1*b1^4+7693103/24576*T^2*X^4*a1*b1^2-11423611/8192*T^4*X^2*a1*b1^2-3770475
/512*T^4*X*a1^2*b1^2-7813275/4096*T^2*X^2*a1*b1^2+13915597/4096*T^2*X*a1^2*b1^
2+807981/512*T^2*a2*a1^2*b1^2-548819/1536*T^2*b2*a1^3*b1+3499373/1536*T^2*b2*
a1*b1^3+199247/96*T^4*b1*a3*b3+1545845/256*T^4*a2*b2*b1-125/32*X^2*b3*b2*a2-\
151/36*X^3*a3*a1^3*b1^2+509/72*X^3*a3*a1*b1^4-109/18*X^3*b3*a1^4*b1-67/3*X^3*
b3*a1^2*b1^3+273257/576*T^2*X^3*a1^4+720221/1152*T^2*X^3*b1^4+17163/32*T^2*X^2
*a1^5+1441/10*T^2*X^6*a2-99/5*T^2*X^6*a3+2/5*T^2*X^5*a3^2+46*T^2*X^5*b3^2+
17819885/73728*T^2*X^4*a1^3-29/3*X*T^3*b2^5+16861049/544320*T^9*X^4*a1*b3+
1205473/272160*T^9*X^4*b1*a3+37*X*T^3*a2^4*b2+82/3*X*T^3*a2^2*b2^3-9807121/
24576*T^4*X^2*a1^3+1094509/512*T^4*X*a1^4-351323/64*T^4*X*b1^4-118785/256*T^2*
a2*a1^4+1263437/1536*T^2*a2*b1^4+7199/640*X^5*a1*a2+18073/320*X^5*b1*b2-14829/
320*X^5*a1*a3-49/16*X^5*b1*b3+29681/32*T^2*X^3*a2^2-2767/96*T^2*X^3*b2^2+157/3
*T^2*X^3*a3^2+461/6*T^2*X^3*b3^2+549541/4096*T^2*X^2*a1^3-2780075/3072*T^2*X*
a1^4+36007955/12288*T^2*X*b1^4+5445/8*T^4*a2^2*a1-438647/768*T^4*b2^2*a1+
105637/128*T^4*a1*a3^2+95155/384*T^4*a1*b3^2+1943/6*T^2*X^4*a3-6753/2*T^4*X^2*
a3+145015/192*T^4*X*a2^2-53027/192*T^4*X*b2^2+4321/6*T^4*X*a3^2+3267/4*T^4*X*
b3^2+335/64*X^2*a3*a2^2+585/64*X^2*a3*b2^2+3/8*X^2*a3*b3^2-1431/128*X^2*a1^5*
b1^2-10253/384*X^2*a1^3*b1^4-6343/384*X^2*a1*b1^6+47/24*X^3*a3*a1^5-55/18*X^3*
b3*b1^5-1693/192*X^3*a1^5*a2-2501/144*X^3*b1^5*b2+4169/576*X^4*a1^4*a3+4897/
288*X^4*b1^4*a3-1243/288*X^4*a2*a1^4-4463/192*X^4*a2*b1^4+79093/240*T^2*X^5*a2
^2+4065/16*T^2*X^5*b2^2-127/467775*X^12*a1*a3^2-1216/467775*X^12*a1*b3^2+47543
/144*T^4*a2*a1^4+282559/288*T^4*a2*b1^4-I*b1^3*a2*a1^4+328/1326142125*T^9*X^13
*b1^3+20663/1122660*T*X^13*b1^3+515509/75600*T^6*X^7*a1*a3+321329/8100*T^6*X^7
*b1*b3+139/467775*T*X^13*b1^5-55/2*T*a2^3*b3-93/4*T*b2^3*a3-34/8505*T*X^9*b1^7
-3742961/1178793000*T*X^15*b1^3+26/1403325*T^3*X^13*b2^3+63*T*b2*a2^2*a3+235/4
*T*a2*b2^2*b3+5618/3274425*T*X^14*a1^3*b1-23411/3274425*T*X^14*b1^3*a1+137899/
392931000*T*X^16*a1*b2+38387/39293100*T*X^16*b1*a2+1265069/392931000*T*X^15*b1
*a1^2-712/13395375*T^15*X^3*a2^2*b1+8/2679075*T^15*X^3*b2^2*b1-38/2835*T*X^9*
a1^6*b1+26/8505*T*X^9*a1^4*b1^3+26/945*T*X^9*b1^5*a1^2+52/8505*T^4*X^9*b3*a1*
b1*a2+8/8505*T^4*X^9*a3*a1*b1*b2-16/59535*T*X^14*a1^2*b2*a2-32/99225*T*X^14*a1
*b1*a2^2-16/297675*T*X^14*a1*b1*b2^2+8/297675*T*X^14*b1^2*b2*a2-44/14175*T^11*
a1*a3*b2*a2-76/14175*T^11*b1*b3*b2*a2-16/637875*T^13*X^5*a2*b2*a1-176/4725*T^5
*X^7*a2*a3*b3-25*X*T^3*b2*b1^2*b3^2+115/3*X*T^3*b2*a1^2*b3^2-23*X*T^3*b2*b1^2*
a3^2-91/3*X*T^3*a1^2*b2*a3^2-14/135*T^4*X^6*a1^2*a2^3+26/135*T^4*X^6*a2^3*b1^2
-1003/20*T^2*X^5*a2*a3-1773/20*T^2*X^5*b2*b3+916831/576*T^4*b2*a1^3*b1+2771737
/576*T^4*b2*a1*b1^3-49667/320*T^2*X^5*a1*a2+1033/160*T^2*X^5*b1*b2-66917/240*T
^2*X^5*a1*a3-8363/20*T^2*X^5*b1*b3-4/9*T^2*X^5*a1^2*b1^6+4/9*T^2*X^5*a1^6*b1^2
+2024/945*T^2*X^7*a1^5*a2+236/135*T^2*X^7*b1^5*b2-6/5*T^2*X^6*a1^5*b1^2+206/45
*T^2*X^6*a1^3*b1^4+86/45*T^2*X^6*a1*b1^6+208/945*T^2*X^7*a2^2*a1^4-16/105*T^2*
X^7*a2^2*b1^4+8/135*T^2*X^7*b2^2*a1^4-8/945*T^2*X^7*b2^2*b1^4+1042/2835*T^10*X
*a1^4*b1^2-242/945*T^10*X*a1^2*b1^4+664/42525*T^10*X^2*a2^2*a1^3+272/42525*T^
10*X^2*b2^2*a1^3-38/4725*T^10*X^2*a1^4*a3+146/42525*T^10*X^2*b1^4*a3-532889/
576*T^4*X*a1^4*b1^2-598165/192*T^4*X*a1^2*b1^4-15217/24*T^4*X^2*a1^3*b1^2+
67111/384*T^4*X^2*a1*b1^4+46259/192*T^4*X^2*a2*a1^4+37069/96*T^4*X^2*a2*b1^4+
407/144*X^3*a1^3*b1^2*a2-19565/576*X^3*a1*b1^4*a2-2347/288*X^3*a1^4*b1*b2+643/
32*X^3*a1^2*b1^3*b2+1937/192*X^4*a2*a1^2*b1^2-2365/32*X^4*b2*a1^3*b1+11771/144
*X^4*b2*a1*b1^3-1449/64*X^4*a1^2*a3*b1^2+2137/576*X^4*a1^3*b3*b1-5923/576*X^4*
a1*b3*b1^3+10529/768*X^5*a1*a2*b1^2-132227/1280*X^5*a1^2*b1*b2-2023/192*X^5*a1
*a3*b1^2+2587/192*X^5*a1^2*b1*b3+1119/8*T^2*b2*a3*b3+1953/32*T^2*b1*a3*b3+
191475/1024*T^2*b2*a1*b1-839991/256*T^2*a2*b2*b1+1131/16*X*a3*a1^3*b1^2-431/
192*X*a3*a1*b1^4-1109/96*X*b3*a1^4*b1+4357/96*X*b3*a1^2*b1^3-805/12*X*a1^3*b1^
2*a2+31495/384*X*a1*b1^4*a2+7337/48*X*a1^4*b1*b2-1753/192*X*a1^2*b1^3*b2-\
161093/512*X^2*a2*a1^2*b1^2+18029/128*X^2*a1^2*a3*b1^2-79801/512*X^3*a1*a2*b1^
2+336889/1536*X^3*a1^2*b1*b2+15163/1440*T^2*X^6*a1*a3*a2+20597/480*T^2*X^6*a1*
b3*b2+5969/720*T^2*X^6*b1*a3*b2+41789/720*T^2*X^6*b1*b3*a2+368/75*T^5*X^5*a3*
a1^3*b1+2528/675*T^5*X^5*a3*a1*b1^3-2096/14175*T^11*X^3*a1*b1*a2-14197/14175*T
^11*X^3*a1*b1*a3-1784/3*T^5*b1*b3*b2*a2+16/945*T^3*X^7*a2^3*a1*b1-11097/20*T^5
*a1*a3*b2*a2-13/30*T^5*a1*a2*a3*b3+944/5*T^5*b1*b2*a3*b3+386/66825*T^3*X^13*a1
*b1*a3-656/13395375*T^3*X^15*a3*a1*b1-10448/147349125*T^3*X^15*a1*b2*a2+10931/
6*T^5*a1*b1*a2*a3+4019/8*T^5*b3*a1*b1*b2+1787/6*T^3*X^2*a1^2*a3*b3-1241/12*T^3
*X^2*a1*b1*a3^2-73/12*T^3*X^2*a1*b1*b3^2+401/2*T^3*X^2*b1^2*a3*b3-455851/640*T
^5*a1*b1*a2^2-563315/384*T^5*a1*b1*b2^2-509241/320*T^5*a1^2*b2*a2-109603/240*T
^5*b1^2*b2*a2+887/18*T^3*a2^3*b1^3+379/18*T^3*a1^3*b2^3+2897/288*X^5*a1^3*a3-\
555/32*X^5*b1^3*b3-56239/1920*X^5*a1^3*a2+8639/640*X^5*b1^3*b2-483949/512*T^2*
a1^2*a2+1755379/1024*T^2*a2*b1^2-1243/16*T^2*a2*a3^2+1255/16*T^2*a2*b3^2-31867
/32*T^2*X*a2^2+51239/32*T^2*X*b2^2-473*T^2*X*a3^2+21/2*T^2*X*b3^2-8357/128*T^2
*a2^2*a1+294221/256*T^2*b2^2*a1-397/192*X*a3*a1^5-289/16*X*b3*b1^5-3943/384*X*
a1^5*a2-4445/192*X*b1^5*b2-33387/256*X^2*a1^3*b1^2-58563/512*X^2*a1*b1^4-\
202075/1152*X^3*a1^3*a2-80917/2304*X^3*b1^3*b2-8211/512*X^2*a1^5-664/4465125*T
^15*a1^2*b2*a2-416/4465125*T^15*b1^2*b2*a2-359673/320*T^5*a2^2*a1*b2-141571/80
*T^5*b1*a2*b2^2+51893/841995*T^3*X^12*a1^3*b1-203272/4209975*T^3*X^12*a1*b1^3+
691/42525*T^5*X^9*a1^4*b1-3958/42525*T^5*X^9*a1^2*b1^3+68927/96*T^3*X^2*b1^3*
a1+114143/96*T^3*X^2*a1^3*b1-8269/5953500*T^17*X*b1*a1^2-341761/960*T^5*b1*a3*
a1^2-129849/160*T^5*a1*b1^2*b3+47/4725*T^5*X^9*b1^5+1331093/2880*T^5*a1^3*b3-\
254729/240*T^5*a3*b1^3+117527/53581500*T^17*X*b1^3+77/15*T^5*X*b3^3-4/135*T^6*
X^3*a2*b2^2*a3+44/135*T^6*X^3*b2*a2^2*b3+373/36*T^8*X^2*b3*b2*a2+16/35*T^8*X^2
*b2*a3*b3+2881/270*T^4*X^6*b1*a3*b3+78497/2880*T^4*X^6*b2*a1*b1+3734/27*T^4*X^
6*b3*a1*b1+6*X*a3*a1^3*b1*b3+6*X*a3*a1*b1^3*b3+16708/637875*T^10*X^6*a2*b2*b1+
34/42525*T^13*a2^2*a1*b2+8/6075*T^13*a2*b2^2*b1+4/9*T*X^3*a1^8*b1+32/27*T*X^3*
b1^3*a1^6+8/9*T*X^3*a1^4*b1^5+8/8505*T*X^12*a1^5*b1+16/42525*T*X^12*b1^5*a1+
341/14175*T^9*X^5*b1^5-121/5*T^5*X*b3*a3^2-2419/42525*T^11*X^4*a2*b3+5419/9450
*T^11*X^4*b2*a3+4/9*T^3*X^5*b1*a2^4+8/15*T^3*X^5*b1*b2^4+2/14175*T^13*X*a1^4*
b2+2/25515*T^13*X*b1^4*b2+299/63*T^3*X^7*a2^2*b3-1213/189*T^3*X^7*b3*b2^2+
14675/192*T^2*X^4*a3*b2^2+1703/64*T^2*X^4*a3*a2^2+194/9*T^6*X*a1*b2*a3*b3-8/3*
T^6*X*b1*a2*a3*b3+20101/135*T^6*X^3*b3*a1*b1*a2-2197/45*T^6*X^3*a3*a1*b1*b2-\
15197/144*X*T^3*a1^4*b3+44995/96*X*T^3*b1^4*b3+305561/3326400*T*X^12*a1*b3-\
1396151/14968800*T*X^12*b1*a3-502/1403325*T^3*X^13*b2*a2^2+3148037/2721600*T*X
^10*a1^3*b1+5452273/2721600*T*X^10*a1*b1^3+361471/2520*T^7*X*b1*a3^2+48491/504
*T^7*X*b1*b3^2+4597/192*T^3*a2^2*a1*b3-12463/64*T^3*a1*b3*b2^2-10955/16*T^3*b1
*a3*a2^2-16433/48*T^3*b1*a3*b2^2+67709/99225*T^7*X^8*a1^3*b1-128774/99225*T^7*
X^8*a1*b1^3+67/4*T*a2^2*a3*b3+137/4*T*b2^2*a3*b3-43783/360*T^5*X^3*b3*a1^2+
2247557/2880*T^5*X^3*b3*b1^2+51319/16372125*T*X^15*a1*b1*a2+376/1403325*T*X^15
*a1*b2*a2+25666/49116375*T*X^15*a3*a1*b1+76/315*T*X^7*b1*a2^2*b2^2-16/315*T*X^
8*a3*b2*a2^2-26/315*T*X^8*b3*a2*b2^2-92/45*T^7*a1*a2*a3*b3-42/5*T^7*b1*b2*a3*
b3+4880/567*T^3*X^7*a2*a1^3*b1-33752/2835*T^3*X^7*a2*a1*b1^3-4394/315*T^3*X^7*
b2*a1^2*b1^2+875149/2592*T^9*X*a3*a1*b1+4/315*T^9*a1*a2*a3*b3+4/105*T^9*b1*b2*
a3*b3+132860699/181440*T^9*X*a2*a1*b1+1333/6*X*T^3*a2*a3*b3+2771/6*X*T^3*a3*b2
*a2+6893/630*T^7*X^4*a1*b1*b2^2-29921/1890*T^7*X^4*b1^2*b2*a2-118/135*T^7*X^4*
a1*b2*a2^2-1292/945*T^7*X^4*a2*b2^2*b1+1336/127575*T^13*X^3*a2*b2*a1+1041/70*T
^7*X^4*a3*a1^2*b1+10424/315*T^7*X^4*b3*a1*b1^2+2081/630*T^7*X^4*a1^2*b2*a2+
7943/1890*T^7*X^4*a1*b1*a2^2-8368/2835*T^7*X^3*a1^3*b2*a2+5552/945*T^7*X^3*a1^
2*b1*a2^2+4672/945*T^7*X^3*b2^2*a1^2*b1+864953/4536*T^9*X*a1*b2*a2-9221687/
7200*T^5*X^5*a1*b1*a2+41/3*T^5*a1*b1^2*b2*a2^2+14/5*T^5*a1^2*b1*a2*b2^2-12008/
16372125*T^7*X^11*a2*a1*b1+18377/378*T^7*X^4*a1^2*b1*a2+204817/3780*T^7*X^4*b2
*a1*b1^2-176/33075*T^7*X^8*a3*a1^2*b1-184/99225*T^7*X^8*b3*a1*b1^2-416/42525*T
^7*X^7*a2*a1^3*b1+16/1575*T^7*X^7*a1^2*b1^2*b2+32/8505*T^7*X^7*a2*a1*b1^3+38/
315*T^9*X^4*a1^2*b2*a2-1711/8505*T^9*X^4*a1*b1*a2^2-181/1215*T^9*X^4*a1*b1*b2^
2+38/45*T^9*X^4*b1^2*b2*a2+233381/85050*T^9*X^5*a1*b1*a3-569/4725*T^9*X^5*a1*
b2*a2-24352/42525*T^9*X^5*a2*a1*b1+148/42525*T^9*X^5*a3*b2*a2+238/3*T^3*a1*b1*
b2^2*a2^2+3139/9*T^3*X^3*a2*b2*a3-38/3*T^3*a2*b2*a1^3*a3+49/3*T^3*a3*a1^2*b1*
a2^2-55/3*T^3*a3*a1^2*b1*b2^2+77*T^3*b3*a1*b1^2*b2^2+53/3*T^3*a2^2*a1*b1^2*b3-\
580/9*T^3*a2*b2*b1^3*b3-437/2*T^3*a1^2*b1*a2*b2^2-4265/6*T^3*a1*b1^2*b2*a2^2+
365/3*T*X^3*a1*a3*b3-457/6*T*X^3*a3*b2*a2+13797/128*T*X^2*a1*b2*a2^2+1383/32*T
*X^2*b1*a2*b2^2-418/1701*T^9*X^5*a1^2*b3+8683/3150*T^9*X^5*b3*b1^2+25131/1400*
T^9*X^5*b1*a1^2-377/14175*T^9*X^5*b2*a2^2-1651/18*T^3*X^3*a2^2*b3+3631/18*T^3*
X^3*b3*b2^2+61/147349125*T*X^20*b2*a1-2/49116375*T*X^20*b1*a2+866/1406514375*T
^16*X^7*a1*a2-1238/1406514375*T^16*X^7*b1*b2+38/602791875*T^18*X^5*a1*a2+74/
200930625*T^18*X^5*b1*b2-8/9*X^2*a1^6*a2*b1^2-32/9*X^2*b2*a1^3*b1^5-32/9*X^2*
b2*a1^5*b1^3+8/9*X^2*a1^2*a2*b1^6-113299/192*T^8*X*a1*a3-7064255/1008*T^8*X*b1
*b3+8/297675*T^14*X^2*a1^3*b1^2+8/42525*T^13*a2^3*b1+2/8505*T^13*a1*b2^3-4/27*
T*X^3*b1^9+459329/3456*T^4*X^3*a1^3*a2-1329841/1728*T^4*X^3*b1^3*b2+34/135*T^4
*X^6*a1^2*a2*b2^2-16/135*T^4*X^6*b2^3*a1*b1+26/135*T^4*X^6*a2*b1^2*b2^2-1688/
945*T^2*X^7*a1^3*b1^2*a2+352/945*T^2*X^7*a1*b1^4*a2+2812/945*T^2*X^7*a1^4*b1*
b2+2704/945*T^2*X^7*a1^2*b1^3*b2-64/315*T^2*X^7*a2^2*a1^2*b1^2-16/105*T^2*X^7*
b2^2*a1^2*b1^2+28/2025*T^10*X^2*a1^2*a3*b1^2+464/42525*T^10*X^2*a1^3*b3*b1-104
/14175*T^10*X^2*a2^2*a1*b1^2+232/42525*T^10*X^2*a2*b2*b1^3-154385/192*T^4*X^2*
b2*a1^3*b1+37611/64*T^4*X^2*a2*a1^2*b1^2-98143/64*T^4*X^2*b2*a1*b1^3-176/14175
*X^10*b3*a1*b1^2*b2-26/675*X^10*a2*b2*a1^2*b1-3289/72*T^4*X^3*a1^2*b1*b2+
220061/128*T^4*X^3*a1*a2*b1^2-506/14175*X^10*a1^2*b1*b3*a2+416/14175*X^10*a3*
a1^2*b1*b2-146/14175*X^10*a1*a3*b1^2*a2-797/90*T^6*X^2*a1^2*a3*b1^2-18199/270*
T^6*X^2*a1^3*b3*b1+143/90*T^6*X^2*a1*b3*b1^3+19577/60*T^6*X^2*a2^2*a1*b1^2+
11219/90*T^6*X^2*a2*b2*b1^3+211/60*T^6*X^2*b2^2*a1*b1^2-16/535815*T^15*X^3*a2*
b2*a1+63/4*T*a3*a1*b1*a2-7239/16*T*b3*a1*b1*b2+5169/32*X*T^3*a3*a1^3*b1-59695/
96*X*T^3*a1^2*b1^2*b3+287701/288*X*T^3*a3*a1*b1^3-589013/1120*T^7*X*a1*b2*a2-\
64361/315*T^7*X*a1*a3*b3-2/5*T^5*X^2*a2^2*a3*b3+4/15*T^5*X^2*a2*b2*a3^2-4/15*T
^5*X^2*b3^2*b2*a2+2/15*T^5*X^2*b2^2*a3*b3+50377/96*T^3*a1*a3*b2*a2+19253/48*T^
3*b1*b3*b2*a2+93461/80*T^5*X^2*a1^2*b2*a2+22061/80*T^5*X^2*a1*b1*a2^2-101029/
480*T^5*X^2*a1*b1*b2^2+1043761/480*T^5*X^2*b1^2*b2*a2-26645813/11520*T^5*X^3*
a2*a1*b1-7462079/2880*T^5*X^3*a3*a1*b1-2093/6*T^5*X^3*a2*b2*a3-215/12*T^3*X^4*
a1^2*a3*b3+905/12*T^3*X^4*b1^2*a3*b3-32/3*T^3*a1*b1*a2^4-30*T^3*a1*b1*b2^4+
9917/144*T^3*X^3*b2*a2^2+59*T^3*a2^2*b1^3*a3+349/9*T^3*b2^2*a1^3*b3-77/9*T^3*
a2^2*a1^3*b3-1312/9*T^3*a2^2*b2*a1^3-4190/9*T^3*b1^3*a2*b2^2-478/3*T^3*a1*b1^2
*b2^3-265/3*T^3*a2^3*a1^2*b1+31/9*T^3*b2^2*b1^3*a3-125/4*T*X^3*a2^2*b3+1235/12
*T*X^3*b3*b2^2-1295/128*T*X^2*a1*b2^3-1195/16*T*X^2*b1*a2^3+37/8*T*a2^2*a1^3*
b2+9/2*T*b1^3*a2*b2^2-735/8*T*a1*b1^2*b2^3+73*T*a2^3*a1^2*b1-104/7016625*T^7*X
^11*a1^2*b3+13528/49116375*T^7*X^11*b3*b1^2+328/16372125*T^5*X^14*a2*b3-256/
5457375*T^5*X^14*b2*a3-8/1403325*T^5*X^13*b1*a2^2+136/779625*T^5*X^13*b2^2*b1-\
16/155925*T^5*X^13*b3*a1^2-16/7016625*T^5*X^13*b3*b1^2+111/4*T*X^2*b2^3*a3+10*
T*X^2*b3*a2^3+1223/32*X*T*b2^3*a1^2+47/8*X*T*b2^3*b1^2-25/16*T*X^2*a2^3*b2-25/
16*T*X^2*b2^3*a2-596119/768*T^3*a1^2*b2*a2-732991/384*T^3*b1^2*b2*a2-1537/1536
*T^3*a1*b1*a2^2+1934797/1536*T^3*a1*b1*b2^2-2*T*X^2*a2^3*b1^2*b3-2*T*X^2*b3*a1
^2*a2^3-4*T*X^2*b2^3*b1^2*a3+4/9*X^2*a1^8*a2-4/9*X^2*b1^8*a2+8/297675*T^14*X^2
*a1^5-198959/7560*T^8*a2^2*a1^3-56263/7560*T^8*b2^2*a1^3-2/135*T^4*X^6*a3^3-8/
14175*T^6*X^10*a1^5-7961/28350*T^10*a2*a3^2-89/28350*T^10*a2*b3^2+13/127575*T^
12*X*a1^6-1/8505*T^12*X*b1^6-23/14*T^8*a1^2*a2^3-1229/630*T^8*a2^3*b1^2+55957/
29767500*T^16*X^5*a1^2+16942/22325625*T^16*X^5*b1^2+538/135*T^6*X^3*a2^4+14/9*
T^6*X^3*b2^4+75283/1080*T^6*X^4*a2^3+2/27*T^6*X^4*a3^3-101/72*a1*b1^8+13/9*a1^
7*b1^2+55/36*a1^5*b1^4-4/3*a1^3*b1^6-62/45*T^7*b2*a2^2*a3-37/45*T^7*a2*b2^2*b3
-405527/1440*T^5*X^3*b2*a2^2+1081/60*T^5*X^3*a2^2*b3-16823/180*T^5*X^3*b3*b2^2
-4/40186125*T^19*X^4*a2*b1+32/120558375*T^19*X^4*b2*a1+26/42525*T^5*X^9*b2*a1^
4-38/18225*T^5*X^9*b2*b1^4+503/4*X*T^3*b2^3*a1^2-2375/6*X*T^3*b2^3*b1^2-4/
4219543125*T^21*X^2*a2*b1+6731/1260*T^7*a1^2*a3*b3-907/20*T^7*b1^2*a3*b3+4/9*X
*T^3*a1^8*b1+32/27*X*T^3*b1^3*a1^6+8/9*X*T^3*a1^4*b1^5+188/4725*T^7*X^5*b2*a3^
2+4/1575*T^7*X^5*b2*b3^2-86/1575*T^7*X^5*b3*a2^2-118/525*T^7*X^5*b3*b2^2+
1300009/113400*T^7*X^6*b1*a3+1740721/226800*T^7*X^6*a1*b3+6230519/151200*T^7*X
^6*a1*b2-25205849/113400*T^7*X^6*a2*b1+15493991/2116800*T^7*X^8*a1*b2+4731739/
529200*T^7*X^8*b1*a2-1892/14175*T^7*X^7*b2*a2^2+8/3*X^4*a2^2*b1*a3*b3+4/3*X^4*
b2^2*b1*a3*b3-4/5*T^6*X^2*a1^4*b1^2*a2-148/135*T^6*X^2*a1^2*b1^4*a2-32/135*T^6
*X^3*a2^2*a1^2*b1^2-16/135*T^6*X^3*b2^2*a1^2*b1^2-33*T^4*X^2*a3*b1^3*b3-37/210
*T^4*X^8*a3*a2^2-1/14*T^4*X^8*a3*b2^2-52/405*T^6*X^2*a1^6*a2-44/405*T^6*X^2*b1
^6*a2-5/9*T^4*X^3*a2^2*a3^2+5/9*T^4*X^3*a2^2*b3^2-1/9*T^4*X^3*b2^2*a3^2+1/9*T^
4*X^3*b2^2*b3^2+85/9*T^4*X*a1^3*a2^3+164/9*T^4*X*b1^3*b2^3+236557/432*T^4*X^6*
a1-21863/27*T^4*X^6*a2-6943/210*T^2*X^8*a2-1751/630*T^2*X^8*a3-353/6*T^6*X^2*
a2-186071/21049875*T^6*X^12*a3-919091/294698250*T^6*X^14*a2+74149/45*T^6*X^2*
a3+20577173/23040*T^6*a1^2*a2+56918461/46080*T^6*a2*b1^2+1601/86625*T^6*X^11*
a1^2+5969/19440*T^6*X^11*b1^2+61256/467775*T^2*X^12*a3-2199143/4435200*T^2*X^
11*a1^2-235061/950400*T^2*X^11*b1^2-X*a2^4*b2^2+X*a2^2*b2^4-13/315*T^8*a1*a2^4
+1/21*T^8*b2^4*a1-241/6*T^4*X^3*a2^4-77/4*T^4*X^3*b2^4+58/3*T^2*X^5*a2^4+321/
20*T^2*X^5*b2^4-773/45*T^6*X*a2^4+91/4*T^6*X*b2^4-11/9*X^6*a1*a2^4-52/45*X^6*
b2^4*a1+29270779/7680*T^6*b3*a1*b1+39053813/5120*T^6*b2*a1*b1-22/315*T^8*a1*a2
^2*b2^2+4/105*T^8*a2^3*b1*b2-4/105*T^8*a2*b1*b2^3-5723/36*T^4*X^3*a2^2*b2^2+
14059/180*T^6*X*a2^2*b2^2+73/45*X^6*a1*a2^2*b2^2-137/45*X^6*a2^3*b1*b2+43/45*X
^6*a2*b1*b2^3+271/12*T^2*X^5*a2^2*b2^2+2*X^4*a2^2*b2^2*a3-4/3*X^4*b3*b2*a2^3+4
/3*X^4*b3*a2*b2^3+53/6*X^4*a1*a2^2*b2^2-239/12*X^4*a2^3*b1*b2+13/12*X^4*a2*b1*
b2^3-281/22325625*T^16*X^5*a1*a2-62/637875*T^16*X^5*b1*b2+2893/360*T^6*X^4*a2*
b2^2-14/135*T^6*X^4*a3*b3^2-32409/512*X^4*a1^2*a2+13421/3072*X^4*a2*b1^2-215/
16*X^4*a2*a3^2-29/16*X^4*a2*b3^2-27507/256*X^4*a3*a1^2+47269/1536*X^4*a3*b1^2+
5921/192*X^4*a3*a2^2-2809/192*X^4*a3*b2^2-1069/48*X^4*a2^2*a1-55895/768*X^4*b2
^2*a1-5129/384*X^4*a1*a3^2+5659/384*X^4*a1*b3^2+195/8*X^5*a2*a3-319/8*X^5*b2*
b3-855/8*X*a2*a3+1083/8*X*b2*b3+27295/384*X*a1^3*a2-141317/768*X*b1^3*b2+8563/
768*X*a1^3*a3-5771/192*X*b1^3*b3+3413/64*X*a1^2*a3^2-1837/64*X*a1^2*b3^2+233/
16*X*a3^2*b1^2-1253/32*X*b1^2*b3^2-417/32*X^4*b3*b2*a2+600685/3072*X^4*b2*a1*
b1+313/24*X^4*b2*a3*b3-43879/1536*X^4*b3*a1*b1-93473/768*X^4*a2*b2*b1+61/32*X^
4*b1*a3*b3+38797/512*X*a1*a2*b1^2+98457/512*X*a1^2*b1*b2+1363/16*X*a1*a3*b1^2-\
7875/256*X*a1^2*b1*b3-14105/512*X^2*b3*a1*b1+208503/1024*X^2*b2*a1*b1-125/8*X^
2*b2*a3*b3+19097/256*X^2*a2*b2*b1+905/32*X^2*b1*a3*b3-577/8505*T^9*X^5*a1^4*b1
+2402/8505*T^9*X^5*a1^2*b1^3+166/315*T^3*X^8*b1^5*a1-46/49116375*T*X^18*a2*b3+
4/21049875*T*X^18*a3*b2-94/945*T^3*X^8*a1^5*b1-2655323/1280*T^5*a1^2*a2*b1-\
244263/32*T^5*b2*a1*b1^2-3726851/302400*T^5*X^8*a1*b3+3538469/151200*T^5*X^8*
b1*a3+400/27*T^4*X^3*a2*b2*a1^3*b1+1544/27*T^4*X^3*a2*b2*a1*b1^3+32/135*T^4*X^
6*a2^2*a1*b1*b2-104/2835*T^10*X^2*a2*b2*a1^2*b1+704/945*T^2*X^7*a2*b2*a1^3*b1+
128/189*T^2*X^7*a2*b2*a1*b1^3+2357/30*T^6*X^2*a2*b2*a1^2*b1-589/18900*X^12*a3*
a1^2+83137/3742200*X^12*a3*b1^2+2/45*T^2*X^5*a1^8-2/45*T^2*X^5*b1^8-241/28512*
X^12*a1^2*a2+24349/14968800*X^12*a2*b1^2-151651/7484400*X^12*a2^2*a1-157439/
7484400*X^12*b2^2*a1+155/128*X^2*a2^3+3*X*a3^4-3*X*b3^4+453/16*X*a1*b1*a3*b3-4
/3*T^3*X^2*a1^4*a3*b3+4/3*T^3*X^2*b1^4*a3*b3-22/3*X*T^3*a2*a1*b1*b3^2+22*X*T^3
*a2*b1^2*a3*b3+190/3*X*T^3*a1*b1*a2*a3^2+134/3*X*T^3*a1^2*a2*a3*b3-44/45*T^3*X
^5*a1*b2*a2^3+4/45*T^3*X^5*a1*a2*b2^3-4/45*T^3*X^5*b1*a2^2*b2^2+16/25515*T^13*
X*a2*a1^3*b1-4/6075*T^13*X*a1^2*b1^2*b2-32/42525*T^13*X*a2*a1*b1^3+16894/
297675*T^7*X^9*a1*b1*a3-4106/945*T^3*X^7*a2*b2*a3-4/4465125*T*X^17*a3*a1*b1+
7258/99225*T^9*X^7*a3*a1*b1+244/25515*T^3*X^9*a2*a1^3*b1-4/1701*T^3*X^9*a2*a1*
b1^3-248/675*T^5*X^7*a1^2*b1^2*b2+118/135*T^2*X^6*a1^7-2662/42525*T^10*X*a1^6-\
506/14175*T^10*X*b1^6+8281/144*T^2*X^7*a2^2+104953/5040*T^2*X^7*b2^2+316117/
1728*T^4*X*a1^6-1541533/1728*T^4*X*b1^6-3974567/13440*T^2*X^7*a1^2+1005211/
6720*T^2*X^7*b1^2+1925519/4608*T^4*X^3*a1^4+4961477/2304*T^4*X^3*b1^4-29879/
384*T^4*X^2*a1^5-1973/28350*X^10*a2^2*a1^3-109/5670*X^10*b2^2*a1^3+585/128*a2^
2*a1*b1^2-5493/64*a2*b2*b1^3+21105/256*b2^2*a1*b1^2+107/36*T^4*X^2*a1^7+356/15
*T^5*X*b3*a1*b1*b2*a2-16/3*T*X^3*a2*b2*b1*a3*b3-8*X*T*a2*b2*a1^2*b1^2*a3-32/3*
X*T*a2*b2*a1^3*b1*b3+391/3*T*X^3*b3*a1*b1*b2*a2+16/15*T*X^5*b2*a1*b1*a3*b3-307
*X*T^3*b3*a1*b1*b2*a2+152/9*T^3*X^3*b3*a1*b1*b2*a2-81/2*X*T*b3*a1*b1*b2*a2-4*T
*X^2*a1*a2*b1^2*a3*b3+8*T*X^2*a1^2*b1*b2*a3*b3-78*T*X^2*a1*b1^2*b2*a2*a3+72*T*
X^2*a2*b2*a1^2*b1*b3-8/105*T^7*X*b3*a1*b1*b2*a2-56/45*T^5*X^3*b3*a1*b1*b2*a2-\
1207/28350*X^10*a2*a1^2*b1^2+11/1575*X^10*a1^2*a3*b1^2+19/5670*X^10*a2^2*a1*b1
^2-737/5670*X^10*b2^2*a1*b1^2-454/14175*X^10*a2*b2*b1^3-22/4725*X^10*a1^3*a3*
a2+64/14175*X^10*b3*a1^3*b2+14/675*X^10*b1^3*b3*a2-16/1575*X^10*a3*b1^3*b2+52*
T^2*X^2*a2*a1*b1*a3*b3+98*T^2*X^2*a3*a1*b1*b2*a2+155/128*X^2*a2*b2^2-47/16*X^2
*a2*a3^2+203/16*X^2*a2*b3^2+31669/256*X^2*a3*a1^2+77443/512*X^2*a3*b1^2+9331/
128*X^2*a2^2*a1-435/256*X^2*b2^2*a1+6065/128*X^2*a1*a3^2+2445/128*X^2*a1*b3^2-\
17241/512*X^2*a1^2*a2-120105/1024*X^2*a2*b1^2+11965/96*X^3*a1*a3+109/24*X^3*b1
*b3-518/3*X^3*a2*a3+6*X^3*b2*b3-5/8*X*a2^3*a3-17/8*X*b2^3*b3+8/25515*T^13*a1^3
*b1^3-323/4*T*a3*b3-2578711/480*T^5*b2*a2-25801/20*T^5*a3*b3-8832451/285768000
*T^17*a1*b1-19528/40186125*T^19*a1*b1-8478369457/3628800*T^11*a1*b1+9427/1350*
T^11*a3*b3-66847/1260*T^9*a3*b3-404/135*T^6*X^3*a2^2*b2^2+85231/192*T^6*X^4*a2
^2*a1+851953/2880*T^6*X^4*b2^2*a1-86/27*T^6*X^3*a1^2*a3^2-178/135*T^6*X^3*a1^2
*b3^2-14/3*T^6*X^3*a3^2*b1^2+18/5*T^6*X^3*b1^2*b3^2+8867/270*T^6*X^3*a1*a2^3+
997/54*T^6*X^3*b1*b2^3+307/135*T^6*X^4*a2*a3^2+251/135*T^6*X^4*a2*b3^2+2768983
/6480*T^6*X^3*a1^3*a2+13380041/6480*T^6*X^3*b1^3*b2+15017/540*T^6*X^4*a3*a2^2-\
13129/540*T^6*X^4*a3*b2^2-764/1403325*T^2*X^12*a2*a1^4+8/7425*T^2*X^12*a2*b1^4
-62/51975*T^2*X^11*a1^4*b1^2+2/275*T^2*X^11*a1^2*b1^4-566/467775*T^2*X^12*a1^3
*b1^2+344/467775*T^2*X^12*a1*b1^4-542/200475*T^2*X^13*a1^3*a2-5074/1403325*T^2
*X^13*b1^3*b2+2/18225*T^2*X^13*a1^3*a3+22/127575*T^2*X^13*b1^3*b3+137/2772*X^
11*a1*a2*b1^2-5707/415800*X^11*a1^2*b1*b2+2/17222625*T^20*X^3*a1*a2+2/40186125
*T^20*X^3*b1*b2-30257/1080*T^4*X^6*a2*b2^2+4489/90*T^6*X^3*a1*a2*b2^2+15233/
270*T^6*X^3*a2^2*b1*b2+145501/432*T^6*X^4*a2*b2*b1+2069/90*T^6*X^4*b3*b2*a2-\
244/135*T^6*X^4*b2*a3*b3+3007519/2160*T^6*X^3*a1^2*b1*b2+827009/2160*T^6*X^3*
a1*a2*b1^2-68/42525*T^2*X^12*a2*a1^2*b1^2+488/467775*T^2*X^12*b2*a1^3*b1+856/
280665*T^2*X^12*b2*a1*b1^3-46/42525*T^2*X^13*a1*a3*b1^2+2/4725*T^2*X^13*a1^2*
b1*b3-466/66825*T^2*X^13*a1*a2*b1^2+4222/467775*T^2*X^13*a1^2*b1*b2-2257/270*T
^4*X^6*b3*b2*a2-4/15*T^10*X^2*b3*b2*a2-4/525*T^10*X^2*b2*a3*b3-3686/135*T^6*X^
2*a1^4*a3+7121/270*T^6*X^2*b1^4*a3+14417/6480*T^2*X^9*b1*b2-587711/90720*T^2*X
^9*a1*a3-27347/4536*T^2*X^9*b1*b3-10911/128*a2*b2*a1^2*b1+49109/540*T^6*X^2*a2
^2*a1^3-3445/108*T^6*X^2*b2^2*a1^3+587/4*T^4*X^2*a1^5*b1^2+9029/36*T^4*X^2*a1^
3*b1^4+13/36*T^4*X^2*a1*b1^6-1417/15120*T^2*X^9*a1*a2-11509/1920*T^2*X^8*a2^2*
a1-59587/13440*T^2*X^8*b2^2*a1-4457/5040*T^2*X^8*a2*b2^2+4993/36*T^2*X^3*a1^5*
a2-3385/36*T^2*X^3*b1^5*b2+117/4*T^2*X^2*a1^5*b1^2-8483/36*T^2*X^2*a1^3*b1^4-\
571/12*T^2*X^2*a1*b1^6+30845/576*T^2*X^4*a2*a1^4-97009/288*T^2*X^4*a2*b1^4+
6071/32*T^2*X^3*a1^4*b1^2+122821/288*T^2*X^3*a1^2*b1^4-30535/144*T^2*X^4*a1^3*
b1^2+29165/128*T^2*X^4*a1*b1^4+11919/160*T^2*X^6*a3*a1^2+2595/64*T^2*X^6*a3*b1
^2+190589/1920*T^2*X^5*a1^3*a2-17497/960*T^2*X^5*b1^3*b2+7665161/11520*T^2*X^6
*a1*b1^2+13009/480*T^2*X^6*a2^2*a1+1627/60*T^2*X^6*b2^2*a1+1021/120*T^2*X^6*a1
*a3^2+1817/120*T^2*X^6*a1*b3^2+86917/1920*T^2*X^6*a1^2*a2-893791/3840*T^2*X^6*
a2*b1^2-7571/1440*T^2*X^6*a2*b2^2-220147/2016*T^2*X^7*a1*a2+599899/5040*T^2*X^
7*b1*b2+58843/1680*T^2*X^7*a1*a3-10129/180*T^2*X^7*b1*b3-7543/630*T^2*X^7*a2*
a3-1541/630*T^2*X^7*b2*b3-10723/256*a2^2*a1^3+4531/128*b2^2*a1^3+17/2*T*a2^3*
b1^3+249/8*T*b2^3*a1^3+4071361/4608*T^3*a1^3*b2-2868317/1152*T^3*b1^3*a2-42443
/1152*T^3*a1^3*b3+761833/1152*T^3*a3*b1^3-8*T*X^2*a3*a1^2*b2*a2^2-4*T*X^2*a3*
b1^2*b2*a2^2-10*T*X^2*b3*a1^2*a2*b2^2-2*T*X^2*a2*b1^2*b2^2*b3-4*T*X^2*a2^3*a1*
b1*a3-5821/89100*X^11*a1^2*a2^2+4549/155925*X^11*a2^2*b1^2-12319/311850*X^11*
a1^2*b2^2-27547/623700*X^11*b1^2*b2^2-795103/80640*X^8*a1^2*a2-215477/53760*X^
8*a2*b1^2+1499/1120*X^8*a3*a1^2+14633/13440*X^8*a3*b1^2-17597/5040*T^2*X^8*a2^
3+901/12*T^2*X^2*a1^7+19*T^4*X^2*a3*a1^2*b1*b3+70/3*T^4*X*a1^2*b1*b2*a2^2-55/3
*T^4*X*a1*b1^2*a2*b2^2+5*T^2*X^4*a3*a1^2*b1*b3-256/405*T^6*X^3*a2*b2*a1^3*b1-\
64/81*T^6*X^3*a2*b2*a1*b1^3-X*a2^6+X*b2^6+25409/864*T^2*X^3*a1^6+84547/864*T^2
*X^3*b1^6-30989/1152*T^2*X^4*a1^5-121547/1536*T^2*X^5*a1^4+517811/3840*T^2*X^5
*b1^4-8025559/34560*T^2*X^6*a1^3+31421/1440*T^2*X^6*a2^3-18287/467775*X^11*a1^
3*a3+23861/1871100*X^11*b1^3*b3-1081/133650*X^12*a3*a2^2-1189/935550*X^12*a3*
b2^2+13/14175*T^10*X*a2^4+11/2835*T^10*X*b2^4+1/63*T^2*X^8*a3^3+39173/2520*T^8
*a2*a3^2-27553/2520*T^8*a2*b3^2-9847/1120*T^2*X^8*a2*b2*b1+1807/9*T^2*X^3*a1^3
*b1^2*a2+35/4*T^2*X^3*a1*b1^4*a2+165/4*T^2*X^3*a1^4*b1*b2+5/9*T^2*X^3*a1^2*b1^
3*b2+27709/192*T^2*X^4*a2*a1^2*b1^2+10553/64*T^2*X^4*b2*a1^3*b1+118685/576*T^2
*X^4*b2*a1*b1^3-1231/467775*T*X^13*b2^3-9953/5103*T^9*X^3*b1^5-496/8505*T^9*X^
3*a1*b1^2*b2*a2+32/15*T^5*a2*b2*a1*b1^2*a3-8/15*T^5*a2*b2*a1^2*b1*b3+1744/135*
T^7*X^3*a1*b1^2*b2*a2-362/3*T^3*a2*b2*a1*b1^2*a3+104/3*T^3*a2*b2*a1^2*b1*b3-\
4591/32*X*T*a2*a1*b1*b2^2+74/3*T*X^5*a2*a1*b1*b2^2+226763/1920*T^2*X^5*a1*a2*
b1^2-1312/15*T^2*X^5*a1^2*b1*b2+294023/2304*T^2*X^6*b2*a1*b1-342757/2880*T^2*X
^6*b3*a1*b1+34319/480*T^2*X^6*a2*b2*b1-461/90*T^2*X^6*b1*a3*b3+713/1260*T^2*X^
8*b1*a3*b3-62/315*T^2*X^8*b2*a3*b3+377/180*T^2*X^8*b3*b2*a2-1122503/480*T^6*X^
2*a2*b2*b1+2281/6*T^6*X^2*b3*b2*a2-2393/6*T^6*X^2*b1*a3*b3+21883/311850*X^11*
a1*a3*b1^2-46247/623700*X^11*a1^2*b1*b3-23929/1871100*X^12*a1*a3*a2-3854/
155925*X^12*a1*b3*b2-44591/1871100*X^12*b1*b3*a2+10751/935550*X^12*b1*a3*b2-91
/3*T^4*X*a1*b1^2*a2^3+68/9*T^4*X*b1^3*b2*a2^2-335/9*T^4*X*a1^3*a2*b2^2-74/3*T^
4*X*a1^2*b1*b2^3-61/3*T^2*X^4*a3*b1^3*b3-896/405*T^6*X^3*a1*b1^4*a2-8/405*T^6*
X^3*b3*a1^4*b1-16/45*T^6*X^3*a3*a1^3*b1^2-32/81*T^6*X^3*b3*a1^2*b1^3+16/405*T^
6*X^3*a3*a1*b1^4-596/405*T^6*X^3*a1^4*b1*b2-1304/135*T^6*X^3*a1^3*b1^2*a2-1760
/81*T^6*X^3*a1^2*b1^3*b2-1516/675*T^6*X^5*a1*a2*b2^2+26/75*T^6*X^5*a2^2*b1*b2+
2669/30*T^5*X*a2*a3*b3-12394721/11520*T^5*b2*a1^3-1529221/960*T^5*b1^3*a2-11/9
*X*T*b1^9+8/1488375*T^15*X*b1^5-11975/48*T^3*a2^3*b1-90361/384*T^3*b2^3*a1+136
/225*T^10*X^2*b1*a3*b3-2107/4*T^4*X^4*b3*a1*b1-3097/18*T^4*X^4*b1*a3*b3-82741/
64*T^4*X^4*b2*a1*b1+26/155925*T^2*X^11*a1^6-62/155925*T^2*X^11*b1^6-2582/
467775*T^2*X^12*a1^5-15769/124740*X^11*a1^3*a2-165313/1247400*X^11*b1^3*b2-\
2141/311850*T^2*X^13*a1^4-4757/2806650*T^2*X^13*b1^4-32429/1080*T^4*X^6*a2^3-\
1849/2835*T^10*X^2*a2^3+1009/2835*T^10*X^3*a3^2-3/350*T^10*X^3*b3^2-1692803/
1728*T^4*X^4*a1^3+2/14175*T^10*X^2*a2*a3^2-202/14175*T^10*X^2*a2*b3^2-446/567*
T^10*X^2*a2*b2^2-74/675*T^10*X^2*a3*a2^2-254/4725*T^10*X^2*a3*b2^2+1218109/288
*T^4*X^4*a1*b1^2+4651/14175*T^10*a1^2*a3*b1^2-8/24111675*T^18*X^3*a1*a3-4/
8037225*T^18*X^3*b1*b3-7768/120558375*T^18*X^3*a1*a2-1558/40186125*T^18*X^3*b1
*b2+143809/14175*T^10*a2*a1^2*b1^2-833/150*T^10*b2*a1^3*b1-12967/9450*T^10*b2*
a1*b1^3+83/14175*T^10*X*a1^2*a3^2-241/14175*T^10*X*a1^2*b3^2+179/14175*T^10*X*
a3^2*b1^2-37/14175*T^10*X*b1^2*b3^2-6918041/1536*T^3*b1*a2*a1^2-1846067/256*T^
3*a1*b1^2*b2+2130941/768*T^3*b1*a3*a1^2+520663/256*T^3*a1*b1^2*b3-215/84*T*X^7
*a2^2*b3+1273/252*T*X^7*b3*b2^2-557/1260*T*X^7*b2*a3^2-143/1260*T*X^7*b2*b3^2-\
6169/1920*T*X^8*b2*a1+68321/3360*T*X^8*b1*a2-123/4*T*X^4*a3*b1^5-45/4*T*X^4*b3
*a1^5-1387/840*T*X^7*b1*a3^2-17209/2520*T*X^7*b1*b3^2+1267/60*T*X^5*b2^3*a1^2-\
363/20*T*X^5*b2^3*b1^2+788/25515*T^9*X^3*b2*a1^4-592/8505*T^9*X^3*b2*b1^4-2266
/2835*T^9*X^2*a1^5*b1+3196/2835*T^9*X^2*b1^3*a1^3-58/2835*T^9*X^2*a1*b1^5+3419
/212625*T^11*X^5*b3*a1^2-1181/70875*T^11*X^5*b3*b1^2+151829/283500*T^11*X^5*a1
^2*b2-45181/94500*T^11*X^5*b2*b1^2+881/467775*T*X^13*b2*a2^2+19861/623700*T*X^
13*a1^2*b2+611/1871100*T*X^13*b2*b1^2+17317/25515*T^9*X^3*a1^4*b1-91984/8505*T
^9*X^3*a1^2*b1^3+38/14175*T*X^10*a1^5*b1+134/14175*T*X^10*b1^5*a1+8/33075*T^9*
X^7*a1^4*b1+152/893025*T^9*X^7*a1^2*b1^3+584/29469825*T^7*X^12*a2*b3-2432/
29469825*T^7*X^12*b2*a3-189286/212625*T^11*X^6*a1*b2+58069/60750*T^11*X^6*a2*
b1+292/9823275*T^3*X^17*b1*a1^2-64/893025*T^7*X^9*a1^4*b1+712/893025*T^7*X^9*
a1^2*b1^3-44273/127575*T^11*X^4*a1^3*b1-1708/2025*T^11*X^4*b1^3*a1+28138/
212625*T^11*X^6*b1*a3+25579/637875*T^11*X^6*a1*b3+118/30375*T^11*X^6*a3*b2+346
/42525*T^11*X^6*b3*a2-4/21049875*T*X^19*b1*a1^2-824147/5670*T^9*X^2*a3*b2-3091
/810*T^9*X^2*b3*a2-1/15*T^9*X^2*a1*b2^3+368/945*T^9*X^2*b1*a2^3+1438021/11340*
T^9*X^2*b1^3*a2+27611/22680*T^9*X^2*b2*a1^3+3991387/36288*T^9*X^2*a1^3*b1+
33768491/181440*T^9*X^2*b1^3*a1-29304913/45360*T^9*X^2*b1*a3-749569/90720*T^9*
X^2*a1*b3+64*T*a1*b3*b1^3*b2-170*T*a1^2*b1*a2*b2^2+965/8*T*a2^2*a1*b1^2*b2+65/
8*X*a2*b2^2*a3-87/8*X*b2*a2^2*b3+211046/315*T^7*a3*b3-2/21097715625*T^25*a1*b1
+1041071663/7257600*T^13*a1*b1-47/2100*T^13*a3*b3+15601451/288*T^7*a1*b1+
3603416263/483840*T^9*a1*b1+50655/16*T^3*b2*a2+429/2*T^3*a3*b3+2/31255875*T^23
*a1*b1+159577297/12700800*T^15*a1*b1-613/496125*T^15*a3*b3+363053/16878172500*
T^21*a1*b1+16/843908625*T^21*b2*a2-7078499/10080*T^9*a2*b2+2861/24*T^7*a2*b2-\
703/40186125*T^19*a2*b2+28621/17860500*T^17*a2*b2-12479959/226800*T^11*a2*b2-\
434549/90720*T^13*a2*b2+4445551/17860500*T^15*a2*b2+4/1488375*T^17*a3*b3-32/
28704375*T^15*X^6*a1*b3+16/200930625*T^15*X^6*b1*a3-4/27*T^3*X^4*b1^3*a2^3-40/
27*T^3*X^4*a1^3*b2^3+3451/162*T^3*X^3*b1^3*a1^4-4115/162*T^3*X^3*a1^6*b1+1783/
18*T^3*X^3*b1^5*a1^2+24448/200930625*T^15*X^6*a1*b2+40312/200930625*T^15*X^6*
b1*a2-8/27*T^3*X^4*a1^3*b1^5+8/27*T^3*X^4*a1*b1^7+8/27*T^3*X^4*b1*a1^7-8/27*T^
3*X^4*b1^3*a1^5+68/3*T^3*a2*a3^2*b3+68/3*T^3*a3*b2*b3^2-628/675*T^5*X^6*a1^5*
b1+136/405*T^5*X^6*b1^3*a1^3+652/675*T^5*X^6*a1*b1^5-8/81*T^3*X^6*a3*b1^5+16/
135*T^3*X^6*b3*a1^5+7141/288*T^5*X^3*b2^3+59/45*T^7*a2^3*b3+34/45*T^7*b2^3*a3-\
4/27*X*T^3*b1^9-1508/14175*T^7*X^7*b2^3-9439/162*T^3*X^3*b1^7+1491/8*T^2*X^4*
a1^2*a3*b1^2+3589/32*T*a1^2*b1^2*b2*a2-604/1575*T^5*X^7*a1*a3*b3-9334147/75600
*T^5*X^7*a2*a1*b1-6239/4725*T^5*X^7*a3*a1*b1+904793/160744500*T^13*X^9*b1+2062
/120558375*T^13*X^9*b3-32/15*T^6*X^3*a1*b1*a3*b3-1424473/29937600*T^3*X^12*b2*
a1-313679/2041200*T^3*X^12*b1*a2-8696/135*T^3*X^6*a2*b3-391/45*T^3*X^6*a3*b2-\
16/15*T^7*X^2*a2^3*b2+16/5*T^7*X^2*b2^3*a2-13/3*X*T*a1^8*b1+16/9*X*T*b1^3*a1^6
+46/3*X*T*a1^4*b1^5+55/6*T*X^2*a1*b1^7-121/6*T*X^2*a1^7*b1+253/6*T*X^2*a1^3*b1
^5+77/6*T*X^2*b1^3*a1^5+32/1488375*T^15*X*b1*a1^4-328/4465125*T^15*X*a1^2*b1^3
-1009909/4320*T^3*X^6*a1*b2+831577/1080*T^3*X^6*a2*b1-122/127575*T^13*X^4*a2*
b3+1034/127575*T^13*X^4*a3*b2-673/4*T^5*X*b2*a3^2-769/12*T^5*X*b2*b3^2-\
18537293/13608000*T^5*X^10*b2*a1+1420781/243000*T^5*X^10*b1*a2-166493/192*T^3*
a3^2*a1*b1+8359/192*T^3*a1*b1*b3^2-1140077/10800*T^5*X^6*a1*b3-8803/360*T^5*X^
6*b1*a3-23239/675*T^5*X^6*a2*b3+1207/135*T^5*X^6*a3*b2+209107/384*T^3*a2^2*a1*
b2+50917/96*T^3*a2*b2^2*b1+32/30375*T^5*X^10*a3*b2+427/2430*T^5*X^10*b3*a2-104
/225*T^5*X^5*a2*a1*b1*b2^2-466303/226800*T^6*X^8*a1^2*a2-478277/75600*T^6*X^8*
a2*b1^2-32/405*T^6*X^3*a3*a1^5-8/135*T^6*X^3*b3*b1^5-56/405*T^6*X^3*a2^2*a1^4+
16/81*T^6*X^3*b2^2*a1^4+88/405*T^6*X^3*a2^2*b1^4-64/405*T^6*X^3*b2^2*b1^4-136/
81*T^6*X^3*a1^5*a2-28/9*T^6*X^3*b1^5*b2-154291/4050*T^6*X^5*a1^3*a2-22429/900*
T^6*X^5*b1^3*b2-92/135*T^6*X^5*a1*a2^3-2/45*T^6*X^5*b1*b2^3-20078/2025*T^6*X^5
*a1^3*a3+2423/450*T^6*X^5*b1^3*b3+32/135*T^4*X^7*a1*a2^3+314/945*T^4*X^7*b1*b2
^3-3839/630*T^4*X^7*a1^3*a2+706949/11340*T^4*X^7*b1^3*b2+2/189*T^4*X^8*a2*a3^2
+4/189*T^4*X^8*a2*b3^2-148/14175*T^10*X*a2^2*b2^2+3948037/2160*T^6*X^3*a1*a3-\
923923/540*T^6*X^3*b1*b3+3300869/4320*T^6*X^3*a1*a2-5837857/2160*T^6*X^3*b1*b2
-4751/2520*T^2*X^8*a3*a2^2-473/280*T^2*X^8*a3*b2^2-1/45*T^2*X^8*a3*b3^2-191/
120*T^2*X^8*a1*a3^2-773/280*T^2*X^8*a1*b3^2-29/45*T^6*X^2*a3*b3^2-11039/360*T^
6*X^2*a1*a3^2+11933/360*T^6*X^2*a1*b3^2-209/630*T^2*X^8*a2*a3^2-1/630*T^2*X^8*
a2*b3^2-448817/1440*T^6*X^2*a2^2*a1+73189/144*T^6*X^2*b2^2*a1+10831/32*T^6*X^2
*a2*b2^2-593/60*T^6*X^2*a3*a2^2+883/180*T^6*X^2*a3*b2^2-2887/42525*X^10*b2*a1^
3*b1-2101/4725*X^10*b2*a1*b1^3-871/14175*X^10*a1^3*b3*b1+697/14175*X^10*a1*b3*
b1^3-29311/72*T^4*X^4*a2*b2^2-1649/12*T^4*X^4*a3*a2^2+1427/36*T^4*X^4*a3*b2^2+
683/90*T^6*X^5*a1*a2*b1^2-15281/180*T^6*X^5*a1^2*b1*b2+4403/1350*T^6*X^5*a1^2*
b1*b3-13127/675*T^6*X^5*a1*a3*b1^2-17/6*X^4*a2^5-1/3*X^4*a2^4*a3-1/3*X^4*b2^4*
a3-167/24*X^4*a1*a2^4-125/24*X^4*b2^4*a1+5/3*X^4*a2^3*b2^2+9/2*X^4*a2*b2^4+
3244007/2750517000*T^8*X^14*a1-154837/1683990000*T^6*X^16*a1+148247/56700*T^4*
X^10*a2-78808/42525*T^4*X^10*a3+20600141/60480*T^8*X^4*a1-985519/1512*T^8*X^4*
a2-1707343/3780*T^8*X^4*a3-9433177/10206000*T^12*X^6*a1-295766/637875*T^12*X^6
*a2-2/189*T^4*X^7*a2^4+2/105*T^4*X^7*b2^4-29/945*T^8*X^3*a2^4-1/63*T^8*X^3*b2^
4-1/81*T^2*X^9*a2^4+1/405*T^2*X^9*b2^4+2/135*T^6*X^5*a2^4+2/45*T^6*X^5*b2^4+8/
42525*T^2*X^13*a1*a2*b1*b2-4/525*T^10*X*a1*b1*a3*b3+55219/28350*T^10*a2*a1^4-\
20911/9450*T^10*a2*b1^4-5038393/194400*T^10*X*a1^4+163824953/544320*T^10*X*b1^
4-229/3274425*X^16*a2^2*a1+23/1488375*X^16*b2^2*a1-139/2182950*X^16*a3*a1^2-\
311/32744250*X^16*a3*b1^2-27101/130977000*X^16*a1^2*a2-1091/35721000*X^16*a2*
b1^2-8/945*T^4*X^7*a1*a2^2*a3+116/945*T^4*X^7*a2^2*b1*b3-68/945*T^4*X^7*b1*b2^
2*b3+113593/1890*T^4*X^7*a1*a2*b1^2+75191/3780*T^4*X^7*a1^2*b1*b2-32/27*T^4*X^
7*a1*a2*b2^2+626/945*T^4*X^7*a2^2*b1*b2+914/945*T^4*X^7*a1^2*a2*a3+236/945*T^4
*X^7*a1^2*b2*b3-178/315*T^4*X^7*a2*a3*b1^2-8/35*T^4*X^7*b1^2*b2*b3+2111/3780*T
^4*X^8*a1*a3*a2-845/378*T^4*X^8*b1*a3*b2-247/378*T^4*X^8*a1*b3*b2+3287/3780*T^
4*X^8*b1*b3*a2+7/4*X^2*a1*b3*b2*a2^2-7*X^2*b1*a3*b2*a2^2-43/4*X^2*a1*a3*a2*b2^
2+2*X^2*b1*b3*a2*b2^2-16*T^2*b3*b2*a2^3+16*T^2*b3*a2*b2^3-136/945*T^4*X^7*a2^2
*b2^2+76/945*T^8*X^3*a2^2*b2^2+4/81*T^2*X^9*a2^2*b2^2-8/675*T^6*X^5*a2^2*b2^2+
35*X*a1*b1*a2^3*b2-55*X*a1*a2*b1*b2^3+8259/128*a1^2*a2^3-1371/32*a2^3*b1^2+61/
96*T^6*X^2*a2^3+43/45*T^6*X^2*a3^3-21359/72*T^4*X^4*a2^3-4357/28350*X^10*a2*a1
^4-2599/42525*X^10*a2*b1^4-1/63*X^10*a1^4*a3+4/4725*X^10*b1^4*a3-89/22275*X^11
*a1^2*a3^2-359/155925*X^11*a3^2*b1^2+43/22275*X^11*a1^2*b3^2+697/155925*X^11*
b1^2*b3^2-15239/8100*T^10*X*a1^2*a2^2-13771/9450*T^10*X*a1^2*b2^2+4316/525*T^
10*X*a2^2*b1^2+490867/56700*T^10*X*b1^2*b2^2-3382/14175*T^10*X*a1*a2^3+187/405
*T^10*X*b1*b2^3-1364603/170100*T^10*X*a1^3*a2+32248579/340200*T^10*X*b1^3*b2-\
3029/4725*T^10*X*a1^3*a3+351557/56700*T^10*X*b1^3*b3-34/2338875*X^16*a1*a3*a2+
158/16372125*X^16*a1*b3*b2-1016/49116375*X^16*b1*b3*a2-1096/49116375*X^16*b1*
a3*b2+16/315*T^8*X^2*a1^5*b1^2-16/945*T^8*X^2*a1^3*b1^4+17/4*X*a1^2*a3^2*b1^2-\
73/4*X*a1^2*b3^2*b1^2-67/2*X*a1^2*a2^2*b2^2+67/2*X*a2^2*b1^2*b2^2+554/14175*T^
10*X*a1*a2*b2^2+12101/14175*T^10*X*a2^2*b1*b2-51173/4200*T^10*X*a1^2*b1*b2+
2037229/56700*T^10*X*a1*a2*b1^2-104623/18900*T^10*X*a1^2*b1*b3-5029/1890*T^10*
X*a1*a3*b1^2-169/4*X*a2*a1^2*b1^2*a3-37/4*X*b2*a1^2*b1^2*b3+330961/126*T^8*X^2
*a3-1128261913/161280*T^8*X*a1^2-19686529/11520*T^8*X*b1^2+1652669/107163000*T
^12*X^8*a2+64358599/285768000*T^12*X^8*a1+145631579/336798000*T^6*X^12*a1+
56891/4209975*T^6*X^12*a2-9292/3274425*T^4*X^14*a2-60167/9823275*T^4*X^14*a3+
45/4*T^2*a2^3*b2^2+397/8*T^2*a2*b2^4-1897/16*T^4*a2*b3^2+2693/16*T^4*a2*a3^2+
49001/22680*T^8*X^4*a1^5+1412/70875*T^10*X^5*a3^2+53/70875*T^10*X^5*b3^2+1471/
17010*T^10*X^4*a2^3+208/945*T^4*X^7*a1*a2*b2*b3+32/945*T^4*X^7*a2*a3*b1*b2+
2432/945*T^4*X^7*b3*a1*b1*a2+76/135*T^4*X^7*a3*a1*b1*b2+8/3*T^2*X^3*a1*b1*a2^3
*b2+8/3*T^2*X^3*a1*a2*b1*b2^3-37/2835*X^8*a1^6*a2-13/567*X^8*b1^6*a2+8116729/
5304568500*T^9*X^13*b1+4318/442047375*T^9*X^13*b3+2936/93767625*T^15*X^7*b3+
9176/1607445*T^11*X^9*b1-275656/40186125*T^11*X^9*b3+2/417734769375*T*X^27*b1+
103723/13395375*T^17*X^3*b1-24260129/278489846250*T^9*X^15*b1-3628/13395375*T^
17*X^3*b3+2714686/7441875*T^15*X^5*b1+17873531/1786050*T^7*X^9*b1+3336092/
893025*T^7*X^9*b2+460412/297675*T^7*X^9*b3+2/1719073125*T*X^23*b3-34603/1152*T
^3*a1^5*b1+396851/1728*T^3*b1^3*a1^3+1039181/1152*T^3*a1*b1^5-152/6237*X^11*a1
*a2^3-29/22275*X^11*b1*b2^3-8609/128*a1^2*a2*b2^2+1423/16*a2*b1^2*b2^2-14005/
128*b2^3*a1*b1+19289/360*T^6*a1^2*a2^3-3677/360*T^6*a2^3*b1^2+X^3*a2*a3^3-X^3*
b2*b3^3-61/16*X^2*a1^3*a3^2-69/16*X^2*b3^2*a1^3-71/12*X^3*a2^2*a3^2+35/6*X^3*
a2^2*b3^2+25/12*X^3*b2^2*a3^2-2*X^3*b2^2*b3^2+245/32*b3*b2*a2-3701/384*X^3*a1*
a2^3+2429/96*X^3*b1*b2^3+19/24*X^3*a2^3*a3+13/8*X^3*b2^3*b3-932/155925*X^11*a1
*a2^2*a3-16/31185*X^11*a1*a3*b2^2-278/155925*X^11*a2^2*b1*b3+38/31185*X^11*b1*
b2^2*b3-23/1485*X^11*a1^2*a2*a3-233/51975*X^11*a2*a3*b1^2-662/51975*X^11*a1^2*
b2*b3+284/51975*X^11*b1^2*b2*b3-2216/155925*X^11*a1*a2*b2^2+3361/155925*X^11*
a2^2*b1*b2+19731/128*a2^2*a1*b1*b2+1/40*T^6*a1^2*a2*b2^2-11573/360*T^6*a2*b1^2
*b2^2-10057/180*T^6*b2^3*a1*b1+329/45*T^6*a1*a2^2*b2^2-33/4*X^2*a1*a3*a2^3-1/2
*X^2*b1*b3*a2^3-3/4*X^2*a1*b3*b2^3-19/2*X^2*b1*a3*b2^3-29/2*X^2*a2^2*a1*a3^2+9
/2*X^2*b2^2*a1*a3^2+23/2*X^2*a2^2*a1*b3^2-3/2*X^2*b2^2*a1*b3^2-35039/15120*T^
10*X^4*a1^2*a2-1900337/226800*T^10*X^4*a2*b1^2+481667/768*T^2*X*a1^3*a3-122525
/64*T^2*X*b1^3*b3+14/45*T^2*X^5*a1^3*a2^3-2/5*T^2*X^5*b1^3*b2^3+10/3*T^3*a3^3*
b2+10/3*T^3*b3^3*a2+36262633/3072*T^4*b2*a1*b1-7994951/1536*T^4*b3*a1*b1-\
962599969/161280*T^8*b2*a1*b1+12239611/40320*T^8*b3*a1*b1+2389/24*T^4*b2*a3*b3
-3103/1620*T^8*X^4*a1^3*b1^2-12613/1512*T^8*X^4*a1*b1^4+5623/32*T^4*b3*b2*a2+
59/85050*T^10*X^4*a2*b2^2+16/135*T^6*a1^5*b3*b1-40/81*T^6*a1^3*b3*b1^3+8/45*T^
6*a1*b3*b1^5+115/6*T^4*a1^4*b1^2*a3-455/18*T^4*a1^2*b1^4*a3-70/9*T^4*a1^5*b3*
b1+1160/27*T^4*a1^3*b3*b1^3-2*T^4*a1*b3*b1^5-307/8*T^2*a2^5+4/9*T^4*X^4*a2^3*
b1*b2+4/9*T^4*X^4*a2*b1*b2^3-31/3*X^3*a2*a3*b3^2+31/3*X^3*a3^2*b2*b3-29/16*X^2
*a1*a3^2*b1^2-37/16*X^2*b3^2*a1*b1^2+1/2*X^2*a3*b1^3*b3-5/24*X^3*a2^2*b1*b2+
6095/384*X^3*a1*a2*b2^2+113/24*X^3*b2*a2^2*b3-55/24*X^3*a2*b2^2*a3-191/24*X^3*
a1*a2*a3^2-23/24*X^3*a1*a2*b3^2-16/3*X^3*b1*b2*a3^2+113/12*X^3*b1*b2*b3^2+16/
27*T^5*X^3*a2*a1^3*b1^3-473/6075*T^13*X*a2*b2*a1+8/42525*T^11*X^3*b2*a1^2*b1^2
+172/135*T^5*X^3*b1^7+131/8505*T^13*X*b2^3-74/8505*X^9*a3*a1^5-76/8505*X^9*b3*
b1^5-98/1215*X^9*a1^5*a2+257/8505*X^9*b1^5*b2-4/315*X^8*a1^5*b1*b2+68/945*X^8*
b1^5*a1*b2-89/945*X^8*a1^4*b1^2*a2+17/315*X^8*a1^2*b1^4*a2-124/2835*X^9*a2^2*
a1^2*b1^2-128/2835*X^9*b2^2*a1^2*b1^2-16/2835*X^9*b3*a1^4*b1+208/8505*X^9*a3*
a1^3*b1^2+212/8505*X^9*b3*a1^2*b1^3-2/315*X^9*a3*a1*b1^4-31/405*X^9*a1^4*b1*b2
-1592/8505*X^9*a1^3*b1^2*a2-3082/8505*X^9*a1^2*b1^3*b2-26/945*X^9*a1*b1^4*a2+
16/2025*X^10*b2^3*a1*b1-371/6*T*a2*a1*b1^3*a3-207/2*T*a2*a1^3*b1*a3+67/3*T*a1^
3*b3*b1*b2-848/7016625*T^5*X^13*a1*b2*a2-32/637875*T^5*X^13*a3*a1*b1-16/
1488375*T^7*X^11*a3*a1*b1+3/2*T*X^2*a3*b2*a2^2-65/4*T*X^2*b3*a2*b2^2-29/32*X*T
*a1^2*b2*a2^2+1369/32*X*T*a1*b1*a2^3+25*X*T*b1^2*b2*a2^2-163/2*T*a1^2*b1^2*a3*
b3-2861/12*T^3*a1*b1*a2*a3+19551/16*T^3*b3*a1*b1*b2+109/35*T*X^7*a1*a3*b3-1007
/630*T*X^7*a3*b2*a2+263/630*T*X^7*a2*a3*b3-149/36*T*X^4*a3*a1^4*b1-80/3*T*X^4*
a3*a1^2*b1^3-161/9*T*X^4*b3*a1^3*b1^2+19/12*T*X^4*b3*a1*b1^4+694/212625*T^11*X
^5*a3*a1*b1+1067/2835*T^11*X^5*a2*a1*b1+1543/60*T*X^5*a1^2*b2*a2^2-344/15*T*X^
5*a1*b1*a2^3-583/20*T*X^5*b1^2*b2*a2^2-9223/935550*T*X^13*a1*b1*a3+347/14175*T
*X^13*a1*b2*a2-12136/467775*T*X^13*a2*a1*b1-836/1701*T^9*X^3*a2*a1^3*b1-15916/
25515*T^9*X^3*a2*a1*b1^3-8804/8505*T^9*X^3*b2*a1^2*b1^2-6256/9823275*T^7*X^11*
a1*b2*a2-8/42525*T^9*X^9*a3*a1*b1+512/8037225*T^9*X^9*a1*b2*a2-11371/192*T*X^4
*a1^2*b2*a2-3533/384*T*X^4*a1*b1*a2^2+11813/384*T*X^4*a1*b1*b2^2+1447/48*T*X^4
*b1^2*b2*a2-125/63*T^9*X^2*a1*b2*a2^2+368/945*T^9*X^2*b1*a2*b2^2+450367/11340*
T^9*X^2*a1^2*b1*a2+388123/22680*T^9*X^2*b2*a1*b1^2-197/4*T*a1*a2*a3*b3-53*T*b1
*b2*a3*b3-4*T*a1*a3*a2*b2^3+12*T*b1*a3*a2^2*b2^2+4*T*b1*b3*a2*b2^3-4*T*b1*b3*
b2*a2^3-15*X*T*a1^2*a3^2*b3+2*X*T*a1*b1*a3^3+55*X*T*b1^2*a3^2*b3+214/945*T^11*
X*a1*a3*b3+2479/32*T*a1*a3*b2*a2+1395/16*T*b1*b3*b2*a2-19*X^2*a2*b2*b1*a3^2+13
*X^2*a2*b2*b1*b3^2+4339/8*T^2*X^2*a1^2*a3*b1^2+130653/256*T^2*X*a1^2*b1*b3-\
32261/16*T^2*X*a1*a3*b1^2+208/945*T^3*X^7*a2*a1*b1*b2^2+2804/15*T^6*X*a1*b1*a3
*b3-2839/18*T^4*X^4*b3*b2*a2+32/5775*X^11*a2*a3*b1*b2-152/51975*X^11*a1*a2*b2*
b3+26/945*X^11*a3*a1*b1*b2-88/1575*X^11*b3*a1*b1*a2-41/36*T^6*a2^2*a1*b1*b2+1/
2*X^2*a3*a1^2*b1*b3-1/4*X^3*a1*b2*a3*b3+8*X^3*b1*a2*a3*b3-5759/96*X*a2*b2*a1^3
*b1-4475/96*X*a2*b2*a1*b1^3-88/1701*X^9*a2*b2*a1^3*b1-424/8505*X^9*a2*b2*a1*b1
^3+136/14175*X^10*a2^2*a1*b1*b2+449309/144*T^5*X*b1^5-29*T^2*X^2*a2*b1^2*a3^2+
7*T^2*X^2*a2*b1^2*b3^2+3*T^2*X*a2^2*a1^3*a3+47*T^2*X*a2^2*b1^3*b3+83/3*T^2*X*
b2^2*b1^3*b3+17/3*T^2*X*b2^2*a1^3*a3-23*T^2*X^2*a1^2*a2*a3^2-7*T^2*X^2*a1^2*a2
*b3^2+2/3*T^2*X*a1^3*a2*a3^2+2/3*T^2*X*a1^3*a2*b3^2+2/3*T^2*X*b1^3*b2*a3^2+14/
3*T^2*X*b1^3*b2*b3^2-959/4*T^2*X^2*a3*a1^2*a2^2+123/4*T^2*X^2*a3*a1^2*b2^2+69/
4*T^2*X^2*a3*b1^2*a2^2+359/4*T^2*X^2*a3*b1^2*b2^2+22/45*T^6*X^2*a3*a1^2*a2^2-2
/9*T^6*X^2*a3*a1^2*b2^2+2/15*T^6*X^2*a3*b1^2*a2^2-2/45*T^6*X^2*a3*b1^2*b2^2+4/
9*T^4*X^4*a3*a1^2*a2^2+8/9*T^4*X^4*a3*b1^2*a2^2-4/9*T^4*X^4*a3*b1^2*b2^2-4/
496125*T*X^16*a3*b3-8/3645*T*X^12*a1^3*b1^3-32/212625*T^5*X^12*a3*b3+8/405*T^5
*X^8*a1^3*b1^3-16/297675*T^3*X^14*a3*b3+16/3645*T^3*X^10*a1^3*b1^3-40223/48*T^
3*X^2*b2*a2-362198/343814625*T^7*X^14*a1*b1-41*T^2*X*b1*a1^2*a2^2*b3-41*T^2*X*
a2^2*a1*b1^2*a3-51*T^2*X*b1*a1^2*b2^2*b3-117*T^2*X*b2^2*a1*b1^2*a3-2*T^2*X*a1^
2*b1*b2*a3^2-6*T^2*X*a1^2*b1*b2*b3^2-10*T^2*X*a1*a2*b1^2*a3^2-2*T^2*X*a1*a2*b1
^2*b3^2+46/1701*T^11*X^3*b2^3-3011/6804*T^3*X^9*b2^3+8/189*T^7*X^3*b3^3+
1518079/720*T^5*X*a1^4*b1+334471/45*T^5*X*a1^2*b1^3-8/27*T^3*X^3*a2^2*b1^5-16/
27*T^3*X^3*b1^5*b2^2+3272/4465125*T^15*X^2*a1^3*b1-136/4465125*T^15*X^2*a1*b1^
3-2498/42525*T^11*X^3*b2*a2^2-30799/34020*T^3*X^9*b2*a2^2-7624/893025*T^7*X^10
*a1^3*b1-2392/4465125*T^7*X^10*b1^3*a1-8/135*T^7*X^3*b3*a3^2-689/45*T^7*X^3*b3
*a2^2+5713/945*T^7*X^3*b3*b2^2+368/2835*T^3*X^10*a1^2*b2*a2-3734/42525*T^3*X^
10*a1*b1*a2^2-6134/42525*T^3*X^10*a1*b1*b2^2-256/14175*T^3*X^10*b1^2*b2*a2+56/
27*T^3*X^3*a2^2*a1^4*b1+16/27*T^3*X^3*b2^2*a1^4*b1+64/27*T^3*X^3*b2^2*a1^2*b1^
3-16/27*T^3*X^3*a2^2*a1^2*b1^3-8/27*T^3*X^3*a2*b2*a1^5-10418/42525*T^11*X^3*a2
*b2*a1-12221/3780*T^3*X^8*a2*b2*a1^2+979/180*T^3*X^8*b1^2*b2*a2+136/405*T^3*X^
6*a2*b2*a1^4-152/405*T^3*X^6*a2*b2*b1^4+45727/360*T^6*X*a1*a2*b2^2-33853/360*T
^6*X*a2^2*b1*b2-33/32*X^3*a1*a2*b2*b3+151/48*X^3*a2*a3*b1*b2-170857/72*T^6*X*
a1^2*b1*b2-21332933/5760*T^6*X*a1*a2*b1^2-352937/288*T^6*X*a1^2*b1*b3-2674139/
2880*T^6*X*a1*a3*b1^2+4253/90*T^6*X^2*b2*a3*b3-4475/128*a1*b3*b2+1065/64*a3*a2
^2+575/64*a3*b2^2+577/16*a2*a3^2-677/16*a2*b3^2+1895/128*a1*a3^2+8/127575*T^3*
X^13*a1*a2*b3-92/127575*T^3*X^13*a1*a3*b2-272/1403325*T^3*X^13*b1*a2*a3-668/
1403325*T^3*X^13*b1*b3*b2-8/225*T^6*X^5*a1*b1*a3*b3+136/15*T^6*X^5*a1*a2*b1*b2
+8*T^3*a3^2*b2*a2+647/6*T^3*b3^2*b2*a2+161*T^3*b2*a2^2*a3+1129/4*T^3*a2*b2^2*
b3+1657/12*T^3*a2^2*a3*b3+153/4*T^3*b2^2*a3*b3+7187/240*T*X^5*a1^4*b1-12769/
120*T*X^5*a1^2*b1^3-6686/945*T^7*X^3*a3*b2*a2-200*T*a1*b1*b2^2*a2^2-1144/945*T
^7*X^3*a2*a3*b3-4/15*T^7*X^2*a1^2*a3*b3-464/105*T^7*X^2*a1*b1*a3^2+16/105*T^7*
X^2*a1*b1*b3^2-4/7*T^7*X^2*b1^2*a3*b3-247/24*T^4*X^2*a2*b1^2*b2^2+2111/24*T^4*
X^2*a1^2*a2*b2^2-235/4*T^4*X^2*b2^3*a1*b1+146/4465125*T^16*X*a1^2*b1*b2+38/
1488375*T^16*X*a1*a2*b1^2-47/2*T^2*a3^3*a1^2-1/2*T^2*a3^3*b1^2-4/3*T^4*X^2*a2^
3*b2^2-4/3*T^4*X^2*a2*b2^4-2425/24*T^4*X^2*a1^2*a2^3-247/24*T^4*X^2*a2^3*b1^2+
82/13395375*T^16*X*a1^3*a2-34/1913625*T^16*X*b1^3*b2+36575/384*X^4*a1*a3*a2-\
4463/128*X^4*a1*b3*b2+3689/192*X^4*b1*b3*a2-5779/192*X^4*b1*a3*b2+249/4*T^2*a1
*a3*a2^3-205/2*T^2*b1*a3*b2^3+187/4*T^2*a1*b3*b2^3-423/2*T^2*b1*b3*a2^3+13/2*T
^2*a3*a1^2*b3^2-61/2*T^2*a3*b1^2*b3^2+23*T^2*b3^3*a1*b1-52/49116375*T^12*X^11*
a1*a2+52/53045685*T^12*X^11*b1*b2-92/281302875*T^14*X^9*a1*a2-548/843908625*T^
14*X^9*b1*b2+4547/37800*T^4*X^10*a2^2*a1-12431/113400*T^4*X^10*b2^2*a1+82577/
340200*T^4*X^10*a3*a1^2-59891/113400*T^4*X^10*a3*b1^2-34/14175*T^4*X^10*a1*a3^
2+16/2835*T^4*X^10*a1*b3^2-148/1488375*T^9*X^10*a2*b3+8/1488375*T^9*X^10*b2*a3
-745747/16074450*T^9*X^9*b1*a1^2-418085/112*T^7*X^2*a1^3*b1-9810793/5040*T^7*X
^2*b1^3*a1-829/8*T^2*a1^2*a2*a3^2-59/8*T^2*a1^2*a2*b3^2+637/8*T^2*a2*b1^2*a3^2
-1493/8*T^2*a2*b1^2*b3^2-308*T^2*a2^3*b1*b2-56*T^2*a2*b1*b2^3+35512/2835*T^10*
X*a1*a2*b1*b2+4*X*a1*b1*a2^2*a3*b3-4*X*a2*b2*a1^2*a3*b3-4*X*a1*a2*b1*b2*a3^2+4
*X*a1*a2*b1*b2*b3^2+4*X*b1^2*b2*a2*a3*b3-4*X*a1*b1*b2^2*a3*b3-1951/4*T^4*X^2*
a2^2*a1*b1*b2-373/2*T^2*a2*a1*b1*a3*b3+128/297675*T^9*X^7*b1^5+76/16372125*T^3
*X^17*b1^3+124/442047375*T*X^19*b1^3+328/893025*T^7*X^9*b1^5-26947/34020*T^9*X
^3*b2^3+801093299/1632960*T^9*X^3*b1^3-47/105*T*X^7*b3^3-2323/155925*T*X^11*b1
^5+18181/1260*T^7*a2^3*b1+63869/1260*T^7*a1*b2^3-32*T^5*a2^3*b3-601/30*T^5*b2^
3*a3-1370927/340200*T^11*X^4*a1*b3+8021/3780*T^11*X^4*b1*a3-4445/32*T*a1^2*a3*
b3-3787/32*T*b1^2*a3*b3+11043/64*T*a2^2*a1*b3-14987/64*T*a1*b3*b2^2-4431/16*T*
b1*a3*a2^2+1921/16*T*b1*a3*b2^2-9503/280665*T^3*X^12*a2*b3+216613/2806650*T^3*
X^12*a3*b2-51916/467775*T^3*X^11*a1^2*b3+149047/467775*T^3*X^11*b3*b1^2-23759/
187110*T^3*X^11*b1*a2^2-20191/187110*T^3*X^11*b2^2*b1+3482/467775*T^3*X^11*b2*
a2^2+9538/2025*T^5*X^7*a1^4*b1+7432/14175*T^5*X^7*a1^2*b1^3+8/405*T^5*X^6*b1^5
*a2-16/675*T^5*X^6*b2*a1^5-1576/5893965*T^9*X^11*b1*a1^2+16/42525*T^5*X^9*b1*
a3^2-212/42525*T^5*X^9*b1*b3^2-97/4*X*T*a2^4*b2-1/2*X*T*a2^2*b2^3+19819/595350
*T^9*X^9*b1^3-2/5*T^2*X^5*b1^3*b2*a2^2+14/45*T^2*X^5*a1^3*a2*b2^2+2/15*T^2*X^5
*a1^2*b1*b2^3-22/15*T^2*X^5*a1*b1^2*a2^3-2797/18225*T^12*X^6*a3-383/54*T^4*a1^
6*a3+65/54*T^4*b1^6*a3-5204697/2240*T^8*X*a2^2-664051/2240*T^8*X*b2^2+149/
127575*T^12*a2^2*a1^3+13/127575*T^12*b2^2*a1^3-X*a2*a3^3+X*b2*b3^3-29/32*X*a2^
2*b2^2+26551/64*T^2*a3*a2^2-20319/64*T^2*a3*b2^2-407/64*X*a2^4+349/64*X*b2^4-5
/8*X^2*a2^5-89/42525*T^12*a2^2*a1*b1^2-169/42525*T^12*b2^2*a1*b1^2-208/127575*
T^12*a2*b2*b1^3+4/405*T^10*b2^3*a1*b1-11*X*a2*a3*b3^2+11*X*a3^2*b2*b3+66679/
512*T^2*b3*a1*b1+971/32*T^2*b3*b2*a2+15/64*X*a2^2*a1^2*b1^2+705/64*X*b2^2*a1^2
*b1^2+521/16*X^2*a2*b2*b1^3+2*T*a1*b3*b2^4+2*T*b1*a3*a2^4+2*T*b1*a3*b2^4+2*T*
a1*b3*a2^4+21*X*T*b3^3*a1^2+19*X*T*b3^3*b1^2-821/2835*T^9*X^3*b1*a3^2+253/2835
*T^9*X^3*b1*b3^2-38371/34020*T^9*X^3*b2*a2^2+118/8505*T^9*X^3*b2*a3^2-14/1215*
T^9*X^3*b2*b3^2-1736/1215*T^9*X^4*a2*b3-7013/1260*T^9*X^4*a3*b2+606486733/
544320*T^9*X^3*b1*a1^2+4444/40186125*T^9*X^12*a2*b1+26066/53045685*T^9*X^12*b2
*a1+2/135*T^9*X^2*a2^3*b2-2/45*T^9*X^2*b2^3*a2-62/14175*T^11*X*b2*a3^2-38/
14175*T^11*X*b2*b3^2+643/727650*T*X^14*a2*b3+4849/1091475*T*X^14*b2*a3-2917/
155925*T*X^11*a1^4*b1+15352/155925*T*X^11*a1^2*b1^3+41/105*T*X^7*b3*a3^2+7643/
399168*T*X^14*b2*a1-55403/4365900*T*X^14*b1*a2+19021/1260*T^7*a2^2*a1*b2+
101461/1260*T^7*a2*b2^2*b1-992/200930625*T^11*X^10*a1*b3-8/1063125*T^11*X^10*
b1*a3-1348/15*T^5*b2*a2^2*a3-611/6*T^5*a2*b2^2*b3-79913/192*X*T^3*b1*a2^2+
51583/64*X*T^3*b2^2*b1-787*T^3*X^2*a2*b3-285/2*T^3*X^2*a3*b2+724277/384*X*T^3*
a1^2*b2-8541497/768*X*T^3*b2*b1^2+12523/256*a1^4*a3+25825/512*b1^4*a3-95/8*a3*
b3^2-481/192*a1^5*b1^2-7829/576*a1^3*b1^4-4525/576*a1*b1^6+29/12*X^3*a1*a3*b3^
2+11/2*X^3*b1*a3^2*b3-925/192*X^3*a1*a2^2*a3-1579/192*X^3*a1*a3*b2^2-157/8*X^3
*a2^2*b1*b3-251/12*X^3*b1*b2^2*b3-13747/120*T^6*X*a1*a2^3+145019/360*T^6*X*b1*
b2^3+1123/32*X^3*a1*a3*b1^2-26077/768*X^3*a1^2*b1*b3-7615331/5760*T^6*X*a1^3*
a2-23778713/2880*T^6*X*b1^3*b2-68047/320*T^6*X*a1^3*a3-5579287/1440*T^6*X*b1^3
*b3+1243/18*T^6*X*a1^2*a3^2+2017/180*T^6*X*a1^2*b3^2-5863/90*T^6*X*a3^2*b1^2-\
1547/180*T^6*X*b1^2*b3^2+82/66976875*T^16*X^5*a1*a3+4/2480625*T^16*X^5*b1*b3+
714533/567000*T^10*X^6*a1*b1^2+2071/180*T^6*X^2*a2*a3^2+3949/180*T^6*X^2*a2*b3
^2-2/2679075*T^18*X^2*a1*b1^2+76/40186125*T^18*X^2*a1^2*a2-4/8037225*T^18*X^2*
a2*b1^2+6553/128*T^2*a1*a3*a2-42085/64*T^2*b1*a3*b2+116853/128*T^2*a1*b3*b2-\
121353/64*T^2*b1*b3*a2+875/128*a1*b3^2-8755/384*X^2*a1^3*b3*b1+12557/384*X^2*
a1*b3*b1^3-14*a1*a2*a3*b3^2+14*b2*a1*a3^2*b3+7*b1*a2*a3^2*b3+7*b1*b2*a3*b3^2-2
*X^2*b1*a2*b3^3-2*X^2*b1*b2*a3^3-5/4*X^2*a2^3*b2^2-5/8*X^2*a2*b2^4+19/2*X^2*a3
^3*a1^2+13/2*X^2*a3^3*b1^2-103/96*X^3*a2^2*b2^2-2212831/3143448000*X^15*a1*a2-\
1601921/1571724000*X^15*b1*b2-491621/392931000*X^15*a1*a3-58313/98232750*X^15*
b1*b3+838/945*T^5*X^7*b1^5-2218/66825*T^3*X^11*b2^3-45256/147349125*T^9*X^11*
b1^3+95/4*X*T*b2^5+23/40*T^4*X^8*a1^5-6661/1247400*T^2*X^13*a2^2+7297/534600*T
^2*X^13*b2^2+1508/467775*T^2*X^13*a3^2+947/467775*T^2*X^13*b3^2+1/3*X^3*a3^4-1
/3*X^3*b3^4+73/64*X^3*a2^4-425/192*X^3*b2^4+7/2*X^2*a3*a1^2*b3^2-3*X^2*b3^3*a1
*b1+25/2*X^2*a3*b1^2*b3^2+857/64*X^2*b2^3*a1*b1-32/4465125*T*X^15*b1^5-12/5*T^
5*X^3*b1^3*a1^4+32/15*T^5*X^3*a1^6*b1+152/45*T^5*X^3*b1^5*a1^2-2809/270*T^5*X^
4*a1^5*b1+31577/405*T^5*X^4*b1^3*a1^3-1739/90*T^5*X^4*a1*b1^5-113/42525*T^13*X
*b2*a2^2+13/3274425*T*X^18*a1*b3+23/88409475*T*X^18*b1*a3+16/4725*T^11*X^2*a1^
5*b1-184/4465125*T*X^15*b1*a1^4+232/4465125*T*X^15*a1^2*b1^3-448187/60480*T^3*
X^8*a1^3*b1-186563/12096*T^3*X^8*a1*b1^3+232181/13261421250*T^11*X^13*b1-932/
6630710625*T^11*X^13*b3-46/77358290625*T*X^25*b1-685639/20628877500*T^7*X^17*
b1+4043/5157219375*T^7*X^17*b2+2/12629925*T^7*X^17*b3+2/15*T^2*X^5*a1*a3*b3^2-\
2/5*T^2*X^5*b1*a3^2*b3+31/15*T^2*X^5*b2*a2^2*b3+124/15*T^2*X^5*a2*b2^2*a3+
13099/120*T^2*X^5*a2^2*b1*b2+3703/120*T^2*X^5*a1*a2*b2^2+10/3*T^2*X^5*a1^2*b1*
b2*a2^2+26/15*T^2*X^5*a1*b1^2*a2*b2^2-T^2*a2*b2^2*a3^2+T^2*a2*b2^2*b3^2-2*T^2*
b2^3*a3*b3+1443/8*T^2*a1*a2^2*b2^2+25/2*T^2*a2^2*a1*a3^2+53/2*T^2*a2^2*a1*b3^2
-101/2*T^2*b2^2*a1*a3^2+23/2*T^2*b2^2*a1*b3^2+9*T^2*a2^2*b2^2*a3+22/6075*T^2*X
^10*a1^4*a3-2/315*T^2*X^10*b1^4*a3+451/6075*T^2*X^10*a2*a1^4-5771/42525*T^2*X^
10*a2*b1^4+25453/85050*T^2*X^10*a1^3*b1^2-79549/170100*T^2*X^10*a1*b1^4+8/693*
T^2*X^11*a1^2*a2^2-1028/155925*T^2*X^11*a1^2*b2^2+2822/155925*T^2*X^11*a2^2*b1
^2+898/155925*T^2*X^11*b1^2*b2^2+16/31185*T^2*X^11*a1*a2^3+148/31185*T^2*X^11*
b1*b2^3-2599243/1920*T^6*a1*a3*a2-2494253/5760*T^6*a1*b3*b2-237449/192*T^6*b1*
b3*a2-9918227/2880*T^6*b1*a3*b2-11*T^4*X^2*a1*a2^4-2*T^4*X^2*b2^4*a1-3896867/
777600*T^4*X^10*a1*b1^2+3823/1260*T^4*X^8*a1^3*b1^2-35249/7560*T^4*X^8*a1*b1^4
-701/28350*T^6*X^8*a2*b2^2-739/243*T^6*X^6*a1^3*b1^2-7331/810*T^6*X^6*a1*b1^4-\
74/18225*T^12*b2*a1^3*b1-1081/42525*T^12*a2*a1^2*b1^2-22/189*T^12*b2*a1*b1^3+
262/127575*T^12*a1^3*b3*b1-4/6075*T^12*a1^2*a3*b1^2+14/6075*T^12*a1*b3*b1^3-8/
297675*T^14*b3*b2*a2-31211/238140*T^14*b3*a1*b1-22429/119070*T^14*a2*b2*b1+2/
99225*T^14*b1*a3*b3+116/14175*T^10*a2^2*a1*b1*b2-8/42525*T^12*a2*b2*a1^2*b1+7/
2*X*a3*b2*a2*b3+9*X^2*a3^2*a1*b1*b3+755/32*X^2*a2*b2*a1^2*b1-95/6*X^3*a3*b2*a2
*b3-1039/64*X^2*a2^2*a1*b1*b2-2/3*T^4*b3^3*a1*b1+94953/512*X^2*b2*a1^3*b1+
32873/512*X^2*b2*a1*b1^3+7*X^2*a2^3*b1*b2+7*X^2*a2*b1*b2^3-11/8*X^2*a1^2*a2*a3
^2+3/8*X^2*a1^2*a2*b3^2+139/8*X^2*a2*b1^2*a3^2+13/8*X^2*a2*b1^2*b3^2-67/8*X^2*
a3*a1^2*a2^2-21/8*X^2*a3*a1^2*b2^2-39/4*X^2*a3*b1^2*a2^2-29/4*X^2*a3*b1^2*b2^2
+16/1215*T^2*X^9*a1^5*a2+32/8505*T^2*X^9*b1^5*b2+2/315*T^2*X^8*a1^5*b1^2+2/35*
T^2*X^8*a1^3*b1^4-2/135*T^2*X^8*a1*b1^6+49/4*X^3*a1*a3^3-13/3*X^3*b1*b3^3-843/
64*X^3*a1^2*a3^2-941/64*X^3*a1^2*b3^2+329/16*X^3*a3^2*b1^2+235/32*X^3*b1^2*b3^
2-59963/2304*X^3*a1^3*a3-12001/576*X^3*b1^3*b3-22451689/15309000*T^10*X^6*a1^3
-68533/1020600*T^12*X^3*a2^2-1396679/1020600*T^12*X^3*b2^2+627/8*b2*a3*b3-\
120086117/69120*T^6*X*a1^4-208050223/34560*T^6*X*b1^4+255/32*b1*a3*b3-51447/
128*T^2*a1*a3^2-13179/128*T^2*a1*b3^2+542/13395375*T^18*X^2*a1^3-13/40186125*T
^18*X*a1^4+1/2679075*T^18*X*b1^4+19/315*X^7*a2^2*a3^2-19/315*X^7*a2^2*b3^2+23/
315*X^7*b2^2*a3^2-23/315*X^7*b2^2*b3^2-11863/128*a1*a3*a2-4549/64*b1*a3*b2+855
/64*b1*b3*a2+54711/512*a1^2*a3*b1^2-1291/512*a1^3*b3*b1+2549/512*a1*b3*b1^3+
8149/192*X^2*a1^4*a3+16477/384*X^2*b1^4*a3-32847/256*X^2*a2*a1^4-33319/512*X^2
*a2*b1^4+89/16*X^2*a1*a2^4-23/16*X^2*b2^4*a1-7*b1*a2*b3^3-7*b1*b2*a3^3+355771/
2160*T^3*X^6*a1*b3-16729/216*T^3*X^6*b1*a3+9209873/23040*T^5*X^2*a1^3*b1-\
35144687/23040*T^5*X^2*a1*b1^3-11/3*X*T^3*a2^2*b1^5+3*X*T^3*b1^5*b2^2+4/9*T^3*
X^3*a2^4*b2+8/9*T^3*X^3*a2^2*b2^3-14282/4725*T^7*X^5*a1^2*b3-1027/63*T^7*X^5*
b3*b1^2-5017/108*T^3*X^3*a2^2*b1^3+16723/108*T^3*X^3*b2^2*b1^3-17918/4725*T^7*
X^6*a2*b3-1579/945*T^7*X^6*a3*b2-157/21*T*X^8*a2*b3-269/1260*T*X^8*b2*a3-1349/
192*T*X^8*a1*b3-65381/10080*T*X^8*b1*a3-304/25515*T^9*X^3*a1^4*b3+52/8505*T^9*
X^3*b1^4*b3+45447/160*T^5*X^4*a1*b3-26033/80*T^5*X^4*b1*a3-4/45*T^7*a1*a3^2*b3
-8/105*T^7*b1*a3*b3^2-176/25515*T^5*X^9*a2*a1^3*b1+64/42525*T^5*X^9*a2*a1*b1^3
+188/42525*T^5*X^9*b2*a1^2*b1^2+3623/72*X*T^3*a1^3*b2*a2-603/4*X*T^3*a1^2*b2*
a2^2-2689/12*X*T^3*a2^3*a1*b1-1969/3*X*T^3*b1^2*b2*a2^2+16/4725*T^7*X^5*a2*a3*
b3-508/1575*T^7*X^5*a3*b2*a2-4/45*T^3*X^5*a1^3*a3*b3-52/27*T^3*X^4*b1^3*a2*b2^
2+16/9*T^3*X^4*a1*b1^2*b2^3+4/9*T^3*X^4*a1^2*b1*a2^3+8/27*T^3*X^4*a1^3*b2*a2^2
+16/27*T^3*X^5*a2*a1^3*b1^3+272611/288*T^5*X^3*a1*b2*a2+382/4725*T^5*X^8*a1^2*
b2*a2-239/945*T^5*X^8*a1*b1*a2^2-743/4725*T^5*X^8*a1*b1*b2^2+2018/4725*T^5*X^8
*b1^2*b2*a2-88/405*T^3*X^6*a3*a1^4*b1-16/405*T^3*X^6*b3*a1^3*b1^2+64/405*T^3*X
^6*b3*a1*b1^4+10*T^2*X^4*a1*a2^4+43/3*T^2*X^4*b2^4*a1-2/3*T^2*X^4*a2*b2^4-37*T
^2*a3^2*a1*b1*b3+83/4*T^2*a1*a3*a2*b2^2-13*T^2*b1*a3*b2*a2^2+353/4*T^2*a1*b3*
b2*a2^2-122*T^2*b1*b3*a2*b2^2-2*T^2*b2*a2^2*a3*b3+713/4*T^2*b2*a1^2*a3*b3-717/
4*T^2*b2*a1*b1*a3^2+733/4*T^2*b2*a1*b1*b3^2-33/4*T^2*b2*b1^2*a3*b3-62*T^2*a2^2
*b1*a3*b3+15*T^2*a2*b2*b1*a3^2-33*T^2*a2*b2*b1*b3^2-14*T^2*b2^2*b1*a3*b3+217/4
*T^2*b3*a1^2*b2*a2-415*T^2*b3*b1^2*b2*a2+116/14175*T^2*X^10*a1^2*a3*b1^2+32/
14175*T^2*X^10*a1^3*b3*b1-688/42525*T^2*X^10*a1*b3*b1^3+2134/14175*T^2*X^10*a2
*a1^2*b1^2-4/1215*T^2*X^10*b2*a1^3*b1-6628/42525*T^2*X^10*b2*a1*b1^3+16/31185*
T^2*X^11*a1*a2*b2^2-844/155925*T^2*X^11*a2^2*b1*b2-65*T^4*X^2*a1*a2^2*b2^2+13*
T^4*X^2*a2^3*b1*b2-39*T^4*X^2*a2*b1*b2^3+61/3*T^2*X^4*a1*a2^2*b2^2-35/3*T^2*X^
4*a2^3*b1*b2-47/3*T^2*X^4*a2*b1*b2^3-T^2*a2^3*a3^2+T^2*a2^3*b3^2-23/2*T^2*a2^4
*a3-23/2*T^2*b2^4*a3-1293/16*T^2*a1*a2^4+147/16*T^2*b2^4*a1-46/2835*T^11*X^3*
b1^5-373/9*X*T^3*a2^2*a1^4*b1-169/9*X*T^3*b2^2*a1^4*b1+130/9*X*T^3*b2^2*a1^2*
b1^3+442/9*X*T^3*a2^2*a1^2*b1^3-28/3*X*T^3*a2*b2*a1^5+170519/4725*T^7*X^5*a1*
b1*a3-2/9*T^3*X^4*a2^2*a3*b3-4/9*T^3*X^4*a2*b2*a3^2+4/9*T^3*X^4*b3^2*b2*a2-10/
9*T^3*X^4*b2^2*a3*b3+11233/36*T^3*X^3*a2^2*a1^2*b1+184/27*T^3*X^3*a2*b2*a1^3-\
6643/36*T^3*X^3*b2^2*a1^2*b1-20/567*T^9*X^3*a3*a1^3*b1-68/5103*T^9*X^3*a3*a1*
b1^3+148/8505*T^9*X^3*a1^2*b3*b1^2-43021/4725*T^7*X^5*a1*b2*a2-764/1575*T^7*X^
5*a1*a3*b3-393713/25200*T^7*X^5*a2*a1*b1+217/80*T*X^5*b1^5+1273/6*T^3*a2^3*b3+
1091/12*T^3*b2^3*a3+4/9*T^3*X^3*b2^5+52/45*T^6*X^2*a1*a2^2*b2^2-8/9*T^6*X^2*b3
*a1^2*b2*a2-8/45*T^6*X^2*b3*a1*b1*a2^2-64/45*T^6*X^2*b3*b1^2*b2*a2+8/45*T^6*X^
3*b1*a2*a3*b3-8/45*T^6*X^3*a1*b2*a3*b3+1003/8100*T^2*X^10*a1^5+2/3*T^2*X^4*a2^
5+7/6*X^4*a1^6*a3+41/18*X^4*b1^6*a3-8/27*T^3*b1^7*a3-4/9*T^3*a1^7*b3+148/27*T^
3*b1^7*a2+82/9*T^3*a1^7*b2-899351/1536*X*T*b1^5+1761/64*T*a1^5*b3-7571/96*T*b1
^5*a3-5649/128*T*a1^5*b2-11633/96*T*b1^5*a2-326/6075*T^11*X^3*a1^4*b1+628/8505
*T^11*X^3*a1^2*b1^3-8/18225*T^11*X^4*a3*b1^3-344/127575*T^11*X^4*b3*a1^3+4/9*T
^3*a1^5*b1^2*b3-8/3*T^3*b1^3*a1^4*a3-52/27*T^3*a1^3*b1^4*b3+8/27*T^3*a1^6*b1*
a3-8/9*T^3*b1^5*a1^2*a3-4/9*T^3*a1*b1^6*b3+40/27*T^3*a1^6*b2*a2+32/27*T^3*b1^6
*b2*a2-14/9*T^3*a1^5*b1^2*b2-118/27*T^3*a1^3*b1^4*b2+124/9*T^3*b1^3*a1^4*a2+
640/9*T^3*b1^5*a1^2*a2-472/27*T^3*a1^6*b1*a2+122/3*T^3*a1*b1^6*b2-31899/64*T*X
^3*a2^2*b1-5833/64*T*X^3*b2^2*b1-437/4*X*T*a2^2*b2^2*b1-53*X*T*b2^2*b1*b3^2-13
*X*T*b2^2*b1*a3^2+13*X*T*a2^2*b1*a3^2+53*X*T*a2^2*b1*b3^2+878393/1536*X*T*a1^4
*b1-26021/256*X*T*a1^2*b1^3-229123/384*X*T*b2*a1^4-47753/768*X*T*b2*b1^4-47/4*
T*a1^4*a3*b3-123/4*T*a1^3*b1*a3^2+109/4*T*a1^3*b1*b3^2-11/4*T*a1*b1^3*a3^2+221
/4*T*a1*b1^3*b3^2-279/4*T*b1^4*a3*b3-187/4*T*a1^4*b2*a2-1153/64*T*a1^3*b1*a2^2
+2153/64*T*a1^3*b1*b2^2+3403/64*T*a1*b1^3*a2^2+19991/192*T*a1*b1^3*b2^2+15323/
96*T*a2*b2*b1^4+45823/192*T*b1*a2*a1^4-3805/96*T*a1^3*b1^2*b2-47747/192*T*a1^2
*b1^3*a2-138881/384*T*a1*b1^4*b2-2785/48*T*b1*a3*a1^4-3371/24*T*b1^2*b3*a1^3+
3659/96*T*a1^2*b1^3*a3+1349/192*T*a1*b1^4*b3+269/1215*T^3*X^9*b1*b3^2-375659/
45360*T^3*X^9*b2*a1^2-634451/90720*T^3*X^9*b2*b1^2+1678/135*T^3*X^5*a1^4*b3+
497/30*T^3*X^5*b1^4*b3-18811/2520*T^3*X^9*b1*a2^2-81727/22680*T^3*X^9*b2^2*b1+
7/243*T^3*X^9*b1*a3^2+41968/7016625*T^5*X^13*b1*a1^2+976/1002375*T^5*X^13*b2*
a1^2+2768/7016625*T^5*X^13*b2*b1^2+1952/467775*T^5*X^12*a1^3*b1+17152/2338875*
T^5*X^12*b1^3*a1+4124/4465125*T^15*X^4*a1*b3-6068/4465125*T^15*X^4*b1*a3-9748/
7016625*T^5*X^14*b2*a1+107216/49116375*T^5*X^14*b1*a2-17588/49116375*T^5*X^14*
a1*b3+1028/1819125*T^5*X^14*b1*a3-8/63*T^7*a1*b3^3-4/35*T^7*b1*a3^3-2213527/
151200*T^7*X^5*b1^3-787/1050*T^7*X^5*b2^3-4/135*T^5*b1^7*a2-8/45*T^5*a1^7*b2+
913/108*T^5*X*b1^7-2/3*T^4*a3^2*a1*b1*b3+4/3*T^2*X^3*a1^2*a2^2*b2^2-4/3*T^2*X^
3*a2^2*b1^2*b2^2-46933/467775*T^3*X^11*a1*b1*a3+151546/467775*T^3*X^11*a1*b2*
a2-187483/85050*T^5*X^9*a1*b1*a3-56/2025*T^5*X^6*a1^4*b1*a2+16/675*T^5*X^6*a1^
2*b1^3*a2-128/2025*T^5*X^6*b2*a1^3*b1^2+176/2025*T^5*X^6*b2*a1*b1^4-68/14175*T
^11*X*a1^2*b1^2*b3+76/14175*T^5*X^9*a1*a3*b3+25/6*X^4*a1^4*b1^2*a3+7/2*X^4*a1^
2*b1^4*a3+182539/2880*T^2*X^5*a1^3*a3-85463/480*T^2*X^5*b1^3*b3-1497/160*T^2*X
^5*a1^2*a2^2+39829/480*T^2*X^5*a1^2*b2^2+1019/20*T^2*X^5*a2^2*b1^2+4739/160*T^
2*X^5*b1^2*b2^2-1213/36*T^4*X^5*a1^2*a2^2+887/36*T^4*X^5*a1^2*b2^2+5282/45*T^4
*X^5*a2^2*b1^2+5012/15*T^4*X^5*b1^2*b2^2-1382743/544320*T^12*X*a1*a3+7297831/
226800*T^12*X*b1*b3+217086313/5443200*T^12*X*a1*a2+18204559/108864*T^12*X*b1*
b2-83095/504*T^8*b2*a1^3*b1+1883579/7560*T^8*b2*a1*b1^3-40207/96*T^2*X^3*a1*a3
-8013/8*T^2*X^3*b1*b3-555851/192*T^2*X^3*a1*a2-157561/96*T^2*X^3*b1*b2+1513/12
*T^2*X^3*a2*a3-3653/12*T^2*X^3*b2*b3-43/51975*X^14*a1*a3*a2-74/155925*X^14*a1*
b3*b2-23/51975*X^14*b1*b3*a2-52/155925*X^14*b1*a3*b2+2014/66825*T^3*X^11*b1*a1
^4-364/7425*T^3*X^11*a1^2*b1^3-32/382725*T^13*X^6*a1^3*b1-128/1913625*T^13*X^6
*a1*b1^3-10753/178605*T^9*X^8*a1*b3+7093/357210*T^9*X^8*b1*a3+20264/893025*T^9
*X^8*a2*b3-362/35721*T^9*X^8*b2*a3-2087/270*T^3*X^7*b2*a2^2+8837/36*T^3*X^4*a2
^3*b1-3619/36*T^3*X^4*b2^3*a1+687216179/241920*T^8*X^3*a1^2+4576683/896*T^8*X^
3*b1^2-74069/756*T^8*a2*a1^4-122701/2520*T^8*a2*b1^4-2707/5239080*X^14*a3*a1^2
+50399/26195400*X^14*a3*b1^2+50473/52390800*X^14*a1^2*a2+238753/52390800*X^14*
a2*b1^2-52193/26195400*X^14*a2^2*a1-29497/26195400*X^14*b2^2*a1+82/945*T^2*X^9
*a1^6+986/8505*T^2*X^9*b1^6-399773/360*T^8*a3*a1^2-1520857/5760*T^8*a3*b1^2-\
3528033/4480*T^8*a2^2*a1-7398101/5760*T^8*b2^2*a1-400346881/80640*T^8*a1^2*a2+
179322119/161280*T^8*a2*b1^2+7*X*a2^5*a1-7*X*b2^5*b1-69704/42525*T^12*X^2*b2*
a1*b1+48*T^2*a2*b2*a1*a3*b3-1919/4*T^2*a3*a1*b1*b2*a2-8072/155925*T^2*X^11*a1*
a2*b1*b2+4321/480*T^2*X^5*a1*a2*b1*b2+227/5*T^4*X^5*a1*a2*b1*b2+5059/28350*T^6
*X^8*a2^3+3067/2430*T^6*X^6*a1^5+94/14175*T^4*X^11*a3^2+79/14175*T^4*X^11*b3^2
+271123/466560*T^4*X^10*a1^3+249121/1020600*T^6*X^9*a2^2+411791/1020600*T^6*X^
9*b2^2-13/14175*T^12*a1^4*a3+29/25515*T^12*b1^4*a3+94637/8553600*X^13*a1*a2+
14419/1995840*X^13*b1*b2-5839/544320*X^13*a1*a3-739/680400*X^13*b1*b3+2311/
85050*T^12*a2*a1^4-6211/255150*T^12*a2*b1^4+34/1215*T^12*X^3*a3^2+13/1215*T^12
*X^3*b3^2-51787/793800*T^14*a2^2*a1-80161/2381400*T^14*b2^2*a1-2/14175*T^14*a1
*a3^2+4/33075*T^14*a1*b3^2-13/99225*T^14*a3*a2^2-31/297675*T^14*a3*b2^2+272/
46414974375*T^14*X^14*a1+17/15471658125*T^12*X^16*a1-1744/2088673846875*T^10*X
^18*a1-23/77358290625*T^8*X^20*a1-8/696224615625*T^6*X^22*a1-1/12658629375*T^4
*X^24*a1-8/232074871875*T^2*X^26*a1+8/42525*T^14*X*a3^2-1459/297675*T^14*X*b3^
2+25181/793800*T^14*a3*a1^2-31837/340200*T^14*a3*b1^2+2227/270*T^6*X^4*a1^5+
8378/467775*T^3*X^11*b1^5-21653/1890*T^3*X^7*b2^3-4/4725*T^13*X*a1*a3*b3-65657
/1890*T^3*X^7*a2*b2*a1-152/127575*T^3*X^12*a1*b1*a2^2-136/127575*T^3*X^12*a2*
b2*a1^2-16/25515*T^3*X^12*b1^2*b2*a2+8/127575*T^3*X^12*a1*b1*b2^2+4399/72*T^3*
X^3*a1^2*b1^2*b2-667/36*T^3*X^4*a2^2*a1*b2+17293/36*T^3*X^4*a2*b2^2*b1-8/42525
*X^12*a1^2*a3*b1^2-46481/162*T^6*X^4*a1^3*b1^2+48427/405*T^6*X^4*a1*b1^4+
962875/128*T^4*X*a1*a2+4048639/192*T^4*X*b1*b2-1118915/192*T^4*X*a1*a3-329467/
48*T^4*X*b1*b3-99145/128*T^2*a1^2*a3*b1^2+754/9*T^3*X^4*a3*a1*b1*a2-16769/36*T
^3*X^4*b3*a1*b1*b2-4/15*T^5*X^2*b1*a3^3+17*X*T*a2^4*b3+17*X*T*b2^4*b3-5837/
2976750*T^16*X*a1*a3+1507/850500*T^16*X*b1*b3+1723/4465125*T^16*X*a2*a3+4432/
4465125*T^16*X*b2*b3+84187/2025*T^6*X^6*a2*b2*b1+245217/512*T^2*X^2*b2*a1*b1+
49069/128*T^2*X^2*a2*b2*b1-1639/16*T^2*X^2*b1*a3*b3+306955/256*T^2*X^2*b3*a1*
b1-1149329/10800*T^6*X^5*a1^4-586139/7200*T^6*X^5*b1^4-66625/24*X*T^3*a1*b1^2*
b2*a2-2795/4*X*T^3*a2*a1*b1*b2^2+16/9*T^3*X^4*a1*b1^2*b2*a2^2+4/9*T^3*X^4*a1^2
*b1*a2*b2^2-4/5*T^3*X^5*a1*b1^2*a3*b3-200/3*X*T^3*a2*b2*a1^3*b1^2+20/3*X*T^3*
a2*b2*a1*b1^4+5126/9*T^3*X^3*a2*b2*a1*b1^2+322*T^3*X^2*a2*b2*a1^2*b1^2+7/9*T^4
*X*a1^8+11/9*T^4*X*b1^8-86/15*T^2*X^5*a1*b2*a3*b3+88/15*T^2*X^5*b1*a2*a3*b3-\
1331/30*T^2*X^5*a1*a2*b2*b3+829/30*T^2*X^5*a2*a3*b1*b2-598/3*T^2*X^3*a2*a3*b1*
b2-2275/6*T^2*X^3*a1*a2*b2*b3-2/3*T^2*X^5*a1*a3^3+2/5*T^2*X^5*b1*b3^3+92/15*T^
2*X^5*a2^3*a3+21/5*T^2*X^5*b2^3*b3+6127/120*T^2*X^5*a1*a2^3+1937/40*T^2*X^5*b1
*b2^3+965/12*T^2*X^3*a1^2*a3^2+754/3*T^2*X^3*a3^2*b1^2+1775/12*T^2*X^3*a1^2*b3
^2-263/6*T^2*X^3*b1^2*b3^2+4*T*a1*a3*b2*a2^3+12*T*a1*b3*a2^2*b2^2+764513/17010
*T^9*X^3*a1*b1*a3+76783/2430*T^9*X^3*a1*b2*a2-34/945*T^9*X^3*a1*a3*b3+8/945*T^
9*X^3*a2*a3*b3+926/1701*T^9*X^3*a3*b2*a2-8/1575*T^11*X*a2*a3*b3+56108561/
272160*T^9*X^3*a1*b1*a2-164/4725*T*X^11*b2*a1^2*b1^2-174391/96*X*T^3*a1*b2*a2-\
343*X*T^3*a1*a3*b3+8/45*T^3*X^6*a2*b1*a3^2-8/27*T^3*X^6*b2*a1*a3^2-16/135*T^3*
X^6*a1*b2*b3^2+40*X*T*b2^2*a1*a3*b3-10*X*T*a2*b2*a1*b3^2+70*X*T*a2*b2*a1*a3^2-\
40*X*T*a2^2*a1*a3*b3+8/45*T^3*X^6*a1*a2*a3*b3+8/45*T^3*X^6*b1*b2*a3*b3-88/8505
*T^9*X^4*a3*a1*b1*a2-4/1215*T^9*X^4*b3*a1*b1*b2-8/14175*T^11*X^3*a1*a3*b3+
950909/768*T*X^3*a2*a1*b1+109/6*T*X^3*a2*a3*b3+6229/64*T*X^3*a3*a1*b1+167/2*X*
T*a3*b2*a2-200307/256*X*T*a2*a1*b1-748/9*X*T*a2*a1^3*b1^3+23441/32*X*T*a1*b2*
a2-238*X*T*a1*a3*b3+176/1488375*T^11*X^8*a1^3*b1+128/893025*T^11*X^8*b1^3*a1-\
109049/128*T*X^3*b2*a1^2+313775/768*T*X^3*b2*b1^2+147/4*T*X^3*b2*a3^2-191/4*T*
X^3*b2*b3^2-55/3*T*X^3*b3*a3^2+8217/32*T*X^2*a1*b3-18743/16*T*X^2*b1*a3+8613/
64*T*a3^2*a1*b1+7297/64*T*a1*b1*b3^2-53881/128*T*a2^2*a1*b2-17119/32*T*a2*b2^2
*b1+19*X*T*b3*a3^2-14301/32*X*T*b2*a2^2+195/2*T*X^2*a2*b3+2003/2*T*X^2*a3*b2+
49/3*T*X^3*b3^3+5701/16*T*a2^3*b1+60203/128*T*b2^3*a1-13*X*T*b3^3+2/945*T^2*X^
8*a1^7-16363903/16329600*T^12*X^3*a1^2+385024063/8164800*T^12*X^3*b1^2-107/
44550*T^4*X^13*a2^2+20249/935550*T^4*X^13*b2^2-47281/7560*T^8*X^5*a1^4-188579/
18900*T^8*X^5*b1^4-52/42525*T^6*X^7*a1^6-4/42525*T^6*X^7*b1^6+4/567*T^6*X^8*a1
^5-66921/1024*a2*a1^2*b1^2+24157/1024*b2*a1^3*b1-7331/1024*b2*a1*b1^3+20427/
256*a2*b2*b1+358/135*T^6*a1^3*a3^2+313/135*T^6*b3^2*a1^3+1925/512*b3*a1*b1-\
1409/64*a3*a1^2*a2^2+1681/64*a3*a1^2*b2^2+45*a3*b1^2*a2^2-27/4*a3*b1^2*b2^2-\
23815/384*a1^3*a3*a2-545/16*b1^3*b3*a2-133/128*a1*a3^2*b1^2-2389/128*b3^2*a1*
b1^2-111/64*a1*a2^2*b2^2-323/16*a2^3*b1*b2+40/9*T^6*a1*a2^4-13/3*T^6*b2^4*a1+
253/16*a1^2*a2*a3^2-53/16*a1^2*a2*b3^2-141/16*a2*b1^2*a3^2+21/16*a2*b1^2*b3^2-\
8/45*T^6*X^3*a1*a2*a3^2-8/27*T^6*X^3*b1*b2*a3^2-16/135*T^6*X^3*b1*b2*b3^2+6077
/3150*T^8*X^5*a1^2*b1*b2+2753/1260*T^8*X^5*a1*a2*b1^2+1339/42525*T^4*X^10*a1*
a3*a2+418/42525*T^4*X^10*a1*b3*b2-3361/42525*T^4*X^10*b1*b3*a2+584/8505*T^4*X^
10*b1*a3*b2-224/3*I*T^3*X^4*a1*a3*b1^2*a2-208/9*I*T^3*X^4*b3*a1*b1^2*b2-3616/
225*I*T^5*X^5*a1*a2*b1*b2-64/3*I*T^3*X^2*a1*b3*b2*a2^2-16/3*I*T^3*X^2*b1*a3*b2
*a2^2+80/3*I*T^3*X^2*a1*a3*a2*b2^2-32/3*I*T^3*X^2*b1*b3*a2*b2^2+128*I*T^3*X^2*
b3*a1*b1*a2^2-16*I*T^3*X^2*b3*a1*b1*b2^2+100*I*X*T*a2^2*a1*b1^2*a3+148*I*X*T*
b2^2*a1*b1^2*a3+88/3*I*X*T*a2*b2*b1^3*a3+8*I*T*X^3*a1^2*b1*b2*a2^2+208/45*I*T^
4*X^5*a2*a1*b1*b2^2-32/3*I*T*X^3*a3*a1^3*b1*b3-32/3*I*T*X^3*a3*a1*b1^3*b3-32*I
*T^3*X^4*a1^2*b1*b3*a2+208/9*I*T^3*X^4*a3*a1^2*b1*b2-4*X^2*a1*a2*a3*b3^2+4*X^2
*b2*a1*a3^2*b3+2*X^2*b1*a2*a3^2*b3+2*X^2*b1*b2*a3*b3^2+63/4*X^2*b2*a1^2*a3*b3+
5/4*X^2*b2*a1*b1*a3^2+75/4*X^2*b2*a1*b1*b3^2-7/4*X^2*b2*b1^2*a3*b3+71/4*X^2*b3
*a1^2*b2*a2-151/8*X^2*b3*a1*b1*a2^2+103/8*X^2*b3*a1*b1*b2^2-26*X^2*b3*b1^2*b2*
a2+16/1215*T^2*X^9*a1^3*b1^2*a2+608/8505*T^2*X^9*a1^2*b1^3*b2-32/2835*T^2*X^9*
a1^4*b1*b2+586/18225*T^6*X^9*a1^2*b1*b2-4826/42525*T^6*X^9*a1*a2*b1^2-5231/567
*T^8*X^6*b2*a1*b1-38/4725*T^6*X^9*a1*a3*b1^2+142/127575*T^6*X^9*a1^2*b1*b3+184
/42525*T^6*X^8*b2*a1^3*b1+8/1215*T^6*X^8*b2*a1*b1^3-45055/144*T^4*X^4*a2*b2*b1
-4/675*T^6*X^8*a2*a1^2*b1^2-1025/32*a3*a1*b1*b2*a2-392/45*T^6*b3*a1^2*b2*a2+
362/45*T^6*b3*a1*b1*a2^2+20/3*T^6*b3*a1*b1*b2^2-266/45*T^6*b3*b1^2*b2*a2-323/
16*a2*b1*b2^3-381/8*a3*b1^3*b2+8513/384*b3*a1^3*b2-8369/60*T^6*a3*a1^2*b1*b2-\
4424/45*T^6*a1*a3*b1^2*a2+29017/180*T^6*a1^2*b1*b3*a2-6493/45*T^6*b3*a1*b1^2*
b2+141/8*a3*b1^3*b3+117/4*a2*a1*b1*a3*b3+8/15*T^6*b2*a1^2*a3*b3+4/45*T^6*b2*a1
*b1*a3^2+16/45*T^6*b2*a1*b1*b3^2+4/5*T^6*b2*b1^2*a3*b3-2247737/256*X*T^3*a1*b1
*a2+396405/64*X*T^3*a1*b1*a3+184/42525*T^11*X^4*b3*a1*b1^2+16/9*T^3*a1^4*b1^2*
b2*a2+56/9*T^3*a1^2*b1^4*b2*a2+7723/32*T*X^3*a1*b2*a2-173049/256*T*X^2*a1^2*b2
*a2-12319/512*T*X^2*a1*b1*a2^2+35955/512*T*X^2*a1*b1*b2^2-28961/128*T*X^2*b1^2
*b2*a2+8/525*T*X^10*a1^2*a3*b3-68/4725*T*X^10*a3^2*a1*b1-32/4725*T*X^10*a1*b1*
b3^2+4/175*T*X^10*b1^2*a3*b3+594013/768*X*T*a2*a1^3*b1-237473/256*X*T*a2*a1*b1
^3+82491/256*X*T*b2*a1^2*b1^2-317/270*T^3*X^5*a3*a1^3*b1-1717/54*T^3*X^5*a3*a1
*b1^3+2411/90*T^3*X^5*a1^2*b3*b1^2-256/945*T^7*X^2*b2^2*a1^3*b1-2731/5670*T^3*
X^9*a1*b2*a2-146/945*T^3*X^9*a1*a3*b3+79/18144*T^3*X^9*a2*a1*b1-2*T*a1*b1*b2^2
*b3^2-2608/1403325*T^5*X^13*a2*a1*b1+64/135*T^7*X^2*a2^2*a1^3*b1+128/189*T^7*X
^2*a2^2*a1*b1^3-152/945*T^7*X^2*a2*b2*a1^4+136/945*T^7*X^2*a2*b2*b1^4-2*T*a1^2
*a2^2*a3*b3-2*T*a1*b1*a2^2*a3^2-4*T*a2*b2*a1^2*a3^2-8*T*b1^2*b2*a2*a3^2+2*T*a1
*b1*b2^2*a3^2-2*T*b1^2*b2^2*a3*b3+2*T*a1*b1*a2^2*b3^2+2*T*a2^2*b1^2*a3*b3-8*T*
a2*b2*a1^2*b3^2-4*T*b1^2*b2*a2*b3^2+2*T*a1^2*b2^2*a3*b3+19/16*a2^5-4/5*T^5*X^2
*a1*a3^2*b3-16/15*T^5*X^2*b1*a3*b3^2-30*X*T*a2^2*b2^2*b3+8/4725*T*X^10*a2^2*a1
*b3+74/14175*T*X^10*b1*a3*a2^2-416/14175*T*X^10*a1*b3*b2^2+26/1575*T*X^10*b1*
a3*b2^2+26723/64*T^4*a3*a2^2+77759/192*T^4*a3*b2^2+9905/64*T^2*X^2*a2^3-728307
/256*T^4*a3*a1^2-7120283/1536*T^4*a3*b1^2+183/4*T^2*X^2*a3^3-323/6*T^2*X^3*a2^
2*a1^2*b1^2-259/6*T^2*X^3*b2^2*a1^2*b1^2-157/6*T^2*X^3*b3*a1^4*b1+1030/9*T^2*X
^3*a3*a1^3*b1^2+758/9*T^2*X^3*b3*a1^2*b1^3+149/6*T^2*X^3*a3*a1*b1^4+245/18*T^2
*X^3*a3*a1^5+619/18*T^2*X^3*b3*b1^5+301/9*T^2*X^3*a2*b2*a1^3*b1-991/9*T^2*X^3*
a2*b2*a1*b1^3+8/3*T^2*X^3*a3*a1^3*b1*b3+8/3*T^2*X^3*a3*a1*b1^3*b3-8/2835*T^2*X
^10*a2*b2*a1^2*b1-23343/160*T^2*X^5*a1^2*b1*b3+42949/960*T^2*X^5*a1*a3*b1^2-32
/14175*T^2*X^10*a2^2*a1*b1^2+184/4725*T^2*X^10*b2^2*a1*b1^2+328/42525*T^2*X^10
*a2*b2*b1^3+4*X*a1*b3*b2*a2^3-4*X*a1*b3*a2*b2^3+4*X*b1*a3*b2*a2^3-4*X*b1*a3*a2
*b2^3+466/2025*T^4*X^10*b2*a1*b1-79/34650*T^2*X^12*b2*a1*b1-2*X^6*a3*a1*b1*b2*
a2-4/3*T^4*a2*b2*a1*a3*b3+13155/32*X*T*b2^3-841/8505*T^9*a1^5*b2+134/1215*T^9*
b1^5*a2+32/8505*T^9*a1^5*b3-34/8505*T^9*b1^5*a3-32/3*T^4*X*a1^6*b1^2+8/3*T^4*X
*a1^2*b1^6-10*T^4*X*a1^4*b1^4+1188311/29937600*T^2*X^13*a1*a2-232051/4989600*T
^2*X^13*b1*b2+3053/623700*T^2*X^13*a2*a3+15209/1871100*T^2*X^13*b2*b3+76/45*X^
6*b3*a1*b1*a2^2-6/5*X^6*b3*a1^2*b2*a2-92/45*X^6*b3*b1^2*b2*a2-14/45*X^6*b3*a1*
b1*b2^2-296668/21049875*T^5*X^13*b1^3+24804353/8640*T^6*X^4*b2*a1*b1+1636063/
2160*T^6*X^4*b3*a1*b1+226/2835*T^2*X^9*a1^4*b1^2-806/2835*T^2*X^9*a1^2*b1^4+
304/42525*T^2*X^10*a2^2*a1^3+8/42525*T^2*X^10*b2^2*a1^3+4*X*a2^3*a1*b2^2-3*X*
a2*b2^4*a1+3*X*a2^4*b1*b2-4*X*a2^2*b1*b2^3+445751/181440*T^6*X^9*a1*a2-809521/
163296*T^6*X^9*b1*b2+631343/9979200*T^4*X^11*a1*a2-4351651/4989600*T^4*X^11*b1
*b2+6299/9072*T^4*X^10*a1^2*a2-240503/75600*T^4*X^10*a2*b1^2+39857/3742200*T^2
*X^13*a1*a3-30101/935550*T^2*X^13*b1*b3-9739/120960*T^2*X^12*a1*b1^2+16871/
213840*T^2*X^12*a1^2*a2-16879/1496880*T^2*X^12*a2*b1^2+683/3300*T^2*X^11*a1^2*
b1^2+2436131/2160*T^6*X^4*a1^2*a2-544021/320*T^6*X^4*a2*b1^2+75991/480*T^6*X^4
*a3*a1^2-2683373/4320*T^6*X^4*a3*b1^2+2/8505*T^9*a1^4*b2*a2+2/8505*T^9*a2*b2*
b1^4+2/105*T^9*b1*a3*a1^4+212/8505*T^9*b1^2*b3*a1^3-208/8505*T^9*a1^2*b1^3*a3-\
52/2835*T^9*a1*b1^4*b3-218/189*T^9*b1*a2*a1^4+6026/8505*T^9*a1^3*b1^2*b2-2504/
1701*T^9*a1^2*b1^3*a2+593/2835*T^9*a1*b1^4*b2-10515/128*T*X^2*a1^5*b1+17227/
192*T*X^2*b1^3*a1^3+19269/128*T*X^2*a1*b1^5-140281/256*T*a1^2*a3*b1-12281/256*
T*a1*b1^2*b3+26619/256*T*a1^2*b2*a2+116747/128*T*b1^2*b2*a2+179007/512*T*a1^2*
a2*b1+10059/256*T*a1*b1^2*b2-289609/384*T*X^4*a1*b2+595/96*T*X^4*b1*a2+16337/
64*T*X^4*a1*b3-6215/32*T*X^4*b1*a3-136*T*X^4*a2*b3+489/4*T*X^4*b2*a3+65373/512
*T*a1*b1*a2^2-297177/512*T*a1*b1*b2^2-88579/2240*T^3*X^7*b1*a1^2+29969/7560*T^
3*X^7*a1^2*b3+99259/7560*T^3*X^7*b3*b1^2+271231/5600*T^7*X^5*b1*a1^2-7669/2100
*T^7*X^5*b1*a2^2+151141/6300*T^7*X^5*b2^2*b1+46/315*T^7*X^5*b1*a3^2+1754/1575*
T^7*X^5*b1*b3^2+43979/1800*T^7*X^5*b2*a1^2+748673/25200*T^7*X^5*b2*b1^2-439/
210*T^7*X^5*b2*a2^2-4/9*T^5*b1^3*a1^4*a2-52/45*T^5*b1^5*a1^2*a2+28/135*T^5*a1^
6*b1*a2-8/15*T^5*a1*b1^6*b2+27463/540*T^5*X*b1^3*a1^4+17881/540*T^5*X*a1^6*b1-\
519/20*T^5*X*b1^5*a1^2+8/45*T^5*a1^5*b1^2*b2+8/27*T^5*a1^3*b1^4*b2-1504/
49116375*T^7*X^14*a1*b2+88/893025*T^7*X^14*b1*a2-8/4465125*T^17*X^2*a1^3*b1+
48847/34020*T^5*X^9*a1^2*b2+357103/170100*T^5*X^9*b2*b1^2-572/945*T^7*X^4*a1^5
*b1-136/135*T^7*X^4*b1^3*a1^3+188/135*T^7*X^4*a1*b1^5+22543/8505*T*X^9*a1^2*b1
^3+4/40186125*T^19*X^2*b1*a3+7520627/53760*T*X^7*b1*a1^2-362947/13440*T*X^7*a1
^2*b2-815531/80640*T*X^7*b2*b1^2-171/40*T*X^7*a1^2*b3+43223/2880*T*X^7*b3*b1^2
-352/212625*T^5*X^10*a1^3*b3-8/2625*T^5*X^10*b1^3*a3+63079/34020*T*X^9*b1*a1^4
+767/7016625*T^3*X^16*b1*a3-1/8085*T^3*X^16*a1*b3-178933/294698250*T^3*X^16*a1
*b2-9041/58939650*T^3*X^16*a2*b1-18407/29469825*T^3*X^15*b1*a1^2-4/6075*T^3*X^
15*b2*a1^2-51748/147349125*T^3*X^15*b2*b1^2-22612/4465125*T^15*a1^2*a2*b1-964/
1488375*T^15*b2*a1*b1^2+2056/945*T^7*X*b1^3*a1^4-2012/945*T^7*X*a1^6*b1+244/
105*T^7*X*b1^5*a1^2+2291/216*T*X^3*b1^3*a1^4+1493/216*T*X^3*a1^6*b1-1697/24*T*
X^3*b1^5*a1^2+5425/288*T*X^4*a1^5*b1+14329/432*T*X^4*b1^3*a1^3+269/32*T*X^4*a1
*b1^5+688/315*T^9*X*b2*a1^4-416813/17010*T^9*X*b2*b1^4+3071/270*T*X^6*a1^5*b1-\
347/15*T*X^6*b1^5*a1+1043453/34020*T^9*X*a1^4*b1+876032/8505*T^9*X*a1^2*b1^3+
679/9*T^3*X^4*a1^5*b1+35095/162*T^3*X^4*b1^3*a1^3-5005/54*T^3*X^4*a1*b1^5-\
26617/360*T^3*X^5*a1^4*b1+27155/144*T^3*X^5*a1^2*b1^3-32*X*T*a3*b2*a2^3+32*X*T
*a3*a2*b2^3+1481/24*T^4*X*a2*a3-397/24*T^4*X*b2*b3-15631/64*T^2*X^2*a2*b2^2-\
18901/384*T^4*a1*a3*a2-108411/128*T^4*a1*b3*b2-162083/192*T^4*b1*b3*a2-58319/
192*T^4*b1*a3*b2+503/4*T^2*X^2*a3*b3^2+6596/6630710625*T^10*X^13*a1*a2-524/
736745625*T^10*X^13*b1*b2+110*T^2*X*b2^2*b3^2-23*T^2*X*a2*a3^3+23*T^2*X*b2*b3^
3-391/8*T^2*X*a2^3*a3+1309/8*T^2*X*b2^3*b3-2363/3780*T*X^9*b1^5-176/135*T^7*X*
b1^7+330751/442047375*T^3*X^15*b1^3-24622489/483840*T*X^7*b1^3-35032/13395375*
T^15*b2*a1^3-676/535815*T^15*b1^3*a2-2759/216*T*X^3*b1^7-987191/11340*T^9*X*b1
^5-47429/240*T^3*X^5*b1^5-3175339/10080*T^7*X*b2^3-137972327/120960*T^7*a1^3*
b2+17292803/30240*T^7*b1^3*a2-11041757/20160*T^7*a1^3*b3+4325197/10080*T^7*a3*
b1^3-49592777/13440*T^8*X*a1*a2-182182013/20160*T^8*X*b1*b2-3201859/2520*T^8*X
*a2*a3-2609713/2520*T^8*X*b2*b3+20436883/10080*T^8*X^2*a1^2*a2+16897369/5760*T
^8*X^2*a2*b1^2+49813/1680*T^8*X^2*a2*b2^2-1972499/60480*T^8*X*a1^3*a2-12969013
/6048*T^8*X*b1^3*b2+340448627/80640*T^8*X^2*a1*b1^2+24973943/40320*T^8*X^2*a2^
2*a1+332587/8064*T^8*X^2*b2^2*a1+24379/16200*T^6*X^9*a1*a3-455461/255150*T^6*X
^9*b1*b3-28515811/604800*T^6*X^8*a1*b1^2+4939/162*T^6*X^3*a1^3*a3+107197/810*T
^6*X^3*b1^3*b3+563557/56700*T^10*a1*a3*a2-851483/22680*T^10*b1*b3*a2+403547/
37800*T^10*a1*b3*b2+67237/4725*T^10*b1*a3*b2-14576/567*T^10*X*a2*a3-40751/1575
*T^10*X*b2*b3-297449/637875*T^12*X^5*a1*a2+237892/212625*T^12*X^5*b1*b2+
2559001/1020600*T^12*X^4*a1*b1^2-14734/2338875*T^6*X^11*a2*a3+398/93555*T^6*X^
11*b2*b3-947/1890*T^5*X^7*b2^3-3380233/35721000*T^15*X*b1^3-509/180*T*X^5*b1^7
-58/155925*T*X^13*b3*a2^2-38/66825*T*X^13*b3*b2^2+164/13395375*T^13*X^8*a1*b3-\
16/13395375*T^13*X^8*b1*a3+4/13395375*T^19*X^2*b2*a1+2/637875*T^19*X^2*b1*a2+4
/9*T^3*X^2*a1*b1^7+20/9*T^3*X^2*a1^7*b1-196/9*T^3*X^2*b1^5*a1^3-20*T^3*X^2*b1^
3*a1^5+18839/864*T^3*X^8*a1*b3-282691/15120*T^3*X^8*b1*a3-89/9*T*X^3*a2^2*b1^5
+25/3*T*X^3*b1^5*b2^2+32/1488375*T^15*X^4*a1^3*b1+128/4465125*T^15*X^4*b1^3*a1
-163333/1080*T^3*X^6*a1^3*b1-27185/216*T^3*X^6*a1*b1^3+188383/255150*T^13*X^4*
a1*b2-3949/4050*T^13*X^4*b1*a2+9240991/35721000*T^15*X*b1*a1^2+274/675*T^5*X^5
*a2^2*b1^3+14/5*T^5*X^5*b2^2*b1^3-323501/18900*T^5*X^7*a2^2*b1-99481/18900*T^5
*X^7*b2^2*b1-631/378*T^5*X^7*b2*a2^2-337/1488375*T^17*X^2*a1*b2-2374/1488375*T
^17*X^2*b1*a2-1/297675*T^17*X^2*a1*b3-13/127575*T^17*X^2*b1*a3+49969/5760*T*X^
8*a1^3*b1+52873/5760*T*X^8*a1*b1^3+80/27*T^3*X^3*a2*b2*a1^3*b1^2-40/27*T^3*X^3
*a2*b2*a1*b1^4+16/135*T^3*X^6*a2*b2*a1^2*b1^2+52/3*T^3*X^4*a2*b2*a1^2*b1^2+1/
13500*T^2*X^17*a1*a2+5869/196465500*T^2*X^17*b1*b2-3745373/25200*T^10*X*a1*a2-\
869474593/226800*T^10*X*b1*b2-1105789/12960*T^10*X*a1*a3-437809/16200*T^10*X*
b1*b3+10292/45*T^6*X^3*a1^2*a2^2-5068/45*T^6*X^3*a1^2*b2^2-16117/90*T^6*X^3*a2
^2*b1^2+33253/90*T^6*X^3*b1^2*b2^2+442781/2332800*T^2*X^12*a1^3+7633/44550*T^2
*X^11*a1^4-7421/1871100*T^2*X^11*b1^4-3685849/850500*T^12*X^5*a1^2-1641713/
567000*T^12*X^5*b1^2+702017/3742200*T^4*X^11*a2^2+747547/3742200*T^4*X^11*b2^2
+8021/58939650*T^4*X^15*a1^2-120679/294698250*T^4*X^15*b1^2-61987/630*T^8*X*a3
^2-52421/420*T^8*X*b3^2+33601/1680*T^8*X^2*a2^3-27981329/120960*T^8*X*a1^4-\
995357/288*T^8*X*b1^4+228456469/120960*T^8*X^2*a1^3-200551/259200*T^6*X^8*a1^3
+2930437/32148900*T^10*X^9*a1^2-869999/17860500*T^10*X^9*b1^2-1564/7016625*T^6
*X^11*a3^2-148/1002375*T^6*X^11*b3^2+838307/3061800*T^12*X^4*a1^3-39154/14175*
T^6*X^7*a1^4-21431/3402*T^6*X^7*b1^4-250157/14033250*T^6*X^11*a2^2-29551/
14033250*T^6*X^11*b2^2-1494439/30240*T^8*X^3*a2^2+3594833/10080*T^8*X^3*b2^2-1
/2835*T^8*X^5*a1^6+23/14175*T^8*X^5*b1^6+1953/16*T^2*X*a1*b1*a3*b3+246645/256*
T^2*X*a1*a2*b1*b2+399/2*T^2*X*a3*b2*a2*b3-36167/512*T^2*X*a1^2*a2^2-84971/256*
T^2*X*a2^2*b1^2-207273/512*T^2*X*a1^2*b2^2-91815/256*T^2*X*b1^2*b2^2+1543/32*T
^2*X*a2^2*b2^2-41/4*T^2*X*a2^2*a3^2-187/2*T^2*X*a2^2*b3^2-25/4*T^2*X*b2^2*a3^2
-3477569/4032*T^8*X*a1*a2*b1^2+4572119/10080*T^8*X*a1^2*b1*b2+8509171/10080*T^
8*X^2*a2*b2*b1+16028461/13440*T^8*X^2*b2*a1*b1-61103/270*T^6*X^3*a1*a3*b1^2+
105131/270*T^6*X^3*a1^2*b1*b3+8/4725*T^8*X^6*a2*a1^2*b1^2-17/63*X^8*a2^2*a1*b1
*b2+2/315*X^8*b3*a1*b1*a2^2-2/21*X^8*b3*a1^2*b2*a2+2/315*X^8*b3*b1^2*b2*a2+26/
315*X^8*b3*a1*b1*b2^2+65413/56700*T^8*X^5*a1^3*a2-73/42*T^8*X^5*b1^3*b2-16/945
*T^8*X^4*a2*a3^2-2/135*T^8*X^4*a2*b3^2-335/378*T^8*X^4*a3*a2^2+157/630*T^8*X^4
*a3*b2^2-T^2*X*a3^4+T^2*X*b3^4-1323/64*T^2*X*a2^4+4409/64*T^2*X*b2^4+7/4*X*a2^
2*a3^2+9/2*X*a2^2*b3^2-25/4*X*b2^2*a3^2+2/3*X^2*a2^4*a1^3-4/3*X^2*b2^4*a1^3-4/
27*T*X^6*b1^3*a2^3-8/135*T*X^6*a1^3*b2^3+2657/180*T*X^5*b1^3*a1^4+67/36*T*X^5*
a1^6*b1-83/20*T*X^5*b1^5*a1^2+10/9*T*X^4*a1*b1^7-14/9*T*X^4*a1^7*b1+118/9*T*X^
4*a1^3*b1^5+94/9*T*X^4*b1^3*a1^5-4/135*T*X^7*b1^3*a3^2-64/945*T*X^7*b1^3*b3^2-\
4/9*T^5*X*a2^2*b1^5+8/45*T^5*X*b1^5*b2^2+83029/7560*T*X^7*b1*a1^4+113605/3024*
T*X^7*a1^2*b1^3+1199813/2560*T^3*X^5*b1*a1^2+3647/72*T^3*X^5*b1*a3^2+2801/120*
T^3*X^5*b1*b3^2-4393/96*T^3*X^5*b2*a2^2+359/180*T^3*X^5*b3*a2^2+1727/60*T^3*X^
5*b3*b2^2-77/9*T^3*X^5*b2^3*a1^2-13/15*T^3*X^5*b2^3*b1^2+6941483/5040*T^8*X^3*
a1*a2+17166103/7560*T^8*X^3*b1*b2-1705933/30240*T^8*X^3*a1*a3+109727/1512*T^8*
X^3*b1*b3-175313/1890*T^8*X^3*a2*a3+249953/1890*T^8*X^3*b2*b3-1/225*T^8*X^5*a1
^2*b1^4-138104/2338875*T^6*X^11*a1*a2+852563/2004750*T^6*X^11*b1*b2-221393/
7016625*T^6*X^11*a1*a3+778468/7016625*T^6*X^11*b1*b3+17/675*T^8*X^5*a1^4*b1^2-\
844/2835*T^8*X^6*a1^3*b1^2+67/567*T^8*X^6*a1*b1^4+19/315*X^8*a3*b1^2*a2^2-17/
315*X^8*a3*a1^2*b2^2-19/315*X^8*a3*b1^2*b2^2+2/45*X^8*a1*a2^2*b2^2-73/315*X^8*
b2^3*a1*b1-11/315*X^8*a3*a1^2*a2^2-289/630*X^8*a1^2*a2*b2^2-73/90*X^8*a2*b1^2*
b2^2-31/315*X^8*a1*a3^2*b1^2-37/315*X^8*b3^2*a1*b1^2+2/63*X^8*a3*b1^3*b3-40/27
*T^4*X^2*a1^3*b3*b1^3-35333/512*T*a1^3*b2-54917/384*T*b1^3*a2+4929/128*T*a1^3*
b3-190013/384*T*b1^3*a3-70*X*T*a3*a1*b1*b3^2+16/315*T^7*X^2*a2*b2*a1^2*b1^2+88
/9*T*X^3*a2*b2*a1^3*b1^2+4/9*T*X^3*a2*b2*a1*b1^4-8/45*T^5*X^4*a2*b2*a1^2*b1^2-\
176/45*T^5*X^5*a2*b2*a1*b1^2+12/35*T*X^7*a1*b1^2*a3*b3+32/45*T*X^6*a1*b1^2*b2*
a2^2-76/45*T*X^6*a1^2*b1*a2*b2^2+27*T^2*X*a2*a3*b3^2-27*T^2*X*a3^2*b2*b3+835/8
*T^2*X*a2*b2^2*a3+83/8*T^2*X*b2*a2^2*b3-141/16*T^2*X^2*b3*b2*a2-22*X^2*a2^2*a1
*b1^2*b2^2+2*X^2*a2^2*a1^2*b1^2*a3-2*X^2*b2^2*a1^2*b1^2*a3-40589/1260*T^7*X*b1
^3*a2^2+548923/3780*T^7*X*b2^2*b1^3-274/127575*T^9*X^5*b2*a1^4+2/42525*T^9*X^5
*b1^4*b2-12193/510300*T^7*X^9*b2*a1^2-70183/170100*T^7*X^9*b2*b1^2-2/15*X^5*a1
^2*a2^2*b2^2+2/15*X^5*a2^2*b1^2*b2^2-3163/9450*X^10*a1*a3*a2-20849/113400*X^10
*a1*b3*b2-901/4200*X^10*b1*b3*a2-1013/5670*X^10*b1*a3*b2+16/4725*T^10*X^4*b3*
b2*a2+10936/135*T^6*X^4*a1*a3*a2+118399/540*T^6*X^4*a1*b3*b2+82747/540*T^6*X^4
*b1*b3*a2-1757/54*T^6*X^4*b1*a3*b2+878/212625*T^10*X^5*a1*a3*b1^2-562/212625*T
^10*X^5*a1^2*b1*b3-5546/23625*T^10*X^5*a1^2*b1*b2-166/2025*T^10*X^5*a1*a2*b1^2
-44/42525*T^10*X^6*a1*a3*a2-64/70875*T^10*X^6*a1*b3*b2-16/637875*T^10*X^6*b1*
a3*b2+4/3645*T^10*X^6*b1*b3*a2+2/21*T^8*X^2*a1^3*a3*a2-16/315*T^8*X^2*b3*a1^3*
b2-16/135*T^8*X^2*a3*b1^3*b2+34/945*T^8*X^2*b1^3*b3*a2-1517/12*T^2*X^3*a1*a2^2
*a3+1007/6*T^2*X^3*a2^2*b1*b3+877/12*T^2*X^3*a1*a3*b2^2-1267/6*T^2*X^3*b1*b2^2
*b3-19/315*T^8*X^2*a1^2*a2*b2^2-1/21*T^8*X^2*a2*b1^2*b2^2+3857/96*T^4*X*a1^2*
a2*a3+31471/96*T^4*X*a1^2*b2*b3-50051/32*T^4*X*a2*a3*b1^2-54935/96*T^4*X*b1^2*
b2*b3+931/90*T^7*X*a1^3*b2*a2-9113/1260*T^7*X*b1*a1^2*a2^2-7961/420*T^7*X*b1*
a1^2*b2^2+656/127575*T^9*X^5*a1*a2*b1^3-32/42525*T^9*X^5*b1*a2*a1^3+4/3*T*X^3*
b1^3*a1^3*a3-8/63*X^8*a2^3*b1*b2-16/315*X^8*a2*b1*b2^3-253/315*X^8*a1^2*a3*b1^
2+961/2520*X^8*a2^2*a1*b1^2-2851/2520*X^8*b2^2*a1*b1^2-1031/630*X^8*a2*b2*b1^3
+2/15*X^5*a2*a3*b3^2-2/15*X^5*a3^2*b2*b3-863/14175*T^8*X^6*a1^5+23/945*X^8*a1^
3*a3^2+53/945*X^8*b3^2*a1^3-253/630*X^8*a1^2*a2^3-163/630*X^8*a2^3*b1^2-1/63*X
^8*a1*a2^4-1/63*X^8*b2^4*a1-13333/7560*X^8*a2^2*a1^3+131/1512*X^8*b2^2*a1^3+2/
5*X^5*a2*a3^3-2/5*X^5*b2*b3^3+6077/140*T^8*a3*a2^2+13267/1260*T^8*a3*b2^2-\
69617/1680*T^8*a1*a3^2-333731/5040*T^8*a1*b3^2-26551829/181440*T^3*X^7*b1^3+
76223/1280*T*X^5*a2*a1*b1+84127/3780*T^3*X^7*a1*b1*a2-4943/630*T^3*X^7*a1*b1*
a3-2673/4*T^5*X^3*b2*a1^2*b1^2+68/3*X*T^3*b2*a1*b1*a3*b3+4*T*X^2*a2*a1*b1*b2^2
*a3-8*T*X^2*b3*a1*b1*b2*a2^2-80*X*T*a2*b2*b1*a3*b3-88/315*T*X^7*b3*a1*b1*b2*a2
+22/3*X^2*a2^2*a1^3*b2^2+2*X^2*a2^4*a1*b1^2-77/12*X^2*a1^5*b3*b1+463/24*X^2*a1
^4*b1^2*a3-305/18*X^2*a1^3*b3*b1^3+793/24*X^2*a1^2*b1^4*a3+29/4*X^2*a1*b3*b1^5
-5/2*X^2*b1^5*b2*a2-2*X^2*b1^5*a3*b3-1573/30*T^4*X^5*a1^4*b1^2-32/15*T^4*X^5*
a1^2*b1^4+2/3645*T^6*X^10*a2^3+2416/9823275*T^4*X^15*a2^2+21508/147349125*T^4*
X^15*b2^2-4943/7560*T^4*X^8*a2^3-65147/54432*T^2*X^9*a1^4+1892893/544320*T^2*X
^9*b1^4+824/99225*T^8*X^7*a1*a2*b1*b2+12943/15*T^6*X^3*a1*a2*b1*b2+8/105*X^8*
a3*a1*b1*b2*a2+8/45*T^5*X*a2*b2*a1^3*b1^2+44/45*T^5*X*a2*b2*a1*b1^4+358/45*T^3
*X^5*a2*a1*b1*b2^2-52/2835*T*X^9*a2*a1*b1*b2^2-4/4725*T*X^13*a1*a3*b3+4/2025*T
*X^11*a1^2*b3*b1^2-47/3*T*X^3*a2^2*a1^4*b1+7/9*T*X^3*b2^2*a1^4*b1+290/9*T*X^3*
b2^2*a1^2*b1^3-86/9*T*X^3*a2^2*a1^2*b1^3+20/9*T*X^3*a2*b2*a1^5-92/467775*T*X^
13*a3*b2*a2+262/225*T^5*X^5*a2^2*a1^2*b1-16/135*T^5*X^5*a2*b2*a1^3+2486/225*T^
5*X^5*b2^2*a1^2*b1-80051/4725*T^5*X^7*a2*b2*a1-356/27*T^5*X*a2*a1^3*b1^3+4/27*
T^5*X^4*a2^2*a1^3*b1+28/45*T^5*X^4*a2^2*a1*b1^3+52/135*T^5*X^4*a2*b2*a1^4-44/
135*T^5*X^4*a2*b2*b1^4+4/15*T^5*X^4*b2^2*a1^3*b1+68/135*T^5*X^4*b2^2*a1*b1^3-\
1763/270*T^5*X^6*a1*b1*a2^2+18361/1350*T^5*X^6*a2*b2*a1^2-33931/1350*T^5*X^6*
b1^2*b2*a2+2453/270*T^5*X^6*a1*b1*b2^2+4/105*T*X^7*a1^3*a3*b3+44/105*T*X^7*a1^
2*b1*a3^2+8/105*T*X^7*a1^2*b1*b3^2+76/135*T*X^6*b1^3*a2*b2^2-16/45*T*X^6*a1*b1
^2*b2^3-28/45*T*X^6*a1^2*b1*a2^3-104/135*T*X^6*a1^3*b2*a2^2+2039/45*T^3*X^5*a1
*a3*b3-1133/30*T^3*X^5*a3*b2*a2+28/45*T^5*X*a2^2*a1^4*b1+8/5*T^5*X*b2^2*a1^4*
b1-16/45*T^5*X*b2^2*a1^2*b1^3-8/15*T^5*X*a2^2*a1^2*b1^3+28/45*T^5*X*a2*b2*a1^5
+68/27*T^3*X^3*a2*a1^5*b1+152/9*T^3*X^3*a2*a1^3*b1^3+4/27*T^3*X^3*a2*b1^5*a1+
2008/212625*T^11*X^5*a2*b2*a1-8/4465125*T^17*X*a1*b2*a2-4/893025*T^17*X*a3*a1*
b1-12/5*T^3*X^6*a1^2*a3*b3+56/27*T^3*X^6*a1*b1*a3^2-8/135*T^3*X^6*a1*b1*b3^2-4
/15*T^3*X^6*b1^2*a3*b3-197/9*T^3*X^5*a1^2*b2*a2^2+406/45*T^3*X^5*a1*b1*a2^3+91
/15*T^3*X^5*b1^2*b2*a2^2+34/945*T*X^8*a3*a1^4*b1+16/105*T*X^8*a3*a1^2*b1^3-4/
27*T*X^8*b3*a1^3*b1^2-4/135*T*X^8*b3*a1*b1^4-16/63*T*X^7*a2*a1^5*b1+16/81*T*X^
7*a2*a1^3*b1^3+128/945*T*X^7*a2*b1^5*a1-424/945*T*X^7*b2*a1^4*b1^2-16/105*T*X^
7*b2*a1^2*b1^4-38/567*T*X^9*a1^2*b2*a2^2-4/2835*T*X^9*a2^3*a1*b1-242/2835*T*X^
9*b1^2*b2*a2^2+122/225*T^5*X^5*a2*b2*a3+4/315*T^7*a1^2*b1*a2*b2^2+64/315*T^7*
a1*b1^2*b2*a2^2+(-4*T*X^2*a2*b2*a1^2*b1-8/3*T*X^3*a3*a1*b1*b2+8/3*T*X^3*b3*a1*
b1*a2+4*X*T*b3*a1*b1*a2+68*X*T*a3*a1*b1*b2+16/15*T^5*X*a1*a2*b1*b2-32/9*T^3*X^
3*a1*a2*b1*b2-24*X*T^3*a1*a2*b1*b2-8/3*X*T^3*a3*a1*b1*b2+191/6*T^3*a1+35/8*T*
a1+2*X*T+326/15*T^5*X-6956/9*T^3*X^3-6*T*X^5-69/40*X^5*b1-14/3*X^3*b1+410044/
567*T^9*X+315152/945*T^7*X^3+984/5*T^5*X^5+148/405*T*X^9-25072/63*T^7*X+3728/9
*T^5*X^3-1168/5*T^3*X^5+16/9*T*X^7-5649/8*T^4*X*b1+2705/2*T^2*X*b1-10621/32*T*
X*b1^2-35/8*X*b1-5284/3*X*T^3-20/3*T*X^3+8/3*X*T^3*b3*a1*b1*a2-291/32*b1*a2+3/
4*b1*a3-743/192*T*a1^3-21*T*X^2*a1-765/32*T*X*a1^2-557/24*T*X^4*a1-16779/40*T^
5*a1-4*T^2*X*a1*b1^2*b2*a2+16/15*T*X^5*a1*a2*b1*b2+104*X*T*a1*a2*b1*b2+200/3*T
*X^3*a1*a2*b1*b2-123/32*b2*a1*X^2+123/32*a2*b1*X^2+1109/192*X^3*a1^2*b1+369/64
*X*a1^2*b1+7/6*X^4*a1*b1-2497/32*X*a1^2*b2-2015/32*X*b2*b1^2+67/4*X^2*b1*a3+
3131/96*X^4*a1*b2-344/637875*T^11*X^9-104/212625*T^9*X^11+16/13395375*T^7*X^15
+8/3189375*T^11*X^11+4/1913625*T^9*X^13-16/2025*T^11*X^7-28/10935*T^9*X^9-176/
637875*T^7*X^13+2/4465125*T^5*X^17-16/42525*T^7*X^11-16/178605*T^5*X^15+4/
40186125*T^3*X^19-8/18225*T^5*X^13-4/297675*T^3*X^17-1035/32*T*X^3*a1^2-17753/
96*T^3*X*a1^2+2801/4*T^3*X^2*a1+64*T*X^2*b1*b3*a2-128/9*T^4*X^3*a1*b1*a3-15*T*
X^5*b2^2-2/4725*X^13*a1^2*b1+2/14175*X^14*a1*b1-89/42525*X^12*a1*b1-4/8505*X^
12*a2*b2+2/15*X^5*a1^4*b1-2*T*a1^2*a2^3+2*T*a2^3*b1^2+2/9*T*X^3*a1^6+2/9*T*X^3
*b1^6+743/56700*T^13*X^2*a1-4/15*T^5*a2*a1^4+8/45*T^5*a2*b1^4+3373/288*T*X^4*
a1^3+248/4725*T^5*X^9*a1^2+376/14175*T^5*X^9*b1^2+8/9*X^3*b2^2*b1^3+28/9*X^3*
b1^3*a2^2-160627/37800*T^5*X^8*a1+5/567*T^13*X^2*a2+2/135*T^8*b2*a1^3-2/27*T^8
*b1^3*a2+3349/756*T^8*X*b1^3+56527/5670*T^6*X^7*b1+112/27*T^3*X^3*a1^4+904/27*
T^3*X^3*b1^4+4/42525*T^5*X^12*a2+38/42525*T^5*X^12*a1+28891/105*T^7*X^2*a2+276
/5*T^7*X^2*a3+149/315*T^3*X^8*a1^3+3271/630*T^7*X^2*a1^3+14/27*T^5*X^6*a1^3+14
/1215*T^3*X^9*a2^2-134/8505*T^3*X^9*b2^2-29/1134*T*X^10*a2+25657/4050*T^10*a1*
b1-2*T*a1^5*b1^2-2*T*a1^3*b1^4-2/3*T*a1*b1^6+142/70875*T^12*X^5*b1+8/45*T*X^6*
a1^5+53/14175*T^4*X^11*b2-5209/56700*T^4*X^11*b1-22/42525*T^12*X*b1^3-2*X*b1^5
*a1^2-2/3*X*a1^6*b1-2*X*b1^3*a1^4+8/212625*T^8*X^11*b1+170641/12600*T^8*X^5*b1
+2207/90*T^6*a1^3*b1+4541/270*T^6*a1*b1^3-4489/18900*T^7*X^8*a1-16/4725*T^11*X
^2*a1^3+1/525*T^7*X^8*a2-178649/480*T^5*X*a1^2-35461/96*T^5*X*b1^2+14*T^2*a1*
b1-24653/42525*T^12*a1*b1+1261/28350*X^10*a1*b1-176/14175*T^7*X^6*a1^3+2/2835*
T^4*X^9*b1^3-2*b2*a2^2*a3+2*a2*b2^2*b3+166/2835*T^10*b2*a2-16/1488375*T^14*X^5
*b1+16/637875*T^6*X^13*b1-6871/2835*T^2*X^9*b1-2/3645*T^6*X^9*b3-19451/170100*
T^6*X^9*b1+473/127575*T^6*X^9*b2-4699/22680*T^4*X^9*b1+19/3*T^5*X^3*a2^2-19/9*
T^5*X^3*b2^2-1/3*T*X^5*a2^2-6251/12*T^4*X^3*b1+8/315*X^8*a1^3*b1-8/63*X^8*a1*
b1^3-86/945*T^9*X*a2^2+382/945*T^9*X*b2^2+678623/3360*T^7*X*a1^2+13186973/
10080*T^7*X*b1^2+2/8505*T^3*X^12*a3-16/2835*T*X^9*a1^4+8/945*T*X^9*b1^4-32/45*
T^5*X^5*a2^2+8/5*T^5*X^5*b2^2-34/14175*T*X^11*a2^2+22/14175*T*X^11*b2^2-26789/
480*T^3*X^5*a1^2+4681/160*T^3*X^5*b1^2-2/135*T^5*X^8*a1^3-25067/144*T^3*X^3*a1
^2+11125/144*T^3*X^3*b1^2-1583/135*T^5*X^4*a1^3-2*X*b2^3*a1^2+2*X*b2^3*b1^2-2/
59535*T^15*X^2*a1-2/4725*T^9*X^7*a1^2-2/42525*T^9*X^7*b1^2+4/18225*T^7*X^10*a2
+587/4725*T^11*a1*b1^2+4/212625*T^16*a1*b1+122/1488375*T^2*X^15*b1+4/178605*T^
2*X^15*b2+3143/36*T^2*X^3*b1^3-2/2835*T^12*a1*b3+2/6075*T^12*b1*a3-11591/18900
*T^11*X^2*a1-821/1890*T^11*X^2*a2+14597/216*T^3*X^4*a1^3+203/810*T*X^10*a1-59/
14175*T*X^12*a3-113/11340*T*X^12*a2-3253/340200*T*X^12*a1-2108/135*T^6*X^3*b3+
23663/36*T^6*X*b1+442*T^6*X*b2+67/135*T^9*X^2*a1^3-206/2025*T^11*X^2*a3-158/
2835*T*X^9*a2^2+494/2835*T*X^9*b2^2+T*a1^4*a3-7/3*T*b1^4*a3-889/810*T^2*X^9*b2
+5621/225*T^5*X^5*a1^2+491/25*T^5*X^5*b1^2+95/12*T^4*X*b2+179/12*T^4*a2*b3+191
/4*T^4*a3*b2+2/8505*T^12*X^3*b3-3457/12*T^4*a1*b3+3233/12*T^4*b1*a3-17803/315*
T^8*X*b3-423207/280*T^8*X*b1-306353/1260*T^8*X*b2-242/212625*T^6*X^11*b1+44/
637875*T^6*X^11*b2-2/14175*T*X^14*a3-22/42525*T*X^12*a1^3+1571/162*T^3*X^6*a1^
3-48313/2025*T^10*X*b1-3/4*X*b2*a2^2-41197/1890*T^8*X^3*b1+3995/378*T^8*X^3*b2
-2/3*T^3*a1^4*a3+10/9*T^3*b1^4*a3-17/4*X^3*b3*a1^2-41/6*X^3*b3*b1^2+2*T*X^3*b3
^2+2*T*X^3*a3^2-16/4725*T^2*X^11*b1^3-2/42525*T^4*X^13*b1+46/1488375*T*X^15*a1
^2-22/496125*T*X^15*b1^2-199753/2520*T^7*a1*b1^2-13/135*T^9*X^4*a3-4/14175*T*X
^13*a1^2+4/945*T*X^13*b1^2+1303/180*T*X^6*a1+44/9*T*X^6*a2+8/105*T^7*a1^3*b1^2
+8/315*T^7*a1*b1^4+1972/945*T^7*X^3*a2^2-388/315*T^7*X^3*b2^2-46/2835*T^9*a2^2
*a1-14/405*T^9*b2^2*a1+316/2025*T^7*X^6*a3+422/9*T^5*X^4*a3-31/378*T^2*X^11*b2
-2/2025*T^2*X^11*b3-113/945*T^2*X^9*b1^3+23/108*T^4*X^9*b2+37/1215*T^4*X^9*b3+
32/4465125*T^4*X^15*b1+55/6804*T^12*X*b2+2032/9*T^4*X^3*b2+773/840*T*X^8*a1+
235/32*T*a1^2*a2-12235/32*T*a2*b1^2-153/4*T*a1^3*b1^2-847/24*T*a1*b1^4-4/315*T
^5*X^7*a2^2+4/945*T^5*X^7*b2^2+86/15*T^4*X^5*b3+68/15*T^2*X^7*b3+461/42525*T^
12*a2*b1-71/14175*T^12*b2*a1-4/637875*T^16*X^3*b1-74*T^2*X^3*b3-74/5*T^2*X^5*
b3+16/297675*X^14*b2*a1+4/99225*X^14*b1*a2+23/3*T^5*a2*b2^2+2/6075*T^13*X^2*a3
-16/6075*T^9*X^8*a1+16/127575*T^9*X^8*a2-1606/5*T^6*X*b3-2/45*T*X^7*b3^2-2/45*
T*X^7*a3^2-2*X*T*a2^4-2*X*T*b2^4-2/14175*T^14*X*b3+310/3*T^4*X^3*b3-8/15*T^2*X
^5*b1^5-176/14175*T^6*X^7*b1^3+7/3*T*X^4*a3+28*T*X^2*a3+2/6075*T^2*X^13*b3-\
2227/170100*T^2*X^13*b1-13/42525*T^2*X^13*b2-105319/28350*T^10*X*b2-7582/315*T
^8*a1*b2+10849/105*T^8*a2*b1-346/4725*T^10*X^3*b3-1441/297675*T^14*X*b2-14/45*
T*X^6*a3-77/64*T*a1*b1^2+161/12*T*X^4*a2-1589/270*T^3*X^7*a1^2+283/54*T^3*X^7*
b1^2+612/175*T^7*X^5*a1^2-10958/1575*T^7*X^5*b1^2+71/84*T*X^8*a2+8621/10080*T*
X^7*a1^2+211/160*T*X^7*b1^2-1232/225*T^5*X^6*a3-13*T^3*a3*a2^2-19/3*T^3*a3*b2^
2-595/12*T^3*a2*b2^2+40183/360*T^5*X^2*a1^3-197/12*X^4*a1*b3+37/12*X^4*b1*a3+
375/32*X^4*b1*a2-135/8*T*a2^2*a1-895/8*T*b2^2*a1-19/8505*T^3*X^12*a2+61/42525*
T^5*X^10*a2+2/2625*T^5*X^10*a3-136*T^2*b2*a2-2329/15*T^5*X*a2^2-4357/15*T^5*X*
b2^2+2845/2268*T^9*X^4*a2+712/405*T^9*X^2*a3+44/45*T^7*a2^2*a1+18/5*T^7*b2^2*
a1-31/99225*T*X^14*a2-101/396900*T*X^14*a1+1627/20*T^5*a2^2*a1+1073/60*T^5*b2^
2*a1+759/2*T^3*X^2*a2-785/4*T^2*b1*a3+145/4*T^2*a1*b3-34/3*X^4*a2*b2-53*X*T^3*
a2^2+101/3*X*T^3*b2^2+2/5*T^5*a1*a3^2+2/5*T^5*a1*b3^2+331/6*T^2*a3*b1^3-35/6*T
^2*b3*a1^3-37229/96*T^4*a1*b2-37555/96*T^4*a2*b1+59/4*a1^2*b2*a2-59/4*a1*b1*a2
^2+59/4*a1*b1*b2^2-59/4*b1^2*b2*a2+19471/9450*T^7*X^6*a1+499/567*T^7*X^6*a2-\
149/315*T*X^8*a3+2/6075*X^12*a1*b3-2/2835*X^12*b1*a3+58/4465125*T^16*X*b2-11/
8505*X^12*a1*b2-1/405*X^12*b1*a2-16/4725*T^10*a1^3*b1-32/14175*T^10*a1*b1^3-\
2027/1890*T^10*X^3*b2+267/10*T^4*X^5*b2+35/12*X^4*a2*b3+15/4*X^4*a3*b2-115489/
192*T^3*a1*b1^2+13/63*T*X^7*a2^2+9/7*T*X^7*b2^2-758/212625*T^11*X^6*a1-44/
637875*T^11*X^6*a2-34/70875*T^11*X^5*a1^2+2/10125*T^11*X^5*b1^2-3*T*a3*a2^2+33
*T*a3*b2^2+532/45*T^3*X^6*a3-233/14580*T^3*X^12*a1+6893/90*T^3*X^6*a1+511/45*T
^3*X^6*a2-2/1215*T^13*X^4*a1-4/1575*T^3*X^11*a1^2+428/14175*T^3*X^11*b1^2-2639
/675*T^5*X^6*a1-128333/850500*T^5*X^10*a1+74/75*T^6*X^5*b1^3+473/2835*T^10*X*
b1^3+49/45*T^8*a3*b2-71/63*T^8*b3*a2-6313/630*T^8*a1*b3+1343/90*T^8*b1*a3-59/
12*X*b2*b1^4-57/4*X*a1^4*b2+8/63*T^8*a1^3*b1+8/105*T^8*a1*b1^3+1743/2*T^4*a1*
b1-2/2025*X^11*b2*a1^2-86/14175*X^11*b2*b1^2+135277/630*T^8*a1*b1+206*T^4*b2*
a2+31/3*X^3*b3*a2^2+X^3*b3*b2^2-5/12*X^3*b2*a2^2-205/24*X^3*b1*a2^2-101/24*X^3
*b2^2*b1+587/42525*T^11*X^4*a2+4394/15*T^5*X^2*a3+92/189*T^3*X^7*a2^2-4/189*T^
3*X^7*b2^2+32/135*T^6*a1^3*b2+686/135*T^6*b1^3*a2+82217/210*T^7*X^2*a1-3261/8*
T^3*a2^2*a1+91/8*T^3*b2^2*a1-4/297675*T^3*X^14*a2+48877/288*T^5*X^3*a1^2+68525
/288*T^5*X^3*b1^2-2114/9*T^3*X^3*a2^2-250/9*T^3*X^3*b2^2+8/9*T^3*a2^2*a1^3+28/
9*T^3*b2^2*a1^3-16/1488375*T^5*X^14*a1+1727/32*T^3*a1^2*a2-9439/32*T^3*a2*b1^2
-3373/36*X*T^3*a1^4+567/4*X*T^3*b1^4-2/14175*T^7*X^8*a3+104/4725*T^7*X^7*a1^2+
152/1575*T^7*X^7*b1^2+8/3*X^2*a1^5*b2-4/3*X^2*b1^5*a2+3905/6*T^6*a1*b1-4/8505*
T^12*a2*b2-32/45*T^4*X^7*b3+2/9*X*T^3*a1^6+2/9*X*T^3*b1^6+613/6*T^2*a1^3*b1+
1253/6*T^2*a1*b1^3-16/13395375*T*X^18*a1+118/3*X*T^3*a3^2+118/3*X*T^3*b3^2-32/
14175*X^10*a1^3*b1-16/4725*X^10*a1*b1^3-2489/810*T^6*X^3*b1^3-124/405*T^2*X^9*
b3+4231/120*T^2*X^5*b1^3-6827/630*T^2*X^7*b1-113/315*T^2*X^7*b2+3/5*X^7*b3*a1^
2+1/15*X^7*b3*b1^2-4/178605*T^15*X^2*a2+2/6075*T^11*X^4*a3-135/2*T^3*a1^3*b1^2
-2149/36*T^3*a1*b1^4-4/637875*T^3*X^16*a1-220/3*T^5*X^2*a2-1/1488375*T*X^16*a1
+2903/30*T^5*X^4*a2+3113/60*T^5*X^4*a1-58/4465125*T*X^16*a2-193/12*T^3*X^2*a1^
3+13/4*X*a1^2*b3+51/2*X*b3*b1^2-205817/360*T^6*X*b1^3-35101/90*T^6*X^3*b1-265/
27*T^6*X^3*b2+43/90*X^8*a1*b2+13/126*X^8*b1*a2+17/10*X^6*a1*b1+4/225*T^6*X^7*
b3+679/405*T^6*X^7*b2-8/945*T^3*X^7*a1^4-8/315*T^3*X^7*b1^4-109/3*T*b2^2*a1^3-\
5/3*T*a2^2*a1^3-5*X*b1^3*a2^2-5*X*b2^2*b1^3+191/24*X*b1*a1^4+115/12*X*a1^2*b1^
3+254/315*T^4*X^7*b1^3+32/42525*T^10*X^3*b1^3+5221/20*T^2*X^5*b1-11/945*X^11*
b1*a1^2+289/3*T^4*a1^3*b1+1619/9*T^4*b1^3*a1-24553/216*T^4*X^3*b1^3-81/160*X^5
*a1^2*b1-8/45*T^6*X*b2^3+2/6615*T^3*X^14*a1-764/945*T^3*X^8*a3-175099/480*T^5*
a1*b1^2-95/324*T^11*X^4*a1+3728/15*T^5*a2*b1^2-5738/8505*T^3*X^9*a1^2+379/945*
T^3*X^9*b1^2-65183/170100*T^3*X^10*a1-1193/3402*T^3*X^10*a2-13397/60*T^5*X^2*
a1-226/14175*T^3*X^10*a3+5681/12*T^3*X^4*a1-61/2835*T*X^10*a1^3-2/405*T^9*a3*
a1^2+2/81*T^9*a3*b1^2-2831/2835*T^9*a1^2*a2+1051/2835*T^9*a2*b1^2+2/5*T*X^5*a3
^2+2/5*T*X^5*b3^2-2/14175*T^10*X^7*b1-12*T^4*X*b1^5+33539/1890*T^9*X^2*a1+7739
/630*T^9*X^2*a2-15391/11340*T^9*a1*b1^2+31/15*T^7*X^4*a2+104/45*T^7*X^4*a3+
4168/105*T^7*X^4*a1+22/189*T^7*X^4*a1^3+341/127575*T^9*X^6*a2-26653/2268*T^9*X
*a1^2-1507/3780*T^9*X*b1^2-66803/170100*T^9*X^6*a1-22/496125*T^15*X*a1^2+46/
1488375*T^15*X*b1^2-4057/675*T^5*X^6*a2-16/3*T^5*a1^3*b1^2-26/15*T^5*a1*b1^4-2
/3645*T^9*X^6*a3-1279/180*T^7*a1^2*a2-18149/420*T^7*a2*b1^2-914/3*T^3*X^2*a3+8
/225*T^5*X^5*a1^4+8/225*T^5*X^5*b1^4-4/18225*T^10*X^7*b2-506/5*T^2*X^5*b2-143/
180*X^6*b1*a3-337/180*X^6*a1*b3-19451/288*T^4*X*b1^3+3811/1440*X^6*a1*b2+217/
288*X^6*b1*a2+2/2625*T^10*X^5*b3+66877/37800*T^12*X*b1+13/6*X^5*b3*a1^2-6/5*X^
5*b3*b1^2+2/27*X^8*a1^3*b2-2/135*X^8*b1^3*a2-29/20*X^5*b1*a2^2+147/20*X^5*b2^2
*b1-2131/2520*X^7*a1^2*b1-40/9*X^4*a1^3*b1+40/9*X^4*a1*b1^3+568/75*T^6*X^5*b3+
2/525*T^10*a2*b3-2/675*T^10*a3*b2+62491/18900*T^10*a1*b2-863/2100*T^10*a2*b1-\
2309/12*T^4*X^5*b1+1556/4725*T^10*X*b3+71/315*T^10*a1*b3-389/2025*T^10*b1*a3-\
101/4725*T*X^11*a1^2+398/4725*T*X^11*b1^2+1/3*T*X^4*a2^3-2/15*X^5*a2^2*b3+2/5*
X^5*b3*b2^2+17/36*T*X^8*a1^3+4/27*X^6*b1^3*a3+8/135*X^6*a1^3*b3-4/63*T^7*a2*b2
^2+13/9*T^7*a3*a1^2-151/45*T^7*a3*b1^2+5/3*T*X^3*a2^2+35*T*X^3*b2^2+2/2835*T^9
*X^4*a1^3+15/4*T*a2*b2^2-2/8505*T^13*X^3*a1^2+2/14175*T^13*X^3*b1^2+31/3*T^3*X
^5*a2^2-7*T^3*X^5*b2^2+1012/15*T^5*a1^2*a2+8/3*b2^2*a1^3*b1-8/3*b2^2*a1*b1^3+
20*T^2*b1^3*a1^3+10*T^2*a1*b1^5+10*T^2*a1^5*b1+6257/60*T^6*a1*b3-3863/36*T^6*
b1*a3+2297/60*T^6*a2*b3-7931/180*T^6*b2*a3-24899/32*T^2*b2*a1+41923/32*T^2*b1*
a2+8/315*X^7*a1^4*b1+8/105*X^7*a1^2*b1^3+1/45*X^8*a2*b3-43/315*X^8*b2*a3-149/
630*X^8*b1*a3+19/90*X^8*a1*b3+2624/945*T^8*X^3*b3+4/63*X^7*b2*a2^2-2/9*X^7*b1*
a2^2+4/9*X^7*b2^2*b1+8/945*T^9*X*a1^4-16/2835*T^9*X*b1^4-3*X*a1^4*b3+7*X*b1^4*
b3-14/3*T^2*X^3*b1^5+11/4*a3*a1^2*b1+69/4*b3*a1*b1^2+207/140*X^7*b2*a1^2+151/
180*X^7*b2*b1^2-1006/3*T^3*X^4*a2-454/9*T^3*X^4*a3+2/5*X^5*b1*a3^2+2/5*X^5*b1*
b3^2-595/12*T^3*a2^3-71/24*T*a1^5-1/675*X^13*b3-13/3780*X^13*b2+23/3*T^5*a2^3-\
107593/2520*T^7*a1^3-3/4*X*b2^3+16/315*T^7*a1^5+181/1575*T^11*a1^3+2*a2^3*b3-2
*b2^3*a3+1751/11340*X^9*b2-17/81*X^9*b3-2/3*T*a1^7-58/45*X^7*b3-2/3*X*b1^7+19/
378*X^11*b1-481/9450*X^11*b2-2/4725*X^13*b1^3-1123/17860500*X^15*b1-109/893025
*X^15*b2-2/91125*X^15*b3+2*X^5*b1^5-857/1620*T^9*a1^3-18/5*T^5*a1^5-281/36*T^3
*a1^5+1/945*X^11*b1^3+13/8*X*b1^5+1711/160*X^5*b1^3-43261/288*T^5*a1^3+3*X^5*
b3+41*X*b3+52/3*X^3*b3-68963/576*T^3*a1^3-135/4*a3*b2+135/4*b3*a2-5/12*X^3*b2^
3+41/6075*T^13*a3-179*T^5*a3-377/11340*T^13*a2+628/2025*T^11*a3-6802/567*T^11*
a1+7*T*a3+1589/48*b1^3*a2-1045/48*a1^3*b2-2/4725*T^13*a1^3-769/893025*T^15*a2-\
5382521/22680*T^9*a1-785023/11340*T^9*a2+16/315*X^7*b1^5-127/12*a3*b1^3+47/12*
b3*a1^3+4/63*X^7*b2^3+3079/7560*X^7*b1^3+1/68040*X^13*b1+15/4*T*a2^3-4/63*T^7*
a2^3+127/36*X^3*b1^5-718961/1260*T^7*a1-4/13395375*T^19*a1-2*a2^3*b1+2*a1*b2^3
+538/15*T^7*a3-2/91125*T^15*a3-7819/405*T^9*a3-11/3*a1^5*b2+25/3*b1^5*a2-4/
13395375*X^19*b1+329/2*X^3*T^2*b2-2/893025*X^17*b2-1/297675*X^17*b1+59/496125*
T^17*a1+2/893025*T^17*a2+284597/17860500*T^15*a1+448/3*T^3*a3+177371/340200*T^
13*a1+X^5*b2^3+3419/5670*T^11*a2+13/3*b1^3*a1^3+13/6*a1*b1^5+7/1620*X^9*b1^3-\
64/2025*X^11*b3-2/3*b1^5*a3-2/3*b3*a1^5+93158/315*T^7*a2+32/3*T*X^4*a1*b1^4+16
/3*X^3*b1*a1^2*b2^2-4/3*X^3*b1*a1^2*a2^2+301/45*T^4*X^6*a1*b1+10/3*T*X^5*a1^3*
a2-74/15*T*X^5*b1^3*b2+827/140*T^8*X*b1*a1^2+143/12*T^2*X^4*a1*b3+219/4*T^2*X^
4*b1*a3-8/189*T^7*X^3*b2*b3-8/63*X^7*b1*a2*a3-4/45*X^7*b1*b3*b2-8/35*X^7*b2*a1
*a3+4/15*X^7*a1*a2*b3-4/3*X*T^3*a1*a2^3-4/3*X*T^3*b1*b2^3+8/45*T^5*X^4*a1^2*a2
-128/45*T^5*X^4*a2*b1^2+1585/6*T^4*X*a1^2*b2+402*T^4*X*b2*b1^2+2/3*T^4*X*b3*a2
^2+2/3*T^4*X*b3*b2^2+74/45*T*X^6*a2^2*a1+28/45*T*X^6*b2^2*a1+139/60*T*X^6*a1^2
*a2+299/180*T*X^6*a2*b1^2+8/945*T^9*X*b2*b3-1323/16*X*T*a1^2*b1^2+32/315*T^7*X
^3*a1^2*b1^2-4/3*T^3*a1^2*a3*b1^2+4/15*T^5*a2*a1^2*b1^2+517/32*T*X^4*a1*b1^2-\
28/45*T^5*b2*a1^3*b1-4/15*T^5*b2*a1*b1^3+43/2*X*T*a1*a3-85/2*X*T*b1*b3+87/4*X*
T*a1*a2+1655/4*X*T*b1*b2+147/32*T*X^2*a1^2*a2-1059/32*T*X^2*a2*b1^2-747/64*T*X
^2*a1*b1^2-4/8505*T^12*X^2*a2*b1-26/315*T^8*X*b1*a2^2+2/315*T^8*X*b2^2*b1+2/35
*T^8*b2*a1*b1^2-2/63*T^8*a1^2*a2*b1-4/3*T^4*a3*a1^2*b2+4/3*T^4*b3*a1^2*a2+2/
70875*T^7*X^10*a1+26/63*T*X^7*a1^4-2/15*T*X^7*b1^4+2*b1*a2*a3^2+2*b1*a2*b3^2-2
*a1*b2*a3^2-2*a1*b2*b3^2-2/42525*T^7*X^9*a1^2-2/4725*T^7*X^9*b1^2+18*T^3*X^2*
a1^5-8/15*T^5*X^2*a1^5+167/16*a1^2*b1*a2-711/16*a1*b1^2*b2+122/45*T^5*X^3*a1^4
+2/3*T^5*X^3*b1^4+11/2*X^2*a1^3*b1+11/2*X^2*b1^3*a1-2/4725*T^13*a1*b1^2+2/675*
X^10*a2*b3-2/525*X^10*b2*a3-491/6300*X^10*a1*b2-2153/56700*X^10*b1*a2+1/225*X^
10*a1*b3-5/189*X^10*b1*a3-14/405*X^9*a2^2*b1-46/2835*X^9*b2^2*b1+2/81*X^9*a1^2
*b3-2/405*X^9*b3*b1^2+229/420*T^8*X^5*b2-71/315*T^8*X^5*b3+6*X*b2*a3^2+6*X*b2*
b3^2-X*b3*b2^2+11*X*a2^2*b3-X*b1*a3^2-X*b1*b3^2+169/4725*T^5*X^8*a3-1103/1260*
T^5*X^8*a2-8/3*a2^2*a1^3*b1+8/3*a2^2*a1*b1^3+4/3*a2*b2*a1^4+4/3*a2*b2*b1^4+22/
15*T^5*X*a3^2+22/15*T^5*X*b3^2+4/945*T^7*X^5*a2^2-4/315*T^7*X^5*b2^2+16/637875
*T^9*X^10*a1+8/212625*T^11*X^8*a1-16/13395375*T^18*X*b1-11/42*X^8*a1*b1-57/70*
T^2*X^7*b1^3-7/4*T*X^2*a1^5-229/21*T^7*X*a2^2+709/63*T^7*X*b2^2-2/3*T^3*a2*a3^
2-2/3*T^3*a2*b3^2+845249/68040*T^9*X^4*a1-4/42525*T^13*X^4*a2+619/14175*T^12*X
*b3+4/15*X^5*b1^4*b2-8/45*X^5*b2*a1^4+46/27*X^6*a1^3*b2+16/27*X^6*b1^3*a2+28/3
*X*T*b1^6-2/45*T^7*X*a3^2-2/45*T^7*X*b3^2-491/4*T^2*a2*b3+811/4*T^2*a3*b2-9*X^
2*b2*a1^3+7*X^2*b1^3*a2-35/4*a1^2*a2*b3+9/4*a3*a1^2*b2-9/4*b3*b1^2*a2+35/4*a3*
b1^2*b2+2/3*X^3*b2*a3^2+2/3*X^3*b2*b3^2+77/6*X^2*a3*b1^3-37/6*X^2*a1^3*b3+X^3*
b1*a3^2+X^3*b1*b3^2-152/4725*T*X^10*a3+9/4*T*a2*a1^4-375/4*T*a2*b1^4+16/637875
*T^10*X^9*b1-67/4*X^2*a1*b3+1433/3*T^4*X*b3+113/15*T^6*X^5*b2-346/15*T^6*X^5*
b1+98/675*T^11*X*a1^2-2041/2025*T^11*X*b1^2-29/2835*X^9*b2*a1^2+7/405*X^9*b2*
b1^2-2/14175*T^8*X^7*b3+10/9*X^3*a1^4*b3-2/3*X^3*b1^4*b3+5*X^3*b2*b1^4+43/9*X^
3*a1^4*b2-2/15*T^3*X^5*a3^2-2/15*T^3*X^5*b3^2+32/4465125*T^15*X^4*a1-487/2700*
T^8*X^7*b1+19/2835*T^8*X^7*b2-165/8*X*a2^2*b1+131/8*X*b2^2*b1-62/35*T^7*X*a1^4
-14/9*T^7*X*b1^4-919/315*T^9*X^3*a1^2+5398/8505*T^9*X^3*b1^2+86/14175*T^11*a1^
2*a2+2/2025*T^11*a2*b1^2-4/3*X^4*a2^3*b1+4/3*X^4*a1*b2^3+3*X^4*b1^3*a3+X^4*b3*
a1^3-2/135*T^8*X^5*b1^3+2029/192*T^2*X*b1^3-6/5*T^3*X^5*a1^4+74/15*T^3*X^5*b1^
4-256/5*T^5*a3*a1^2+377/6*T^5*a3*b1^2-32/4725*T^13*X*b1^2-1921/96*X*T*a1^4-\
1921/96*X*T*b1^4+32/42525*T^3*X^10*a1^3-284/3*T^2*a1^3*b2+982/3*T^2*b1^3*a2+37
/3*T^4*X*b2^3+77/36*T*X^3*a1^4-1255/36*T*X^3*b1^4+839/1080*T*X^6*a1^3-2/15*X^6
*a2*b2+11894/4725*T^5*X^7*a1^2-7708/1575*T^5*X^7*b1^2-134/8505*T^9*X^3*a2^2+14
/1215*T^9*X^3*b2^2-5/4*T*X^2*a2^3-16/127575*T^8*X^9*b2-16/8505*T^8*X^9*b1+16/3
*T^2*X^3*b2^3+4/212625*X^16*a1*b1+50537/1190700*T^14*X*b1+187/14175*T^10*X^5*
b2+3209/283500*T^10*X^5*b1+101357/510300*T^12*X^3*b1-13/180*X^6*a2*b3+31/60*X^
6*b2*a3-74/14175*T^14*a1*b1-8/315*T^7*X^3*a1^4-8/945*T^7*X^3*b1^4+43/4*X^2*a3*
b2-43/4*X^2*b3*a2+9*T^3*a2*a1^4+247/9*T^3*a2*b1^4-13*T^3*a1*a3^2-13*T^3*a1*b3^
2-4/9*T^4*X^3*b2^3+4/297675*T^14*X^3*b2+34/19845*T^14*X^3*b1+2/6075*T^4*X^11*
b3+X^5*b2*a2^2+61/30*X^5*a1^2*b2-47/10*X^5*b2*b1^2+8/45*T^6*X*b1^5-115/4*T^2*X
*b2^3+16*T^2*b1*a2^3-16*T^2*b2^3*a1-91/270*X^6*a1^3*b1+23/90*X^6*a1*b1^3+4/3*
b1^2*b3*a1^3-3221/945*T^4*X^7*b2-1621/105*T^4*X^7*b1-15511/630*T^7*X^3*a1^2+
1979/378*T^7*X^3*b1^2+175/2*T^3*a3*a1^2-763/4*T^3*a3*b1^2+661/1488375*T^16*X*
b1-697/45*T^4*X^5*b1^3-562/9*T^6*b2*a2+4/42525*T^4*X^13*b2-109/36*X^3*a1^4*b1+
1/2*X^3*a1^2*b1^3-2*X^2*a1^5*b1-4*X^2*b1^3*a1^3-2*X^2*a1*b1^5-4/99225*T^14*a1*
b2-16/297675*T^14*b1*a2-59/945*T^8*X^3*b1^3+2*a2^2*a1*b2-2*a2*b2^2*b1-4/3*T^4*
a2^3*b1+4/3*T^4*a1*b2^3-63/4*T^4*a1^3*b2-1331/12*T^4*b1^3*a2-b1*a2*a1^4-50/3*
a1^3*b1^2*b2+22/3*a1^2*b1^3*a2-13*a1*b1^4*b2+4/3*T^2*a1^5*b2-8/3*T^2*b1^5*a2+4
*T^3*X^3*a3^2+4*T^3*X^3*b3^2-2*X*T*a3^2-2*X*T*b3^2+449/32*T*X^5*a1^2-3135/32*T
*X^5*b1^2+2*T*a2*a3^2+2*T*a2*b3^2-10931/56700*T^2*X^11*b1-2/7*X^8*a2*b2+2/5*T^
5*a3*a2^2-2/15*T^5*a3*b2^2-3*T*a1*a3^2-3*T*a1*b3^2+25/2*T*a3*a1^2+343/4*T*a3*
b1^2+524/14175*T^9*X^5*a1^2+292/4725*T^9*X^5*b1^2+1196/14175*T^11*X^3*a1^2-116
/2835*T^11*X^3*b1^2+208/14175*T^13*X*a1^2+8/3*X*a1^3*b1*a2-26/945*T^4*X^9*a1^2
*b1-2/3*X*T^3*a1^3*a3+110/3*X*T^3*b1^3*b3-4/45*T^7*X^2*a3*a1^2-4/45*T^7*X^2*a3
*b1^2-8/45*T^5*X^4*a3*b1^2-101/15*X^5*a1*b1*a2+16/4725*T^7*X^6*a1*b1^2-4/3*T*X
^3*a2*a3-36*T*X^3*b2*b3+317/12*T*X^3*a1*a2-811/12*T*X^3*b1*b2-2*T*a1^2*a2*b2^2
+2*T*a2*b1^2*b2^2-4*T*b2^3*a1*b1+2/3*T*X^3*a1^4*b1^2+2/3*T*X^3*a1^2*b1^4-412/
315*T^3*X^7*a1*a3+44/45*T^3*X^7*b1*b3+34699/180*T^5*X^3*a1*a2+8483/180*T^5*X^3
*b1*b2+15/4*T*X^5*a1*a2+247/4*T*X^5*b1*b2+4*X*T*a2*a3+36*X*T*b2*b3+38/4725*T^2
*X^12*a1*b1+1234/14175*T^4*X^10*a1*b1-4/15*X^5*b2*a1^2*b1^2-4/135*T^4*X^8*a2*
b2+208*T^5*X*a1^2*b1^2+1739/945*T^7*X^3*a1*a2-2551/315*T^7*X^3*b1*b2+41/15*T^5
*X^2*a3*a1^2+29/15*T^5*X^2*a3*b1^2+8/135*T^7*X^3*a2*a3+244/945*T*X^7*a1^3*a2+
92/945*T*X^7*b1^3*b2+8/15*T*X^6*a1^3*b1^2+16/45*T*X^6*a1*b1^4+2/105*T^5*X^8*a1
*b1^2+4*T*a1^2*a3*b1^2+2/3*T*a1^3*b3*b1+6*T*a1*b3*b1^3-136/3*T^3*X^3*a1^2*b1^2
-109/105*T^3*X^8*a1*b1^2+26/45*T^5*X^6*a1*b1^2+109/210*T^7*X^2*a1*b1^2-58/9*T^
4*X^3*b1*a2^2-19/12*T^4*X^3*b2*a1^2-461/12*T^4*X^3*b2*b1^2+44/15*T^6*X*a2^2*b1
-118/15*T^6*X*b2^2*b1-9/5*T^6*X*a1^2*b3-71/15*T^6*X*b3*b1^2+158/14175*T^10*X*
b2*a1^2+26/2025*T^10*X*b2*b1^2-2/14175*T^12*X*a1^2*b1+211/10*T^2*X^6*a1*b2-229
/30*T^2*X^6*b1*a2+206*T^4*X^2*b2*a2-49/2*T^4*X^2*a1*b1-8/15*T^5*X*b1^3*b3-8/3*
T^3*X^2*a3*b2^2-8/15*T*X^5*a1^3*a3-34/3*X*T^3*a1^2*a2^2-46*X*T^3*a2^2*b1^2+2/3
*X*T^3*a1^2*b2^2-58*X*T^3*b1^2*b2^2+8/9*T^3*X^3*a1^3*a3+8/9*T^3*X^3*b1^3*b3+
262/1575*T^8*X^6*a1*b1-45*T^2*b3*a1^2*a2+52/2835*T^9*a2*b2*b1+351/20*T^2*X^5*
a1^2*b2+549/20*T^2*X^5*b2*b1^2+19/3*T^2*X^5*b3*a1^2+1/5*T^2*X^5*b3*b1^2+59/5*T
^5*X^4*a1*b1^2+10029/32*T^4*X^2*b2*a1-3277/32*T^4*X^2*b1*a2+28/675*T^6*X^5*a1^
2*b2+4/225*T^6*X^5*b2*b1^2-16/135*T^6*X^4*a1^3*b1+16/135*T^6*X^4*b1^3*a1-16/15
*T^2*X^5*a2^2*b1+6/5*T^2*X^5*b2^2*b1-14483/180*T^6*X*b2*a1^2-29273/180*T^6*X*
b2*b1^2+8791/72*T^3*X^4*a1*b1^2-4/135*X^9*a3*a1*b1-467/12*T^2*X^3*a1^2*b1-575/
2*T^2*X^4*a1*b1-8/9*T^4*X*b2*b1^4+4/3*T^4*X*a1^4*b2-38/3*T^4*X^2*a1^3*b2-56/3*
T^4*X^2*b1^3*a2-4/3*T^2*X^3*b1^4*b2+4/9*T^2*X^3*b2*a1^4+649/6*T^3*X^2*a1^2*a2+
790/3*T^3*X^2*a2*b1^2-47/945*T^9*X^2*a1*b1^2+52/15*T^3*X^5*a2*a3-4/3*T^3*X^5*
b2*b3+1228/14175*T^2*X^10*a1*b1-16/42525*T^4*X^12*a1*b1-11611/1890*T^9*X*a1*a2
+23363/5670*T^9*X*b1*b2-153/10*T^8*X^2*a1*b1-12*X*a2*b2*a3+37*X*a1*b2*a2+24*T^
2*X^2*a2*b2-4/135*T^8*X^4*a2*b2-3649/315*T^8*X^4*a1*b1+16/2025*T^6*X^6*a2*b2-\
119/12*T^4*X^2*a3*b2+839/12*T^4*X^2*b3*a2+1235/6*T^2*X^3*b2*b1^2+283/3*T^2*X^3
*a1^2*b2-4173/32*T^2*X*a1^2*b2+2109/32*T^2*X*b2*b1^2-27*T^2*X*a2^2*b3-23*T^2*X
*b3*b2^2-8/9*T^3*a1^3*b3*b1-8/3*T^3*a1*b3*b1^3+2/45*T^2*X^8*a2*b3-2/315*T^2*X^
8*a3*b2-23/45*T^2*X^8*a1*b3-23/315*T^2*X^8*b1*a3-2/14175*T*X^12*a1*b1^2-73/90*
T^3*X^6*a1*b1^2-8/945*T*X^9*a1^2*b1^2+223/90*T^6*X^4*a2*b1+499/54*T^6*X^4*b2*
a1+547/945*T^2*X^9*a1^2*b1+41/9*T^4*X^8*a1*b1+8/567*T^2*X^10*b2*a2+2*X*b2*b1^2
*a2^2-2*X*b2*a1^2*a2^2+4*X*a2^3*a1*b1-5833/96*T^2*X^4*b2*a1+25897/96*T^2*X^4*
b1*a2-23*T^2*X*b1*a3^2-23*T^2*X*b1*b3^2+4*X^2*a2^2*a1*b3-4*X^2*b1*a3*b2^2+29*T
^2*a3*b1^2*b2+T^2*b3*b1^2*a2+15*T^2*a3*a1^2*b2-20/3*T^3*b3*b2*a2+427/2*T^2*b1^
2*b2*a2-427/2*T^2*a2*b2*a1^2-87/2*T^2*a3*a1^2*b1-209/2*T^2*b3*a1*b1^2+1113/4*T
^3*b3*a1*b1+1843/8*T^5*X^2*a1*b1^2-4/45*X^6*b1^2*b2*a2+4/45*X^6*a2*b2*a1^2-2*T
^2*X*b2*a3^2-2*T^2*X*b2*b3^2-266*T^2*X^2*a1*b1+32/4725*T^11*b2*a1*b1-118/45*T^
7*a2*b2*b1+8/15*T^5*b3*b2*a2+952/15*T^5*a2*b2*b1-1825/18*X*T^3*a1^3*a2-1565/18
*X*T^3*b1^3*b2+4/45*T^3*X^6*a3*a1^2-4/27*T^3*X^6*a3*b1^2-293/4*T*b3*a1*b1-64/
14175*T^4*X^10*a1*b2-284/42525*T^4*X^10*b1*a2+3/2*X^2*a1*b1*b2^2-3/2*X^2*b1^2*
b2*a2+3/2*X^2*a1^2*b2*a2-3/2*X^2*a1*b1*a2^2+6235/16*T*b2*a1*b1+4*T*a1^3*a3*a2-\
4*T*a3*b1^3*b2-4*X*T*a2^2*b2^2-2/3*X^3*b1*a2*a3+55/6*X^3*b1*b3*b2+16*X^3*b2*a1
*a3-37/6*X^3*a1*a2*b3-6103/135*T^6*X^4*a1*b1-16/405*T^6*X^6*a1*b3-16/405*T^6*X
^6*b1*a3-62/75*T^6*X^5*b1*a1^2+71/315*T^4*X^8*a1*b2+193/315*T^4*X^8*a2*b1+2/
945*T^4*X^8*b1*a3+2/135*T^4*X^8*a1*b3+16*X*a1*b1^3*a2-8/135*T^3*X^6*a2^2*a1-16
/135*T^3*X^6*b2^2*a1-4/105*T*X^7*a2*a3+4/5*T*X^7*b2*b3-24/5*T*X^5*a1^2*b1^2-8/
75*T^5*X^5*a2*a3+8/75*T^5*X^5*b2*b3+5583/16*T^3*b2*a1*b1-36*T*b3*b2*a2+95*T*a2
*b2*b1-160/9*T^4*X^4*a2*b2-32/4725*X^11*a2*a1*b1-28/3*X^3*a3*b2*a2+13/3*X^3*a1
*b2*a2+4/9*T^4*X^2*b1^3*a3-8/9*T^4*X^2*b3*a1^3-92/3*T^6*X^2*b2*a2-8/15*T^2*X^5
*a1^2*b1^3-12*X*a1^2*b3*b1^2+16/4725*T^6*X^7*b1*a1^2+2*X*T*a1^2*a3^2+2*X*T*a1^
2*b3^2+2*X*T*a3^2*b1^2+2*X*T*b1^2*b3^2-629/6*X*T^3*a1^2*b1^2-419*T^3*a2*b2*b1+
2/3*X*T^3*a1^4*b1^2+2/3*X*T^3*a1^2*b1^4-16/5*T^6*a1*b1^2*b2+74/45*T^6*a1^2*a2*
b1+16/45*T^6*a1*b1*a2^2+8/45*T^6*a1*b1*b2^2-4*X^2*b1*a2*a1^4+8/3*X^2*a1^3*b1^2
*b2-16/3*X^2*a1^2*b1^3*a2+2/3*T^4*X*b1*a3^2+2/3*T^4*X*b1*b3^2+259/18*T^6*X^3*
a1^2*b1+164/45*T^6*X^4*b2*a2+8/567*T^10*X^2*b2*a2+4231/120*T^2*X^5*a1^2*b1-\
2501/45*T^2*X^6*a1*b1+11/189*T^10*X*a1^2*b1+268/675*T^10*X^2*a1*b1+142/315*T^2
*X^8*a2*b2+289/45*T^2*X^6*a1*b3-107/15*T^2*X^6*b1*a3+158/45*T^6*X^2*a3*b2-86/
45*T^6*X^2*b3*a2-152/3*T^4*X^4*a1*b1-64/3*T^4*X*b1*a1^4+4/135*T^6*X^4*a3*b2-14
/15*T^6*X^4*a1*b3-22/45*T^6*X^4*b1*a3-16/75*T^5*X^5*a1^2*b1^2+1365/4*T^3*X^2*
a1*b1^2-3421/30*T^5*b3*a1*b1-110/63*T^8*X^2*b2*a2+52/2835*X^9*a1*b2*a2-5*X*a1^
2*b1*a2^2-5*X*b2^2*a1^2*b1+22/9*T^7*X^4*a1*b1^2+4297/210*T^7*b2*a1*b1+16/3*T^3
*a2^2*a1*b1^2+20/9*T^3*a2*b2*b1^3-4/3*T^3*b2^2*a1*b1^2+16/135*T^4*X^6*a1^3*b1-\
16/135*T^4*X^6*a1*b1^3-26/35*T^4*X^7*a1^2*b1+2854/14175*T^10*X^4*a1*b1-176/
14175*T^10*X^3*a1^2*b1-2017/24*T^4*X^3*a1^2*b1+32/315*T^3*X^7*a1^2*b1^2-8/15*X
^7*a3*a1*b1+177*T^2*X^3*b1*a2^2+148/3*T^2*X^3*b2^2*b1-1/3*T*X^6*a3*a1^2+29/45*
T*X^6*a3*b1^2+12317/32*T^4*X*a1^2*b1+89/4*X*a1*b1*a3-155129/360*T^6*X*a1^2*b1-\
8429/15*T^6*X^2*a1*b1-8/45*T^6*X*b2*a2^2-26/2025*T*X^10*a1^2*a2-158/14175*T*X^
10*a2*b1^2-71*T*a2^2*a1*b1^2-104/3*T*a2*b2*b1^3+33*T*b2^2*a1*b1^2-4/3*X^4*a3*
b1^2*b2+4/3*X^4*b3*b1^2*a2+4/27*T^6*X^4*a2*b3-4/135*T^9*b3*a1*b1-124/135*T^4*X
^6*a2*b2-52/14175*T^6*X^8*b2*a1-16/2025*T^6*X^8*b1*a2-4/15*X^6*a1^2*b1*a3-16/
45*X^6*a1*b1^2*b3-6*T*X^4*a3*a1^2-39/2*T*X^4*a3*b1^2+4/5*T*X^5*a2*a3-36/5*T*X^
5*b2*b3-157/30*T*X^5*a1*a3+113/10*T*X^5*b1*b3-8/63*T^7*X^2*a2^2*a1-16/42525*T^
12*X^4*a1*b1+136/225*T^5*X^5*a1*a3-232/75*T^5*X^5*b1*b3-229/189*T^8*X^4*a1*b2-\
107/189*T^8*X^4*b1*a2+2/945*T^8*X^4*a1*b3+2/135*T^8*X^4*b1*a3+374/135*T^4*X^6*
b1*a3+34/27*T^4*X^6*a1*b3-181*T^2*X^2*a1*b1^3+226/3*T^2*X^3*b3*a1^2+106/3*T^2*
X^3*b3*b1^2+14/5*X^5*b1*b3*b2+8/15*X^5*b2*a1*a3+34/15*X^5*a1*a2*b3+2/63*X^8*a1
*b1^2*b2-2/35*X^8*a1^2*a2*b1+2/3*X^7*a1*b2*a2-8*a2*b2*a1^2*b1^2-559/6*T^3*a1*
a3*a2-46/3*T^3*a1*b3*b2-371/6*T^3*b1*a3*b2-16*T^3*b1*b3*a2-8/5*T^5*X^3*a1^2*b1
^2+1/3*T*X^4*a2*b2^2-76/4725*T*X^11*a1*a2+32/525*T*X^11*b1*b2+673/420*T*X^8*a1
*b1^2+641/4725*T*X^10*a1*b1^2+4/42525*T*X^13*a1*a2-4/14175*T*X^13*b1*b2-148/
135*T^7*X^3*a1*a3-52/35*T^7*X^3*b1*b3-202/135*T^9*b2*a1*b1+24/5*T^7*b3*a1*b1-\
26/945*T^9*X^4*a1*b1^2+152/15*T^3*X^5*a1^2*b1^2-796/15*T^5*b2*a1*b1-100/3*T^4*
X*a1^2*b1^3+693/4*T^4*X*b1*a2^2+3043/12*T^4*X*b2^2*b1+133/2*T^4*X*a1^2*b3-196*
T^4*X*b3*b1^2+309/16*T^2*X^2*a1*b2-1397/16*T^2*X^2*b1*a2-337/2*T^2*X^2*a1*b3+
657/2*T^2*X^2*b1*a3-8/3*T^2*X^3*b3*a2^2+4/8505*T^2*X^12*b2*a1-4/9*T^5*X^3*a1^3
*a2+4/45*T^5*X^3*b1^3*b2-4/15*T^5*X^4*a2^2*a1+4/45*T^5*X^4*b2^2*a1-4/45*T^2*X^
7*b3*a1^2-4/45*T^2*X^7*b3*b1^2-296/225*T^6*X^6*a1*b1-4*X*b1^3*b3*b2+4*X*a1^3*
a2*b3+18*X*a1*b1^3*a3+2*X*a1^3*b1*a3+4/15*T^10*X^2*a2*b1+4/189*T^10*X^2*b2*a1+
284/42525*T^10*X^4*a1*b2+64/14175*T^10*X^4*a2*b1+14*T^2*X^3*a1^4*b1+28/3*T^2*X
^3*a1^2*b1^3-1904/2025*T^6*X^6*a1*b2-464/2025*T^6*X^6*b1*a2+8/189*T^3*X^7*a2*
a3-8/135*T^3*X^7*b2*b3+74/2835*T^9*X^2*a1^2*a2-94/2835*T^9*X^2*a2*b1^2+241/16*
X*a1*b1*a2-403/630*X^7*a2*a1*b1-8/9*T^2*X^4*a3*b1^3+4/9*T^2*X^4*b3*a1^3+22/9*T
^2*X^4*b1^3*a2+40/9*T^2*X^4*b2*a1^3-547/18*T^2*X^4*a1^3*b1-449/6*T^2*X^4*b1^3*
a1+94/2835*T^2*X^9*b2*a1^2-74/2835*T^2*X^9*b2*b1^2-69/4*T^2*X^4*a3*b2-193/12*T
^2*X^4*b3*a2-223/3*T^2*X^2*a1^3*b1+1643/1260*X^7*b1+232/63*X^7*b2+291/32*b2*a1
+5/6*b2*X^3+93/4*b2*X^5-133/4*b2*X-5/6*a1^3*b1-5/6*a1*b1^3+10495/576*X^3*b1^3+
4691/192*X*b1^3+1109/4536*X^9*b1+116*T*b2*a1*b1^3-88/105*T*X^7*a1^2*b1^2+3*T*X
^2*a1*a3^2+3*T*X^2*a1*b3^2+2*T*X^2*a2*a3^2+2*T*X^2*a2*b3^2+2/3*T*X^4*a1*a3^2+2
/3*T*X^4*a1*b3^2+163/12*X*T*a1^3*a2+227/12*X*T*b1^3*b2-44/15*T^5*X*a2*a3-484/
15*T^5*X*b2*b3-149/210*T*X^7*a1*a3-17/10*T*X^7*b1*b3-8/9*T^3*X^4*a1^3*b1^2-8/9
*T^3*X^4*a1*b1^4-88/225*T^7*X^5*b1*b2+736/1575*T^7*X^5*a1*a2-8/45*T^4*X^5*b3*
a1^2-4/9*T^4*X^4*b2*a1^3+4/9*T^4*X^4*b1^3*a2+995/48*X^3*a1*b1*a2+1348/14175*T^
2*X^10*b2*a1+2636/14175*T^2*X^10*b1*a2+1/5*T*X^8*a1^2*a2+19/21*T*X^8*a2*b1^2-\
907/9*T^3*X^3*b1*b3+167/3*T^3*X^3*a1*a3+52/3*T^3*X^2*a1^3*b1^2-2/3*T^3*X^2*a1*
b1^4+152/9*T^3*X^3*a1^3*a2+104/9*T^3*X^3*b1^3*b2-8/675*T^7*X^5*a1*a3+8/175*T^7
*X^5*b1*b3-8/15*T^5*X^2*a1^3*b1^2+80/9*T^4*X^4*a1^3*b1+16/9*T^4*X^4*b1^3*a1-8/
9*T^4*X^3*a1^4*b1-8/9*T^4*X^3*a1^2*b1^3-223/2*T^2*X^2*a2*b3+63/2*T^2*X^2*b2*a3
-160/189*T^5*X^7*b1*b2-5*X^2*b2*a1*b1^2+11*X^2*a1^2*a2*b1+13/2*a1*b1*a2*a3-13/
2*b3*a1*b1*b2+7*X^2*a3*b1^2*b2-13*X^2*b3*b1^2*a2-7*X^2*a1^2*a2*b3+13*X^2*a3*a1
^2*b2-1/2*X^2*b1*a3*a1^2-39/2*X^2*a1*b1^2*b3-169/420*T^2*X^8*b2*a1-499/420*T^2
*X^8*b1*a2+16/2025*T^10*X^2*b1*a3+16/2025*T^2*X^10*a1*b3+27/8*T*X^2*a2^2*a1-\
133/8*T*X^2*b2^2*a1+4*X*T*a1^4*b1^2+16*X*T*a1^2*b1^4+128/42525*T^11*X^3*a1*a2-\
32/14175*T^11*X^3*b1*b2-116/42525*T^9*X^5*a1*a2+52/14175*T^9*X^5*b1*b2-1009/6*
T^3*X^3*a1*a2-5723/18*T^3*X^3*b1*b2-100*T^3*X^2*a2^2*a1+T^3*X^2*b2^2*a1-178/
315*T^2*X^7*b2*a1^2-542/315*T^2*X^7*b2*b1^2-8/63*T^2*X^7*b2^2*b1+2431/630*T^2*
X^7*b1*a1^2+6/5*T^2*X^6*a2*b3+22/15*T^2*X^6*a3*b2+1259/12*T^4*X^2*a1*b3-3979/
12*T^4*X^2*b1*a3-103/2*T*a2*a1^2*b1^2+76*T*b2*a1^3*b1+2*X*b1*a3*a2-15/2*X*b1*
b3*b2-19/2*X*a1*b3*a2-64/3*T^4*b1^2*b2*a2+64/3*T^4*a1^2*b2*a2+59/2*T*X^2*a1^3*
b1^2+125/4*T*X^2*a1*b1^4+979/20*T^5*X^2*a1^2*a2+3081/20*T^5*X^2*a2*b1^2+421/30
*T^7*X*a1*a3+7123/210*T^7*X*b1*b3-407/189*T^3*X^7*a1*a2+523/135*T^3*X^7*b1*b2+
83/2*X*T*b1^2*b2^2-13/2*X*T*a1^2*a2^2-117/2*X*T*a1^2*b2^2-21/2*X*T*a2^2*b1^2+
16/315*T^2*X^8*a1*b1^3-64/135*T^2*X^6*a1^3*b2-16/135*T^2*X^6*b1^3*a2-224/45*T^
2*X^6*a1^3*b1-64/45*T^2*X^6*a1*b1^3-256/212625*T^6*X^10*a1*b1+2/315*T^8*X^2*a2
*b3-2/45*T^8*X^2*b2*a3-649/6*T^4*X^2*a1^3*b1-169/6*T^4*X^2*b1^3*a1+489/8*T^2*X
*b1*a2^2-967/8*T^2*X*b2^2*b1+4/15*X^5*b1*a2*a1^3+8/45*X^6*a1*b1*a2^2+16/45*X^6
*a1*b1*b2^2+28/45*X^5*a1*a2*b1^3+10/9*X^6*a1*b1^2*b2-142/945*X^9*a2*a1*b1-2701
/6*X*T^3*a1*a3-1295/2*X*T^3*b1*b3+200/189*T^5*X^7*a1*a2-371/4*T*X^2*a3*b1^2+32
/63*T^9*X^3*b1*b2-5132/8505*T^9*X^3*a1*a2-38/15*T^5*a1*a3*a2-16/3*T^5*a1*b3*b2
-232/15*T^5*b1*b3*a2+274/15*T^5*b1*a3*b2+13061/60*T^5*X*a1*a2-42883/60*T^5*X*
b1*b2+4/9*T^3*X^5*b1^3*b2-4/45*T^3*X^5*a1^3*a2-50/9*T^3*b2*a1^3*b1-94/3*T^3*b2
*a1*b1^3-1093/420*T^8*X^2*a1*b2-4351/420*T^8*X^2*a2*b1-29/45*T^8*X^2*b1*a3+1/
105*T^8*X^2*a1*b3+16/135*T^6*X^2*a1^3*b2+64/135*T^6*X^2*b1^3*a2-64/45*T^6*X^2*
a1^3*b1+32/45*T^6*X^2*a1*b1^3+70/9*X^3*a1*b1^3*a2-22/3*X^3*a1^3*b1*a2-8/3*X^3*
a1^3*b1*a3-8/9*X^3*a1*b1^3*a3-4/3*X^4*a2*b2^2*b1+4/3*X^4*a2^2*a1*b2-5*X^4*a1^2
*a3*b1-7*X^4*b3*a1*b1^2+2/105*T^8*X^5*b1*a1^2+12623/64*T^2*X*b1*a1^2-8/945*T^9
*X*a1^2*b1^2-56/15*T^4*X^5*b2*a1^2-64/15*T^4*X^5*b2*b1^2-6853/18*T^6*X^2*a2*b1
-4259/90*T^6*X^2*b2*a1+16/2025*T^8*X^6*a1*b2+52/14175*T^8*X^6*b1*a2-62/15*T^7*
X^2*a1^2*a2+34/105*T^7*X^2*a2*b1^2-77/6*T*X^3*a1*a3+113/2*T*X^3*b1*b3-296/105*
T^7*X*a1^2*b1^2+7/2*T*X^2*a3*a1^2-4547/96*T^6*b2*a1-4/42525*T^12*X^5*b2+8/45*T
*X^6*a2^3+338/63*T^8*b2*a2-2/15*T^5*X^3*a3^2-2/15*T^5*X^3*b3^2+22/14175*T^11*X
*a2^2-34/14175*T^11*X*b2^2+2/14175*T^3*X^13*a1^2-2/8505*T^3*X^13*b1^2+16/
637875*T^13*X^6*a1+14*a1*b3*a2^2-14*b1*a3*b2^2-125/9*T^4*b1^3*a3-47/9*T^4*b3*
a1^3-653/12*T^2*X*b1^5-15*X*T*a2^2-95*X*T*b2^2-1531/1890*T^3*X^8*a2+1438/315*T
^3*X^8*a1+4/9*T^3*X^4*a2^3+4/27*T^6*b3*a1^3+8/135*T^6*b1^3*a3-465/32*X^3*a1^2*
b2+595/96*X^3*b2*b1^2-83/2268*X^9*a1^2*b1-2/45*X^10*a2*b2-1605/2*T^2*X*b2-24*T
^2*X*b3-1771/64*T*X^2*a1^3+2/10125*T^5*X^11*a1^2-34/70875*T^5*X^11*b1^2+11371/
90*T^5*X*b1^4+3829/90*T^5*X*a1^4+4/3*T*X^4*a1^5+41/30*T*X^5*a1^4-101/6*T*X^5*
b1^4+41/4*X^4*a1^3*b2+101/12*X^4*b1^3*a2+61/42525*T^12*X^3*b2+659/1620*T*X^9*
a1^2+107/180*T*X^9*b1^2+2*b1^4*b3*a1+2*b1*a3*a1^4+4/3*b1^3*a3*a1^2-390041/
170100*T^10*X^3*b1-107479/288*T^6*a2*b1+32/15*X^5*a1^2*b1^3+4/9*T^3*X^3*b1^2*
b2^2+26/45*T^3*X^6*a1^2*a2+226/135*T^3*X^6*a2*b1^2+4/405*T^3*X^9*a1*a3+4/1215*
T^3*X^9*b1*b3+8/175*T^5*X^7*a1*a3-8/675*T^5*X^7*b1*b3+4/9*T^3*X^3*a1^2*a2^2+20
/9*T^3*X^3*a2^2*b1^2+20/9*T^3*X^3*a1^2*b2^2+16*T^2*b1*a2*b2^2-16*T^2*a2^2*a1*
b2+29/9*T^4*X^3*a1^2*b3-11*T^4*X^3*b3*b1^2+98/3*T^4*X^4*a1*b3-130/3*T^4*X^4*b1
*a3-44/9*T^4*X^4*a2*b3-4/9*T^4*X^4*a3*b2+254/3*T^3*X^2*a3*a1^2+422/3*T^3*X^2*
a3*b1^2+32/3*T^3*a2*a1^2*b1^2+1655/6*T^5*X*a1*a3+2375/6*T^5*X*b1*b3+7/2*X*T*a1
^3*a3-121/2*X*T*b1^3*b3+16/45*T^6*X*b1*a1^4+8/15*T^6*X*a1^2*b1^3-266/3*T^2*X^4
*a2*b2-101/30*X^5*a3*a1*b1+8/15*X^5*a2*b2*a3+1261/18*T^4*X^4*a1*b2-839/6*T^4*X
^4*b1*a2+44/5*X^5*a1*b2*a2+4/45*T^7*X*a2*a3-92/315*T^7*X*b2*b3-92/945*T^7*X*a1
^3*a2-244/945*T^7*X*b1^3*b2-416/14175*T^11*X*a1*a2-548/14175*T^11*X*b1*b2+4/
2025*T^11*X*a1*a3-4/4725*T^11*X*b1*b3-236/3*X*T^3*a2*a3+36*X*T^3*b2*b3+22/15*T
*X^5*a1^2*a2^2-2/15*T*X^5*a2^2*b1^2+14/15*T*X^5*a1^2*b2^2+2/5*T*X^5*b1^2*b2^2+
13/630*T*X^9*a1*a2+947/1890*T*X^9*b1*b2+4/45*T^6*b1^2*b2*a2-4/45*T^6*a2*b2*a1^
2-16/135*T^6*X^3*a2^2*b1-8/135*T^6*X^3*b2^2*b1+32/189*T^3*X^9*a1*a2-4/243*T^3*
X^9*b1*b2-13/2*T*X^4*a1^2*a2-68*T*X^4*a2*b1^2-4/135*T^7*X^4*a1^2*a2-4/315*T^7*
X^4*a2*b1^2+3*T*X^2*a3*a2^2+39*T*X^2*a3*b2^2-5/4*T*X^2*a2*b2^2-4/9*T^4*X^3*b2*
a2^2-115/4*T^2*X*b2*a2^2+52/9*T^2*X^6*a2*b2-251/2*T^2*X^2*b1^3*a2+163/2*T^2*X^
2*b2*a1^3-308*T^2*a1*b1^2*b2+114*T^2*b1*a2*a1^2+11/2*T*a1*a3*a2+54*T*a1*b3*b2-\
225/2*T*b1*a3*b2+32/14175*T^3*X^11*a1*a2-128/42525*T^3*X^11*b1*b2+80/9*T^3*X^4
*a2^2*a1+50/9*T^3*X^4*b2^2*a1+4/3*T*X^2*a2^2*a1^3+8/3*T*X^2*b2^2*a1^3-25/6*T*X
^3*a1^3*a2-111/2*T*X^3*b1^3*b2+43/12*T*X^4*a2^2*a1-195/4*T*X^4*b2^2*a1+46/3*T^
5*X^2*a2^2*a1+2*X*T*a1*a2^3+2*X*T*b1*b2^3-545/4*T^2*X*b3*a1^2+557/2*T^2*X*b3*
b1^2+1487/120*T*X^6*a1*b1^2-65/2*X*a1^2*b1^2*b2+37/3*T^4*X*b2*a2^2+27/2*T*X^3*
a1^2*b1^2+413/90*T^3*X^5*a1*a3-27/10*T^3*X^5*b1*b3-8/4725*T^8*X^8*a1*b1+2/5*T^
5*X*a1^2*a2^2+14/15*T^5*X*a2^2*b1^2-2/15*T^5*X*a1^2*b2^2+22/15*T^5*X*b1^2*b2^2
-176/14175*T^3*X^10*a1*b1^2-16/3*X^3*b2*a1^2*b1^2+20/9*X^3*a2*b2*a1^3+2/315*T^
8*X*b3*a1^2+2/21*T^8*X*b3*b1^2+451/315*T^8*X^3*b1*a1^2-179/315*T^8*X*b2*a1^2+
23/315*T^8*X*b2*b1^2-4/3*T^4*a2*b2^2*b1+4/3*T^4*a2^2*a1*b2-134/3*T^4*a1*b1*a2^
2-2*T^4*a1*b1*b2^2+333/4*T^4*a1*b1^2*b2-143/12*T^4*a1^2*a2*b1-43/15*T^6*X^2*a1
*b3-1087/45*T^6*X^2*b1*a3+16/3*T^2*a1^3*b1^2*b2-8/3*T^2*a1^2*b1^3*a2+4*T^2*a1*
b1^4*b2+16/3*T^2*X^3*b2*a2^2+16/9*T^3*X^3*b2*b3+14/3*T*X^3*a1^2*a2^2-86/3*T*X^
3*a1^2*b2^2-130/3*T*X^3*a2^2*b1^2-10*T*X^3*b1^2*b2^2+58/945*T*X^9*a1*a3+26/405
*T*X^9*b1*b3-22/3*T*X^3*a1^3*a3-2*T*X^3*b1^3*b3-2*T^2*X*b1^4*b3+2/3*T^2*X*a1^4
*b3+5/3*T^2*X*b2*b1^4-37/3*T^2*X*b2*a1^4-902/135*T^6*X^3*a1^2*b2+10/9*T^6*X^3*
b2*b1^2-256/212625*T^10*X^6*a1*b1+2/21*T*X^8*a3*a1^2+2/315*T*X^8*a3*b1^2+2/315
*T*X^8*a2^2*a1-26/315*T*X^8*b2^2*a1+377/12*X*T^3*a1*a2-3311/12*X*T^3*b1*b2-26/
45*T^9*X*a1*a3-314/945*T^9*X*b1*b3+2/3*T*X^4*a3*a2^2+2/3*T*X^4*a3*b2^2+8/9*T*X
^4*a2*a1^4-4/3*T*X^4*a2*b1^4+1967/36*T^3*X^4*a1^2*a2+169/4*T^3*X^4*a2*b1^2+5/3
*T^3*X^4*a3*a1^2+37/3*T^3*X^4*a3*b1^2-4/3*X*T*a1^5*a2+4/3*X*T*b1^5*b2+3991/180
*T^3*X^5*a1*a2-3323/60*T^3*X^5*b1*b2+4/14175*T^13*X*a1*a2-4/42525*T^13*X*b1*b2
+2/105*T^3*X^8*a1^2*a2-2/27*T^3*X^8*a2*b1^2+4/45*T^7*a1*a3*a2+8/63*T^7*a1*b3*
b2+8/35*T^7*b1*b3*a2-4/15*T^7*b1*a3*b2+4/3*T*X^3*a1*a2^3+4/3*T*X^3*b1*b2^3-2/
2835*T^12*X^2*a1*b1-4/3*X^3*a1^2*b3*b1^2+287/12*T^2*X*a1^4*b1-61/2*T^2*X*a1^2*
b1^3+8/3*T^2*X*b1^3*a2^2+4/3*T^2*X*b2^2*b1^3-58/3*T^2*X^2*a3*b1^3+98/3*T^2*X^2
*b3*a1^3+4/315*T^4*X^7*a1^2*b2+4/135*T^4*X^7*b2*b1^2+16/315*T^8*X^2*a1^3*b1+2/
27*T^8*X^3*a1^2*b2-2/105*T^8*X^3*b2*b1^2-16/45*T^6*a1^2*a3*b1-4/15*T^6*b3*a1*
b1^2-31/12*X^3*a1*b1*a3+8*X^4*a1^2*b2*a2-2/3*X^4*a1*b1*a2^2+46/3*X^4*a1*b1*b2^
2-8*X^4*b1^2*b2*a2-73/12*X^4*a1*b1^2*b2-95/12*X^4*a1^2*b1*a2+46/945*T^6*X^8*a1
*b1+8339/1260*T^7*X*a1*a2+455531/1260*T^7*X*b1*b2-442/75*T^5*X^5*a1*a2+94/25*T
^5*X^5*b1*b2+4/45*T^4*X^5*b1*a2^2-4/15*T^4*X^5*b2^2*b1-169/5*T^4*X^5*b1*a1^2+
281/90*T^4*X^6*a1*b2-359/270*T^4*X^6*a2*b1-4/135*T^4*X^6*a2*b3-4/27*T^4*X^6*a3
*b2-76/45*T^5*X^3*a2*a3+92/45*T^5*X^3*b2*b3+122/9*T^5*X*a1^3*a2+238/9*T^5*X*b1
^3*b2+1159/30*T^5*X^3*a1*a3+545/18*T^5*X^3*b1*b3-403/90*T^2*X^8*a1*b1-52/14175
*T^5*X^9*a1*a2+116/42525*T^5*X^9*b1*b2+8/45*T*X^6*a2*b2^2-4/4725*T*X^11*a1*a3+
4/2025*T*X^11*b1*b3+603/2*T^2*a1*b1*a2^2-251/2*T^2*a1*b1*b2^2-2*T*X^2*a1^4*a3+
2/3*T*X^2*b1^4*a3+1831/1260*T*X^7*a1*a2-5/28*T*X^7*b1*b2-4/225*T^5*X^6*a1^2*a2
-28/675*T^5*X^6*a2*b1^2-4/27*T^6*X^3*b3*a1^2+4/45*T^6*X^3*b3*b1^2+4/3*T^3*X^2*
a2*a1^4-4/9*T^3*X^2*a2*b1^4+4/1215*T^9*X^3*a1*a3+4/405*T^9*X^3*b1*b3+12*T*X^4*
a1^3*b1^2-5*T*X^2*a2*a1^4+21*T*X^2*a2*b1^4-32/2835*T^7*X^7*a1*a2+32/2835*T^7*X
^7*b1*b2-8/945*T*X^9*a2*a3+4/9*T^3*X^4*a2*b2^2-14*a1*a3*b2*a2+14*b1*b3*b2*a2-4
*T^2*a1*b3*a2^2+4*T^2*b1*a3*b2^2+73/3*T^4*a1^2*a3*b1+33*T^4*b3*a1*b1^2-3/4*b3*
a1+2019/4*T^5*a2-35/4*T*a2-8833/6*T^3*a2+4/40186125*T^19*X^3+2/200930625*T^21*
X-16/99225*T^15*X^5+4/1913625*T^13*X^9-15376/2679075*T^15*X^3-16/42525*T^13*X^
7-424/42525*T^13*X^5+399352/8505*T^9*X^3-70256/1488375*T^15*X-14828/42525*T^13
*X+36248/8505*T^11*X^3-976/5103*T^13*X^3-1126/893025*T^17*X-172/4465125*T^17*X
^3+16/13395375*T^15*X^7-52/13395375*T^19*X+2/4465125*T^17*X^5+107944/2835*T^11
*X+8/135*T*X^11-176/893025*T*X^15-4/1215*T*X^13+2/200930625*T*X^21-2/297675*T*
X^17-4/13395375*T*X^19-592/2679075*T^3*X^15+67568/1575*T^7*X^5+21904/945*T^5*X
^7+36088/8505*T^3*X^9+2864/135*T^3*X^7-6352/1575*T^7*X^7+18352/212625*T^5*X^11
-23764/4725*T^9*X^5-592/14175*T^11*X^5+22352/127575*T^9*X^7+6352/42525*T^7*X^9
+2344/14175*T^3*X^11+24428/42525*T^5*X^9+176/18225*T^3*X^13+157/15*I*X^5*a1*a3
+3*I*X^5*b1*b3-15/2*I*X^5*a1*a2+13/10*I*X^5*b1*b2-4*I*X*a1^2*a3^2-4*I*X*a1^2*
b3^2-4*I*X*a3^2*b1^2-4*I*X*b1^2*b3^2-104/3*I*X*T^3*b2^3-16/3*I*T^2*a2^2*a1^3-\
56/3*I*T^2*b2^2*a1^3-268/5*I*T^3*X^5*b2-1856/4465125*I*T^15*X*b2-64/212625*I*T
^5*X^13*b1-4/315*I*X^8*a2^2*a1+52/315*I*X^8*b2^2*a1-2/5*I*X^8*a1^2*a2-122/315*
I*X^8*a2*b1^2-379/8*I*b2*a1*b1-13366/15*I*T^5*a1*b1-2752/3*I*T^4*a2*b1^2+10481
/1260*I*T^4*X^8*a1-142/15*I*T^6*X*a2^2-4498/45*I*T^6*X*b2^2-34*I*T^4*a2*b2^2+8
/9*I*T^6*a2*b2^2+856/127575*I*T^13*X^3*b1-16/42525*I*T^13*X^3*b2+32/30375*I*T^
15*X*b1+128/35*I*T^7*a1^3*b1+2432/945*I*T^7*a1*b1^3-13739/1260*I*T^8*X^4*a1-\
5171/1890*I*T^8*X^4*a2-62266/2835*I*T^9*X*b2-121168/405*I*T^9*X*b1-54/5*I*T^2*
X^5*a2^2-78/5*I*T^2*X^5*b2^2-256/4465125*I*T^3*X^15*b1-3176/212625*I*T^5*X^11*
b1+56/9*I*T^6*a2^2*a1-44/9*I*T^6*b2^2*a1-106*I*T^4*X^3*a2^2+10/3*I*T^4*X^3*b2^
2-44/15*I*X^5*a1^2*a2^2+4/15*I*X^5*a2^2*b1^2-28/15*I*X^5*a1^2*b2^2-4/5*I*X^5*
b1^2*b2^2-3272/315*I*T^7*X^3*b1+352/2025*I*T^6*X^6*a1^3+6536/945*I*T^7*X^3*b2-\
14363/945*I*T^9*a1*b2+9409/567*I*T^9*b1*a2+32/14175*I*T^11*X^5*b2-152/8505*I*T
^13*a1*b1-32/15*I*T^5*X*b1^5-1012*I*T^3*a1*b1-466/9*I*T^5*a1^3*b1-1498/45*I*T^
5*a1*b1^3-2992/8505*I*T^4*X^9*a1^2-16/405*I*T^4*X^9*b1^2+4/6075*I*T^6*X^9*a1^2
+4/675*I*T^6*X^9*b1^2-56/18225*I*T^6*X^10*a2-8/8505*I*T^4*X^12*a2-884/127575*I
*T^4*X^12*a1-3532/127575*I*T^6*X^10*a1-517/16*I*X^4*a1*b1^2-32/3*I*T^3*a1*b2^3
+32/3*I*T^3*a2^3*b1-32/135*I*T^7*a1^3*b2+32/27*I*T^7*b1^3*a2-8/9*I*T^3*b3*a1^3
+616/9*I*T^3*a3*b1^3+1826/315*I*T*X^7*b1^3-43/6075*I*T*X^13*b1-656/127575*I*T^
3*X^13*b1-5224/105*I*T^7*a1*b2+103723/90*I*T^5*X*b1^3+269578/105*I*T^7*X*b1+
43220/63*I*T^7*X*b2-2984/15*I*T^7*b1*a2-208/3*I*T^4*a1^2*a2+152/315*I*T^2*X^8*
a3-526/45*I*T^6*a3*a1^2-20/3*I*T^2*b1^4*a3+4*I*T^2*a1^4*a3-34/3*I*T^2*a2*a1^4-\
122*I*T^2*a2*b1^4+383/3*I*T^2*a1^3*b1^2-58/45*I*X^6*a3*b1^2+13*I*X^4*a1^2*a2+
16/3*I*X^4*a2*b1^2+25/3*I*X^3*a1^3*a2+13/3*I*X^3*b1^3*b2-4*I*T^4*a1*a3^2-4*I*T
^4*a1*b3^2-4/315*I*T^8*X^4*a1^3+2/3*I*X^6*a3*a1^2-603/2*I*T^4*a2^2*a1-123/2*I*
T^4*b2^2*a1-91/2*I*b3*a1*b1+32/15*I*T^5*X*b2^3+64*T*b1*b3*a2-544/9*T^3*X^3*a2*
a3-8/3*X*T*a1^6+298/315*I*X^8*a3-56*I*X^2*a3-773/420*I*X^8*a1+28/45*I*X^6*a3-\
14/3*I*X^4*a3+51/2*I*T^2*a1^5-34*I*T^4*a2^3+8/9*I*T^6*a2^3-25*I*a3*a1^2+41/2*I
*a3*b1^2+116/4465125*I*X^16*a2-3373/144*I*X^4*a1^3-235/16*I*a1^2*a2+523/16*I*
a2*b1^2-15/2*I*a2*b2^2+6*I*a3*a2^2-2*I*a3*b2^2+32/13395375*I*X^18*a1+35633/144
*I*T^4*a1^3-71/42*I*X^8*a2-32/45*I*T^6*a1^5+118/14175*I*X^12*a3+101/198450*I*X
^14*a1-2*I*a1^4*a3+14/3*I*b1^4*a3-1376/45*I*T^2*X^7-16/45*I*X^6*a1^5+2/3*I*X^5
*a2^2-2*I*X^5*b2^2+202/4725*I*X^11*a1^2+4/4725*I*X^11*b1^2-9/2*I*a2*a1^4+37/6*
I*a2*b1^4+6*I*a1*a3^2+6*I*a1*b3^2-432*I*T^4*X^5+24824/1575*I*T^8*X^5+73712/
8505*I*T^10*X^3-4*I*a2*b3^2-4*I*a2*a3^2+32/2835*I*X^9*a1^4-16/945*I*X^9*b1^4+4
/45*I*X^7*a3^2+4/45*I*X^7*b3^2+118688/297675*I*T^14*X+30944/2835*I*T^6*X^7-\
37301/595350*I*T^14*a1+58/33075*I*T^14*a2-8/3*I*X^4*a1^5+25/2*I*a1^3*b1^2+79/
12*I*a1*b1^4+4*I*X*b2^4-8126/14175*I*T^10*a1^3+304/4725*I*X^10*a3+4*I*X*a2^4-\
44/14175*I*X^11*b2^2+16579/96*I*T^2*a1^3+68/14175*I*X^11*a2^2+4/14175*I*X^14*
a3+10/3*I*a2^2*a1^3+26/3*I*b2^2*a1^3+16/3*I*X*a1^6+8/3*I*X*b1^6-26/63*I*X^7*a2
^2-22/21*I*X^7*b2^2-13472/27*I*T^6*X^3-377176/315*I*T^8*X-7832/2025*I*T^10*a3+
116632/8505*I*T^12*X-449/16*I*X^5*a1^2-837/80*I*X^5*b1^2-659/810*I*X^9*a1^2-\
359/1890*I*X^9*b1^2-1252/3*I*T^6*a2+64613/252*I*T^8*a1-484/5*I*T^6*a3+233*I*T^
2*a2+237344/127575*I*T^12*X^3+224*I*T^2*a3-92/1488375*I*X^15*a1^2+44/496125*I*
X^15*b1^2+16333/18*I*T^6*a1+8/212625*I*T^2*X^16*a1+16/945*I*X^9*a1^2*b1^2-44/
6075*I*T^10*X^4*a3-2509/315*I*T^2*X^7*a1^2-19*I*T^2*X^7*b1^2-416/637875*I*T^12
*X^6*a1-4/525*I*T^4*X^10*a3+4/405*I*T^8*X^6*a3+4/2025*I*T^6*X^8*a3-4/2835*I*T^
2*X^12*a3+24763/48*I*T^4*a1*b1^2+241/105*I*T^2*X^8*a2-848/315*I*T^2*X^8*a1+986
/945*I*T^8*X^3*a1^2+244/945*I*T^8*X^3*b1^2-2504/2025*I*T^6*X^6*a3-248/45*I*T^2
*X^6*a3+578/45*I*T^6*a3*b1^2+613/6*I*T^2*a1*b1^4+68/45*I*T^2*X^5*a1^4-316/15*I
*T^2*X^5*b1^4-52186/42525*I*T^11*X^3*b1-856/8505*I*T^11*X^3*b2-4615/12*I*T^3*
a1*b2+15719/12*I*T^3*b1*a2+2992/315*I*T^7*b3*a2-464/45*I*T^7*a3*b2-16/15*I*T^6
*a1^3*b1^2-16/45*I*T^6*a1*b1^4+9033/16*I*T^2*X*a1^2+4649/16*I*T^2*X*b1^2+112/
27*I*T^6*X^4*a3-147/16*I*X^2*a1^2*a2-195/2*I*T^2*X^2*a1-69*I*T^2*X^2*a2+1892/9
*I*T^5*X^3*b2+227/16*I*X^2*a2*b1^2-9169/5*I*T^5*X*b1+808/3*I*T^5*X*b2-83/3*I*X
*T*b1^5-16/3*I*T*a1^5*b2+32/3*I*T*b1^5*a2+9049/27*I*T^3*X^3*b1^3+3193/90*I*T^6
*a1^2*a2+5167/90*I*T^6*a2*b1^2+16/315*I*T^2*X^7*a1^4+16/105*I*T^2*X^7*b1^4-13/
2*I*X^2*a3*b1^2-8/135*I*T^6*X^5*a2^2+8/45*I*T^6*X^5*b2^2-274/945*I*T^4*X^8*a3-\
176/212625*I*T^10*X^8*a1-7*I*X^2*a3*a1^2-892/9*I*T^4*X^4*a3-16/45*I*T^4*X^5*a1
^4-16/45*I*T^4*X^5*b1^4+104/9*I*T*X^3*b1^5-50593/144*I*T^4*X^3*a1^2-86497/144*
I*T^4*X^3*b1^2+8/3*I*T^4*a2*a1^4-16/9*I*T^4*a2*b1^4+I*b1*a3*b2+293/9*I*T*X^3*
b1^3+307/10*I*T*X^5*b1^3+748/14175*I*T^10*X*b2^2+13377/32*I*T^2*a1*b1^2+1396/
2025*I*T^10*X^2*a3-1388/675*I*T^10*X*a1^2+14918/2025*I*T^10*X*b1^2+481/135*I*T
^10*X^2*a2-4322/42525*I*T^4*X^10*a2-484/14175*I*T^10*X*a2^2+2903/45*I*T^6*X^3*
a1^2-2167/135*I*T^6*X^3*b1^2-16/3*I*T*a1^3*b2+8/3*I*T*b1^3*a2+19*I*X*T*b2^3-13
*I*T^2*a3*a1^2+273/2*I*T^2*a3*b1^2-62/405*I*T^6*X^8*a2-8*I*a1^3*a3*a2+8*I*a3*
b1^3*b2-4/3*I*a1^3*b3*b1-12*I*a1*b3*b1^3-821/9*I*T^4*X*a1^4-2507/9*I*T^4*X*b1^
4+361/6*I*T^8*X*a1^2+167401/630*I*T^8*X*b1^2-31221/80*I*T^6*X*a1^2-1749277/720
*I*T^6*X*b1^2-2365/12*I*T^4*X^2*a1^3-3578/8505*I*T^3*X^9*b2+176/14175*I*T^11*X
*b1^3-5641/42525*I*T^13*X*b1+167/567*I*T^3*X^9*b1-784/405*I*T^3*X^7*b1^3-3886/
225*I*T^5*X^7*b1-88/63*I*T^8*X^5*b1^2-139/30*I*X^6*a1^2*a2-299/90*I*X^6*a2*b1^
2+472/945*I*T^8*X^5*a1^2+64/4725*I*T*X^11*b1^3-7613/48*I*X*T*b1^3-64/4725*I*T^
7*X^9*b1-128/212625*I*T^7*X^11*b1-64/127575*I*T^9*X^9*b1-8/3*I*T^2*X^3*a3^2-8/
3*I*T^2*X^3*b3^2+352/27*I*T^4*X^6*a3-542/8505*I*T^12*X^2*a2+176/14175*I*T^11*X
^5*b1+424/127575*I*T^9*X^7*b1+128/637875*I*T^15*X^3*b1+64/212625*I*T^13*X^5*b1
-1987/6*I*T^2*X^4*a1+388/3*I*T^2*X^4*a2+8/63*I*T^4*X^7*a2^2-8/189*I*T^4*X^7*b2
^2-32/45*I*X^6*a1*b1^4+16/945*I*X^9*a2*a3+1336/315*I*T^3*X^7*b2-326*I*X*T*b1+
268/945*I*T^8*X^3*a2^2-28/135*I*T^8*X^3*b2^2+106/135*I*T^8*X^4*a3-16/15*I*X^6*
a1^3*b1^2+2041/945*I*T^9*X^5*b1-313/5*I*T^5*b3*a2+1147/15*I*T^5*a3*b2+368/45*I
*T^8*X^2*a3-2/1215*I*T^2*X^12*a2+114*I*X*T*b2+10904/315*I*T^3*X^7*b1+676/14175
*I*T^9*X^5*b2-52/3*I*T^2*X^4*a3-442/945*I*T^2*X^8*a1^3-10774/14175*I*T^10*a1*
b1^2-88/9*I*X^4*a1^3*b1^2-64/9*I*X^4*a1*b1^4+1016/15*I*T^3*X^5*b1^3+8/189*I*T^
11*b1*a2+688/2835*I*T^6*X^7*a1^2+16/63*I*T^7*X^7*b2+2164/945*I*T^7*X^7*b1+904/
2835*I*T^11*a1*b2-15388/135*I*T^7*X*b1^3+8*I*X*a2^2*b2^2+736/25*I*T^5*X^5*b1-\
3088/2835*I*T^6*X^7*b1^2-1876/3*I*T^4*X^2*a3+16/3*I*T^4*X^2*a1^5+32/15*I*T*X^5
*b1^5-16/6075*I*T^3*X^11*b3+8/1215*I*T^5*X^9*b3+32/14175*I*T^7*X^7*b3+64*I*T^3
*X^3*b2-205/3*I*T*X^3*b1+748/70875*I*T^10*X^5*a1^2-44/10125*I*T^10*X^5*b1^2-\
170/21*I*T^8*a2*b1^2+3094/3*I*T^3*X^3*b1-8/6075*I*T*X^13*b3+92/315*I*T^8*a2^2*
a1+28/45*I*T^8*b2^2*a1+134/63*I*T^8*a1^2*a2+2022/5*I*T^3*X^5*b1+32/9*I*T^3*X^3
*b2^3-242/3*I*T*a1^3*b1-242/3*I*T*a1*b1^3+7*I*a2*a1^2*b1^2-16/105*I*T^8*X*a1^4
+32/315*I*T^8*X*b1^4+52/8505*I*T^12*X^3*a1^2-52/14175*I*T^12*X^3*b1^2+16/45*I*
T^6*X^3*a1^4+16/135*I*T^6*X^3*b1^4+92/81*I*T^4*X^6*a1^3-28/405*I*T^2*X^9*a2^2+
268/2835*I*T^2*X^9*b2^2-44/2025*I*T^10*a2*b1^2+44/33075*I*T^14*X*a1^2-92/99225
*I*T^14*X*b1^2+4/525*I*T^8*X^7*a1^2+4/4725*I*T^8*X^7*b1^2-50/189*I*T^8*X^2*a1^
3+4/45*I*T^8*a3*a1^2-4/9*I*T^8*a3*b1^2-1892/14175*I*T^10*a1^2*a2-212/105*I*T^8
*X*a2^2-44/45*I*T^8*X*b2^2-200/27*I*T^6*X^3*a2^2+56/27*I*T^6*X^3*b2^2+14*I*a2^
2*a1*b1^2-2*I*b2^2*a1*b1^2+16/3*I*a2*b2*b1^3-11*I*a1*a3*a2-12*I*a1*b3*b2-8*I*
a1^2*a3*b1^2+836/42525*I*T^13*X*b2+27977/9450*I*T^10*X^4*a1+16/14175*I*T^13*a1
*b2+64/42525*I*T^13*b1*a2-626/9*I*T^3*a1^3*b2+4498/9*I*T^3*b1^3*a2-144/5*I*T^3
*X^5*b3+8/105*I*X^7*a2*a3-8/45*I*X^7*b2*b3-2693/36*I*T^2*X^4*a1^3+589/6*I*T^2*
X*a1^4+817/6*I*T^2*X*b1^4+7877/5670*I*T^8*X^6*a1+38/3*I*T*b3*a1^3-118/3*I*T*a3
*b1^3+716/2835*I*T*X^9*b1^3+40/3*I*X*a1^4*b1^2+32/3*I*X*a1^2*b1^4+4/27*I*T^4*X
^8*a1^3+4/3*I*T^4*X^3*b3^2+16/81*I*T*X^9*b3-64/5*I*T^5*a1^3*b2+32/135*I*T^7*X^
5*b1^3-232/14175*I*T^2*X^11*a1^2-712/14175*I*T^2*X^11*b1^2-4154/9*I*T^6*X^2*a2
-64/297675*I*T^14*X^4*a1-40/3*I*b2*a1^3*b1-8*I*b2*a1*b1^3+4*I*a1^2*a2*b2^2-4*I
*a2*b1^2*b2^2+8*I*b2^3*a1*b1-32/70875*I*T^8*X^10*a1-2021/3*I*T^6*X^2*a1-32*I*T
^2*X^3*a1^4-848/9*I*T^2*X^3*b1^4-48/5*I*X^5*a1^2*b1^2-1831/630*I*X^7*a1*a2+449
/630*I*X^7*b1*b2-788/405*I*T^6*X^4*a1^3-5/18*I*T^6*X^8*a1-144*I*T^3*X^3*b3+67/
9450*I*T^2*X^12*a1+4627/15*I*T^5*b1*a3-8/525*I*T^9*X^5*b3-56/3*I*T*a1*b1^5+151
*I*T*a1*b3-151*I*T*b1*a3-24*I*T*X^3*b3-56/3*I*T*a1^5*b1-112/3*I*T*b1^3*a1^3+
192*I*X*T*b3+30*I*T^2*X*a2^2-10*I*T^2*X*b2^2-53843/120*I*T^5*a1*b2+97139/120*I
*T^5*b1*a2-4339/15*I*T^5*a1*b3-368/315*I*X^7*a1^2*b1^2-4*I*T^4*a3*a2^2+4/3*I*T
^4*a3*b2^2+424/3*I*T^5*b2*a2+32*I*X*T^3*b1^5-8033/630*I*T^8*a1*b1^2+28/45*I*T^
6*X*a3^2+28/45*I*T^6*X*b3^2-56/2025*I*T*X^11*b3-352/6075*I*T^12*X*a1^2-64/1575
*I*T^12*X*b1^2+52/4725*I*T^12*a1*b1^2+427/3*I*X*T^3*b1-1214/3*I*X*T^3*b2+8/5*I
*T^5*b1^3*a2+4/3*I*T^4*X^3*a3^2+4/5*I*T^2*X^5*b3^2-8*I*X*a2*a3-8*I*X*b2*b3-43*
I*X*a1*a3-43*I*X*b1*b3-24/5*I*T*X^5*b3+376/3*I*X*T^3*b3+976/15*I*T^5*X^3*b3+8/
135*I*T^9*a3*b2-8/105*I*T^9*b3*a2-16/2025*I*T^11*b1*a3+16/945*I*T^11*a1*b3+
1096/2835*I*T^9*b2*a2+32/2835*I*T^11*b2*a2-17/240*I*T^2*X^5*a1^2-12379/80*I*T^
2*X^5*b1^2+64/15*I*T^4*X^5*a2^2-112/15*I*T^4*X^5*b2^2+4*I*T^2*a2*a3^2+4*I*T^2*
a2*b3^2+14*I*T^2*a1*a3^2+14*I*T^2*a1*b3^2-5558/2025*I*T^6*X^6*a2+14*I*T^2*a3*
a2^2+38*I*T^2*a3*b2^2+19/2*I*T^2*a2*b2^2+32/297675*I*T^4*X^14*a1+215/4*I*T^2*
a2^2*a1-337/4*I*T^2*b2^2*a1+14797/85050*I*T^4*X^10*a1-262/14175*I*X^10*a1*b1^2
-28*I*T^2*X^2*a3-1271/45*I*T^2*X^6*a1+2272/2835*I*T*X^9*b1-16/178605*I*T*X^15*
b2-8/5*I*X^5*a2*a3+8/5*I*X^5*b2*b3-176/45*I*T*X^7*b3+743/1134*I*T^2*X^10*a1+
3617/14175*I*T^2*X^10*a2+14/9*I*T^2*X^6*a2+1142/2835*I*T*X^9*b2-8/25515*I*T*X^
15*b1-154*I*T^3*b3*a2+302/3*I*T^3*a3*b2+512/135*I*T^3*X^7*b3-4*I*X^2*a2*a3^2-4
*I*X^2*a2*b3^2+52/2025*I*X^10*a1^2*a2+316/14175*I*X^10*a2*b1^2-712/15*I*T^6*X^
2*a3-949/225*I*T^6*X^6*a1-1048/4725*I*T^11*X*b3+602/3*I*T^3*a1*b3-922/3*I*T^3*
b1*a3-44*I*T^2*X*a3^2-44*I*T^2*X*b3^2+8/4725*I*X^11*a1*a3-8/2025*I*X^11*b1*b3+
152/4725*I*X^11*a1*a2-128/14175*I*X^11*b1*b2-4/42525*I*T^2*X^14*a1+8/99225*I*T
^2*X^14*a2-4/2025*I*T^4*X^11*a1^2+68/14175*I*T^4*X^11*b1^2-64/14175*I*T^2*X^10
*a1^3-16/2835*I*T^11*X^3*b3+8/2025*I*T^13*X*b3+4/5*I*T^2*X^5*a3^2-1306/315*I*T
^2*X^7*a1*a2-134/21*I*T^2*X^7*b1*b2-64/27*I*T^6*X^5*a1*a2+16/45*I*T^6*X^5*b1*
b2+16/105*I*T^8*X*a1^2*b1^2-80/3*I*T^4*X^3*a1^2*b1^2-56/15*I*T^5*X^2*a3*b2-128
/135*I*T^3*X^6*a1^3*b1+128/135*I*T^3*X^6*a1*b1^3+64/45*I*T^3*X^5*a1^2*b3+4*I*T
^2*X*a1^2*a2^2+92*I*T^2*X*b1^2*b2^2+84*I*T^2*X*a2^2*b1^2-4*I*T^2*X*a1^2*b2^2-\
8872/105*I*T^7*X^2*a1*b1+72/5*I*T^5*X^2*b3*a2+64/45*I*T^5*X^3*b1*a2^2+32/45*I*
T^5*X^3*b2^2*b1-16/3*I*X*T^3*b3*a2^2-16/3*I*X*T^3*b3*b2^2+8*I*X*T*b2*a3^2+8*I*
X*T*b2*b3^2-64/15*I*T^5*X*b1*a1^4-32/5*I*T^5*X*a1^2*b1^3+108/5*I*T^5*X^2*a1*b3
-196/15*I*T^5*X^2*b1*a3+3262/15*I*T^5*X^2*a1*b2+3086/5*I*T^5*X^2*b1*a2+3152/
315*I*T^7*X^4*a1*b1+28*I*X*T*b1*a3^2+28*I*X*T*b1*b3^2-100/3*I*T^4*b1*a3*b2+80/
3*I*T^4*b1*b3*a2+388/27*I*T^3*X^6*a1*b2-484/135*I*T^3*X^6*b1*a2+47/3*I*X^4*b3*
a1*b1-52/3*I*T^4*a1*a3*a2-32/3*I*T^4*a1*b3*b2+56/135*I*T^6*X^4*a1^2*a2+8/45*I*
T^6*X^4*a2*b1^2-26/3*I*X^4*a2*b2*b1+579/8*I*X*T*b2*b1^2-153/2*I*X*T*b1*a2^2-8/
3*I*X*T*a1^4*b3+8*I*X*T*b1^4*b3-296/3*I*T*X^3*a1^2*b3-24*I*T*X^3*b3*b1^2-4/5*I
*T*X^5*b3*b1^2-41/2*I*X*T*b2^2*b1-62/3*I*T*X^3*b2*b1^2+104/63*I*T*X^7*b2*a1^2+
24/7*I*T*X^7*b2*b1^2-36*I*T*X^3*b1*a2^2-16*I*T*X^3*b2^2*b1-44/3*I*X*T*a1^4*b2+
44/3*I*X*T*b1^4*b2-196/3*I*T*X^3*b2*a1^2-1072/105*I*T^7*X*b2*a1^2-976/45*I*T^7
*X*b2*b1^2+896/135*I*T*X^6*a1^3*b1+256/45*I*T*X^6*a1*b1^3+206/45*I*T*X^7*a1^2*
b1+40/3*I*T^5*X^3*b2*a1^2+104/45*I*T^5*X^3*b2*b1^2-272/15*I*T^2*X^5*a1^2*b1^2+
376/45*I*T^5*X^4*a1*b3-248/45*I*T^5*X^4*b1*a3-200/3*I*T^3*a3*a1^2*b1-136*I*T^3
*b3*a1*b1^2-8/1215*I*T*X^12*a1*b1-64*I*T^2*a2*a1^2*b1^2+76*I*T^2*b2*a1^3*b1+
436/3*I*T^2*b2*a1*b1^3+1719/2*I*T^5*X*a1^2*b1-368/15*I*T^6*b3*a1*b1+8*I*T^2*a1
^2*a3*b1^2+16/3*I*T^2*a1^3*b3*b1+16*I*T^2*a1*b3*b1^3+592*I*T^4*b2*a1*b1+32/21*
I*T^7*X^2*b2*a2-240*I*T^4*a2*b2*b1-32/675*I*T^6*X^6*a1*b1^2+104/2835*I*T^4*X^9
*a1*a2-232/8505*I*T^4*X^9*b1*b2+64/9*I*T^3*X^2*b1^3*a2+32/3*I*T^3*a2*b2^2*b1+
16/15*I*T^5*a1^2*b2*a2-16/15*I*T^5*b1^2*b2*a2+32/63*I*T^7*a1^2*b1*a2-32/35*I*T
^7*a1*b1^2*b2+16/45*I*T*X^7*a1^2*b3+16/45*I*T*X^7*b3*b1^2-124/15*I*T*X^5*a1^2*
b3-307/8*I*X*T*b2*a1^2-44/3*I*T^4*X*b1^2*b2^2-28/3*I*T^4*X*a2^2*b1^2+4/3*I*T^4
*X*a1^2*b2^2-8/3*I*T^2*X^3*a1^2*a2^2-8/3*I*T^2*X^3*b1^2*b2^2-40/3*I*T^2*X^3*a2
^2*b1^2-40/3*I*T^2*X^3*a1^2*b2^2-4*I*T^4*X*a1^2*a2^2+2584/945*I*T^8*X^3*a1*a2-\
2816/945*I*T^8*X^3*b1*b2-56/45*I*T^6*X*a2*a3-88/15*I*T^6*X*b2*b3+64/45*I*T^5*X
^4*a1^3*b1-64/45*I*T^5*X^4*a1*b1^3-32/3*I*X*T^3*a1^4*b2-38*I*T*X^2*a1^3*b2+22*
I*T*X^2*b1^3*a2+32/9*I*T*X^4*a1^3*b2-88/9*I*T*X^4*b1^3*a2-31/5*I*T*X^5*b2*a1^2
+91/5*I*T*X^5*b2*b1^2-16/9*I*T*X^3*a1^4*b2+16/3*I*T*X^3*b1^4*b2+8*I*T*X^5*b2^2
*b1-1024/45*I*T^5*X^2*a1^3*b1-128/15*I*T^5*X^2*a1*b1^3+32/15*I*T^5*X*b2*a2^2+
52/105*I*T^8*X^4*a1*b1^2+64/9*I*X*T^3*b1^4*b2+232/4725*I*T^8*X^5*a1*a2-104/
1575*I*T^8*X^5*b1*b2-64/405*I*T^9*X^2*b1*a3-59/3*I*X^3*a1*a2*b1^2+97/3*I*X^3*
a1^2*b1*b2-3*I*X^2*b1*a3*b2+9*I*X^2*a1*a3*a2+12*I*X^2*a1*b3*b2-32/3*I*T^3*a2^2
*a1*b2-4/3*I*X^4*b1*a3*b2-16/3*I*X^4*b1*b3*a2-4*I*X^4*a1*a3*a2+8/3*I*X^4*a1*b3
*b2+400/9*I*T^3*X^2*a1^3*b2+76/9*I*T^8*b2*a1*b1+128/14175*I*T^11*X^4*a1*b1+
6752/675*I*T^5*X^6*a1*b1-64/2025*I*T*X^10*a1*b3-32/3*I*X*T*b1^3*a2^2+20*I*T*X^
2*a1^3*b1+20*I*T*X^2*a1*b1^3-14/5*I*T*X^6*a1*b2+118/45*I*T*X^6*b1*a2-127/3*I*X
*T*b1*a1^4-70*I*X*T*a1^2*b1^3-64/3*I*T*a1^3*b1^2*b2+32/3*I*T*a1^2*b1^3*a2-16*I
*T*a1*b1^4*b2+1039/30*I*T^6*X*a1*a2-93707/90*I*T^6*X*b1*b2+203/9*I*T^6*X*a1*a3
-83/15*I*T^6*X*b1*b3+721/3*I*T^3*X^3*a1^2*b1-64/105*I*T^2*X^7*a1^2*b1^2-8/15*I
*T^2*X^6*a3*a1^2+8/9*I*T^2*X^6*a3*b1^2+166/9*I*T*X^4*a1^3*b1+54*I*T*X^4*a1*b1^
3-56/9*I*T*X^3*b1*a1^4+16/3*I*T*X^3*a1^2*b1^3-424/945*I*T^3*X^8*a1*b2-1496/945
*I*T^3*X^8*b1*a2+28/45*I*T*X^8*a1*b3+4/45*I*T*X^8*b1*a3-80/3*I*T^2*X^3*a1^2*b1
^2+32/15*I*T^4*X^5*a1^2*b1^2+832/225*I*T^5*X^6*a1*b2-64/675*I*T^5*X^6*b1*a2-\
533/9*I*T^4*X^3*a1*a3-311/3*I*T^4*X^3*b1*b3-6731/18*I*T^4*X^3*a1*a2-5635/18*I*
T^4*X^3*b1*b2+56/9*I*T^4*b2*a1^3*b1+8/3*I*T^4*b2*a1*b1^3-8/3*I*T^4*a2*a1^2*b1^
2+3568/945*I*T^3*X^7*a1^2*b1-392/45*I*T^3*X^8*a1*b1+16/4725*I*T^11*X*a1^2*b1-\
104/315*I*T^8*a2*b2*b1+8/15*I*T^8*b3*a1*b1+13972/15*I*T^5*X^2*a1*b1+1715/8*I*T
^2*b2*a1*b1-16/3*I*X*T*b2^2*b1^3-88/45*I*T*X^6*b3*a2+56/45*I*T*X^6*a3*b2-69*I*
T*X^4*a1*b3+47/3*I*T*X^4*b1*a3+131/8*I*T*X^4*a1*b2-547/8*I*T*X^4*b1*a2+8*I*a1*
a3*b1^2*a2-16*I*b3*a1*b1^2*b2-16/9*I*T*X^4*b3*a1^3+32/9*I*T*X^4*a3*b1^3-299/2*
I*T^2*b3*a1*b1-16*I*a1^2*b1*b3*a2-8*I*a3*a1^2*b1*b2-452/45*I*T*X^6*a1*b3+196/
45*I*T*X^6*b1*a3-16/135*I*T^3*X^8*a1*b3-32/945*I*T^7*X^4*a1*b3-32/135*I*T^7*X^
4*b1*a3-32/315*I*T^7*X^2*b3*a2+32/45*I*T^7*X^2*a3*b2-16/105*I*T^7*X^2*a1*b3-\
176/45*I*T^7*X^2*b1*a3-16/45*I*T^4*X^5*a1*a3+16/3*I*T^4*X^5*b1*b3+188/9*I*T^6*
X^2*a1^2*a2+176/135*I*T^3*X^6*a1*b3-1072/135*I*T^3*X^6*b1*a3-16/945*I*T^3*X^8*
b1*a3-448*I*T^4*X*a1^2*b1^2+292/9*I*T^6*X^2*a2*b1^2-83/2*I*T^4*X^2*a1^2*a2-393
/2*I*T^4*X^2*a2*b1^2-1215/4*I*T^4*X^2*a1*b1^2-376/2835*I*T*X^9*b2*a1^2+296/
2835*I*T*X^9*b2*b1^2+8*I*T*a1^2*b1*a2-8/45*I*T*X^8*b3*a2+8/315*I*T*X^8*a3*b2+
19*I*X*T*b2*a2^2-64/315*I*T*X^8*a1*b1^3+8/9*I*T^4*X^3*b2*b3-104/9*I*T^4*X^3*a2
*a3-20488/8505*I*T^9*X^4*a1*b1+952/15*I*T^3*X^5*a1^2*b1-468/5*I*T^7*X*a1^2*b1+
88/45*I*X^6*b3*a1*b1-8/405*I*T^2*X^9*b1*b3-8/135*I*T^2*X^9*a1*a3+64/135*I*T*X^
6*b1^3*a2+256/135*I*T*X^6*a1^3*b2+16/15*I*T^4*X^5*a2*a3-16/15*I*T^4*X^5*b2*b3-\
88/2025*I*T^10*X*a1*a3-4927/16*I*X*T*a1^2*b1+88/4725*I*T^10*X*b1*b3-16/8505*I*
T*X^12*a1*b2+15/4*I*T*X^2*a1*b2-15/4*I*T*X^2*b1*a2+247/3*I*T*X^3*a1^2*b1+51/10
*I*T*X^5*a1^2*b1+188/315*I*T^8*X^2*a2*b1^2+256/14175*I*T^2*X^11*b1*b2-8/45*I*X
^8*b3*a1*b1-64/4725*I*T^2*X^11*a1*a2-16/9*I*T^6*a1*b3*b2-157/15*I*T^2*X^5*a1*
a3+81/5*I*T^2*X^5*b1*b3-121/2*I*T^2*X^5*a1*a2+91/10*I*T^2*X^5*b1*b2+94/105*I*T
^8*X^2*a1*b1^2+56/15*I*T^6*b1*a3*b2-16/5*I*T^6*b1*b3*a2-56/45*I*T^6*a1*a3*a2+
32/135*I*T^3*X^6*b3*a2+32/27*I*T^3*X^6*a3*b2+1181/63*I*T^8*X*a1*a2+12541/315*I
*T^8*X*b1*b2+64/135*I*T^5*X^6*a1*b3+64/135*I*T^5*X^6*b1*a3+16/3*I*T^4*X^2*a1^3
*b1^2-8/135*I*T^8*X^3*a1*a3-8/45*I*T^8*X^3*b1*b3+32/45*I*T^2*X^6*b2^2*a1-52/9*
I*T^4*X^6*a1*b1^2-64/45*I*T^6*X^3*a1^2*b1^2+16/45*I*T^2*X^6*a2^2*a1+608/135*I*
T^3*X^6*b2*a2+32/135*I*T^3*X^8*b2*a2+994/27*I*T^6*X^3*a1*a2-82/45*I*T^6*X^3*b1
*b2-128/4725*I*X^10*b2*a1*b1+8/15*I*T^2*X^7*a1*a3-136/45*I*T^2*X^7*b1*b3-28/45
*I*T^2*X^6*a1^2*a2-68/45*I*T^2*X^6*a2*b1^2+746/315*I*T^2*X^8*a1*b1^2+16/945*I*
T^11*X^2*a1*b1+64/9*I*T^3*X^3*a1^2*b1^3-154*I*T^3*X^2*b3*a2+58*I*T^3*X^2*a3*b2
-694/3*I*T^3*X^2*a1*b3+1910/3*I*T^3*X^2*b1*a3+560/3*I*T^3*a1*b1*a2^2-80/3*I*T^
3*a1*b1*b2^2-164/3*I*T^3*X^4*a1*b2+2140/9*I*T^3*X^4*b1*a2+32/9*I*T^3*X^3*b2*a2
^2-10*I*T*X^2*b1*a3+10*I*T*X^2*a1*b3-6*I*T*X^2*a3*b2+6*I*T*X^2*b3*a2+65/3*I*T*
X^4*b3*a2-4/21*I*T^4*X^8*a1*b1^2+5*I*T*X^4*a3*b2+296/45*I*T^6*X^3*b1*b3+184/
135*I*T^6*X*a1^3*a2+488/135*I*T^6*X*b1^3*b2+1304/135*I*T^6*X^3*a1*a3-320/3*I*T
^3*a1^2*b2*a2+320/3*I*T^3*b1^2*b2*a2+49*I*X*T*a1^2*b3+38*I*X*T*b3*b1^2-136/3*I
*T*X^2*b3*a1^3+104/3*I*T*X^2*a3*b1^3+52*I*T*a1^2*a2*b3-8128/14175*I*T^10*X*a1*
a2+16216/14175*I*T^10*X*b1*b2+44*I*X*T*b3*a2^2+28*I*X*T*b3*b2^2+16*I*T*a1*b3*
a2^2-16*I*T*b1*a3*b2^2+4*I*T*a3*a1^2*b2-4*I*T*b3*b1^2*a2-52*I*T*a3*b1^2*b2+32/
3*I*T*X^3*b3*a2^2-476/3*I*X*T^3*a1^2*b3+448*I*X*T^3*b3*b1^2+32/63*I*T*X^7*b2^2
*b1+32/15*I*T*X^5*a1^2*b1^3-148/315*I*T^8*X^2*a1^2*a2-16/35*I*T^4*X^7*a1*a3+16
/135*I*T^4*X^7*b1*b3-413/4*I*T^2*X^4*a1*b1^2+56/45*I*T^6*X^2*a3*a1^2+56/45*I*T
^6*X^2*a3*b1^2-188/405*I*T*X^9*a1^2*b1+I*T*X^8*a1*b2-11/15*I*T*X^8*b1*a2+14*I*
T*a3*a1^2*b1+66*I*T*b3*a1*b1^2-464/2835*I*T*X^10*a1*b2-16/81*I*T*X^10*b1*a2-68
*I*T^4*X^2*a2^2*a1-16/105*I*T^8*X*b2*b3+212/45*I*T^8*X*a1*a3+36/5*I*T^8*X*b1*
b3+16/9*I*T^6*X^2*a2^2*a1-112/135*I*T^6*X^3*a2*a3+16/27*I*T^6*X^3*b2*b3-16*I*
a2*b2*a1^2*b1-53/3*I*T^2*X^3*a1*a2-13/3*I*T^2*X^3*b1*b2-8/3*I*X^4*a2*a1^2*b1^2
-8*I*X^2*a1^2*a3*b1^2+382/3*I*T^3*a1^2*b1*a2-442*I*T^3*a1*b1^2*b2+64/9*I*T^3*X
^3*b1*a1^4+54*I*T*a1^2*b2*a2-54*I*T*a1*b1*a2^2+54*I*T*a1*b1*b2^2-54*I*T*b1^2*
b2*a2-220*I*T^3*X^2*a1*b1-344/45*I*T^3*X^6*a1*b1+8/45*I*T^4*X^6*a1^2*a2+56/135
*I*T^4*X^6*a2*b1^2+116/135*I*T^6*X^4*a1*b1^2+8/3*I*T*X^4*b2*a2-16/15*I*T*X^6*
b2*a2-64/15*I*T^5*a1*b1*a2^2-32/15*I*T^5*a1*b1*b2^2+96*I*T^2*b1*b3*a2+111*I*T^
2*a1*a3*a2-4*I*T^2*a1*b3*b2+19*I*T^2*b1*a3*b2-832/14175*I*T^7*X^6*b1*a2-256/
2025*I*T^7*X^6*a1*b2-32/105*I*T^7*X^5*a1^2*b1-32/27*I*T^7*X^3*b2*a1^2+32/105*I
*T^7*X^3*b2*b1^2+88/15*I*T^5*a1^2*b1*a2-128/15*I*T^5*a1*b1^2*b2-640/27*I*T^3*X
^4*a1^3*b1-896/27*I*T^3*X^4*a1*b1^3+8*I*a2^2*a1*b1*b2-16/3*I*T^4*b3*b2*a2+213*
I*T^2*X*a1^2*b1^2-59/45*I*X^6*b2*a1*b1+98*I*T^2*X^3*b1*b3-346/3*I*T^2*X^3*a1*
a3-100*I*T^2*X^2*a2*b1^2+352/4725*I*T^2*X^10*a1*b1^2+16/3*I*T^4*X*b1^3*b3-431/
6*I*T^2*X^4*a1^2*a2-241/6*I*T^2*X^4*a2*b1^2-1/2*I*X^2*b3*a1*b1+116/15*I*T^4*X^
5*a1*a2-100/3*I*T^4*X^5*b1*b2-8*I*T^2*X^2*a2*a1^4+8/3*I*T^2*X^2*a2*b1^4-24*I*T
^2*b3*b2*a2+932/15*I*T^5*X^4*a1*b1-92*I*T^2*X^2*a3*a1^2-236*I*T^2*X^2*a3*b1^2+
138*I*T^2*a2*b2*b1+208/4725*I*T^5*X^8*a1*b2+64/675*I*T^5*X^8*b1*a2+1073/5*I*T^
5*X*b2*a1^2+7577/15*I*T^5*X*b2*b1^2-632/2835*I*T^9*X*b2*a1^2-104/405*I*T^9*X*
b2*b1^2+368/63*I*T^7*X^4*a1*b2+496/945*I*T^7*X^4*b1*a2-256/315*I*T^7*X^2*a1^3*
b1+406/15*I*T^5*X^4*a1*b2-2362/45*I*T^5*X^4*b1*a2+448/9*I*X*T^3*b1*a1^4+736/9*
I*X*T^3*a1^2*b1^3-64/45*I*T^5*X^2*a1^3*b2-256/45*I*T^5*X^2*b1^3*a2+8*I*X^2*b3*
b2*a2+140*I*T^3*X^2*a1^3*b1+12*I*T^3*X^2*a1*b1^3+434/9*I*T^3*X^3*b2*a1^2+602/3
*I*T^3*X^3*b2*b1^2+416/315*I*T^7*X*b1*a2^2-32/315*I*T^7*X*b2^2*b1-8/45*I*X^8*
a2*b2*b1-116/315*I*X^8*b2*a1*b1-16/105*I*T^7*X^3*a1^2*b1-608/1575*I*T^7*X^6*a1
*b1-304/1701*I*T^3*X^10*a1*b1+3448/4725*I*T^5*X^8*a1*b1-1096/225*I*T^5*X^5*a1^
2*b1-688/45*I*T^5*X^4*b2*a2-1636/2835*I*T^9*X*a1^2*b1+16/3*I*X^3*b1^2*b2*b3+16
/3*I*X^3*a2*a3*b1^2-826/45*I*T^5*X^3*a1^2*b1-65/2*I*X*a1^2*b1*b2+68/3*I*X^2*b2
*a1^3*b1-8/21*I*T*X^8*b2*a2+158/105*I*T*X^8*a1*b1-248/315*I*X^7*a1*a2*b1^2+8/
105*I*X^7*a1^2*b1*b2-4*I*X^2*b2*a1*b1^3-33/2*I*X*a1*a2*b1^2-8*I*X*a1*a2^2*a3-8
*I*X*a2^2*b1*b3-8*I*X*b1*b2^2*b3-8*I*X*a1*a3*b2^2+8*I*X*a1^2*b2*b3+8*I*X*a2*a3
*b1^2+128/42525*I*T^3*X^12*a1*b1+311/15*I*T^6*b2*a1*b1-944/2025*I*T*X^10*a1*b1
+24*I*T^2*X^2*a2^2*a1-6*I*T^2*X^2*b2^2*a1-16/3*I*T^2*X^3*a1^3*a3-16/3*I*T^2*X^
3*b1^3*b3-272/9*I*T^2*X^3*a1^3*a2-496/9*I*T^2*X^3*b1^3*b2-32/3*I*T^2*X^4*a2^2*
a1-100/3*I*T^2*X^4*b2^2*a1+46/3*I*T^4*X^2*a3*a1^2+70/3*I*T^4*X^2*a3*b1^2-33*I*
T^2*X^2*a1^2*a2+356/15*I*T*X^6*a1*b1+704/2835*I*T^9*X^3*a1^2*b1-553/2*I*T^2*X*
a1*a2-5191/12*I*X*T^3*a1^2*b1+208/945*I*T^3*X^9*a1^2*b1-3344/945*I*T^4*X^7*a1*
a2+64/35*I*T^4*X^7*b1*b2-119/2*I*T^2*X^2*a1*b1^2-104/14175*I*T^12*X*a1*a2+104/
42525*I*T^12*X*b1*b2-8/9*I*T^4*X^3*b1^3*b2+1904/45*I*T^6*X*a1^2*b1^2+40/9*I*T^
4*X^3*a1^3*a2-97/9*I*T^2*X^6*a1*b1^2+8/15*I*T^2*X^5*a1^3*a2-8/3*I*T^2*X^5*b1^3
*b2-10*I*T^2*X^4*a3*a1^2-94/3*I*T^2*X^4*a3*b1^2-92/45*I*X^6*a2*b2*b1+97/3*I*T^
2*X*a1^3*a2-163/3*I*T^2*X*b1^3*b2+77/4*I*T^3*X^2*b1*a2-4*I*T^2*X*a1^4*b1^2-4*I
*T^2*X*a1^2*b1^4-8/3*I*T^2*X^4*a2*b2^2+23/3*I*X^4*b2*a1*b1+351*I*T^4*b3*a1*b1-\
580/9*I*T^4*X*a1^3*a2-908/9*I*T^4*X*b1^3*b2-2816/42525*I*T^10*X^3*a1*a2+704/
14175*I*T^10*X^3*b1*b2+4*I*T^2*X*a1^3*a3-92*I*T^2*X*b1^3*b3+32/3*I*T^3*a3*a1^2
*b2-32/3*I*T^3*a1^2*a2*b3-16*I*X^2*a2*b2*b1-187/8*I*X^2*b2*a1*b1-704/4725*I*T^
10*b2*a1*b1-8*I*X^2*a2^2*a1*b1^2-8/3*I*X^2*a2*b2*b1^3+94/3*I*T^4*X^4*a1*b1^2+
64*I*T^2*X^3*a2*a3-32/3*I*T^2*X^3*b2*b3-1136/8505*I*T^9*X^4*a1*b2-256/2835*I*T
^9*X^4*b1*a2+128/4725*I*T^7*X^8*a1*b1+1024/70875*I*T^5*X^10*a1*b1+8*I*X*a1^4*
b1*b2-16/3*I*X*a1^3*b1^2*a2+16/3*I*X*a1^2*b1^3*b2-8*I*X*a1*b1^4*a2-116/15*I*X^
5*a1*a2*b1^2-28/15*I*X^5*a1^2*b1*b2+32/3*I*X^2*a1^3*b3*b1-16*I*X^2*a2*a1^2*b1^
2-1552/315*I*T^9*X^2*a1*b1+262*I*T*X^4*a1*b1-16/63*I*T^2*X^7*a2*a3+16/45*I*T^2
*X^7*b2*b3+159/2*I*T^2*X*b1*b2-32/3*I*T^3*X^2*a3*a1^2*b1+8*I*T^2*X*a1*a2*b2^2+
8*I*T^2*X*a2^2*b1*b2-32/45*I*T^5*X^3*a1*b2*a2-128/45*I*T^5*X^3*a1*b1*a3-32/9*I
*T^3*X^4*a1^2*b1*a2+32/9*I*T^3*X^4*a1*b1^2*b2+1024/945*I*T^3*X^7*a2*a1*b1+40*I
*T^2*a2*b2*a1^2*b1+444*I*X*T^3*a2*a1*b1-64/9*I*T^3*X^5*a2*a1*b1-16/9*I*T^4*X^4
*b3*a1*b1+32/9*I*T^4*X^4*a2*b2*b1-16/3*I*T^4*X^4*b2*a1*b1-16*I*T^2*X^2*b3*b2*
a2-64/3*I*X*T^3*a1*a3*b2-16/3*I*X*T^3*a1*b3*a2+32/3*I*X*T^3*b1*a2*a3-16*I*X*T^
3*b1*b3*b2-32/9*I*T^3*X^3*b1*b3*b2+16/3*I*T^5*X*a1*b3*a2-32/15*I*T^5*X*a1*a3*
b2+16/5*I*T^5*X*b1*b3*b2+64/315*I*T^2*X^8*b2*a1*b1+68/3*I*T^2*X^4*a2*b2*b1-32/
9*I*T^3*X^3*a1*b3*a2+64/9*I*T^3*X^3*b1*a2*a3-64/9*I*T^3*X^3*a1*a3*b2-220/3*I*T
^4*X*a1*a2*b1^2-92*I*T^4*X*a1^2*b1*b2+64/3*I*T^2*X^4*b3*a1*b1+256/9*I*T^3*X^3*
a1*b1*a3+16/3*I*T*X^4*a1^2*b2*a2-16/3*I*T*X^4*b1^2*b2*a2+8*I*T*X^5*a1*b2*a2-11
*I*X*T*a1*b1*a3+32/3*I*T*X^4*a1*b1*b2^2-16/3*I*X*T*a1^3*b2*a2-16*I*X*T*b2^2*a1
^2*b1+54*I*T*X^2*a1^2*b1*a2-6*I*T*X^2*a1*b1^2*b2+32*I*T*X^4*a1*b1^2*b2+64/3*I*
T^3*X^2*a1*b1*a2^2+128/9*I*T*X^3*a1*a2*b1^3-96*I*X*T*a1^2*b1^2*b2+56/3*I*T*X^4
*a1^2*b1*a2+224/9*I*X*T^3*b1*a2*a1^3+32/3*I*X*T^3*a1*a2*b1^3+16*I*T^3*X^2*a1*
b1^2*b2-64/3*I*T^3*X^2*a1^2*b1*a2+64/3*I*X*T*a1*b1^3*a3+16/15*I*T*X^5*a1*b3*a2
+32/15*I*T*X^5*a1*a3*b2+16/5*I*T*X^5*b1*b3*b2+122/5*I*T*X^5*a2*a1*b1+16/9*I*T*
X^7*a2*a1*b1-752/45*I*T^5*X^3*a2*a1*b1-56/3*I*X*T*b1*a2*a1^3+232/3*I*X*T*a1*a2
*b1^3-928/315*I*T^7*X*a2*a1*b1+32/3*I*X*T^3*a1^2*b1^2*b2-256/135*I*T^6*X^4*b2*
a1*b1-16*I*T*X^2*a1^2*a2*b3+16*I*T*X^2*a3*b1^2*b2-16*I*T*X^2*b3*b1^2*a2+16*I*T
*X^2*a3*a1^2*b2+128/45*I*T^3*X^5*a1*b2*a2-200/3*I*X*T^3*a1*b2*a2+64/3*I*T*X^3*
a1*a3*b2-32/3*I*T*X^3*b1*b3*b2+56*I*T*X^2*a3*a1^2*b1+112/15*I*T*X^5*a1*b1*a3-\
56*I*X*T*b1*a2*a3-34*I*X*T*b1*b3*b2-24*I*T*X^2*b3*a1*b1^2+22*I*X*T*a1*b3*a2+16
/3*I*T*X^3*a1*b3*a2-112/3*I*T*X^3*b1*a2*a3+1820/3*I*X*T^3*a1*b1*a3+32/63*I*T*X
^7*a1*b2*a2-24/5*I*T^2*X^6*b2*a1*b1-32/3*I*T*X^3*a1^2*b1^2*b2-32/3*I*T*X^3*a3*
b2*a2+224/3*I*T*X^3*a1*b1*a3-16*I*T*a1*a3*b2*a2+16*I*T*b1*b3*b2*a2-16*I*X*T*a3
*b2*a2+56*I*X*T*a1*b2*a2+443/4*I*X*T*a2*a1*b1-16/45*I*T^2*X^6*a2*b2*b1+67*I*T^
2*X^2*b2*a1*b1+30*I*T^2*X^2*a2*b2*b1+64/45*I*T*X^6*a1*b1^2*b2-101*I*T^4*X^2*b2
*a1*b1-16/3*I*T*X^4*b3*a1*b1^2-16*I*T^2*X*a1^2*b2*b3-16*I*T^2*X*a1^2*a2*a3+20*
I*T*X^3*a1*b2*a2-64/45*I*T^2*X^6*b3*a1*b1-8*I*T^4*X^2*b3*a1*b1+8/3*I*T^6*X^2*
b2*a1*b1-64/45*I*T^7*X*a1*b1*a3+134/3*I*T*X^3*a2*a1*b1-16/3*I*T^4*X*a1^2*b1*b3
+32/3*I*T^4*X*a1*a3*b1^2-64/3*I*T^2*X^2*b2*a1^3*b1+8/3*I*T^2*X^4*b1*a3*b2+16/3
*I*T^2*X^4*b1*b3*a2-16/3*I*X^3*a1*a2*b1*b2+256/945*I*T^9*X*a2*a1*b1+1798/15*I*
T^5*X*a2*a1*b1-16/3*I*T^2*X^4*a1*b3*b2-64/15*I*T^5*X^2*a1^2*b1*a2-512/945*I*T^
7*X^3*a2*a1*b1-56*I*T^2*X^2*b1*a3*b2+96*I*T^2*X^2*b1*b3*a2+16*I*T^2*X^2*a1*a3*
a2-24*I*T^2*X^2*a1*b3*b2+2908/9*I*T^3*X^3*a2*a1*b1-64/45*I*T^7*X*a1*b2*a2-128/
135*I*T^4*X^6*b2*a1*b1-16/3*I*T^4*X^2*b1*b3*a2-8*I*T^4*X^2*a1*a3*a2-8/3*I*T^4*
X^2*b1*a3*b2-16*I*X*T*a1^2*b3*b1^2+11*I*T^2*X^4*b2*a1*b1+144*I*T^2*X^2*b3*a1*
b1-68*I*T^4*X^2*a2*b2*b1-64/45*I*T^3*X^5*a1*b1*a3+56*I*T*b3*a1*b1*b2-56*I*T*a1
*b1*a2*a3-464/9*I*T^3*X^3*a1*b2*a2+664/15*I*T^5*X*a1*b2*a2-32/3*I*T^3*X^2*a1^2
*b2*a2+32/3*I*T^3*X^2*b1^2*b2*a2+16/9*I*T^6*X^2*a2*b2*b1-8/15*I*T^6*X*a1*a2*b1
^2+248/45*I*T^6*X*a1^2*b1*b2+100*I*T^2*X*a1^2*b1*b3-188*I*T^2*X*a1*a3*b1^2+8*I
*X^2*a2*b2*a1^2*b1-16/3*I*X^3*b3*a1*b1*a2+16/3*I*X^3*a3*a1*b1*b2-496/15*I*T^5*
X*a1*b1*a3+32/3*I*T^3*a1*b1*a2*a3+32/3*I*T^3*b3*a1*b1*b2+256/225*I*T^5*X^5*a2*
a1*b1+8/15*I*T^2*X^5*a1*a2*b1^2-8/3*I*T^2*X^5*a1^2*b1*b2-32/15*I*X^5*a1*a2*b1*
b2+40/9*I*T^4*X^3*a1*a2*b1^2-8/9*I*T^4*X^3*a1^2*b1*b2-16*I*X*a1*a2*b1*b2-265*I
*T^2*X*a1*a2*b1^2-304/3*I*T^2*X^3*a1*a2*b1^2+16*I*T^2*X^3*a1^2*b1*b2-8*I*X*b3*
a1*b1*a2-8*I*X*a3*a1*b1*b2+8/3*I*T^2*X^4*a1*a3*a2+243*I*T^2*X*a1^2*b1*b2-16/3*
I*T^2*X^3*a1^2*b1*b3-16/3*I*T^2*X^3*a1*a3*b1^2+16*I*T^2*X^2*a2*a1^2*b1^2+100/9
*I*T^6*a2*b2*b1-64/675*I*T^5*X^6*b2*a2+76/3*I*X^3*a1^2*b1*b3-20/3*I*X^3*a1*a3*
b1^2-32/9*I*T^3*X^4*a3*b2-32/9*I*T^3*X^4*b3*a2-16/3*I*X*T^3*b1*a3^2-16/3*I*X*T
^3*b1*b3^2+64/15*I*T^5*a3*a1^2*b1+16/5*I*T^5*b3*a1*b1^2+880/9*I*T^3*X^4*b1*a3-\
368/9*I*T^3*X^4*a1*b3+196/15*I*T^5*X*a1^2*b3-20*I*T^5*X*b3*b1^2-32/45*I*T^3*X^
5*b1*a2^2+32/15*I*T^3*X^5*b2^2*b1-32/315*I*T^7*X*a1^2*b3-32/21*I*T^7*X*b3*b1^2
+61*I*T^2*X*a1*a3-35*I*T^2*X*b1*b3+88*I*T^2*X*a2*a3+104*I*T^2*X*b2*b3+32/2835*
I*T^11*X^2*b1*a2-711/2*I*T^4*X*a1*a2-3757/6*I*T^4*X*b1*b2-1216/2835*I*T^2*X^9*
a1*a2-8/135*I*T^2*X^9*b1*b2+592/9*I*T^3*X^3*b1*a2^2+128/9*I*T^3*X^3*b2^2*b1+16
/3*I*T^2*X^4*a1^3*b1^2+16/3*I*T^2*X^4*a1*b1^4-1159/12*I*T^3*X^2*a1*b2-112/225*
I*T^5*X^5*b2*a1^2+152/9*I*T^3*X^3*a1^2*b3+136/3*I*T^3*X^3*b3*b1^2-8/3*I*X^3*a1
*a2*b2^2-8/3*I*X^3*a2^2*b1*b2-8/3*I*X^4*b2*a1^3*b1-56/9*I*X^4*b2*a1*b1^3+136/3
*I*T^4*X*b2*b3-1859/3*I*T^4*X*a1*a3-2899/3*I*T^4*X*b1*b3-56/3*I*T^2*X^2*a1^3*
b1^2+32/15*I*X^5*a1^2*b1*b3-16/15*I*X^5*a1*a3*b1^2+16/9*I*T^4*X^4*a3*b1^2-40/3
*I*T^4*X*a2*a3+112/9*I*T^4*X^4*a1^2*a2+256/9*I*T^4*X^4*a2*b1^2-32/567*I*T*X^10
*b2*a2+241/5*I*T^6*X^2*a1*b1^2+4*I*T^2*X^2*a1*b1^4+8/3*I*T^4*X^4*a2^2*a1-8/9*I
*T^4*X^4*b2^2*a1+16*I*T^2*X^2*a3*b2^2-56/15*I*T^2*X^5*a2*a3-24/5*I*T^2*X^5*b2*
b3-64/405*I*T^6*X^7*b1*b2+64/135*I*T^7*X^4*b2*a2-4/35*I*T^2*X^8*a1^2*a2+4/9*I*
T^2*X^8*a2*b1^2+112/675*I*T^6*X^5*a1*a3-16/25*I*T^6*X^5*b1*b3+64/405*I*T^6*X^7
*a1*a2-48*I*T^3*X^2*b2*a2-4*I*X*a1*a2*b2^2-4*I*X*a2^2*b1*b2-7*I*X*a1^2*b1*b3-7
*I*X*a1*a3*b1^2+144*I*T^5*X^2*b2*a2-352/9*I*T^3*X^4*b2*a2+8*I*T^2*b2^2*a1*b1^2
-32*I*T^2*a2^2*a1*b1^2-40/3*I*T^2*a2*b2*b1^3+32/9*I*T^3*X^4*a1^3*b2-32/9*I*T^3
*X^4*b1^3*a2-160/567*I*T^9*X^2*b2*a2+280/9*I*T^3*X^4*a1*b1+8*I*T^2*X*a1*a2^3+8
*I*T^2*X*b1*b2^3-32/9*I*T^3*X^2*a3*b1^3+64/9*I*T^3*X^2*b3*a1^3-16/45*I*T^5*X^4
*a3*b2-16/9*I*T^5*X^4*b3*a2+16/9*I*T^5*X^3*a1^2*b3-16/15*I*T^5*X^3*b3*b1^2+128
/9*I*T^3*X^5*b2*a1^2+64/3*I*T^3*X^5*b2*b1^2-266*I*X*T^3*b1*a2^2-998/3*I*X*T^3*
b2^2*b1-104/3*I*X*T^3*b2*a2^2-80/189*I*T^9*X^2*a1*b2-9424/2835*I*T^9*X^2*b1*a2
-180*I*X*T^3*b2*a1^2+264*I*X*T^3*b2*b1^2+512/14175*I*T^3*X^10*a1*b2+2272/42525
*I*T^3*X^10*b1*a2-64/1575*I*T^5*X^7*a1^2*b1+1024/42525*I*T^9*X^6*a1*b1-32/315*
I*T^3*X^7*b2*a1^2-32/135*I*T^3*X^7*b2*b1^2-8/9*I*X^6*b1*a3*b2+16/45*I*X^6*b1*
b3*a2-8/15*I*X^6*a1*a3*a2+144/5*I*T^5*X*b1*a2^2+1096/15*I*T^5*X*b2^2*b1+212/
105*I*T^7*X^2*a1*b2-172/3*I*T^7*X^2*b1*a2-16/75*I*T^5*X^5*b2*b1^2-752/2835*I*T
^7*X^3*b1^3+152/225*I*T^5*X^5*b1^3-28/15*I*T^5*X^5*b2+788/1575*I*T^7*X^5*b2+
1618/135*I*T^5*X^3*b1^3-3956/2835*I*T^9*X*b1^3+64/945*I*T^9*a1^3*b1+128/2835*I
*T^9*a1*b1^3+18/175*I*T^3*X^11*b1-1528/42525*I*T^3*X^11*b2+1838/135*I*T^6*X^4*
a2-551/4725*I*T*X^11*b1-274/4725*I*T*X^11*b2+13*I*X*a1^2*a2^2+13*I*X*b1^2*b2^2
+21*I*X*a2^2*b1^2+21*I*X*a1^2*b2^2+157/2*I*T^4*X^4*a1-2405/9*I*T^4*X^4*a2+
14551/315*I*T^8*X^2*a1+10349/315*I*T^8*X^2*a2-32/42525*I*T^3*X^13*b2-6344/135*
I*T^6*X^4*a1+1906/135*I*T^4*X^6*a2+1418/45*I*T^4*X^6*a1+4661/36*I*T^6*a1*b1^2+
3544/105*I*T^7*a1*b3-1976/45*I*T^7*b1*a3+4/75*I*T^5*X^9*b2-304/3*I*T^3*b2*a2+
53128/14175*I*T^11*a1*b1-768/35*I*T^7*b2*a2-752/3*I*T^7*a1*b1+184/315*I*T^9*X^
3*b3-104/1215*I*T^3*X^9*b3+12184/15*I*T^5*X*b3+16048/315*I*T^7*X*b3-11248/945*
I*T^9*X*b3+73/2*I*T^2*X^2*a1^3+1556/135*I*T^6*X*a1^4+1108/45*I*T^6*X*b1^4+5/2*
I*X^2*a2*b2^2+2992/1575*I*T^7*X^5*b3-16/675*I*T^5*X^7*b3-61/5*I*T^2*X^6*a1^3+
20/3*I*T^4*X*a3^2+20/3*I*T^4*X*b3^2+4/14175*I*X^12*a1*b1^2+77/3*I*X^3*a1*a3+15
*I*X^3*b1*b3-288/25*I*T^5*X^5*b3+196/81*I*T^9*b1*a3-28/15*I*T^9*a1*b3-2048/315
*I*T^7*X^3*b3+5/9*I*X^7*b1*b3-346/5*I*T^4*X^5*a1^2-1202/15*I*T^4*X^5*b1^2-16/
45*I*X^6*a2*b2^2+113506/2835*I*T^9*a1*b1+149/105*I*X^7*a1*a3+264*I*T^4*X^2*a2+
31273/48*I*T^4*X*a1^2+65641/48*I*T^4*X*b1^2+1287/2*I*T^4*X^2*a1-8/42525*I*X^13
*a1*a2+8/14175*I*X^13*b1*b2-52/6075*I*T^12*X^2*a3+1198/63*I*T*X^7*b1+116/63*I*
T*X^7*b2+64/1488375*I*T^17*X*b1-128/212625*I*T^15*a1*b1+32/3*I*T^4*a1^3*b1^2+
28/9*I*T^4*a1*b1^4-2109/16*I*T^2*a1^2*a2-5539/16*I*T^2*a2*b1^2-488/945*I*X^7*
a1^3*a2-184/945*I*X^7*b1^3*b2-163/6*I*X*a1^3*a2-131/6*I*X*b1^3*b2-4/3*I*X^3*a1
^4*b1^2-4/3*I*X^3*a1^2*b1^4+10*I*X^2*a2*a1^4+2/3*I*X^2*a2*b1^4-128/8505*I*T^9*
X^3*b1^3-632/3*I*T^3*a1^3*b1-2536/9*I*T^3*a1*b1^3+256/127575*I*T^7*X^9*b2-16/
2835*I*T^3*X^9*b1^3+2195/24*I*T^2*X^3*a1^2-7885/24*I*T^2*X^3*b1^2-18389/36*I*X
*T^3*b1^3+16/3645*I*T^9*X^7*b2+1831/6075*I*T^5*X^9*b1+8/3*I*X^3*a2*a3+8*I*X^3*
b2*b3-11*I*X^3*a1^2*b1^2-463/60*I*X^6*a1*b1^2+747/32*I*X^2*a1*b1^2-317/6*I*X^3
*a1*a2+25/2*I*X^3*b1*b2+1622/14175*I*T^8*X^6*a2-124/4725*I*T^2*X^10*a3+5*I*X^2
*a1^3*b1^2+3/2*I*X^2*a1*b1^4-8/3*I*X^2*a2^2*a1^3-16/3*I*X^2*b2^2*a1^3+52/315*I
*T^2*X^9*a1^2-2182/2835*I*T^2*X^9*b1^2+662*I*T^5*X^3*b1+491/8*I*X*a1^2*b1^2-51
*I*T*a3*b2+51*I*T*b3*a2+87*I*T*X^5*b1+24*I*T*X^5*b2+926/27*I*T^4*X^4*a1^3+164/
3*I*T^2*X^3*a2^2+28*I*T^2*X^3*b2^2-4/3*I*X^2*b1^4*a3-8/3*I*X*b1^5*b2+8/3*I*X*
a1^5*a2-4/4725*I*T^2*X^13*a1^2+4/2835*I*T^2*X^13*b1^2+4*I*X^2*a1^4*a3-116/945*
I*X^9*a1*a3-52/405*I*X^9*b1*b3-188/25515*I*T^12*X^4*a1-6364/212625*I*T^10*X^6*
a1+968/637875*I*T^10*X^6*a2-16/9*I*T^5*b3*a1^3-32/45*I*T^5*a3*b1^3-20/3*I*X^5*
a1^3*a2-44/15*I*X^5*b1^3*b2-23/30*I*X^8*a1*b1^2-7916/945*I*T^4*X^7*a1^2+312/35
*I*T^4*X^7*b1^2-4/3*I*T^2*X*a1^6-4/3*I*T^2*X*b1^6-87/2*I*X*a1*a2-87/2*I*X*b1*
b2-2/3*I*X^4*a2*b2^2+2978/567*I*T^9*X^3*b2-356/105*I*T^5*X^7*b2-238781/14175*I
*T^11*X*b1-7646/14175*I*T^11*X*b2-29074/1575*I*T^7*X^5*b1-1301/243*I*T^9*X^3*
b1-13/315*I*X^9*a1*a2-409/2835*I*X^9*b1*b2+352/3*I*T^4*a3*a1^2-701/3*I*T^4*a3*
b1^2-8/3*I*T^2*X^4*a2^3-8/3*I*X^3*b1*b2^3+4366/42525*I*T^10*X^4*a2-4*I*X*b1*b2
^3-7*I*X*a1^3*a3-7*I*X*b1^3*b3+44/3*I*X^3*a1^3*a3+4*I*X^3*b1^3*b3-4/3*I*X^4*a3
*a2^2-4/3*I*X^4*a3*b2^2-4/3*I*X^4*a1*a3^2+352/4725*I*T^10*X^2*a1^3+377/45*I*T^
6*X^2*a1^3-27/4*I*X^2*a2^2*a1+37/4*I*X^2*b2^2*a1-6*I*X^2*a1*a3^2-6*I*X^2*a1*b3
^2-6*I*X^2*a3*a2^2-14*I*X^2*a3*b2^2-4*I*X*a1*a2^3-4/3*I*X^4*a1*b3^2-68/3*I*T^2
*X^2*a1^5-4/1215*I*T*X^13*b2-97/1050*I*T^12*X^2*a1+4/3969*I*T^14*X^2*a1+8/
11907*I*T^14*X^2*a2+104/42525*I*T^12*X^4*a2-50*I*T*X^3*b2-176/212625*I*T^5*X^
11*b2-1355/8*I*T*b1*a2+1355/8*I*T*a1*b2-608/14175*I*T^8*X^8*a1-220/27*I*T^4*X^
3*a1^4-52/27*I*T^4*X^3*b1^4-32/14175*I*T^8*X^8*a2-776/225*I*T^6*X^5*a1^2+124/
25*I*T^6*X^5*b1^2+48029/9450*I*T^10*X^2*a1+704/4725*I*T^5*X^7*b1^3+3/2*I*X^4*
b2^2*a1-4/21*I*X^8*a3*a1^2-4/315*I*X^8*a3*b1^2-148/45*I*X^6*a2^2*a1-56/45*I*X^
6*b2^2*a1+8*I*b3*b2*a2+12*I*X^4*a3*a1^2-11/3*I*X^4*a3*b1^2-43/6*I*X^4*a2^2*a1-\
6*I*a2*b2*b1+281/210*I*T^4*X^8*a2-8/9*I*T^2*X^7*a2^2+8/63*I*T^2*X^7*b2^2-16/9*
I*X^4*a2*a1^4+8/3*I*X^4*a2*b1^4+722/3*I*T^4*X*a2^2+842/3*I*T^4*X*b2^2-2024/
2835*I*T^10*X^3*a1^2+10312/42525*I*T^10*X^3*b1^2-28/3*I*X^3*a1^2*a2^2+4/3*I*X^
3*a2^2*b1^2-20/3*I*X^3*a1^2*b2^2-4/3*I*X^3*b1^2*b2^2+16/15*I*X^5*a1^3*a3-8/3*I
*X^3*a1*a2^3+16*I*X*T*a1*b1^2*b2*a2+64/3*I*T^2*X^3*a1*a2*b1*b2-32/3*I*T^4*X*a1
*a2*b1*b2+16*I*T^2*X*a1*a2*b1*b2-16*I*T^2*X*b3*a1*b1*a2+16*I*T^2*X*a3*a1*b1*b2
-6896/945*I*T^8*X^3+4*I*a1^2*a2^3-4*I*a2^3*b1^2+52/4725*I*T^12*a1^3-9376/9*I*T
^4*X^3-17203/1890*I*T^8*a1^3-4039/405*I*T^10*a2-900287/170100*I*T^12*a1+1035/
16*I*X^3*a1^2+641/48*I*X^3*b1^2+4*I*a1^3*b1^4-1303/90*I*X^6*a1-88/9*I*X^6*a2+
42*I*X^2*a1+15*I*X^2*a2-161/6*I*X^4*a2+557/12*I*X^4*a1-8621/5040*I*X^7*a1^2-\
18029/5040*I*X^7*b1^2+30*I*X*a2^2+30*I*X*b2^2-176/3189375*I*T^10*X^11-1676/3*I
*T^4*X-4/9568125*I*T^20*X+311056/2835*I*T^10*X+16/63*I*T^2*X^11-31904/945*I*T^
4*X^7+30304/45*I*T^6*X+105023/630*I*T^8*a2+1814/45*I*T^8*a3+184/243*I*T^4*X^9-\
8/212625*I*T^8*X^13-79984/2025*I*T^10*a1-672/5*I*T^2*X^5+21436/4465125*I*T^16*
X-68/893025*I*T^16*a2-8525/6*I*T^4*a2+765/16*I*X*a1^2+765/16*I*X*b1^2+1082/3*I
*T^4*a3+10241/12*I*T^4*a1-544/15*I*T^6*X^5-52/63*I*X^7*a1^4-92/135*I*X^7*b1^4+
62/127575*I*T^16*a1+3872/178605*I*T^14*X^3+3184/70875*I*T^12*X^5-106/6075*I*T^
12*a3+15979/85050*I*T^12*a2+19/2*I*T^2*a2^3+4*I*a1^5*b1^2+4/3*I*a1*b1^6-784/
405*I*T^2*X^9-4*I*X^3*a3^2-4*I*X^3*b3^2-32/14175*I*T^4*X^11+152/13395375*I*T^
18*a1+2/1488375*I*X^16*a1+68/9*I*T^4*a1^5-4/9*I*X^3*a1^6-4/9*I*X^3*b1^6+520*I*
T^2*X-67*I*T^2*a1-776/13395375*I*T^18*X+928/30375*I*T^6*X^11-4/893025*I*T^4*X^
17+352/382725*I*T^6*X^13+44/42525*I*X^12*a1^3+62/99225*I*X^14*a2+2528/13395375
*I*T^4*X^15-16/45*I*X^6*a2^3+2819/60*I*T^6*a1^3+122/2835*I*X^10*a1^3+1264/
637875*I*T^8*X^11+416/382725*I*T^12*X^7+592/273375*I*T^10*X^9+5/2*I*X^2*a2^3+4
*I*X*a3^2+4*I*X*b3^2-4/5*I*X^5*a3^2-4/5*I*X^5*b3^2-203/405*I*X^10*a1+3253/
170100*I*X^12*a1+113/5670*I*X^12*a2+29/567*I*X^10*a2+32/1488375*I*T^14*X^5-536
/2679075*I*T^16*X^3-32/1913625*I*T^6*X^15+2528/42525*I*T^10*X^7-608/4725*I*T^
10*X^5-544/675*I*T^8*X^7-32/893025*I*T^14*X^7-104/1913625*I*T^12*X^9-152/
40186125*I*T^18*X^3-68/4465125*I*T^16*X^5+6904/127575*I*T^8*X^9+135/4*I*a2^2*
a1+159/4*I*b2^2*a1+77/32*I*a1*b1^2+8/14175*I*X^13*a1^2+88/42525*I*X^13*b1^2-2/
3*I*X^4*a2^3+316/2835*I*X^9*a2^2-4/405*I*X^9*b2^2-17/18*I*X^8*a1^3+8/893025*I*
T^2*X^17+4/6075*I*T^14*a3-839/540*I*X^6*a1^3+1921/48*I*X*a1^4+1025/48*I*X*b1^4
+7/2*I*X^2*a1^5-41/15*I*X^5*a1^4-13/5*I*X^5*b1^4-77/18*I*X^3*a1^4+7/18*I*X^3*
b1^4-10/3*I*X^3*a2^2-50/3*I*X^3*b2^2+1771/32*I*X^2*a1^3+32/55125*I*T^2*X^15+
608/42525*I*T^2*X^13+1072/127575*I*T^4*X^13-32/14175*I*T^6*X^9-8/13395375*I*T^
2*X^19+344/3*I*T^2*X^3-15/2*T*X^2*a2+12*I*X^5-32/9*I*X^7+40/3*I*X^3-4/
200930625*I*X^21+8/13395375*I*X^19-15/2*I*a2^3+4/297675*I*X^17-16/135*I*X^11+8
/1215*I*X^13-4*I*X+352/893025*I*X^15+4/3*I*a1^7+743/96*I*a1^3-35/4*I*a1-296/
405*I*X^9-14*I*a3+35/2*I*a2+71/12*I*a1^5+4/5*T^5*X^2*a1*a3*a2+4/15*T^5*X^2*b1*
a3*b2+8/15*T^5*X^2*b1*b3*a2+2*T*X^4*a1*a3*a2-12*T*X^4*a1*b3*b2+8/3*T*X^4*b1*b3
*a2+34/3*T*X^4*b1*a3*b2-4/3*X*T^3*a2^2*b1*b2-4/3*X*T^3*a1*a2*b2^2+4/5*T^5*X^2*
b3*a1*b1-4*T*a2^2*a1*b1*b2-151/30*T*X^6*b2*a1*b1+603/16*T*X^2*b2*a1*b1+4/45*T^
8*X*a1*b2*a2+32/135*T^6*X^3*a3*a1*b1+59/6*T^4*X*a2*a1*b1-4/9*T^3*X^4*a1*a3*a2+
8/9*T^3*X^4*a1*b3*b2-8/9*T^3*X^4*b1*b3*a2-4/9*T^3*X^4*b1*a3*b2-2/5*T*X^5*a1*a2
*b1^2-6/5*T*X^5*a1^2*b1*b2-28/9*T^4*X*a1^3*b1*a2-2*T^4*X^2*a1*b1^2*b2-8*T^4*X^
2*a1^2*a2*b1+32*T^2*X^2*a1*b1*a2^2-64/675*T^6*X^5*a2*a1*b1-16/15*T^5*X*a1*a3*
b1^2+8/15*T^5*X*a1^2*b1*b3+4/15*T*X^6*a1*a3*a2-8/45*T*X^6*b1*b3*a2+4/9*T*X^6*
b1*a3*b2+8/15*T*X^5*a1*a3*b1^2-16/15*T*X^5*a1^2*b1*b3+8/3*X*T^3*a1^2*a2*a3+8/3
*X*T^3*a1^2*b2*b3+8/9*T^3*X^3*a1*a3*b1^2+8/9*T^3*X^3*a1^2*b1*b3-8/3*T^2*X^4*a1
*b1*b2^2-32/9*T^2*X^3*a1*a2*b1^3-8/9*T^4*X^3*b1*a2*a3+4/9*T^4*X^3*b1*b3*b2+8/9
*T^4*X^3*b2*a1*a3+4/9*T^4*X^3*a1*a2*b3-4/15*T^6*X*b1*b3*b2+8/45*T^6*X*a1*a3*b2
-4/9*T^6*X*a1*a2*b3-38*X*T^3*a1^2*b1*b3+74*X*T^3*a1*a3*b1^2-24*T^3*X^2*a1*a3*
a2+4*T^3*X^2*a1*b3*b2-112/3*T^3*X^2*b1*b3*a2+28/3*T^3*X^2*b1*a3*b2+8/135*T^3*X
^6*a2*b2*b1-4/3*T^4*a3*a1*b1*a2-4/3*T^4*b3*a1*b1*b2-29/10*T^2*X^5*a2*a1*b1-296
/45*T^5*X^4*b2*a1*b1+8*T*a1^2*b1*b3*a2+4*T*a3*a1^2*b1*b2-4*T*a1*a3*b1^2*a2+8*T
*b3*a1*b1^2*b2+34/15*T^2*X^5*a2*b2*a1+3/2*X*T^3*a1*a2*b1^2-1139/6*X*T^3*a1^2*
b1*b2+32/135*T^3*X^6*b3*a1*b1+8/45*T^5*X^4*b3*a1*b1+8/45*T^4*X^5*a3*a1*b1+46*T
^2*X*b1*a2*a3-143/2*T^2*X*b1*b3*b2-96*T^2*X*b2*a1*a3-43/2*T^2*X*a1*a2*b3+4*X*
a2*a1*b1*b2^2-931/6*T^3*X^2*b2*a1*b1-4/5*T^2*X^5*b1*b3*b2-8/15*T^2*X^5*a1*a3*
b2-4/15*T^2*X^5*a1*b3*a2-4/105*T*X^7*a1^2*b1*b2+124/315*T*X^7*a1*a2*b1^2-4/3*T
^4*X*a1*b1^3*a2-4*T^2*X^2*a3*b1^2*b2+4*T^2*X^2*b3*b1^2*a2-4*T^2*X^2*b2*a1^2*a3
+4*T^2*X^2*a1^2*a2*b3+4/3*T^4*X^2*a1^2*a3*b1-4/3*T^4*X*b1*a3*a2+38/3*T^4*X*b1*
b3*b2-8/3*T^4*X*b2*a1*a3+50/3*T^4*X*a1*a2*b3+92/3*T^2*X^3*b1*a2*a3+8/3*T^2*X^3
*b1*b3*b2-16*T^2*X^3*b2*a1*a3-12*T^2*X^3*a1*a2*b3-54/5*T^6*X*a2*b2*a1+4/3*X^4*
a3*a1*b1*a2+4/3*X^4*b3*a1*b1*b2-92/15*T^2*X^5*a1*b1*a3-44/15*T^6*X*a1*b1*a3+
104*T*a2*b2*a1^2*b1-20/3*T^3*a2*b2*a1^2*b1-289/30*T^6*X*a1*b1*a2+4*X^2*b1*b3*
b2*a2-4*X^2*a1*a3*b2*a2+8/3*T^2*X^3*b2*a1^2*b1^2+8/3*T^2*X^3*a3*b2*a2+20*T*X^2
*a2*b2*b1-383/4*X*T*a1*a2*b1^2+513/4*X*T*a1^2*b1*b2-4/9*T^4*X^4*b2*a1*b1^2+4/9
*T^4*X^4*a1^2*a2*b1+16*T^2*X^2*b1^2*b2*a2-16*T^2*X^2*a1^2*b2*a2-40*T^2*X^3*a3*
a1*b1+2/7*T*X^8*b2*a1*b1+344/9*T^3*X^3*a1*a2*b1^2-88/9*T^3*X^3*a1^2*b1*b2+4/45
*T^5*X^3*a1^2*b1*b2-4/9*T^5*X^3*a1*a2*b1^2-16/45*T^5*X^4*a2*b2*b1-8*X*a1*a3*b1
^2*b2-8*X*a1^2*b1*a2*a3-4*X*a1*a2*b1^2*b3+4*X*a1^2*b1*b3*b2+4/3*T^2*X^4*b3*a1*
b1^2-40/3*T^2*X^4*b2*a1*b1^2-46/3*T^2*X^4*a1^2*b1*a2+3141/16*T^2*X*a1*b1*a2-4/
3*T^4*X*b2*a1^2*b1^2-64/4725*T^10*X*a2*a1*b1+27/2*T*X^4*b3*a1*b1-8/63*T^7*X^2*
a2*b2*b1-44/45*T*X^6*b3*a1*b1+241/3*T^4*X*a1*b2*a2-525/2*T^4*X*a1*b1*a3+64/
4725*T*X^10*b2*a1*b1+229/10*T^5*X^2*b2*a1*b1+16/45*T^6*X^2*a1^2*b1*a2+24/5*T^4
*X^5*a2*a1*b1-16/45*T^2*X^6*a1*b1^2*b2+46*T^2*a3*a1*b1*a2-14*T^2*b3*a1*b1*b2+
212/315*T^2*X^7*a2*a1*b1-8/63*T^2*X^7*a1*b2*a2+4/9*T^3*X^5*a1^2*b1*b2-4/45*T^3
*X^5*a1*a2*b1^2-101*T^3*X^2*a2*b2*b1-4/3*T^4*X^2*b1^2*b2*a2+4/3*T^4*X^2*a2*b2*
a1^2-8/3*T^4*X^2*a1*b1*a2^2-182*T^2*X*a1*b2*a2-6*X^2*a1*b1*a2*a3+6*X^2*b3*a1*
b1*b2-36*X*T*a1^2*b2*b3-4*X*T*a2*a3*b1^2+32*X*T*b1^2*b2*b3+157/3*T*X^4*a2*b2*
b1+51/2*T^2*X^2*b2*a1*b1^2-363/2*T^2*X^2*a1^2*b1*a2+1659/4*T^2*X*a3*a1*b1-38/3
*T*X^3*a1^2*b1*b3+10/3*T*X^3*a1*a3*b1^2+123/2*T*X^4*b2*a1*b1-36*T*X^2*b3*b2*a2
+2*X*T*a2^2*b1*b2+2*X*T*a1*a2*b2^2+4*X*T*a1*a2^2*a3+4*X*T*a2^2*b1*b3+4*X*T*a1*
a3*b2^2+4*X*T*b1*b2^2*b3+4*T^2*X*a2*b2*a3-56*T^3*X^2*b3*a1*b1-124/315*T^7*X*a1
^2*b1*b2+4/105*T^7*X*a1*a2*b1^2-148/135*T^3*X^6*b2*a1*b1+8/135*T^6*X^3*a2*b2*
a1+58/9*T^4*X^3*a1*b2*a2-2455/18*T^4*X^3*a1*b1*a2+223/2*T^2*X^3*a2*a1*b1-9/2*T
*X^2*a1*a3*a2-54*T*X^2*a1*b3*b2-29/2*T*X^2*b1*a3*b2+135/2*X*T*a1^2*b1*b3-249/2
*X*T*a1*a3*b1^2+8/3*T^3*X^2*b3*b2*a2+128/945*T^7*X^4*b2*a1*b1-4/21*T^7*X^2*b2*
a1*b1+385/4*T*X^2*b3*a1*b1-20/3*X^3*a2*b2*a1*b1^2+8/3*X*T*a1^3*b1^2*a2+4*X*T*
a1*b1^4*a2-4*X*T*a1^4*b1*b2-8/3*X*T*a1^2*b1^3*b2+22/3*T^5*X*a1*a2*b1^2+98/3*T^
5*X*a1^2*b1*b2+4/45*T*X^8*b3*a1*b1+4/45*T*X^8*a2*b2*b1-161/18*T^3*X^4*b2*a1*b1
-32/3*T^3*X^4*b3*a1*b1-32/945*T^3*X^8*b2*a1*b1+4/45*T^8*X*a3*a1*b1+562/315*T^8
*X*a2*a1*b1-16/3*T^2*X*a3*a1*b1^3+4*T^2*X*a1^2*b3*b1^2-58/3*T^2*X*a2*a1*b1^3+
142/3*T^2*X*a2*a1^3*b1+56*T^2*X*b2*a1^2*b1^2-20/27*T^6*X^3*a2*a1*b1-383/3*T^2*
X^3*a1*b2*a2+4/3*T*X^3*a2^2*b1*b2+4/3*T*X^3*a1*a2*b2^2-8/3*T*X^3*a2*a3*b1^2-8/
3*T*X^3*b1^2*b2*b3+4/3*T*X^4*b2*a1^3*b1+28/9*T*X^4*b2*a1*b1^3+4/3*T*X^4*a2*a1^
2*b1^2+46/3*T^5*X^2*a2*b2*b1+4*T*X^2*a2^2*a1*b1^2+4/3*T*X^2*a2*b2*b1^3+10/3*T^
3*X^4*a2*b2*b1-75/2*T*X^3*a1^2*b1*b2-133/6*T*X^3*a1*a2*b1^2-128/945*T^4*X^7*a2
*a1*b1+32/945*T^8*X^3*a2*a1*b1+4*T*X^2*a1^2*a3*b1^2-16/3*T*X^2*a1^3*b3*b1+46/
45*T*X^6*a2*b2*b1+64/675*T^5*X^6*b2*a1*b1+72*T*X^2*a2*a1^2*b1^2-54*T*X^2*b2*a1
^3*b1+2*T*X^2*b2*a1*b1^3+32/9*T^3*X^2*b2*a1^3*b1-8/3*T^3*X^2*a2*a1^2*b1^2+4*T^
2*a1*a3*b2*a2-4*T^2*b1*b3*b2*a2+4*T^2*X*b2^2*a1^2*b1+4/3*T^2*X*a1^3*b2*a2-46*T
^2*X^2*a3*a1^2*b1+6*T^2*X^2*b3*a1*b1^2-16/45*T^4*X^5*a1*b2*a2+4/3*T^2*X^4*b1^2
*b2*a2-4/3*T^2*X^4*a2*b2*a1^2+32327/96*b1^2*X*T^3-19457/96*b1^2*T*X^3+8165/12*
b1*X^3*T^2+13/6*a1^5*b1)*b4+8/2835*T^9*X^4*a1^2*a2*b3+32/8505*T^9*X^4*b3*b1^2*
a2+52/8505*T^9*X^4*a3*b1^2*b2+110593/1080*T^4*X^6*a1^2*a2-521083/2880*T^4*X^6*
a2*b1^2+445/72*X^2*a1^6*a3+155/72*X^2*b1^6*a3+901/135*T^4*X^5*a1^6-3113/270*T^
4*X^5*b1^6+(16/15*I*T^4*X^6*a1^2*b2+16/135*I*T^4*X^6*b2*b1^2-772/45*I*T^6*X^4*
b1*a1^2+111*I*T^2*b2*a1*a3+4*I*T^2*a1*a2*b3+544/9*I*T^2*X^3*a1^3*b1+160*I*T^2*
X^3*a1*b1^3+15*I*T^2*b1*a3*a2+130*I*T^2*b1*b3*b2+64/2025*I*T^7*X^6*b1*b2+128/
135*I*T^7*X^3*a1^2*a2+128/315*I*T^7*X^3*a2*b1^2-64/2025*I*T^7*X^6*a1*a2+16/945
*I*T^2*X^11*a1*b1+1352/1701*I*T^4*X^9*a1*b1+96*I*T^2*X*b2*a2-8*I*T^4*a3*b2*a2-\
52/5*I*T^5*a1^2*b1*b2+284/3*I*T^5*a1*a2*b1^2+256/1575*I*T^7*X^5*a1*b1^2+8*I*a2
*a1*b1*b2^2+142/45*I*X^6*a1*b1*a2+112/3*I*T^2*X^3*a1*b3-32/3*I*T^2*X^3*b1*a3+
32/189*I*T^4*X^7*b1*a3+247/2*I*T^2*a1*b2*a2-16/675*I*T^5*X^8*b1*b2+1547/15*I*T
^5*X*a1^2*a2-4177/15*I*T^5*X*a2*b1^2+16/2835*I*T^9*X*a1^2*a2+112/405*I*T^9*X*
a2*b1^2+16/675*I*T^5*X^8*a1*a2+2624/945*I*T^7*X^4*b1*b2+64/315*I*T^7*X^4*a1*a2
+64/9*I*T^5*X^4*a1*a2+1504/45*I*T^5*X^4*b1*b2+48*I*X*T^3*a1^3*b1^2+296/9*I*X*T
^3*a1*b1^4+272/45*I*T^5*X^2*a1^3*a2-16/9*I*T^5*X^2*b1^3*b2-12*I*X^2*a2*b2*a3-\
814/9*I*T^3*X^3*a1^2*a2+38/3*I*T^3*X^3*a2*b1^2+32/45*I*T^7*X*a2^2*a1-32/35*I*T
^7*X*b2^2*a1-1208/6075*I*T^12*X*a1*b1-64/315*I*X^8*a1*b2*a2-16/63*I*X^8*a1*b1*
a2+16*I*X*b1*a3*a2^2-16*I*X*a1*b3*b2^2+8*I*X*a3*b1^2*b2-8*I*X*a1^2*a2*b3-56/3*
I*X^3*b1^2*b2*a2+56/3*I*X^3*a2*b2*a1^2-40*I*T^2*X^2*b2*a2^2-73/3*I*T^4*X*a1*b1
-3628/15*I*T^6*a1*b1*a2+117*I*T^2*X^2*a2^2*b1-211*I*T^2*X^2*b2^2*b1-16/3*I*T^2
*X^3*b1^3*a3-14*I*X*a1*b1*b2^2+14*I*X*b1^2*b2*a2-14*I*X*a1^2*b2*a2+14*I*X*a1*
b1*a2^2+78809/315*I*T^8*X*a1*b1-184/9*I*T^2*X^3*a1^3*b2-40/9*I*T^2*X^3*b1^3*a2
+10*I*T^2*X^4*a2^2*b1-94/3*I*T^2*X^4*b2^2*b1+4/3*I*T^4*X^2*a1^2*b3-208/3*I*T^4
*X^2*b3*b1^2+167*I*T^2*X^2*a1^2*b2+504*I*T^2*X^2*b2*b1^2+597/5*I*T^2*X^5*a1*b1
+16/3*I*T^2*X^3*b3*a1^3-32/4725*I*T^4*X^11*a1*b1+136/1575*I*T^2*X^10*a1^2*b1-\
16/3*I*T^4*X*a1^3*b3-367/6*I*T^2*X^4*a1^2*b2-32/14175*I*T^2*X^13*a1*b1-22*I*X^
2*a3*a1*b1-8*I*T^2*X^2*b1*a3^2-8*I*T^2*X^2*b1*b3^2-8/5*I*T^4*X^5*a1*b2+152/15*
I*T^4*X^5*a2*b1+385/6*I*T^2*X^4*b2*b1^2+16/3*I*T^2*X^2*b2*b1^4+28*I*T^2*a3*b2*
a2+2*I*T^2*X^2*a1^2*b3+28*I*T^2*X^2*b3*b1^2+17168/945*I*T^7*X^3*a1*b1^2-472/45
*I*T^5*X^5*a1*b1^2-3484/2835*I*T^9*X*a1*b1^2+16/3*I*X^3*a3*b1^2*b2-16/3*I*X^3*
b3*b1^2*a2+3034/15*I*T^5*X^3*a1*b1^2+4*I*X^2*a1*a2*b1^3+92/3*I*X^2*b1*a2*a1^3+
32/315*I*X^7*a1*b1^2*b2-64/105*I*X^7*a1^2*a2*b1-39/2*I*X*b2*a1*b1^2+7/2*I*X*a1
^2*a2*b1+3607/12*T^3*X*a1*b2+249/4*T*X^3*a1*b2-2465/16*T^2*X*a1*b1*b2-127/9*X^
6+86507/45*T^6+349/6*X^4+6565/6*T^4-2/9568125*T^12*X^10+96*X^2+506*T^2-36*T*X*
a2*b3-54*T*a1*a2*b3+13*T*b1*b2*b3-34*X*a1*b1*b3-1/2*X*a1*b2*b3+15/2*X*a2*b1*b3
-77/3*X^4*T^2+559*X^2*T^4+1155*X^2*T^2-4/4725*T^12*X*a1*b1^2+8/15*T^5*X*b3*a1^
3-4/3*T^3*X^2*a2^2*b3-4/3*T^3*X^2*b3*b2^2+4/3*T^3*X^2*b1*a3^2+4/3*T^3*X^2*b1*
b3^2-8/15*T*X^5*b1^3*a3+8/9*T^3*X^3*b1^3*a3-8/9*T^3*X^3*b3*a1^3+16/3*I*X*a1^2*
b1^3*a2+8*I*X*b1^4*b2*a1+56/15*I*X^5*b1*a2*a1^2+8/3*I*X^2*b1*a3*a1^3-8*I*X^2*
a1*a3*b1^3+24*I*X^2*a1^2*b1^2*b2+32/4725*I*T^8*X^7*a1*b1-16/45*I*T^2*X^7*a2*b3
-16/63*I*T^2*X^7*a3*b2-487/2*I*T^2*X*a1*b2-601/2*I*T^2*X*a2*b1-16/15*I*X^5*b1^
2*b2*a2+16/15*I*X^5*a2*b2*a1^2-544/2835*I*T^3*X^9*a1*b1^2-272/945*I*T^9*X^3*a1
*b1^2+8/3*I*X*T^3*a1*b1^2+968/945*I*T^4*X^7*b2*a1-968/315*I*T^4*X^7*b1*a2-1335
/8*I*T^2*X^2*b1*a1^2-208/14175*I*T^12*X*b2*a1-832/42525*I*T^12*X*b1*a2+32/9*I*
T^4*X^3*b1^3*a2-27959/15*I*T^6*X*a1*b1+10651/9*I*T^4*X^3*a1*b1-4/3*I*T^4*X^2*
b2*a2^2+1576/45*I*T^6*X*a1^3*b1+1112/27*I*T^6*X*a1*b1^3-319/45*I*T^2*X^6*a1^2*
b1-2446/15*I*T^4*X^5*a1*b1+32/15*I*T^2*X^5*a1^3*b2+20*I*T^2*X^4*a1^2*b3+8/3*I*
T^2*X^4*b3*b1^2+35/3*I*T^2*X*a1^3*b2-979/3*I*T^2*X*b1^3*a2-28/45*I*X^6*a2*b2*
a1+88*I*T^2*X*a3*b2-104*I*T^2*X*b3*a2-1096/27*I*T^4*X^3*a1^3*b1-1544/27*I*T^4*
X^3*a1*b1^3+32/675*I*T^11*X^2*a1*a2-544/14175*I*T^11*X^2*b1*b2+6317/6*I*T^4*X*
a1*b2-11101/6*I*T^4*X*b1*a2+2068/189*I*T^4*X^7*a1*b1+2284/2835*I*T^2*X^9*a1*b2
+4/189*I*T^2*X^9*a2*b1-280/9*I*T^3*X^3*a2^2*a1+280/9*I*T^3*X^3*b2^2*a1-16/3*I*
T^2*X^4*a1^4*b1-16/3*I*T^2*X^4*a1^2*b1^3-1305/4*I*T^3*X^2*a1*a2-17227/12*I*T^3
*X^2*b1*b2+232/9*I*T^4*X*a1^3*b2+688/9*I*T^4*X*b1^3*a2-4/3*I*T^2*X^4*b2*a2^2+8
/3*I*X^4*a2*a1*b1-740/3*I*T^4*a1*b1*a3+2288/42525*I*T^10*X^3*a1*b2+176/4725*I*
T^10*X^3*a2*b1-8*I*T^2*X*b1^3*a3+16/3*I*T^3*a1^2*a2*a3+16*I*T^3*a2*a3*b1^2+16/
3*I*T^3*a1^2*b2*b3+16*I*T^3*b1^2*b2*b3-27/2*I*X^2*a2*b2*a1+33/8*I*X^2*a1*b1*a2
-176/1575*I*T^10*a2*a1*b1+4*I*X^2*b2^2*a1^2*b1+16/3*I*X^2*a2*b2*a1^3-12*I*X^2*
a2^2*a1^2*b1-853/9*I*T^4*X^4*b1*a1^2+64*I*T^2*X^3*a3*b2+32/3*I*T^2*X^3*b3*a2-\
4258/2835*I*T^2*X^9*a1*b1+16/8505*I*T^9*X^4*a1*a2+16/2835*I*T^9*X^4*b1*b2+8*I*
X*b1*a2*a1^4+16/3*I*X*a1^3*b1^2*b2+8/9*I*T^4*X^4*a2^2*b1+8/3*I*T^4*X^4*b2^2*b1
+8*I*T^2*X^2*a2^2*b3+8*I*T^2*X^2*b3*b2^2-56/15*I*T^2*X^5*a3*b2+24/5*I*T^2*X^5*
b3*a2+32/14175*I*T^14*X*a1*b1-32/2025*I*T^6*X^7*b1*a2+16/105*I*T^2*X^8*a1^2*b2
+16/45*I*T^2*X^8*b2*b1^2-32/135*I*T^6*X^5*a1*b3-32/2025*I*T^6*X^7*b2*a1-4*I*X*
a2*b2^2*b1+4*I*X*a2^2*a1*b2+4*I*X*b1*a3*a1^2+64/9*I*T^3*X^4*b2*b3+52/45*I*T^6*
a1*b2*a2+400/9*I*T^4*X^3*b2*a2-4*I*X*a1*b1^2*b3+16/3*I*X^3*b1*a3*a1^2+8/3*I*X^
3*a1*b1^2*b3+416/42525*I*T^12*X^3*a1*b1+128/9*I*T^3*X^4*a2*a3-8/5*I*T^5*a1*a3*
b1^2+8/15*I*T^5*a1^2*b1*b3+224/9*I*T^3*X^4*a1*a3-128/9*I*T^3*X^4*b1*b3-128/3*I
*T^5*X*a3*a1^2-8/5*I*T^5*X*a3*b1^2-32/15*I*T^3*X^5*a2^2*a1-32/45*I*T^3*X^5*b2^
2*a1+64/45*I*T^7*X*a3*a1^2+84*I*T^2*X*a1*b3-44*I*T^2*X*b1*a3+128/189*I*T^3*X^7
*a2*b1^2-32/45*I*X^6*b1*a2*a3-56/45*I*X^6*b1*b3*b2-8/15*I*X^6*a1*a3*b2-80/3*I*
X^3*a1*b1*a2^2+32/3*I*X^3*a1*b1*b2^2-84/5*I*T^5*X*a2^2*a1-356/15*I*T^5*X*b2^2*
a1+32/9*I*T^3*X^3*a3*a1^2-4552/105*I*T^7*X^2*a1*a2-184/15*I*T^7*X^2*b1*b2+32/
25*I*T^5*X^5*a2*b1^2+32/225*I*T^5*X^5*a1^2*a2-3448/4725*I*T^8*X^5*a1*b1+43984/
42525*I*T^10*X^3*a1*b1+48*I*T^3*X^3*a3*b1^2+32/9*I*T^2*X^7*a2*b2-8/3*I*X^3*a2*
b2^2*b1+8/3*I*X^3*a2^2*a1*b2+16/9*I*X^4*a1*b1^3*a2+16/3*I*X^4*a1^3*b1*a2-40/3*
I*T^4*X*a3*b2+484/3*I*T^4*X*a1*b3-604/3*I*T^4*X*b1*a3-8*I*T^2*X^2*a1^4*b1+32/3
*I*T^2*X^2*a1^2*b1^3-16/15*I*X^5*a1^2*a3*b1-32/15*I*X^5*b3*a1*b1^2-88/1575*I*T
^10*X^2*a1^2*b1+8/3*I*T^4*X^4*b3*a1^2+8/9*I*T^4*X^4*b3*b1^2-136/3*I*T^4*X*a2*
b3-136/9*I*T^4*X^4*a1^2*b2-160/9*I*T^4*X^4*b2*b1^2-287/3*I*T^6*X^2*b1*a1^2+974
/45*T^7*b2+17363/12*T^5*b2-6779/6*T^3*b2-357/4*T^2*b2^2-57/4*T*b2+155/2*T^2*X^
2*b2^2-183/4*T*X^4*b2+869/32*X^4*b1*b2+29425/32*T^2*b1*b2-261/2*T*X^2*b2-3537/
32*T*a1^2*b2-7219/32*T*b1^2*b2+3033/32*X^2*b1*b2-293/3*T^7*X^2*b2-10169/90*T^5
*X^4*b2-213/140*T*X^8*b2+487943/1440*T^6*b1*b2-1568/9*T^4*X^3*a2+2891/288*X^6*
b1*b2-4749/32*T^3*a1^2*b2+11769/32*T^3*b1^2*b2+4*I*T^2*b2^2*a1^2*b1+32/3*I*T^2
*a1^3*b2*a2-28*I*T^2*a1^2*b1*a2^2+32/9*I*T^3*X^4*a1^3*a2+32/9*I*T^3*X^4*b1^3*
b2+8*I*T^2*X*a2^3*b1+1040/3*I*T^4*X*b2*a2+1072/945*I*T^9*X^2*a1*a2-8*I*T^2*X*
a1*b2^3+16/9*I*T^3*X^2*a1^3*a3+80/9*I*T^3*X^2*b1^3*b3+64/45*I*T^5*X^4*a2*a3-32
/45*I*T^5*X^4*b2*b3+16/9*I*T^5*X^3*a3*a1^2-16/15*I*T^5*X^3*a3*b1^2-128/45*I*T^
3*X^5*a1^2*a2-32/15*I*T^3*X^5*a2*b1^2-32/3*I*X*T^3*a2^2*a1+836/3*I*X*T^3*b2^2*
a1-8/3*I*X*T^3*a2*b2^2+6064/2835*I*T^9*X^2*b1*b2-192*I*X*T^3*a1^2*a2+1056*I*X*
T^3*a2*b1^2-2102/9*I*T^4*X*a1^3*b1-2806/9*I*T^4*X*b1^3*a1+32/14175*I*T^3*X^10*
a1*a2+32/42525*I*T^3*X^10*b1*b2-32/1575*I*T^5*X^7*a1*b1^2-128/315*I*T^3*X^7*a1
^2*a2+31/12*a1^2*b1^4+47/135*X^6*b1^4+30349/192*T^2*b1^4+833/64*X^2*b1^4+7427/
12*T^4*b1^4+28/9*X^4*b1^4-30697/85050*T^12*a1^2-187/27*T^6*a1^4-53/2*T*b1^5+5/
12*a1^4*b1^2-124*T^3*b1^5+72757/315*T^7*b1^3-2434/45*T^6*b1^4+2147/6720*X^8*b1
^2+157/12150*X^12*b1^2+26074/1488375*T^15*b1-9009689/20160*T^8*b1^2+26746/
14175*T^13*b1-3433/4725*T^12*b1^2+23353/16200*T^10*a1^2-10378/2835*T^9*b1^3+
197/1800*X^10*b1^2-1084/1488375*T^16*X^2-7984/893025*T^14*X^4-228346/14175*T^
11*b1+392123/37800*T^10*b1^2-14657/96*T*b1^3-166853/288*b1^3*T^3-722/5*T^5*X^2
*a1^2*b1+7963/45*T^5*X*a1*b1^3+6224/9*T^4*X^3*a1*b1^2-886/3*T^3*X^4*a1^2*b1-\
4720/27*T^3*X^3*a1*b1^3+469/5*T^2*X^5*a1*b1^2-1193/45*T*X^6*a1^2*b1-217/15*T*X
^5*a1*b1^3-5891/16*T^3*X^2*a1^2*b1-651/2*T^3*X*a1^3*b1-8611/18*T^3*X*a1*b1^3-\
2029/16*T^2*X^3*a1*b1^2+477/2*T^2*X^2*a1^2*b1^2+611/6*T^2*X*a1*b1^4-323/18*T*X
^3*a1^3*b1+509/18*T*X^3*a1*b1^3-56*T*X^2*a1^2*b1^3-97313/5670*T^9*X*a1*b1+6119
/630*T^8*X*a1*b1^2-101356/945*T^7*X^3*a1*b1+5627/210*T^7*X^2*a1^2*b1+6233/270*
T^6*X^3*a1*b1^2+4327/75*T^5*X^5*a1*b1-1771/90*T^5*X^4*a1^2*b1-333/10*T^4*X^5*
a1*b1^2+2008/105*T^3*X^7*a1*b1+799/270*T^3*X^6*a1^2*b1-1097/630*T^2*X^7*a1*b1^
2-4981/5670*T*X^9*a1*b1-1401/2*a1*X*b1*T^3-242*a1*X*b1*T+493/6*a1*X^3*b1*T-649
/9*T^3*a1^4*b1+85/9*X^3*a1^3*b1^2+35/6*T*a1^4*b1+1695/32*T^2*a1^2*b1^2+657/32*
X^2*a1^2*b1^2+91/6*X*a1*b1^4+11317/1890*T^8*X*a1^3+1076/2835*X^9*a1*b1^2+7643/
12*T^4*a1^2*b1^2-23/2*T*X^2*b1^5-137/16*X^5*a1*b1^2-11/4*X^4*a1^2*b1^2+
21705659/5760*T^6*b1^2+934036/2835*T^9*b1-89/2*T*X^2*a1^4*b1+6203/45*T^5*X*a1^
3*b1-2480/27*T^3*X^3*a1^3*b1-377/15*T*X^5*a1^3*b1+376/3*T^2*X*a1^3*b1^2+25/14*
T*X^8*a1^2*b1-5211/32*a1^2*b1*T*X^2-77/10*a1*X^5*b1*T-30238/45*T^6*X*a1*b1^2-\
214/3*T*X*a1*b1^3+427/243*T^3*X^9*a1*b1+31/4725*T*X^11*a1*b1-49507/30*T^5*X*a1
*b1+3535/3*T^4*X*a1*b1^2+1973/9*T^3*X^3*a1*b1+7581/32*a1*X*T^2*b1^2-5033/135*T
^6*X^3*a2+301/45*T^3*X^6*b2-165/4*a2^2-157733/1260*T^8*X*a2+581/30*T^4*X^5*a2-\
227/21*T^2*X^7*a2-19882/15*T^6*X*a2+72591/160*T^6*a1*a2-506/5*T^2*X^5*a2-2441/
1440*X^6*a1*a2+841/4*T^4*X*a2-50681/96*T^4*a1*a2-1961/6*T^2*X^3*a2-165/2*T^2*X
^2*a2^2-1489/96*X^4*a1*a2-727/32*X^3*a1^2*a2-887/96*X^3*a2*b1^2+695/2*T^2*X*a2
+13041/32*T^2*a1*a2+3033/32*X^2*a1*a2+2681/32*X*a1^2*a2-1133/32*X*a2*b1^2+19/
12*b1^6+4082/13395375*T^18-571898/297675*T^14-96083/2976750*T^16+3113/384*b1^4
-675/128*b1^2-165/4*b2^2+32981/315*T^7*a1^2*b1+596/3*T^4*X^2*b1^4+239/9*T^2*X^
4*b1^4+49/15*X^7*a1*b1^2-167/39690*T*X^14*b1+1799/90*T^7*X^2*b1^3+8383/270*T^5
*X^4*b1^3-4963/810*T^3*X^6*b1^3+6569/42525*T^12*X*a1-56257/9450*T^10*X^2*b1^2+
53/54*T^8*X^4*b1^2-6697/2025*T^6*X^6*b1^2-278/105*T^4*X^8*b1^2-397/8505*T*X^12
*b1-71/3*X^4*b1*T-975/2*b1*T*X^2+17621/30*X^2*T^5*b1-347*X^2*T^3*b1+27051/64*X
^2*T^2*b1^2-269/3*X^4*T^3*b1-2891/540*T^4*X^6*b1^2-709/28350*T^13*X^2*b1-4103/
42525*T^11*X^4*b1-106787/255150*T^9*X^6*b1-2284/4725*T^7*X^8*b1-68101/425250*T
^5*X^10*b1-13127/10*T^5*X^3*a1*b1-7801/30*T^3*X^5*a1*b1-15899/630*T*X^7*a1*b1-\
2153/2835*T^11*X*a1*b1+21443/1701*T^9*X^3*a1*b1-5146/1575*T^7*X^5*a1*b1-5522/
4725*T^5*X^7*a1*b1-521/48*T^3*X^2*b1^3-35/9*T*X^4*b1^3-4971/32*T*b1*a1^2-472/
105*X^8*b1*T-61/18*X^6*b1*T-9367/96*b1*T^3*a1^2+863/32*a1*X^3*b1^2-25/3*T*X^4*
a1^2*b1-86/3*T*X*a1^3*b1+136069/126*T^7*X*a1*b1-51421/60*T^5*X*a1*b2+2393/32*T
^4*X^2*b1*b2-433/2*T^3*X^3*a1*b2+1143/32*T*X^2*a1^2*b2+885/32*T*X^2*b1^2*b2-\
647/48*X^3*a1*b1*b2-719/4*T*X*a1*b2-175*T*b1-15233/5760*X^6*b1^2+10331/384*X^4
*b1^2-279250/63*T^7*b1+589463/384*T^4*b1^2+1091/64*a1^2*b1^2+9441/128*X^2*b1^2
-12366/5*T^5*b1+83597/128*T^2*b1^2-3424/3*b1*T^3-20876/297675*T^14*X^2-1765/9*
T^3*a1^2*b1^3-62/3*T*a1^2*b1^3+24*X*a1^3*b1^2+13/9*X^3*a1*b1^4-5809/127575*T^3
*X^12*b1+220327/96*T^6*X^2*b1^2-42434/45*T^5*X^2*b1^3+16013/36*T^4*X^4*b1^2-\
4102/27*T^3*X^4*b1^3+6527/160*T^2*X^6*b1^2-859/135*T*X^6*b1^3+10201/9450*T^10*
X^2*a1^2+673/28350*T^2*X^10*b1^2+469/12*T^2*X^2*b1^4-5882/2835*T^9*a1^2*b1-251
/630*T*X^8*b1^3-93059/80*T^5*a1^2*b1-1376027/720*T^5*b1^3+1189/45*T^5*X^6*b1-\
1448/315*T^3*X^8*b1-3583/5670*T*X^10*b1-1331/270*T^9*X^2*b1+154634/945*T^7*X^4
*b1-10916/15*X^4*T^5*b1-4699/32*b1^3*T*X^2+3481/32*a1*X*b1^2+1591/384*X^4*T^2*
b1^2-1220/9*X^6*T^3*b1-19884/7*X^2*T^7*b1-23383/128*X^2*T^4*b1^2+27137/2025*T^
11*X^2*b1+133/1215*T^9*X^4*b1+83422/14175*T^7*X^6*b1+8188/1575*T^5*X^8*b1+101/
945*T^3*X^10*b1-78553/2520*T^8*X^2*b1^2-61157/540*T^6*X^4*b1^2+307/168*T^2*X^8
*b1^2-36727/595350*T^14*X*a1-2729/18225*T^12*X^3*a1+47/2*T^2*X*a1^5-77/3*T^4*X
^2*a1^4+92/3*T^2*X^4*a1^4-9269/810*T^6*X^3*a1^3+139/90*T^4*X^5*a1^3+25/42*T^2*
X^7*a1^3-7667/945*T^8*X^4*a1^2-4283/2025*T^6*X^6*a1^2+47/210*T^4*X^8*a1^2-703/
1890*T^2*X^10*a1^2-51433/141750*T^10*X^5*a1-3404/14175*T^8*X^7*a1+7523/255150*
T^6*X^9*a1-67/14175*T^4*X^11*a1+1/5670*T^2*X^13*a1-236/2835*X^9*a1^3+226/45*X^
6*a1^4+8*X^3*a1^5-44584/1913625*T^12*X^6-6212/212625*T^10*X^8-12848/637875*T^8
*X^10-2144/273375*T^6*X^12-104/59535*T^4*X^14-38/165375*T^2*X^16-394/1488375*X
^15*a1-22/1575*X^12*a1^2-116/13395375*X^18-7/12*a1^6-341/1786050*X^16-118/
33075*X^14+356647/42525*T^12-23824/2835*T^10+12037/36*T^4*X^4*a1^2+2704/27*T^4
*X^3*a1^3+81863/1440*T^2*X^6*a1^2+863/15*T^2*X^5*a1^3+3269/9*T^4*X*a1^3-85/144
*T^2*X^3*a1^3+371/4*T^2*X^2*a1^4+43253/4050*T^10*X*a1+6016/45*T^8*X^3*a1-9239/
280*T^8*X^2*a1^2-2513/225*T^6*X^5*a1+2329/60*T^6*X^4*a1^2-2102/135*T^4*X^7*a1+
2999/540*T^4*X^6*a1^2+955/1134*T^2*X^9*a1-3943/840*T^2*X^8*a1^2-26884/45*T^8*X
*a1+8817/160*T^6*X^2*a1^2-2666/15*T^6*X*a1^3-641413/42525*T^10*X^3*a1-232/225*
T^8*X^5*a1+622/4725*T^6*X^7*a1-16963/8505*T^4*X^9*a1-119/675*T^2*X^11*a1+7346/
189*T^10*X^2-22/675*X^11*a1-15851/113400*X^10*a1^2-143809/2240*T^8*a1^2+7377/
2240*X^8*a1^2+4271/945*X^7*a1^3+570883/640*T^6*a1^2+914/9*T^4*a1^4+211/80*X^5*
a1^3+109/36*X^4*a1^4+301/192*T^2*a1^4+481/64*X^2*a1^4+53/6*X*a1^5-8786/127575*
T^12*X^4+27788/127575*T^10*X^6+251/675*T^8*X^8+1324/7875*T^6*X^10+6206/127575*
T^4*X^12+332/99225*T^2*X^14-30314/2835*T^12*X^2-88366/42525*T^10*X^4-17806/
4725*T^8*X^6-14066/4725*T^6*X^8+478/42525*T^4*X^10+302/8505*T^2*X^12-514/42525
*X^13*a1-14164/2025*X^6*T^6-12983/189*X^4*T^8+11351/288*a1^3*X^3+12235/96*a1^3
*X+4823/96*a1^3*X*T^2+4232/15*X^5*T^4*a1+10135/384*X^4*T^2*a1^2+125168/135*X^3
*T^6*a1+43657/128*X^2*T^4*a1^2+31851/64*X^2*T^2*a1^2-715/3*X^3*a1*T^2+18344/
315*X^7*a1*T^2+281/10*X^5*a1*T^2+103153/90*T^6*a1*X-899/3*T^4*a1*X^3+909*T^4*
a1*X+13/1215*X^12+116/405*X^10+1/15*X^8+766957/315*T^8+3433/384*a1^4+647/2*a1*
X*T^2+20528/135*X^6*T^4-68/9*X^6*T^2+17414/14175*X^10*T^2+2159/315*X^8*T^4+152
/15*X^8*T^2+65311/5760*X^6*a1^2+4652/2835*X^9*a1+2042/315*X^7*a1+1042/9*X^4*T^
4-23/128*X^4*a1^2-174/5*X^5*a1+70264/135*T^6*X^4+448964/315*T^8*X^2-6476/15*T^
6*X^2+54199/384*T^4*a1^2+9441/128*X^2*a1^2+41997/128*T^2*a1^2-675/128*a1^2+280
/3*a1*X^3+209*a1*X-64/45*I*T^3*X^5*a2*b2*b1-868/3*I*X*T^3*a2*b2*b1+16*I*T^3*X^
2*a1*a3*b1^2+8*I*T^2*X*a2*b2^2*b1-8*I*T^2*X*a2^2*a1*b2-32/45*I*T^5*X^3*a2*b2*
b1+32/3*I*X*T^3*b3*b2*a2+128/45*I*T^5*X^3*b3*a1*b1+32/9*I*T^3*X^4*a1*a2*b1^2+
32/9*I*T^3*X^4*a1^2*b1*b2+128/945*I*T^3*X^7*b2*a1*b1-32*I*T^2*a1*b1^2*b2*a2-16
/3*I*T^3*X^2*a1^2*b1*b3-224/15*I*T^3*X^5*b2*a1*b1-1248*I*X*T^3*b2*a1*b1-16/9*I
*T^4*X^4*a3*a1*b1+16/9*I*T^4*X^4*a2*b2*a1-40/3*I*T^4*X^4*a1*b1*a2+256/3*I*X*T^
3*a1*a3*a2+176/3*I*X*T^3*a1*b3*b2+32/3*I*X*T^3*b1*a3*b2+16*I*X*T^3*b1*b3*a2-\
112/15*I*T^5*X*a1*a3*a2-16/5*I*T^5*X*b1*b3*a2-64/15*I*T^5*X*a1*b3*b2-176/315*I
*T^2*X^8*a2*a1*b1-124/3*I*T^2*X^4*a2*b2*a1-32/9*I*T^3*X^3*a1*a3*a2+32/9*I*T^3*
X^3*b1*b3*a2-128/9*I*T^3*X^3*a1*b3*b2+64/9*I*T^3*X^3*b1*a3*b2-344/3*I*T^4*X*a1
*b1^2*b2-64*I*T^4*X*a1^2*b1*a2-52/3*I*T^2*X^4*a3*a1*b1-129/16*T*X^2*a1*a2*b1-8
/945*T*X^9*a1*b1^3+8/2835*T*X^9*a1^3*b1-32/3*I*X*T*a2*b2*b1^3+24*I*X*T*b2^2*a1
*b1^2-120*I*T*X^2*a1^2*b1*b2-72*I*T*X^2*a1*a2*b1^2+4/3*I*T*X^4*a1^2*b1*b2-28*I
*T*X^4*a1*a2*b1^2+64/3*I*X*T^3*b2*a1*b1^3+32/3*I*T^2*X^3*b1^2*b2*a2-32/3*I*T^2
*X^3*a2*b2*a1^2+32/3*I*T^2*X^3*a1*b1*a2^2+16*I*T^4*X*a1*b1*b2^2-16/3*I*T^4*X*
b1^2*b2*a2+16/3*I*T^4*X*a2*b2*a1^2+16/3*I*T^4*X*a1*b1*a2^2+32/3*I*T*X^3*b2*a1^
3*b1-32/9*I*T*X^3*b2*a1*b1^3-48*I*X*T*a2*a1^2*b1^2+64/9*I*X*T^3*b2*a1^3*b1+88*
I*T^3*X^2*a1^2*b1*b2-120*I*T^3*X^2*a1*a2*b1^2+32/15*I*T^5*a1*a2*b1*b2+16*I*X*T
*a1^3*b3*b1-16/3*I*X*T*a1*b3*b1^3-16/5*I*T*X^5*a1*a3*a2-16/5*I*T*X^5*b1*b3*a2+
16*I*T*X^2*a1*a2*b2^2+16*I*T*X^2*a2^2*b1*b2-4/5*I*T*X^5*b2*a1*b1-16/9*I*T*X^7*
b2*a1*b1+16/15*I*T^5*X^3*b2*a1*b1+8/3*I*X*T*b2*a1^3*b1-280/3*I*X*T*b2*a1*b1^3+
6016/315*I*T^7*X*b2*a1*b1+32/3*I*X*T^3*a2*a1^2*b1^2-88*I*T^2*X*a1^2*b2*a2-176*
I*T^2*X*a1*b1*b2^2+88*I*T^2*X*b1^2*b2*a2+32/135*I*T^6*X^4*a2*a1*b1+32/3*I*T*X^
3*b1*b3*a2-184/3*I*X*T^3*b3*a1*b1-32/45*I*T*X^7*a2*b2*b1-16/15*I*T^8*X^2*a2*a1
*b1-8/3*I*T^2*X^6*a2*a1*b1-32/3*I*T*X^3*a2*a1^2*b1^2-52/3*I*T*X^3*b3*a1*b1+416
/3*I*T^3*a1*a2*b1*b2-32/135*I*T*X^9*b2*a1*b1-56*I*X*T*b3*b2*a2-87*I*X*T*a2*b2*
b1+417/4*I*X*T*b2*a1*b1+16/45*I*T^2*X^6*a2*b2*a1+337*I*T^2*X^2*a2*a1*b1-328*I*
T^2*X^2*a2*b2*a1+16/45*I*T*X^6*a1*a2*b1^2+16/15*I*T*X^6*a1^2*b1*b2-8*I*T*X^4*
a1^2*b1*b3+8/3*I*T*X^4*a1*a3*b1^2-16*I*T^2*X*a3*a1^2*b2+16*I*T^2*X*b3*a1^2*a2+
350*I*T^4*X^2*a1*b1*a2+368/3*I*T*X^3*a2*b2*b1-64/45*I*T^2*X^6*a3*a1*b1-212/3*I
*T^4*X^2*a3*a1*b1+8/3*I*T^6*X^2*a2*a1*b1+64/45*I*T^7*X*b3*a1*b1-30*I*T*X^3*b2*
a1*b1-400/9*I*T^3*X^3*b3*a1*b1+136/15*I*T*X^5*a2*b2*b1-36*I*X*T*b3*a1*b1-32/3*
I*T^2*X^3*a1*b1*b2^2-8*I*X*T*a2^2*a1*b1^2+16/3*I*T^2*X^4*a1*b3*a2+16/15*I*T^5*
X^2*a1^2*b1*b2+16/5*I*T^5*X^2*a1*a2*b1^2-1408/945*I*T^7*X^3*b2*a1*b1-24*I*T^2*
X^2*b1*a2*a3+16*I*T^2*X^2*b1*b3*b2+16*I*T^2*X^2*a1*a3*b2+24*I*T^2*X^2*a1*a2*b3
-104*I*T*a1*a2*b1*b2+608/9*I*T^3*X^3*b2*a1*b1+512/315*I*T^7*X*a2*b2*b1-32/135*
I*T^4*X^6*a2*a1*b1-8*I*T^4*X^2*a1*a3*b2-8*I*T^4*X^2*b1*b3*b2-16*I*X*T*a1^2*a3*
b1^2+248/3*I*T^2*X^4*a1*b1*a2+26*I*T^2*X^2*a3*a1*b1+116/3*I*T^4*X^2*a2*b2*a1+
64/45*I*T^3*X^5*b3*a1*b1+104/15*I*T^5*X*a2*b2*b1-56*I*T*b3*a1*b1*a2-56*I*T*a3*
a1*b1*b2-560/9*I*T^3*X^3*a2*b2*b1+112/45*I*T^6*X^2*a2*b2*a1-64/15*I*T^6*X*a1*
b1^2*b2+32/45*I*T^6*X*a1^2*b1*a2+112/3*I*T*X^3*a1*b3*b2-112/3*I*T*X^3*b1*a3*b2
-16*I*T*X^2*a1^2*b1*b3-8/15*I*T*X^5*b3*a1*b1+18*I*X*T*a1*b3*b2+34*I*X*T*b1*b3*
a2-56*I*X*T*b1*a3*b2+16*I*T*X^2*a1*a3*b1^2-4*I*X*T*a1*a3*a2+32/3*I*T*X^3*a1*a3
*a2+8*I*T^2*X*a1^2*b1*a3+16*I*T^2*X*a1*b1^2*b3-16*I*X^2*a2*b2*a1*b1^2-16/3*I*X
^3*a3*a1*b1*a2-16/3*I*X^3*b3*a1*b1*b2-616/15*I*T^5*X*b3*a1*b1+32/3*I*T^3*a3*a1
*b1*b2-32/3*I*T^3*b3*a1*b1*a2-64/225*I*T^5*X^5*b2*a1*b1+16*I*X*b1*b3*b2*a2+64/
15*I*T^2*X^5*a1*b1^2*b2+32/15*I*T^2*X^5*a1^2*a2*b1+32/9*I*T^4*X^3*b2*a1*b1^2+
64/9*I*T^4*X^3*a1^2*b1*a2-16*I*X*a2*b2*a1*a3+8*I*T^2*X^3*a1*b1^2*b2+24*I*T^2*X
^3*b1*a2*a1^2+8*I*X*a1*b1*a2*a3-8*I*X*b3*a1*b1*b2+517*I*T^2*X*a1*b1^2*b2+179*I
*T^2*X*b1*a2*a1^2-16/3*I*T^2*X^3*a1^2*a3*b1+16/3*I*T^2*X^3*b3*a1*b1^2+32/3*I*T
^4*X*a1^2*b1*a3+16/3*I*T^4*X*a1*b1^2*b3+16*I*T^2*X^2*a1*b1^3*a2-16/3*I*T^2*X^2
*a1^3*b1*a2-32/3*I*T^2*X^4*b1*a2*a3-8/3*I*T^2*X^4*b1*b3*b2+8/3*I*T^2*X^4*a1*a3
*b2-16*I*T^2*X^2*b2*a1^2*b1^2+32/945*I*T^9*X*b2*a1*b1+3164/15*I*T^5*X*b2*a1*b1
-181/24*X^4*b1*b3-7/12*X^4*b2*b3+14/3*X^3*a1*b3^2-49/12*X^2*b1^3*b3+14975/24*T
^4*b1*b3+2249/12*T^4*b2*b3-21/2*T^3*a1^2*b3+10/3*T^3*a2^2*b3-10/3*T^3*a3^2*b1+
18*T*a1^4*b3-50/3*T*b1^4*b3-18*T*b1*b3^2-7*a2^2*b1*b3+5/4*b1^2*b2*b3-7*b1*b2^2
*b3+173/8*T^2*b1*b3-313/4*T^2*b2*b3+153/2*T*a1^2*b3+18*T*a2^2*b3-18*T*a3^2*b1+
37/2*T*b1^2*b3+12*T*b2^2*b3-199/8*X^2*b1*b3+7/4*X^2*b2*b3+6*X*a1*b3^2-139/8*a1
^2*b1*b3-21/4*a1^2*b2*b3-4*X*b2^3*a1*b1-2*X*a1^2*a2*b2^2+2*X*a2*b1^2*b2^2+2068
/14175*T^9*X^5*a1*b1-16/9*T^3*a2*b2*a1^3+14/3*T^3*a2^2*a1^2*b1-82/3*T^4*X*a1^3
*b1^2-55/3*T^4*X*a1*b1^4-16/42525*T^13*X^3*a1*b1+16/3*a2*b2*a1^3*b1-16/3*a2*b2
*a1*b1^3-8/2835*T^9*X*b1^3*a1+8/945*T^9*X*a1^3*b1+8/14175*T*X^13*a2*b1+32/
42525*T*X^13*a1*b2+28/15*T^7*X^3*b1*a3-172/135*T^9*a1*b1*a2+14/5*T^7*a1*b1*a3-\
68/2835*T^9*X^4*a1^2*b1+16/42525*T^7*X^9*a1*b1-272/4725*T^7*X^5*a2*b2+32/225*T
^5*X^5*a1^3*b1-32/225*T^5*X^5*a1*b1^3+4/405*T^9*X^2*b2*a1^2+4/405*T^9*X^2*b2*
b1^2+10/9*T^2*X^4*a1^3*a3+2/9*T^2*X^4*b1^3*b3+4/405*T^2*X^9*a1^2*a2+4/405*T^2*
X^9*a2*b1^2+8/105*X^8*a1^2*b1*b2+4/315*X^8*a1*a2*b1^2+21865/12*T^5*X*a2*b1-\
11687/32*T^4*X^2*a1*a2+4057/18*T^3*X^3*a2*b1-6245/96*T^2*X^4*a1*a2+175/4*T*X^5
*a2*b1-2135/12*T^3*X*a2*b1+8259/16*T^3*a1*a2*b1-207/16*T^2*X^2*a1*a2+677/32*T^
2*X*a1^2*a2+5607/32*T^2*X*a2*b1^2+1301/12*T*X^3*a2*b1-305/4*T*X*a2*b1-1841/16*
T*a1*a2*b1-32/3*T^3*X*a1^3*b3-763/1620*X^9*a2-8/9*X^7*a2+3751/12*T^4*a2^2-79/4
*X^5*a2+41/4*X^4*a2^2+283/4*T^2*a2^2+15/4*X^2*a2^2-385/4*X*a2+447/32*a1*a2-4/
15*T^5*X^4*b2^2*b1+4/63*T^2*X^7*a3*a1^2+4/63*T^2*X^7*a3*b1^2+4*X*b3*a1^3*b2+4*
X*b1^3*b3*a2-4/42525*T^10*X^4*a1*a2-4/14175*T^10*X^4*b1*b2+16*T^2*X^3*a1^3*b1^
2+52/3*T^2*X^3*a1*b1^4+8/135*T^3*X^7*a2*b3+8/189*T^3*X^7*a3*b2-4/45*T^5*X^4*a2
^2*b1+4/3*T^2*X^3*a3*a2^2+4/3*T^2*X^3*a3*b2^2+68/42525*T^2*X^12*a1*a2-4/2025*T
^2*X^12*b1*b2-16/45*T^5*X^3*b1^3*a2+4/15*T^4*X^5*a3*b1^2-4/9*T^4*X^4*a1^3*a2-4
/9*T^4*X^4*b1^3*b2+52/9*T^3*X^3*b2*a1^3+4/3*T^3*X^2*a1^4*b1-16*T^3*X^2*a1^2*b1
^3+92/9*T^3*X^3*b1^3*a2+8/15*T^5*X^2*a1^2*b1^3+16/945*T^7*X^5*a1*b3-8/9*T^4*X^
3*a1^3*b1^2-8/9*T^4*X^3*a1*b1^4+8/9*T^3*X^4*a1^4*b1+8/9*T^3*X^4*a1^2*b1^3+4/45
*T^4*X^5*a3*a1^2+2*X*a2*b2*b3+64/315*T^2*X^7*a2^2*a1+8/315*T^2*X^7*b2^2*a1-223
/2*T*b2*a1^2*b1^2+2*T*X^2*b2*a3^2+2*T*X^2*b2*b3^2-4/14175*T^10*X*a1^2*a2-28/
2025*T^10*X*a2*b1^2+4/1575*T^11*X^2*a1^2*b1+412/14175*T^13*X*a1*b1+1/3*T^2*X^4
*a1^2*a2^2+1/3*T^2*X^4*a2^2*b1^2+5/3*T^2*X^4*a1^2*b2^2-T^2*X^4*b1^2*b2^2+1/3*T
^4*X^3*a2^2*a1-8/15*T*X^6*a1^2*b1^3+16/1575*T^5*X^8*a1^2*b1-4*T*a1^2*b3*b1^2+
272/945*T*X^7*b1^3*a2-64/945*T*X^7*b2*a1^3-16/45*T*X^6*b1*a1^4+853099/11340*T^
9*b2+3527/12*T^4*b2^2-37/12*X^4*b2^2+15/4*X^2*b2^2+447/32*b1*b2+1907/16*X*a1*
b1*b2+393/32*T^2*X^4*b1*b2-827/20*T*X^5*a1*b2-4815/16*T^2*X^2*b1*b2-292*T^5*X^
2*b2-10/3*T^3*X^4*b2-508/15*T*X^6*b2-151033/96*T^4*b1*b2+1309/2*T^3*X^2*b2+742
/3*T^3*X*a1*b3-36*T^3*X*a2*b3+46/3*T^3*a1*a2*b3-577/3*T^3*b1*b2*b3-385/4*T^2*X
^2*b1*b3+99/2*T^2*X^2*b2*b3+195/4*T^2*a1^2*b1*b3-42*T*X^3*a1*b3+36*T*X^3*a2*b3
-27/2*T*X^2*a1^2*b3+18*T*X^2*a2^2*b3-18*T*X^2*a3^2*b1+67/2*T*X^2*b1^2*b3+24*T*
X^2*b2^2*b3+18*T*X*a1^3*b3+22/3*X^3*a1*b1*b3+3/2*X^3*a1*b2*b3-55/6*X^3*a2*b1*
b3+37/4*X^2*a1^2*b1*b3+3*X^2*a1^2*b2*b3-3*X^2*b1^2*b2*b3-7*T^2*a1^2*b2*b3+39*T
^2*b1^2*b2*b3-103/6*X^3*a2-16/6075*T^9*X^5*b2*a1-8/4725*T^9*X^5*b1*a2-8/4725*T
^11*X^3*a2*b1-104/42525*T^11*X^3*b2*a1+116/14175*T^10*X^2*b1*b3-116/14175*T^2*
X^10*a1*a3+4/675*T^2*X^10*b1*b3+25/2*T^4*b3^2+5/2*X^4*b3^2+10426/2835*T^9*b3-\
241/90*T^6*b3^2-13/90*X^6*b3^2+3464/14175*T^11*b3+34/42525*T^13*b3+4/3*T*X^4*
b3*b2^2-2/3*T*X^4*b2*b1^4+10/9*T*X^4*b2*a1^4+4/3*X*T*b2*a1^5+4/3*X*T*b1^5*a2+8
/14175*T^13*X*a1*b2+32/42525*T^13*X*a2*b1-8/315*T^3*X^8*a1^2*b2-8/135*T^3*X^8*
b2*b1^2-4/105*T^7*b1*b3*b2+4/45*T^7*b2*a1*a3-8/63*T^7*a1*a2*b3+4/3*T*X^3*a2^3*
b1-4/3*T*X^3*a1*b2^3-4/3*X^3*a1^2*a3*b1^2-52/3*X^3*a2*a1^2*b1^2+16/9*X^3*a2*b2
*b1^3-4/45*T^8*X*a3*a1^2-2/3*T^4*a2^2*b1*b2-2/3*T^4*a1*a2*b2^2-4*T^2*a1^4*b1*
b2-8/3*T^2*a1^3*b1^2*a2-16/3*T^2*a1^2*b1^3*b2-4/3*T^2*X*a1^4*a3-104/15*T^6*X^2
*a1^2*b1^2+862/135*T^6*X^3*a1^2*a2+206/45*T^6*X^3*a2*b1^2-8/4725*T^3*X^11*b2*
a1-104/42525*T^3*X^11*b1*a2+127/9*T^3*X^4*b2^2*b1+2/3*T*X^2*b1^3*a2^2+10/3*T*X
^2*b2^2*b1^3+8/3*I*b1^3*a2^2+28/3*I*b2^2*b1^3-6064/14175*I*T^10*b3+884/3*I*T^6
*b2-173596/105*I*T^8*b1-4328/15*I*T^6*b3+435*I*T^2*b2+192*I*T^2*b3+176404/45*I
*T^6*b1+9064/3*I*T^4*b1-208/189*I*T^7*X^8+422/165375*I*T^16*b1+188/8505*I*T^12
*b3-6731/17010*I*T^12*b2+15/2*I*T^2*b2^3+4/3*I*a1^6*b1-368/382725*I*T^7*X^12+
1072/8505*I*T^9*X^8-14/3*I*T*a1^6-70/3*I*T*b1^6+6784/70875*I*T^11*X^6+2137/15*
I*T^5*b2^2-32/4465125*I*T^7*X^14-4/893025*I*T^5*X^16+1849/15*I*T^5*a2^2-208/
1488375*I*T^5*X^14+10688/127575*I*T^7*X^10-4*I*b2^3*a1^2+4*I*b2^3*b1^2-3392/27
*I*T^3*X^6+416/42525*I*T^12*b1^3+36908/945*I*T^8*b1^3+506057/14175*I*T^10*b2-\
139016/14175*I*T^12*b1-4*I*T*a2^4-4*I*T*b2^4+4*I*a1^4*b1^3+4*I*a1^2*b1^5-271/
45*I*X^6*b1-56/9*I*X^6*b2+183*I*X^2*b1-123*I*X^2*b2-91/6*I*X^4*b2-62/3*I*X^4*
b1+512/99225*I*T^3*X^14+4/637875*I*T^17*X^4+16/3189375*I*T^11*X^10+8/4465125*I
*T^19*X^2-28544/21*I*T^7*X^2-15424/1488375*I*T^15*X^2-23024/25515*I*T^9*X^6+
7312/42525*I*T^11*X^4-4/9*I*X^6*b2^3+568/8505*I*T^9*X^4+18208/14175*I*T^7*X^6-\
14816/45*I*T^5*X^4-16/945*I*T^9*a1^4+32/2835*I*T^9*b1^4-5744/1913625*I*T^13*X^
6+272/127575*I*T^3*X^12-17552/13395375*I*T^15*X^4+6128/5*I*T^5*X^2-5032/
1913625*I*T^9*X^10+8/637875*I*T^13*X^8-2392/637875*I*T^11*X^8-8/1913625*I*T^9*
X^12+32/2679075*I*T^15*X^6-236/893025*I*T^17*X^2-31054/45*I*T^6*b1^3+86/2025*I
*X^10*b1^3-2201/14175*I*X^10*b2-2*I*T*a3^2-2*I*T*b3^2+9/2*I*X^2*b2^3+1651/
14175*I*X^10*b1-842/42525*I*X^12*b1-457/28350*I*X^12*b2-27632/212625*I*T^5*X^
10+54/5*I*T^5*b3^2+54/5*I*T^5*a3^2-16/45*I*T^7*a3^2-16/45*I*T^7*b3^2-12601/210
*I*T^8*b2-3796/315*I*T^8*b3+253012/14175*I*T^10*b1+136/4465125*I*T^16*b2-3381/
2*I*T^4*b2+36*I*T^4*b3+2036/1575*I*T^11*a1^2+68/3*I*T^3*a3^2+68/3*I*T^3*b3^2+
10168/2835*I*T^11*b1^2-76/13395375*I*T^18*b1-634/4465125*I*X^16*b1-1072/9*I*T^
3*a1^4-2206/3*I*T^3*b1^4-62/3*I*T^4*b1^5-56*I*T^2*b1-52/13395375*I*T*X^18-8/
5740875*I*T^3*X^18-278/3*I*T^3*a2^2-598/3*I*T^3*b2^2-4/22325625*I*T*X^20-64/15
*I*T*X^8-68/13395375*I*T^3*X^16+18944/637875*I*T^5*X^12-8/405*I*T*X^10+176/
33075*I*T*X^14+3008/127575*I*T^13*X^4+19664/42525*I*T^3*X^10+25624/4725*I*T^5*
X^8-568/315*I*T^3*X^8+51952/189*I*T^7*X^4+8/4725*I*X^12*b1^3-134/99225*I*X^14*
b2-56*I*T^3*X^2+427384/945*I*T^9*X^2+6928/135*I*T^5*X^6-1424/9*I*T^3*X^4+18*I*
b1*a2^2+27/2*I*b2^2*b1+627/16*I*a1^2*b1+2/3*I*X^4*b2^3+107/315*I*X^8*b1^3+3688
/42525*I*T*X^12+8/42525*I*T^14*b3+34/27*I*X^6*b1^3+7*I*X^2*b1^5+424/1488375*I*
T*X^16+1315/16*I*X^2*b1^3-8*X*a1*b1^3*b3+8*X*a1^3*b1*b3-1/200930625*T^22+449/
133953750*T^20-10/9*T^4*X^2*b1^3*b3-232/14175*T^3*X^11*a1*b1+93*T^4*X^2*a1^2*
b1^2-8/15*T^2*X^5*a1^3*b1^2-12*X*a1^2*a3*b1^2+8/4725*T^6*X^7*a1*b1^2+2/15*T^2*
X^5*a2*b2^2-8/75*T^5*X^5*a2*b3-8/75*T^5*X^5*a3*b2-16/23625*T^11*X^5*a1*b1+8/
1575*X^11*b2*a1*b1-2/9*T^4*X^2*a1^3*a3-8/1215*T^9*X^3*b2*a2-8/2025*T^6*X^6*a1*
a3+8/2025*T^6*X^6*b1*b3-4/45*T^4*X^8*a1*a2+2/135*T^4*X^8*a1*a3-2/135*T^4*X^8*
b1*b3-8/135*T^3*X^6*a2^2*b1-16/135*T^3*X^6*b2^2*b1+5492/105*T^7*b3+18*b3*T-352
/3*b3*T^3+25/2*X*a2*a1^2*b1^2-68/4725*T^3*X^10*b1*a1^2+16/135*T^6*X^3*a2^2*a1+
8/135*T^6*X^3*b2^2*a1-16/189*T^7*X^4*b2*a1^2+16/315*T^7*X^4*b2*b1^2+2/9*T^4*X^
3*a2*b2^2-16/945*T^7*X^3*a1^3*b1+16/135*T^7*X^3*b1^3*a1+16/9*T^4*X^4*a2*a3+148
/3*T^3*a1^2*b1^2*b2+8/15*T^6*X*a1^3*b1^2+16/45*T^6*X*a1*b1^4-4/5*X^5*b3*b2*a2+
272/945*T^7*X*a1^3*b2-64/945*T^7*X*b1^3*a2+8/2025*T^11*X*a1*b3+154/45*T^3*X^6*
a1^2*b2+458/135*T^3*X^6*b2*b1^2+8/405*T^3*X^9*a1*b3+64/8505*T^3*X^9*b1*a3-16/
945*T^5*X^7*b1*a3+4/2025*T^8*X^6*a1*a2-4/2025*T^8*X^6*b1*b2-4/3*X^3*a1^3*b3*b1
-28/9*X^3*a1*b3*b1^3-16/45*T^3*X^5*a1^3*b2+4/5*T^8*X^2*a1*a3-68/135*T^6*X^2*a1
^3*a2+4/27*T^6*X^2*b1^3*b2-2/3*X^4*a2^2*b1*b2-2/3*X^4*a1*a2*b2^2-16/1575*T^8*X
^5*a1*b1^2-8/15*T^2*X^6*a1^2*b1^2+4/27*T^2*X^6*a1^3*a2-68/135*T^2*X^6*b1^3*b2-\
1/3*T^4*X^2*b1^2*b2^2-4/105*T^8*X^2*b2*b3+T^4*X^2*a1^2*a2^2-5/3*T^4*X^2*a2^2*
b1^2-1/3*T^4*X^2*a1^2*b2^2+16/15*X^5*b2*a1^3*b1+32/45*X^5*b2*a1*b1^3-4/3*T^2*X
^3*a1*a3^2-4/3*T^2*X^3*a1*b3^2-44/945*X^9*b2*a1*b1+13/2*a3*a1*b1*b2+13/2*b3*a1
*b1*a2-4/675*T^10*X^2*a1*a3-2/3*X^4*a2*a3*b1^2-2*X^4*a1^2*b2*b3-2/3*X^4*b1^2*
b2*b3-16/135*T^6*X^4*a2*a3+8/135*T^6*X^4*b2*b3+76/45*T^6*X^4*b1*b3+344/14175*T
^11*X^3*a1*b1-8/405*X^9*a2*b2*b1-16/212625*T^15*X*a1*b1-1/22325625*T^20*X^2-1/
5740875*T^18*X^4-1/2679075*T^16*X^6-2/4465125*T^14*X^8-164/945*T^8*X^4*b1*b2-\
28/135*T^4*X^6*a1*a3+2/9568125*T^10*X^12+2/4465125*T^8*X^14+1/2679075*T^6*X^16
+1/5740875*T^4*X^18+1/22325625*T^2*X^20-4/45*T^2*X^8*b1*b3+176/4725*T^7*X^7*a1
*b1+2*T^2*X*a2*a3^2+2*T^2*X*a2*b3^2-112/3*T^4*X*a1*a3*a2+428/14175*T^11*X^2*b3
-214/2835*T^9*X^4*b3-3832/14175*T^7*X^6*b3-46/675*T^5*X^8*b3+4/405*T^3*X^10*b3
+2/225*T*X^12*b3-16*I*T^2*X*a3*a1*b1*a2-16*I*T^2*X*b3*a1*b1*b2-64/3*I*T^3*X^2*
a1*a2*b1*b2+160*I*T*X^2*a1*a2*b1*b2+32*I*X*T*a2*b2*a1^2*b1+32/3*I*T*X^4*a1*a2*
b1*b2+4/4725*T*X^12*a1^2*b1+305/3*T^2*X^4*a1^2*b1^2-2/3*T^3*b2^2*a1^2*b1+8/45*
T^4*X^6*a1^2*b1^2+68/4725*T^10*X^3*a1*b1^2-16/135*T^3*X^7*a1^3*b1+16/945*T^3*X
^7*a1*b1^3-16/3*X^2*a1^3*b1^2*a2-8/3*X^2*a1^2*b1^3*b2-4*X^2*a1*b1^4*a2-1262/3*
b3*T^5-68/3*T^3*b2^2*b3+1513/12*T^2*b1^3*b3-817/2*T^3*b1^2*b3+185/3*T^5*b1^2*
b3-115/9*T^4*b1^3*b3+452/9*T^3*X^4*b3+104/5*T*X^6*b3-325/72*X^6*b1*b3-61/60*X^
6*b2*b3-7/3*X^4*b1^3*b3-40021/360*T^6*b1*b3-3119/180*T^6*b2*b3-1168/5*T^5*X^2*
b3+9/5*T^5*a1^2*b3+39*T^2*X^2*b3^2-2767/1260*T^8*b1*b3+29/35*T^8*b2*b3+1928/
105*T^7*X^2*b3-122/45*T^7*a1^2*b3+4/45*T^7*b1^2*b3+244/45*T^5*X^4*b3-184/45*T^
3*X^6*b3+6/5*T*X^8*b3-11/36*X^8*b1*b3-1/15*X^8*b2*b3+4/75*T*X^10*b3-14/675*X^
10*b1*b3-1144/14175*T^10*b1*b3+6308/2835*T^9*X^2*b3-800/189*T^7*X^4*b3+8/25*T^
5*X^6*b3-8/135*T^3*X^8*b3-11/2*T^4*X^2*b3^2-5/6*T^2*X^4*b3^2-596/4725*T^5*X^9*
a1*b1+16/212625*T*X^15*a1*b1+8/405*T^9*a2*b2*a1-4/135*T^9*a3*a1*b1-4/2025*T^6*
X^8*a1*a2+4/2025*T^6*X^8*b1*b2+2/135*T^8*X^4*a1*a3-2/135*T^8*X^4*b1*b3-2/15*X^
6*a1^2*b1*b3+2/45*X^6*a1*a3*b1^2-8/315*T^7*X^2*a2^2*b1-64/315*T^7*X^2*b2^2*b1+
17/2*b3^2-10/3*T^3*b1*b3^2+2/15*X^7*b3*a1*b1-4*T^2*X^2*a1*a2^3-4/3*T^4*X*a3*a2
^2-8/945*T^9*X*a2*b3+4/3*T^3*a1^2*b3*b1^2-4/15*T^5*b2*a1^2*b1^2+16/15*T^5*a1*
a2*b1^3+32/45*T^5*b1*a2*a1^3-4/2025*T^12*X^2*a1*a2+68/42525*T^12*X^2*b1*b2-2/
45*T^8*X*a2^2*a1+2/35*T^8*X*b2^2*a1+8/105*T^8*a1*a2*b1^2+4/315*T^8*a1^2*b1*b2-\
2/3*T^4*a1^2*a2*a3-2/3*T^4*a1^2*b2*b3-2*T^4*a2*a3*b1^2-2*T^4*b1^2*b2*b3+2/3*X^
3*a2^2*a1*b1^2-14/3*X^3*b2^2*a1*b1^2+4/3*T^4*X^4*a1^2*b1^2+8/1575*T^11*a2*a1*
b1+4/5*T^5*a2*b2*a3-2*T*b2*b1^2*a2^2+2*T*b2*a1^2*a2^2-4*T*a2^3*a1*b1+4/45*T^3*
X^7*a1*b3-73/2+7/2*b1^2*b3^2+126/5*T*X^5*a1*b3+1214/15*T^5*X*a1*b3+484/15*T^5*
X*a2*b3+16/3*T^5*a1*a2*b3+64/5*T^5*b1*b2*b3+6419/24*T^4*X^2*b1*b3+517/12*T^4*X
^2*b2*b3-13/3*T^4*a1^2*b1*b3+152/3*T^3*X^3*a1*b3-16/9*T^3*X^3*a2*b3+36/5*T*X^5
*a2*b3+36*T*X^4*a1^2*b3+49/3*T*X^4*b1^2*b3+12*T*X^3*a1^3*b3-118/15*X^5*a1*b1*
b3-2*X^5*a1*b2*b3-14/5*X^5*a2*b1*b3-9*X^4*a1^2*b1*b3-1/3*T^3*X^2*a1^2*b3-302/3
*T^3*X^2*b1^2*b3-1001/24*T^2*X^4*b1*b3-115/12*T^2*X^4*b2*b3-4/14175*T^4*X^10*
a1*a2-4/42525*T^4*X^10*b1*b2-4/1575*T^2*X^11*a1*b1^2+272/4725*T^5*X^7*a2*b2+4*
T*b1^3*a2*a3+4*T*a1^3*a3*b2+347/8*a1^2*b1*b2-161/4*T*b1^4*b2-62/3*T*b1^3*b2^2+
333/4*T*b1*b2^2-1553/4*T^3*b1*b2^2+278/3*T^2*b1^3*b2+677/4*T^2*b1^2*b2^2+22*T^
2*b1*b2^3+5/9*T^3*b1^4*b2-9523/30*T^5*b1^2*b2-49/30*T^5*b1*b2^2+232/3*T^4*b1^3
*b2-59/6*T^4*b1^2*b2^2-35129/420*T^8*b1*b2+5127/140*T^7*b1^2*b2+101/45*T^7*b1*
b2^2-1019/135*T^6*b1^3*b2+56587/9450*T^10*b1*b2-3769/2835*T^9*b1^2*b2+556/
42525*T^12*b1*b2-7/2*a2^4-7/2*b2^4+9*X*a1*a2*a3-115/4*X*a2*b1*b2+2*X*a3*b1*b2-\
29*a1*a2*b1*b2+10*X^2*a2^2*b1*b2+3*X^2*a2*a3*b1^2+109/3*X*a1^3*b1*b2-10*X*a1*
a2^2*b1^2+23*X*a1*b1^3*b2+20*X*a1*b1^2*b2^2-10*X*a2*b1^3*b2+64*T*X*a2*b2-46*T*
X*a3*b1+4*T*X*a3*b2+393/4*T*a1*a2*b2-58*T*a1*a3*b1+11/2*T*a1*a3*b2+123/2*T*a2*
a3*b1-6*T*a2*a3*b2+129*T^2*X*a1*a2*a3-569/4*T^2*X*a2*b1*b2+46*T^2*X*a3*b1*b2+
122*T^2*a1*a2*b1*b2-357/4*T*X^2*a1*a2*b2+47*T*X^2*a1*a3*b1-9/2*T*X^2*a1*a3*b2-\
113/2*T*X^2*a2*a3*b1+6*T*X^2*a2*a3*b2-103/4*T*X*a1^2*a2*b1-57*T*X*a1^2*a2*b2-2
*T*X*a1^2*a3*b1+9*T*X*a1*a2^2*b1-2*T*X*a1*a2^2*b2-57/4*T*X*a1*b1^2*b2-105*T*X*
a1*b1*b2^2+57*T*X*a2*b1^2*b2+2*T*X*a2*b1*b2^2-4*T*X*a3*b1^2*b2-10*T*a1*a2*b1^2
*b2+38*X^2*a1*a2*b1*b2+30*X*a1^2*a2*b1*b2-59/3*T*X^4*a1*a3*b1+2*T*X^4*a1*a3*b2
+145/2*T*X^3*a1^2*a2*b1-8/3*T*X^3*a1^2*a3*b1+53/6*T*X^3*a1*b1^2*b2+6*T*X^2*a1^
3*a2*b1+62*T*X^2*a1*a2*b1^3-983/2*T^3*X*a1*b1^2*b2-40/3*T^2*X^3*a1*a2*a3+143/2
*T^2*X^3*a1*b1*b2-332/3*T^2*X^3*a2*b1*b2+134*T^2*X^2*a1^2*b1*b2-262*T^2*X^2*a1
*a2*b1^2+62/3*T^2*X*a1^3*b1*b2+262/3*T^2*X*a1*b1^3*b2+128/3*T*X^4*a1*a2*b1-51/
2*T*X^4*a1*a2*b2+1112*T^4*X*a1*b1*b2+259/2*T^4*X*a2*b1*b2-4/3*T^4*X*a3*b1*b2+
901/2*T^3*X^2*a1*a2*b1+676/3*T^3*X^2*a1*a2*b2-301/3*T^3*X^2*a1*a3*b1+4*T^3*X^2
*a2*a3*b1-1139/6*T^3*X*a1^2*a2*b1+20*T^3*X*a1^2*a3*b1+2*T^2*X*a3*b2^2+23*T^2*
a1^2*a2*a3+258*T^2*a1^2*b1*b2-116*T^2*a1*a2*b1^2+22*T^2*a1*a2*b2^2+659/4*T^2*
a1*a3*b1^2+22*T^2*a2^2*b1*b2+9*T^2*a2*a3*b1^2-208/3*T*X^3*a2*b2+26/3*T*X^3*a3*
b1-4/3*T*X^3*a3*b2+75/2*T*X^2*a2^2*b1-137/4*T*X^2*a2^2*b2-207/4*T*X^2*b1*b2^2-\
331/12*T*X*a1^3*b2-2*T*X*a1*b2^3+2*T*X*a2^3*b1-469/12*T*X*a2*b1^3-34*T*X*a3*b1
^3-29*T*a1^3*a2*b1+10/3*T*a1^3*a2*b2-112/3*T*a1^3*a3*b1-24*T*a1^2*a2^2*b1-14*T
*a1^2*b1*b2^2+11*T*a1*a2*b1^3-32*T*a1*a3*b1^3-25/3*X^3*a1*a2*a3+133/12*X^3*a2*
b1*b2-2/3*X^3*a3*b1*b2-3*X^2*a1^2*a2*a3+12*X^2*a1^2*b1*b2+18*X^2*a1*a2*b1^2+10
*X^2*a1*a2*b2^2-43/4*X^2*a1*a3*b1^2+592/3*T^3*X*a2*b2-334*T^3*X*a3*b1-236/3*T^
3*X*a3*b2-413/4*T^3*a1*a2*b2-398*T^3*a1*a3*b1-559/6*T^3*a1*a3*b2-229/2*T^3*a2*
a3*b1-26*T^3*a2*a3*b2-481/4*T^2*X^2*a1*a3+259/2*T^2*X^2*a2*a3+39/2*T^2*X*a1^2*
a3+97/4*T^2*X*a1*a2^2-2*T^2*X*a1*a3^2+333/2*T^2*X*a1*b2^2+48*T^2*X*a2^2*a3-49/
4*T^2*X*a2*b2^2+325/2*T^2*X*a3*b1^2-24/5*X^5*a1*a2*a3+87/10*X^5*a1*b1*b2-29/30
*X^5*a2*b1*b2+56/3*X^4*a1^2*b1*b2-31/3*X^4*a1*a2*b1^2+X^4*a1*a3*b1^2+34/3*X^3*
a1^3*b1*b2-34/9*X^3*a1*b1^3*b2+47/3*T^2*X*a1^4*a2-115/3*T^2*X*a2*b1^4-248/15*T
*X^5*a2*b2-158/15*T*X^5*a3*b1+4/5*T*X^5*a3*b2-119/2*T*X^4*a1^2*b2+15/2*T*X^4*
a2^2*b1-1/3*T*X^4*a2^2*b2-101/6*T*X^4*b1^2*b2-18*T*X^4*b1*b2^2-103/6*T*X^3*a1^
3*b2+93/2*T*X^3*a2*b1^3-64/3*T*X^3*a3*b1^3+5*T*X^2*a1^4*b2+39*T*X^2*b1^4*b2-\
911/6*T^3*X^2*a1^2*b2-853/6*T^3*X^2*a2^2*b1+20/3*T^3*X^2*a2^2*b2+896/3*T^3*X^2
*b1^2*b2+499/6*T^3*X^2*b1*b2^2-227/18*T^3*X*a1^3*b2+5203/18*T^3*X*a2*b1^3+4/3*
T^3*X*a3*b1^3-86/9*T^3*a1^3*a2*b1-106/3*T^3*a1*a2*b1^3+1127/24*T^2*X^4*a1*a3+
95/4*T^2*X^4*a2*a3-323/3*T^2*X^3*a1^2*a2+46/3*T^2*X^3*a1^2*a3-595/6*T^2*X^3*a1
*a2^2+23/2*T^2*X^3*a1*b2^2-1075/6*T^2*X^3*a2*b1^2-28/3*T^2*X^3*a2*b2^2+337/3*T
^2*X^3*a3*b1^2+50*T^2*X^2*a1^3*a2-39*T^2*X^2*a1^2*a2^2+13*T^2*X^2*a1^2*b2^2+29
*T^2*X^2*a2^2*b1^2-178*T^2*X^2*b1^3*b2-23*T^2*X^2*b1^2*b2^2-120*T^5*X*a2*b2+
814/15*T^5*X*a3*b1-44/15*T^5*X*a3*b2-18761/30*T^5*a1*a2*b1+349/30*T^5*a1*a2*b2
+898/15*T^5*a1*a3*b1-38/15*T^5*a1*a3*b2+10*T^5*a2*a3*b1+1475/24*T^4*X^2*a1*a3-\
203/12*T^4*X^2*a2*a3+243*T^4*X*a1^2*a2-193/3*T^4*X*a1^2*a3-16*T^4*X*a1*a2^2-\
291/2*T^4*X*a1*b2^2-997*T^4*X*a2*b1^2-23/3*T^4*X*a2*b2^2-16*T^4*X*a3*b1^2-437/
3*T^4*a1^2*b1*b2+266*T^4*a1*a2*b1^2-17*T^4*a1*a3*b1^2+1408/9*T^3*X^3*a2*b2-\
2320/9*T^3*X^3*a3*b1-544/9*T^3*X^3*a3*b2-1603/180*T*X^6*b1^2*b2-37/45*T*X^6*b1
*b2^2+8/3*T*X^5*a1^3*b2+76/15*T*X^5*a2*b1^3+194/315*X^7*a1*b1*b2-2/3*X^7*a2*b1
*b2+3*X^6*a1^2*b1*b2+1/9*X^6*a1*a2*b1^2-61/15*T*X^6*a1*a2*b1+14/45*T*X^6*a1*a2
*b2+12/5*T*X^5*a1^2*a2*b1-29/15*T^2*X^5*a1*b1*b2-98/15*T^2*X^5*a2*b1*b2+31/3*T
^2*X^4*a1^2*b1*b2+53/3*T^2*X^4*a1*a2*b1^2-460/9*T^3*X^4*a1*a2*b1+14*T^3*X^4*a1
*a2*b2+45*T^6*X*a1*b1*b2+98/15*T^6*X*a2*b1*b2-1469/15*T^5*X^2*a1*a2*b1+14/3*T^
5*X^2*a1*a2*b2+32/3*T^5*X*a1^2*a2*b1-4/3*T^5*X*a1*b1^2*b2-380/9*T^4*X^3*a1*b1*
b2+70/9*T^4*X^3*a2*b1*b2-11*T^4*X^2*a1^2*b1*b2+31*T^4*X^2*a1*a2*b1^2+43/10*T^2
*X^6*b1*b2+11/4*T^2*X^5*a1^2*a2-16/15*T^2*X^5*a1^2*a3-39/5*T^2*X^5*a1*a2^2-19/
15*T^2*X^5*a1*b2^2-487/60*T^2*X^5*a2*b1^2-6/5*T^2*X^5*a3*b1^2+127/9*T^2*X^4*a1
^3*a2+125/9*T^2*X^4*b1^3*b2+5849/1260*T*X^7*a1*b2+971/252*T*X^7*a2*b1+104/105*
T*X^7*a2*b2+38/315*T*X^7*a3*b1-4/105*T*X^7*a3*b2+17/20*T*X^6*a1^2*b2-17/15*T*X
^6*a2^2*b1-527/180*T^3*X^5*a1*b2-653/36*T^3*X^5*a2*b1+328/45*T^3*X^5*a2*b2+722
/45*T^3*X^5*a3*b1+52/15*T^3*X^5*a3*b2-17/36*T^3*X^4*a1^2*b2+1/9*T^3*X^4*a2^2*
b1-875/12*T^3*X^4*b1^2*b2+401/30*T^2*X^6*a1*a2+17/90*T^2*X^6*a1*a3-86/45*T^2*X
^6*a2*a3+1766/45*T^5*X^3*a3*b1-76/45*T^5*X^3*a3*b2-703/60*T^5*X^2*a1^2*b2+29/3
*T^5*X^2*a2^2*b1+367/20*T^5*X^2*b1^2*b2+43/3*T^5*X^2*b1*b2^2-164/9*T^5*X*a1^3*
b2-56/9*T^5*X*a2*b1^3+176/3*T^4*X^4*a1*a2+116/9*T^4*X^4*a1*a3+1376/9*T^4*X^4*
b1*b2-1/4*T^4*X^3*a1^2*a2+44/9*T^4*X^3*a1^2*a3-67/9*T^4*X^3*a1*b2^2-691/12*T^4
*X^3*a2*b1^2-34/3*T^4*X^3*a3*b1^2+61/3*T^4*X^2*a1^3*a2-1/3*T^4*X^2*b1^3*b2-\
21257/420*T^7*X*a1*b2+83147/1260*T^7*X*a2*b1-696/35*T^7*X*a2*b2+14/5*T^7*X*a3*
b1+4/45*T^7*X*a3*b2+1826/35*T^7*a1*a2*b1-86/45*T^7*a1*a2*b2+1483/30*T^6*X^2*a1
*a2-289/90*T^6*X^2*a1*a3+2/15*T^6*X^2*a2*a3+2033/90*T^6*X^2*b1*b2-4043/180*T^6
*X*a1^2*a2+32/3*T^6*X*a1^2*a3+223/45*T^6*X*a1*a2^2-71/45*T^6*X*a1*b2^2+913/180
*T^6*X*a2*b1^2+2/15*T^6*X*a3*b1^2+7/45*T^6*a1^2*b1*b2-15*T^6*a1*a2*b1^2+581/
180*T^5*X^3*a1*b2+15371/180*T^5*X^3*a2*b1+376/45*T^5*X^3*a2*b2+1061/1890*T*X^9
*a1*b2+55/378*T*X^9*a2*b1-8/2835*T*X^9*a2*b2+104/2835*T*X^9*a3*b1-1/5*T*X^8*a1
^2*b2+11/105*T*X^8*b1^2*b2+4/45*T*X^7*a1^3*b1-36/35*T*X^7*a1*b1^3+2*X*a3*b1^4+
140*T^2*X*a3+1261/8*T^2*a1*a3-633/4*T^2*a2*a3-15*T*a2^2*b1-117/4*T*a2^2*b2-199
/8*X^2*a1*a3+7/4*X^2*a2*a3-71/2*X*a1^2*a3-159/4*X*a1*a2^2+6*X*a1*a3^2-11*X*a1*
b2^2-4*X*a2^2*a3+15/4*X*a2*b2^2-3/2*X*a3*b1^2-6*X*a3*b2^2+5/4*a1^2*a2*a3-7*a1*
a2^2*a3+75/8*a1*a2*b1^2+11/2*a1*a2*b2^2+21/8*a1*a3*b1^2-7*a1*a3*b2^2+11/2*a2^2
*b1*b2-21/4*a2*a3*b1^2-285*T^3*a2^2*b1-463/12*T^3*a2^2*b2-4/3*T^2*X^3*a3+39*T^
2*X^2*a3^2-49/4*T^2*X*a2^3+148/3*T^2*a1^3*a2+1049/12*T^2*a1^3*a3+325/4*T^2*a1^
2*a2^2+81/4*T^2*a1^2*b2^2+22*T^2*a1*a2^3+433/4*T^2*a2^2*b1^2-137/4*T*X^2*b2^3-\
125/4*T*a1^4*b2-52/3*T*a2^2*b1^3+91/24*X^4*a1*a3-29/4*X^4*a2*a3+3/2*X^3*a1^2*
a3+137/12*X^3*a1*a2^2+14/3*X^3*a1*a3^2+1/3*X^3*a1*b2^2-20/3*X^3*a2^2*a3+41/12*
X^3*a2*b2^2-35/6*X^3*a3*b1^2-14/3*X^3*a3*b2^2+14*X^2*a1^3*a2+31/12*X^2*a1^3*a3
+59/4*X^2*a1^2*a2^2-17/4*X^2*a1^2*b2^2+10*X^2*a1*a2^3-17/4*X^2*a2^2*b1^2+16*X^
2*b1^3*b2+59/4*X^2*b1^2*b2^2+10*X^2*b1*b2^3+111/4*X*a1^4*a2+2*X*a1^4*a3+10*X*
a1^3*a2^2-23/12*X*a2*b1^4+970/3*T^4*X*a3+10031/24*T^4*a1*a3+499/4*T^4*a2*a3-\
1577/360*X^6*a1*a3-263/180*X^6*a2*a3+14/15*X^5*a1^2*a2-25/3*X^5*a1^2*a3-211/30
*X^5*a1*a2^2-91/15*X^5*a1*b2^2-233/30*X^5*a2*b1^2-17/15*X^5*a2*b2^2-7/15*X^5*
a3*b1^2+2*X^4*a1^3*a2-17/3*X^4*a1^3*a3-9/2*X^4*a1^2*a2^2-13/2*X^4*a1^2*b2^2+5/
6*X^4*a2^2*b1^2+19/3*X^4*b1^3*b2+17/6*X^4*b1^2*b2^2+7/9*X^3*a1^4*a2-3*X^3*a2*
b1^4+11/2*X^2*a1^4*b1^2+7/2*X^2*a1^2*b1^4-184/5*T^6*X*a3-1949/40*T^6*a1*a3-231
/20*T^6*a2*a3+2699/15*T^5*a1^2*b2-199/15*T^5*a2^2*b1+97/15*T^5*a2^2*b2+2188/9*
T^4*X^3*a3+1759/12*T^4*X^2*a2^2-11/2*T^4*X^2*a3^2-961/12*T^4*X^2*b2^2-23/3*T^4
*X*a2^3+43*T^4*a1^3*a2-77/9*T^4*a1^3*a3+27/2*T^4*a1^2*a2^2+133/6*T^4*a1^2*b2^2
-7/6*T^4*a2^2*b1^2+20/3*T^3*X^2*b2^3+23*T^3*a1^4*b2+544/15*T^2*X^5*a3-143/4*T^
2*X^4*a2^2-5/6*T^2*X^4*a3^2+371/12*T^2*X^4*b2^2-28/3*T^2*X^3*a2^3+43/2*T^2*a1^
4*b1^2+63/2*T^2*a1^2*b1^4-1/3*T*X^4*b2^3+376/315*T^2*X^7*a3-37/45*T^2*X^6*a2^2
-23/15*T^2*X^6*b2^2-1501/1260*X^8*a1*a2-5/252*X^8*a1*a3+1/21*X^8*a2*a3+107/140
*X^8*b1*b2+31/140*X^7*a1^2*a2-4/15*X^7*a1^2*a3-1/3*X^7*a1*a2^2+1/3*X^7*a1*b2^2
-71/180*X^7*a2*b1^2-2/5*X^7*a3*b1^2+19/27*X^6*a1^3*a2+65/27*X^6*b1^3*b2-362/45
*T^8*X*a3-68491/1260*T^8*a1*a2-1361/180*T^8*a1*a3+13/15*T^8*a2*a3+17/180*T^7*
a1^2*b2+187/45*T^7*a2^2*b1-3464/135*T^6*X^3*a3-463/45*T^6*X^2*a2^2-1679/45*T^6
*X^2*b2^2-197/27*T^6*a1^3*a2-556/45*T^4*X^5*a3-35/3*T^4*X^4*a2^2-67/3*T^4*X^4*
b2^2+317/315*T^4*X^7*a2-176/945*T^4*X^7*a3-77/45*T^4*X^6*a2^2+313/135*T^4*X^6*
b2^2+4391/1890*T^3*X^8*b2-493/810*T^2*X^9*a2+52/567*T^2*X^9*a3+79/210*T^2*X^8*
a2^2-131/630*T^2*X^8*b2^2+4/5*T^2*X^6*a1^4+20/9*T^2*X^6*b1^4-487/28350*T*X^10*
b2-191/3150*X^10*a1*a2+16/675*X^10*a1*a3+1657/28350*X^10*b1*b2+277/2835*X^9*a1
^2*a2-19/567*X^9*a2*b1^2-2249/945*T^3*X^7*a2*b1-16/7*T^3*X^7*a2*b2+44/105*T^3*
X^7*a3*b1-4/5*T^3*X^5*a1^3*b1+28/5*T^3*X^5*a1*b1^3+15/14*T^2*X^8*a1*a2-34/63*T
^2*X^8*a1*a3-829/630*T^2*X^8*b1*b2-454/315*T^2*X^7*a1^2*a2-146/315*T^2*X^7*a2*
b1^2+8/5*T^4*X^6*a1*a2-1216/135*T^4*X^6*b1*b2+16/15*T^4*X^5*a1^2*a2+68/15*T^4*
X^5*a2*b1^2+1633/945*T^3*X^7*a1*b2+16/135*T^6*X^4*a1*a2-88/45*T^6*X^4*a1*a3+88
/15*T^6*X^4*b1*b2+1156/225*T^5*X^5*a1*b2-4964/225*T^5*X^5*a2*b1+832/225*T^5*X^
5*a2*b2-4/3*T^5*X^5*a3*b1+292/45*T^5*X^4*a1^2*b2-16/45*T^5*X^4*b1^2*b2+268/45*
T^5*X^3*a1^3*b1+44/45*T^5*X^3*a1*b1^3+2803/1890*T^9*X*a1*b2-67393/5670*T^9*X*
a2*b1-232/945*T^9*X*a2*b2-4/135*T^9*X*a3*b1+10043/630*T^8*X^2*a1*a2+69/10*T^8*
X^2*b1*b2+67/315*T^8*X*a1^2*a2+803/315*T^8*X*a2*b1^2+17903/945*T^7*X^3*a1*b2-\
5933/315*T^7*X^3*a2*b1+368/945*T^7*X^3*a2*b2-22/35*T^7*X^2*a1^2*b2-214/105*T^7
*X^2*b1^2*b2-1172/315*T^7*X*a1^3*b1-1012/315*T^7*X*a1*b1^3-451/945*T^2*X^9*a1*
b1^2+22/4725*T*X^11*a1*b2+58/1575*T*X^11*a2*b1+27/175*T*X^10*a1^2*b1+4/21*T^4*
X^8*b1*b2+58/315*T^4*X^7*a1*b1^2-134/945*T^3*X^9*a1*b2+418/8505*T^3*X^9*a2*b1-\
151/315*T^3*X^8*a1^2*b1+652/14175*T^2*X^10*a1*a2+4/14175*T^2*X^10*b1*b2-536/
2025*T^6*X^6*a1*a2+536/2025*T^6*X^6*b1*b2+82/45*T^6*X^5*a1*b1^2-148/945*T^5*X^
7*a1*b2+316/945*T^5*X^7*a2*b1-22/45*T^5*X^6*a1^2*b1-631/945*T^9*X^2*a1^2*b1+4/
945*T^8*X^4*a1*a2-313/105*T^8*X^3*a1*b1^2+268/1575*T^7*X^5*a1*b2+164/225*T^7*X
^5*a2*b1+1154/315*T^7*X^4*a1^2*b1-286/2025*T^11*X*a1*b2-1706/14175*T^11*X*a2*
b1+52/189*T^10*X^2*a1*a2-124/315*T^10*X^2*b1*b2+67/315*T^10*X*a1*b1^2+1766/
8505*T^9*X^3*a1*b2+86/189*T^9*X^3*a2*b1+87337/5670*T^10*X*a2-92/675*T^10*X*a3+
26459/9450*T^10*a1*a2-94/675*T^10*a1*a3-11237/1890*T^9*X^2*b2+29/405*T^9*a1^2*
b2+46819/1890*T^8*X^3*a2-688/135*T^8*X^3*a3+61/126*T^8*X^2*a2^2-19/126*T^8*X^2
*b2^2-467/135*T^7*X^4*b2+19777/675*T^6*X^5*a2+952/675*T^6*X^5*a3+149/135*T^6*X
^4*a2^2-43/135*T^6*X^4*b2^2+4/9*T^6*X^2*a1^4-236/45*T^6*X^2*b1^4+2153/135*T^5*
X^6*b2-289/2025*T^6*X^7*a2+232/1575*T^6*X^7*a3-62/45*T^6*X^5*a1^3+1669/18900*T
^5*X^8*b2+26/45*T^5*X^6*b1^3-13/108*T^4*X^9*a2+814/8505*T^4*X^9*a3-46/135*T^4*
X^7*a1^3+9557/85050*T^3*X^10*b2+43/105*T^3*X^8*b1^3-979/9450*T^2*X^11*a2+316/
14175*T^2*X^11*a3+191/2835*T^2*X^9*a1^3-439/56700*T*X^12*b2-37/1575*T*X^10*b1^
3-4/1701*X^12*a1*a2+4/405*X^12*b1*b2+19/945*X^11*a1*b1^2+64411/170100*T^12*X*
a2+2/2025*T^12*X*a3-356/14175*T^12*a1*a2+7613/9450*T^11*X^2*b2+233/1575*T^11*
a1^2*b1-6371/9450*T^10*X^3*a2-188/2025*T^10*X^3*a3-191/945*T^10*X*a1^3+3499/
11340*T^9*X^4*b2+119/135*T^9*X^2*b1^3-17627/18900*T^8*X^5*a2-26/225*T^8*X^5*a3
+263/945*T^8*X^3*a1^3-5111/14175*T^7*X^6*b2-14/27*T^7*X^4*b1^3+79/8505*T^3*X^
12*b2-73/42525*T^2*X^13*a2+29/28350*T^2*X^12*a1^2+29/3150*T^2*X^12*b1^2+67/
99225*T*X^14*b2+289/42525*T^12*X^3*a2-101/9450*T^12*X^2*a1^2+713/28350*T^12*X^
2*b1^2-1031/42525*T^11*X^4*b2+2747/70875*T^10*X^5*a2+31/3150*T^10*X^4*a1^2+
1103/28350*T^10*X^4*b1^2-449/127575*T^9*X^6*b2+127/2835*T^8*X^7*a2-211/3150*T^
8*X^6*a1^2+1423/9450*T^8*X^6*b1^2+83/4725*T^7*X^8*b2+3317/127575*T^6*X^9*a2-\
757/9450*T^6*X^8*a1^2+1507/9450*T^6*X^8*b1^2+4099/212625*T^5*X^10*b2+89/14175*
T^4*X^11*a2+113/9450*T^4*X^10*a1^2+827/28350*T^4*X^10*b1^2-1597/297675*T^14*X*
a2-37/2835*T^13*X^2*b2-1/1488375*T*X^16*b1+254/70875*T^12*X^5*a1+2462/212625*T
^11*X^6*b1-2/2835*T^10*X^7*a1+116/8505*T^9*X^8*b1-244/42525*T^8*X^9*a1+254/
30375*T^7*X^10*b1-1178/212625*T^6*X^11*a1+106/42525*T^5*X^12*b1+26/99225*T^3*X
^14*b1-202/496125*T^2*X^15*a1+1039/1488375*T^16*X*a1+26/59535*T^15*X^2*b1+122/
42525*T^14*X^3*a1-463/12*T^3*b2^3-117/4*T*b2^3-7*a2^2*b2^2+497/24*b1^3*b2-193/
8*b1^2*b2^2+11/2*b1*b2^3-1394/315*T^8*b2^2+6439/180*T^6*b2^2+97/15*T^5*b2^3+83
/6*T^2*b1^6-73/496125*T^17*b1+3449/4465125*T^15*b2-61/28350*T^14*b1^2-4111/
56700*T^13*b2+1417/14175*T^11*b1^3-205411/28350*T^11*b2+541/28350*T^10*b2^2+5/
7*T^8*b1^4-14/3*X^5*a3+5/2*X^4*a3^2+41/12*X^3*a2^3+73/2*T^2*a3^2-56/3*X^3*a3-3
/2*X^2*a3^2+15/4*X*a2^3+769/24*a1^3*a2-257/24*a1^3*a3-193/8*a1^2*a2^2+7/2*a1^2
*a3^2-77/8*a1^2*b2^2+11/2*a1*a2^3-77/8*a2^2*b1^2-14*X*a3-39/8*a1*a3-35/4*a2*a3
-1/450*X^10*b2^2+29/315*X^8*a1^4+1/315*X^8*b1^4-2938/315*T^8*a2^2-262/2835*X^9
*a3-23/315*X^8*a2^2-31/315*X^8*b2^2+6983/180*T^6*a2^2-241/90*T^6*a3^2+23/6*T^2
*a1^6-716/315*X^7*a3-1/4*X^6*a2^2-13/90*X^6*a3^2-35/12*X^6*b2^2-17/15*X^5*a2^3
+5/2*X^2*a1^6+1/2*X^2*b1^6+25/2*T^4*a3^2-1/42525*X^17*a1+107/28350*T^14*a1^2-\
869/4465125*X^15*a2+1/4050*X^14*a1^2+1/1890*X^14*b1^2-101/18900*X^13*a2-2/2835
*X^13*a3-1/189*X^11*a1^3-403/28350*T^10*a2^2-19/315*T^8*a1^4-97/1890*X^11*a2+
32/14175*X^11*a3+187/9450*X^10*a2^2+1/33075*T^18*X^2+1019/8930250*T^16*X^4+116
/496125*T^14*X^6+59/212625*T^12*X^8+82/455625*T^10*X^10+1/25515*T^8*X^12-4/
165375*T^6*X^14-157/8930250*T^4*X^16-43/13395375*T^2*X^18+1/200930625*X^22+1/
14883750*X^20+17/2*a3^2+4/105*T^8*X^2*a1^2*b1^2-2*T^2*X*a1*b3^2-18*T*X^2*b1*b3
^2-2*X^3*a2*b2*b3-4/45*T^3*X^6*b3*a1^2+4/27*T^3*X^6*b3*b1^2+179/30*T^2*X^6*b1*
b3+34/45*T^2*X^6*b2*b3-6/5*T*X^7*a1*b3-4/5*T*X^7*a2*b3+6/5*T*X^6*a1^2*b3-8/45*
T*X^6*b1^2*b3-154/5*T^5*X^3*a1*b3-92/45*T^5*X^3*a2*b3+46/15*T^5*X^2*a1^2*b3+
184/15*T^5*X^2*b1^2*b3-44/9*T^4*X^4*b1*b3-7862/315*T^7*X*a1*b3+92/315*T^7*X*a2
*b3-3049/90*T^6*X^2*b1*b3+26/15*T^6*X^2*b2*b3+58/45*T^3*X^5*a1*b3+4/3*T^3*X^5*
a2*b3+2*T^3*X^4*a1^2*b3+4/3*T^3*X^4*b1^2*b3-4/105*T^2*X^8*a1^2*b1^2-8/4725*T^5
*X^9*b2*a1-16/6075*T^5*X^9*b1*a2+2/9*T*X^6*b2*a2^2-8/2025*T*X^11*b1*a3+2*T^2*
a2^2*b1*b3+2*T^2*b1*b2^2*b3+4/3*T*X^2*b1^4*b3-12*X*T*a1^5*b1-24*X*T*b1^3*a1^3-\
12*X*T*a1*b1^5-8/75*T^5*X^6*b2*a1^2-8/675*T^5*X^6*b2*b1^2-4/27*T^6*X^3*a3*a1^2
+4/45*T^6*X^3*a3*b1^2-8/9*T^3*X^2*b2*b1^4-64/8505*T^9*X^3*a1*b3-8/405*T^9*X^3*
b1*a3-35/3*T*X^4*a1^4*b1-14*T*X^4*a1^2*b1^3+16/14175*T^7*X^7*a1*b2+16/14175*T^
7*X^7*a2*b1-88/189*T^9*X*a1*b3-298/315*T^8*X^2*b1*b3+196/135*T^7*X^3*a1*b3-44/
45*T^5*X^5*a1*b3-152/135*T^4*X^6*b1*b3-4/15*T*X^9*a1*b3+28/9*T^3*b1*a3*a1^3+4/
3*T^3*a1*a3*b1^3-4/105*T^2*X^8*a2*a3-52/14175*T*X^13*a1*b1-39/8*b1*b3-35/4*b2*
b3+73/2*T^2*b3^2-3/2*X^2*b3^2+7/2*a1^2*b3^2+7/2*a3^2*b1^2-97/24*b1^3*b3+126*b3
*T*a1*X+164*b3*T^3*X^2+30*b3*T*X^4+108*b3*T*X^2-8/45*T^6*X^4*a1^2*b1^2+68/2835
*T^4*X^9*a1*b1^2-4/63*T^7*X^2*b3*a1^2-4/63*T^7*X^2*b3*b1^2-4/15*T^5*X^4*a1^2*
b3-4/45*T^5*X^4*b3*b1^2-8/4725*T^7*X^6*b1*a1^2+4/15*T^4*X^5*a2^2*a1+4/45*T^4*X
^5*b2^2*a1+8/135*T^4*X^6*a2*a3-16/135*T^4*X^6*b2*b3+4/45*T*X^8*b3*b1^2-2/35*T*
X^8*b1*a2^2+2/45*T*X^8*b2^2*b1-10/3*T^2*X*a2^2*a1^3-2/3*T^2*X*b2^2*a1^3+20/3*T
^2*X^2*a1^3*a3+28/3*T^2*X^2*b1^3*b3+16/315*T^4*X^7*a1^2*a2-16/189*T^4*X^7*a2*
b1^2-8/135*T^8*X^3*a1^2*a2-8/315*T^8*X^3*a2*b1^2+2/15*T^6*a1*a3*b1^2-2/45*T^6*
a1^2*b1*b3+16/42525*T^3*X^13*a1*b1-8/945*T*X^9*a3*b2+2/9*T^3*X^4*b2*a2^2+2*T^2
*a1*a2^2*a3+2*T^2*a1*a3*b2^2-8/9*T^2*X^3*a2*a1^4+16/23625*T^5*X^11*a1*b1+2/15*
T^5*X^2*b2*a2^2-8/2835*T*X^11*b2*a2+8/1215*T^3*X^9*b2*a2-2*X^2*a1*a2^2*a3-2*X^
2*a1*a3*b2^2-2*X^2*a2^2*b1*b3-2*X^2*b1*b2^2*b3-2/3*T^4*X*a2*a1^4+10/9*T^4*X*a2
*b1^4+4/135*X^9*b3*a1*b1-16/42525*T^9*X^7*a1*b1-8/675*T^6*X^5*a1^2*a2-8/75*T^6
*X^5*a2*b1^2+2/9*T^6*X*a2*b2^2-28/2025*T*X^10*b2*a1^2-4/14175*T*X^10*b2*b1^2+8
/2835*T^11*X*a2*b2-2*X^4*a1^2*a2*a3-4*T^2*X^2*b1*b2^3-145/3*T^4*X*a1*b1*b3-38/
3*T^4*X*a2*b1*b3-24*T^3*X^2*b1*b2*b3+8*T^3*X*a1*b1^2*b3-97*T^2*X^3*a1*b1*b3-\
124/3*T^2*X^3*a1*b2*b3+12*T*X^4*a1*a2*b3+92/3*T*X^3*a1*b1^2*b3-143*T^2*X*a1*b1
*b3+23/2*T^2*X*a1*b2*b3+143/2*T^2*X*a2*b1*b3+46*T^2*X*a2*b2*b3+54*T*X^2*a1*a2*
b3-7*T*X^2*b1*b2*b3+36*T*X*a1^2*a2*b3+50*T*X*a1*b1^2*b3-32*T*X*a2*b1^2*b3-4/15
*X^5*a2*a1^2*b1^2+8/135*T^7*X^3*a3*b2+8/189*T^7*X^3*b3*a2-4/105*X^7*a1*a3*a2+4
/45*X^7*b1*b3*a2-8/63*X^7*b1*a3*b2-4/3*X*T^3*a2^3*b1+4/3*X*T^3*a1*b2^3-8*T^2*X
*a2*b2*a1^2*b1-8/3*T^2*X^4*a1*a2*b1*b2+8*T*X^2*a1*b1^2*b2*a2+8/3*T^4*X^2*a1*a2
*b1*b2+8/3*T*X^3*a3*a1*b1*a2+8/3*T*X^3*b3*a1*b1*b2+8*X*T*a2*b2*a1*a3-8*X*T*b1*
b3*b2*a2-68*X*T*a1*b1*a2*a3+4*X*T*b3*a1*b1*b2-104*T^2*X^2*a1*a2*b1*b2+8/3*X*T^
3*a3*a1*b1*a2+8/3*X*T^3*b3*a1*b1*b2-32/9*T^4*X^4*b2*b3-71/2*I*b2-11/2*I*b2^3+4
/3*I*b1^7+1625/48*I*b1^3+98*I*b1-4*I*b3-164/13395375*I*T^19-116752/63*I*T^7+44
/200930625*I*T^21-376*I*T+2258336/2835*I*T^9+27464/567*I*T^11-83024/1488375*I*
T^15+402344/42525*I*T^13+332/3*I*T^3-26476/15*I*T^5+9*I*b1^5-4744/893025*I*T^
17+16/315*X^7*a1^5-22/315*X^7*a2^3-22/315*T^7*b2^3-X^2*a2^4-X^2*b2^4+79/15*T^5
*b1^5-4/4465125*T^17*b2+T^2*a2^4+T^2*b2^4-16/42525*T^13*b1^3+2/3*a2^2*a1^4+2/3
*a2^2*b1^4-2/3*b2^2*a1^4-2/3*b2^2*b1^4-1/45*X^8*a3^2-1/45*X^8*b3^2-2/3*a3*a1^5
+2/3*b3*b1^5+2/13395375*T^19*b1-4/637875*T^15*b3+25/3*a1^5*a2+11/3*b1^5*b2-2/
13395375*X^19*a1-4/4465125*X^17*a2+1/9*X^4*a1^6+1/9*X^4*b1^6+4/637875*X^15*a3-\
1/42525*X^12*a2^2-17/42525*X^12*b2^2+7/3*X^5*a1^5-1/165375*T^16*a1^2+19/
1488375*T^16*b1^2-2*a2^3*a3-2*b2^3*b3-2/3*T*b1^7+2/3*X*a1^7+16/42525*X^13*a1^3
-1/9*T^4*a1^6-1/9*T^4*b1^6+17/42525*T^12*a2^2+1/42525*T^12*b2^2-16/315*T^7*b1^
5+8/14175*X^10*a1^4-4/4725*X^10*b1^4+4/4725*T^10*a1^4-8/14175*T^10*b1^4+1/45*T
^8*a3^2+1/45*T^8*b3^2-19/1488375*X^16*a1^2+1/165375*X^16*b1^2-4/9*T^3*X^4*b2*
a1*a3-8/9*T^3*X^4*a1*a2*b3+4/5*T^5*X^2*a1*a3*b2-34/3*T*X^4*b1*a2*a3+8/3*T*X^4*
b1*b3*b2+4/3*X*T^3*a2^2*a1*b2-4/3*X*T^3*a2*b2^2*b1+46/5*T^5*X^2*a3*a1*b1-4*T*
a2*a1*b1*b2^2-32/315*T^8*X*a2*b2*b1-32/135*T^6*X^3*b3*a1*b1-4/3*T^4*X*b3*b2*a2
+16/9*T^3*X^4*b1*a2*a3+4/9*T^3*X^4*b1*b3*b2+4/9*T^4*X^3*a1*a3*a2+16/9*T^4*X^3*
a1*b3*b2-4/9*T^4*X^3*b1*b3*a2-8/9*T^4*X^3*b1*a3*b2+28/45*T^6*X*a1*a3*a2+16/45*
T^6*X*a1*b3*b2+4/15*T^6*X*b1*b3*a2-24*T^3*X^2*b2*a1*a3-4*T^3*X^2*a1*a2*b3+4/5*
T^5*X^2*b1*b3*b2-16/15*T^5*X*a1^2*a3*b1-8/15*T^5*X*b3*a1*b1^2+28/45*T*X^6*b1*
b3*b2+4/15*T*X^6*b2*a1*a3+16/45*T*X^6*b1*a2*a3+8/15*T*X^5*a1^2*a3*b1+16/15*T*X
^5*b3*a1*b1^2-8/3*X*T^3*b3*a1^2*a2+8/3*X*T^3*a3*a1^2*b2+32/3*X*T^3*a1*b1*a2^2+
248/3*X*T^3*a1*b1*b2^2+8/9*T^3*X^3*a1^2*a3*b1-8/9*T^3*X^3*b3*a1*b1^2-8/3*T^2*X
^3*b2*a1^3*b1+8/9*T^2*X^3*b2*a1*b1^3-4*X*a2^2*a1*b1*b2+4/5*T^2*X^5*a1*a3*a2+4/
5*T^2*X^5*b1*b3*a2-16/315*T*X^7*b2*a1*b1^2+32/105*T*X^7*a1^2*b1*a2-8/9*T^4*X*
b2*a1^3*b1-8/3*T^4*X*b2*a1*b1^3+16/675*T^6*X^5*b2*a1*b1+32/135*T^3*X^6*a3*a1*
b1+8/45*T^5*X^4*a3*a1*b1-8/45*T^4*X^5*b3*a1*b1+8/45*X^6*a1*a2*b1*b2+8/3*T^2*X^
3*a2*a1^2*b1^2-2*T^4*X^2*a1*a3*b1^2+2/3*T^4*X^2*a1^2*b1*b3-70/3*T^4*X*a1*b3*b2
-8/135*T^3*X^6*a2*b2*a1-4/3*T^4*a3*a1*b1*b2+4/3*T^4*b3*a1*b1*a2+124/45*T^5*X^4
*a2*a1*b1-4*T*a1*a3*b1^2*b2-4*T*a1^2*b1*a2*a3-8*T*a1*a2*b1^2*b3+8*T*a1^2*b1*b3
*b2+8*X*a1*a3*b1^2*a2-4*X*b3*a1*b1^2*b2-2/3*T^2*X^4*a1*a3*b1^2+2*T^2*X^4*a1^2*
b1*b3+8/135*T^2*X^9*b2*a1*b1-4*T^2*X^2*a1*a2*b2^2-4*T^2*X^2*a2^2*b1*b2-4/3*T^4
*X*a2*a1^2*b1^2-8/4725*T^10*X*b2*a1*b1+8/135*T^9*X^2*a2*a1*b1-8/45*T^7*X^2*a2*
b2*a1-62/45*T*X^6*a1*b1*a3-8/4725*T*X^10*a2*a1*b1-8/3*T^2*X^3*b1*b3*a2+92/3*T^
2*X^3*b1*a3*b2+4/3*X^4*a3*a1*b1*b2-4/3*X^4*b3*a1*b1*a2+2/15*T^2*X^5*b3*a1*b1+
158/15*T^6*X*b3*a1*b1+16/3*T^3*a2*b2*a1*b1^2-6*X^2*b3*a1*b1*a2-6*X^2*a3*a1*b1*
b2-36*X*T^3*b1^2*b2*a2+36*X*T^3*a2*b2*a1^2-4/9*T^4*X^4*a1*a2*b1^2-4/9*T^4*X^4*
a1^2*b1*b2-24/35*T*X^8*a2*a1*b1+52/9*T^3*X^3*b2*a1*b1^2+92/9*T^3*X^3*a1^2*b1*
a2-16/45*T^5*X^3*a1*b1^2*b2-32/45*T^5*X^3*a1^2*b1*a2-8/45*T^5*X^4*a2*b2*a1-4*X
*a1^2*b1*b3*a2-8*X*a3*a1^2*b1*b2+8/135*T^6*X^3*a2*b2*b1+146/9*T^4*X^3*b3*a1*b1
-8/45*T^6*a1*a2*b1*b2-52/3*T^4*a1*a2*b1*b2+8/5*T*X^5*a1*b1*a2^2+8/15*T*X^5*a1*
b1*b2^2+8/15*T*X^5*b1^2*b2*a2-8/15*T*X^5*a2*b2*a1^2-16/945*T^7*X^4*a2*a1*b1-\
596/105*T^7*X^2*a2*a1*b1-4/45*T^6*X^2*a1^2*b1*b2-4/15*T^6*X^2*a1*a2*b1^2+28/15
*T^4*X^5*b2*a1*b1-4/15*T^2*X^6*a1^2*b1*b2-4/45*T^2*X^6*a1*a2*b1^2+46*T^2*a3*a1
*b1*b2+14*T^2*b3*a1*b1*a2+268/315*T^2*X^7*b2*a1*b1+8/45*T^2*X^7*a2*b2*b1-32/45
*T^3*X^5*a1*b1^2*b2-16/45*T^3*X^5*a1^2*b1*a2-8/9*T*X^4*a2*a1*b1^3-8/3*T*X^4*a2
*a1^3*b1-4/3*T*X^4*b2*a1^2*b1^2-2*T*X^2*b2^2*a1^2*b1-8/3*T*X^2*a1^3*b2*a2+6*T*
X^2*a1^2*b1*a2^2-8/15*T^5*X*a1*b1*a2^2-8/5*T^5*X*a1*b1*b2^2+8/15*T^5*X*b1^2*b2
*a2-8/15*T^5*X*a2*b2*a1^2-8*X*T*b1*a3*a2^2+8*X*T*a1*b3*b2^2+32/105*T^7*X*a1*b1
^2*b2-16/315*T^7*X*a1^2*b1*a2+16/9*T^3*X^3*a1*b1*b2^2-16/9*T^3*X^3*b1^2*b2*a2+
16/9*T^3*X^3*a2*b2*a1^2-16/9*T^3*X^3*a1*b1*a2^2-4/135*T^3*X^6*a2*a1*b1+8/45*T^
4*X^5*a2*b2*b1+4*X^4*a1*a2*b1*b2-16/3*X^3*a2*b2*a1^2*b1-8/3*X*T*a1^3*b1^2*b2-8
/3*X*T*a1^2*b1^3*a2-4*X*T*b1^4*b2*a1-4*X*T*b1*a2*a1^4+4/45*T*X^8*a3*a1*b1+4/3*
T*X^4*a3*b2*a2+24*T*X^3*a1*b1*a2^2+16/3*T*X^3*a1*b1*b2^2+28/3*T*X^3*b1^2*b2*a2
-28/3*T*X^3*a1^2*b2*a2+32/315*T*X^8*a1*b2*a2-2/3*T^3*X^4*a3*a1*b1+88/945*T^3*X
^8*a2*a1*b1-4/45*T^8*X*b3*a1*b1-376/315*T^8*X*b2*a1*b1+4*T^2*X*a1^2*a3*b1^2-4*
T^2*X*a1^3*b3*b1+4/3*T^2*X*a1*b3*b1^3+44*T^2*X*a2*a1^2*b1^2-908/135*T^6*X^3*b2
*a1*b1+4/3*T*X^3*a2*b2^2*b1-4/3*T*X^3*a2^2*a1*b2-8/3*T*X^3*a3*b1^2*b2+8/3*T*X^
3*b3*b1^2*a2-12*T*X^2*b2*a1^2*b1^2-8/3*T^3*X^2*a2*a1*b1^3+8/9*T^3*X^2*a2*a1^3*
b1+8/3*T^3*X^2*b2*a1^2*b1^2+2*T^2*X*a2^2*a1*b1^2-6*T^2*X*b2^2*a1*b1^2+8/3*T^2*
X*a2*b2*b1^3+12*T^2*X^2*a1*a3*b1^2+4*T^2*X^2*a1^2*b1*b3-16/945*T^4*X^7*b2*a1*
b1+88/945*T^8*X^3*b2*a1*b1-4*T*X^2*a1^2*b3*b1^2-4/3*T*X^2*a3*a1^3*b1+4*T*X^2*
a3*a1*b1^3+16/675*T^5*X^6*a2*a1*b1+8/135*T^8*a1^3*a2+4/135*T^8*b1^3*b2+4/4725*
T^12*X*a1^3+2*X*a1^3*b1^4+2/3*X*a1*b1^6+2*X*a1^5*b1^2+4/70875*T^8*X^11*a1-2399
/45*T^6*a1^2*b1^2-4/945*T^11*X^2*b1^3-152/14175*T^7*X^6*b1^3+4/8505*T^4*X^9*a1
^3-2*b2*a2^2*b3-2*a2*b2^2*a3+2/15*T^5*X^2*b2^3-8/1488375*T^14*X^5*a1+8/212625*
T^6*X^13*a1+2/14175*T^4*X^12*a1^2-2/8505*T^4*X^12*b1^2-304/127575*T^6*X^9*a3+8
/14175*X^13*a1*b1^2+14/5*X^5*a1^3*b1^2+7/15*X^5*a1*b1^4+2*T*b2^3*a1^2-2*T*b2^3
*b1^2+22/45*T^5*b1^4*b2-2/5*T^5*b2*a1^4-26/9*X^3*a2^2*a1^3-10/9*X^3*b2^2*a1^3-\
212/637875*T^7*X^10*b2+124/4465125*T^2*X^15*a2+2/2025*T^12*a1*a3+22/42525*T^12
*b1*b3+11/45*X^6*a1^2*a2^2+7/45*X^6*a1^2*b2^2+19/45*X^6*a2^2*b1^2+23/45*X^6*b1
^2*b2^2-2/99225*T^2*X^14*a1^2-2/99225*T^2*X^14*b1^2+8/135*T^6*X^4*b1^4-4/23625
*T^5*X^12*b2-2*T*b1^5*a1^2-2/3*T*a1^6*b1-2*T*b1^3*a1^4-8/45*T*X^6*b1^5+X^2*a1^
2*b3^2+X^2*a3^2*b1^2+X^2*b1^2*b3^2+46/70875*T^10*X^6*a1^2-118/212625*T^10*X^6*
b1^2-8/315*T^7*b1*a1^4-8/105*T^7*a1^2*b1^3-82/2835*T^9*a2^2*b1-26/2835*T^9*b2^
2*b1+44/14175*T^2*X^10*b2^2-68/14175*T^2*X^10*a2^2+8/637875*T^4*X^15*a1-4/6075
*T^3*X^12*b3-8/675*T^5*X^8*b1^3-2*X*a1^2*a2^3+2*X*a2^3*b1^2-T^2*a1^2*a3^2-T^2*
a1^2*b3^2-T^2*a3^2*b1^2-T^2*b1^2*b3^2+8/42525*T^2*X^13*a3+4/6075*T^12*X^3*a3+4
/127575*T^6*X^11*a2-4/4725*T*X^12*b1^3-1/135*T^8*X^4*a2^2+1/105*T^8*X^4*b2^2-4
/3*T^3*a1^4*b3+8/9*T^3*b1^4*b3+16/405*T^6*X^6*a2^2-16/405*T^6*X^6*b2^2+26/105*
X^8*a1^2*b1^2+4/945*T^2*X^11*a1^3-14/6075*T^4*X^13*a1+X^2*a1^2*a3^2+4/15*T^5*
b1*b3^2-22/4465125*T^16*X^3*a1-44/297675*X^14*a1*a2+4/99225*X^14*b1*b2-8/42525
*T^13*X^2*b3-4/18225*T^9*X^8*b2-23/45*T^6*a1^2*a2^2-19/45*T^6*a1^2*b2^2-7/45*T
^6*a2^2*b1^2-11/45*T^6*b1^2*b2^2-8/15*T^2*X^5*a1^5+152/14175*T^6*X^7*a1^3+2/15
*T^2*X^5*a2^3-8/14175*X^11*a2*b1^2-1/3*T^4*a1^4*b1^2-1/3*T^4*a1^2*b1^4-8/10125
*T^5*X^10*b3-4/4725*T^10*a1^2*b1^2+4/15*T^5*b1*a3^2-8/637875*T^7*X^12*b1+4/
127575*T^11*X^6*b2+22/4725*T^13*X^4*b1+2/45*T^6*X^2*a3^2+2/45*T^6*X^2*b3^2-1/
105*T^4*X^8*a2^2+1/135*T^4*X^8*b2^2+74/105*T^8*a1^2*b1^2+2/99225*T^14*X^2*b1^2
+2/99225*T^14*X^2*a1^2+88/14175*X^11*a1^2*a2-4/297675*T^3*X^14*b2+10/9*T^3*a2^
2*b1^3+26/9*T^3*b2^2*b1^3+8/1488375*T^5*X^14*b1+4/2835*T^7*X^8*b3-4/3*X^2*a1^5
*a2-8/3*X^2*b1^5*b2+2/1913625*T*X^18*b1-44/14175*T^10*X^2*a2^2+68/14175*T^10*X
^2*b2^2-22/42525*X^12*a1*a3-2/2025*X^12*b1*b3+8/893025*T^16*X*a2-2*X^2*a2^2*b2
^2+124/4465125*T^15*X^2*b2+4/6075*T^11*X^4*b3+22/4465125*T^3*X^16*b1+8/893025*
T*X^16*b2-8/135*T^4*X^6*a1^4-4/2835*T^10*X^3*a1^3+2/9*T^6*X*a2^3+4/4725*X^10*
a1^2*b1^2+68/2835*T^9*a1^2*b3-16/2835*T^9*b3*b1^2-9*T^4*X*a1^5-2/1488375*T^17*
X^2*b1+17/5*T^5*a1^4*b1+26/3*T^5*a1^2*b1^3+304/127575*T^9*X^6*b3+2/8505*T^12*X
^4*a1^2-2/14175*T^12*X^4*b1^2-212/637875*T^10*X^7*a2+8/10125*T^10*X^5*a3-4/675
*T^10*a2*a3-8/1575*T^10*b2*b3-8/15*X^5*a3*a2^2+4/15*X^5*a3*b2^2-2/135*X^6*b1^3
*b3-2/27*X^6*a1^3*a3-22/315*T^7*b2*a2^2-4/8505*T^9*X^4*b1^3-4*a2^2*a1^2*b1^2+4
*b2^2*a1^2*b1^2+8/105*X^7*a1^3*b1^2+8/315*X^7*a1*b1^4-22/315*X^7*a2*b2^2-4/3*T
^2*X^3*a1^5-4/15*X^5*a1*a3^2-4/15*X^5*a1*b3^2+4/135*X^8*a1^3*a2+8/135*X^8*b1^3
*b2+2*T^2*a2^2*b2^2+4/91125*T^10*X^9*a1+2*a1*a2*a3^2+2*a1*a2*b3^2+2*b1*b2*a3^2
+2*b1*b2*b3^2-52/3*T^3*X^2*b1^5+8/15*T^5*X^2*b1^5-8/14175*T^13*a1^2*b1-4/675*X
^10*b2*b3-8/1575*X^10*a2*a3+26/2835*X^9*a2^2*a1+82/2835*X^9*b2^2*a1+16/2835*X^
9*a3*a1^2-68/2835*X^9*a3*b1^2-22/9*T^4*X^4*a1^4-10/3*T^4*X^4*b1^4-6*X*a2*a3^2-\
6*X*a2*b3^2+88/14175*T^11*b2*b1^2-2/3*X^4*a1*a2^3-2/3*X^4*b1*b2^3+8/675*T^8*X^
5*a1^3-4/91125*T^9*X^10*b1-4/70875*T^11*X^8*b1-2/1913625*T^18*X*a1+4/315*T^2*X
^8*a1^4-2/3*T^3*b2*b3^2-2/3*T^3*b2*a3^2+4/42525*T^13*X^4*b2+118/212625*T^6*X^
10*a1^2-46/70875*T^6*X^10*b1^2+22/45*X^5*a2*a1^4-2/5*X^5*a2*b1^4-2/3*X^3*a2*a3
^2-2/3*X^3*a2*b3^2+8/45*T^6*X*a1^5+43/9*X^6*a1^2*b1^2-4/2835*T^8*X^7*a3-8/9*X^
3*a1^4*a3+4/3*X^3*b1^4*a3-8/637875*T^15*X^4*b1-8/14175*T^11*a1^2*b2-8/3*T^2*a1
^5*a2-4/3*T^2*b1^5*b2+2*T*b2*a3^2+2*T*b2*b3^2-4/15*T^5*a2^2*b3+8/15*T^5*b3*b2^
2+4/2835*T^3*X^10*b1^3+4/4725*T^8*X^8*a1^2-4/4725*T^8*X^8*b1^2-4/18225*T^8*X^9
*a2-2/45*T^2*X^6*a3^2-2/45*T^2*X^6*b3^2+2/9*T^4*X^3*a2^3-4/297675*T^14*X^3*a2-\
4/6075*T^4*X^11*a3-7/3*T*X^4*b1^5+4/3*a3*a1^3*b1^2+2*a3*a1*b1^4-2*b3*a1^4*b1-4
/3*b3*a1^2*b1^3+4/42525*T^4*X^13*a2+8/637875*T^12*X^7*a1+4/99225*T^14*a1*a2-44
/297675*T^14*b1*b2-2/3*T^4*a1*a2^3-2/3*T^4*b1*b2^3+13*a1^4*b1*b2+22/3*a1^3*b1^
2*a2+50/3*a1^2*b1^3*b2-a1*b1^4*a2-4/23625*T^12*X^5*a2+2/9*T*X^6*b2^3+2/1488375
*T^2*X^17*a1-8/212625*T^13*X^6*b1+2/9*T^3*X^4*b2^3-4/315*T^8*X^2*b1^4+2/135*T^
6*a1^3*a3+2/27*T^6*b1^3*b3+1/3*X^4*a1^4*b1^2+1/3*X^4*a1^2*b1^4-12664/189*I*T^7
*X^3*a2-13238/945*I*T^9*a1*a2-82946/2835*I*T^9*b1*b2+32/7875*I*T^11*X^5*a2+4*I
*T*a1^2*a3^2+4*I*T*a1^2*b3^2+4*I*T*a3^2*b1^2+4*I*T*b1^2*b3^2+64/135*I*T^3*X^6*
a1^4-32/15*I*T^5*X*a1^5+916/5*I*T^5*a1^2*b1^2+424/91125*I*T^6*X^10*b2+8/4725*I
*T^4*X^12*b2-1964/127575*I*T^4*X^12*b1-10876/212625*I*T^6*X^10*b1-256/893025*I
*T^15*X*a2+26/3*I*X^4*b1*a1^2-28/5*I*X^5*a1*b3+124/15*I*X^5*b1*a3-69/10*I*X^5*
a1*b2-449/30*I*X^5*b1*a2-8/3*I*X*T^3*a2^3-20/3*I*T^2*b1^3*a2^2-52/3*I*T^2*b2^2
*b1^3-4508/45*I*T^3*X^5*a2-1922/9*I*T^3*X^4*a1^2-2342/9*I*T^3*X^4*b1^2-88/9*I*
T^3*X^4*a2^2+424/9*I*T^3*X^4*b2^2-32/70875*I*T^5*X^13*a1+4/35*I*X^8*b1*a2^2-4/
45*I*X^8*b2^2*b1+2/5*I*X^8*b2*a1^2-22/105*I*X^8*b2*b1^2+30928/945*I*T^7*X^4*a1
^2-4280/189*I*T^7*X^4*b1^2+785/8*I*a2*a1*b1+536/9*I*T^3*b1^3*b3+338/315*I*T*X^
7*a1^3+424/9*I*T^3*a1^3*a3+4187/24*I*T^5*X^2*a1^2-285929/120*I*T^5*X^2*b1^2+68
/3*I*T^3*X^2*a3^2+68/3*I*T^3*X^2*b3^2+2/525*I*T*X^13*a1+16/3645*I*T^3*X^13*a1+
112/45*I*T*X^6*a1^4-112/27*I*T*X^6*b1^4+59212/315*I*T^7*a1*a2+14792/45*I*T^5*X
*a1^3+308/5*I*T^5*X^2*a2^2+1052/15*I*T^5*X^2*b2^2+53984/45*I*T^7*X*a1-93068/
315*I*T^7*X*a2+22916/105*I*T^7*b1*b2-1390/3*I*T^4*a1^2*b2+211/3*I*T^4*b2*b1^2-\
124/21*I*T^4*X^8*b1-22*I*T^4*b2*a2^2+44/45*I*T^6*b2*a2^2+16/42525*I*T^13*X^3*
a2-85*I*T*a1^2*a2^2-33*I*T*a1^2*b2^2-33*I*T*a2^2*b1^2-85*I*T*b1^2*b2^2-37024/
4465125*I*T^15*X*a1+24886/945*I*T^8*X^4*b1-3841/1890*I*T^8*X^4*b2-872/25515*I*
T^13*X^3*a1-46106/567*I*T^9*X*a2-49162/405*I*T^9*X*a1-2656/315*I*T^7*a1^2*b1^2
+56/3*I*X*a1^3*b1+56/3*I*X*b1^3*a1-64/637875*I*T^3*X^15*a1+872/70875*I*T^5*X^
11*a1-794/45*I*T^6*b1*a2^2-742/45*I*T^6*b2^2*b1+26368/135*I*T^7*X^3*a1-32/
212625*I*X^15*a1*b1+304/2025*I*T^6*X^6*b1^3-8/3*I*T^5*X*a2^3+16/3*I*T^3*a1*a2^
3+16/3*I*T^3*b1*b2^3-128/135*I*T^7*a1^3*a2-64/135*I*T^7*b1^3*b2-8/405*I*T^6*X^
8*b3-88/6075*I*T^10*X^4*b3+8/105*I*T^3*X^8*a2^2-8/135*I*T^3*X^8*b2^2-8/15*I*T*
X^5*a2^3-211/63*I*T^2*X^8*b2+208/212625*I*T^12*X^6*b1+16/2025*I*T^4*X^10*b3-\
608/14175*I*T^8*X^6*b3+8/2025*I*T^2*X^12*b3+32137/24*I*T^4*b1*a1^2+136/35*I*T^
2*X^8*b1+1136/2025*I*T^6*X^6*b3+464/45*I*T^2*X^6*b3-32/45*I*T^5*X^4*b1^4-16/3*
I*T^5*X^2*a1^4+2704/45*I*T^5*X^2*b1^4+232/45*I*T^6*b3*b1^2+16/45*I*T^2*X^8*b3+
268/45*I*T^6*a1^2*b3-16/3*I*T^2*b1^4*b3+8*I*T^2*a1^4*b3-46*I*T^2*b2*b1^4-158/3
*I*T^2*b2*a1^4+290/3*I*T^2*a1^4*b1+270*I*T^2*a1^2*b1^3-25/3*I*X^3*a1^3*b2-23/3
*I*X^3*b1^3*a2-16/9*I*X^6*b3*b1^2-9*I*X^4*a1^2*b2-19/3*I*X^4*b2*b1^2-8/3*I*T^4
*b1*a3^2-8/3*I*T^4*b1*b3^2+8/945*I*T^8*X^4*b1^3-4/15*I*X^6*a1^2*b3-118*I*T^4*
b1*a2^2-703/3*I*T^4*b2^2*b1+28*I*a1*b1*a3-44/1488375*I*T^2*X^16*b1+5813/12*I*T
^3*a1*a2+20917/12*I*T^3*b1*b2-112/45*I*T^7*a2*a3-208/63*I*T^7*b2*b3-16/2835*I*
T^11*X^4*a1^2+16/4725*I*T^11*X^4*b1^2+3788/675*I*T^5*X^6*a1^2-916/225*I*T^5*X^
6*b1^2+16/45*I*T^6*b1*a1^4+16/15*I*T^6*a1^2*b1^3+1856/135*I*T^6*X^4*b3-375/16*
I*X^2*b2*a1^2+330*I*T^2*X^2*b1-375*I*T^2*X^2*b2-1972/15*I*T^5*X^3*a2-309/16*I*
X^2*b2*b1^2+10/3*I*T*X^4*a3^2+10/3*I*T*X^4*b3^2+266/5*I*T^5*X*a1+1400*I*T^5*X*
a2+2*I*X*T*a1^5+32/3*I*T*a1^5*a2+16/3*I*T*b1^5*b2-19*I*T*X^2*a1^4+I*T*X^2*b1^4
+8/3*I*T^3*a1^4*b1^2+8/3*I*T^3*a1^2*b1^4-1424/27*I*T^3*X^3*a1^3+68/1488375*I*T
^16*X^2*b1+1673/90*I*T^6*b2*a1^2+3*I*X^2*a1^2*b3-19*I*X^2*b3*b1^2-3251/18*I*T^
6*b2*b1^2-4/135*I*T^4*X^8*b3+88/70875*I*T^10*X^8*b1-62/105*I*T*X^8*a2^2+38/315
*I*T*X^8*b2^2+344/9*I*T^4*X^4*b3+244/45*I*T*X^6*a2^2-4/15*I*T*X^6*b2^2+16/3*I*
T*X^3*a1^5-3463/360*I*T*X^6*a1^2-10519/360*I*T*X^6*b1^2-16*I*T*X^4*a1^4-124/9*
I*T*X^4*b1^4-44/9*I*T^4*b2*b1^4+4*I*T^4*b2*a1^4-I*b2*a1^2*b1^2-4616/4725*I*T^
11*X^3*a1-3224/42525*I*T^11*X^3*a2-262/42525*I*T^4*X^10*b2-16/315*I*T*X^8*a1^4
+80/3*I*T*a1^3*a2+88/3*I*T*b1^3*b2+17*I*X*T*a2^3+103*I*T^2*b3*a1^2+35*I*T^2*b3
*b1^2+26/675*I*T^6*X^8*b2-8*I*b1^3*a2*a3-8*I*a1^3*a3*b2+32/3*I*a1^3*b1*a3+3112
/3*I*T^4*X^2*b1^3+16*I*T*X^3*a2^3-32/1575*I*T^11*X*a1^3+10222/42525*I*T^13*X*
a1-1634/8505*I*T^3*X^9*a2+23432/8505*I*T^3*X^9*a1-208/2835*I*T^3*X^7*a1^3-\
22376/4725*I*T^5*X^7*a1-236/105*I*T^3*X^8*a1^2+928/315*I*T^3*X^8*b1^2-5175/16*
I*T*X^2*a1^2-5175/16*I*T*X^2*b1^2+47*I*T*X^4*a2^2-19/3*I*T*X^4*b2^2+2645/36*I*
T*X^3*a1^3-4247/96*I*T*X^4*a1^2-695/96*I*T*X^4*b1^2-20*I*T*X^5*a1^3+5855/16*I*
T^2*b1*a1^2+2168/14175*I*T^10*X^2*b3-14591/4725*I*T^10*X^2*b2-24*I*T*a1*a2^3-\
24*I*T*b1*b2^3+13586/14175*I*T^9*X^5*a1+373/5*I*T^5*a2*a3+1327/15*I*T^5*b2*b3-\
2056/315*I*T^8*X^2*b3-22/1215*I*T^2*X^12*b2+2480/63*I*T^3*X^7*a1-268/1575*I*T^
9*X^5*a2+40*I*T^2*X^4*b3-106/189*I*T^2*X^8*b1^3-9398/14175*I*T^10*b1*a1^2+50/9
*I*X^4*a1^4*b1+20/3*I*X^4*a1^2*b1^3-2542/2835*I*T^9*X^4*a1^2-466/1701*I*T^9*X^
4*b1^2+476/15*I*T^3*X^5*a1^3-16/2835*I*X^9*a1^3*b1+16/945*I*X^9*a1*b1^3-16/189
*I*T^7*X^7*a2+6976/14175*I*T^7*X^7*a1+4832/14175*I*T^11*a1*a2-8264/189*I*T^7*X
*a1^3+31948/225*I*T^5*X^5*a1+2272/4725*I*T^11*b1*b2+160*I*T^4*X^2*b3-46/525*I*
X^11*a1*b1+32/3*I*X^3*b2*a2-179/30*I*X^6*a1^2*b2-253/90*I*X^6*b2*b1^2+16/2835*
I*X^11*b2*a2-16/945*I*T*X^11*a1^3+1577/24*I*X*T*a1^3+18*I*T*X^2*a2^2+18*I*T*X^
2*b2^2-5951/90*I*T^9*b1^2-16/893025*I*X^16*b2+44/45*I*T^6*b2^3+32/165375*I*T^
15*a1^2-608/1488375*I*T^15*b1^2-2062/42525*I*T^13*a1^2-682/14175*I*T^13*b1^2-\
10288/14175*I*T^13*X^2-13483/48*I*T^3*a1^2-93131/48*I*T^3*b1^2+1436/45*I*T^5*
a1^4+1528/9*I*T^5*b1^4-136/14175*I*T^11*a2^2-8/14175*I*T^11*b2^2-2/9*I*X^4*b1^
3+272/45*I*T*X^6+234832/4725*I*T^11*X^2-92095/96*I*T^5*a1^2-343135/96*I*T^5*b1
^2-815/16*I*b2*a1^2+755/16*I*b2*b1^2-492*I*T*X^2+436/3*I*T*X^4-11/2*I*b2*a2^2-\
4005/32*I*T*a1^2-4005/32*I*T*b1^2-4*I*b3*a2^2+8*I*b3*b2^2-115*I*T*a2^2-115*I*T
*b2^2-4/1913625*I*X^18*b1+143387/72*I*T^4*b1^3+520/3*I*T^2*b1^5-257/210*I*X^8*
b2-4/15*I*X^8*b3-24*I*X^2*b3+4/3*I*X^8*b1-208/45*I*X^6*b3-20/3*I*X^4*b3-22*I*T
^4*b2^3-17*I*a1^2*b3+11*I*b3*b1^2+256/7*I*T^7*a2^2+1664/63*I*T^7*b2^2-2746/
2835*I*T^9*a2^2-1178/2835*I*T^9*b2^2+133859/420*I*T^7*a1^2+1880873/1260*I*T^7*
b1^2-496/945*I*T^7*a1^4-944/105*I*T^7*b1^4-3491/1134*I*T^9*a1^2+8/9*I*T^3*a1^6
+8/9*I*T^3*b1^6+32/45*I*T^6*b1^5-4/2025*I*X^12*b3-79/33075*I*X^14*b1-4*I*a1^4*
b3+4/3*I*b1^4*b3-1325/48*I*T*a1^4-5197/48*I*T*b1^4+16/45*I*X^6*b1^5-3/2*I*a1^4
*b2+35/6*I*b1^4*b2+4*I*b1*a3^2+4*I*b1*b3^2-4*I*b2*b3^2-4*I*b2*a3^2+23348/
297675*I*T^14*b1-418/33075*I*T^14*b2+10/9*I*X^4*b1^5-6598/14175*I*T^10*b1^3+25
/3*I*b1*a1^4+52/3*I*a1^2*b1^3-8/675*I*X^10*b3+29341/48*I*T^2*b1^3+32/27*I*T^6*
X^4*a1^2*b2-32/45*I*T^6*X^4*b2*b1^2+25/3*I*X^4*a2*b2*a1-56/3*I*T^2*a3*a1^3*b1-\
8*I*T^2*a3*a1*b1^3-64/105*I*T^7*X^2*a1^2*b1^2+2369/3*I*T^4*a1*b1*a2+16*I*T*X^2
*a1*a2^3+16*I*T*X^2*b1*b2^3-640/3*I*T^2*X^3*b2*a2+1264/45*I*T^6*X*b2*a2-80/3*I
*T^2*X^5*b2*a2-349/3*I*T^4*a1*b2*a2+16/675*I*T^6*X^6*b1*a1^2+16/945*I*T^4*X^9*
b2*a1+32/1215*I*T^4*X^9*b1*a2+766/315*I*T^2*X^7*a1*b2-878/315*I*T^2*X^7*b1*a2+
232/225*I*T^6*X^5*a1*b2-1528/225*I*T^6*X^5*a2*b1+3316/225*I*T^6*X^5*a1*b1+136/
15*I*T^5*X^2*b2*b3-32/45*I*T^3*X^5*a3*a1^2-32/15*I*T^3*X^5*a3*b1^2-8/5*I*T^5*X
^2*a2*a3-32/45*I*T^5*X^3*b2^2*a1+32/3*I*X*T^3*a3*a2^2-8*I*X*T*a2*a3^2-8*I*X*T*
a2*b3^2+16/3*I*T*X^3*a1*a3^2+16/3*I*T*X^3*a1*b3^2-64/45*I*T^5*X^3*a2^2*a1-32/5
*I*T^5*X*a1^3*b1^2-64/15*I*T^5*X*a1*b1^4+578/15*I*T^5*X^2*a1*a3+2738/15*I*T^5*
X^2*b1*b3-5282/15*I*T^5*X^2*a1*a2-962/15*I*T^5*X^2*b1*b2+704/135*I*T^3*X^6*a1*
a2+8*I*X*T*a1*a3^2+8*I*X*T*a1*b3^2-16/5*I*X^5*a1*b1*a2^2-16/15*I*X^5*a1*b1*b2^
2-236/3*I*T^4*b1*a2*a3-256/3*I*T^4*b1*b3*b2+2368/135*I*T^3*X^6*b1*b2+22/3*I*X^
4*a3*a1*b1-52/3*I*T^4*b2*a1*a3+32/3*I*T^4*a1*a2*b3-16/63*I*T*X^7*a3*a1^2-16/63
*I*T*X^7*a3*b1^2-64/15*I*T*X^5*a3*a1^2-56/15*I*T*X^5*a3*b1^2+603/8*I*X*T*a1^2*
a2-231/8*I*X*T*a2*b1^2-97*I*X*T*a2^2*a1-232/9*I*T^3*X^2*b1^3*b2+16/3*I*X*T*a1^
4*a3-56/3*I*T*X^3*a3*a1^2-4/3*I*T*X^3*a3*b1^2-10*I*X*T*b2^2*a1+8/9*I*T*X^7*a1^
2*a2+8/3*I*T*X^7*a2*b1^2+326/3*I*T*X^3*a2^2*a1-14*I*T*X^3*b2^2*a1+4/3*I*X*T*a2
*a1^4+140/3*I*X*T*a2*b1^4-172/3*I*T*X^3*a1^2*a2-82/3*I*T*X^3*a2*b1^2-272/105*I
*T^7*X*a1^2*a2-592/45*I*T^7*X*a2*b1^2-32/45*I*T*X^6*a1^2*b1^2-46/315*I*T*X^7*
a1*b1^2-296/15*I*T^5*X^3*a1^2*a2-1192/45*I*T^5*X^3*a2*b1^2-184/15*I*T^2*X^5*a1
^3*b1-40*I*T^3*X^2*a1^2*b1^2+416/45*I*T^5*X^4*a1*a3-272/45*I*T^5*X^4*b1*b3+72*
I*T^3*a1*a3*b1^2+104/3*I*T^3*a1^2*b1*b3+32*I*T^3*X^4*a1^2*b1^2-168*I*T^2*b2*a1
^2*b1^2+124/3*I*T^2*a2*a1*b1^3-28*I*T^2*a2*a1^3*b1+17176/15*I*T^5*X*a1*b1^2-\
488/45*I*T^2*X^5*a1*b1^3-4/5*I*T^6*a1*b1*a3-8*I*T^2*a1^2*b3*b1^2+9*I*X^2*b2*a1
*a3-12*I*X^2*a1*a2*b3+16/3*I*T^3*a1*a2*b2^2+4/3*I*X^4*b1*a3*a2-16/3*I*X^4*b1*
b3*b2-4*I*X^4*a1*a3*b2-8/3*I*X^4*a1*b3*a2-56/9*I*T^3*X^2*a1^3*a2+16/3*I*T^3*a2
^2*b1*b2-64/315*I*T^7*a1^2*b1*b2-128/105*I*T^7*a1*a2*b1^2-32/3*I*T^4*a2*a1*b1^
3-64/9*I*T^4*a2*a1^3*b1+8/3*I*T^4*b2*a1^2*b1^2-64/45*I*T^4*X^5*a1^3*b1-5984/
315*I*T^2*X^7*a1*b1-20906/315*I*T^8*X^3*a1*b1+20/9*I*T^8*X^3*a1*b2-652/189*I*T
^8*X^3*a2*b1+88/15*I*T^6*X*a2*b3-56/45*I*T^6*X*a3*b2-20/3*I*T*X^4*a1^2*b2^2+4*
I*T*X^4*b1^2*b2^2+32/9*I*T*X^3*a2*a1^4-104*I*T*X^2*a1^3*a2-88*I*T*X^2*b1^3*b2-\
4/3*I*T*X^4*a1^2*a2^2-4/3*I*T*X^4*a2^2*b1^2-116/9*I*T*X^4*b1^3*b2-11*I*T*X^5*
a1^2*a2-51/5*I*T*X^5*a2*b1^2-8*I*T^3*X^2*a1^2*a2^2+40/3*I*T^3*X^2*a2^2*b1^2+8/
3*I*T^3*X^2*a1^2*b2^2+8/3*I*T^3*X^2*b1^2*b2^2+16/3*I*X*T^3*a2*a1^4+28/5*I*T*X^
5*a2^2*a1-52/15*I*T*X^5*b2^2*a1-124/9*I*T*X^4*a1^3*a2-8/3*I*T^5*X*a2*b2^2-464/
2835*I*T^9*X^2*b1*b3+136/315*I*T^8*X^4*b1*a1^2-80/9*I*X*T^3*a2*b1^4+32/675*I*T
^8*X^5*a1*b2+16/525*I*T^8*X^5*a2*b1+16/135*I*T^9*X^2*a1*a3+11/3*I*X^3*a1*b1^2*
b2+13/3*I*X^3*b1*a2*a1^2+17*I*X^2*b1*a2*a3+14*I*X^2*b1*b3*b2+8/3*I*X*T*b2^2*a1
^3-54/5*I*T*X^6*a1*a2+392/45*I*T^8*a1*b1*a2+551*I*T^2*X*a1*b1+464/14175*I*T*X^
10*a1*a3-16/675*I*T*X^10*b1*b3+40/3*I*X*T*a2^2*a1^3+60*I*T*X^2*a1^2*a2^2-20*I*
T*X^2*a1^2*b2^2-20*I*T*X^2*a2^2*b1^2+60*I*T*X^2*b1^2*b2^2+254/15*I*T*X^6*b1*b2
-32/3*I*X*T*a1^3*b1^2-38/3*I*X*T*a1*b1^4+16*I*T*a1^4*b1*b2+32/3*I*T*a1^3*b1^2*
a2+64/3*I*T*a1^2*b1^3*b2-779/6*I*T^6*X*b2*a1+43381/90*I*T^6*X*b1*a2-4/5*I*T^6*
X*b1*a3+4108/45*I*T^6*X*a1*b3-5680/9*I*T^3*X^3*a1*b1^2+608/15*I*T^5*X^2*a1^2*
b1^2+32/45*I*T^2*X^7*a1^3*b1-32/315*I*T^2*X^7*a1*b1^3+8/15*I*T^2*X^6*b3*a1^2-8
/9*I*T^2*X^6*b3*b1^2+544/675*I*T^6*X^5*a2*b2-64/45*I*T^3*X^6*a1^2*b1^2-64/9*I*
T*X^3*a1^3*b1^2-112/9*I*T*X^3*a1*b1^4-196/3*I*T*X^4*a1^2*b1^2+160/189*I*T^3*X^
8*a1*a2-32/21*I*T^3*X^8*b1*b2+232/315*I*T*X^8*a1*a3+16/45*I*T*X^8*b1*b3-8/15*I
*T*X^5*a2*b2^2+64/45*I*T^4*X^5*a1*b1^3+32/25*I*T^5*X^6*a1*a2-32/25*I*T^5*X^6*
b1*b2+436/9*I*T^4*X^3*a1*b3-1420/9*I*T^4*X^3*b1*a3-1925/18*I*T^4*X^3*a1*b2+565
/18*I*T^4*X^3*b1*a2-16/7*I*T^3*X^7*a1*b1^2+32/1575*I*T^11*X*a1*b1^2-2729/8*I*T
^2*a2*a1*b1-112/45*I*T^8*X*a2*b2+8/15*I*T^8*a3*a1*b1+416/135*I*T^6*X^3*a2*b2-\
16/45*I*T^8*a2*b2*a1-228/5*I*T*X^5*a1*b1^2-8/9*I*T*X^4*b1^3*b3+88/45*I*T*X^6*
a2*a3+56/45*I*T*X^6*b2*b3-103/6*I*T*X^4*a1*a3-29/2*I*T*X^4*b1*b3+869/24*I*T*X^
4*b1*b2-923/24*I*T*X^4*a1*a2-9176/27*I*T^6*X^3*a1*b1+16*I*a1*a2*b1^2*b3-16*I*
a1^2*b1*b3*b2+16/105*I*T*X^8*a2*a3-40/9*I*T*X^4*a1^3*a3-68*I*T^2*a3*a1*b1+352/
23625*I*T^10*X^5*a1*b1+94/45*I*T*X^6*a1*a3+8*I*a1*a3*b1^2*b2+8*I*a1^2*b1*a2*a3
+46/45*I*T*X^6*b1*b3+832/135*I*T^3*X^6*b1*b3-176/2835*I*T^10*X*a2*b2+26942/
14175*I*T^10*X*a1*b1+16/135*I*T^3*X^8*b1*b3-32/6075*I*T^6*X^9*a1*b1-32/135*I*T
^7*X^4*a1*a3+32/135*I*T^7*X^4*b1*b3+64/105*I*T^7*X^2*b2*b3-64/45*I*T^7*X^2*a1*
a3+32/315*I*T^7*X^2*b1*b3+56/45*I*T^4*X^5*a1*b3+472/45*I*T^4*X^5*b1*a3+224/135
*I*T^3*X^6*a1*a3-16/135*I*T^3*X^8*a1*a3+16*I*T*X^3*a2*b2^2-4*I*T^6*X^2*a1^2*b2
+116/9*I*T^6*X^2*b2*b1^2-107/2*I*T^4*X^2*a1^2*b2+81/2*I*T^4*X^2*b2*b1^2-8*I*T^
4*X^2*b1*a1^2-24*I*T*a2^2*b1*b2-16/405*I*T*X^9*a1^2*a2-16/405*I*T*X^9*a2*b1^2-\
24*I*T*a1*a2*b2^2-150*I*T^2*X^3*a1*b1+17*I*X*T*a2*b2^2+24*I*T*a1^2*b1*b2+32*I*
T*a1*a2*b1^2-104/9*I*T^4*X^3*a3*b2-8/9*I*T^4*X^3*b3*a2+988/15*I*T^3*X^5*a1*b1^
2-32/945*I*T^6*X^7*a1*b1-49016/315*I*T^7*X*a1*b1^2-68/45*I*X^6*a1*b1*a3-8/3*I*
X^4*a2*b2*a3-128/2835*I*T^2*X^9*b1*a3-16/135*I*T^2*X^9*a1*b3-16/27*I*T*X^6*a1^
3*a2+272/135*I*T*X^6*b1^3*b2+16/1575*I*T*X^11*a1*b1^2+16/15*I*T^4*X^5*a2*b3+16
/15*I*T^4*X^5*a3*b2-176/2025*I*T^10*X*a1*b3-669/8*I*X*T*a1*b1^2-272/42525*I*T*
X^12*a1*a2+16/2025*I*T*X^12*b1*b2-18*I*T*X^2*a1^2*b1^2+291/4*I*T*X^2*a1*a2+291
/4*I*T*X^2*b1*b2+493/4*I*T*X^3*a1*b1^2-56/45*I*T^6*b2*a1*a3-64/135*I*T^3*X^6*
a2*a3+128/135*I*T^3*X^6*b2*b3-5017/315*I*T^8*X*a1*b2+19393/315*I*T^8*X*a2*b1+
32/675*I*T^5*X^6*a1*a3-32/675*I*T^5*X^6*b1*b3-544/945*I*T^4*X^7*a2*b2+128/945*
I*T^8*X^3*a1*b3+16/45*I*T^8*X^3*b1*a3+16/45*I*T^2*X^6*a2^2*b1+32/45*I*T^2*X^6*
b2^2*b1+532/135*I*T^4*X^6*a1^2*b1-16/405*I*T^2*X^9*a2*b2+32/135*I*T^6*X^3*a1^3
*b1-224/135*I*T^6*X^3*a1*b1^3+32/15*I*T^5*X^4*a1^2*b1^2-5534/135*I*T^6*X^3*a1*
b2+2906/45*I*T^6*X^3*a2*b1+16/4725*I*X^10*a2*a1*b1-152/315*I*T^2*X^7*b1*a3-8/
15*I*T^2*X^7*a1*b3-92/45*I*T^2*X^6*a1^2*b2-52/5*I*T^2*X^6*b2*b1^2+58/35*I*T^2*
X^8*a1^2*b1+16/135*I*T^8*X^3*a2*b2-1208/135*I*T^6*X^3*a1*b3-8/15*I*T^6*X^3*b1*
a3-544/135*I*T^6*X*a1^3*b2+128/135*I*T^6*X*b1^3*a2-46*I*X*T*a3*a1^2-10*I*X*T*
a3*b1^2-16/3*I*T*X^2*a1^3*a3+16/3*I*T*X^2*b1^3*b3-28*I*T*a1^2*a2*a3+16/105*I*T
*X^8*a1^2*b1^2+7564/14175*I*T^10*X*a1*b2-9188/14175*I*T^10*X*a2*b1-64*I*X*T*a3
*a2^2-8*I*X*T*a3*b2^2-8*I*T*a1*a2^2*a3-8*I*T*a1*a3*b2^2-8*I*T*a2^2*b1*b3-8*I*T
*b1*b2^2*b3+28*I*T*a1^2*b2*b3+28*I*T*a2*a3*b1^2-28*I*T*b1^2*b2*b3-16/3*I*T*X^3
*a3*a2^2-16/3*I*T*X^3*a3*b2^2+8/3*I*X*T^3*a3*a1^2+64*I*X*T^3*a3*b1^2-256/315*I
*T*X^7*a2^2*a1-32/315*I*T*X^7*b2^2*a1+32/15*I*T*X^5*a1^3*b1^2-8/45*I*T^8*X^2*
b2*a1^2-8/45*I*T^8*X^2*b2*b1^2-8/45*I*X^8*a3*a1*b1-16/105*I*T^8*X*a1^3*b1+16/
315*I*T^8*X*a1*b1^3+208/14175*I*T^2*X^11*a2*b1+16/1575*I*T^2*X^11*b2*a1+16/9*I
*T^6*a1*a2*b3+172/15*I*T^2*X^5*a1*b3-20/3*I*T^2*X^5*b1*a3-1009/30*I*T^2*X^5*b2
*a1+619/10*I*T^2*X^5*b1*a2-16/3*I*T^4*X^2*a1^2*b1^3+1546/315*I*T^8*X^2*b1*a1^2
+8/15*I*T^6*b1*b3*b2+544/3*I*T^2*X^4*b1*a1^2+8/9*I*T^6*X^2*b3*a1^2+8/9*I*T^6*X
^2*b3*b1^2+203/3*I*T^2*X*a1^3*b1+139/3*I*T^2*X*a1*b1^3+16/2025*I*T*X^10*b1*b2-\
22/35*I*T*X^8*a1*a2+6/5*I*T*X^8*b1*b2-67*I*T*a1^2*b1*b3+13*I*T*a1*a3*b1^2-2224
/14175*I*T*X^10*a1*a2+1444/2835*I*T*X^9*a1*b1^2-194/3*I*T^4*X^2*a2^2*b1-26*I*T
^4*X^2*b2^2*b1+16/105*I*T^8*X*b3*a2+8/15*I*T^8*X*b1*a3-496/315*I*T^8*X*a1*b3+
16/45*I*T^6*X^2*a2^2*b1+128/45*I*T^6*X^2*b2^2*b1-112/135*I*T^6*X^3*a3*b2-16/27
*I*T^6*X^3*b3*a2+20*I*a1*b1^2*b2*a2+171*I*T^2*X^3*b2*a1+799/3*I*T^2*X^3*b1*a2+
8*I*X^2*a1^2*b3*b1^2+8/3*I*X^4*b2*a1^2*b1^2+1352/3*I*T^3*a1^2*b1*b2-304*I*T^3*
a1*a2*b1^2+64/9*I*T^3*X^3*a1^3*b1^2+64/9*I*T^3*X^3*a1*b1^4-74/3*I*T^3*X^2*b2*
b3-179/3*I*T^3*X^2*a1*a3-323/3*I*T^3*X^2*b1*b3-128*I*T^3*X^4*a1*a2-1216/9*I*T^
3*X^4*b1*b2-16/9*I*T^3*X^3*a2*b2^2+214/3*I*T^3*X^2*a2*a3+53*I*T*X^2*a1*a3+53*I
*T*X^2*b1*b3-46*I*T*X^2*a2*a3-46*I*T*X^2*b2*b3-29/3*I*T*X^4*a2*a3-32/315*I*T^4
*X^8*a1^2*b1-256/45*I*T^4*X^5*a2*b2+17*I*T*X^4*b2*b3+2/15*I*T^8*a1^2*b2+106/15
*I*T^8*b2*b1^2-8/1488375*I*T*X^17*a1-32/42525*I*T*X^13*a3+164/315*I*T^8*a2^2*
b1+52/315*I*T^8*b2^2*b1-736/5*I*T^3*X^5*a1+704/127575*I*T^7*X^9*a1-64/70875*I*
T^7*X^11*a1-304/135*I*T^4*X^6*b3+1094/8505*I*T^12*X^2*b2-1552/30375*I*T^11*X^5
*a1-1192/42525*I*T^9*X^7*a1+704/4465125*I*T^15*X^3*a1-64/212625*I*T^11*X^7*a1+
32/212625*I*T^13*X^5*a1-16/18225*I*T^9*X^9*a1+494/3*I*T^2*X^4*b1-60*I*T^2*X^4*
b2+16/15*I*X^6*a1^2*b1^3+16/945*I*X^9*a3*b2+8/105*I*T^3*X^7*a2+274*I*X*T*a1-\
422*I*X*T*a2-284/945*I*T^8*X^4*b3+32/45*I*X^6*b1*a1^4+92/405*I*T^4*X^6*b1^3-\
1936/14175*I*T^10*b2*b1^2-4178/945*I*T^8*X^2*b1^3-136/315*I*T^8*a1^2*b3+32/315
*I*T^8*b3*b1^2+176/14175*I*T^10*a1^2*b2-16/3*I*T^4*X^2*b1^5+32/15*I*T*X^5*a1^5
+272/14175*I*T*X^10*a2^2-176/14175*I*T*X^10*b2^2+16/2835*I*X^9*b2*a2+32/6075*I
*T^3*X^11*a3+1216/42525*I*T^5*X^9*a3+64/2835*I*T^7*X^7*a3-1088/3*I*T^3*X^3*a2+
472/3*I*T^3*X^3*a1+716/3*I*T*X^3*a1+472/42525*I*T^9*X^6*b1^2+3506/135*I*T^3*X^
6*a1^2+262/135*I*T^3*X^6*b1^2-20/3*I*a1^3*b2*a2+16*I*a1^2*b1*a2^2-4*I*b2^2*a1^
2*b1-11*I*a1*a3*b2+12*I*a1*b3*a2-27*I*b1*a2*a3-26*I*b1*b3*b2+8/45*I*T*X^6*a3^2
+8/45*I*T*X^6*b3^2-10/567*I*T*X^12*a1^2-2/243*I*T*X^12*b1^2+8*I*a1^2*b3*b1^2+5
*I*X^5*a1*b1-323/2835*I*X^9*a1*b1+16/91125*I*T^6*X^12*b1+2804/42525*I*T^13*X*
a2-12*I*T*X^2*a3^2-12*I*T*X^2*b3^2+20362/42525*I*T^10*X^4*b1+176/42525*I*T^13*
b1*b2-16/14175*I*T^13*a1*a2+92/3*I*T^3*a1^2*a2^2+124/3*I*T^3*a2^2*b1^2-116/3*I
*T^3*a1^2*b2^2+332/3*I*T^3*b1^2*b2^2+328/9*I*T^3*a1^3*a2+992/9*I*T^3*b1^3*b2+
608/45*I*T^3*X^5*a3+2/135*I*T*X^10*a1^2-1906/14175*I*T*X^10*b1^2-16/9*I*T^3*X^
3*a2^3+8/99225*I*T*X^14*b1^2+8/99225*I*T*X^14*a1^2+112/15*I*X^5*a2*b2+8/45*I*X
^7*a2*b3+8/105*I*X^7*a3*b2+800/9*I*T^2*X^4*b1^3+10769/4725*I*T^8*X^6*b1+272/
315*I*X^7*a2*b2+967/210*I*T*X^8*a1^2-463/210*I*T*X^8*b1^2-121/3*I*T*a1^3*a3-41
/3*I*T*b1^3*b3-892/2835*I*T*X^9*a1^3+8/3*I*X*a1^5*b1+16/3*I*X*b1^3*a1^3+8/3*I*
X*a1*b1^5+16/135*I*T^4*X^8*b1^3+184/135*I*T^3*X^6*a2^2-712/135*I*T^3*X^6*b2^2-\
472/70875*I*T^5*X^10*a1^2+184/23625*I*T^5*X^10*b1^2-8/15*I*T^5*X^2*a3^2-8/15*I
*T^5*X^2*b3^2-184/14175*I*T^9*X^6*a1^2+10*I*a1*a2*b1^3+14/3*I*b1*a2*a1^3+8*I*
a2^3*a1*b1+4*I*b2*b1^2*a2^2-4*I*b2*a1^2*a2^2+8/10125*I*T^8*X^10*b1+42968/15*I*
T^6*X^2*b1+2684/405*I*T^6*X^4*b1^3-121/3*I*X^3*a1*b1-3161/630*I*X^7*b2*a1-1399
/630*I*X^7*b1*a2+176/2835*I*T^9*X^2*a2^2-272/2835*I*T^9*X^2*b2^2-16/14175*I*T^
3*X^12*a1^2+16/8505*I*T^3*X^12*b1^2+356/2835*I*T^11*X^2*a1^2-1852/2835*I*T^11*
X^2*b1^2+56*I*T^3*X^2*a1^4-224*I*T^3*X^2*b1^4+136/9*I*X*T^3*a1^5-368/14175*I*T
*X^11*a3+208/14175*I*T^12*b1*a1^2+1516/105*I*T^8*a1^2*b1-1448/3*I*X*T^3*a1+970
/3*I*X*T^3*a2+268/5*I*T^5*b1^3*b2-8*I*T*a2^2*b2^2-976/2835*I*T*X^9*a3+92/15*I*
T^5*a1^2*a2^2+28/15*I*T^5*a2^2*b1^2+76/15*I*T^5*a1^2*b2^2+44/15*I*T^5*b1^2*b2^
2+92/3*I*T^5*a1^3*a2+400/27*I*T^3*X^4*a1^4+208/27*I*T^3*X^4*b1^4-128/675*I*T^7
*X^5*a1^3+6746/45*I*T^6*X^2*b2+16/42525*I*T^14*X^4*b1+4*I*T^2*b2*a3^2+4*I*T^2*
b2*b3^2-12*I*T^2*b1*a3^2-12*I*T^2*b1*b3^2+6446/2025*I*T^6*X^6*b2+12*I*T^2*b3*
a2^2+40*I*T^2*b3*b2^2+15/2*I*T^2*b2*a2^2-16/297675*I*T^4*X^14*b1+66*I*T^2*b1*
a2^2+379/2*I*T^2*b2^2*b1+11477/42525*I*T^4*X^10*b1+9976/4725*I*T^6*X^8*b1-32/3
*I*T^3*X^3*a3+1202/42525*I*T^2*X^12*b1+4327/10*I*T^5*b1*b3-32/2025*I*T^9*X^5*
a3-197/2*I*T*a1*a3-197/2*I*T*b1*b3-112/3*I*T*X^3*a3-98/3*I*T*a1^4*b1^2-154/3*I
*T*a1^2*b1^4-112*I*X*T*a3-25389/40*I*T^5*a1*a2-18221/40*I*T^5*b1*b2+8741/30*I*
T^5*a1*a3+8/3*I*T^4*b3*a2^2-16/3*I*T^4*b3*b2^2+64/315*I*T^7*X^2*b1^4+16/135*I*
T^7*X^4*a2^2-16/105*I*T^7*X^4*b2^2+41/5*I*X^7*a1*b1-1238/14175*I*X^10*b1*a1^2-\
24*I*T^2*X^2*b3+4808/45*I*T^2*X^6*b1+7186/2835*I*T*X^9*a1-496/4465125*I*T*X^15
*a2-8/5*I*X^5*a2*b3-8/5*I*X^5*a3*b2+502/14175*I*T^2*X^10*b1-433/2835*I*T^2*X^
10*b2-2126/45*I*T^2*X^6*b2+878/2835*I*T*X^9*a2+632/1488375*I*T*X^15*a1-78*I*T^
3*a2*a3-394/3*I*T^3*b2*b3-128/945*I*T^3*X^7*a3-416/105*I*T*X^7*a3-4*I*X^2*b2*
a3^2-4*I*X^2*b2*b3^2+8/14175*I*X^10*b2*b1^2+56/2025*I*X^10*b2*a1^2-2192/15*I*T
^6*X^2*b3+16372/2025*I*T^6*X^6*b1-16/675*I*T^11*X*a3+221/3*I*T^3*a1*a3-83/3*I*
T^3*b1*b3-40*I*T^2*X^2*b2^3+16/2025*I*X^11*b1*a3-44/4725*I*X^11*a1*b2-404/
14175*I*X^11*b1*a2-44/19845*I*T^2*X^14*b1+8/99225*I*T^2*X^14*b2-8/945*I*T^2*X^
10*b1^3-32/2025*I*T^11*X^3*a3-8*I*X*a3*b2+8*I*X*b3*a2+28*I*X*b1*a3-28*I*X*a1*
b3-512/15*I*T*X^5*a3+176/3*I*X*T^3*a3+7456/45*I*T^5*X^3*a3+16/135*I*T^9*a2*a3+
32/315*I*T^9*b2*b3-16/675*I*T^11*a1*a3-176/14175*I*T^11*b1*b3-4688/2835*I*T^7*
X^3*a1^3+232/45*I*T^5*X^5*a1^3-2344/14175*I*T^7*X^6*a1^2-16616/14175*I*T^7*X^6
*b1^2-8356/42525*I*T^3*X^10*a1^2-92/15*I*T^5*X^4*a2^2-148/45*I*T^5*X^4*b2^2-\
724/25*I*T^5*X^5*a2+2452/315*I*T^7*X^5*a2+1442/27*I*T^5*X^3*a1^3+412/405*I*T^9
*X*a1^3-2008/42525*I*T^3*X^11*a2+26/175*I*T^5*X^8*a1^2-4562/4725*I*T^5*X^8*b1^
2+4831/45*I*T^5*X^4*a1^2+11717/45*I*T^5*X^4*b1^2-76/1575*I*T^3*X^10*b1^2-8/675
*I*T^3*X^11*a1+1252/4725*I*T*X^11*a1+134/4725*I*T*X^11*a2-3878/135*I*T^6*X^4*
b2+448*I*T^4*X^4*b1+793/9*I*T^4*X^4*b2-287257/315*I*T^8*X^2*b1-2641/315*I*T^8*
X^2*b2-2156/5*I*T^6*X^4*b1-658/27*I*T^4*X^6*b2-758/15*I*T^4*X^6*b1-17806/45*I*
T^6*b1*a1^2+836/45*I*T^7*a1*a3-212/63*I*T^7*b1*b3-32/42525*I*T^3*X^13*a2-1436/
14175*I*T^5*X^9*a2-4622/8505*I*T^5*X^9*a1+16/945*I*T^9*a1^2*b1^2-16/45*I*T^9*X
^3*a3-368/8505*I*T^3*X^9*a3+3424/15*I*T^5*X*a3+928/45*I*T^7*X*a3-16/27*I*T^9*X
*a3-2103/8*I*T^2*X^2*b1^3-4/3*I*T^4*X^2*b2^3+9/2*I*X^2*b2*a2^2+224/675*I*T^7*X
^5*a3-1952/4725*I*T^5*X^7*a3+57/5*I*T^2*X^6*b1^3-8/4725*I*X^12*b1*a1^2+28/3*I*
X^3*a1*b3+4*I*X^3*b1*a3+116/315*I*X^7*b1*a3-1888/225*I*T^5*X^5*a3-8/15*I*T^9*
a1*a3-416/2835*I*T^9*b1*b3+1792/135*I*T^7*X^3*a3-2350/3*I*T^3*a1^2*b1^2-4/9*I*
X^6*b2*a2^2+4/15*I*X^7*a1*b3+1384*I*T^4*X^2*b2-1671*I*T^4*X^2*b1-13312/15*I*T^
5*X^3*a1-64/4725*I*T^7*X^8*a1^2+64/4725*I*T^7*X^8*b1^2+81*I*T*a2*a3+81*I*T*b2*
b3-306/5*I*T*X^5*a1+24*I*T*X^5*a2-1919/27*I*T^4*X^4*b1^3-8/3*I*X*b2*a1^5-8/3*I
*X*b1^5*a2-8/3*I*X^2*b1^4*b3+8/135*I*X^9*a1*b3+176/2835*I*X^9*b1*a3-64/42525*I
*X^13*a1*b2-16/14175*I*X^13*a2*b1+208/42525*I*T^12*X^2*b3-5728/315*I*T*X^7*a1+
2228/315*I*T*X^7*a2+8/212625*I*T^17*X*a1+22/3*I*X^2*b1^4*b2-146/9*I*T^4*b1*a1^
4-332/9*I*T^4*a1^2*b1^3-3161/16*I*T^2*a1^2*b2-8619/16*I*T^2*b2*b1^2+128/945*I*
X^7*a1^3*b2-544/945*I*X^7*b1^3*a2-53/6*I*X*b2*a1^3+85/6*I*X*b1^3*a2-10*I*X^2*
b2*a1^4+16/567*I*T^9*X^3*a1^3-680/9*I*X*T^3*a1^3-6626/945*I*T^9*X^2*a1^2+3454/
135*I*T^9*X^2*b1^2+64/18225*I*T^7*X^9*a2-32/8505*I*T^3*X^9*a1^3+848/127575*I*T
^9*X^7*a2+8/3*I*X^3*a3*b2-8*I*X^3*b3*a2+38/5*I*X^5*a1^3*b1+10/3*I*X^5*b1^3*a1-\
730/3*I*T^4*b3*b1^2+334/45*I*X^6*b1*a1^2+1827/16*I*X^2*b1*a1^2-135/2*I*X^3*a2*
b1+149/6*I*X^3*b2*a1-2/225*I*T^8*X^6*b2+8/225*I*T^2*X^10*b3-85/9*I*X^3*a1^3*b1
-149/9*I*X^3*b1^3*a1+9*I*X^2*a1^4*b1+16*I*X^2*a1^2*b1^3-4/3*I*X^2*a2^2*b1^3-20
/3*I*X^2*b2^2*b1^3+2057/1575*I*T^12*X^2*b1-13073/45*I*T^6*X^2*b1^3+388/297675*
I*T^14*X^2*b1-248/297675*I*T^14*X^2*b2-104/42525*I*T^12*X^4*b2+626/3*I*T*X^3*
a2-64/135*I*T^5*X^6*a2^2+64/135*I*T^5*X^6*b2^2-16/42525*I*T^5*X^11*a2-2633/8*I
*T*b1*b2-2633/8*I*T*a1*a2-248/2835*I*T^8*X^8*b1-8/9*I*T^5*b1^3*b3-8/45*I*T^5*
a1^3*a3+8/2025*I*T^8*X^8*b2-3604/127575*I*T^12*X^4*b1-48892/637875*I*T^10*X^6*
b1-88/127575*I*T^10*X^6*b2-16/3*I*X^5*a1^3*b2-8/5*I*X^5*b1^3*a2-8/14175*I*T^13
*X^2*a1^2-8/14175*I*T^13*X^2*b1^2-8/1701*I*X^13*a1*b1-13/35*I*X^8*b1*a1^2-177/
2*I*X*a1*b2+177/2*I*X*b1*a2+2/3*I*X^4*b2*a2^2+856/945*I*X^7*a1^3*b1+56/45*I*X^
7*b1^3*a1+2762/567*I*T^9*X^3*a2+8284/4725*I*T^5*X^7*a2+4072/2835*I*T^11*X*a1+
3754/14175*I*T^11*X*a2+224/25*I*T^7*X^5*a1+18428/243*I*T^9*X^3*a1-11/63*I*X^9*
a1*b2-697/2835*I*X^9*a2*b1+10/3*I*T^4*a1^2*b3-4/3*I*T^2*X^4*b2^3-276982/4725*I
*T^10*X^2*b1-608/4725*I*T^5*X^7*a1^3-29/3*I*X^4*b1*a2^2-4/3*I*X^4*b2^2*b1-8/45
*I*X^8*b3*b1^2-58/45*I*X^6*b1*a2^2-86/45*I*X^6*b2^2*b1+12*I*a3*b2*a2-104/63*I*
T^7*X^2*a2^2-40/7*I*T^7*X^2*b2^2+3086/35*I*T^7*X^2*a1^2+76886/105*I*T^7*X^2*b1
^2-8*I*X^4*b3*a1^2-2/3*I*X^4*b3*b1^2+149/126*I*T^4*X^8*b2-478/3*I*T^3*X^2*a2^2
+246*I*T^3*X^2*b2^2-9/2*I*a1*b2*a2+4/3*I*X^4*b2*b1^4-20/9*I*X^4*a1^4*b2+16807/
16*I*T^3*X^2*b1^2+16/15*I*X^5*b1^3*a3-8/3*I*X^3*a2^3*b1+8/3*I*X^3*a1*b2^3+4679
/16*I*T^3*X^2*a1^2+88/945*I*T^10*X^2*b1^3+4442/42525*I*T^10*X^4*b2+4*I*X*a3*b1
^3-4*I*X*a1^3*b3-8/3*I*X^3*a1^3*b3-8/3*I*X^4*b3*b2^2-7*I*X^2*b1*a2^2-41/2*I*X^
2*b2^2*b1+4*I*X^2*b1*a3^2+4*I*X^2*b1*b3^2-4*I*X^2*a2^2*b3-16*I*X^2*b3*b2^2-4*I
*X*a2^3*b1+4*I*X*a1*b2^3+56/3*I*T^2*X^2*b1^5-92/42525*I*T*X^13*a2-1087/8*I*T*
a1^2*b1^2)*a4+359351/3742200*T^4*X^11*a1*a3-599857/935550*T^4*X^11*b1*b3-2/105
*X^8*a3*a1^2*b1*b3-2627/630*X^8*a2*b2*a1^2*b1+2524/70875*T^6*X^10*a2*b2*b1-11/
63*T^4*X^8*b1*a3*b3-1709/270*T^4*X^8*a2*b2*b1+1748/42525*T^6*X^10*b2*a1*b1-\
2302/212625*T^6*X^10*b3*a1*b1-79/27*T^3*X^4*a1^4*b1*a2-2810/27*T^3*X^4*a1^2*b1
^3*a2+773/9*T^3*X^4*b2*a1^3*b1^2-2810/27*T^3*X^4*b2*a1*b1^4-24569/180*T^5*X^3*
a2^2*a1^2*b1-2057/54*T^5*X^3*a2*b2*a1^3+2713/36*T^5*X^3*b2^2*a1^2*b1-123659/
900*T^5*X^5*a2*b2*a1-16789/270*T^3*X^5*a1^3*b2*a2+1199/36*T^3*X^5*a2^2*a1^2*b1
-6511/180*T^3*X^5*b2^2*a1^2*b1-2581/336*T*X^7*b1^5-2617/96*T^3*X^5*b2^3-\
8210821/7680*T^3*X^5*b1^3-4/945*T^7*a2^3*b1^3+104/945*T^7*a1^3*b2^3-3661/150*T
^5*X^5*b2^3-226579/75600*T^10*a2*b2^2+32/315*T^8*X^2*a3*a1^2*b1*b2-38/105*T^8*
X^2*a1*a3*b1^2*a2+22/315*T^8*X^2*a1^2*b1*b3*a2-67/25515*T^6*X^9*a1^2*a2^2+29/
5103*T^6*X^9*a1^2*b2^2-127/127575*T^6*X^9*a2^2*b1^2-107/127575*T^6*X^9*b1^2*b2
^2+2285263/907200*T^12*X^3*a1*a2+20529277/4082400*T^12*X^3*b1*b2+233543/340200
*T^12*X^3*a1*a3+663493/255150*T^12*X^3*b1*b3+1058/382725*T^6*X^9*a1^3*a3+194/
76545*T^6*X^9*b1^3*b3+20798/382725*T^6*X^9*a1^3*a2+25654/382725*T^6*X^9*b1^3*
b2-203467/37800*T^8*X^5*a1^2*b1^2-3102419/762048*T^14*X*a1*a2-11510431/9525600
*T^14*X*b1*b2-277793/476280*T^14*X*a1*a3+94397/595350*T^14*X*b1*b3-21481/
1403325*T^4*X^13*a1*a3+5143/1403325*T^4*X^13*b1*b3+2/127575*T^4*X^13*a2*a3+62/
18225*T^4*X^13*b2*b3-71969/75600*T^8*X^6*a1^2*a2-2885803/226800*T^8*X^6*a2*b1^
2+4/225*T^6*X^7*a1^4*b1^2+4/4725*T^6*X^7*a1^2*b1^4-743/13365*T^4*X^13*a1*a2+
60251/1403325*T^4*X^13*b1*b2+113651/480*T^4*X^5*a1*a3-38767/40*T^4*X^5*b1*b3-\
478813/576*T^4*X^4*a2^2*a1+196439/576*T^4*X^4*b2^2*a1-3394/14175*T^6*X^8*a1^3*
b1^2+2578/14175*T^6*X^8*a1*b1^4-232/42525*T^6*X^8*a2*a1^4+316/42525*T^6*X^8*a2
*b1^4+97/90*T^6*a3*a1^2*a2^2-91/90*T^6*a3*a1^2*b2^2+59/6*T^6*a3*b1^2*a2^2+89/
18*T^6*a3*b1^2*b2^2-15203/64*T^4*X^5*a1*a2+79241/96*T^4*X^5*b1*b2+141/8*a3*a1^
2*b1*b3-2815/384*b3^2*a1^3+8/15*T^6*a1*a3^2*b1^2-169/15*T^6*b3^2*a1*b1^2+741/
32*b3*a1^2*b2*a2-2459/64*b3*a1*b1*a2^2+4635/64*b3*a1*b1*b2^2-315/16*b3*b1^2*b2
*a2-113/15*T^6*a2^3*b1*b2-1/3*T^6*a2*b1*b2^3-721/8*a3*a1^2*b1*b2-6125/128*a1*
a3*b1^2*a2+135/16*a1^2*b1*b3*a2+4651/128*b3*a1*b1^2*b2-1499/90*T^6*a1^3*a3*a2+
24449/540*T^6*a3*b1^3*b2-1439/54*T^6*b3*a1^3*b2+1019/20*T^6*b1^3*b3*a2-81/8*b2
*a1^2*a3*b3+37/8*b2*a1*b1*a3^2-197/8*b2*a1*b1*b3^2+153/8*b2*b1^2*a3*b3+2/15*T^
6*a1^2*a2*a3^2-2/5*T^6*a1^2*a2*b3^2+22/45*T^6*a2*b1^2*a3^2-14/45*T^6*a2*b1^2*
b3^2-43/315*T^8*X*b2^2*a1^4+29/189*T^8*X*b2^2*b1^4-1/945*T^8*X*a2^2*b1^4-112/
225*T^6*X^5*a2^2*b1^2-1349/150*T^6*X^5*b1^2*b2^2+13/945*T^8*X*a2^2*a1^4-2441/
1350*T^6*X^5*a1^2*a2^2-16301/675*T^6*X^5*a1^2*b2^2-43/315*T^8*X^2*a1^2*a2^3-1/
21*T^8*X^2*a2^3*b1^2-4*X*a1^2*a2^2*a3^2+4*X*a1^2*b2^2*a3^2-2*X*a1^2*a2^2*b3^2+
2*X*a1^2*b2^2*b3^2-2*X*a2^2*b1^2*a3^2+2*X*b1^2*b2^2*a3^2-4*X*a2^2*b1^2*b3^2+4*
X*b1^2*b2^2*b3^2-64/6075*T^10*X^3*b3*a1*b1*a2+8/1215*T^10*X^3*a3*a1*b1*b2+4/45
*T^5*X^4*b2*a1*a3^2+4/15*T^5*X^4*a1*b2*b3^2-16/45*T^5*X^4*b1*a2*a3^2-8/45*T^5*
X^4*b1*a2*b3^2-205/18*T^5*X^4*a1^2*a2*b3+1123/90*T^5*X^4*a3*a1^2*b2-5827/90*T^
5*X^4*b3*b1^2*a2+257/6*T^5*X^4*a3*b1^2*b2-217001/1260*T^7*a1^2*a2*b3+214829/
1260*T^7*a3*a1^2*b2-3511/18*T^7*b3*b1^2*a2-3181/28*T^7*a3*b1^2*b2-848/127575*T
^13*X^4*a1^3*b1-112/18225*T^13*X^4*b1^3*a1+176837833/20160*T^7*b1*a2*a1^2+
369532609/40320*T^7*a1*b1^2*b2+18827699/10080*T^7*b1*a3*a1^2+9145583/20160*T^7
*a1*b1^2*b3+3192197/10080*T^7*X*b2*a2^2-272/42525*T^4*X^10*a2*a1^2*b1^2+50228/
3274425*T^2*X^14*b2*a1*b1+4474/3274425*T^2*X^14*b3*a1*b1+436/654885*T^2*X^14*
a2*b2*b1-4/3*X*b1^5*a3*a1*b2-4/3*X*a1^5*b3*b1*a2+4/3*X*b1*a3*a1^5*b2+4/3*X*a1*
b3*b1^5*a2-4/3*T^2*X^4*a2*a1*b1*a3*b3-94/70875*T^10*X^5*a1^3*a3+62/23625*T^10*
X^5*b1^3*b3-622/8505*T^10*X^5*a1^3*a2+122/1701*T^10*X^5*b1^3*b2+27149/283500*T
^10*X^6*a1^2*a2-952891/2551500*T^10*X^6*a2*b1^2+11591/637875*T^10*X^6*a2^2*a1+
1411/637875*T^10*X^6*b2^2*a1+227/70875*T^10*X^6*a3*a1^2-18127/637875*T^10*X^6*
a3*b1^2+18*T^4*X^2*a3*a1*b1*b2*a2-4/3*T^4*X^2*a2*a1*b1*a3*b3+8/45*T*X^6*b2*a1^
2*b1^2*a3-8/45*T*X^6*a2*a1^2*b1^2*b3-16/315*T*X^7*a3*a1*b1*a2^2+8/35*T*X^7*a3*
a1*b1*b2^2-16/3*T^6*X*a2*b2*a1^3*b1-728/45*T^6*X*a2*b2*a1*b1^3+8*T^2*X^2*a2*b2
*a1*a3*b3+4*T^2*X^2*a2*b2*b1*a3^2-4*T^2*X^2*a2*b2*b1*b3^2+8*T^2*X^2*b2^2*b1*a3
*b3-89/60*T*X^6*a1^2*a3*b3-859/180*T*X^6*b1^2*a3*b3+5849/180*T*X^6*a1*b2*a2^2+
2203/60*T*X^6*b1*a2*b2^2+73339/960*T*X^5*a1*b1*a3-9829/30*T^5*X^2*a1^5*b1-\
322561/270*T^5*X^2*b1^3*a1^3-874/15*T^5*X^2*a1*b1^5+1973/180*T*X^6*a1*b2^3-125
/12*T*X^6*b1*a2^3+1573/180*T*X^6*a2^3*b2+61/20*T*X^6*b2^3*a2-13033/40*T^5*X^3*
a1^4*b1+6077/2160*T^5*X^3*a1^2*b1^3-553083/2560*T*X^5*b1*a1^2+204761/960*T*X^6
*a1*b2-32027/360*T*X^6*b1*a2-6087/80*T*X^6*a1*b3-5971/360*T*X^6*b1*a3-305/6*T*
X^6*a2*b3+764/45*T*X^6*b2*a3+3842813/75600*T^11*X^2*b1*a3-1572721/453600*T^11*
X^2*a1*b3-4852/178605*T^9*X^8*a1^3*b1-15692/893025*T^9*X^8*b1^3*a1+65335453/
226800*T^11*X^2*a2*b1+137251/8640*T^11*X^2*b2*a1+4358/63*T^7*b1*a2*a1^4+4927/
63*T^7*a1^3*b1^2*b2-10096/189*T^7*a1^2*b1^3*a2-19987/315*T^7*a1*b1^4*b2+68/
2835*T^9*b2*a2^2*a3+58/2835*T^9*a2*b2^2*b3+3881/315*T^9*X*b2*a2^2-1121/
15035625*T^5*X^16*a1*b2+5044/66976875*T^5*X^16*a2*b1-49264/245581875*T^5*X^15*
b1*a1^2-152065033/80640*T^9*X*b1*a1^2+181/9*T^5*X^4*a2*b2*a1^2-2432/45*T^5*X^4
*b1^2*b2*a2-28/45*T^5*X^3*a1*b2*a2^3+4/9*T^5*X^3*a1*a2*b2^3-115756/42525*T^5*X
^9*a2*a1*b1-743299/20160*T*X^7*a1*b1*a3+832/212625*T^5*X^10*a1^2*b1*a3+1088/
212625*T^5*X^10*a1*b1^2*b3+45272/147349125*T^3*X^15*a2*a1*b1+807289/11520*T*X^
7*a1*b1*a2+30349/3402*T^9*X*a2*a1^3*b1-55313/5670*T^9*X*a2*a1*b1^3+41621/5670*
T^9*X*b2*a1^2*b1^2-41915/144*T^5*X^5*a1*b1*a3+9073/3780*T^2*X^9*a1^2*b1*b3-\
3029/810*T^2*X^9*a1*a3*b1^2-68/4725*T^2*X^10*b2*a3*b3+229/56*T^2*X^9*a1^2*b1*
b2+3401/2268*T^2*X^9*a1*a2*b1^2+2084/14175*T^2*X^10*b3*b2*a2-32/280665*T^4*X^
13*a1^2*b1*b2+512/1403325*T^4*X^13*a1*a2*b1^2+16/893025*T^4*X^14*b3*a1*b1-244/
467775*T^4*X^14*b2*a1*b1-632/9823275*T^4*X^14*a2*b2*b1-901657/17860500*T^16*X*
a1*a2+3535351/35721000*T^16*X*b1*b2-19625407/2880*T^6*a2*a1^2*b1^2-35743/
453600*T^2*X^11*a1*a3-484157/1247400*T^2*X^11*b1*b3-14117/52800*T^2*X^11*a1*a2
-27673/50400*T^2*X^11*b1*b2-4885469/20160*T^8*a1*a3*a2+1460017/10080*T^8*b1*a3
*b2-8844097/20160*T^8*a1*b3*b2+1241483/3360*T^8*b1*b3*a2-18101/49116375*T^4*X^
15*a1*a2+253373/147349125*T^4*X^15*b1*b2+1118/637875*T^6*X^10*a2*b2^2+142/315*
T^4*X^8*a1*a3^2+73/315*T^4*X^8*a1*b3^2-13385/3024*T^4*X^8*a2^2*a1-3/560*T^4*X^
8*b2^2*a1+259/1080*T^4*X^8*a2*b2^2+22/2025*T^2*X^10*a2*a3^2+46/14175*T^2*X^10*
a2*b3^2+691/4860*T^2*X^9*a1^3*a2+268243/68040*T^2*X^9*b1^3*b2+1223/8505*T^2*X^
9*a1^3*a3-2269/6804*T^2*X^9*b1^3*b3+2/175*T^2*X^10*a3*a2^2-1742/14175*T^2*X^10
*a3*b2^2-8/4725*T^4*X^13*a1^2*b1^2+32/42525*T^4*X^12*a1^3*b1^2+4/42525*T^4*X^
12*a1*b1^4+64/1403325*T^4*X^13*a1^3*a2+32/155925*T^4*X^13*b1^3*b2-16/297675*T^
4*X^14*a2^2*a1-136/1403325*T^4*X^14*b2^2*a1+536/9823275*T^4*X^14*a3*a1^2-8/
467775*T^4*X^14*a3*b1^2-18556/147349125*T^4*X^15*a1*a3-14516/147349125*T^4*X^
15*b1*b3+64/13395375*T^4*X^15*a2*a3-296/13395375*T^4*X^15*b2*b3+1891/218295*T^
4*X^14*a1*b1^2-76/130977*T^4*X^14*a1^2*a2-632/3274425*T^4*X^14*a2*b1^2-1519/
270*T^4*X^6*a1*a3*a2+4489/108*T^4*X^6*a1*b3*b2-4501/540*T^4*X^6*b1*b3*a2-1979/
54*T^4*X^6*b1*a3*b2-89/2*T^2*X^2*a1*a2^2*b2^2+4*T^2*X^2*a2^2*a1*a3^2-4*T^2*X^2
*a2^2*a1*b3^2+4/3*T^4*a2*b2*b1*a3^2+8/3*T^4*a2*b2*b1*b3^2+28/3*T^4*b2*a1*b1*a3
^2-44*T^4*b2*a1*b1*b3^2-713/4*T^4*b3*a1*b1*a2^2-1925/12*T^4*b3*a1*b1*b2^2-\
3267197/2160*T^5*X^3*b1^5+374849/2560*T*X^5*b1^3-1319/1620*T^11*X*b2^3-186089/
26790750*T^12*X^7*a1^2+246157/765450*T^12*X^7*b1^2-8/405*T^4*X^6*a1^7-2*X^2*b3
*a1^4*b1*a3-4*X^2*b3*a1^2*b1^3*a3+67/6*X^2*b1*a1^4*b2*a2-46*X^2*a1^2*b1^3*b2*
a2+188/9*T^2*X^3*a1^3*a2*b2^2-24*T^2*X^3*a1*b1^2*a2^3+2/3*T^2*X^3*a1^2*b1*b2^3
+458/9*T^2*X^3*b1^3*b2*a2^2+89633/315*T^7*a1*b1*a2*a3+102335/252*T^7*b3*a1*b1*
b2-2632/225*T^5*X^5*a1*a3*b3+46/63*T^9*X*a2*a3*b3+62/675*T^5*X^6*a1*b2*a2^2-\
464/225*T^5*X^6*b1*a2*b2^2-9172/945*T^7*a1^5*b2+356/45*T^7*b1^5*a2+10837/270*T
^9*X*b2^3-26/2835*T^9*a2^3*b3-16/2835*T^9*b2^3*a3+87152/736745625*T^5*X^15*b1^
3+15008499031/2177280*T^9*X*b1^3-79/3*T^4*X^4*a2*a3^2-109/9*T^4*X^4*a2*b3^2+I*
a1*a3*b1^2*a2*b2+4/25515*T^4*X^12*a1^5-604/280665*T^4*X^13*a1^4+2756/1403325*T
^4*X^13*b1^4+3973/9823275*T^4*X^14*a1^3-4864/21049875*T^6*X^13*a2^2+6812/
21049875*T^6*X^13*b2^2-233/756*X^8*a1^4*a3+1069/3780*X^8*b1^4*a3-3569/1890*X^8
*a2*a1^4-6203/7560*X^8*a2*b1^4+244/297675*T^8*X^9*a1^4-6044/893025*T^8*X^9*b1^
4+275224/13395375*T^8*X^10*a1^3+6607/1152*T^2*X*a1^6+72431/288*T^2*X*b1^6-\
43187/96*T^4*X^2*a2^2*a1+355453/768*T^4*X^2*b2^2*a1-4379/21049875*T^6*X^13*a1*
a2-2507/1002375*T^6*X^13*b1*b2-338293/192*T^4*X^3*a1*a2-241285/288*T^4*X^3*b1*
b2+56681/144*T^4*X^3*a1*a3+12491/12*T^4*X^3*b1*b3+587/36*T^4*X^3*a2*a3+12745/
36*T^4*X^3*b2*b3+317/945*X^8*a1^3*b3*b1-26/945*X^8*a1*b3*b1^3-79/40*X^8*b2*a1^
3*b1-18919/7560*X^8*b2*a1*b1^3+32/45*T^5*X^4*a1*a2*a3*b3+16/45*T^5*X^4*b1*b2*
a3*b3-2951/45*T^5*X^4*a1*b1*a2*a3-988/5*T^5*X^4*b3*a1*b1*b2+16357/16*T^3*X^2*
a3*a1*b1*a2-12983/16*T^3*X^2*b3*a1*b1*b2-6547903/7144200*T^7*X^9*b1^3-161/45*T
^5*X^3*b3^3-1/72*a1^9-157784/1488375*T^7*X^10*a1*b2-3377047/8930250*T^7*X^10*
b1*a2+33793/285768*T^7*X^9*b1*a1^2-149137/1275750*T^5*X^12*a1*b2-456131/
14033250*T^5*X^12*b1*a2+23/35*T^9*X*b2*a3^2+611/945*T^9*X*b2*b3^2+854/675*T^5*
X^6*a1*b2^3-16/75*T^5*X^6*b1*a2^3-296339/510300*T^9*X^8*a1*b2+449231/893025*T^
9*X^8*a2*b1+69697/17010*T^9*X^2*a1^3*b3+366977/34020*T^9*X^2*a3*b1^3+10721/
5670*T^9*X*b3*a2^2+45947/5670*T^9*X*b3*b2^2+85063/11340*T^9*X*b1*a3^2-7067/
1620*T^9*X*b1*b3^2+1733/180*T^5*a1^4*b2*a2+5999/180*T^5*b1^4*b2*a2-11702/
893025*T^3*X^14*a1*b2-18979/2806650*T^3*X^14*a2*b1+24539/3742200*T^3*X^13*b1*
a1^2+7/45*T^5*X^3*b3*a3^2-117149/960*T*X^5*a2^2*b1-44453/320*T*X^5*b2^2*b1-\
44641/4465125*T^11*X^7*b1*a1^2+1037/96*T*X^7*b2*a2^2+4/3274425*T*X^17*a2^2*b1+
164/49116375*T*X^17*b2^2*b1+229/12*T*X^4*a2^3*b2+229/12*T*X^4*b2^3*a2-17/5*T*X
^5*b3*a3^2-779183/75600*T^10*a2^3+4*I*b2^3*a2^2*a1-116/14175*T*X^10*a2*b2*a1*
a3-484/14175*T*X^10*b1*b3*b2*a2+55049/630*T^7*X*a1*b1^2*b2*a2-4/3*T*X^4*a1*b1*
b2^2*a2^2-16/135*T*X^6*a1^3*b1^5-16/135*T*X^6*a1*b1^7-16/135*T*X^6*b1*a1^7-16/
135*T*X^6*b1^3*a1^5+1829/212625*T^11*X^5*a2^2*b1-319/4725*T^11*X^5*b2^2*b1+356
/1913625*T^13*X^6*a1*b3-1084/1913625*T^13*X^6*b1*a3-8/4725*T^5*X^8*a1^5*b1-16/
1575*T^5*X^8*b1^5*a1-4/893025*T^17*X*b1*a2^2+4/893025*T^17*X*b2^2*b1-2/945*T*X
^8*a3*b1^5-176/2835*T*X^7*b2*a1^6-232/2835*T*X^7*b1^6*b2-2/189*T*X^10*a2^3*b2+
22/4725*T*X^10*b2^3*a2-2/81*T*X^9*b2^3*a1^2-74/2835*T*X^9*b2^3*b1^2+8/135*T^7*
a2^2*b2*a1^3+44/945*T^7*b1^3*a2*b2^2-32/315*T^7*a1*b1^2*b2^3+20/63*T^7*a2^3*a1
^2*b1-650801/10800*T^5*X^6*b2*a1-33911/600*T^5*X^6*b1*a2+11363/180*T^5*X^3*a2^
2*b1^3-56797/540*T^5*X^3*b2^2*b1^3+5971/450*T^5*X^5*b2*a2^2-112/45*T^5*X^5*a2^
2*b3-72/5*T^5*X^5*b3*b2^2+203/3*T^3*X^4*b1^5*a2-197/27*T^3*X^4*b2*a1^5+1936/
40186125*T^9*X^10*a1^3*b1+2944/40186125*T^9*X^10*b1^3*a1+736/147349125*T^7*X^
14*a1*b3-272/31255875*T^7*X^14*b1*a3-2393/180*T^3*X^5*a2^2*b1^3-375/4*T^3*X^5*
b2^2*b1^3-34/13395375*T^17*X^4*a1*b3+44/13395375*T^17*X^4*b1*a3-12571/48*T^3*X
^4*a1*b3-33379/24*T^3*X^4*b1*a3-2/2025*T*X^11*b2*a3^2-86/14175*T*X^11*b2*b3^2+
1228/9*T^3*X^5*a1^2*b3+169229/320*T^3*X^5*b3*b1^2+4242541/4608*T^3*X^4*a1^3*b1
-6842003/4608*T^3*X^4*b1^3*a1-17/14175*T^13*X*b1*a1^4+2/567*T^13*X*a1^2*b1^3-\
3541/25515*T^3*X^9*b1*a1^4+3172/5103*T^3*X^9*a1^2*b1^3-652/8505*T^13*X^2*a1^3*
b1-227/42525*T^13*X^2*a1*b1^3-32/127575*T^13*X^2*a1^3*b3-8/127575*T^13*X^2*b1^
3*a3+2/7875*T^11*X^5*b2*a2^2-128/66976875*T^13*X^10*b2*a1+1768/602791875*T^13*
X^10*b1*a2-128/281302875*T^15*X^8*b2*a1+1976/1406514375*T^15*X^8*b1*a2-32/
200930625*T^17*X^6*b2*a1-4/5740875*T^17*X^6*b1*a2-4835/16*T^3*X^2*b3*a1^3+
19781/32*T^3*X^2*a1^3*b2+31153/64*T^3*X^2*b1^3*a2-403557/256*X*T^3*a1^4*b1+
79463/288*X*T^3*a1^2*b1^3+134801/288*X*T^3*b2*a1^4-1477795/576*X*T^3*b2*b1^4+
490339/576*T^3*X^3*a1^2*b2+186245/128*T^3*X^3*b2*b1^2+28733/72*T^3*X^3*a1^2*b3
-28609/96*T^3*X^3*b3*b1^2+32209/288*T^3*X^3*a2^2*b1-30181/288*T^3*X^3*b2^2*b1+
7217/144*T^3*X^2*a3*b1^3-7309/8505*T^3*X^9*b1^5-1/6075*T^13*X*b1^5-2/4725*T^11
*X^5*b2^3+513221/2304*X*T^3*b1^5-1027/24*T^3*a1^5*b3+458/3*T^3*a3*b1^5+17815/
192*T^3*a1^5*b2-3029/8*T^3*b1^5*a2-377/127575*T^13*b3*a1^3+862/127575*T^13*b1^
3*a3+4087/1536*X^3*a1^2*a2^2-48199/1536*X^3*a1^2*b2^2+87331/768*X^3*a2^2*b1^2+
14111/768*X^3*b1^2*b2^2-486396877/38102400*T^14*X*a1^2+34531153/2721600*T^14*X
*b1^2-9833/64*T^2*a1^2*a2^3+1067/16*T^2*a2^3*b1^2-39847/144*T^4*a1^5*b1^2-\
206219/144*T^4*a1^3*b1^4-537535/432*T^4*a1*b1^6-32/297675*T^14*a2*a1^4+124/
893025*T^14*a2*b1^4+1081/45*T^4*X^6*a3-1301/602791875*T^20*X^4*a2-2/86113125*T
^20*X^4*a3+827/200930625*T^20*X^3*a1^2+31/22325625*T^20*X^3*b1^2+613/
5626057500*T^22*X^2*a1+103/1406514375*T^22*X^2*a2-13/66976875*T^22*X*a1^2-137/
281302875*T^22*X*b1^2+8/1406514375*T^22*a1*b1^2-286/66976875*T^20*a1*b1^2+4/
200930625*T^20*a1^2*a2-2/28704375*T^20*a2*b1^2-68/66976875*T^16*X^6*a1^3+467/
40186125*T^18*X^5*a1^2+593/66976875*T^18*X^5*b1^2-4/24111675*T^18*X^4*a1^3+46/
1808375625*T^18*X^6*a3-4/66976875*T^20*X^2*a1^3-34/66976875*T^16*X^5*a2^2-2/
893025*T^16*X^5*b2^2+128/4465125*T^16*X^4*a1^3+1/535815*T^16*X^3*a1^4-19/
13395375*T^16*X^3*b1^4-457/107163000*T^20*X^2*a2-803/401861250*T^20*X^2*a3-\
3589/267907500*T^20*X*a1^2-5209/57408750*T^20*X*b1^2+2/28704375*T^20*X*a2^2+2/
40186125*T^20*X*b2^2-344719/3780*I*T^8*b3*a1^3+17366/189*I*T^8*b1^3*a3-16/27*I
*T^6*X^3*b3^3-10492/45*I*T^4*X^5*b1^5-2561/945*I*T^3*X^8*a2^3+490771/2700*I*T^
5*X^5*a1^4+391451/600*I*T^5*X^5*b1^4+208/315*I*T^7*a1*a2^4-16/21*I*T^7*b2^4*a1
-55253/216*I*X*T^3*a1^6+348509/216*I*X*T^3*b1^6-6004/14175*I*T^11*a3*a2^2-3292
/14175*I*T^11*a3*b2^2-6044/675*I*T^5*X^6*a2^3+1588123/16200*I*T^5*X^6*a1^3-656
/147349125*I*T^8*X^13*b1^3+8/9568125*I*T^20*X*b1^3+184/4465125*I*T^18*X*b1^3+
3952/120558375*I*T^12*X^9*b1^3+9344/245581875*I*T^6*X^15*b1^3+30496/4465125*I*
T^14*X^5*b1^3-3592/8037225*I*T^16*X^3*b1^3+97471/272160*I*X^10*a1^3*b1+345551/
1360800*I*X^10*b1^3*a1+87/70*I*X^8*a1^5*b1+2201/945*I*X^8*b1^3*a1^3-361/630*I*
X^8*a1*b1^5+6297/16*I*T^2*X*b2^3+1573/14580*I*T^6*X^9*b1^3-16/27*I*T^3*X^3*a1^
8+16/27*I*T^3*X^3*b1^8-2125/27*I*T^3*a1^6*a2+4525/27*I*T^3*b1^6*a2+1672/81*I*T
^5*X^3*a1^6+35644/405*I*T^5*X^3*b1^6+11/6*I*X^5*a2^2*b3-29/2*I*X^5*b3*b2^2+975
/8*I*T^2*a2^3*b1+16617/64*I*T^2*b2^3*a1+1001/162*I*T^10*X*b2^3+52/315*I*T^8*a2
^3*b3+32/315*I*T^8*b2^3*a3-8293/315*I*T^8*a2^3*b1-853/630*I*T^8*a1*b2^3-4/35*I
*T^8*X*b3^3+94/15*I*T^6*X*b3^3-53401/315*I*T^8*X*b2^3+2344/135*I*T^6*a1^5*b2+
56/27*I*T^6*b1^5*a2+664/135*I*T^6*a1^5*b3+1696/135*I*T^6*b1^5*a3-19597/3880800
*I*X^14*b2*a1-2741/595350*I*X^14*b1*a2+4073/873180*I*X^14*a1*b3-257/119070*I*X
^14*b1*a3+629/14580*I*X^12*a1^3*b1+4243/102060*I*X^12*a1*b1^3-424253/196465500
*I*X^15*b1*a1^2-604/218295*I*X^14*a1^3*b1+1066/467775*I*X^14*a1*b1^3+15121/
39293100*I*X^16*b2*a1-6731/19646550*I*X^16*b1*a2+2246/16372125*I*X^16*a1*b3-\
28877/98232750*I*X^16*b1*a3-833/90*I*X^5*b1^3*a1^4-37/30*I*X^5*a1^6*b1-13/10*I
*X^5*b1^5*a1^2-1042/27*I*T^5*X^4*a1^5+3049/24*I*T^5*X^2*a2^3-224/15*I*T^5*a1*
a2^4+28/3*I*T^5*b2^4*a1+103781/240*I*T^5*a2*a1^4+886813/360*I*T^5*a2*b1^4-\
11753/45*I*T^5*a1^4*a3-3469/18*I*T^5*b1^4*a3+66232/4209975*I*T^4*X^13*b1^3-82*
I*T^2*X*b3^3+9709/432*T^4*a1^7+4/4219543125*T^22*a1^3-46/200930625*T^20*a1^3+7
/2*a2^3*a3^2-7/2*a2^3*b3^2+26/654885*T^2*X^14*a2*b2^2+17/2835*T^8*X^4*a2^2*a1^
3-1/189*T^8*X^4*b2^2*a1^3+26/654885*T^2*X^14*a2^3-127957/56700*T^11*X*b2*a2^2+
50/9*T^5*X^4*a2^3*b2-182/45*T^5*X^4*b2^3*a2-14/3*T^2*X^5*a1*a2*a3^2-116/15*T^2
*X^5*a1*a2*b3^2-8/3*T^2*X^5*b1*b2*a3^2-28/5*T^2*X^5*b1*b2*b3^2+116/9*T^4*X*a1^
4*a3*a2+137/9*T^4*X*a1^4*b3*b2-224/9*T^4*X*b1^4*a3*a2-83/9*T^4*X*b1^4*b3*b2-31
/3*T^4*a1*b3*b2*a2^2+125/3*T^4*b1*a3*b2*a2^2+14/3*T^4*a1*a3*a2*b2^2+142/3*T^4*
b1*b3*a2*b2^2-655/12*T^4*b3*a1^2*b2*a2+1173/4*T^4*b3*b1^2*b2*a2-1/3*T^4*a2^2*
a1*a3^2+7/3*T^4*b2^2*a1*a3^2-5/3*T^4*a2^2*a1*b3^2-1/3*T^4*b2^2*a1*b3^2+11/3*T^
4*a1^2*a2*a3^2-121/3*T^4*a2*b1^2*a3^2+58/3*T^4*a1^2*a2*b3^2+86/3*T^4*a2*b1^2*
b3^2-56/3*T^4*a1*a3*a2^3+64/3*T^4*b1*b3*a2^3+13*T^4*a1*b3*b2^3+47/3*T^4*b1*a3*
b2^3-839/24*T^4*a3*a1^2*a2^2+209/8*T^4*a3*a1^2*b2^2-2043/8*T^4*a3*b1^2*a2^2-\
737/8*T^4*a3*b1^2*b2^2+2/3*T^4*a3*a1^2*b3^2-4/9*T^2*X^3*a1^3*a2^3-94/9*T^2*X^3
*b1^3*b2^3+2/3*T^2*X^3*a1^2*a2^4+2/3*T^2*X^3*a1^2*b2^4+2/3*T^2*X^3*a2^4*b1^2-2
*T^2*X^3*b1^2*b2^4+833/18*T^2*X^3*a2^2*a1^4+31/3*T^2*X^3*b2^2*a1^4-1091/18*T^2
*X^3*b2^2*b1^4+109/3*T^2*X^3*a2^2*b1^4+419/4*T^4*X*a2^2*a1^4+527/6*T^4*X*b2^2*
a1^4+227/36*T^4*X*b2^2*b1^4-505/6*T^4*X*a2^2*b1^4+26/3*T^4*X^2*a1^3*a3^2-31/3*
T^4*X^2*b3^2*a1^3-2/45*X^5*a2^2*a1^3*a3+8/45*X^5*a2^2*b1^3*b3+4/15*X^5*b2^2*b1
^3*b3-38/45*X^5*b2^2*a1^3*a3-786167/576*T^5*X^4*a1^3*b1-176539/2880*T^5*X^4*b1
^3*a1+140165/144*T^5*X^4*b1^3*a2-317891/4320*T^5*X^4*b2*a1^3+75493/1275750*T^
15*X^2*a2*b1+62852/4465125*T^15*X^2*b2*a1+314/893025*T^15*X^2*a2*b3+9194/
4465125*T^15*X^2*b2*a3-158/178605*T^7*X^9*b2*a2^2+16111/893025*T^9*X^7*a2^2*b1
-2399/127575*T^9*X^7*b2^2*b1+1378/893025*T^9*X^7*b2*a2^2+14303/178605*T^7*X^9*
a2^2*b1-13453/893025*T^7*X^9*b2^2*b1-4/1575*T^11*a3^2*a1*b1-8/4725*T^11*a1*b1*
b3^2-3127/14175*T^11*a2^2*a1*b2-194/567*T^11*a2*b2^2*b1-9949/3780*T^11*a1*b1*
a2^2-29893/8100*T^11*a1*b1*b2^2-20989/18900*T^11*a1^2*a3*b1+42932/14175*T^11*
a1*b1^2*b3-141/4*T^5*X^2*a2^3*b2+371/4*T^5*X^2*b2^3*a2+649/56700*T^11*a1^2*b2*
a2-142003/56700*T^11*b1^2*b2*a2-32/4725*T^11*a1^2*a3*b3-4/675*T^11*b1^2*a3*b3-\
78847/3780*T^11*a1^2*a2*b1+11833/3240*T^11*a1*b1^2*b2-1742/212625*T^12*X^5*a2*
a3+778/212625*T^12*X^5*b2*b3-443899/28350*T^11*X*a1*b2*a2-314/2025*T^11*X*a3*
b2*a2-21909/16*T^5*X^4*a1^2*b1*a2-191227/96*T^5*X^4*b2*a1*b1^2+2/15*T^5*X^4*a1
^2*a3*b3-6/5*T^5*X^4*a1*b1*a3^2-82/15*T^5*X^4*a1*b1*b3^2-26/5*T^5*X^4*b1^2*a3*
b3+248/467775*T^3*X^13*a2*b2*a1-4/243*T^3*X^9*a1^2*b3*b1^2-208/127575*T^9*X^6*
a1*b1*b2^2-12728/893025*T^7*X^9*a2*b2*a1+272/212625*T^5*X^10*a1*b1*a2^2-832/
212625*T^5*X^10*a2*b2*a1^2-248/212625*T^5*X^10*b1^2*b2*a2-32/23625*T^5*X^10*a1
*b1*b2^2+2024/1488375*T^15*X*a2*b2*a1+856/11907*T^9*X^7*a2*b2*a1+832/127575*T^
9*X^6*a1*b1*a2^2-2552/14175*T^11*a3*a1*b1*a2-214/2835*T^11*b3*a1*b1*b2-40654/
945*I*T^3*X^7*a1^2*b1*b2-70372/945*I*T^3*X^7*a1*a2*b1^2-7972/945*I*T^3*X^7*a1^
2*b1*b3-712/63*I*T^3*X^7*a1*a3*b1^2+232/189*I*T^3*X^8*b3*b2*a2-44881/1890*I*T^
3*X^8*b2*a1*b1-18191/945*I*T^3*X^8*b3*a1*b1+44/9*I*T^3*X^8*a2*b2*b1+170/9*I*T^
5*X^5*a1^2*b1*b3+15196/225*I*T^5*X^5*a1*a3*b1^2+83423/225*I*T^5*X^5*a1^2*b1*b2
+502/9*I*T^5*X^5*a1*a2*b1^2-24313/60*I*T^8*X*a2*b2*a1-788/105*I*T^8*X*a2*b2*a3
-44/315*I*T^8*X*a2*a3*b3-608/105*I*T^8*a1*a3*b2*a2-92/105*I*T^8*b1*b3*b2*a2+
224/45*I*T^6*a1^2*a3*b1^2*b2-224/45*I*T^6*a1^2*b3*b1^2*a2-1688/45*I*T^6*a1^2*
b1^2*b2*a2+67*I*T^2*X^2*b2*a1*a3^2-69*I*T^2*X^2*a1*b2*b3^2-240*I*T^2*X^2*b1*a2
*a3^2+82*I*T^2*X^2*b1*a2*b3^2-8/3*I*X^4*a2*b2^2*a1^2*b1-14/3*I*X^4*a2^2*a1*b1^
2*b2+152/135*I*T^3*X^8*b1*a3*b3+9088/45*I*T^5*X^4*a2*a1^2*b1^2+16892/4725*I*T^
11*X^2*a2*b2*b1+772723/240*I*T^5*X^2*b3*a1*b1+43703/40*I*T^5*X^2*a2*b2*b1+
342247/192*I*T^5*X^2*b2*a1*b1-67903/32*I*T^2*X*a3*a1*b1-300421/128*I*T^2*X*a2*
a1*b1-9682/4725*I*T^6*X^9*a1*b1*a2+256/315*I*T^2*X^7*a1^2*b2*a2^2-32/315*I*T^2
*X^7*a2^3*a1*b1-32/63*I*T^2*X^7*b1^2*b2*a2^2-279*I*T^2*a3*a1*b1*a2-4729/8*I*T^
2*b3*a1*b1*b2+5524/2835*I*T^10*X*a3*b2*a2+208/45*I*T^6*X^3*a2*a3*b3+152497/
14175*I*T^10*X*a3*a1*b1+26/3*T^2*X^3*a1^2*b1*b2*a2^2-56*T^2*X^3*a1*b1^2*a2*b2^
2+4*T^2*X^3*a2*a1^2*b1^2*a3+24*T^2*X^3*b2*a1^2*b1^2*b3+190/9*T^4*X*a1^3*b3*b1*
a2+350/9*T^4*X*b1*a3*a1^3*b2-182/9*T^4*X*a1*b3*b1^3*a2+722/9*T^4*X*a1*a3*b1^3*
b2+18*T^4*X*b2*a1^2*b1^2*b3+4/3*T^4*X^2*b2*a1*b1*a3^2-16*T^4*X^2*b3*a1*b1*a2^2
+2*T^4*X^2*b3*a1*b1*b2^2+133/4*T*X^2*a1*a2*a3*b3-35*T*X^2*b1*b2*a3*b3-19/8*T*X
^2*b2*a1*a3^2-307/8*T*X^2*a1*b2*b3^2-361/4*T*X^2*b1*a2*a3^2+14*T*X^2*b1*a2*b3^
2-89621/384*T^2*X^4*a1*a3*a2-11279/192*T^2*X^4*b1*a3*b2-60881/384*T^2*X^4*a1*
b3*b2+58925/192*T^2*X^4*b1*b3*a2+2/3*T^4*a3^3*a1^2+8/3*T^4*X^2*a1*b3*b2*a2^2+2
/3*T^4*X^2*b1*a3*b2*a2^2-10/3*T^4*X^2*a1*a3*a2*b2^2+4/3*T^4*X^2*b1*b3*a2*b2^2+
74*T^4*X^2*b3*a1^2*b2*a2+56*T^4*X^2*b3*b1^2*b2*a2-919/12*T^4*X^2*a3*a1^2*b1*b2
+309/2*T^4*X^2*a1*a3*b1^2*a2+1855/12*T^4*X^2*a1^2*b1*b3*a2+84*T^4*X^2*b3*a1*b1
^2*b2+8/3*T^2*X^2*a1^2*b1^3*a2*b3-4*T^2*X^2*a1^4*b1*b2*a3-8/3*T^2*X^2*a1^2*b1^
3*b2*a3-16/3*T^2*X^2*a1^3*b1*b2*a2^2+4*T^2*X^2*b1*a2*a1^4*b3-2/3*T^4*X^2*a1*a3
*a2^3+4/3*T^4*X^2*b1*b3*a2^3+2/3*T^4*X^2*b1*a3*b2^3-8045/36*T^4*X^2*b1^3*b3*a2
-32*T^4*X^2*a1*a3^2*b1^2+T^4*X^2*b3^2*a1*b1^2+1/2*T^4*X^2*a3*a1^2*a2^2+9/2*T^4
*X^2*a3*a1^2*b2^2-31/2*T^4*X^2*a3*b1^2*a2^2+13/2*T^4*X^2*a3*b1^2*b2^2+16/15*X^
5*b1*a1^2*a2^2*b3-14/15*X^5*a2^2*a1*b1^2*a3+4/15*X^5*b1*a1^2*b2^2*b3+14/15*X^5
*b2^2*a1*b1^2*a3+1432/9*T^4*X^2*a1^3*a3*a2+1727/18*T^4*X^2*b3*a1^3*b2-3283/36*
T^4*X^2*a3*b1^3*b2+2/3*T^2*X^2*a1^4*a2*b2^2-2*T^2*X^2*b1^4*a2*b2^2-16/3*T^2*X^
2*a1^3*b1*b2^3-4/3*T^2*X^2*b1^5*a2*b3+4/3*T^2*X^2*b1^5*b2*a3-58/3*T^2*X^2*a1^3
*b1^2*a2^2-110/3*T^2*X^2*a1^3*b1^2*b2^2-83/3*T^2*X^2*a1*b1^4*a2^2-3*T^2*X^2*a1
*b1^4*b2^2-8/9*T^2*X^3*a2^2*a1^3*a3+16/9*T^2*X^3*b2^2*a1^3*a3-4/9*T^2*X^3*a2^2
*b1^3*b3+4*T^2*X^3*b2^2*b1^3*b3-1991/28350*T^2*X^10*a2*b2*b1-32*X^2*a2*b2*a1*
a3*b3-5879/12*T^3*a2^2*a1^3*b1+755/2*T^3*b2^2*a1^3*b1-2725/12*T^3*a2^2*a1*b1^3
-3493/3*T^3*b2^2*a1*b1^3-60375/32*T^3*a1^2*b1^3*a2-123673/64*T^3*a1*b1^4*b2+
2339/6*T^3*a1^4*b1*a3+5039/12*T^3*b1^2*b3*a1^3+4213/6*T^3*b1^3*a3*a1^2+4979/8*
T^3*a1*b1^4*b3-88/8505*T^13*a1^2*a3*b1+83/4725*T^13*b3*a1*b1^2+100171/340200*T
^13*X^2*a1*b3+60329/170100*T^13*X^2*b1*a3-11347/32*T^3*a1^4*b1*a2-32933/48*T^3
*a1^3*b1^2*b2-674/945*T^5*X^7*a2^2*b3+38/63*T^5*X^7*b3*b2^2+1124/1326142125*T^
3*X^18*b1*a3-32/40186125*T^3*X^18*a1*b3+922/25515*T^3*X^9*b1^3*a2^2+122/25515*
T^3*X^9*b2^2*b1^3+11811/64*T^2*a1^2*a2*b2^2+27831/64*T^2*b2^3*a1*b1-491/2*T^2*
a2*b1^2*b2^2+136/893025*T^14*b2*a1^3*b1-4/42525*T^14*a2*a1^2*b1^2+8/19845*T^14
*b2*a1*b1^3-2/13395375*T^20*b2*a1*b1+152/66976875*T^16*X^6*a1*b1^2-16/40186125
*T^18*X^4*a1*b1^2-2/13395375*T^18*X*a1^2*b1^2-44/4465125*T^16*X^4*a1*b1^2-2/
1488375*T^16*X^3*a1^2*b1^2+7*b2*a2^2*a3*b3+8/315*I*X^8*a2*b2*a1^2*b1^2-8/35*I*
T^8*a1*a2*a3*b3-24/35*I*T^8*b1*b2*a3*b3+47641319/226800*I*T^10*X*a2*a1*b1+452/
45*I*T^6*X^3*a1*a3*b3+49967/16*I*T^2*X*a1*b2*a2+32/315*I*T^3*X^8*a1^2*a3*b1^2-\
3328/675*I*T^5*X^6*b3*b2*a2+278261/900*I*T^5*X^6*b2*a1*b1+75542/675*I*T^5*X^6*
b3*a1*b1-18524/135*I*T^5*X^6*a2*b2*b1-4*I*X*T*a1^2*a2^2*b2^2+4*I*X*T*a2^2*b1^2
*b2^2+8*I*X*T*a2^4*b1*b2+1405/8*I*X*T*a1^4*b1*b2+367/4*I*X*T*a1^3*b1^2*a2-965/
24*I*X*T*a1^2*b1^3*b2+475/48*I*X*T*a1*b1^4*a2+40*I*X*T*a2^2*a1^2*b1^2-171*I*X*
T*b2^2*a1^2*b1^2-25*I*T*X^4*b2^3*a1*b1-53/4*I*T*X^4*a2^2*a1*b1^2-663/4*I*T*X^4
*b2^2*a1*b1^2+845/18*I*T*X^4*a2*b2*b1^3-193/6*I*T*X^4*a1^2*a2*b2^2+725/6*I*T*X
^4*a2*b1^2*b2^2-10745/18*I*T^4*X*a1^3*b1*a3-3*I*T*X^2*a1*a3^2*b1^2-45*I*T*X^2*
b3^2*a1*b1^2+42*I*T*X^2*a3*b1^3*b3+100/3*I*T*b1*a2*a1^4*b3+208/3*I*T*a1^4*b1*
b2*a3+112/3*I*T*a1^3*b1^2*a2*a3+56/3*I*T*a1^3*b1^2*b2*b3+272/3*I*T*a1^2*b1^3*
a2*b3+344/3*I*T*a1^2*b1^3*b2*a3+140/3*I*T*a1*b1^4*a2*a3+112/3*I*T*a1*b1^4*b2*
b3-8*I*X*T*a2*b2^4*a1+116/3*I*T^4*X^2*b1*a2*b3^2-32/3*I*T*a2^2*a1^3*b1*b3+112/
3*I*T*b2^2*a1^3*b1*b3-64/3*I*T*a2^2*a1*b1^3*b3+48*I*T*b2^2*a1*b1^3*b3-64/3*I*T
*a2*b2*b1^4*b3+16*I*T*a2*b2*a1^4*b3+8/45*T^6*X^2*a3*a1*b1*b2*a2-451/48*X^4*a1^
2*a2^3-137/16*X^4*a2^3*b1^2+4*X^2*a2*b2*a1^2*b1^2*b3-489/2*I*T^4*X^2*a1*b3*a2^
2+103/2*I*T^4*X^2*a1*b3*b2^2+5061/16*I*T^4*X^2*a1^2*a3*b1-195337/96*I*T^4*X^2*
b3*a1*b1^2+129217/144*I*T^6*X*a1*a2*b3+6371/16*I*T^6*X*a1*a3*b2-949763/360*I*T
^6*X*b1*a3*a2-561037/360*I*T^6*X*b1*b3*b2-4/3*I*T^4*X^2*b2*a1*a3^2+4*I*T^4*X^2
*a1*b2*b3^2+112/3*I*T^4*X^2*a2*b1*a3^2+2960/9*I*T^3*a1^2*b1^3*b2*a2+1607/9*I*T
^3*X^3*a1*a2*b2^2-5285/9*I*T^3*X^3*a2^2*b1*b2-68*I*T^2*X^2*b1^3*a2*b2^2+36*I*T
^2*X^2*a1^2*b1*a2^3-232/3*I*T^2*X^2*a1^3*b2*a2^2+1664/637875*I*T^12*X^5*a3*a1*
b1+3655/18*I*T^4*X*a1*b1^3*a3-659/6*I*T^4*X^2*b1*a3*a2^2+255/2*I*T^4*X^2*b1*a3
*b2^2-16*I*X*T*a1^5*b1^2*a2-112/9*I*X*T*b1^3*a1^4*b2-454/3*I*T^2*X^3*a3*b2*a2-\
2288/4465125*I*T^10*X^9*a2*a1*b1-208/496125*I*T^8*X^11*a2*a1*b1-416/13395375*I
*T^12*X^7*a2*a1*b1+12*I*X*a3*a1*b1*b3^2+253/16*I*T^4*X*a2*b2*a1-8/225*I*T^6*X^
5*a2*b2*a3-32/675*I*T^6*X^5*a2*a3*b3-152/675*I*T^6*X^5*a1*a3*b3+1408/1913625*I
*T^13*X^6*b2*a1*b1+1420427/384*I*T^3*X^2*b2*a1*b1+64/382725*I*T^15*X^4*b2*a1*
b1+256/9*I*T^3*X^4*b2*a3*b3+16/3*I*T^3*a2*b2^2*a1^2*b1^2+440/9*I*T^3*b1*a1^4*
b2*a2-16*I*T*X^2*a2^3*a1^2*b1^2+56*I*T*X^2*b1^5*b2*a2-82*I*T*X^2*a1^5*b1*b2+12
*I*T*X^2*a1^4*b1^2*a2+140/3*I*T*X^2*b2*a1^3*b1^3-18*I*T*X^2*a1^2*b1^4*a2+86*I*
T*X^2*b1^5*a1*b2-16/3*I*T*X^3*a1^2*a2^2*b2^2+16/3*I*T*X^3*a2^2*b1^2*b2^2+34*I*
T*X^3*a2^2*a1^2*b1^2-26/3*I*T*X^3*b2^2*a1^2*b1^2-703/3*I*T*X^3*a1^4*b1*b2+212/
9*I*T*X^3*a1^3*b1^2*a2-1508/9*I*T*X^3*a1^2*b1^3*b2+613/9*I*T*X^3*a1*b1^4*a2+32
/3*I*T*X^4*a1*a3^2*b1^2-148/3*I*T*X^4*b3^2*a1*b1^2+116/3*I*T*X^4*a3*b1^3*b3-75
/16*I*X*T*a1*a3*b2^2-239/2*I*X*T*a2^2*b1*b3+13*I*X*T*b1*b2^2*b3-8799/16*I*X*T*
a1^2*a2*a3-2147/16*I*X*T*a2*a3*b1^2-2577/16*I*X*T*a1^2*b2*b3+3575/16*I*X*T*b1^
2*b2*b3-52/3*I*T*X^4*a1*a2^2*b2^2-1087/16*I*T*X^4*a2*a1^2*b1^2+103/6*I*T*X^4*
a1^2*a3*b1^2-311/30*I*T*X^5*a1*a2*b2^2-971/30*I*T*X^5*a2^2*b1*b2-28673/144*I*T
*X^4*b2*a1^3*b1+2593/48*I*T*X^4*b2*a1*b1^3-112/15*I*T*X^5*a2*b2^2*a3-224/3*I*T
^3*b2*a1*b1*a3^2+544/3*I*T^3*b2*a1*b1*b3^2+1291/4*I*X*T*a1*a3*b1^2+55811/64*I*
X*T*a1^2*b1*b3-19*I*X*T*a1*a3*b3^2+66*I*X*T*b1*a3^2*b3+4658/315*I*T*X^7*a1^2*
a2*a3+362/105*I*T*X^7*a2*a3*b1^2+818/105*I*T*X^7*a1^2*b2*b3-158/63*I*T*X^7*b1^
2*b2*b3-701/16*I*X*T*a1*a2^2*a3+752/9*I*X*T*a1^3*b1^4*a2+16/9*I*X*T*a1^6*b1*b2
+112*I*X*T*b1^5*a1^2*b2-368/9*I*X*T*a1*b1^6*a2+152/15*I*T*X^5*a1*a2*a3^2+16/3*
I*T*X^5*a1*a2*b3^2+32/3*I*T*X^5*b1*b2*a3^2-16/5*I*T*X^5*b1*b2*b3^2-4*I*T*X^5*
b2*a2^2*b3+2656/135*I*T^5*X^3*a1^2*b1^4-6571/4725*I*T^11*X^2*a2^2*a1-103/945*I
*T^11*X^2*b2^2*a1+77354/135*I*T^5*X^4*a1^3*b1^2+14612/45*I*T^5*X^4*a1*b1^4+77/
15*I*X^5*a2*b2*a3-4/15*I*T^8*X*b3*a3^2+74/45*I*T^6*X*b3*a3^2+958849/5040*I*T^8
*X^2*a1*b3-70/3*T^4*X*a3*b2*a2*b3+41305/72*I*X*T^3*a1^4*b1^2+168383/72*I*X*T^3
*a1^2*b1^4-6932/675*I*T^5*X^6*a2*b2^2-256/135*I*T^5*X^6*a3*a2^2-32/135*I*T^5*X
^6*a3*b2^2+21529/450*I*T^5*X^6*a1^2*a2-1056743/2700*I*T^5*X^6*a2*b1^2-6946/135
*I*T^5*X^6*a2^2*a1+3418/45*I*T^5*X^6*b2^2*a1+432059/5400*I*T^5*X^6*a1*b1^2+
3884/45*I*T^5*X^3*a1^4*b1^2-2432/135*I*T^6*a2*b2*b1^4+256/45*I*T^6*b1*a3*a1^4-\
4904/135*I*T^6*b1^2*b3*a1^3+10864/135*I*T^6*a1^2*b1^3*a3+944/45*I*T^6*a1*b1^4*
b3+17023/42*I*T^8*a1^2*a3*b1-10181/180*I*T^8*b3*a1*b1^2+112/135*I*T^6*X^3*b3*
a3^2+39561/32*I*T^2*X*b1*a2^2+5539/32*I*T^2*X*b2^2*b1-13601647/113400*I*T^10*X
*b2*a1^2+104853131/75600*I*T^10*X*b2*b1^2+416/6075*I*T^13*b1*a3*b2+6*I*X^4*b2^
3*a1*b1^2+16/3*I*X^4*b1*a1^2*a2^3-3501871/2520*I*T^8*X^2*b1*a3+883153/560*I*T^
8*X*a2^2*b1-478843/336*I*T^8*X*b2^2*b1+3562/45*I*T^8*X*b2*a2^2+1919/315*I*T^8*
X*a2^2*b3-9691/315*I*T^8*X*b3*b2^2+234*I*T^2*X^2*a2*b3+831*I*T^2*X^2*a3*b2-\
1364/15*I*T^6*b1*a2*a1^4-40034/135*I*T^6*a1^3*b1^2*b2+91168/135*I*T^6*a1^2*b1^
3*a2+22822/45*I*T^6*a1*b1^4*b2-152/135*I*T^6*a1^4*b2*a2-1036/27*I*T^6*a1^3*b1*
a2^2+548/135*I*T^6*a1^3*b1*b2^2+1084/27*I*T^6*a1*b1^3*a2^2+8668/135*I*T^6*a1*
b1^3*b2^2-356/15*I*T^5*a1*a2^2*b2^2-40549/30*I*T^5*a1^3*b3*b1+26681/90*I*T^5*
a1*b3*b1^3+41801/240*I*T^5*b2*a1^3*b1+1505699/144*I*T^5*b2*a1*b1^3+693/32*I*X^
2*a2^2*a1*b3+755/32*I*X^2*a1*b3*b2^2+55/8*I*X^2*b1*a3*a2^2+7/8*I*X^2*b1*a3*b2^
2-3849/32*I*X^2*a1^2*a2*b3-3273/32*I*X^2*b2*a1^2*a3-315/16*I*X^2*b3*b1^2*a2-72
*I*X^2*a3*b1^2*b2-83/16*I*X^4*a1^2*a2*b3-25/48*I*X^4*b2*a1^2*a3+85/3*I*X^4*b3*
b1^2*a2+107/8*I*X^4*a3*b1^2*b2+2/9*I*X^4*a2^2*a1^3*b2-124/9*I*X^4*b1^3*a2*b2^2
-47699/32*I*T^2*X*b3*b1^2-8631/16*I*T^2*X*b2*a2^2+607799/510300*I*T^6*X^9*b1*
a1^2+92231/255150*I*T^6*X^9*a1^2*b2+71479/51030*I*T^6*X^9*b2*b1^2+23456/212625
*I*T^6*X^10*a1*b2+1754983/637875*I*T^6*X^10*b1*a2-33806/127575*I*T^6*X^10*a1*
b3-12668/212625*I*T^6*X^10*b1*a3-104/1091475*I*T^4*X^14*b2*a1-18848/3274425*I*
T^4*X^14*b1*a2+16/9*I*T^2*X^4*a1^3*b1^5-16/9*I*T^2*X^4*a1*b1^7-16/9*I*T^2*X^4*
b1*a1^7+16/9*I*T^2*X^4*b1^3*a1^5-128/315*I*T^2*X^7*b2^3*a1^2-32/63*I*T^2*X^7*
b2^3*b1^2-10822/45*I*T^4*X^5*b1*a1^4-1354/5*I*T^4*X^5*a1^2*b1^3+118/315*I*X^9*
a1*a3*b3-12551/24*I*T^5*X^2*a2*b2^2+7762/15*I*T^5*X^3*a2*a3-1186/3*I*T^5*X^3*
b2*b3-190/3*I*T*X^2*a1^6*a2-152/3*I*T*X^2*b1^6*a2+2356159/240*I*T^5*a2*a1^2*b1
^2+42247/30*I*T^5*a1^2*a3*b1^2+4913/3*I*T^5*X*a2*a3+1829*I*T^5*X*b2*b3+144103/
48*I*X*T^3*a1*a2-247015/24*I*X*T^3*b1*b2-23776/1403325*I*T^4*X^13*b1*a1^2-1034
/567*I*T^6*X^8*a1^3*b1+1292/175*I*T^6*X^8*b1^3*a1+64/245581875*I*T^2*X^20*b2*
a1-152/442047375*I*T^2*X^20*b1*a2-66*I*T^2*X*b3*a3^2+12091/64*I*T^2*X*a1^2*b2+
563017/128*I*T^2*X*b2*b1^2-1475*I*T^2*X*b3*a1^2+17/3*I*X*T*a2^2*a1^4+107/3*I*X
*T*b2^2*a1^4+27*I*X*T*a2^2*b1^4-74/3*I*X*T*b2^2*b1^4+68/3*I*X*T*a1^4*a3^2-64/3
*I*X*T*a1^4*b3^2-52/3*I*X*T*b1^4*a3^2+8/3*I*X*T*b1^4*b3^2-193/6*I*T*X^4*a1^2*
a2^3-179/6*I*T*X^4*a2^3*b1^2-269/4*I*T*X^4*a2^2*a1^3-1855/36*I*T*X^4*b2^2*a1^3
-68/3*I*T*a2^2*a1^4*a3+28/3*I*T*b2^2*a1^4*a3+20*I*T*a2^2*b1^4*a3-20/3*I*T*b2^2
*b1^4*a3+16/3*I*T^3*a2^3*a1^2*b1^2+110/9*I*T^3*a1^5*b1*b2+153*I*T^3*a1^4*b1^2*
a2+1556/27*I*T^3*b2*a1^3*b1^3+11423/9*I*T^3*a1^2*b1^4*a2+2746/3*I*T^3*b1^5*a1*
b2+856/9*I*T^3*b1^5*b2*a2+1943/9*I*T^3*X^3*a1*a2^3-757/9*I*T^3*X^3*b1*b2^3+541
/3*I*T^4*X^2*a1^5*b1+8011/9*I*T^4*X^2*b1^3*a1^3-172*I*T^4*X^2*a1*b1^5-52411/96
*I*T^4*X*a2^2*b1-76793/96*I*T^4*X*b2^2*b1+5339/16*I*T^4*X*b2*a2^2+8*I*X*T*a2^5
*a1-8*I*X*T*b2^5*b1+1171/16*I*X*T*a1^5*a2-449/2*I*X*T*b1^5*b2+8/637875*T^12*X^
8*a1^2*a2+92/13395375*T^12*X^8*a2*b1^2-5816/200930625*T^10*X^10*a1^2*a2-11864/
200930625*T^10*X^10*a2*b1^2+4897/2016*T*X^7*b2^3+482827/33679800*T^3*X^13*b1^3
-403129/4465125*T^11*X^7*b1^3+23/5*T*X^5*b3^3-716/945*T^7*a1^5*b3-656/945*T^7*
b1^5*a3-8*T^2*X^4*a1*a3^2*b1^2+23*T^2*X^4*b3^2*a1*b1^2-679/60*T^2*X^5*a1*a2^2*
a3+1201/60*T^2*X^5*a2^2*b1*b3+143/20*T^2*X^5*a1*a3*b2^2-333/20*T^2*X^5*b1*b2^2
*b3-2/9*T^4*a1^5*a2*a3+2/3*T^4*b1^5*b2*a3-8/9*T^4*a1^5*b2*b3-2/200930625*T^22*
X*a1*a2-2/168781725*T^22*X*b1*b2-15557/7016625*T^2*X^15*a1*a3+13592/16372125*T
^2*X^15*b1*b3+5554/49116375*T^2*X^15*a2*a3+28654/49116375*T^2*X^15*b2*b3-1/45*
T^8*X^4*a2^2*a1*b1^2-13/945*T^8*X^4*b2^2*a1*b1^2-8/405*T^8*X^4*a2*b2*b1^3+2/9*
T^4*a1^4*b1*b2*a3+8/3*T^4*a1^3*b1^2*a2*a3-8/9*T^4*a1^2*b1^3*b2*a3+10/9*T^4*a1*
b1^4*a2*a3+4/9*T^4*b1*a2*a1^4*b3+4/3*T^4*a1^3*b1^2*b2*b3+20/9*T^4*a1^2*b1^3*a2
*b3+4/9*T^4*a1*b1^4*b2*b3-28659/32*I*T^2*X^2*b2*a1+3328/66976875*I*T^12*X^10*
b2*a1-45968/602791875*I*T^12*X^10*b1*a2+26428/1488375*I*T^16*X^2*a2*b1+874/
297675*I*T^16*X^2*b2*a1-68*I*T^2*X^2*b1^3*a2^3-88/3*I*T^2*X^2*a1^3*b2^3+8/3*I*
b1*a1^4*a2*b2^2+16/3*I*a1^3*b1^2*b2*a2^2+56/3*I*a1^2*b1^3*a2*b2^2+28/3*I*a1*b1
^4*b2*a2^2-32/3*I*T^2*b1^5*a1*b2^2+32/3*I*T^2*a1^5*b1*a2^2-16/3*I*T^2*b1^5*a1*
a2^2+16/3*I*T^2*a1^5*b1*b2^2+716/15*I*T^5*a2^3*b1*b2+148/5*I*T^5*a2*b1*b2^3+
131/12*I*X*b1^3*b3*b2-649/48*I*X*a1^3*a2*b3+449/12*I*X*b1^3*a2*a3-3311/48*I*X*
a1^3*a3*b2-2*I*X*b3*a1^2*a3^2-872/315*I*T^2*X^7*a1^4*b3+872/189*I*T^2*X^7*b1^4
*b3+646813/576*I*T^4*X^3*a1^2*b2-1261993/1152*I*T^4*X^3*b2*b1^2-3139/36*I*T^4*
X^3*a1^2*b3-222727/96*I*T^4*X^3*b3*b1^2+8/4465125*I*X^17*a3*a1*b1+316/7016625*
I*X^17*a1*b1*a2+848/49116375*I*X^17*a1*b2*a2-4*I*X*a1*b1*a3^3-32/81*I*X^7*a2*
a1^3*b1^3+5649/16*I*T^2*X^2*a1*b3-23703/8*I*T^2*X^2*b1*a3+9803/8*I*T^2*X^2*a2*
b1-5314/9823275*I*X^15*a2*a1*b1+8/3*I*X^4*a2*a3^2*b3+8/3*I*X^4*a3*b2*b3^2-8/
2025*I*X^11*a1^2*b1^2*b3-8/225*I*T^6*X^5*b2*b3^2-28/45*I*T^6*X^5*b1*a3^2-1396/
225*I*T^6*X^5*b1*b3^2-4/45*I*T^6*X^5*a2^2*b3-76/45*I*T^6*X^5*b3*b2^2-376/675*I
*T^6*X^5*b2*a3^2+9712/49116375*I*T^8*X^11*b1*a1^2+832/637875*I*T^12*X^5*a1^2*
b3+1102/2835*I*X^9*b1*a1^2*a2^2+2798/2835*I*X^9*b1*a1^2*b2^2-9793159/151200*T^
11*X*a1*b1*a2+71447/9450*T^11*X*a1*b1*a3-217/18*T^5*X^3*a2*a3*b3+2/315*T*X^11*
a1*a3*b3-7087/64*T^3*X^4*a1^2*b1*a2+17065/128*T^3*X^4*b2*a1*b1^2+32/315*T^3*X^
8*a1^2*a3*b3+4/189*T^3*X^8*a3^2*a1*b1-8/189*T^3*X^8*a1*b1*b3^2+4/105*T^3*X^8*
b1^2*a3*b3-94/567*T^3*X^9*a3*b2*a2+1042/893025*T^9*X^7*b2^3-454/893025*T^7*X^9
*b2^3-1634/14175*T^11*a2^3*b1-239/2835*T^11*b2^3*a1+3102857/340200*T^11*a1^3*
b2+2126323/170100*T^11*b1^3*a2+21611/17010*T^11*a1^3*b3+371549/170100*T^11*b1^
3*a3-1738549979/2721600*T^11*X*b1^3+8/2835*T^3*X^7*b1^7-3419/623700*T*X^11*b2^
3+8576/45*T^8*X^2*a1*a3*a2+12913/840*T^8*X^2*a1*b3*b2+8782/45*T^8*X^2*b1*a3*b2
-129/8*T^8*X^2*b1*b3*a2-209/10*I*T*X^5*b1*b2^3-14845/144*I*T*X^4*a2*a1^4+1915/
24*I*T*X^4*a2*b1^4-103/40*I*T*X^5*a1^2*a2^2-179/5*I*T*X^5*a2^2*b1^2-209/24*I*T
*X^5*a1^2*b2^2+89/8*I*T*X^5*b1^2*b2^2+163/126*I*T*X^8*a3*a2^2+299/210*I*T*X^8*
a3*b2^2-14*I*X*b3*b1^2*a3^2-8*I*X*b1*b3*b2^3-7*I*X*a1*a2^3*b3+4*I*X*b1*a3*a2^3
-3*I*X*b2^3*a1*a3+27/2*I*X*b2*a1^2*a3^2-19/2*I*X*b2*a1^2*b3^2+5/2*I*X*b2*b1^2*
a3^2+3/2*I*X*b2*b1^2*b3^2+82/3*I*a1^3*b3*b1*b2+8*I*a1*b3*b1^3*b2+23*I*b1*a3*a1
^3*a2+11/3*I*a1*a3*b1^3*a2+433/45*I*T*X^6*a3*a2^2+35/9*I*T*X^6*a3*b2^2-130127/
1440*I*T*X^6*a1^2*a2+90559/960*I*T*X^6*a2*b1^2+313/40*I*T*X^6*a2^2*a1-476/45*I
*T*X^6*b2^2*a1-131/6*I*T*X^5*a1*a2^3-20*I*T*X^3*b2^2*a1^4+268/3*I*T*X^3*a2^2*
b1^4-94/3*I*T*X^3*b2^2*b1^4-1297/9*I*T*X^3*a1^5*a2-295/9*I*T*X^3*b1^5*b2-56/9*
I*T*X^4*a1^3*a3^2-68/9*I*T*X^4*b3^2*a1^3-112/9*I*X*T*a1^7*a2-16/9*I*X*T*b1^7*
b2-112/15*I*T*X^5*a2^3*a3-4*I*T*X^5*b2^3*b3+284/315*I*T^8*X*b2^3*a1^2+292/315*
I*T^8*X*b2^3*b1^2-1597/18*I*T^2*X*a1^6*b2-1517/18*I*T^2*X*b1^6*b2-8/9*I*T^2*X^
3*a1^6*b3-8/9*I*T^2*X^3*b1^6*b3-1324/2679075*T^8*X^9*a1^3*a2-212/382725*T^8*X^
9*b1^3*b2-136/99225*T^8*X^9*a1^2*b1^2+404/4465125*T^8*X^10*a2^2*a1+472/1488375
*T^8*X^10*b2^2*a1+808/4465125*T^8*X^10*a3*a1^2+16/55125*T^8*X^10*a3*b1^2+22609
/893025*T^8*X^10*a1*b1^2+1352/178605*T^8*X^10*a1^2*a2+27178/4465125*T^8*X^10*
a2*b1^2+21409/64*T^2*X*a1^4*b1^2+127253/384*T^2*X*a1^2*b1^4-53777/288*T^2*X^3*
a1^3*a3-2551/48*T^2*X^3*b1^3*b3+138701/11340*T^9*X^2*a3*a1^2*b1-661/945*T^9*X^
2*a1*b1^2*b3+466/45*T^9*X*a3*b2*a2+163/315*T^9*X*a1*a3*b3-48253/3780*T^9*X^2*
a1^2*b2*a2+4277/540*T^9*X^2*a1*b1*a2^2+431/756*T^9*X^2*a1*b1*b2^2+43271/3780*T
^9*X^2*b1^2*b2*a2-1563581/768*T^4*X^2*a2*b2*b1+38/105*X^9*a2*a3*b1*b2-76/945*X
^9*a1*a2*b2*b3-4979/5670*X^9*a3*a1*b1*b2-289/405*X^9*b3*a1*b1*a2-332/893025*T^
8*X^9*a1^2*b1*b2+284/297675*T^8*X^9*a1*a2*b1^2-656/4465125*T^8*X^10*b3*a1*b1+
3334/637875*T^8*X^10*b2*a1*b1-1348/4465125*T^8*X^10*a2*b2*b1-28409/64*T^2*X^2*
a2*a1^2*b1^2-52469/96*T^2*X^3*a1^2*b1*b3+5035/24*T^2*X^3*a1*a3*b1^2+129709/
1536*T^2*X^4*b3*a1*b1+136/42525*T^4*X^11*a1*a2*b1*b2+32/945*T^8*X^4*a2*b2*a1^2
*b1+8/45*T^4*X^6*a1^5*b1^2-56/405*T^4*X^6*a1^3*b1^4-8/405*T^4*X^6*a1*b1^6-29/
18*X^7*a1^2*b1*b2-25343/1920*X^7*a1*a2*b1^2-8*T^2*X^3*a2*b2*a1^2*b1*a3+8/3*T^2
*X^3*a1*b1^2*b2*a2*b3-22/45*X^6*a1^2*a2*a3^2+14/45*X^6*a1^2*a2*b3^2-2/15*X^6*
a2*b1^2*a3^2+2/5*X^6*a2*b1^2*b3^2+23/18*X^6*a3*a1^2*a2^2-317/90*X^6*a3*a1^2*b2
^2+139/90*X^6*a3*b1^2*a2^2-217/90*X^6*a3*b1^2*b2^2+2/3*T^2*X^2*a1^4*a2^3-2*T^2
*X^2*b1^4*a2^3+3*T^2*X^2*a1^5*a2^2+43/3*T^2*X^2*a1^5*b2^2-55/3*X*a1^4*b1^2*a2^
2+80/3*X*a1^4*b1^2*b2^2+50/3*X*a1^2*b1^4*a2^2-25/3*X*a1^2*b1^4*b2^2-2/5*T^4*X^
5*a2^2*b2^2-153389/5670*T^3*X^7*b1^5-7453/2835*T^11*X^2*a2*b3-3907/1350*T^11*X
^2*a3*b2+4402547/36288*T^11*X*b1*a1^2-8/189*T^3*X^7*a1^6*b1+136/945*T^3*X^7*a1
^4*b1^3+8/945*T^3*X^7*b1^5*a1^2-8699/623700*T*X^11*b2*a2^2-1593667/6652800*T*X
^12*b2*a1-6709/427680*T*X^12*b1*a2+69319/96*T^3*X^4*b1^3*a2-308845/1152*T^3*X^
4*b2*a1^3+77/60*T*X^8*a1^5*b1-613/378*T*X^8*b1^3*a1^3-1591/1260*T*X^8*a1*b1^5+
13/42*T^3*X^7*b1*a1^4-106049/2835*T^3*X^7*a1^2*b1^3+133/1215*T^3*X^9*a2^2*b3-\
1559/8505*T^3*X^9*b3*b2^2+766/10395*T*X^12*a2*b3-6199/1871100*T*X^12*a3*b2+
759373/1108800*T*X^11*b1*a1^2+12969013/3840*T^6*X^2*a1*b1^2-148157/768*T^2*X^4
*a3*a1^2+375011/512*T^2*X^4*a3*b1^2-34/9*T^2*X^4*a1^3*a3^2+17/9*T^2*X^4*b3^2*
a1^3+449/24*T^2*X^4*a1^2*a2^3-495/8*T^2*X^4*a2^3*b1^2-17/51975*T^4*X^11*a1^2*
a2^2+173/66825*T^4*X^11*a1^2*b2^2-593/467775*T^4*X^11*a2^2*b1^2+419/467775*T^4
*X^11*b1^2*b2^2-251/467775*T^2*X^13*a1^2*a2^2+233/467775*T^2*X^13*a1^2*b2^2-\
251/467775*T^2*X^13*a2^2*b1^2+19/155925*T^2*X^13*b1^2*b2^2-596/7016625*T^6*X^
13*a1*a3-548/637875*T^6*X^13*b1*b3+128/21049875*T^6*X^13*a2*a3-1192/21049875*T
^6*X^13*b2*b3-932156/21049875*T^6*X^12*a1*b1^2+7022927/2880*T^6*X*a1*a2+
5668471/1440*T^6*X*b1*b2+754879/720*T^6*X*a1*a3+947483/180*T^6*X*b1*b3-221821/
180*T^6*X*a2*a3-18887/36*T^6*X*b2*b3-8302/45*T^6*X^3*a3^2-1169/45*T^6*X^3*b3^2
-2580683/11520*T^6*X^2*a1^3-40736377/17280*T^6*X^3*a1^2+25424281/1728*T^6*X^3*
b1^2-816553/2160*T^6*X^3*a2^2+628189/2160*T^6*X^3*b2^2-881014/63149625*T^6*X^
12*a1^3-8/442047375*T^6*X^19*a1^2-296/6630710625*T^6*X^19*b1^2+178/46414974375
*T^4*X^21*a1^2-2/2210236875*T^4*X^21*b1^2+32/15471658125*T^2*X^23*a1^2+32/
15471658125*T^2*X^23*b1^2+79/843908625*T^16*X^9*a1^2+353/4219543125*T^16*X^9*
b1^2+464/2210236875*T^14*X^11*a1^2+2192/15471658125*T^14*X^11*b1^2+1076/
6630710625*T^12*X^13*a1^2+284/6630710625*T^12*X^13*b1^2+2848/232074871875*T^10
*X^15*a1^2-24608/232074871875*T^10*X^15*b1^2-251/5157219375*T^8*X^17*a1^2-1/
8251551*T^8*X^17*b1^2-7/3*X*b1^7*b3+49847/72*I*T^4*X^3*b1*b3*b2+52/315*I*T^8*X
*b2*b1^2*a2^2-52/315*I*T^8*X*b2*a1^2*a2^2+8/315*I*T^8*X*a2^3*a1*b1+88/45*I*T^6
*X*a1*a2*b2^3-40/9*I*T^6*X*b2*a1*a2^3-7633/16*I*T^2*X*a1^2*b1^2*b3+4672/945*I*
T^2*X^7*b1*a3*a1^3+64/105*I*T^2*X^7*a1*a3*b1^3-41143/144*I*T^4*X^3*a1*a2*b3+
4817/48*I*T^4*X^3*a1*a3*b2-8655/8*I*T^4*X^3*b1*a2*a3-17104/135*I*T^6*X^2*a1^2*
b1^3*a2-30*I*a2*b2*a1^2*b1*b3+17536/637875*I*T^12*X^5*a1*b1*a2+16/3*I*T^4*a1^3
*b2*a2*a3-32/9*I*T^4*a2*b2*b1^3*b3+7*I*X^5*a1*b1^2*b2*a2+40/9*I*T^2*X^3*b1^4*
b3*a1^2+40/9*I*T^2*X^3*b1^2*b3*a1^4-16/15*I*T^4*X^6*b1^2*a3*b3-32/45*I*T^4*X^6
*a1^2*a3*b3-16/135*I*T^4*X^6*a3^2*a1*b1-64/135*I*T^4*X^6*a1*b1*b3^2-8/3*T^2*X^
3*a2^2*a1*b1^2*a3-16/3*T^2*X^3*b2^2*a1*b1^2*a3-8/3*T^2*X^3*a1^3*b2*a2*b3+4/3*T
^2*X^3*b1*a1^2*a2^2*b3-20/3*T^2*X^3*b1*a1^2*b2^2*b3+40/9*T^2*X^3*a2*b2*b1^3*a3
-4/3*T^2*X^4*b2*b1^2*a3*b3+46/3*T^2*X^4*b3*a1*b1*a2^2-52/3*T^2*X^4*b3*a1^2*b2*
a2-70/3*T^2*X^4*b3*b1^2*b2*a2-499/12*T^2*X^4*a1^2*b1*b3*a2+437/12*T^2*X^4*a3*
a1^2*b1*b2-256/3*T^2*X^4*a1*a3*b1^2*a2+182*T^2*X^4*b3*a1*b1^2*b2-332/9*T^2*X^3
*a1^3*b3*b1*a2-28/9*T^2*X^3*b1*a3*a1^3*b2-172/3*T^2*X^3*a1*b3*b1^3*a2+52/3*T^2
*X^3*a1*a3*b1^3*b2+833/24*T^2*X^4*a1^2*a2*b2^2-4181/24*T^2*X^4*a2*b1^2*b2^2-\
167/6*T^2*X^4*a1^3*a3*a2+475/18*T^2*X^4*b3*a1^3*b2-4115/36*T^2*X^4*b1^3*b3*a2+
473/4*T^2*X^4*a3*b1^3*b2-37/2*T^2*X^4*a3*a1^2*a2^2+29/6*T^2*X^4*a3*a1^2*b2^2-\
83/6*T^2*X^4*a3*b1^2*a2^2+31/2*T^2*X^4*a3*b1^2*b2^2+11/3*T^2*X*a1^4*b1^2*a2^2-\
7*T^2*X*a1^4*b1^2*b2^2-3*T^2*X*a1^2*b1^4*a2^2-1/3*T^2*X*a1^2*b1^4*b2^2+98/9*T^
2*X^3*a1^4*a3*a2-52/9*T^2*X^3*a1^4*b3*b2-230/9*T^2*X^3*b1^4*a3*a2+100/9*T^2*X^
3*b1^4*b3*b2-2/3*T^2*X^4*a1^2*a2*a3^2-2/3*T^2*X^4*a2*b1^2*a3^2-2/3*T^2*X^4*a1^
2*a2*b3^2+2/3*T^2*X^4*a2*b1^2*b3^2+25631/1260*T*X^7*b2*a1^2*b1^2+1133/15*T^5*
a1^2*b1^2*b2*a2+14439541/2304*T^7*X*a1*b1*a2+24509621/20160*T^7*X*a1*b1*a3+
12307/160*T*X^5*a2*b2*a1+1861/45*T^5*X^3*a1*a3*b3-2939/60*T^5*X^2*a1^2*a3*b3+
3527/20*T^5*X^2*b1^2*a3*b3-424/49116375*T*X^17*a2*b2*a1-1359/80*T*X^6*a1*b1*a2
^2+19319/720*T*X^6*a2*b2*a1^2-1363/288*T*X^6*b1^2*b2*a2+37631/1440*T*X^6*a1*b1
*b2^2-103/10*T*X^5*a3*b2*a2-139/30*T*X^5*a2*a3*b3+24337/96*T*X^3*a1^2*b1^2*b3+
227/5*T*X^5*a1*a3*b3-5/7*T*X^8*a1^2*a3*b3-19/105*T*X^8*b1^2*a3*b3+88/189*T^9*X
*a3*a1^3*b1+92/105*T^9*X*a1^2*b1^2*b3-416/2835*T^9*X*a3*a1*b1^3+5335/18*T^3*a2
*a1*b1^3*a3+1507/6*T^3*a2*a1^3*b1*a3+938/9*T^3*a1^3*b3*b1*b2+1345/9*T^3*a1*b3*
b1^3*b2+2221/210*T^7*X*a2*a3*b3-4/15*T*X^9*a3*b2*a2-641/945*T*X^9*a1*a3*b3+
2767/18*T^7*X*a3*b2*a2+316/27*T*X^6*b2*a1^3*b1^2-227/18*T*X^6*b2*a1*b1^4+82/
945*T*X^9*a2*a3*b3+16*T*a3*a1^2*b2*a2^2-10*T*a3*b1^2*b2*a2^2-16*T*b3*a1^2*a2*
b2^2+22*T*a2*b1^2*b2^2*b3-30*T*b3*a1*b1*b2^3-34*T*a2^3*a1*b1*a3+2279/90*T*X^6*
a1^4*b1*a2+161/15*T*X^6*a1^2*b1^3*a2-16/2835*T^9*X*a1^4*b3-2036/2835*T^9*X*b1^
4*b3+779/1488375*T^15*X^2*a1*b3+69782/4465125*T^15*X^2*b1*a3-20*T^3*a1*b3^2*b1
^3-376/9*T^3*a1^3*b3^2*b1+200/9*T^3*a3^2*a1^3*b1+44*T^3*a3^2*a1*b1^3+1/3*T^4*X
*a1^2*a2^4-T^4*X*a1^2*b2^4+1/3*T^4*X*a2^4*b1^2+1/3*T^4*X*b1^2*b2^4+7/9*T^2*X*
a1^6*a2^2-1/9*T^2*X*a1^6*b2^2-5/9*T^2*X*b1^6*b2^2+11/9*T^2*X*b1^6*a2^2+14/9*T^
2*X^3*a1^4*a3^2+2/9*T^2*X^3*a1^4*b3^2-2/3*T^2*X^3*b1^4*b3^2-2*T^2*X^3*b1^4*a3^
2-106133/288*T^4*X^3*a1^2*a2^2+127675/288*T^4*X^3*a1^2*b2^2-16493/144*T^4*X^3*
a2^2*b1^2-217/96*T^4*X^3*b1^2*b2^2+5973025/1536*T^4*a1^2*a2+10748201/3072*T^4*
a2*b1^2-620351/120960*X^7*a1^3*a2-124769/60480*X^7*b1^3*b2-4/3*X*a1^6*a2^2-1/3
*X*a1^6*b2^2-11/3*X*b1^6*a2^2+2*X*b1^6*b2^2+2961433/9979200*T*X^11*b1^3+368/
945*T*X^9*b2^3-55/12*T^3*a1^4*b2*a2-666*T^3*a2*b2*b1^4+156496/637875*T^5*X^10*
a1^3*b1-386683/637875*T^5*X^10*a1*b1^3-3544/3094331625*T^9*X^14*a2*b1+5056/
9282994875*T^9*X^14*b2*a1+76/945*T^7*a1^4*b2*a2+2054/189*T^7*a1^3*b1*a2^2+2414
/945*T^7*a1^3*b1*b2^2-1238/945*T^7*b1^3*a1*a2^2-166/21*T^7*a1*b1^3*b2^2+1408/
945*T^7*a2*b2*b1^4-704/315*T^7*b1*a3*a1^4+724/945*T^7*a1^3*b1^2*b3-856/189*T^7
*b1^3*a3*a1^2-8/105*T^7*a1*b1^4*b3+73/105*T*X^8*b2^3*a2+1261/84*T^7*X*b2*a3^2-\
4147/252*T^7*X*b2*b3^2+191/1260*T*X^9*b1*a3^2-407/3780*T*X^9*b1*b3^2-31/105*T*
X^8*a2^3*b2-37/2835*T*X^9*b2*a3^2-451/2835*T*X^9*b2*b3^2+263/630*T*X^9*b3*a2^2
+103/1890*T*X^9*b3*b2^2+52*T*a2^3*b1^2*b3+54*T*a3*a1^2*b2^3+22*T*b3*a1^2*a2^3+
20*T*b2^3*b1^2*a3+2513/270*T*X^6*b1^5*a2-43/6*T*X^6*b2*a1^5+48*T*a1*b1*a2^4-37
*T*b1^2*b2^3*a2+580571/960*T^5*X*a2^2*b1-1287847/960*T^5*X*b2^2*b1-421121/480*
T^5*X*b2*a2^2-6467/60*T^5*X*a2^2*b3-12027/20*T^5*X*b3*b2^2+78*T*a1*b1*b2^4+96*
T*a1^2*b2^3*a2+126*T*a2^3*b1^2*b2-67*T*a1^2*a2^3*b2-752/66976875*T^15*X^5*b2*
a1^2-416/22325625*T^15*X^5*b2*b1^2+4/496125*T^17*X^3*b1*a1^2+52/13395375*T^17*
X^3*b2*a1^2+8/4465125*T^17*X^3*b2*b1^2+4/637875*T^19*X*b1*a1^2-4/40186125*T^19
*X*b2*a1^2+8/40186125*T^19*X*b2*b1^2+1262/13395375*T^17*X^4*a2*b1-251/1913625*
T^17*X^4*b2*a1+104/8505*T^11*X^6*a1^3*b1+3736/212625*T^11*X^6*b1^3*a1-25096/
13395375*T^11*X^9*b1*a1^2+104/8037225*T^11*X^9*b2*a1^2+208/5740875*T^11*X^9*b2
*b1^2-2144/4465125*T^13*X^8*a2*b1+1142/4465125*T^13*X^8*b2*a1+3184/4465125*T^
13*X^7*b1*a1^2+16/1488375*T^13*X^7*b2*a1^2+32/2679075*T^13*X^7*b2*b1^2-6766/
1488375*T^9*X^10*a1*b2-1605052/40186125*T^9*X^10*b1*a2+14026/13395375*T^9*X^10
*a1*b3-58/893025*T^9*X^10*b1*a3-26*T*a2*a1*b1*b2^2*a3-38*T*b3*a1*b1*b2*a2^2+
487/80372250*T^18*X^4*a3+4001/40186125*T^18*X^3*a1^2-5969/241116750*T^18*X^3*
b1^2-64/120558375*T^18*X^3*a2^2-16/24111675*T^18*X^3*b2^2+7/2*a2*b2^2*a3^2-7/2
*a2*b2^2*b3^2+7*b2^3*a3*b3-13/4*a2^2*b2^2*a3-2*b1*a3^3*b3-2*b1*a3*b3^3+38113/
160*T^6*X^2*a1^5-20103193/907200*T^10*a3*a1^2+12656251/907200*T^10*a3*b1^2+
29196889/25920*T^6*X^4*a1^3+2696389/12960*T^6*X^3*a1^4+5173957/1440*T^6*X^3*b1
^4+1945087/5670*T^10*X^2*a3+1041141011/1209600*T^10*X*a1^2-14627681269/1814400
*T^10*X*b1^2+1242647/21600*T^10*X*a2^2-167982511/453600*T^10*X*b2^2-25771/2835
*T^10*X*a3^2+36283/5670*T^10*X*b3^2+1745975171/725760*T^10*a1*b1^2-3213763/
32400*T^10*a1^2*a2-122910967/1814400*T^10*a2*b1^2+447533/1928934000*T^18*X^4*
a1+11487997/6048*T^10*X^2*a1+5117941/3780*T^10*X^2*a2+1081/25*T^5*X^5*a1^2*b1^
2*b2-1403/225*T^5*X^5*a1*a2*b1^3+25363/675*T^5*X^5*b1*a2*a1^3-4/3*T*a1^5*b3*b1
*b2+4/3*T*b1^5*a3*a1*a2+4/3*T*a1*b3*b1^5*b2-4/3*T*b1*a3*a1^5*a2+4/3*T*X^4*a2^3
*b1^2*b2-4/3*T*X^4*a1*b1*a2^4+4/3*T*X^4*b1^2*b2^3*a2-2524/945*T^2*X^9*a2*a3-\
5167/2835*T^2*X^9*b2*b3+17147/623700*T^2*X^11*a2*a3-4663/69300*T^2*X^11*b2*b3-\
229183/8064*T^2*X^8*b2*a1*b1-496073/453600*T^2*X^10*b2*a1*b1-1943/11340*T^2*X^
10*b3*a1*b1-346289/480*T^5*X*b2^3-2416/13395375*T^13*X^7*b1^3+188/13395375*T^
17*X^3*b1^3+44/4465125*T^19*X*b1^3+8648/40186125*T^11*X^9*b1^3+49903/180*T^5*
b1^5*a2-473/36*T^5*b2*a1^5-13/8*a2^4*a3-13/8*b2^4*a3-a1*a3^4+a1*b3^4-917234567
/2721600*T^10*a1^3+8/4725*T*X^11*a2*a3*b3-8/3*X*a1^7*a2+55/36*X*b1^7*b2+4/3*X*
a1^5*a2^3-2/3*X*b1^5*b2^3-2*T^4*X^5*a2^4-56/15*T^4*X^5*b2^4-83117/14033250*T^6
*X^13*a1^2+1478633/42099750*T^6*X^13*b1^2+587/1260*X^7*b3*a1*b1*a2-2159/630*X^
7*a3*a1*b1*b2+5989/8*T^4*X^2*a1^2*a3*b1^2-688/4725*T^2*X^10*b1*a3*b3-2/9*X^6*
a1*a3*a2*b2^2+8/45*X^6*a1*b3*b2*a2^2-22/45*X^6*b1*a3*b2*a2^2-4/9*X^6*b1*b3*a2*
b2^2+30109/200475*T^4*X^12*b2*a1*b1+8282/1403325*T^4*X^12*b3*a1*b1-6668/
1403325*T^4*X^12*a2*b2*b1+14/45*X^6*a1*a3*a2^3-16/45*X^6*a1*b3*b2^3-2/15*X^6*
b1*a3*b2^3-4/45*X^6*b1*b3*a2^3+1/567*T^8*X^4*a1^4*a3-1/567*T^8*X^4*b1^4*a3+
162739/1536*T^4*X^3*a1^2*b1^2+6*X^2*a2^2*b1*a3*b3-26*X^2*b2^2*b1*a3*b3-595/48*
X^4*a1^2*a2*b2^2-163/48*X^4*a2*b1^2*b2^2-4/3*T^2*a3^2*a1^3*b1^2+2*T^2*b1^4*b3^
2*a1+8/3*T^2*b1^2*b3^2*a1^3-187/6*T^2*a1^4*a2*b2^2+379/6*T^2*b1^4*a2*b2^2-71/3
*T^2*a1^3*b1*b2^3+85/3*T^2*a1*b1^3*b2^3-4/3*T^2*a3^2*a1^5+2/3*T^2*b3^2*a1^5-91
/6*T^2*a1^4*a2^3-77/6*T^2*b1^4*a2^3-299287/311040*T*X^9*b1^3-1054/51975*T*X^11
*a3*b2*a2+1249/504*T*X^9*a1*b2*a2-8/51975*T^3*X^11*a3*b2*a2-8/14175*T^3*X^11*
a1*a3*b3+1466/2338875*T^5*X^11*b2^3+56/45*T^3*X^5*b1^7+131851/729000*T^5*X^11*
b1^3+2801360599/483840*T^7*X*b1^3+9026/4725*T^7*X^5*b1^5+8153/45*T^5*b1*a2*a1^
4-66677/180*T^5*a1^3*b1^2*b2+514139/180*T^5*a1^2*b1^3*a2+99508/45*T^5*b1^4*b2*
a1+8255/96*T^3*X^2*a1*b2^3-1143/8*T^3*X^2*b1*a2^3-118/2338875*T^5*X^11*b2*a2^2
-84187/99225*T^7*X^7*b1*a2^2+25127/33075*T^7*X^7*b2^2*b1+249071/6237000*T^5*X^
11*b1*a1^2+1601213/9355500*T^5*X^11*a1^2*b2-530381/3118500*T^5*X^11*b2*b1^2+
22153/2338875*T^5*X^11*a1^2*b3-76061/2338875*T^5*X^11*b3*b1^2+15307/2338875*T^
5*X^11*b1*a2^2+101/334125*T^5*X^11*b2^2*b1+58/127575*T^5*X^12*a2*b3+1942/
637875*T^5*X^12*b2*a3-7949/637875*T^5*X^12*b1*a3-269/30375*T^5*X^12*a1*b3+
88465093/7680*T^7*X*b1*a1^2+304/45*T^3*X^5*b1^3*a1^4-124/45*T^3*X^5*a1^6*b1+20
/9*T^3*X^5*b1^5*a1^2+12488/15*T^7*X^2*a2*b3+51533/105*T^7*X^2*b2*a3-14384473/
2520*T^7*X^2*b1*a3+374033/336*T^7*X^2*a1*b3+30100543/2721600*T^11*X^4*a1*b2+
2068561/136080*T^11*X^4*b1*a2+5424661/3360*T^7*X^2*b2*a1-2789069/840*T^7*X^2*
b1*a2-598363/7200*T^5*X^6*a1^3*b1-2536891/12960*T^5*X^6*a1*b1^3+547/675*T^5*X^
6*a1^3*b3+23/270*T^5*X^6*b1^3*a3-446/45*T^6*X^2*a1^5*b1^2-190/27*T^6*X^2*a1^3*
b1^4-22/135*T^6*X^2*a1*b1^6-2/27*T^6*X^4*a1^2*a2^3-26/135*T^6*X^4*a2^3*b1^2+
71863/181440*T*X^9*a1*b1*a2+84787/90720*T*X^9*a1*b1*a3-8/315*T^3*X^9*a2*a3*b3+
1072/3274425*T*X^14*a1^2*a3*b1-1216/3274425*T*X^14*b3*a1*b1^2-517/1890*T*X^9*
b2*a2^2-59897/226800*T*X^10*b1*a3-93953/50400*T*X^10*a1*b3-844/467775*T^3*X^11
*b3*a2^2-916/467775*T^3*X^11*b3*b2^2+256/467775*T^3*X^11*b1*a3^2+104/93555*T^3
*X^11*b1*b3^2+29189/2304*T*X^9*b1*a1^2-26/8505*T^3*X^9*b2*a3^2+46/8505*T^3*X^9
*b2*b3^2+23/126*T*X^10*a2*b3+751/4050*T*X^10*a3*b2+17/17010*T^4*X^10*a2^3-\
732421/11520*T^3*X^5*a2*a1*b1-82127/320*T^3*X^5*a3*a1*b1-108497/1440*T^3*X^5*
a1*b2*a2-15223/144*T^3*X^4*a1^2*b2*a2+56905/72*T^3*X^4*a1*b1*a2^2-133961/288*T
^3*X^4*a1*b1*b2^2+197503/288*T^3*X^4*b1^2*b2*a2-32/42525*T^13*X^2*a1^2*b1*a3-\
44039/96*T^3*X^2*a3*a1^2*b1-59855/96*T^3*X^2*b3*a1*b1^2-628177/384*T^3*X^2*a1^
2*b1*a2+496709/384*T^3*X^2*a1*b1^2*b2-1270883/576*X*T^3*a2*a1^3*b1-1284815/576
*X*T^3*a2*a1*b1^3-172205/64*X*T^3*b2*a1^2*b1^2+2131711/1152*T^3*X^3*a2*a1*b1-\
184091/288*T^3*X^3*a3*a1*b1-33589/144*T^3*X^3*a1*b2*a2+3772/4725*T^5*X^7*a2*b2
*a3+32/3645*T^3*X^9*a1^3*b2*a2-46/1215*T^3*X^9*a1^2*b1*a2^2+46/8505*T^3*X^9*b2
^2*a1^2*b1+8/4725*T^11*X^4*a1*b1*a2^2-8/8505*T^11*X^4*a2*b2*a1^2-176/42525*T^
11*X^4*b1^2*b2*a2+8/8505*T^11*X^4*a1*b1*b2^2-34273/64*T^2*a2^2*a1*b1*b2-157669
/768*X^3*a1*a2*b1*b2-6443/2835*X^9*a1*a2*b1*b2-50139/256*X*a1*a2*b1*b2+5010403
/2160*T^6*X^3*a1^2*b1^2+106637/36*T^6*X^2*a1^3*b1^2+700639/1440*T^6*X^2*a1*b1^
4+43975183/51840*T^10*b2*a1*b1-3353429/90720*T^10*b3*a1*b1-9161111/17280*T^6*X
^4*a1*b1^2-68/696224615625*I*X^25*b1-184/3*I*X^3*b3+863/126*I*X^7*b1-66/7*I*X^
7*b2+1798/7425*I*X^11*b1+29614/51975*I*X^11*b2+293/10*I*X^5*b2-42*I*X^5*b3+692
/63*I*X^7*b3+6467/256*I*X^5*b1^3-1/412577550*I*X^23*b1+16/27*I*T^3*a1^9-2183/
37131979500*I*X^21*b1-27371/5670*I*X^9*b1+6427/467775*I*X^13*b2+18701/935550*I
*X^13*b1+2468/2835*I*X^9*b3+128/10395*I*X^11*b3-1228/93555*I*X^13*b3-1229/
14033250*I*X^17*b1^3-493/48*I*a3*b1^5-739/96*I*b3*a1^5-14/5*I*X^5*b3^3+488/
147349125*I*X^19*b3-34/15471658125*I*X^23*b2-9211/630*I*T^2*X^7*a1*b1*a2+12977
/315*I*T^2*X^7*a1*b2*a2-2237/45*I*T^2*X^7*a3*a1*b1+148/945*I*T^4*X^8*a1*b2*a2^
2-128/945*I*T^4*X^8*a2*b2^2*b1-184/45*I*T^4*X^5*a1^2*b2*a2^2+16/45*I*T^4*X^5*
a2^3*a1*b1+8/15*I*T^4*X^5*b1^2*b2*a2^2-284/3*I*T^4*a1^2*a3*b1^2*b2+448/9*I*T^4
*a2*a1*b1^3*a3+712/9*I*T^4*a2*a1^3*b1*a3+520/3*I*T^4*a1^2*b3*b1^2*a2+224/9*I*T
^4*a1^3*b3*b1*b2-40/9*I*T^4*a1*b3*b1^3*b2-2624/45*I*T^6*X^2*a1^4*b1*a2-9*X^4*
b2*a1^2*a3*b3+13/3*X^4*b2*b1^2*a3*b3+361/3*T^2*a1*b1^3*b2*a2^2+205/3*T^2*a1^3*
b1*b2*a2^2-4*T^2*a2*b2*a1^4*b3+8/3*T^2*a2^2*a1^3*b1*b3-28/3*T^2*b2^2*a1^3*b1*
b3+16/3*T^2*a2^2*a1*b1^3*b3-12*T^2*b2^2*a1*b1^3*b3+16/3*T^2*a2*b2*b1^4*b3+115/
4*T^2*X*a1^4*a3*a2-2713/12*T^2*X*b1^4*a3*a2+1021/12*T^2*X*a1^4*b3*b2-479/12*T^
2*X*b1^4*b3*b2+T^2*X*a1^2*a2^2*b2^2-T^2*X*a2^2*b1^2*b2^2+5014/945*T^7*X^5*b1*
a1^4+688/315*T^7*X^5*a1^2*b1^3-163/9*T*a1^6*b2*a2-65/9*T*b1^6*b2*a2-133/45*T*X
^5*b2*a1^6-19/9*T*X^5*b1^6*b2-53/12*T*a1^5*b1^2*b2-37/4*T*a1^3*b1^4*b2-13/6*T*
b1^3*a1^4*a2-301/3*T*b1^5*a1^2*a2+100/3*T*a1^6*b1*a2-273/4*T*a1*b1^6*b2+8/3*T^
3*a2*b2^4*b1+4/3*T^3*b2^2*b1*a2^3+8/3*T^3*a2^4*b2*a1+4/3*T^3*b2^3*a1*a2^2+236/
4725*T^5*X^7*a2^2*b1^3+28/2025*T^5*X^7*b2^2*b1^3-5981/6*T^5*X*a2*b2*a3-9176/
893025*T^11*X^7*a2*a1*b1+104/4465125*T^11*X^9*a2*a1*b1+16/13395375*T^13*X^7*a2
*a1*b1-496/66976875*T^15*X^5*a2*a1*b1-4/1913625*T^17*X^3*a2*a1*b1+4/13395375*T
^19*X*a2*a1*b1-853103/480*T^5*X*a2*b2*a1-1517/155925*T*X^12*a1*b1*a2^2+2714/
467775*T*X^12*a2*b2*a1^2-226/93555*T*X^12*b1^2*b2*a2-2623/93555*T*X^12*a1*b1*
b2^2-31597/96*T^3*X^2*a1*b2*a2^2-558*T^3*X^2*b1*a2*b2^2+87004/33075*T^7*X^7*a1
*b2*a2-14563/467775*T^5*X^11*a1*b1*a2+862/155925*T^5*X^11*a1*b1*a3+68296/
2338875*T^5*X^11*a1*b2*a2-7739/210*T^7*X*a1^2*b1^2*b3+256/14175*T^7*X^5*a1^3*
b2*a2+3221/1350*T^5*X^6*a1^2*b1*a3+8426/675*T^5*X^6*a1*b1^2*b3+18/5*T*X^5*a2*
a1^5*b1-28/9*T*X^5*a2*a1^3*b1^3-58/15*T*X^5*a2*b1^5*a1+47/5*T*X^5*b2*a1^4*b1^2
+37/5*T*X^5*b2*a1^2*b1^4-212/4725*T^5*X^7*a2^2*a1^2*b1+128/14175*T^5*X^7*a2*b2
*a1^3-4/105*T^5*X^7*b2^2*a1^2*b1+131/3*T*a1^4*b1^2*b2*a2-359/3*T*a1^2*b1^4*b2*
a2+4/9*T^4*X*a2^2*b1^3*b3-8/9*T^4*X*b2^2*b1^3*b3+2/9*T^4*X*a2^2*a1^3*a3-2*T^4*
X*b2^2*a1^3*a3-1357/36*T^4*X^3*a1*a2^2*a3+215/4*T^4*X^3*a1*a3*b2^2-103/12*T^4*
X^3*a2^2*b1*b3+2771/36*T^4*X^3*b1*b2^2*b3-14/9*T^6*X*a1*a2*a3^2-112/15*T^6*X*
b1*b2*a3^2-52/9*T^6*X*a1*a2*b3^2+36/5*T^6*X*b1*b2*b3^2+1369/180*T^6*X*a1*a2^2*
a3-5839/180*T^6*X*a2^2*b1*b3+8221/180*T^6*X*a1*a3*b2^2+10889/180*T^6*X*b1*b2^2
*b3-161/6*T^2*X^2*a1^3*a3*a2+789/4*T^2*X^2*b3*a1^3*b2+2357/12*T^2*X^2*b1^3*b3*
a2-691/2*T^2*X^2*a3*b1^3*b2+923/18*T^6*X^3*a1^2*a2*a3-13601/270*T^6*X^3*a1^2*
b2*b3-15893/270*T^6*X^3*a2*a3*b1^2+12161/270*T^6*X^3*b1^2*b2*b3+2/3*T^4*X^2*a1
^2*a2*a3^2-2/3*T^4*X^2*a1^2*a2*b3^2+2/3*T^4*X^2*a2*b1^2*a3^2+2/3*T^4*X^2*a2*b1
^2*b3^2-4/5*X^6*b2*a1^2*a3*b3-8/15*X^6*b2*b1^2*a3*b3-26/135*T^6*X^2*a1^7+31/
9450*T^8*X^6*a2^3+128539/45360*T^4*X^7*a1^4+3141317/30240*T^4*X^7*b1^4+46/2835
*T^8*X^4*a1^3*b3*b1+94/2835*T^8*X^4*a1*b3*b1^3-731/945*T^8*X^4*a2*a1^2*b1^2+8/
225*T^6*X^6*b2*a3*b3+92/4725*T^5*X^7*b2*a3^2+4/175*T^5*X^7*b2*b3^2+32/363825*T
*X^14*b3*a1^3-8/51975*T*X^14*b1^3*a3-97/945*T^11*X*a2^2*b3-2861/14175*T^11*X*
b3*b2^2+5/3*a1^4*b3^2*a2+5/3*a1^4*a3^2*a2-5/3*b1^4*b3^2*a2-5/3*b1^4*a3^2*a2+
26303/42525*T^5*X^9*a2*b2*a1+124/14175*T^5*X^9*a2*b2*a3-1262/4465125*T^17*X*a2
*a1*b1+969/4*T^3*a1*a2*a3*b3-3*T^3*b1*b2*a3*b3+41968/11025*T^7*X^7*a1*b1*a2-\
61774/33075*T^7*X^7*a1*b1*a3-520865/192*T^5*X*a1*b1*a3+219187/192*T^3*X^2*a1*
b1*a2^2-29813/96*T^3*X^2*a2*b2*a1^2+2241/2*T^3*X^2*b1^2*b2*a2-163607/192*T^3*X
^2*a1*b1*b2^2+3613/4725*T^5*X^8*a1^2*b1*a2+3013/900*T^5*X^8*a1*b1^2*b2-14093/
793800*T^14*X^2*a1*b1^2-2894107/51840*T^8*X^6*a1*b1^2-7701121/120960*T^10*X^4*
a1*b1^2+254369/11340*T^10*X^3*a1^2*b1^2+11164849/453600*T^10*a2*b2*b1-1128899/
120960*T^12*X^2*a1*b1^2-689807/48600*T^12*X*a1^2*b1^2-60839/512*X*a1^2*a2^2-\
1097/512*X*a1^2*b2^2-851/256*X*a2^2*b1^2+35201/256*X*b1^2*b2^2-25/648*X^9*a1^2
*b2^2+647/11340*X^9*a2^2*b1^2-4103/11340*X^9*b1^2*b2^2-19321/2381400*T^14*X*a2
^2-108961/340200*T^14*X*b2^2-440690591/38102400*T^14*a1*b1^2+157691/7144200*T^
14*X^2*a1^3-87089789/53045685000*T^10*X^12*a1-47100643/4762800*T^14*X^2*a1-\
22769/3402*T^14*X^2*a2-115307/297675*T^14*X^2*a3-1722899/362880*X^9*a1^2*b1^2-\
27871/22680*X^9*a1^2*a2^2-3683/10125*T^6*X^10*a3+2260159/5443200*T^6*X^9*a1^2-\
4252649/1166400*T^6*X^9*b1^2+239/5239080*T^2*X^17*a1^2+523/26195400*T^2*X^17*
b1^2+32461/33075*T^14*X^4*a2+29627/893025*T^14*X^4*a3-205136/178605*T^14*X^3*
a1^2+45721453/14288400*T^14*X^3*b1^2-28426877/907200*T^8*X^8*a1-385223/88200*T
^8*X^8*a2+230203/132300*T^8*X^8*a3+1768831/604800*T^8*X^7*a1^2-64338089/907200
*T^8*X^7*b1^2+814781/793800*T^8*X^7*a2^2-228883/264600*T^8*X^7*b2^2-16747529/
1814400*T^8*X^6*a1^3-29249429/10206000*T^6*X^10*a1-548657/141750*T^6*X^10*a2+
1942501/1020600*T^12*X*a1^4+15914/42525*T^12*X*b1^4-144910313/10206000*T^10*X^
6*a1+4848611/1275750*T^10*X^6*a2+175307/127575*T^10*X^6*a3-256075073/9072000*T
^10*X^5*a1^2-25154267/1512000*T^10*X^5*b1^2+1533317/1701000*T^10*X^5*a2^2-\
32917/189000*T^10*X^5*b2^2-274345727/16329600*T^10*X^4*a1^3+364423/255150*T^10
*X^3*a1^4+5915087/510300*T^10*X^3*b1^4+146881/2880*T^4*X^8*a1-17873/280*T^4*X^
8*a2-365649/22400*T^10*a2^2*a1+152208047/1814400*T^10*b2^2*a1-26528149/453600*
T^12*X^4*a1-384073/56700*T^12*X^4*a2-162877/51030*T^12*X^4*a3-61402319/5443200
*T^12*X^2*a1^3+273047/32400*T^6*X^6*a1+269507/4050*T^6*X^6*a2+72259/2025*T^6*X
^6*a3+1450589/9600*T^6*X^5*a1^2-1033131/1600*T^6*X^5*b1^2+2875279/10800*T^6*X^
5*a2^2+818503/3600*T^6*X^5*b2^2+6898/675*T^6*X^5*a3^2+2347/75*T^6*X^5*b3^2+
22661/22680*X^9*a2*a3+2759/22680*X^9*b2*b3-6829/12096*X^9*a1*a3+12143/15120*X^
9*b1*b3-1/12658629375*T^24*X^2*a2+75737/3780*T^4*X^8*a3-11519/1920*X^5*a1^2*a2
^2+13943/1920*X^5*a1^2*b2^2+2237/960*X^5*a2^2*b1^2+3977/320*X^5*b1^2*b2^2+
161406491/114307200*T^14*a1^3-405473/1088640*X^9*a1^4+2329/34020*X^9*b1^4-23/2
*T*b1^7*a2-121/12*T*a1^7*b2-4/3*T^3*b2^5*a1-4/3*T^3*a2^5*b1+1417/42525*T^5*X^9
*b2^3+22/3*T^3*b1*a3^3-511/12*T^3*a1*b3^3+570107/19845*T^7*X^7*b1^3-4/15*T^5*
a3^3*b2-4/15*T^5*b3^3*a2+553/6075*T^11*X*b1^5+8/2835*T^7*X^3*b1^7-6059/85050*T
^4*X^10*a2*b2^2+37/42525*T^4*X^10*a3*a2^2+17/4725*T^4*X^10*a3*b2^2+32/42525*T^
13*a3*a1*b1*a2+4/8505*T^13*b3*a1*b1*b2+16/3*T^4*X^5*a1*b1*a3*b3-360449/288*T^4
*X^3*a1*a2*b1*b2-8/135*T^6*X^4*a2^2*a1*b1*b2-8/3*I*X*T*a1^6*b1*b3+40/3*I*X*T*
b1^5*a1^2*b3-56/9*I*X*T*a1*b1^6*a3-80/9*I*T*X^2*a1^3*b3*b1^3+4*I*T*X^4*a2^3*b1
*b2+20*I*T*X^4*a2*b1*b2^3-64/315*I*T^9*X*a1^4*b1*b2-1856/8505*I*T^9*X*a1^3*b1^
2*a2-256/8505*I*T^9*X*a1^2*b1^3*b2+64/2835*I*T^9*X*a1*b1^4*a2-32/9*I*T^2*X^3*
b1^5*a3*a1+32/9*I*T^2*X^3*b1*a3*a1^5-64/1215*I*T^6*X^7*a1*a2*b1^3+832/6075*I*T
^6*X^7*b1*a2*a1^3+509/16*I*X*a1*a2*b1^2*b3+225/4*I*X*a1^2*b1*b3*b2-23*I*X*a2*
b1^2*a3*b3-5*I*X*a2^2*a1*b2*a3+2*I*X*b1*a3*a2*b2^2-9*I*X*a1*a2*b2^2*b3-6*I*X*
a2^2*b1*b2*b3-I*X*a1^2*a2*a3*b3+3904/135*I*T^6*X^2*b2*a1^3*b1^2-136/45*I*T^6*X
^2*b2*a1*b1^4-896/135*I*T^6*X^2*a2^2*a1^3*b1-256/27*I*T^6*X^2*a2^2*a1*b1^3+304
/135*I*T^6*X^2*a2*b2*a1^4-272/135*I*T^6*X^2*a2*b2*b1^4+512/135*I*T^6*X^2*b2^2*
a1^3*b1+20896/49116375*I*T*X^15*a1*a2*b1^2-32/3274425*I*T*X^15*a1^2*b1*b2+8/3*
I*X*T*a1^5*b1^2*a3-136/9*I*X*T*b1^3*a1^4*b3+24*I*X*T*a1^3*b1^4*a3-1406/9*I*T^5
*X^3*a1*a2*b2^2-18/5*I*T^5*X^3*a2^2*b1*b2-2144/135*I*T^4*X^5*a3*a1^3*b1-128/9*
I*T^4*X^5*a1^2*b1^2*b3-1856/135*I*T^4*X^5*a3*a1*b1^3+923/6*I*T^2*X*a1^4*b1^2*
b2-1511/2*I*T^2*X*a1^2*b1^4*b2-15/2*I*X*a3*a1*b1*a2^2+47/2*I*X*a3*a1*b1*b2^2-\
1829/16*I*X*a1*a3*b1^2*b2+331/4*I*X*a1^2*a2*b1*a3-8/3*I*T*X^2*a1^4*a2*b2^2+8*I
*T*X^2*b1^4*a2*b2^2+64/3*I*T*X^2*a1^3*b1*b2^3-152/3*I*T*X^2*a1^3*b1^2*a2^2+104
*I*T*X^2*a1^3*b1^2*b2^2+68*I*T*X^2*a1*b1^4*a2^2+12*I*T*X^2*a1*b1^4*b2^2-100/3*
I*X*T*a2^2*a1^3*a3+124/3*I*X*T*b2^2*a1^3*a3-308/3*I*X*T*a2^2*b1^3*b3-76/3*I*X*
T*b2^2*b1^3*b3-16/3*I*T*X^3*a1^3*a2*b2^2-32/3*I*T*X^3*a1*b1^2*a2^3+40*I*T*X^3*
a1^2*b1*b2^3-184/3*I*T*X^3*b1^3*b2*a2^2-16*I*X*T*a3*a1^2*a2^3+8*I*X*T*b3*a1^2*
b2^3-16*I*X*T*a3*b1^2*a2^3+24*I*X*T*b3*b1^2*b2^3-136/9*I*T*X^3*a1^4*a3*a2+16/9
*I*T*X^3*a1^4*b3*b2+280/9*I*T*X^3*b1^4*a3*a2-208/9*I*T*X^3*b1^4*b3*b2-44/3*I*X
*T*a1^4*b1^2*a2^2+28*I*X*T*a1^4*b1^2*b2^2+12*I*X*T*a1^2*b1^4*a2^2+4/3*I*X*T*a1
^2*b1^4*b2^2+8/3*I*T*X^4*a1^2*a2*a3^2+8/3*I*T*X^4*a1^2*a2*b3^2+8/3*I*T*X^4*a2*
b1^2*a3^2-8/3*I*T*X^4*a2*b1^2*b3^2+568/9*I*X*T^3*a1^3*a2*b2^2+152/3*I*X*T^3*a1
*b1^2*a2^3-16*I*X*T^3*a1^2*b1*b2^3-544/9*I*X*T^3*b1^3*b2*a2^2+92/15*I*T^2*X^5*
b3*a1^2*b2^2+106/9*I*T*X^4*a1^3*a3*a2+14/3*I*T*X^4*b3*a1^3*b2+211/9*I*T*X^4*b1
^3*b3*a2-139/3*I*T*X^4*a3*b1^3*b2+8/3*I*T*X^4*a1*a3*a2^3-16/3*I*T*X^4*b1*b3*a2
^3-16/3*I*T*X^4*a1*b3*b2^3-8*I*T*X^4*b1*a3*b2^3+94/3*I*T*X^4*a3*a1^2*a2^2+38/3
*I*T*X^4*a3*b1^2*a2^2-58/3*I*T*X^4*a3*a1^2*b2^2-58/3*I*T*X^4*a3*b1^2*b2^2+60*I
*T^3*X^2*a3*b1^2*a2^2+28*I*T^3*X^2*a3*a1^2*b2^2-92/3*I*T^3*X^2*a3*b1^2*b2^2-\
1388/945*I*T*X^8*a1^3*b3*b1-268/945*I*T*X^8*a1*b3*b1^3-2608/15*I*T^5*X^4*a1*a3
*a2-577/3*I*T^5*X^4*a1*b3*b2-631*I*T^5*X^4*b1*b3*a2+18802/45*I*T^5*X^4*b1*a3*
b2-352/27*I*T^3*X^4*a1^3*a3*a2+784/27*I*T^3*X^4*b3*a1^3*b2-1504/27*I*T^3*X^4*
b1^3*b3*a2+2288/27*I*T^3*X^4*a3*b1^3*b2-4/3*I*T^2*X^5*b3*b1^2*a2^2+4*I*T^2*X^5
*b3*b1^2*b2^2-20/3*I*T^2*X^5*a1^2*a2^2*b3-1856/2835*I*T^8*X^3*a1^3*b2*a2+292/3
*I*T^2*X^2*b1^2*b3*a1^3+8/3*I*T^2*X^2*a1^2*b1^3*a3-117*I*T^2*X^2*a1*b1^4*b3-\
451/3*I*T^2*X^2*a1^4*b2*a2-323*I*T^2*X^2*a2*b2*b1^4-1088/9*I*T^3*X^2*a1^3*a3*
a2-764/9*I*T^3*X^2*b3*a1^3*b2+1438/3*I*T^3*X^2*b1^3*b3*a2-478/3*I*T^3*X^2*a3*
b1^3*b2+16/3*I*T^3*X^2*a1*a3*a2^3-32/3*I*T^3*X^2*b1*b3*a2^3-16/3*I*T^3*X^2*b1*
a3*b2^3-332/3*I*T^3*X^2*a3*a1^2*a2^2-32/45*I*T^4*X^5*b1^3*b3*b2+32/45*I*T^4*X^
5*a1^3*a2*b3-112/45*I*T^4*X^5*a3*b1^3*a2+16/15*I*T^4*X^5*a1^3*a3*b2+56/27*I*T^
4*X^4*b1*a3*a1^4-16/27*I*T^4*X^4*a1^3*b1^2*b3-80/27*I*T^4*X^4*a1*b1^4*b3+734/3
*I*T^2*X*a1^5*b1*a2+610/3*I*T^2*X*b1^5*a1*a2-284/315*I*T^8*X^5*a1*a2*b3-424/
1575*I*T^8*X^5*a1*a3*b2-28/135*I*T^8*X^5*b1*a3*a2+88/525*I*T^8*X^5*b1*b3*b2+
704/42525*I*T^10*X*a1^3*b2*a2-115/6*I*X^3*b2*a1*b1^2*a3+76/3*I*X^3*a1^2*a2*b1*
a3+217/6*I*X^3*a1*a2*b1^2*b3+25*I*X^3*a1^2*b1*b3*b2-8/27*I*T^4*X^3*b1^3*b3*b2+
1564/27*I*T^4*X^3*a1^3*a2*b3+680/27*I*T^4*X^3*a3*b1^3*a2-1052/27*I*T^4*X^3*a1^
3*a3*b2-64/3*I*T^3*a2^2*b1*a3*b3-32/3*I*T^3*b2^2*b1*a3*b3+152*I*T^3*b2*a1^2*a3
*b3+56*I*T^3*b2*b1^2*a3*b3-4544/297675*I*T^7*X^9*a1*a2*b1^2+5312/893025*I*T^7*
X^9*a1^2*b1*b2+20*I*X^3*a3*a1^2*b2*a2+26/3*I*X^3*a3*b1^2*b2*a2-20*I*X^3*a1^2*
a2*a3*b3+4*I*X^3*a2*b1^2*a3*b3+45585/4096*a1^3*b1^2+74385/8192*a1*b1^4-12499/
512*a2*a1^4-10435/1024*a2*b1^4-10/3*b1*a3^2*a1^3*b2-10/3*a1*a3^2*b1^3*b2-10/3*
a1^3*b3^2*b1*b2-10/3*a1*b3^2*b1^3*b2-4/225*T^6*X^6*a2*a3^2+4/225*T^6*X^6*a2*b3
^2+928/42525*I*T^3*X^10*b3*b2*a2-16/5*I*T^5*X^2*a1*a3^2*b1^2-16/3*I*T^5*X^2*a3
*b1^3*b3-16/675*I*T^3*X^10*b1*a3*b3-56978/1701*I*T^9*X^3*a1^2*b1*b2-35572/1215
*I*T^9*X^3*a1*a2*b1^2+29528/8505*I*T^9*X^3*a1^2*b1*b3-24736/8505*I*T^9*X^3*a1*
a3*b1^2-512/1701*I*T^9*X^3*a1*a2*b2^2+752/8505*I*T^9*X^3*a2^2*b1*b2+842/3*I*X*
T^3*a1*a2*a3^2+10/3*I*X*T^3*a1*a2*b3^2-440/3*I*X*T^3*b1*b2*a3^2-316*I*X*T^3*b1
*b2*b3^2+42127/30*I*T^5*a2*b2*a1^2*b1+10502/15*I*T^5*X^2*b1*a3*b3+2063/5*I*T^5
*a2^2*a1*b1*b2+68/15*I*T^5*a3*a1^2*b1*b3+416/2835*I*T^9*X^2*a2^2*a1*b1^2-928/
8505*I*T^9*X^2*a2*b2*b1^3+3440/1701*I*T^9*X^2*b2*a1^3*b1+12328/2835*I*T^9*X^2*
a2*a1^2*b1^2-464/2835*I*T^9*X^2*b2*a1*b1^3+32/675*I*T^5*X^6*a2^2*a1*b1^2+832/
2025*I*T^5*X^6*a2*b2*b1^3+352/675*I*T^5*X^6*b2^2*a1*b1^2+32/45*I*T^5*b1*a1^4*
b2*a2+224/45*I*T^5*a1^2*b1^3*b2*a2-256/225*I*T^5*X^5*a1^3*b1^2*a2-64/675*I*T^5
*X^5*a1*b1^4*a2-64/675*I*T^5*X^5*a1^4*b1*b2-128/675*I*T^5*X^5*a1^2*b1^3*b2+8/
1575*I*T^5*X^8*b1*a3*b3-352/4725*I*T^5*X^8*b3*b2*a2+143/210*I*T*X^8*a1*b3^2+
30461/192*I*X*T*a1^3*a3+10093/16*I*X*T*b1^3*b3+1727/16*I*X*T*a1^2*a3^2+91/4*I*
X*T*a3^2*b1^2-647/16*I*X*T*a1^2*b3^2-1327/8*I*X*T*b1^2*b3^2-536/9823275*I*T*X^
16*a2^2*a1+32/1403325*I*T*X^16*b2^2*a1+184/49116375*I*T*X^16*a3*a1^2+184/
49116375*I*T*X^16*a3*b1^2+928/147349125*I*T*X^15*a1^3*a2+5408/147349125*I*T*X^
15*b1^3*b2+184/49116375*I*T^2*X^16*a3*b2+1796/49116375*I*T^2*X^16*b3*a2+346/
2338875*I*T^2*X^16*a1*b3-8342/49116375*I*T^2*X^16*b1*a3-8/45*I*X^6*a2*b2*a3^2+
8/45*I*X^6*b3^2*b2*a2-418/9*I*T*X^3*a2^2*a1^4+2699/12*T^2*X*a3*a1^3*b1^2-4435/
8*T^2*X*a3*a1*b1^4-253/6*T^2*X*b3*a1^4*b1+1403/3*T^2*X*b3*a1^2*b1^3+17/3*T^2*
a2^2*a1^4*a3-7/3*T^2*b2^2*a1^4*a3-5*T^2*a2^2*b1^4*a3+5/3*T^2*b2^2*b1^4*a3+5947
/74844*T^4*X^11*a2*a3+82609/1871100*T^4*X^11*b2*b3+2/1701*T^12*X*a1*a2^3-8/
8505*T^12*X*b1*b2^3+40/3*X^4*a2*a1*b1*a3*b3-275147/28350*T^10*X^4*b2*a1*b1-116
/42525*T^4*X^10*b3*b2*a2-38/4725*T^8*X^6*b1*a3*b3+111757/170100*T^4*X^10*b3*a1
*b1+2/42525*T^12*X*a1*a2*b2^2-32/8505*T^12*X*a2^2*b1*b2+28/6075*T^10*X^4*a2*a1
^2*b1^2+12987/128*a2^2*a1+5547/256*b2^2*a1+3953/384*a1^3*a3^2+20951/256*a3*a1^
2+39977/512*a3*b1^2-2401/128*a2*b2^2-1403/128*a1*a2^4+1181/128*b2^4*a1-35/2*X^
2*a2*a1*b1*a3*b3-61/4*X^2*a3*a1*b1*b2*a2-104/127575*T^6*X^9*a1*a2*b1*b2-62/45*
T^6*a3*a1*b1*b2*a2+4/15*T^6*a2*a1*b1*a3*b3+538/105*I*X^7*a1*a3*b3+1/45*I*X^5*
a1^3*b2*a2-4/15*I*T*X^5*a2^2*a3^2+4/15*I*T*X^5*a2^2*b3^2+4/5*I*T*X^5*b2^2*a3^2
-4/5*I*T*X^5*b2^2*b3^2-152/3*I*T^3*a1^2*a2*a3^2+392/3*I*T^3*a2*b1^2*a3^2-80/3*
I*T^3*a1^2*a2*b3^2-304/3*I*T^3*a2*b1^2*b3^2+3*I*X*T*a1*a3^3+44*I*X*T*b1*b3^3+
584/315*I*T*X^7*a1^2*a3^2+136/315*I*T*X^7*a3^2*b1^2+344/315*I*T*X^7*a1^2*b3^2-\
104/315*I*T*X^7*b1^2*b3^2+37/42*I*T*X^8*a1*a3^2+101769/1120*I*T^2*X^7*b1*a1^2+
6661/360*I*T^2*X^7*a1^2*b2-51859/2520*I*T^2*X^7*b2*b1^2+2288/1913625*I*T^12*X^
6*a2*b3+832/1913625*I*T^12*X^6*a3*b2+1072/25515*I*T^12*X^5*a1^2*b2-3536/42525*
I*T^12*X^5*b2*b1^2+256/18753525*I*T^14*X^8*b2*a1-3952/93767625*I*T^14*X^8*b1*
a2+604/9*I*T^4*b1^4*a3*b2+94/9*I*T^4*b1^4*b3*a2-142/9*I*T^4*a1^4*b3*a2+152/9*I
*T^4*a1^4*a3*b2+88/15*I*T^6*X^2*b2*a1^5+8/9*I*X*T*a1^7*a3-8/3*I*X*T*b1^7*b3+
276881/96*I*T^4*a1^2*a3*b1+202339/48*I*T^4*a1*b1^2*b3-34405/96*I*T^4*a1^2*b2*
a2-16903/8*I*T^4*b1^2*b2*a2-2296/9*I*T^4*b1^3*a3*a1^2+95/2*I*T^4*a1*b1^4*b3+
5045/18*I*T^4*b1*a3*a1^4+6026/9*I*T^4*a1^3*b1^2*b3+33469/1008*I*T^2*X^8*a1*b2-\
41977/1260*I*T^2*X^8*a2*b1-5947/720*I*T^2*X^8*a1*b3+5401/840*I*T^2*X^8*b1*a3-\
46807/1260*I*T^2*X^7*b1*a2^2+10519/1260*I*T^2*X^7*b2^2*b1+5041/315*I*T^2*X^7*
b2*a2^2-73/12*I*T^2*X^7*b3*a1^2-1231/60*I*T^2*X^7*b3*b1^2-64/9*I*T^4*X^2*a1^3*
b1^5-64/9*I*T^4*X^2*b1^3*a1^5+20/189*I*T^4*X^8*a1*b2^3+32/189*I*T^4*X^8*a2^3*
b1-88/45*I*T^4*X^5*b2^3*a1^2-8/5*I*T^4*X^5*b2^3*b1^2-215741/3240*I*T^6*X^6*a1*
b3+189719/8100*I*T^6*X^6*b1*a3+104/315*I*T^8*b1^4*b3*a1-12/35*I*T^8*b1*a3*a1^4
+416/945*I*T^8*b1^3*a3*a1^2-424/945*I*T^8*b1^2*b3*a1^3-3152/135*I*T^6*X^2*b1^5
*a2+14/3*X*b1*a1^4*b2*a2^2-28/3*X*a1^3*b1^2*a2*b2^2+8/3*X*a1^2*b1^3*b2*a2^2-4/
3*X*a1*b1^4*a2*b2^2-28*X^2*a2*b2^2*a1^2*b1^2-2639/24*T^4*X^2*b2*a3*b3-14223/32
*T^4*X^2*b1*a3*b3+12433/96*T^4*X^2*b3*b2*a2+7307/315*T^8*X^4*a2*b2*b1-567253/
10800*T^6*X^6*b2*a1*b1+319/8*T^2*X^4*b2*a3*b3-566291/28350*T^10*X^2*a2*b2*b1+6
*X*a1^5*b1^2*a3-25/3*X*b1^3*a1^4*b3+20*X*a1^3*b1^4*a3-13/3*X*a1^6*b1*b3+15*X*
b1^5*a1^2*b3-22/3*X*a1*b1^6*a3-137/6*X*a1^5*b1^2*a2+1/4*X*b1^3*a1^4*b2+49/9*X*
a1^3*b1^4*a2+593/36*X*a1^6*b1*b2+37/12*X*b1^5*a1^2*b2+47/6*X*a1*b1^6*a2-8/3*X*
a1^5*a2*b2^2+2/3*X*b1*a1^4*b2^3-4/3*X*a1^3*b1^2*a2^3-16/3*X*a1^2*b1^3*b2^3+8/3
*X*a1*b1^4*a2^3+10/3*X*b1^5*b2*a2^2-55/6*X^2*a1^4*a2*b2^2-16*X^2*a2^3*a1^2*b1^
2+13/2*X^2*b1^4*a2*b2^2+248/5457375*T^8*X^11*a2*a3-796/16372125*T^8*X^11*b2*b3
-3439/16*T^4*X^2*a2*a3^2-1349/16*T^4*X^2*a2*b3^2-254782273/23040*T^6*X*a1^2*b1
^2+38957/16200*T^6*X^6*a1^2*a2+1084139/6480*T^6*X^6*a2*b1^2-757/8*T^4*X^2*a3*
b3^2+3441/128*T^4*X^2*a1*a3^2-11603/128*T^4*X^2*a1*b3^2-1929/64*T^4*X^2*a3*a2^
2-39197/192*T^4*X^2*a3*b2^2+46621/9450*T^6*X^7*a2*a3-2533/1890*T^6*X^7*b2*b3+
17789623/604800*T^8*X^5*a1*a2+1610107/100800*T^8*X^5*b1*b2-1831279/100800*T^8*
X^5*a1*a3+243379/8400*T^8*X^5*b1*b3+641021/8064*T^8*X^4*a1*b1^2+823/48*T^2*X^4
*a2*a3^2-35/48*T^2*X^4*a2*b3^2+167/42525*T^10*X^4*a3*a2^2+23/42525*T^10*X^4*a3
*b2^2-2/135*T^6*X*a1^3*a2^3-82/135*T^6*X*b1^3*b2^3-23497/4365900*T^2*X^14*a1^2
*a2+181/34020*T^2*X^14*a2*b1^2-5717/3274425*T^2*X^14*a3*a1^2+1003/1091475*T^2*
X^14*a3*b1^2-62/42525*T^4*X^10*a2*a1^4+458/127575*T^4*X^10*a2*b1^4-11303/10080
*X^7*a1^2*b1*b3+4007/960*X^7*a1*a3*b1^2+821/8505*T^5*X^9*b2*a2^2-286/42525*T^5
*X^9*a2^2*b3+86/42525*T^5*X^9*b3*b2^2-2275/12*T^3*a2*b1*a3^2+1007/3*T^3*b1*a2*
b3^2+2203/24*T^3*b2*a1*a3^2-4517/24*T^3*a1*b2*b3^2+141/4*T^3*a1*a3^2*b3+511/6*
T^3*b1*a3*b3^2-8873/32*T^3*a1^2*a3*b3-38015/32*T^3*b1^2*a3*b3-71/4465125*T^17*
X*b2*a1^2+19/893025*T^17*X*b2*b1^2-8/15*T^5*a2*a3^2*b3-8/15*T^5*a3*b2*b3^2-\
1324849/396900*T^7*X^8*b1*a3+126223/158760*T^7*X^8*a1*b3-2957/198450*T^7*X^8*
a3*b2+45442/99225*T^7*X^8*b3*a2-362281/198450*T^7*X^7*b1*a1^2-9853/6075*T^11*X
*b1*a1^4+50732/14175*T^11*X*a1^2*b1^3-3045169/960*T^5*X*b3*b1^2+2592701/170100
*T^11*X^2*a1^3*b1+119423/56700*T^11*X^2*a1*b1^3+152/2835*T^7*X^3*b1^3*a1^4+8/
2835*T^7*X^3*a1^6*b1-8/63*T^7*X^3*b1^5*a1^2-43819/37800*T^5*X^8*a1^3*b1+316201
/16200*T^5*X^8*a1*b1^3+14243/11340*T^5*X^8*a1^3*b2+8914/4725*T^5*X^8*b1^3*a2+
31009/120*T^5*X*a1^2*b3-4/9*T^3*X^5*b1^3*a3^2-16/45*T^3*X^5*b1^3*b3^2-1352041/
595350*T^14*b2*a1*b1-1771633/1814400*X^10*b2*a1*b1+28867/56700*X^10*b3*a1*b1-\
144301/453600*X^10*a2*b2*b1-1109/60*T^2*X^5*a1^4*b1^2-2611/90*T^2*X^5*a1^2*b1^
4-2651/5376*T^2*X^8*a1*b1^2-47021/630*T^2*X^7*a1^2*b1^2-449/18*T^2*X^6*a1^3*b1
^2+386647/4320*T^2*X^6*a1*b1^4-180587/960*T^4*X^5*a1^2*b1^2+178237/3456*T^4*X^
6*a1*b1^2+122992/42525*T^7*X^6*a1^3*b2+188831/42525*T^7*X^6*b1^3*a2-16/893025*
T^3*X^14*b2*a1^3-16/893025*T^3*X^14*b1^3*a2+212029/60480*X^7*a1^3*a3-53383/
30240*X^7*b1^3*b3+15/224*X^7*a1^2*a2^2+5987/10080*X^7*a1^2*b2^2+5701/5040*X^7*
a2^2*b1^2-26743/10080*X^7*b1^2*b2^2+526111/321489000*T^18*X*a1^2-24739/4286520
*T^18*X*b1^2+4302373/750141000*T^14*X^8*a1-11761241/42865200*T^14*X^6*a1-\
693817/26790750*T^14*X^6*a2+133579/952560*T^14*a1^2*a2-907871/680400*T^14*a2*
b1^2-56/3*I*T*X^4*a1*a2^4-44/3*I*T*X^4*b2^4*a1-56/9*I*T*X^3*a1^4*a3^2-8/9*I*T*
X^3*a1^4*b3^2+8*I*T*X^3*b1^4*a3^2+8/3*I*T*X^3*b1^4*b3^2+1024/8505*I*T^9*X*a1^5
*a2+1088/8505*I*T^9*X*b1^5*b2-1550/9*I*T^5*X^3*a1*a2^3-3154/45*I*T^5*X^3*b1*b2
^3-716/945*I*T*X^8*a1^4*a3+40/189*I*T*X^8*b1^4*a3+16/6075*I*T^6*X^7*b2*a1^4+
272/6075*I*T^6*X^7*b1^4*b2-28/9*I*X*T*a1^6*a2^2+4/9*I*X*T*a1^6*b2^2+20/9*I*X*T
*b1^6*b2^2-44/9*I*X*T*b1^6*a2^2-16/315*I*T^2*X^8*a2*b3-2444/315*I*T^2*X^8*a3*
b2+202*I*T^2*a2^3*b1^2*b2+4*I*a1^2*b1*a2*b2^2-29/2*I*a2^2*a1*b1^2*b3+9/2*I*b2^
2*a1*b1^2*b3-2/3*I*a2*b2*b1^3*b3-11*I*a1^3*b2*a2*a3-10*I*b1*a1^2*a2^2*a3+20*I*
b1*a1^2*b2^2*a3-25/12*I*X^4*a2^2*a1*b3-35/6*I*X^4*b1*a3*a2^2+15/4*I*X^4*a1*b3*
b2^2-59/6*I*X^4*b1*a3*b2^2-32/45*I*X^6*a2*b1*a3^2+20/9*I*X^6*b1*a2*b3^2-68/45*
I*X^6*a1*b2*a3^2-4/9*I*X^6*a1*b2*b3^2+437/90*I*X^6*a2^2*a1*b3-259/90*I*X^6*b1*
a3*a2^2+53/90*I*X^6*a1*b3*b2^2-259/90*I*X^6*b1*a3*b2^2-85/4*I*a1*b1^2*b2*a2^2-\
70048/127575*I*T^4*X^10*a1^3*b1+52286/25515*I*T^4*X^10*b1^3*a1-14227/124740*I*
T^4*X^11*b1*a1^2-10601/44550*I*T^4*X^11*a1^2*b2+34063/103950*I*T^4*X^11*b2*b1^
2+15073/127575*I*T^4*X^12*a1*b2+16037/200475*I*T^4*X^12*b1*a2+4282/200475*I*T^
4*X^12*a1*b3+25598/1403325*I*T^4*X^12*b1*a3+58/3*I*T^2*X^5*b2^3*a1^2-14*I*T^2*
X^5*b2^3*b1^2-16/9*I*T^2*X^2*a2*b1^7+20*I*T^2*a2^3*b1^2*b3+24*I*T^2*a3*a1^2*b2
^3+20*I*T^2*b3*a1^2*a2^3+16*I*T^2*b2^3*b1^2*a3-82*I*T^2*a1^2*a2^3*b2+64*I*T^2*
a1*b1*a2^4-30*I*T^2*b1^2*b2^3*a2+116*I*T^2*a1*b1*b2^4+150*I*T^2*a1^2*b2^3*a2+
1612/3*I*T^2*b1^3*a2*b2^2+44*I*T^2*a1*b1^2*b2^3+194*I*T^2*b1*a1^2*a2^3+112*I*T
^2*a1^3*b2*a2^2+32/675*T^7*X^5*a1*b1^2*b2*a2+352/4725*T^5*X^7*a2*b2*a1*b1^2+17
/6*X^2*a1^4*a2^3+13/2*X^2*b1^4*a2^3+11548/49116375*T^8*X^11*a2^2-65602/
49116375*T^8*X^11*b2^2+669017/45360*T^6*X^7*a2^2+148979/45360*T^6*X^7*b2^2-277
/8*T^4*X^2*a3^3-239367431/2419200*T^8*X^5*a1^2+25559719/134400*T^8*X^5*b1^2-\
20926813/72576*T^8*X^4*a1^3-1934507/30240*T^8*X^3*a1^4-32271697/181440*T^8*X^3
*b1^4+2983/128*T^2*X^4*a2^3+5461/1134*T^8*X*a1^6+167117/11340*T^8*X*b1^6-44/
135*T^6*X*a1^4*a3*a2+8/15*T^6*X*b1^4*a3*a2-44/135*T^6*X*a1^4*b3*b2+8/15*T^6*X*
b1^4*b3*b2+94/135*T^6*X*a1^3*a2*b2^2+34/45*T^6*X*a1^2*b1*b2^3+26/45*T^6*X*a1*
b1^2*a2^3+14/135*T^6*X*b1^3*b2*a2^2-4/105*T^8*X*a2^2*a1^2*b1^2-16/315*T^8*X*b2
^2*a1^2*b1^2+368/127575*T^4*X^10*b2*a1^3*b1+128/14175*T^4*X^10*b2*a1*b1^3-58/
155925*T^4*X^11*a1*a3*b1^2-346/66825*T^4*X^11*a1^2*b1*b3-254/6237*T^4*X^11*a1^
2*b1*b2+2818/155925*T^4*X^11*a1*a2*b1^2-4/5*T^6*X*b1*a3*a1^3*b2-28/45*T^6*X*a2
*a1^2*b1^2*a3-28/27*T^6*X*a1*a3*b1^3*b2-4/45*T^6*X*a1^3*b3*b1*a2-28/45*T^6*X*
b2*a1^2*b1^2*b3+4/27*T^6*X*a1*b3*b1^3*a2-14/45*T^6*X*a1^2*b1*b2*a2^2-22/45*T^6
*X*a1*b1^2*a2*b2^2+197/2*X*T*a2^2*a1*b2*a3-97*X*T*b1*a3*a2*b2^2+41/2*X*T*a1*a2
*b2^2*b3+19*X*T*a2^2*b1*b2*b3-64/945*T^7*X^3*a1*a3*b1^2*b2+16/35*T^7*X^3*a1^2*
a2*b1*a3+256/945*T^7*X^3*b3*a1*b1^2*a2-16/63*T^7*X^3*a1^2*b1*b3*b2+22/5*T*X^5*
a3*a1^2*b2*a2-6*T*X^5*a3*b1^2*b2*a2-16/155925*T*X^12*a3*a1^2*b2-8/17325*T*X^12
*b3*a1^2*a2+436/467775*T*X^12*a3*b1^2*b2+32/66825*T*X^12*b3*b1^2*a2-108*X*T*b1
*b3*b2^3-25/2*X*T*a1*a2^3*b3+30*X*T*b1*a3*a2^3+131/2*X*T*a1*a3*b2^3+8/9*T^3*X^
5*a1^2*b1*b3^2+304/2835*T^7*X^3*b1^3*b3*b2-128/2835*T^7*X^3*b3*a1^3*a2-16/81*T
^7*X^3*b1^3*a2*a3-256/2835*T^7*X^3*a1^3*a3*b2-52/945*T^7*X^4*a3*a1^2*b2-194/
945*T^7*X^4*b3*a1^2*a2-424/945*T^7*X^4*a3*b1^2*b2+2/27*T^7*X^4*b3*b1^2*a2+8/
525*T^5*X^8*a3*a1^2*b2-76/4725*T^5*X^8*a3*b1^2*b2+64/4725*T^5*X^8*b3*b1^2*a2+4
/45*T^3*X^5*b1*a1^2*a3^2-78/5*T*X^5*a1^2*b1*b3^2-69/5*T*X^5*b3*a1^2*a2^2+49/5*
T*X^5*b3*a1^2*b2^2-39/5*T*X^5*b3*b1^2*a2^2+27/5*T*X^5*b3*b1^2*b2^2-4/3*T^3*b2*
a1^2*a2^2*a3-8/3*T^3*b2*b1^2*a2^2*a3-10/3*T^3*a2*b1^2*b2^2*b3-2/3*T^3*a1^2*a2*
b2^2*b3-128/9*T^3*X^3*b1*a1^2*a3^2-380/9*T^3*X^3*a1^2*b1*b3^2-587/4*T^3*X^4*a3
*a1^2*b2+3095/36*T^3*X^4*b3*a1^2*a2-14389/36*T^3*X^4*a3*b1^2*b2+3091/6*T^3*X^4
*b3*b1^2*a2-76/127575*T^4*X^12*a1*a3*a2+8/127575*T^4*X^12*a1*b3*b2-1228/
1403325*T^4*X^12*b1*b3*a2+832/1403325*T^4*X^12*b1*a3*b2-4/155925*T^2*X^14*a1*
a3*a2-4/99225*T^2*X^14*b1*b3*a2+64/363825*T^2*X^14*a1*b3*b2-16/99225*T^2*X^14*
b1*a3*b2-7/3*I*X^4*a2*b1*a3^2-14/3*I*X^4*b1*a2*b3^2-9/2*I*X^4*a1*b2*a3^2-43/6*
I*X^4*a1*b2*b3^2-9/385*I*X^11*a1*a3*b2+458/7425*I*X^11*a1*b3*a2+767/22275*I*X^
11*b1*a2*a3+5798/155925*I*X^11*b1*b3*b2-2/27*T^6*X^4*a1^2*a2*b2^2+8/27*T^6*X^4
*b2^3*a1*b1+22/135*T^6*X^4*a2*b1^2*b2^2+3541/56700*T^8*X^6*b3*a1*b1-2449/810*T
^8*X^6*a2*b2*b1-172/14175*T^8*X^6*b3*b2*a2+147731/5040*T^4*X^8*b2*a1*b1+108623
/7560*T^4*X^8*b3*a1*b1+8/2835*T^4*X^7*a1^4*b1*b2+208/2835*T^4*X^7*a1^3*b1^2*a2
-16/315*T^4*X^7*a1^2*b1^3*b2-184/2835*T^4*X^7*a1*b1^4*a2-2017/9450*T^8*X^6*a2*
b2^2-11/14175*T^8*X^6*a3*a2^2+23/2025*T^8*X^6*a3*b2^2-8/189*T^4*X^7*a1^5*a2-88
/2835*T^4*X^7*b1^5*b2+16/15*T*X^5*b1^3*a3^2+14/3*T*X^5*b1^3*b3^2-8/3*T^3*b2^3*
b1^2*a3-10/3*T^3*a2^3*b1^2*b3-4*T^3*b2^3*a1^2*a3-10/3*T^3*a1^2*a2^3*b3+208/9*T
^3*X^3*b1^3*a3^2+52/9*T^3*X^3*b1^3*b3^2-9179/75600*X^10*a2*b2^2-192173/907200*
X^10*a3*a1^2+27/320*X^10*a3*b1^2-151387/604800*X^10*a2^2*a1+112591/1814400*X^
10*b2^2*a1-1754197/725760*X^10*a1*b1^2-210779/453600*X^10*a1^2*a2-925969/
1814400*X^10*a2*b1^2-2891/10800*X^11*a1*a2-1769/4200*X^11*b1*b2+46927/997920*X
^11*a1*a3+222611/1247400*X^11*b1*b3-7901/62370*X^11*a2*a3-19111/311850*X^11*b2
*b3-81799/4320*T^2*X^6*a1^5-101/18*T^2*X^5*a1^6+6311/180*T^2*X^5*b1^6-3331121/
453600*T^2*X^10*a1+34283/56700*T^2*X^10*a2-31669/28350*T^2*X^10*a3-8647/6912*T
^2*X^9*a1^2+3398867/362880*T^2*X^9*b1^2-7093/90720*T^2*X^9*a2^2-451/480*T^2*X^
9*b2^2+377/2835*T^2*X^9*a3^2-61/1134*T^2*X^9*b3^2+100453/10080*T^2*X^8*a1^3-\
204131/30240*T^2*X^7*a1^4+1176611/30240*T^2*X^7*b1^4+8287439/120960*T^4*X^7*a1
^2+25718489/60480*T^4*X^7*b1^2+60373/15120*T^4*X^7*a2^2+67643/3024*T^4*X^7*b2^
2+2074/945*T^4*X^7*a3^2+49/45*T^4*X^7*b3^2+1969177/12960*T^4*X^6*a1^3+123917/
2880*T^4*X^5*a1^4+767429/1440*T^4*X^5*b1^4-15/2*T^3*X^5*a1*b1^2*b2*a2-33611/90
*T^5*X^3*a2*b2*a1*b1^2+208/8505*T^3*X^9*a1*b1^2*b2*a2+4/3*T^4*X*a2*b2*a1^2*b1*
a3-4*T^4*X*a1*b1^2*b2*a2*b3-5437/48*T^3*X^2*a3*a1^2*b2-1589/48*T^3*X^2*b3*a1^2
*a2+47297/48*T^3*X^2*a3*b1^2*b2-17759/48*T^3*X^2*b3*b1^2*a2+8/9*T^3*X^3*a1*a2^
3*b3+8/9*T^3*X^3*b1*a3*a2^3-16/45*T*X^6*a2*b1*a3^2-146/45*T*X^6*b1*a2*b3^2+26/
9*T*X^6*a1*b2*a3^2+2/9*T*X^6*a1*b2*b3^2-49/9*T*X^4*a2^2*a1^3*b2+158/9*T*X^4*b1
^3*a2*b2^2+7/3*T*X^4*b2^3*a1*b1^2-8/3*T*X^4*b1*a1^2*a2^3-187/12*T*X^6*a2^2*a1*
b3-89/36*T*X^6*b1*a3*a2^2+281/60*T*X^6*a1*b3*b2^2+641/60*T*X^6*b1*a3*b2^2-100/
9*T*X^4*b1^4*a3*b2+91/9*T*X^4*b1^4*b3*a2-7*T*X^4*a2*a1^4*b3+14*T*X^4*b2*a1^4*
a3+4/3*T^2*X^4*b2*a1*b1*a3^2-2/3*T^4*X*a2^2*a1*b1^2*a3+10/3*T^4*X*b2^2*a1*b1^2
*a3+20/9*T^4*X*a1^3*b2*a2*b3+4/3*T^4*X*b1*a1^2*a2^2*b3+8/3*T^4*X*b1*a1^2*b2^2*
b3-4/3*T^4*X*a2*b2*b1^3*a3-1021/4*T^2*X^2*a1^2*b1*b3*a2+431/2*T^2*X^2*a3*a1^2*
b1*b2-601/2*T^2*X^2*a1*a3*b1^2*a2+2265/4*T^2*X^2*b3*a1*b1^2*b2+4/3*T^4*X^2*b2*
a1^2*a3*b3+285/8*T^2*X*a3*a1^5-1403/6*T^2*X*b3*b1^5-41/3*T^2*X*a1^4*a3^2+88/3*
T^2*X*a1^4*b3^2+53/3*T^2*X*b1^4*a3^2-58/3*T^2*X*b1^4*b3^2-17/5775*X^13*a1^2*a2
^2-73/51975*X^13*a1^2*b2^2+718/467775*X^13*a2^2*b1^2+226/66825*X^13*b1^2*b2^2-\
2/2673*X^13*a1*a2^3+244/467775*X^13*b1*b2^3-30329/37800*T^8*X^5*a2*a3-158353/
12600*T^8*X^5*b2*b3-16/405*T^6*X^5*a1^5*a2-16/675*T^6*X^5*b1^5*b2-4/135*T^6*X^
4*a1^5*b1^2+28/135*T^6*X^4*a1^3*b1^4-4/45*T^6*X^4*a1*b1^6+1831/675*T^5*X^5*a1^
4*b2+832/75*T^5*X^5*b1^4*b2-16033/12*I*T^4*a3^2*a1*b1+3491/12*I*T^4*a1*b1*b3^2
+16/45*I*T^5*X^4*a1^5*b1^2-112/45*I*T^5*X^4*a1^3*b1^4+16/15*I*T^5*X^4*a1*b1^6-\
29/3*I*X^3*b3*a1^2*a2^2-59/3*I*X^3*b3*a1^2*b2^2+40/3*I*X^3*b3*b1^2*a2^2-8*I*X^
3*b3*b1^2*b2^2+103/6*I*X^3*b1*a1^2*a3^2+115/6*I*X^3*a1^2*b1*b3^2-10/3*I*X*b1*
a2^2*a1^4+13/3*I*X*b1*a1^4*b2^2+18*I*X*a1^2*b1^3*b2^2-52/3*I*X*a1^2*b1^3*a2^2+
7615/96*I*X^3*a1^2*b1^2*b2-403/3*I*T^2*X^2*a1^5*b2+1201/3*I*T^2*X^2*b1^5*a2-37
/3*I*T^2*X^2*a1^5*b3+629/3*I*T^2*X^2*b1^5*a3-3*I*X^3*b1^3*b3*b2+61/6*I*X^3*a1^
3*a2*b3+196/9*I*X^3*b1^3*a2*a3-77/18*I*X^3*b2*a1^3*a3+175/6*I*X^3*b2*a1^2*a2^2
-13*I*X^3*b2*b1^2*a2^2+175/6*I*X^2*a1^3*b1*a2^2-25/2*I*X^2*b1^3*a1*a2^2+95/3*I
*X^2*a1^3*b1*b2^2+62/3*I*X^2*a1*b1^3*b2^2-56/45*I*T^4*X^5*b1^4*b3+264*I*T^4*b2
*a2^2*a3+895/3*I*T^4*a2*b2^2*b3+214/3*I*T^4*a2^2*a3*b3+122/3*I*T^4*b2^2*a3*b3-\
1501/12*I*T^4*a2^2*a1*b3-6503/12*I*T^4*a1*b3*b2^2-2475/2*I*T^4*b1*a3*a2^2-1601
/6*I*T^4*b1*a3*b2^2-33295/192*I*T^4*a1*b1*a2^2-49/192*I*T^4*a1*b1*b2^2-106/15*
I*X^5*a1*a3*b3+17/14*I*X^8*a1*b2*a2^2+554/315*I*X^8*a2*b2^2*b1+247/315*I*X^7*
a3*b2*a2-4721/1871100*X^13*a1^3*a2+61/103950*X^13*b1^3*b2+43/155925*X^13*a1^3*
a3-542/467775*X^13*b1^3*b3+2/654885*X^14*a1*a3^2-8/467775*X^14*a1*b3^2-17/
37422*X^14*a2*b2^2-439/3274425*X^14*a3*a2^2-331/3274425*X^14*a3*b2^2-209021/
196465500*X^15*a2*a3-10249/13097700*X^15*b2*b3-17/37422*X^14*a2^3+11677/12*X*T
^3*a1*a3*b1^2*b2-291/2*X*T^3*a3*a1^2*b1*a2+99/4*X*T^3*b3*a1*b1^2*a2-467*X*T^3*
a1^2*b1*b3*b2-353/5040*X^10*a2^3-2270389/5443200*X^10*a1^3+37291/1663200*X^11*
a2^2-8711/1663200*X^11*b2^2-131/17325*X^11*a3^2-5989/103950*X^11*b3^2-2645501/
4435200*X^11*a1^2-1717139/2217600*X^11*b1^2+12731/96*T^2*X^4*a2^2*a1-2841/256*
T^2*X^4*b2^2*a1+12097/128*T^2*X^4*a1*a3^2+8759/384*T^2*X^4*a1*b3^2+365225/1536
*T^2*X^4*a1^2*a2-6322831/3072*T^2*X^4*a2*b1^2+1287/128*T^2*X^4*a2*b2^2+20/9*T^
4*X^4*a1^2*a2^3+112/9*T^4*X^4*a2^3*b1^2+46457843/453600*T^6*X^7*a1*a2+27896809
/226800*T^6*X^7*b1*b2-52109/3780*T^8*X*a1^4*b1^2-7907/315*T^8*X*a1^2*b1^4+403/
315*T^8*X^2*a1^4*a3-1528/945*T^8*X^2*b1^4*a3-25069/1890*T^8*X^2*a2*a1^4-9434/
315*T^8*X^2*a2*b1^4-330664/893025*T^14*X^3*a1*a2+1185551/1786050*T^14*X^3*b1*
b2+1007/36*T^4*X^4*a2*a1^4-3929/12*T^4*X^4*a2*b1^4-1204717/8640*T^4*X^6*a2^2*
a1+20255/192*T^4*X^6*b2^2*a1-2706313/1024*T^4*X^2*b2*a1*b1+1247029/1536*T^4*X^
2*b3*a1*b1-977/480*X^5*b3*a1*b1*a2+1921/96*X^5*a3*a1*b1*b2-6943/32*T^2*X^4*b1*
a3*b3+4294673/3072*T^2*X^4*b2*a1*b1-202069/768*T^2*X^4*a2*b2*b1-4/405*T^6*X^4*
a1^7-8/297675*T^2*X^14*a1^5-721/15*T^4*X^5*a3^2+181/10*T^4*X^5*b3^2-2/45*T^6*X
*a1^8+2/45*T^6*X*b1^8-32477/960*X^5*a1*a2*b1*b2-83137/10080*X^7*a1*a2*b1*b2+
4432/14175*T^7*X^6*a1^2*b2*a2+9488/14175*T^7*X^6*b1^2*b2*a2+8963/4725*T^7*X^6*
a1^2*a2*b1+3308/675*T^7*X^6*a1*b1^2*b2+416/567*I*T^9*X^2*a2*b2*a1^2*b1-832/675
*I*T^5*X^6*a2*b2*a1^2*b1+512/315*I*T^7*a3*a1*b1*b2*a2+16/5*I*T^5*X^2*a3*a1^2*
b1*b3+19648/4725*I*T^5*X^7*a1*a2*b1*b2-39776/8505*I*T^9*X^3*a1*a2*b1*b2-128/
105*I*T^7*X^2*a2^2*a1*b1*b2+64/189*I*T^3*X^8*a2*b2*a1^2*b1-259*I*X*T*a1*b1^2*
a2*b2^2-60*I*T*X^2*b3*a1*b1*a2^2-32/3*I*T^3*X^2*b2*a1^2*a3*b3-298*I*T^3*X^2*a1
^2*b1*b3*a2+250*I*T^3*X^2*a3*a1^2*b1*b2-340*I*T^3*X^2*a1*a3*b1^2*a2-32*I*T^3*X
^2*b3*a1*b1^2*b2-64/63*I*T^7*X^3*a1*b1*a3*b3+424/5*I*T^5*a3*a1*b1*b2*a2+164/3*
I*X*T^3*a1*b2*a3*b3+160/3*I*X*T^3*b1*a2*a3*b3+32/3*I*T^3*X^3*a2*a1^2*b1^2*a3+
32/3*I*T^3*X^3*b2*a1^2*b1^2*b3-64/15*I*T^4*X^5*a1^2*b1*b3*b2+40*I*X*T*a1*a2*b1
^2*a3^2+8*I*X*T*a1*a2*b1^2*b3^2+16*I*X*T*a1^3*b2*a3*b3+8*I*X*T*a1^2*b1*b2*a3^2
+24*I*X*T*a1^2*b1*b2*b3^2-108*I*X*T*a2*a1^2*b1^2*a3+10*I*X*T*b2*a1^2*b1^2*b3-\
93*I*X*T*a1^2*b1*b2*a2^2+160/9*I*T*X^6*a1*a3*b1^2*a2-32/45*I*T*X^6*b3*a1*b1^2*
b2-32/45*I*T^6*X^2*a2*b2*a1^2*b1^2+116/15*I*T^2*X^5*a2*a1*b1*b2^2+8*I*T^2*a2*
a1*b1*b2^2*a3-16*I*T^2*b3*a1*b1*b2*a2^2-12128/135*I*T^6*X^3*a1*b1^2*b2*a2-244/
3*I*T^2*X^3*a2*a1*b1*b2^2-1096/3*I*T^4*X*a2*a1*b1*b2^2-775*I*T^4*X*a1*b1^2*b2*
a2-476/9*I*T^4*X^3*a1*a3*b1^2*b2-160/9*I*T^4*X^3*a3*a1^2*b1*a2+1996/9*I*T^4*X^
3*a1*a2*b1^2*b3-992/9*I*T^4*X^3*a1^2*b1*b3*b2-112/45*I*T^4*X^5*a1*a3*b1^2*b2+
16/15*I*T^4*X^5*a3*a1^2*b1*a2-128/45*I*T^4*X^5*a1*a2*b1^2*b3-1586/1403325*T^4*
X^11*a1^3*a3+434/200475*T^4*X^11*b1^3*b3-1642/93555*T^4*X^11*a1^3*a2+1526/
66825*T^4*X^11*b1^3*b2+479/1403325*T^4*X^12*a3*a1^2+2767/467775*T^4*X^12*a3*b1
^2-1579/53460*T^4*X^12*a1^2*a2+7957/267300*T^4*X^12*a2*b1^2-569/51975*T^4*X^12
*a2^2*a1+901/280665*T^4*X^12*b2^2*a1-100469/340200*T^12*X^2*a3*a1^2-8147/
340200*T^12*X^2*a3*b1^2-352/893025*T^3*X^14*a1^2*a2*b1+64/893025*T^3*X^14*b2*
a1*b1^2-4*T^3*a3^2*a1^2*b1*a2+16/3*T^3*a1*b1^2*b2*b3^2-8/3*T^3*a1*b1^2*b2*a3^2
+74/8505*T^9*X^4*a2^2*a1*b2+52/8505*T^9*X^4*a2*b2^2*b1-19961/12*X*T^3*a2^2*a1^
2*b1-7603/24*X*T^3*b2^2*a1^2*b1+809/3*X*T^3*b1^3*b3*b2+3109/12*X*T^3*b3*a1^3*
a2+14773/18*X*T^3*a3*b1^3*a2+7339/36*X*T^3*a1^3*a3*b2+32/2835*T^7*X^4*b1*a2*a1
^4-16/105*T^7*X^4*a1^3*b1^2*b2+64/2835*T^7*X^4*a1^2*b1^3*a2+136/2835*T^7*X^4*
b1^4*b2*a1-4/945*T^7*X^5*a2^2*a1^2*b1-628/4725*T^7*X^5*b2^2*a1^2*b1+307/945*T^
3*X^8*a2^2*a1*b2-1046/945*T^3*X^8*a2*b2^2*b1+15647/3780*T^3*X^8*a1*b1*a2^2-\
15761/3780*T^3*X^8*a1*b1*b2^2+23/105*T^3*X^8*a1^2*a2*b3+187/945*T^3*X^8*b3*b1^
2*a2-10/9*T^3*X^8*b2*a1^2*a3+596/945*T^3*X^8*a3*b1^2*b2+77*I*T*X^2*a1^2*b1*b3*
a2-94*I*T*X^2*a3*a1^2*b1*b2-62*I*T*X^2*a1*a3*b1^2*a2-105*I*T*X^2*b3*a1*b1^2*b2
+80*I*T*X^2*b2*a1^2*a3*b3-40*I*T*X^2*a1*a3*a2*b2^2-40*I*T*X^2*b1*a3*b2*a2^2-56
/15*I*T*X^6*a2^2*a1*b1*b2-2234/45*I*T*X^6*a2*b2*a1^2*b1-392/45*I*T*X^6*a1^2*b1
*b3*a2-536/45*I*T*X^6*a3*a1^2*b1*b2+4288/315*I*T^7*X*b3*a1*b1*a2+35608/105*I*T
^7*X*a3*a1*b1*b2-2269/5*I*T^5*X*b3*a1*b1*a2-17356/15*I*T^5*X*a3*a1*b1*b2+544/
135*I*T^3*X^6*a1^2*b1*b3*a2+512/135*I*T^3*X^6*a3*a1^2*b1*b2+32/15*I*T^3*X^6*a1
*a3*b1^2*a2+128/45*I*T^3*X^6*b3*a1*b1^2*b2+1952/135*I*T^3*X^6*a2*b2*a1^2*b1+12
*I*T*X^2*b3*a1*b1*b2^2-32*I*T*X^2*b2^2*b1*a3*b3+64/105*I*T^3*X^7*a1*b1*a3*b3-\
3872/14175*I*T^10*X*a1*b1^2*b2*a2+992/945*I*T^8*X^3*a1*b1^2*b2*a2+216/5*I*T^5*
X^2*a1^2*b1*b3*a2+8*I*T^5*X^2*a3*a1^2*b1*b2-352/15*I*T^5*X^2*a1*a3*b1^2*a2+128
/5*I*T^5*X^2*b3*a1*b1^2*b2+247/3*I*T^3*X^2*a2*b2*a1^2*b1+574*I*T^3*X^2*a2^2*a1
*b1*b2+256/27*I*T^5*X^3*a2*b2*a1*b1^3+1024/135*I*T^5*X^3*a2*b2*a1^3*b1-400/9*I
*T^5*X^3*a1*a2*b2*b3+848/15*I*T^5*X^3*a2*a3*b1*b2+208/45*I*T^5*X^4*a2*b2*a1^2*
b1+32/45*I*T^5*X^4*a2^2*a1*b1*b2+112/15*I*T^5*X*b2*a1^2*b1^2*b3+112/9*I*T^5*X*
a1*a3*b1^3*b2+128/135*I*T^3*X^5*a2*b2*a1^3*b1-128/135*I*T^3*X^5*a2*b2*a1*b1^3-\
1064/15*I*T^5*X*a1*b2*a3*b3-416/15*I*T^5*X*b1*a2*a3*b3+16/15*I*T^5*X*a1^3*b3*
b1*a2+112/15*I*T^5*X*a2*a1^2*b1^2*a3+32/3*I*X*T^3*a1*b1*a2^3*b2+32/3*I*X*T^3*
a1*a2*b1*b2^3+16*I*T^2*X*b2^2*a1*a3*b3+8*I*T^2*X*a2*b2*a1*b3^2+40*I*T^2*X*a2*
b2*a1*a3^2-16*I*T^2*X*a2^2*a1*a3*b3-32/3*I*T^3*X^2*b2*a1*b1*a3^2-112*I*X*T^3*
a1^3*b3*b1*a2+128*I*X*T^3*a2*a1^2*b1^2*a3-496/9*I*X*T^3*b1*a3*a1^3*b2+80/3*I*X
*T^3*b2*a1^2*b1^2*b3-2192/9*I*X*T^3*a1*a3*b1^3*b2+80/9*I*T^2*X^3*a2*b2*a1*b1^4
-160/9*I*T^2*X^3*a2*b2*a1^3*b1^2-256/135*I*T^3*X^6*a2^2*a1*b1*b2-1024/105*I*T^
3*X^7*b3*a1*b1*a2-608/135*I*T^3*X^7*a3*a1*b1*b2-16/9*I*T^5*X*a1*b3*b1^3*a2+48/
5*I*T^5*X*b1*a3*a1^3*b2-128/105*I*T*X^8*a3*a1^2*b1*b2+88/105*I*T*X^8*a1*a3*b1^
2*a2-8/35*I*T*X^8*a1^2*b1*b3*a2+16/105*I*T*X^8*b3*a1*b1^2*b2-200/3*I*T^3*X^2*
a3*a1^2*b1*b3-96*I*T^3*a2*a1*b1*a3*b3-16/5*I*T^5*a2*a1*b1*a3*b3+64/9*I*T^3*X^3
*a3*b2*a2*b3-1429/12*I*T^3*X^3*a1*a2*b1*b2+32/75*I*T^5*X^5*a1*b1*a3*b3+688/9*I
*X*T^3*a1*b3*b1^3*a2+64/3*I*T*X^3*b2^2*a1*b1^2*a3-160/9*I*T*X^3*a2*b2*b1^3*a3+
32/3*I*T*X^3*a1^3*b2*a2*b3-16/3*I*T*X^3*b1*a1^2*a2^2*b3+80/3*I*T*X^3*b1*a1^2*
b2^2*b3+3229/4*I*X*T^3*b3*a1*b1*a2-5035/12*I*X*T^3*a3*a1*b1*b2+368/9*I*T*X^3*
b1*a3*a1^3*b2-112/9*I*T*X^3*a1*a3*b1^3*b2-208/9*I*T*X^3*a1^3*b3*b1*a2+272/9*I*
T*X^3*a1*b3*b1^3*a2+418/3*I*X*T^3*a1*a2*b2*b3-1904/3*I*X*T^3*a2*a3*b1*b2-32/3*
I*a1^3*b1^2*b2^3+8/3*I*a1^2*b1^3*a2^3+4/3*I*a1*b1^4*b2^3-14/3*I*a2^2*a1^5*b1+
7202/49116375*I*X^16*a2*b3+4/654885*I*X^16*b2*a3+92/49116375*I*X^18*a2*b3-8/
21049875*I*X^18*b2*a3+1646/147349125*I*X^18*a1*b3-1574/442047375*I*X^18*b1*a3+
4*I*X^2*a3^3*b3+4*I*X^2*a3*b3^3+368/4465125*I*X^15*b1*a1^4-464/4465125*I*X^15*
a1^2*b1^3+26116/147349125*I*X^16*a1^3*b1-2036/16372125*I*X^16*b1^3*a1+15329/
32744250*I*X^15*a1^2*b2+254/736745625*I*X^20*b2*a1-92/442047375*I*X^20*b1*a2-\
29/3*I*a1^4*a3*b2-21/2*I*a1^4*b3*a2-27*I*b1^4*b3*a2-5/6*I*b1^4*a3*b2+974/
29469825*I*X^18*b2*a1+116/12629925*I*X^18*b1*a2+37859/1871100*I*X^13*b1*a1^2-\
22/315*I*X^7*b3*a3^2+985/96*I*T^4*a1^3*b3+94907/72*I*T^4*b1^3*a3-523/18*I*T^4*
a1^5*b3+2083/18*I*T^4*b1^5*a3+20/9*I*a2^2*a1^3*b1^3+10/3*I*a2^2*b1^5*a1-10/3*I
*b2^2*a1^5*b1-20/9*I*b2^2*a1^3*b1^3+14/3*I*b2^2*b1^5*a1-68137/98232750*I*X^15*
b2*b1^2+43/404250*I*X^17*b1*a1^2+29441/48*I*T^4*X*b2^3-2593405/768*I*T^2*X*b1^
3-386272/40186125*I*T^12*X^7*b1^3+16/23625*I*T^10*X^9*b1^3+907408/147349125*I*
T^8*X^11*b1^3+44/9*I*X^4*b1^3*a2^3+2/9*I*X^4*b2^3*a1^3+1658/8505*I*X^9*b1^3*a2
^2+1114/8505*I*X^9*b2^2*b1^3-10*I*X*b3^3*a1^2-6*I*X*b3^3*b1^2+16/3*I*b1^5*a2*
b2^2+20/3*I*a1^5*b2*a2^2-16/3*I*b1*a1^4*a2^3-455/3*I*T^2*b1^3*a2^3-25*I*T^2*a1
^3*b2^3+7/6*I*X^3*b1^3*a3^2-5/6*I*X^3*b1^3*b3^2-6*I*X*b1^5*a2^2+17/3*I*X*b1^5*
b2^2-7327/1008*I*X^8*b1*a3-2257/3360*I*X^8*a1*b3+3317/315*I*T^2*X^7*b2^3+
1721749/30240*I*T^2*X^7*b1^3+14/3*I*X^3*b3*a3^2+3029/192*I*X^8*a1*b2-4747/5040
*I*X^8*b1*a2-23/30*I*X^6*a2^3*b2-23/30*I*X^6*b2^3*a2-373/12*I*b3*a1^3*b1^2-5/
96*I*b3*a1*b1^4+16/135*I*T^5*X^4*a1^7-40/3*I*T^5*a1^3*a3^2+12*I*T^5*b3^2*a1^3-\
19757/2835*I*T^9*X^2*a1^5-208/135*I*T^5*a1^6*a3-128/135*I*T^5*b1^6*a3+6*I*a1^2
*a2^3*b2+10*I*b1^2*b2^3*a2+4*I*a1*b1*b2^4+10/7*I*X^8*a2*b3-131/70*I*X^8*b2*a3+
13/14*I*X^8*a1*b2^3-8/63*I*X^8*a2^3*b1+229/126*I*X^7*b3*a2^2-25/126*I*X^7*b3*
b2^2+25/6*I*X^3*b2^3*a1^2-31/12*I*a1^3*b2*a2^2-113/4*I*a1*b1^2*b2^3-9*I*b1^3*
a2*b2^2+25/6*I*a2^2*a1^3*b3-5/6*I*b2^2*a1^3*b3+4*I*a2^2*b1^3*a3-22/3*I*b2^2*b1
^3*a3+68/945*I*T^8*b1^5*a3-64/945*I*T^8*b3*a1^5+16/1701*I*T^11*X^4*a2^3-292373
/1871100*I*T^4*X^11*b1^3-30937/81*I*T^6*X^3*b1^5-9698/9823275*I*T^2*X^15*b1^3-\
86/3*I*T^4*a1*b3^3-40/3*I*T^4*b1*a3^3-50/9*I*T^6*a2^3*b3-124/45*I*T^6*b2^3*a3+
680/9*I*T^3*a1^3*a3^2-1534/9*I*T^3*b3^2*a1^3-1144/42525*I*T^10*a1^5*b2+176/
6075*I*T^10*b1^5*a2+234251/384*I*T^4*b2*a1^3-597841/288*I*T^4*b1^3*a2+46/3*I*X
^3*b2^3*b1^2+368/3*I*T^4*a2^3*b3+265/3*I*T^4*b2^3*a3+136/66976875*I*T^16*X^5*
b1^3-6016/93767625*I*T^14*X^7*b1^3-511/24*I*a3*a1^4*b1-395/48*I*a3*a1^2*b1^3-8
/297675*T^2*X^14*a1^3*b1^2-232/147349125*T^2*X^15*a1^3*a2-1352/147349125*T^2*X
^15*b1^3*b2-46/49116375*T^2*X^16*a3*a1^2-46/49116375*T^2*X^16*a3*b1^2+4/135*T^
6*X*a1^6*b1^2-4/135*T^6*X*a1^2*b1^6-2/3*T^4*a2^3*a1^2*b1^2+16/9*T^4*a1^4*a2*b2
^2-2/9*T^4*a1^3*b1*b2^3-10/9*T^4*a1*b1^3*b2^3-14/9*T^4*b1^4*a2*b2^2+22607/
534600*T^2*X^12*a2^2*a1+57683/1247400*T^2*X^12*b2^2*a1+59/93555*T^2*X^12*a3*a2
^2-37/93555*T^2*X^12*a3*b2^2-149/935550*T^2*X^12*a2*b2^2+55157/170100*T^6*X^9*
a2*a3+57961/510300*T^6*X^9*b2*b3+94/4465125*T^16*a1*a3*a2-2/91125*T^16*a1*b3*
b2+8/496125*T^16*b1*a3*b2+4/496125*T^16*b1*b3*a2-3737/9720*T^4*X^9*b2*b3-\
799733/1088640*T^4*X^9*a1*a2+27809/108864*T^4*X^9*b1*b2-4055753/544320*T^4*X^9
*a1*a3-461393/136080*T^4*X^9*b1*b3+35201/22680*T^4*X^9*a2*a3-422009/4320*T^8*X
^4*b2*a1*b1-486937/7560*T^8*X^4*b3*a1*b1+16/2025*T^6*X^5*a1^4*b1*b2+64/675*T^6
*X^5*a1^3*b1^2*a2+32/2025*T^6*X^5*a1^2*b1^3*b2+16/2025*T^6*X^5*a1*b1^4*a2+8/
3274425*T^2*X^15*a1^2*b1*b2-5224/49116375*T^2*X^15*a1*a2*b1^2-4/212625*T^2*X^
16*b3*a1*b1+2401/144*b2*a1^3*b1^3-8/9*T^3*a1^3*b2*b3^2-8/9*T^3*a1^3*b2*a3^2+4/
8505*T^9*X^4*a2^3*b1-94/8505*T^9*X^4*a1*b2^3-1096/29469825*T^3*X^15*b1*a2^2-\
296/13395375*T^3*X^15*b2^2*b1+8/9823275*T^3*X^15*a1^2*b3-152/29469825*T^3*X^15
*b3*b1^2+20/9*T^3*a3^2*b1^3*a2-16/9*T^3*b1^3*a2*b3^2+13603/24*X*T^3*a2^2*b1^3-\
21745/18*X*T^3*b2^2*b1^3+4/14175*T^7*X^5*a2^2*b1^3+44/4725*T^7*X^5*b2^2*b1^3+
32/945*T^7*X^4*b1^5*a2-8/405*T^7*X^4*b2*a1^5+58/945*T^3*X^8*a2^3*b1+151/945*T^
3*X^8*b2^3*a1+271/17325*T*X^11*a2^2*b3-101/10395*T*X^11*b3*b2^2+8/27*T^3*X^5*
b2*a1^6+32/135*T^3*X^5*b1^6*b2-8/105*T^4*X^7*a1*b1*a3*b3-8/9*T^4*X^3*a3*b2*a2*
b3+8/45*T^6*X*a3*b2*a2*b3-3944/14175*I*T^7*X^6*a2^3-365534/25515*I*T^9*X^3*a1^
4-30685/729*I*T^9*X^3*b1^4-128/243*I*T^7*X^3*a1^6+1408/8505*I*T^7*X^3*b1^6+
3751277/2520*I*T^7*a2^2*a1+2794499/2520*I*T^7*b2^2*a1-2308/21*I*T^7*a3*a2^2-\
30628/315*I*T^7*a3*b2^2+2403337/1260*I*T^7*X*a2^2+181547/140*I*T^7*X*b2^2+
10941451/1680*I*T^7*a1^2*a2+32346761/10080*I*T^7*a2*b1^2+51211/35*I*T^7*a3*a1^
2+106283/120*I*T^7*a3*b1^2+7018/42525*I*T^13*X^3*a2^2-1994/8505*I*T^13*X^3*b2^
2+22853/1890*I*T^9*a3*a2^2+1613/1134*I*T^9*a3*b2^2-101/40*T*X^5*b1*a3^2-1133/
40*T*X^5*b1*b3^2+99/20*T*X^5*b2*a3^2-31/20*T*X^5*b2*b3^2+262949/576*T^5*X^3*b1
*a2^2-1241597/2880*T^5*X^3*b2^2*b1+7/4*T*X^5*a2^2*b3-3/4*T*X^5*b3*b2^2-16/9*T^
3*X^3*a2^2*a1*b2*a3-8/9*T^3*X^3*b1*a3*a2*b2^2-8/9*T^3*X^3*a1*a2*b2^2*b3+16/9*T
^3*X^3*a2^2*b1*b2*b3+32/3*T*X^4*a1*a3*b1^3*a2+92/9*T*X^4*b1*a3*a1^3*a2-256/9*T
*X^4*a1^3*b3*b1*b2-28*T*X^4*a1*b3*b1^3*b2+4/3*T*X^4*a2*b2^2*a1^2*b1-41/3*T*X^4
*a2^2*a1*b1^2*b2-124/3*T^3*X^2*a2*a1^2*b1^2*b3+112/3*T^3*X^2*a1^2*b1^2*b2*a3+
112/135*T*X^6*a1^3*b3*b1*b2-88/315*T*X^7*a3*a1^2*b2*a2-64/315*T*X^7*a3*b1^2*b2
*a2-586/45*T^3*X^5*a1*a3*b1^2*b2+88/15*T^3*X^5*a1^2*a2*b1*a3-182/45*T^3*X^5*a1
*a2*b1^2*b3-32/5*T^3*X^5*a1^2*b1*b3*b2+8/9*T*X^6*a1*b1^3*a2*a3+232/135*T*X^6*
a1^3*b1*a2*a3-16*T^3*X^2*a1*a3*b1^3*a2-152/3*T^3*X^2*b1*a3*a1^3*a2-32*T^3*X^2*
a1^3*b3*b1*b2+8/3*T^3*X^2*a1*b3*b1^3*b2-28/3*T^3*X^2*a1^2*a3*b1*a2^2+4/3*T^3*X
^2*b1*a1^2*b2^2*a3+16/3*T^3*X^2*b3*a1*b1^2*a2^2+16/9*T^3*X^2*a2*b2*b1^3*b3-28/
9*X*T^3*a1*b1^4*b2*a3+16/9*X*T^3*a1^2*b1^3*b2*b3-8/3*X*T^3*a1^3*b1^2*a2*b3-4/9
*X*T^3*a1^4*b1*b2*b3+8/9*X*T^3*b1*a2*a1^4*a3+16/9*X*T^3*a1*b1^4*a2*b3+40/9*X*T
^3*a1^2*b1^3*a2*a3+178/467775*X^13*a1*a2*b2^2-4/93555*X^13*a2^2*b1*b2-7547/
935550*X^13*a1^2*b1*b2+31271/1871100*X^13*a1*a2*b1^2-452/155925*X^13*a1^2*b1*
b3+29/6237*X^13*a1*a3*b1^2-4/121275*X^14*b3*b2*a2-551/13097700*X^14*b3*a1*b1-\
4519/6548850*X^14*a2*b2*b1-26/99225*X^14*b1*a3*b3-173/31185*X^12*b3*b2*a2-2/
4725*X^12*b2*a3*b3-41/4725*X^12*b1*a3*b3+628/66825*X^12*a2*b2*b1+596713/40320*
T^4*X^8*a1*b1^2-409/2835*T^2*X^10*a2*b2^2+20/3*T^2*a2*b2*a1*b1^3*a3+12*T^2*a2*
b2*a1^3*b1*a3+44/5*T*X^5*b3*a1*b1*b2*a2-16/15*T^5*X*b2*a1*b1*a3*b3-16/3*T^3*X^
2*a1*b1^2*b2*a2*a3-32/3*T^3*X^2*a2*b2*a1^2*b1*b3+128/467775*T*X^13*a1^3*b1*a2-\
848/1403325*T*X^13*a1*b1^3*a2-4/259875*T*X^15*a1*a3*b2-488/5457375*T*X^15*a1*
b3*a2+128/4465125*T*X^15*b1*a2*a3-4/4465125*T*X^15*b1*b3*b2-1172/893025*T^7*X^
9*a1*a3*b2-1096/893025*T^7*X^9*a1*b3*a2+976/297675*T^7*X^9*b1*a2*a3+332/297675
*T^7*X^9*b1*b3*b2-16/3*T*X^2*a1^5*b1^2*b3+4*T*X^2*b1^3*a1^4*a3+16/9*T*X^2*a1^3
*b1^4*b3-20/9*T*X^2*a1^6*b1*a3-4/3*T*X^2*b1^5*a1^2*a3+62/9*T*X^3*b1^5*a3*a1+46
/9*T*X^3*b1*a3*a1^5+2/9*T^3*X^5*b3*b1^2*a2^2-2/3*T^3*X^5*b3*b1^2*b2^2+10/9*T^3
*X^5*b3*a1^2*a2^2-46/45*T^3*X^5*b3*a1^2*b2^2-191/17325*T*X^11*b1*a3^2-521/
17325*T*X^11*b1*b3^2+358/1403325*T*X^13*a1^4*b2+2/22275*T*X^13*b2*b1^4+74/9*T*
X^4*b1^3*a2^3+143/9*T*X^4*b2^3*a1^3+64/945*T^3*X^7*b2^3*a1^2+16/189*T^3*X^7*b2
^3*b1^2-16/135*T^3*X^5*a1^5*b1*a2-32/135*T^3*X^5*b1^2*b2*a1^4+88/135*T^3*X^5*
b1^4*b2*a1^2-32/135*T^3*X^5*b1^5*a1*a2+7609/240*T*X^5*b1*a3*a2-5997/160*T*X^5*
a1*b3*a2+745/16*T*X^5*b1*b3*b2-34333/480*T*X^5*a1*a3*b2-16/135*T^6*X^2*a1^5*b1
*b2+16/81*T^6*X^2*b2*a1^3*b1^3-2/3*T^4*a2*b2^2*a1^2*b1^2-26/9*T^4*a1^3*b1*b2*
a2^2-34/9*T^4*a1*b1^3*b2*a2^2+2/2835*T^2*X^12*b1*a3*b3-18979/935550*T^2*X^12*
a2*b2*b1+32/31185*T^2*X^12*b3*b2*a2-8171/623700*T^2*X^12*b3*a1*b1-29543/1440*T
^2*X^8*b3*a1*b1+625/756*T^4*X^9*a1*a2*b1^2-538/8505*T^4*X^9*a1^2*b1*b3+1931/
2835*T^4*X^9*a1*a3*b1^2-233/1350*T^4*X^10*a2*b2*b1+2/675*T^4*X^10*b1*a3*b3+
3664/8505*T^4*X^9*a1^2*b1*b2-7/15*T^4*X^8*b3*b2*a2+2/945*T^4*X^8*b2*a3*b3-16*I
*X*T*a2*a1*b1*b2^2*b3-104*I*X*T*a2*b2*a1^2*b1*a3-48*I*X*T*a1*b1^2*b2*a2*b3-16/
15*I*T^2*X^5*b3*a1*b1*b2*a2+32/3*I*T^4*X*b2*a1*b1*a3*b3-152*I*T^4*X*b3*a1*b1*
b2*a2+114*I*T^2*X*b3*a1*b1*b2*a2+16/3*I*T*X^4*a2*a1*b1*a3*b3-80*I*T*X^2*a2*a1*
b1*a3*b3-32*I*T*X^2*a2*b2*a1*a3*b3+120*I*T*X^2*a3*a1*b1*b2*a2+208/3*I*T^2*X^3*
b3*a1*b1*b2*a2-32*I*X*T*a2^2*a1*b1*b2*a3+103/567*T^4*X^9*a1^2*a2^2-2083/8505*T
^4*X^9*a1^2*b2^2-1856/8505*T^4*X^9*a2^2*b1^2+44/8505*T^4*X^9*b1^2*b2^2+6149/
34020*T^4*X^9*a1^3*a2-688/1215*T^4*X^9*b1^3*b2-2399/25515*T^4*X^9*a1^3*a3-4924
/25515*T^4*X^9*b1^3*b3+2/53045685*T^2*X^21*a1*a2+794/15471658125*T^2*X^21*b1*
b2-1774/2210236875*T^6*X^17*a1*a2+58/2210236875*T^6*X^17*b1*b2+2/40186125*T^4*
X^19*a1*a2-118/1326142125*T^4*X^19*b1*b2+3628/15471658125*T^8*X^15*a1*a2-1388/
1406514375*T^8*X^15*b1*b2+10961/3*T^5*X*a1^2*b1^2*b2+75691/60*T^5*X*a1^2*b1^2*
b3+247/3*T^5*X^2*a3^2*a1*b1-15*T^5*X^2*a1*b1*b3^2-704591/480*T^5*X^2*b1*a3*a1^
2+1055177/960*T^5*X^2*a1*b1^2*b3+52/27*T*X^4*b1^3*a1^4*a2-4/9*T*X^4*b1^5*a1^2*
a2+4/9*T*X^4*a1^6*b1*a2-8/27*T*X^4*a1*b1^6*b2-5*T*X^4*a1*a3^2*b3-38/3*T*X^4*b1
*a3*b3^2+151*X*T^3*a1^3*a3*b3+32/893025*T^15*X^2*a1^2*a2*b1+8/9*T*X^4*a1^5*b1^
2*b2+8/3*T*X^4*a1^3*b1^4*b2+32*I*T*X^3*a2*b2*a1^2*b1*a3-32/3*I*T*X^3*a1*b1^2*
b2*a2*b3-32/15*I*T^5*X^2*a3*a1*b1*b2*a2-144*I*T^3*X^2*a3*a1*b1*b2*a2-32*I*T^2*
X*a2*b2*b1*a3*b3+32/3*I*T^3*X^2*a2*a1*b1*a3*b3-32*I*X*T*a1^2*b1*a2*a3*b3-16*I*
X*T*a1*b1^2*b2*a3*b3+184/3*I*T*X^4*a3*a1*b1*b2*a2-4/5*T^2*X^5*a2*a1^2*b1^2*a3-\
4/5*T^2*X^5*b2*a1^2*b1^2*b3+541/18225*T^7*X^9*b3*a1^2-253/178605*T^7*X^9*b3*b1
^2-4/9*T*X^2*b1^7*a3+1417/1134*T^3*X^8*a1^3*b3+21839/11340*T^3*X^8*b1^3*a3-\
125773/22680*T^3*X^8*b2*a1^3+258401/11340*T^3*X^8*b1^3*a2-26/105*T*X^7*b3*a1^2
*a2^2+10/63*T*X^7*b3*a1^2*b2^2-118/315*T*X^7*b3*b1^2*a2^2+34/315*T*X^7*b3*b1^2
*b2^2+28/135*T*X^6*b1^4*a3*b2-28/135*T*X^6*b1^4*b3*a2+4/15*T*X^6*a2*a1^4*b3-4/
15*T*X^6*a1^4*a3*b2-122/27*T^3*X^4*a1^3*b1*a2^2-590/27*T^3*X^4*b1^3*a1*a2^2-\
362/27*T^3*X^4*a1^3*b1*b2^2+154/27*T^3*X^4*a1*b1^3*b2^2-116/9*T^3*X^5*b1^3*b3*
b2+82/15*T^3*X^5*a1^3*a2*b3-388/45*T^3*X^5*b1^3*a2*a3+22/15*T^3*X^5*a1^3*a3*b2
-128/945*T^3*X^7*b2*a1^2*a2^2+16/189*T^3*X^7*b2*b1^2*a2^2+38/9*T^3*X^2*b1^4*a3
*b2+280/9*T^3*X^2*b1^4*b3*a2-20*T^3*X^2*a1^4*b3*a2-58/3*T^3*X^2*a1^4*a3*b2-4/9
*T^3*X^2*a3*b1^3*b2^2+4/3*T^3*X^2*b1^3*a2^2*a3-16/9*T^3*X^2*b2^2*a1^3*b3-16/9*
T^3*X^2*b3*a1^3*a2^2-4/3*X*T^3*b1^5*b2*b3-8/9*X*T^3*a1^5*a2*b3-4/9*X*T^3*a1^5*
b2*a3+138161/60480*T^13*X^2*b2*a1+3347/17010*T^13*X^2*a2*b3+94/42525*T^13*X^2*
b2*a3+1237097/113400*T^13*X^2*a2*b1+8/15*T^5*a1^2*b2^3*a2+4/5*T^5*a2^3*b1^2*b2
+8/15*T^5*a1^2*a2^3*b2+4/5*T^5*b1^2*b2^3*a2-15361/4725*T^5*X^8*a2*b3+11981/
3780*T^5*X^8*b2*a3-662/3*T^2*X*a1^3*b3*b1*a2+107*T^2*X*a2*a1^2*b1^2*a3+383/3*T
^2*X*a1*b3*b1^3*a2-247/6*T^2*X*b1*a3*a1^3*b2+699/2*T^2*X*b2*a1^2*b1^2*b3-779/2
*T^2*X*a1*a3*b1^3*b2-4403/12*T^2*X*a2*b2*a1^3*b1+14357/12*T^2*X*a2*b2*a1*b1^3-\
4*T^2*X*a1^3*b2*a3*b3-80/3*T^2*X*a1^3*b2*a2*b3-22/3*T^2*X*a2*b2*b1^3*a3-80*T^2
*X*a3*a1^3*b1*b3-80*T^2*X*a3*a1*b1^3*b3-52/42525*X^12*a2*a3^2+2/42525*X^12*a2*
b3^2+5149/51975*T^2*X^11*a3^2+3797/103950*T^2*X^11*b3^2-556/2835*T^2*X^10*a2^3
-5917/14175*T^6*X^7*b3^2+7476097/194400*T^6*X^6*a1^3-193/2025*T^6*X^6*a2^3+
4187941/544320*T^4*X^9*a2^2+1116503/544320*T^4*X^9*b2^2+1873/5670*T^4*X^9*a3^2
-3623/11340*T^4*X^9*b3^2+220339/17280*T^4*X^8*a1^3-65869/184800*T^2*X^11*a2^2-\
881269/4989600*T^2*X^11*b2^2-4769/9450*T^8*X^5*a3^2-15619/6300*T^8*X^5*b3^2-\
4007/2520*T^8*X^4*a2^3+19862/14175*T^6*X^7*a3^2+9*T*X^4*a1*b3^3+4/3*T*X^4*b1*
a3^3-142859/960*T^5*X^2*a1^3*b3-4431787/1440*T^5*X^2*a3*b1^3+496/13395375*T^15
*X^2*b2*a1^3-272/13395375*T^15*X^2*b1^3*a2+4/9*T*X^4*b1^7*a2+8/27*T*X^4*a1^7*
b2+856/4725*T^7*X^5*a1^4*b2+1408/4725*T^7*X^5*b1^4*b2+1402/2835*T^5*X^9*a1^2*
b3+77177/85050*T^5*X^9*b3*b1^2-35389/180*T^5*X*b2*a1^4+61063/18*T^5*X*b1^4*b2-\
6477/64*T*X^4*a1^3*b3-3251/18*T*X^4*a3*b1^3-6043/180*T^5*a1^3*b1*a2^2+14503/60
*T^5*b1^3*a1*a2^2+4783/180*T^5*a1^3*b1*b2^2+60199/180*T^5*a1*b1^3*b2^2+551/45*
T^5*a2*a1^4*b3-76/9*T^5*a1^4*a3*b2-239/45*T^5*b1^4*b3*a2-382/45*T^5*b1^4*a3*b2
+464/45*T^5*X*a3^2*b1^3-286/45*T^5*X*b1^3*b3^2+16/9*T^3*X^2*a1^3*b1*b3^2+8/3*T
^3*X^2*a1*a3^2*b1^3+40/9*T^3*X^2*b1*a3^2*a1^3-5083/270*T^3*X^6*a1^2*a2*b3-6751
/270*T^3*X^6*b2*a1^2*a3+3211/270*T^3*X^6*b3*b1^2*a2+599/30*T^3*X^6*a3*b1^2*b2+
8/945*T^7*X^4*a2^2*a1*b3-8/135*T^7*X^4*a1*b3*b2^2+116/945*T^7*X^4*b1*a3*a2^2-\
124/945*T^7*X^4*b1*a3*b2^2-521/756*T^3*X^8*a1^2*a3*b1-764/189*T^3*X^8*a1*b1^2*
b3+3061/3780*T^3*X^8*a1^2*a2*b1-63709/2520*T^3*X^8*b2*a1*b1^2-107/15*T*X^6*a3^
2*a1*b1-143/15*T*X^6*a1*b1*b3^2-17/12*T*X^4*a2^2*a1^3*b1+253/12*T*X^4*b2^2*a1^
3*b1+317/36*T*X^4*a2^2*a1*b1^3-571/12*T*X^4*b2^2*a1*b1^3-55967/2160*T^3*X^6*a1
^3*b2+44297/240*T^3*X^6*b1^3*a2+4453/270*T^3*X^6*a1^3*b3+221/30*T^3*X^6*b1^3*
a3+69179/170100*T^5*X^9*a2^2*b1-31973/170100*T^5*X^9*b2^2*b1-4421/360*T^3*X^7*
a2^2*b1-99517/2520*T^3*X^7*b2^2*b1+1195/8*X*T*b1*a3^2+443/8*X*T*b1*b3^2-199/4*
X*T*b2*a3^2+227/4*X*T*b2*b3^2+152/315*T^3*X^8*a3*a1*b1*a2+38/105*T^3*X^8*b3*a1
*b1*b2+601*X*T^3*a1*b1^2*a3*b3-373/3*T^3*X^3*b2*a1*b1^2*a3-150*T^3*X^3*a3*a1^2
*b1*a2+3640/9*T^3*X^3*a1*a2*b1^2*b3-1925/9*T^3*X^3*a1^2*b1*b3*b2+16/4725*T^7*X
^6*a3*a1*b1*a2-32/4725*T^7*X^6*b3*a1*b1*b2+4/9*T^4*a1^4*a2^3-2/9*T^4*b1^4*a2^3
-1712/127575*T^6*X^9*a3^2-1541/127575*T^6*X^9*b3^2+163/37422*T^2*X^12*a2^3+
25156933/4354560*T^4*X^9*a1^2+44941651/2177280*T^4*X^9*b1^2+289/48*T^2*a2^2*a1
^3+1317/64*T^2*b2^2*a1^3+209/3*I*X*T*a1^3*a2*b2^2+31*I*X*T*a1*b1^2*a2^3+81*I*X
*T*a1^2*b1*b2^3+11/3*I*X*T*b1^3*b2*a2^2+958/45*I*T*X^6*a1^2*a3*b1^2-16/3*I*T^3
*X^2*a1^2*a2*a3^2+16/3*I*T^3*X^2*a1^2*a2*b3^2-16/3*I*T^3*X^2*a2*b1^2*a3^2-16/3
*I*T^3*X^2*a2*b1^2*b3^2-8/3*I*X*T*a1^3*a2*a3^2-8/3*I*X*T*a1^3*a2*b3^2-8/3*I*X*
T*b1^3*b2*a3^2-56/3*I*X*T*b1^3*b2*b3^2-190/3*I*T*X^2*a1^3*a3*a2-319/3*I*T*X^2*
b3*a1^3*b2+9*I*T*X^2*b1^3*b3*a2-26*I*T*X^2*a3*b1^3*b2+16/9*I*T*X^4*a1^5*b1*b2+
56/3*I*T*X^4*a1^4*b1^2*a2-32/9*I*T*X^4*a1^2*b1^4*a2-46/15*I*T*X^5*a1^4*b1*b2+
56*I*T*X^5*a1^3*b1^2*a2-32/15*I*T*X^5*a1^2*b1^3*b2+388/15*I*T*X^5*a1*b1^4*a2-\
124/15*I*T*X^6*a1^2*a2*b2^2+44/15*I*T*X^6*a2*b1^2*b2^2-8*I*T*X^6*b2^3*a1*b1-\
428899/1440*T^6*X*a1^2*a2^2-37171/1440*T^6*X*a1^2*b2^2-20993/8*T^6*X*a2^2*b1^2
+30109/1440*T^6*X*b1^2*b2^2+16/1575*T^5*X^8*a3*a1*b1*a2-4/525*T^5*X^8*b3*a1*b1
*b2+4413/64*T*X^2*a3^2*a1*b1+3321/64*T*X^2*a1*b1*b3^2+12778/105*T^7*X^3*a1^2*
b1^2*b2+130108/2835*T^7*X^3*a1*a2*b1^3+2044/45*T^7*X^3*b1*a2*a1^3-5*I*T^3*X^2*
a1^2*a3*b1^2-217/3*I*X*T*a1^4*a3*a2-63*I*X*T*a1^4*b3*b2+89/3*I*X*T*b1^4*a3*a2+
415/3*I*X*T*b1^4*b3*b2+143*I*T*X^2*a3*a1^2*a2^2+11*I*T*X^2*a3*b1^2*a2^2+21*I*T
*X^2*a3*a1^2*b2^2+105*I*T*X^2*a3*b1^2*b2^2-170*I*T*X^5*a1^2*b1*b2+2907/32*I*T*
X^5*a1*a2*b1^2+1321/24*I*T*X^5*a1^2*b1*b3-407/80*I*T*X^5*a1*a3*b1^2+336/5*I*T^
5*X^2*a1^3*a3*a2+976/45*I*T^5*X^2*b3*a1^3*b2-184/5*I*T^5*X^2*b1^3*b3*a2-3496/
45*I*T^5*X^2*a3*b1^3*b2+148/15*I*T^5*X^2*a1^2*a2*b2^2+52/5*I*T^5*X^2*a2*b1^2*
b2^2+799/9*I*T^3*X^2*a1^3*b3*b1+6151/9*I*T^3*X^2*a1*b3*b1^3-607/3*I*T^3*X^2*a1
^2*a2*b2^2+535/3*I*T^3*X^2*a2*b1^2*b2^2+86*I*T^3*X^2*b2^3*a1*b1-65836/315*I*T^
7*X*a2*a3*b1^2+163/5*I*T*X^6*a2^2*a1*b1^2-1871/45*I*T*X^6*b2^2*a1*b1^2+1166/45
*I*T*X^6*a2*b2*b1^3+1498/135*I*T*X^6*a1^3*b3*b1+634/27*I*T*X^6*a1*b3*b1^3+176/
27*I*T*X^6*a1^3*a3*a2+1616/135*I*T*X^6*b3*a1^3*b2+376/135*I*T*X^6*b1^3*b3*a2+
712/135*I*T*X^6*a3*b1^3*b2+121/3*I*T*X^6*a2*a1^2*b1^2+442/105*I*T*X^7*a1^2*b1*
b3+1738/105*I*T*X^7*a1*a3*b1^2-503/45*I*T*X^6*b2*a1^3*b1-19/45*I*T*X^6*b2*a1*
b1^3+64/15*I*T^5*X^3*a3*a1^3*b1^2+128/27*I*T^5*X^3*b3*a1^2*b1^3-64/135*I*T^5*X
^3*a3*a1*b1^4+2012/45*I*T^5*X^4*a2^2*a1*b1^2+1708/45*I*T^5*X^4*b2^2*a1*b1^2-\
4016/135*I*T^5*X^4*a2*b2*b1^3+8/9*I*T^5*X^4*a1^2*a2*b2^2-88/45*I*T^5*X^4*a2*b1
^2*b2^2-32/9*I*T^5*X^4*b2^3*a1*b1-568/45*I*T^5*X^3*a1*a2^2*a3+472/45*I*T^5*X^3
*a1*a3*b2^2-664/45*I*T^5*X^3*a2^2*b1*b3+152/45*I*T^5*X^3*b1*b2^2*b3+8492/105*I
*T^7*X*a1^2*a2*a3-9652/315*I*T^7*X*a1^2*b2*b3-96*I*T^2*X^2*b2*a1^2*b1^2*a3+120
*I*T^2*X^2*a2*a1^2*b1^2*b3-32/3*I*X*T^3*b1*a1^2*a2^2*b3+16/3*I*X*T^3*a2^2*a1*
b1^2*a3-64/3*I*X*T^3*b1*a1^2*b2^2*b3-80/3*I*X*T^3*b2^2*a1*b1^2*a3+352/42525*I*
T^13*X*a1*a2*b1*b2-4684/9*I*X*T^3*a2*b2*a1^3*b1+4484/9*I*X*T^3*a2*b2*a1*b1^3+
32/3*I*T*X^3*a2^2*a1*b1^2*a3-2072/15*I*T^5*X^2*a2^2*a1*b1*b2-16/3*I*X^4*a2*b2*
a1^2*b1*b3-32/3*I*X^4*a1*b1^2*b2*a2*a3-512/45*I*T^6*X^4*a1*b1*a2*a3-7672/135*I
*T^6*X^4*b3*a1*b1*b2+64/6075*I*T^11*X^3*a1*a2*b1*b2+1028*I*X*T^3*a1*b1*a3*b3+
304/3*I*X*T^3*a3*b2*a2*b3+364/3*I*T^4*X^3*a2*a1*b1*b2^2-154/3*I*T^2*X^6*a3*a1*
b1*a2+206/45*I*T^2*X^6*b3*a1*b1*b2-64/525*I*T^5*X^7*a3*a1*b1*b2-32/243*I*T^9*X
^3*a3*a1*b1*b2+256/1215*I*T^9*X^3*b3*a1*b1*a2-128/189*I*T^7*X*a2*b2*a1^3*b1-\
128/135*I*T^7*X*a2*b2*a1*b1^3+13696/945*I*T^7*X^3*b3*a1*b1*a2-3872/945*I*T^7*X
^3*a3*a1*b1*b2+276*I*T^2*a1*b1^2*b2*a2*a3-80*I*T^2*a2*b2*a1^2*b1*b3+913/4*I*T^
2*X*a1*b1^2*b2*a2+577/2*I*T^2*X*a2*a1*b1*b2^2+167/3*I*T^2*X^5*a1*b1^2*b2*a2+64
/675*I*T^6*X^6*b3*a1*b1*b2-32/675*I*T^6*X^6*a3*a1*b1*a2+3616/155925*I*T*X^11*
a1*a2*b1*b2+32/15*I*T^5*X^2*b3*a1*b1*a2^2+32/3*I*T^5*X^2*b3*a1^2*b2*a2+256/15*
I*T^5*X^2*b3*b1^2*b2*a2+1024/315*I*T^7*X*a1*b2*a3*b3-128/105*I*T^7*X*b1*a2*a3*
b3-32/9*I*T^3*X^5*a1*a2*b2*b3+64/3*I*T^3*X^5*a2*a3*b1*b2-1432/15*I*T^3*X^5*b3*
a1*b1*a2-304/3*I*T^3*X^5*a3*a1*b1*b2+128/525*I*T^5*X^7*b3*a1*b1*a2-16/45*T^7*
b2*a1^2*b1^2*a3+16/45*T^7*a2*a1^2*b1^2*b3-64/3*I*T^2*X^5*a1^2*b1*b3*b2-32/3*I*
T^2*X^4*a1*b1^2*b2*a2^2-8/3*I*T^2*X^4*a1^2*b1*a2*b2^2-184/3*I*T^2*X^4*a2*b2*a1
^2*b1^2-448/675*I*T^6*X^5*a1*b1^2*b2*a2-32/45*I*T^2*X^6*a2*b2*a1^2*b1^2+16*I*T
*a2*b2*a1^2*b1^2*b3+64*I*T^4*X^4*b1*b3*b2*a2-64/9*I*T^4*X^4*a1*a2*a3*b3-32/9*I
*T^4*X^4*b1*b2*a3*b3-184/9*I*T^4*X^4*a1*a3*b2*a2+554/3*I*T^6*X^2*a3*a1*b1*a2-\
1442/15*I*T^6*X^2*b3*a1*b1*b2+8*I*X^2*a1*a2*b1^2*a3*b3-16*I*X^2*a1^2*b1*b2*a3*
b3-412/3*I*T^4*X*a3*b1^2*b2*a2-148/3*I*T^4*X*a3*a1^2*b2*a2-16/7*I*T^2*X^8*a3*
a1*b1*a2-172/315*I*T^2*X^8*b3*a1*b1*b2-16/3*I*T^4*X*a2*a1*b1*b3^2+8*I*T^4*X*a2
*b1^2*a3*b3+16/3*I*T^4*X*a2*a1*b1*a3^2+56/3*I*T^4*X*a1^2*a2*a3*b3+88/105*I*T^2
*X^8*a1*a3*b2*a2-184/315*I*T^2*X^8*b1*b3*b2*a2+156/5*I*T^2*X^5*a1*a3*b1^2*b2-\
48/5*I*T^2*X^5*a3*a1^2*b1*a2-28/5*I*T^2*X^5*a1*a2*b1^2*b3+452/3*I*T^2*X^3*a1*
b1^2*b2*a2+184/3*I*T^2*X^3*a1*b1^2*a3*b3-16*I*T*X^2*b1*a2*a1^4*b3+16*I*T*X^2*
a1^4*b1*b2*a3-32/3*I*T*X^2*a1^2*b1^3*a2*b3+32/3*I*T*X^2*a1^2*b1^3*b2*a3-94*I*X
*T*a3*b2*a2*b3-736/27*I*T^3*X^3*a1^3*b3*b1*a2+160/27*I*T^3*X^3*b1*a3*a1^3*b2-\
736/27*I*T^3*X^3*a1*b3*b1^3*a2+160/27*I*T^3*X^3*a1*a3*b1^3*b2+448/9*I*T^3*X^4*
a2^2*a1*b1*b2+32/9*I*T^3*X^2*b1*a1^4*b2*a2+688/3*I*T^2*X*a2*b2*a1^3*b1^2-376/3
*I*T^2*X*a2*b2*a1*b1^4-52/3*I*T^2*X^4*b1*b2*a3*b3-100501/64*I*X*T*a1*a2*b1*b2-\
161/4*I*X*T*a1*b1*a3*b3+76448/315*I*T^7*X^3*a1*a2*b1*b2+472/3*I*X*T*a1^3*b3*b1
*a2+46/3*I*X*T*b1*a3*a1^3*b2+260/3*I*X*T*a1*b3*b1^3*a2+86*I*X*T*a1*a3*b1^3*b2-\
416/2835*I*T^2*X^9*a1*b1^2*b2*a2-16/9*I*T^4*X*a2*b2*a1^3*b1^2-88/9*I*T^4*X*a2*
b2*a1*b1^4+216*I*T^4*X^2*a2*b2*a1^2*b1^2+8*I*T^4*X^3*a1*b1^2*a3*b3-256/9*I*T^3
*X^2*a1^2*b1^3*b2*a2+112/9*I*T^2*X^4*a2*a1*b1^3*a3+16/9*I*T^2*X^4*a2*a1^3*b1*
a3-128/9*I*T^2*X^4*a1^3*b3*b1*b2-32/9*I*T^2*X^4*a1*b3*b1^3*b2+24*I*T^2*X^4*a1*
a2*a3*b3-26*I*X^3*b3*a1*b1*b2*a2+55/12*T*X^4*a1^4*b2*a2+2063/36*T*X^4*b1^4*b2*
a2-25/9*T*X^3*a1^4*b1^2*b3-151/9*T*X^3*a1^2*b1^4*b3+4/105*T^7*X*a1^3*a3*b3+116
/315*T^7*X*b1*a1^2*a3^2+8/315*T^7*X*b1*a1^2*b3^2-34/175*T^3*X^10*b1*a3*a1^2-\
1408/14175*T^3*X^10*a1*b1^2*b3-668/1215*T^3*X^9*a1^2*b1^2*b2+8/3*T*X^3*b2^3*a1
^2*b1^2-148/9*T^3*X^4*a1^4*b2*a2-8/3*T^3*X^4*a2*b2*b1^4+32/45*T^3*X^5*a3*b1^2*
b2*a2+16/45*T^3*X^5*a3*a1*b1*a2^2+8/45*T^3*X^5*a3*a1*b1*b2^2-8/15*T^3*X^5*a3*
a1^2*b2*a2-4*T*X^6*a1*a2*a3*b3+14/9*T*X^6*b1*b2*a3*b3+10/3*T*X^4*b2*a1^2*b1^2*
a3+8/3*T*X^4*a2*a1^2*b1^2*b3+2299/105*T^7*X^3*b1^4*b2-163/2835*T^7*X^3*a1^4*b2
-2215/27*T^3*X^3*b1^3*b3*b2+2720/27*T^3*X^3*a1^3*a2*b3+4726/27*T^3*X^3*a3*b1^3
*a2-1141/27*T^3*X^3*b2*a1^3*a3-232/225*T^7*X^5*a1^2*b1^2*b2-3016/4725*T^7*X^5*
a1*a2*b1^3-56/135*T^7*X^5*b1*a2*a1^3-16/2025*T^7*X^6*a1^2*a2*b3+32/14175*T^7*X
^6*b3*b1^2*a2+304/14175*T^7*X^6*b2*a1^2*a3+16/14175*T^7*X^6*a3*b1^2*b2+35707/
72*T^5*X*a1*a2*b1^3+529453/360*T^5*X*b1*a2*a1^3-10588/14175*T^7*X^6*a1*b1*a2^2
+604/2025*T^7*X^6*a1*b1*b2^2+729/8*T*X^4*a1*b1^2*b3+416/45*T^5*a1*a3*b1^3*a2-4
/5*T^5*b1*a3*a1^3*a2+112/15*T^5*a1^3*b3*b1*b2+788/45*T^5*a1*b3*b1^3*b2+3509/64
*T*X^4*b1*a3*a1^2-204/5*T^5*a2*a1^2*b1^2*b3+154/5*T^5*a1^2*b1^2*b2*a3-144/5*T^
5*X*a3^2*a1^2*b1-14/5*T^5*X*a1^2*b1*b3^2-138187/2160*T^3*X^6*a1^2*a2*b1-54271/
432*T^3*X^6*a1*b1^2*b2-19127/270*T^3*X^6*a1^2*a3*b1-18871/270*T^3*X^6*a1*b1^2*
b3-12293/135*T^3*X^6*a1^2*b2*a2+26648/135*T^3*X^6*b1^2*b2*a2+33181/270*T^3*X^6
*a1*b1*a2^2-7385/54*T^3*X^6*a1*b1*b2^2+206/15*T^5*X*a1*a2*b2^3-274/15*T^5*X*b2
*a1*a2^3+13241/1890*T^3*X^7*a1*a2*b3-5107/270*T^3*X^7*b1*a3*a2-15607/1890*T^3*
X^7*b2*a1*a3-3191/378*T^3*X^7*b1*b3*b2+1934/42525*T^5*X^9*a1*a2*b3+616/6075*T^
5*X^9*a1*a3*b2-802/4725*T^5*X^9*b1*a2*a3-848/14175*T^5*X^9*b1*b3*b2-7659/32*X*
T*a1*a2*b3-2643/16*X*T*b1*a3*a2+23863/32*X*T*b2*a1*a3-7213/16*X*T*b1*b3*b2+
1283337/512*T*X^2*a1^2*a2*b1-98601/256*T*X^2*a1*b1^2*b2-145901/256*T*X^2*b1*a3
*a1^2-73421/256*T*X^2*a1*b1^2*b3+416/2025*I*T^5*X^6*b2^2*a1^3+48*I*T^5*b2*a1^3
*b1^3-80/9*I*T^5*a1^2*b1^4*a3+64/45*I*T^5*b1^5*b2*a2+208/45*I*T^5*X^2*a1^3*a3^
2-32/45*I*T^5*X^2*b3^2*a1^3-6797/128*I*X*a2*a1*b1+184/467775*I*X^13*a2*b2*a3-\
83/3*I*X*T^3*a1^2*a3^2-1127/3*I*X*T^3*a1^2*b3^2+120*I*X*T^3*a3^2*b1^2+800*I*X*
T^3*b1^2*b3^2-56/3*I*T^3*b2^2*a1*a3^2+8/3*I*T^3*b2^2*a1*b3^2+8/3*I*T^3*a2^2*a1
*a3^2+40/3*I*T^3*a2^2*a1*b3^2-64/178605*I*T^5*X^14*a1^2*a2-64/1488375*I*T^5*X^
14*a2*b1^2-376/135*I*T^4*X^5*a1^4*b3+64/225*I*T^5*X^5*b1^5*b2+3817/15*I*T^5*b2
^3*a1*b1-1184/15*I*T^5*a1*a3^2*b1^2+364/15*I*T^5*b3^2*a1*b1^2-220/3*I*T^5*a3*
b1^3*b3+107969/90*I*T^5*a2*b2*b1^3+3247/30*I*T^5*X^2*a1*a3^2-4349/30*I*T^5*X^2
*a1*b3^2-2656/8505*I*T^9*X^2*a2^2*a1^3-1088/8505*I*T^9*X^2*b2^2*a1^3-1028/405*
I*T^9*X^2*a2*a1^4-19028/8505*I*T^9*X^2*a2*b1^4+75394/2835*I*T^9*X^2*a1^3*b1^2-\
1049/315*I*T^9*X^2*a1*b1^4-96/175*I*T^5*X^7*a1^2*a2^2-4736/4725*I*T^5*X^7*a1^2
*b2^2+13744/4725*I*T^5*X^7*a2^2*b1^2+7568/4725*I*T^5*X^7*b1^2*b2^2+736/2025*I*
T^5*X^6*a2^2*a1^3+8*I*T*X^3*b1^2*b2^4-16/3*I*T*X^3*a1^3*a2^3+40/3*I*T*X^3*b1^3
*b2^3-488/9*I*X*T^3*a1^3*a2^3+224/9*I*X*T^3*b1^3*b2^3-8/3*I*X*T^3*a1^2*a2^4+8*
I*X*T^3*a1^2*b2^4-8/3*I*X*T^3*a2^4*b1^2-8/3*I*X*T^3*b1^2*b2^4+64/27*I*T*X^4*a1
^6*a2+296/27*I*T*X^4*b1^6*a2-98/3*I*T*X^5*b1^5*b2-52/15*I*T*X^5*a1^5*a2-124/15
*I*T*X^6*a1^2*a2^3+68/45*I*T*X^6*a2^3*b1^2-1327/1120*I*T*X^8*a2^2*a1+25097/
10080*I*T*X^8*b2^2*a1-1547/135*I*T*X^6*a2^2*a1^3+119/15*I*T*X^6*b2^2*a1^3+7/45
*I*T*X^6*a2*a1^4+2708/135*I*T*X^6*a2*b1^4+1792/135*I*T*X^6*a1^4*a3+64/135*I*T^
5*X^5*a1^5*a2-8/5*I*T^5*a1^2*a2*a3^2+24/5*I*T^5*a1^2*a2*b3^2-88/15*I*T^5*a2*b1
^2*a3^2+56/15*I*T^5*a2*b1^2*b3^2+128/135*I*T^5*X^3*a3*a1^5+272/14175*I*T^3*X^
10*a1*a3^2-128/2835*I*T^3*X^10*a1*b3^2-296/42525*I*T^3*X^10*a3*a2^2-136/4725*I
*T^3*X^10*a3*b2^2-16544/8505*I*T^9*X^3*a1^2*a2^2+1096/1701*I*T^9*X^3*a2^2*b1^2
-17968/8505*I*T^9*X^3*a1^2*b2^2-248/1215*I*T^9*X^3*b1^2*b2^2-12*I*T*X^2*a1^5*
a2^2-44/3*I*T*X^2*a1^5*b2^2-8/3*I*T*X^2*a1^4*a2^3+8*I*T*X^2*b1^4*a2^3-8/3*I*T*
X^3*a1^2*a2^4-8/3*I*T*X^3*a1^2*b2^4-8/3*I*T*X^3*a2^4*b1^2-13087/160*I*T*X^5*a1
^3*a2-7981/80*I*T*X^5*b1^3*b2-18059/720*I*T*X^5*a1^3*a3+1437/40*I*T*X^5*b1^3*
b3-356/5*I*T^5*X^2*a1^2*a2^3+52/5*I*T^5*X^2*a2^3*b1^2-295/3*I*T^3*X^2*a1^2*a2^
3+535/3*I*T^3*X^2*a2^3*b1^2-176/4725*I*T^10*b1*a2*a1^4+7568/42525*I*T^10*a1^3*
b1^2*b2-6688/42525*I*T^10*a1^2*b1^3*a2+88/14175*I*T^10*a1*b1^4*b2-6161/8*I*T^3
*X^2*a2*a1^4-6415/4*I*T^3*X^2*a2*b1^4-92/9*I*T^3*X^2*a1^4*a3-9593/9*I*T^3*X^2*
b1^4*a3-9539/18*I*T^3*X^2*a2^2*a1^3-847/6*I*T^3*X^2*b2^2*a1^3+472*I*T^3*a1*a3^
2*b1^2-230*I*T^3*b3^2*a1*b1^2-842/15*I*T^5*a1^3*a3*a2+350/9*I*T^5*b3*a1^3*b2-\
1043/15*I*T^5*b1^3*b3*a2-15553/45*I*T^5*a3*b1^3*b2+7231/4*I*T^5*a2^2*a1*b1^2+
142307/60*I*T^5*b2^2*a1*b1^2+536/4725*I*T^5*X^8*a1*a3^2+16/945*I*T^5*X^8*a1*b3
^2+47657/7484400*I*T*X^13*a1*a2+19333/748440*I*T*X^13*b1*b2+626/135*I*T*X^6*b1
^4*a3+1046/63*I*T*X^7*a1^3*a3+3866/945*I*T*X^7*b1^3*b3-33749/126*I*T^7*b1*b3*
a2-113167/90*I*T^7*b1*a3*b2+32/45*I*T^5*X^3*b3*b1^5+224/135*I*T^5*X^3*a2^2*a1^
4-64/27*I*T^5*X^3*b2^2*a1^4-352/135*I*T^5*X^3*a2^2*b1^4+256/135*I*T^5*X^3*b2^2
*b1^4+8/9*I*T^5*X^4*a1^2*a2^3+104/45*I*T^5*X^4*a2^3*b1^2+428/45*I*T^5*X^4*a2^2
*a1^3+212/135*I*T^5*X^4*b2^2*a1^3+153/5*I*T^5*X^2*a3*a2^2-2123/15*I*T^5*X^2*a3
*b2^2+11/6*I*T^5*a1^2*a2*b2^2+2353/6*I*T^5*a2*b1^2*b2^2-8943/40*I*T^5*X^2*a3*
a1^2-309083/80*I*T^5*X^2*a3*b1^2-152/2835*I*T^3*X^8*b2^2*a1^3+8/27*I*T^4*X^4*
b1^5*a3-23084/1701*I*T^9*X^3*a1^3*a2-13682/1701*I*T^9*X^3*b1^3*b2-11024/8505*I
*T^9*X^3*a1^3*a3+1048/2835*I*T^9*X^3*b1^3*b3-1024/8505*I*T^9*X^3*a1*a2^3+16/
243*I*T^9*X^3*b1*b2^3+3464/4725*I*T^7*X^6*a2*b2^2+10496/2835*I*T^7*X^3*a1^4*b1
^2-4352/189*I*T^7*X^3*a1^2*b1^4-256/315*I*T^7*X^2*a1^5*b1^2+256/945*I*T^7*X^2*
a1^3*b1^4+56246/35*I*T^7*X*a2*a3+24926/21*I*T^7*X*b2*b3+1954307/1260*I*T^7*X*
a1*a3+2021107/315*I*T^7*X*b1*b3-2263/60*I*T^7*a1*a3*a2+594817/1260*I*T^7*a1*b3
*b2-26522/45*I*T^6*X^3*a1^2*b1^3+34501/49116375*I*T^2*X^16*a1*b2-4351/9823275*
I*T^2*X^16*a2*b1+91334/49116375*I*T^2*X^15*b1*a1^2-20/3*I*T^4*a1^4*a3*b3+40/9*
I*T^4*a1^3*b1*a3^2-80/9*I*T^4*a1^3*b1*b3^2+40/3*I*T^4*a1*b1^3*a3^2+20/3*I*T^4*
b1^4*a3*b3+373/18*I*T^4*X^3*a2^2*b3+1949/6*I*T^4*X^3*b3*b2^2-165/2*I*T^4*X*b2^
3*a1^2-115/6*I*T^4*X*b2^3*b1^2-797/36*I*T^4*X*a2^2*b1^3+1467/16*I*a2*b2*a1^2*
b1^2+7576/42525*I*T^11*X^4*a2^2*a1+776/6075*I*T^11*X^4*b2^2*a1+16/42525*I*T^11
*X^4*a2*b2^2-4624/945*I*T^7*X^2*a1^4*a3+15872/945*I*T^7*X^2*b1^4*a3+184/945*I*
T^3*X^8*a2^2*a1^3-704399/384*I*T^4*a1^2*a2*b1+57949/48*I*T^4*b2*a1*b1^2+52529/
4032*I*T^4*X^8*b2*a1+137917/5040*I*T^4*X^8*b1*a2-6322/45*I*T^6*X^2*a1^5*b1-\
10972/27*I*T^6*X^2*b1^3*a1^3-562/81*I*T^6*X^3*a1^4*b2-24038/135*I*T^6*X^3*b1^4
*b2+9088/405*I*T^6*X^3*b1^3*a2^2-1760/81*I*T^6*X^3*b2^2*b1^3-104/405*I*T^6*X^3
*a1^4*b3-1016/135*I*T^6*X^3*b1^4*b3+152/9*I*T^2*X^2*a1^3*b1^5-8/3*I*T^2*X^2*a1
*b1^7-40/3*I*T^2*X^2*b1*a1^7+56/9*I*T^2*X^2*b1^3*a1^5-101149/405*I*T^6*X^3*b1*
a1^4+181/6*I*T^4*b2*a1*a3^2-409/2*I*T^4*a1*b2*b3^2-6697/12*I*T^4*X*b1*a3^2-\
19777/12*I*T^4*X*b1*b3^2-1447/18*I*T^6*X*b2*a3^2+1013/30*I*T^6*X*b2*b3^2+72097
/90*I*T^6*a1^2*a2*b3-54517/90*I*T^6*a3*a1^2*b2+527/3*I*T^6*b3*b1^2*a2+81937/90
*I*T^6*a3*b1^2*b2-173/6*I*T^6*X*a2^2*b3-8849/90*I*T^6*X*b3*b2^2-148/15*I*T^6*
b2*a2^2*a3-38/3*I*T^6*a2*b2^2*b3-92/45*I*T^6*a2^2*a3*b3-76/45*I*T^6*b2^2*a3*b3
-4083/128*I*X^5*a2*a1*b1-42077/36*I*T^4*X*b2^2*b1^3-1477/6*I*T^4*X^2*a1*b2^3-\
1069/6*I*T^4*X^2*b1*a2^3+547/6*I*T^4*X^2*a2^3*b2-989/6*I*T^4*X^2*b2^3*a2-22*I*
T^4*a1*a3^2*b3-20/3*I*T^4*b1*a3*b3^2-182*I*T^4*a1^2*a3*b3-2065*I*T^4*b1^2*a3*
b3-1061/3*I*T^4*a2*b1*a3^2+248*I*T^4*b1*a2*b3^2+377/218295*T^2*X^14*a2^2*a1+
7699/3274425*T^2*X^14*b2^2*a1-17*T*X^4*a1^2*b1^2*b2*a2+12/35*T^7*X*a1*b1^2*a3*
b3+8/3*T*X^3*a2^2*b2*a1^2*b1^2+68/8505*T^3*X^9*a1^4*b2+1592/25515*T^3*X^9*b1^4
*b2-T*X^3*a1^6*b3-13/3*T*X^3*b1^6*b3-76/945*T^7*X*b1^3*a3^2-16/135*T^7*X*b1^3*
b3^2+3371/85050*T^3*X^11*a1^2*b2+409909/935550*T^3*X^11*b2*b1^2+1972/42525*T^3
*X^10*a1^3*b3+1978/14175*T^3*X^10*a3*b1^3-80/9*I*T^2*X^2*a2*a1^6*b1-1249/6*I*T
^3*X^2*a2^2*a1*b1^2+1673/6*I*T^3*X^2*b2^2*a1*b1^2+937*I*T^3*X^2*a2*b2*b1^3-\
10637/72*I*T^3*X^2*b2*a1^3*b1+105623/72*I*T^3*X^2*b2*a1*b1^3-32/5*I*T^5*b2*a1^
2*a3*b3-48/5*I*T^5*b2*b1^2*a3*b3+32/135*I*T^5*X^3*b3*a1^4*b1-3473/30*I*T^5*X*
a1^2*b2*b3+45757/30*I*T^5*X*a2*a3*b1^2+17597/30*I*T^5*X*b1^2*b2*b3+1952/467775
*I*T^3*X^14*b2*a1*b1-11168/1403325*I*T^3*X^12*a2*b2*b1-410968/1403325*I*T^3*X^
12*b2*a1*b1+5056/9823275*I*T^3*X^14*a2*b2*b1+73616/2338875*I*T^5*X^12*b2*a1*b1
+2578/42525*I*T*X^12*a2*b2*b1-5554/155925*I*T*X^12*b2*a1*b1+722/15*I*T^2*X^5*
a1^2*b2*a2^2-164/5*I*T^2*X^5*a2^3*a1*b1-322/15*I*T^2*X^5*b1^2*b2*a2^2-64/3*I*T
^2*X^2*b2*a1^5*b1^2+64/9*I*T^2*X^2*b2*a1^3*b1^4+16*I*T^2*X^2*a2*a1^4*b1^3-16/3
*I*T^2*X^2*a2*b1^5*a1^2+4*I*T^2*b3*a1^2*a2*b2^2+825*I*T^2*a1*b1^2*b2*a2^2+239*
I*T^2*a1^2*b1*a2*b2^2-50/567*I*T^4*X^11*a1*b1*a2+7816/405*I*T^6*X^3*a2*a1*b1^3
-3904/135*I*T^6*X^3*a3*a1^3*b1+448/405*I*T^6*X^3*a3*a1*b1^3-3952/135*I*T^6*X^3
*a1^2*b3*b1^2-6520/27*I*T^6*X^3*a2*a1^3*b1-68212/135*I*T^6*X^3*a1^2*b1^2*b2-\
56156/315*I*T^7*X*b1^2*b2*b3-1367/30*I*T^5*X*a1^2*a2*a3-51191/48*I*T^3*X^3*a1*
a2*b1^2+1181/12*I*T^3*X^3*a1^2*b1*b3-24721/24*I*T^3*X^3*a1*a3*b1^2-1696/405*I*
T^6*X^3*a1^3*b2*a2-4576/135*I*T^6*X^3*a1^2*b1*a2^2-256/27*I*T^6*X^3*b2^2*a1^2*
b1+20*I*T^2*a2*b1^2*b2^2*b3-8*I*T^2*a2^3*a1*b1*a3+8*I*T^2*a3*a1^2*b2*a2^2+16*I
*T^2*a3*b1^2*b2*a2^2+28*I*T*X^2*a1^2*a2*b3^2+52*I*T*X^2*a2*b1^2*a3^2-28*I*T*X^
2*a2*b1^2*b3^2+608/4725*I*T^7*X^6*b1*a3*b3+2752/14175*I*T^7*X^6*b3*b2*a2+2992/
945*I*T^7*X^4*a2*a1^2*b1^2-544/1701*I*T^11*X^4*a2*b2*b1-4912/945*I*T^7*X^2*a1^
3*b3*b1+4048/315*I*T^7*X^2*a1^2*a3*b1^2-272/315*I*T^7*X^2*a1*b3*b1^3-13313/24*
I*T^3*X^2*a2*a1^2*b1^2-328/945*I*T^3*X^8*a2^2*a1*b1^2+184/945*I*T^3*X^8*b2^2*
a1*b1^2-512/2835*I*T^3*X^8*a2*b2*b1^3+128*I*T^3*X^2*a1*a3^2*b1^2-8*I*T^3*X^2*
b3^2*a1*b1^2+280/3*I*T^3*X^2*a3*b1^3*b3-3656/9*I*T^3*X^4*a2*a1^2*b1^2-4067/3*I
*T^3*X^3*a1^2*b1*b2+1568/27*I*T^3*X^3*a3*a1*b1^4-16*I*T*a1*a2*a3*b3^2+16*I*T*
b2*a1*a3^2*b3+8*I*T*b1*a2*a3^2*b3+8*I*T*b1*b2*a3*b3^2+13*I*T*b2*a1*b1*a3^2-93*
I*T*b2*a1*b1*b3^2-60*I*T*a2*b2*b1*a3^2+4*I*T*a2*b2*b1*b3^2-113758/675*I*T^6*X^
5*a3*a1*b1-40*I*T*X^2*a1*a3*a2^3-40*I*T*X^2*b1*a3*b2^3-16*I*T*X^2*a2^2*a1*a3^2
+16*I*T*X^2*a2^2*a1*b3^2+28*I*T*X^2*a1^2*a2*a3^2-376/14175*I*T^13*X*a1^2*b1*b2
-4216/42525*I*T^13*X*a1*a2*b1^2-115211/70*I*T^7*X^2*a2*b2*b1-2692/35*I*T^7*X^2
*b1*a3*b3+18052/315*I*T^7*X^2*b3*b2*a2+128/21*I*T^7*X^2*b2*a3*b3+32/25515*I*T^
13*X^3*a1^2*b1*b2-992/127575*I*T^13*X^3*a1*a2*b1^2-5248/212625*I*T^11*X^5*a1^2
*b1*b2-1408/212625*I*T^11*X^5*a1*a2*b1^2+5408/19845*I*T^7*X^7*a1^2*b1*b2+
111136/99225*I*T^7*X^7*a1*a2*b1^2+42856/42525*I*T^9*X^5*a1^2*b1*b2+712/1215*I*
T^9*X^5*a1*a2*b1^2-106/3*I*T^3*b3*a1*b1*a2^2+718*I*T^3*b3*a1*b1*b2^2-1072/27*I
*T^3*X^3*b3*a1^4*b1+320/9*I*T^3*X^3*a3*a1^3*b1^2-1280/27*I*T^3*X^3*b3*a1^2*b1^
3+172*I*T^2*X^2*b1*a2*b2^2+61*I*T^2*X^2*a3*b2*a2^2-17*I*T^2*X^2*b3*a2*b2^2+
2025/2*I*T^4*a1*a3*b2*a2-14/3*I*T^2*X^3*a2*a3*b3+1837/16*I*T^2*X^2*a1*b2*a2^2+
88*I*T^2*X^3*a1*a3*b3-344*I*T^2*a1^2*b3*b1^2*a2-459*I*T^2*a1^2*a3*b1^2*b2-284*
I*T^2*a1*b1*b2^2*a2^2+1378/3*I*T^2*X^2*b1*a2*a1^4-95*I*T^2*X^2*a1^3*b1^2*b2+
321*I*T^2*X^2*a1^2*b1^3*a2-272/2025*I*T^13*X^2*b2*a1*b1-152/14175*I*T^13*X^2*
b3*a1*b1+2656/675*I*T^5*X^6*b1*a3*b3-1264/14175*I*T^13*X^2*a2*b2*b1+76/1575*T^
12*a1*a3^2-149/4725*T^12*a1*b3^2+53/1050*T^12*a3*a2^2+3007/85050*T^12*a3*b2^2+
34/42525*T^12*a2*a3^2+16/42525*T^12*a2*b3^2-5969/9*I*T^6*X*a3*b2*a2-199/45*I*T
^6*X*a2*a3*b3+365/3*I*T^4*a1*a2*a3*b3-736/3*I*T^4*b1*b2*a3*b3+1334/45*I*T^6*a3
*a1*b1*a2-38971/90*I*T^6*b3*a1*b1*b2-13/3*I*T^2*X^5*a3*b2*a2-32/3*I*T^2*a1^4*
b1^2*b2*a2-112/3*I*T^2*a1^2*b1^4*b2*a2+794/15*I*T^2*X^5*a1*a3*b3-1498/3*I*T^2*
X^2*a1*b1^4*b2+59/3*I*T^2*X^2*b1*a3*a1^4+23/5*I*T^8*X^3*a1*a3*b2-1858/135*I*T^
8*X^3*a1*b3*a2+14443/315*I*T^8*X^3*b1*a2*a3-7090/189*I*T^8*X^3*b1*b3*b2+3680/3
*I*T^4*b1*b3*b2*a2-256/9*I*T^2*X^3*a1^3*b2*a2+152/15*I*T^6*a1*a2*a3*b3+868/15*
I*T^6*b1*b2*a3*b3+1184/2025*I*T^8*X^6*a1^2*a2*b1+5128/4725*I*T^8*X^6*a1*b1^2*
b2-412/3*I*T^2*X^3*a1*b1*a2^3+2041/3*I*T^4*X^3*a3*b2*a2-16595/12*I*T^4*X*a2^2*
a1^2*b1-4747/12*I*T^4*X*b2^2*a1^2*b1+159/2*I*T^4*X*a1^2*b2*a2^2-500/3*I*T^4*X*
a1*b1*a2^3+641/6*I*T^4*X*b1^2*b2*a2^2+4871/9*I*T^4*X*a1^3*b2*a2-2849/6*I*T^4*X
^2*a1*b2*a2^2-137/6*I*T^4*X^2*b1*a2*b2^2-2494/3*I*T^4*X*a1*a3*b3+2768/66825*I*
T^3*X^11*a1^2*b1*b3+464/155925*I*T^3*X^11*a1*a3*b1^2+128/135*I*T^3*X^6*b2^3*a1
*b1-928/405*I*T^3*X^6*a1^3*a3*a2-128/81*I*T^3*X^6*b3*a1^3*b2-416/405*I*T^3*X^6
*b1^3*b3*a2-256/405*I*T^3*X^6*a3*b1^3*b2-1816/135*I*T^3*X^6*a2^2*a1*b1^2+3208/
135*I*T^3*X^6*b2^2*a1*b1^2-10592/405*I*T^3*X^6*a2*b2*b1^3-272/135*I*T^3*X^6*a1
^2*a2*b2^2-208/135*I*T^3*X^6*a2*b1^2*b2^2-6032/945*I*T^3*X^7*a1^2*a2*a3-2656/
945*I*T^3*X^7*a1^2*b2*b3+16/3*I*T^3*X^7*a2*a3*b1^2+64/135*I*T^3*X^7*b1^2*b2*b3
-88/3*I*T^2*X*a2*b2*a1^5+253/36*I*T^2*X^3*a2*a1^3*b1+1787/4*I*T^2*X^3*a1^2*b1^
2*b2+4493/36*I*T^2*X^3*a2*a1*b1^3-1925/3*I*T^5*a1^2*b1*b3*a2-416/5*I*T^5*a1*a3
*b1^2*a2+445*I*T^5*a3*a1^2*b1*b2+2068/15*I*T^5*b3*a1*b1^2*b2+229/2025*T^10*X^4
*a1*a3*a2+106/675*T^10*X^4*a1*b3*b2+2297/42525*T^10*X^4*b1*b3*a2-10316/42525*T
^10*X^4*b1*a3*b2+2/6075*T^12*X*a1^2*a2*a3-2/1575*T^12*X*a2*a3*b1^2+74/42525*T^
12*X*a1^2*b2*b3-26/14175*T^12*X*b1^2*b2*b3-4993/6075*T^12*X*a1^2*b1*b2-29317/
18900*T^12*X*a1*a2*b1^2-106/2025*T^12*X*a1^2*b1*b3-433/4725*T^12*X*a1*a3*b1^2+
5540/27*I*T^3*X^3*a1^4*b1^2+5750/9*I*T^3*X^3*a1^2*b1^4+8/14175*I*T^13*X^2*a2*
b2^2+7096/127575*I*T^13*X^3*a2*a3+584/127575*I*T^13*X^3*b2*b3-3293079/1120*I*T
^8*X^3*b1*a1^2+83/126*I*X^9*a1*a2*b3-100/189*I*X^9*b1*a3*a2+1649/5670*I*X^9*b2
*a1*a3-220/567*I*X^9*b1*b3*b2+239/3*I*X*T*a1^3*a2^3-307/3*I*X*T*b1^3*b2^3+28*I
*X*T*a1^2*a2^4+16*I*X*T*a1^2*b2^4-52*I*X*T*a2^4*b1^2+8*I*X*T*b1^2*b2^4+272/9*I
*T^3*X^2*a1^3*a3^2+488/9*I*T^3*X^2*b3^2*a1^3+18677/144*I*T^3*X^3*a1^3*a2+3403/
72*I*T^3*X^3*b1^3*b2-30911/72*I*T^3*X^3*a1^3*a3+27485/36*I*T^3*X^3*b1^3*b3-\
4097/3*I*T^3*X^2*a1^3*b1^2-95591/48*I*T^3*X^2*a1*b1^4-688/8505*T^4*X^9*a1*a2*
b1*b2-24*T^2*X*a1^2*a3^2*b1^2-18*T^2*X*a1^2*b3^2*b1^2-8/31185*X^13*a1*a2*b1*b2
-2/315*X^7*a1^8+2/315*X^7*b1^8+1027/1512*T^8*X^4*a2*b2^2+2506633/7200*T^6*X^6*
a1*b1^2+1391/675*T^6*X^6*a2*b2^2+109/4725*T^12*b1*a3*b3+913/42525*T^12*b3*b2*
a2+2/1575*T^12*b2*a3*b3-223/4725*T^12*X^2*a1*a3*a2-493/6075*T^12*X^2*b1*b3*a2+
2/2835*T^12*X^2*a1*b3*b2-16/8505*T^12*X^2*b1*a3*b2-410453/1260*T^7*X*b2*a1^2*
b1^2-8/93555*T^4*X^13*a3^2-8/93555*T^4*X^13*b3^2-650/9*T^2*X*a1^4*b1^4+1287/8*
T^2*X*a1*a2*a3^2-149*T^2*X*b1*b2*a3^2+639/8*T^2*X*a1*a2*b3^2-1285/4*T^2*X*b1*
b2*b3^2+41816/1488375*I*T^15*X*b1*b3-12410/7*I*T^7*a2*a1^2*b1^2+344/315*I*T^7*
X^2*a2*a3^2-776/315*I*T^7*X^2*a2*b3^2+7729/315*I*T^7*X^2*a2*b2^2+1078927/1680*
I*T^7*X^2*a1*b1^2-518/15*I*T^6*X^2*a1*b1^5-647083/720*I*T^6*X^5*b1*a1^2-162683
/540*I*T^6*X^5*b2*a1^2-278413/360*I*T^6*X^5*b2*b1^2+1369/225*I*T^6*X^5*b2*a2^2
-16172/675*I*T^6*X^5*a1^2*b3-466/5*I*T^6*X^5*b3*b1^2-7804/945*I*T^8*X^4*a2*b3-\
47633/1890*I*T^8*X^4*a3*b2-1172/127575*I*T^13*X^3*a1*a3+272/8505*I*T^13*X^3*b1
*b3+7736/127575*I*T^13*X*a1^3*a2-2216/127575*I*T^13*X*b1^3*b2-2992/2835*I*T^13
*X*a1^2*b1^2+248/225*I*T^5*X^6*a1*a3^2+8/3*I*T^5*X^6*a1*b3^2-724252/2835*I*T^9
*X*a2*a3-110360/567*I*T^9*X*b2*b3-736/893025*I*T^15*X*a2*a3-704/70875*I*T^15*X
*b2*b3-841879/1890*I*T^9*X*a1*a2+522403/540*I*T^9*X*b1*b2+679229/3240*I*T^9*X*
a1*a3-13895029/5670*I*T^9*X*b1*b3-84968/315*I*T^7*a1^2*a3*b1^2-117392/4465125*
I*T^15*X*a1*a3+3392/382725*I*T^7*X^9*b1^3*b2+512/127575*I*T^11*X^6*a2^2*a1-64/
637875*I*T^11*X^6*b2^2*a1-1664/212625*I*T^11*X^5*a1^3*a2+1664/212625*I*T^11*X^
5*b1^3*b2+464/99225*I*T^9*X^8*a3*a1^2+1552/893025*I*T^9*X^8*a3*b1^2+256/893025
*I*T^15*X^2*a3*a1^2-1408/4465125*I*T^15*X^2*a3*b1^2+352/127575*I*T^13*X^3*a1^3
*a2+32/8505*I*T^13*X^3*b1^3*b2-64/23625*I*T^11*X^6*a3*a1^2-1472/637875*I*T^11*
X^6*a3*b1^2+23264/40186125*I*T^9*X^10*a1^2*a2+47456/40186125*I*T^9*X^10*a2*b1^
2-57856/147349125*I*T^7*X^12*a1^2*a2-1129/1050*I*T^13*X^2*a1*b1^2-356/6075*I*T
^13*X^2*a3*a1^2+76/42525*I*T^13*X^2*a3*b1^2+44/14175*I*T^13*X*a1^2*a2^2+68/
42525*I*T^13*X*a2^2*b1^2+148/42525*I*T^13*X*a1^2*b2^2-236/42525*I*T^13*X*b1^2*
b2^2-85888/1488375*I*T^7*X^10*a1^2*a2+45664/4465125*I*T^7*X^10*a2*b1^2+904/
2835*I*T^9*X^5*a1^3*a2-12232/42525*I*T^9*X^5*b1^3*b2-160/27*I*T^3*X^3*a3*a1^5+
80/9*I*T^3*X^3*b3*b1^5+5056/637875*I*T^15*X^2*a1^2*a2-544/91125*I*T^15*X^2*a2*
b1^2-2624/127575*I*T^13*X^4*a1^2*a2+656/25515*I*T^13*X^4*a2*b1^2+27296/637875*
I*T^11*X^6*a1^2*a2-22016/637875*I*T^11*X^6*a2*b1^2-10936/297675*I*T^9*X^8*a1^2
*a2-5984/178605*I*T^9*X^8*a2*b1^2-8*I*T*b1*b2*a3^3-8*I*T*b1*a2*b3^3-6464/
4465125*I*T^7*X^10*a2^2*a1-7552/1488375*I*T^7*X^10*b2^2*a1-12928/4465125*I*T^7
*X^10*a3*a1^2-256/55125*I*T^7*X^10*a3*b1^2+21184/2679075*I*T^7*X^9*a1^3*a2+
21247/113400*T^10*X^4*a3*a1^2-4597/7560*T^10*X^4*a3*b1^2+1859/42525*T^12*X*a1^
2*b2^2-412/14175*T^12*X*a2^2*b1^2-8/105*T^12*X*b1^2*b2^2+1871/42525*T^12*X*a1^
2*a2^2+2/2835*T^12*X^2*a1*a3^2+273313/510300*T^12*X*a1^3*a2-27829/127575*T^12*
X*b1^3*b2+823/14175*T^12*X*a1^3*a3-704/42525*T^12*X*b1^3*b3+25483/113400*T^12*
X^2*a2^2*a1+197/16200*T^12*X^2*b2^2*a1+1/2835*T^12*X^2*a3*a2^2-1/8505*T^12*X^2
*a3*b2^2+2/9*T*X^3*b1^4*b2^3-10/9*T*X^3*a1^4*b2^3-473/20*I*T^2*X^5*b1*a3^2+
1407/20*I*T^2*X^5*b1*b3^2+1081/30*I*T^2*X^5*a2^2*b3-19/2*I*T^2*X^5*b3*b2^2-80/
9*I*T^2*a1^6*b2*a2-64/9*I*T^2*b1^6*b2*a2-12*I*T^2*a1^5*b1^2*b2-28/3*I*T^2*a1^3
*b1^4*b2-104/9*I*T^2*b1^3*a1^4*a2-512/3*I*T^2*b1^5*a1^2*a2+64/200475*I*T^7*X^
12*a2*b1^2-32/23625*I*T^5*X^12*a1^2*a2-38512/7016625*I*T^5*X^12*a2*b1^2+10784/
33075*I*T^7*X^8*a1^2*a2-59912/33075*I*T^7*X^8*a2*b1^2-5792/19845*I*T^7*X^8*a3*
a1^2+416/2025*I*T^7*X^8*a3*b1^2+5968/99225*I*T^7*X^8*a2^2*a1-3856/33075*I*T^7*
X^8*b2^2*a1-21088/99225*I*T^7*X^7*a1^3*a2-5728/14175*I*T^7*X^7*b1^3*b2+71*I*T^
2*X^2*b2^3*a3-7*I*T^2*X^2*b3*a2^3-136/2480625*I*T^16*X^5*b1*a1^2+128/2083725*I
*T^14*X^7*b1*a1^2+1088/200930625*I*T^16*X^6*a1*b2+136/5740875*I*T^16*X^6*a2*b1
+41896/467775*I*T^3*X^13*a1*a2-41288/280665*I*T^3*X^13*b1*b2-38/4455*I*T*X^12*
a2*b2^2-16388/1403325*I*T^5*X^13*a1*a2+23836/7016625*I*T^5*X^13*b1*b2-8296/
147349125*I*T^3*X^17*a1*a2-544/16372125*I*T^3*X^17*b1*b2+82304/467775*I*T^5*X^
11*a1*a2-53662/66825*I*T^5*X^11*b1*b2-336872/147349125*I*T^3*X^15*b1*b2-336904
/147349125*I*T^3*X^15*a1*a2-32/42525*I*T^13*X^2*a1^3*b1^2+10/3*I*T^2*X^5*b3*a3
^2+541/12*I*T^2*X^3*a1^4*b2+1075/9*I*T^2*X^3*b1^4*b2-76/45*I*T^6*a1*b2*a3^2+
932/45*I*T^6*a1*b2*b3^2+376/9*I*T^6*b1*a2*a3^2-1276/45*I*T^6*b1*a2*b3^2+833/18
*I*T^4*X^3*b2*a3^2+569/6*I*T^4*X^3*b2*b3^2+1987/18*I*T^6*a2^2*a1*b3+581/30*I*T
^6*a1*b3*b2^2+3557/30*I*T^6*b1*a3*a2^2+10031/90*I*T^6*b1*a3*b2^2+16*I*a1*b1*b2
^2*a2^2-767/16*I*T^2*X^2*a1*b2^3+37/4*I*T^2*X^2*b1*a2^3-16*I*T^2*X^2*a2^3*b2-\
16*I*T^2*X^2*b2^3*a2+142/45*I*X^7*b2*a1^2*a2^2+302/315*I*X^7*b2*b1^2*a2^2-8/63
*I*X^8*b1*a2*a3^2+88/315*I*X^8*b1*a2*b3^2+4/45*I*X^8*a1*b2*a3^2-4/63*I*X^8*a1*
b2*b3^2+8*I*X^2*a1*b1^3*b3^2+16/3*I*X^2*a1^3*b1*b3^2+8*I*X^2*a1*a3^2*b1^3+16/3
*I*X^2*b1*a3^2*a1^3+26*I*X^2*a1^2*a2^3*b2-35768/945*I*T^7*X^3*a2*a3-70472/945*
I*T^7*X^3*b2*b3+48*I*T^2*a1^6*b1*a2-980/9*I*T^2*a1*b1^6*b2-8/3*I*T^2*X^3*a2^4*
b2-16/3*I*T^2*X^3*a2^2*b2^3-10352017/15120*I*T^8*X^3*a2*a1*b1+1855/54*I*T^4*X^
3*a2*a1^3*b1+15251/54*I*T^4*X^3*a2*a1*b1^3-2801/6*I*T^4*X^3*b2*a1^2*b1^2+1060/
9*I*T^4*X^3*a2^3*a1*b1-9446/675*I*T^6*X^5*a1*b2*a2-20*I*T^2*X*b2^2*b1*b3^2-4*I
*T^2*X*b2^2*b1*a3^2+4*I*T^2*X*a2^2*b1*a3^2+20*I*T^2*X*a2^2*b1*b3^2+64/45*I*T^3
*X^5*a2^2*a1^2*b1^2+128/45*I*T^3*X^5*b2^2*a1^2*b1^2+80/27*I*T^3*X^4*a1^4*b1^2*
a2+80/27*I*T^3*X^4*a1^2*b1^4*a2-64/27*I*T^3*X^4*a1^5*b1*b2+64/27*I*T^3*X^4*b1^
5*a1*b2-112/9*I*T^3*X^5*a1^4*b1*b2+320/9*I*T^3*X^5*a1^3*b1^2*a2+1120/27*I*T^3*
X^5*a1^2*b1^3*b2-1504/135*I*T^3*X^5*a1*b1^4*a2+64/135*I*T^3*X^5*b3*a1^4*b1+128
/45*I*T^3*X^5*a3*a1^3*b1^2+64/27*I*T^3*X^5*b3*a1^2*b1^3+32/27*I*T^3*X^5*a3*a1*
b1^4-1808813/5400*I*T^6*X^5*a2*a1*b1-32/9*I*T^3*X^5*a1*a2*b3^2+64/45*I*T^3*X^5
*b1*b2*a3^2-64/15*I*T^3*X^5*b1*b2*b3^2+8/10395*I*T^4*X^11*a1*a3*b2-88153/40*I*
T^7*X^2*b2*a1*b1-91472/315*I*T^7*X^2*b3*a1*b1+88/105*I*T^11*X^4*b2*a1*b1+20848
/42525*I*T^11*X^4*b3*a1*b1+208/3*I*T^3*X^2*a1^5*b1*b2-16/3*I*T^3*X^2*b1^5*a1*
b2-24*T*a3^2*b2*a2-83/2*T*b3^2*b2*a2+8*X*T*b1^7*a1^2-9711/64*T^2*a2^2*a1*b1^2-\
1221/2*T^2*b2^2*a1*b1^2-8123/48*T^2*a2*b2*b1^3+16/3*I*X*T^3*a2*a3*b3^2-16/3*I*
X*T^3*a3^2*b2*b3+32/3969*I*T^9*X^7*a1^2*b1*b2-37984/893025*I*T^9*X^7*a1*a2*b1^
2-4672/4465125*I*T^15*X*a1^2*b1*b2-1216/1488375*I*T^15*X*a1*a2*b1^2-32/45*I*T^
3*X^5*a1*a2*a3^2-136/9*I*X*T^3*a1^4*b3*b2-184/3*I*X*T^3*b1^4*b3*b2-2116/63*I*T
^7*X*a2^2*b1*b2+3896/63*I*T^7*X*a1*a2*b2^2-32/9*I*T^3*b1*a2*a1^4*b3-64/3*I*T^3
*a1^3*b1^2*a2*a3-32/3*I*T^3*a1^3*b1^2*b2*b3-80/9*I*T^3*a1*b1^4*a2*a3-160/9*I*T
^3*a1^2*b1^3*a2*b3-16/9*I*T^3*a1^4*b1*b2*a3-517*I*X*T^3*a1^4*b1*b2+5144/3*I*X*
T^3*a1^3*b1^2*a2+8080/3*I*X*T^3*a1^2*b1^3*b2-135*I*X*T^3*a1*b1^4*a2+446/9*I*X*
T^3*b3*a1^4*b1+560*I*X*T^3*a3*a1^3*b1^2+7952/9*I*X*T^3*b3*a1^2*b1^3-3302/9*I*X
*T^3*a3*a1*b1^4+136*I*T^3*X^2*a1*a2^2*b2^2-32/5*I*T^5*X*b1^4*b3*b2+2296/675*I*
T^11*X*a1^2*b1*b2+124442/14175*I*T^11*X*a1*a2*b1^2-4208/14175*I*T^11*X*a1^2*b1
*b3-3704/14175*I*T^11*X*a1*a3*b1^2+1244023/160*I*T^5*X*a1*a2*b1^2+28553/6*I*T^
5*X*a1^2*b1*b2+175/2*I*T^5*X*a1*a2*b2^2+179/2*I*T^5*X*a2^2*b1*b2-104/15*I*T^5*
X*a1*a2*a3^2+80/3*I*T^5*X*a1*a2*b3^2+192/5*I*T^5*X*b1*b2*a3^2-80/3*I*T^5*X*b1*
b2*b3^2-32/9*I*X*T^3*a1^4*a3*a2+256/9*I*X*T^3*b1^4*a3*a2-4*I*X^2*a1*b3*b1^3*b2
+2608/155925*I*T^4*X^11*a1*b3*a2-128/17325*I*T^4*X^11*b1*a2*a3+104/31185*I*T^4
*X^11*b1*b3*b2-104/27*I*T^4*X^4*a1^4*b2*a2+88/27*I*T^4*X^4*a2*b2*b1^4+795509/
630*I*T^7*X^4*b2*a1*b1+176/45*I*T^5*X*a1^4*a3*a2-32/5*I*T^5*X*b1^4*a3*a2+176/
45*I*T^5*X*a1^4*b3*b2+11/315*T^8*X^2*a3*b3^2-8303/3780*T^10*b3*b2*a2-194/525*T
^10*b2*a3*b3-1699/300*T^10*b1*a3*b3+32/9*I*T^2*X^3*a2^2*a1^2*b1^3+16/9*I*T^2*X
^3*a2*b2*a1^5-32/9*I*T^3*a1*b1^4*b2*b3+64/9*I*T^3*a1^2*b1^3*b2*a3+32/315*I*X^7
*a3*a1*b1*a2^2-16/35*I*X^7*a3*a1*b1*b2^2+49*I*X^2*a2*b2^2*a1^2*b1-27*I*X^2*a2^
2*a1*b1^2*b2-24*I*X^2*a2*a1^2*b1^2*b3-21*I*X^2*a1^2*b1^2*b2*a3+3*I*X^2*a1*a3*
b1^3*a2+59/3*I*X^2*b1*a3*a1^3*a2+38/3*I*X^2*a1^3*b3*b1*b2-2416/8505*I*T^4*X^9*
b2*a1*a3+8/135*I*T^6*X^5*a2^2*a1^2*b1+1256/675*I*T^6*X^5*b2^2*a1^2*b1-142181/
120*I*T^5*X^2*a1*a3*a2-21037/24*I*T^5*X^2*a1*b3*b2+139757/60*I*T^5*X^2*b1*b3*
a2-7237/20*I*T^5*X^2*b1*a3*b2-32/225*I*T^6*X^7*a1^2*b1^2*b2-19388/42525*I*T^6*
X^9*a1*b1*a3+15088/127575*I*T^6*X^9*a1*b2*a2-112/9*I*T^2*X^3*a2^2*a1^4*b1-32/9
*I*T^2*X^3*b2^2*a1^4*b1-128/9*I*T^2*X^3*b2^2*a1^2*b1^3-16/3*I*X*T^3*a1^2*a3^2*
b1^2-16/3*I*X*T^3*a1^2*b3^2*b1^2+421/180*I*T*X^7*a1^2*b1*b2+6317/420*I*T*X^7*
a1*a2*b1^2+8*I*T*X^2*a3*a1^2*b3^2+8*I*T*X^2*a3*b1^2*b3^2-68/1215*I*T^4*X^9*b1*
a2*a3+32/1215*I*T^4*X^9*b1*b3*b2+340/1701*I*T^4*X^9*a1*a2*b3-13/3*I*X^3*a3*a1*
b1*b2^2-152/315*I*T*X^8*a1^3*a3*a2-16/105*I*T*X^8*b3*a1^3*b2+32/189*I*T*X^8*a3
*b1^3*b2+56/135*I*T*X^8*b1^3*b3*a2+16/17325*I*T*X^11*a1^2*a2*a3-16/825*I*T*X^
11*a1^2*b2*b3+16/17325*I*T*X^11*a2*a3*b1^2+16/17325*I*T*X^11*b1^2*b2*b3-16/9*I
*X*T^3*a2^2*a1^3*a3-32/9*I*X*T^3*a2^2*b1^3*b3+64/9*I*X*T^3*b2^2*b1^3*b3+16*I*X
*T^3*b2^2*a1^3*a3-224/9*I*T^3*X^2*a1^3*b1^2*a2^2+32/9*I*T^3*X^2*a1^3*b1^2*b2^2
+32/9*I*T^3*X^2*a1*b1^4*a2^2-7/3*I*X^4*a1*a2*a3*b3+8/3*I*X^4*b1*b2*a3*b3-1/315
*T^8*X^2*a3^3-96869/37800*T^10*a3*a2^2-31627/37800*T^10*a3*b2^2+1003/
10314438750*T^8*X^18*a1-4253/139244923125*T^8*X^18*a2-4/135*X^7*a1^6*b1^2+4/
135*X^7*a1^2*b1^6-1216/467775*I*X^13*a1*b1*a2+88/42525*I*X^13*b2*a1^2*b1^2+
43952/49116375*I*X^15*a1*b2*a2-39236/49116375*I*X^15*a3*a1*b1-5551/96*I*X^4*a1
^2*a3*b1-105/4*I*X^4*b3*a1*b1^2+10277/384*I*X^4*a1^2*a2*b1+8161/64*I*X^4*b2*a1
*b1^2+271/12*I*X^4*a3^2*a1*b1+283/12*I*X^4*a1*b1*b3^2-2192/893025*I*T^9*X^8*a2
^2*a1+1312/178605*I*T^9*X^8*b2^2*a1+12704/2679075*I*T^9*X^7*a1^3*a2-32/382725*
I*T^9*X^7*b1^3*b2+3008/4465125*I*T^15*X^2*a2^2*a1-2624/13395375*I*T^15*X*a1^3*
a2+1088/1913625*I*T^15*X*b1^3*b2+64/127575*I*T^13*X^4*a3*b1^2+572/8505*I*T^4*X
^9*a2^2*b3-172/8505*I*T^4*X^9*b3*b2^2-331349/189*I*T^7*X^3*a1*a2-3144718/945*I
*T^7*X^3*b1*b2+1987109/1890*I*T^7*X^3*a1*a3-150338/315*I*T^7*X^3*b1*b3-48185/
567*I*T^9*a1*a3*a2-25379/210*I*T^9*a1*b3*b2+21155/126*I*T^9*b1*b3*a2-125236/
2835*I*T^9*b1*a3*b2+14416/212625*I*T^11*X^5*a2*a3-16/315*I*T^11*X^5*b2*b3+4142
/42525*I*T^11*X^4*a1^2*a2-21298/8505*I*T^11*X^4*a2*b1^2-8/1575*I*T^11*X^4*a3*
a1^2-568/6075*I*T^11*X^4*a3*b1^2-8/13395375*I*X^19*a2*a1*b1-17006/6075*I*T^11*
X*a1^3*a2+266888/42525*I*T^11*X*b1^3*b2-1528/4725*I*T^11*X*a1^3*a3+8576/14175*
I*T^11*X*b1^3*b3-5528/14175*I*T^11*X*a1^2*a2^2-4408/14175*I*T^11*X*a1^2*b2^2-\
38*I*T^3*a2*a1^2*b1^2-21943/72*I*T^3*b2*a1^3*b1-58873/72*I*T^3*b2*a1*b1^3+718*
I*T^3*a3*b1^3*b3+1054/675*I*T^13*a2*b2*b1-353/4725*I*T^13*b3*a1*b1+143174/
14175*I*T^13*b2*a1*b1-64/42525*I*T^13*X^4*a2^2*a1-32/18225*I*T^13*X^4*b2^2*a1-\
32/3*I*T*b1^2*b3^2*a1^3+16/3*I*T*a3^2*a1^3*b1^2-8*I*T*b1^4*b3^2*a1+1720/81*I*T
^3*X^4*a1*b1^6+32/42525*I*T^13*b3*b2*a2+256/945*I*T^7*X^4*a2*a3^2+32/135*I*T^7
*X^4*a2*b3^2+12688/1403325*I*T^3*X^11*a1^3*a3-3472/200475*I*T^3*X^11*b1^3*b3+
136/51975*I*T^3*X^11*a1^2*a2^2-1384/66825*I*T^3*X^11*a1^2*b2^2+4744/467775*I*T
^3*X^11*a2^2*b1^2-3352/467775*I*T^3*X^11*b1^2*b2^2-3176/405*I*T^3*X^6*a2^2*a1^
3-2248/405*I*T^3*X^6*b2^2*a1^3+112/135*I*T^3*X^6*a1^2*a2^3-208/135*I*T^3*X^6*
a2^3*b1^2-16/27*I*T^3*X^4*a1^6*a2-16/27*I*T^3*X^4*b1^6*a2-16/45*I*T^3*X^5*a2^2
*a1^4-464/135*I*T^3*X^5*b2^2*a1^4-16/135*I*T^3*X^5*a2^2*b1^4+112/45*I*T^3*X^5*
b2^2*b1^4-608/135*I*T^3*X^5*a1^5*a2+976/45*I*T^3*X^5*b1^5*b2+1560451/480*I*T^5
*X*a1^3*a2+7091851/720*I*T^5*X*b1^3*b2+1285/6*I*T^5*X*a1*a2^3+289/6*I*T^5*X*b1
*b2^3+16/9*I*T^3*a1^5*a2*a3+64/9*I*T^3*a1^5*b2*b3-16/3*I*T^3*b1^5*b2*a3-904/45
*I*T^7*X*a1*a2^3+61372/315*I*T^7*X*b1*b2^3-57707/120*I*T^5*X^2*a2^2*a1-44141/
60*I*T^5*X^2*b2^2*a1+373567/480*I*T^5*X^2*a1^2*a2-5403053/960*I*T^5*X^2*a2*b1^
2+111577/64*I*T^3*b3*a1*b1-902819/96*I*T^3*a2*b2*b1-88/9*I*T^3*X^4*a1^5*b1^2-\
248/81*I*T^3*X^4*a1^3*b1^4-32/8505*I*T^4*X^9*b1*a3^2+424/8505*I*T^4*X^9*b1*b3^
2-15404/1403325*I*T^4*X^12*a2*b3+17692/1403325*I*T^4*X^12*b2*a3-52/42525*I*T^6
*X^10*a2*b3+6212/637875*I*T^6*X^10*b2*a3+16/9*I*T^2*X^3*a2^2*b1^5+32/9*I*T^2*X
^3*b1^5*b2^2+1472/1575*I*T^11*X*a2^2*b1^2+9056/14175*I*T^11*X*b1^2*b2^2-32/135
*I*T^3*X^5*a3*a1^5-2728/42525*I*T^10*X^3*a2^2*b3-88/4725*I*T^10*X^3*b3*b2^2+
5552/14175*I*T^8*X^6*a1^3*b2+19312/42525*I*T^8*X^6*b1^3*a2+40/9*I*X*T^3*b1^4*
a3^2+40/3*I*X*T^3*a1^4*b3^2-104/9*I*X*T^3*b1^4*b3^2+3767/540*I*T*X^7*a1^3*a2-\
24739/3780*I*T*X^7*b1^3*b2+8*I*T*X^2*a3^3*a1^2+8*I*T*X^2*a3^3*b1^2+326/75*I*T^
5*X^5*a1^2*a2^2+2596/45*I*T^5*X^5*a1^2*b2^2+768/25*I*T^5*X^5*a2^2*b1^2+514/5*I
*T^5*X^5*b1^2*b2^2+52/2835*I*T*X^9*a1^2*a3^2-188/2835*I*T*X^9*a1^2*b3^2+52/
2835*I*T*X^9*a3^2*b1^2+148/2835*I*T*X^9*b1^2*b3^2-256/496125*I*T^15*b1*a3*b2+
119/90*I*X^5*a1^3*b1*a3-1289/90*I*X^5*a1*b1^3*a3+223/80*I*X^5*a1*a3*b2+1197/80
*I*X^5*a1*b3*a2+237/40*I*X^5*b1*a2*a3-1069/40*I*X^5*b1*b3*b2-8/3*I*X*T^3*a1^4*
a3^2-2705/48*I*X*T^3*a1^2*a2^2-29783/48*I*X*T^3*a1^2*b2^2+2027/8*I*X*T^3*a2^2*
b1^2+10883/24*I*X*T^3*b1^2*b2^2-176/105*I*T^7*a1*a3^2*b1^2-208/105*I*T^7*b3^2*
a1*b1^2-32/567*I*T^7*X^6*a1*a3^2-128/2025*I*T^7*X^6*a1*b3^2+42*I*X^2*a2^2*a1^3
*b2+32/3*I*X^2*b1^3*a2*b2^2+6*I*X^2*b2^3*a1*b1^2-38*I*X^2*b1*a1^2*a2^3+6*I*X^2
*b1^2*b2^3*a2+18*I*X^2*a1^2*b2^3*a2-2*I*X^2*a2^3*b1^2*b2-19*I*X^2*a2*a1^4*b3-\
12*I*X^2*a1^4*a3*b2-3*I*X^2*b1^4*b3*a2-11*I*X^2*b1^4*a3*b2-3008/4465125*I*T^15
*a1*a3*a2+64/91125*I*T^15*a1*b3*b2-128/496125*I*T^15*b1*b3*a2-820/9*I*X*T^3*b2
^2*a1^4-180*I*X*T^3*a2^2*b1^4+2138/9*I*X*T^3*b2^2*b1^4+2863/3*I*X*T^3*b1^5*b2+
326/9*I*X*T^3*a3*a1^5-170/3*I*X*T^3*b3*b1^5-1219/3*I*X*T^3*a1^5*a2+136/3*I*T^3
*X^2*a1*a2^4+16*I*T^3*X^2*b2^4*a1-16/3*I*X*T^3*a2*a3^3+16/3*I*X*T^3*b2*b3^3-16
/3*I*T^3*a3*a1^2*b3^2-8/3*I*X*T^3*a1*a3^3-48*I*X*T^3*b1*b3^3-16*I*X*T^3*a2^2*
a3^2-16*I*X*T^3*b2^2*a3^2-104/3*I*X*T^3*a2^2*b3^2+200/3*I*X*T^3*b2^2*b3^2-1882
/105*I*T^7*X^2*a1*a3^2-122/35*I*T^7*X^2*a1*b3^2-334/3*I*X*T^3*a2^3*a3+602/3*I*
X*T^3*b2^3*b3+6*I*T^2*a1^4*a3*b3-48*I*T^2*a1^3*b1*a3^2+80*I*T^2*a1^3*b1*b3^2-\
152/3*I*T^2*a1*b1^3*a3^2+232/3*I*T^2*a1*b1^3*b3^2-122*I*T^2*b1^4*a3*b3-62*I*T^
2*X*a2^4*b2-36*I*T^2*X*a2^2*b2^3-51/4*I*T^2*X*a2^2*b1^3+3544/127575*I*T^3*X^13
*a1*a3-33464/1403325*I*T^3*X^13*b1*b3-208/200475*I*T^3*X^13*a2*a3-368/56133*I*
T^3*X^13*b2*b3-512/13395375*I*T^3*X^15*a2*a3+2368/13395375*I*T^3*X^15*b2*b3-\
2006/9*I*X*T^3*a2^2*a1^4+128/42525*I*T^11*X^4*a1^3*b1^2+416/42525*I*T^11*X^4*
a1*b1^4+536/17325*I*T^5*X^11*a2*a3-13352/2338875*I*T^5*X^11*b2*b3-15376/
7016625*I*T^5*X^13*a1*a3+7312/7016625*I*T^5*X^13*b1*b3-40006/945*I*T^3*X^7*a1*
a2+122642/945*I*T^3*X^7*b1*b2+1033/8*I*T^3*X^4*a2^2*a1-28727/72*I*T^3*X^4*b2^2
*a1-16*I*T^2*a2*b2^4*b1-8*I*T^2*b2^2*b1*a2^3-16*I*T^2*a2^4*b2*a1-8*I*T^2*b2^3*
a1*a2^2+9131/48*I*T^2*b1*a2*a1^4-667/8*I*T^2*a1^3*b1^2*b2+3653/16*I*T^2*a1^2*
b1^3*a2+19105/96*I*T^2*a1*b1^4*b2+373/6*I*T^2*a1^4*b2*a2+284*I*T^2*b1^4*b2*a2+
93/2*I*X^2*a1^4*b2*a2-32/3*I*X^2*a2*b2*b1^4-106/3*I*X^2*b1*a3*a1^4-299/6*I*X^2
*b1^2*b3*a1^3-47/3*I*X^2*a1^2*b1^3*a3-61/12*I*X^2*a1*b1^4*b3-1895/16*I*X^2*b1*
a2*a1^4-395/8*I*X^2*a1^3*b1^2*b2-1429/16*I*X^2*a1^2*b1^3*a2-1193/96*I*X^2*a1*
b1^4*b2+592/2835*I*T^9*X*a2^2*b2^2-268/15*I*T^5*X^2*a3*b3^2-2096/42525*I*T^11*
a1^3*b3*b1+32/2025*I*T^11*a1^2*a3*b1^2-112/2025*I*T^11*a1*b3*b1^3-2876/525*I*T
^11*a2*b2*b1+446337/1280*I*T^5*b2*a1*b1+3623929/960*I*T^5*a2*b2*b1-4768/127575
*I*T^9*X^6*a1^3*b1^2+256/127575*I*T^9*X^6*a1*b1^4-379233/1024*I*T*X^2*a1*b1^2-\
5329327/6144*I*T*X^4*a1*b1^2+232787/2880*I*T*X^6*a1*b1^2+148/315*I*X^8*a2^2*a1
*b3+32/63*I*X^8*a1*b3*b2^2-134/315*I*X^8*b1*a3*a2^2-58/105*I*X^8*b1*a3*b2^2-8/
14175*I*T^13*b1*a3*b3-275/3*I*T^2*X*b2^2*b1^3+32/9*I*T^3*X^2*a1^5*b2^2-268/27*
I*T^3*X^4*a2^2*a1^3+616/27*I*T^3*X^4*b2^2*a1^3-32/3*I*X*T^3*a2^2*b2^2+639299/
30240*I*T^4*X^8*a1*b3-16131151/20160*I*T^8*X^4*a1*b2+255173/560*I*T^8*X^4*b1*
a2-155067/1120*I*T^8*X^4*a1*b3+63089/1008*I*T^8*X^4*b1*a3-32/9*I*T^6*X^2*a2^3*
b2+32/3*I*T^6*X^2*b2^3*a2-46/105*I*T^2*X^7*a2^2*b3+2914/315*I*T^2*X^7*b3*b2^2+
208/45*I*T^2*X^6*a2^3*b2-16/15*I*T^2*X^6*b2^3*a2+21*I*a3*a1*b1*a2+603/8*I*b3*
a1*b1*b2-503/54*I*T^4*X^3*b2*a1^4+30065/27*I*T^4*X^3*b2*b1^4-842287/720*I*T^6*
X^4*a1^3*b1-4487371/6480*I*T^6*X^4*b1^3*a1-1216/945*I*T^7*X^3*a2^2*b2^2+
1943581/192*I*X*T^3*a1^2*b1^2+2903008/14175*I*T^11*b2*a1*b1-42992/893025*I*T^
15*X*b2^2-110249/85050*I*T^13*X^2*a1^3+2558/25515*I*T^13*X*a1^4+20206/127575*I
*T^13*X*b1^4-333593/360*I*T^9*X*a2^2+699959/1080*I*T^9*X*b2^2-2681827/2268*I*T
^9*a1^2*a2+18362257/12960*I*T^9*a2*b1^2-661/45*I*T^7*X^2*a2^3-425489/1890*I*T^
7*X^3*a2^2-440347/1890*I*T^7*X^3*b2^2+106/105*I*X^7*b2^3*b1^2-4172213/30240*I*
T^9*a2^2*a1-16159397/30240*I*T^9*b2^2*a1-1455137/6480*I*T^9*a3*a1^2+293459/
6480*I*T^9*a3*b1^2-152/442047375*I*X^19*b1*a1^2+1436/9823275*I*X^15*b2*a2^2-13
/2970*I*X^13*a1^2*b2+1789/935550*I*X^13*b2*b1^2-16/8505*I*X^12*a1^5*b1-32/
42525*I*X^12*b1^5*a1-4714/1403325*I*X^13*b1*a1^4+164/31185*I*X^13*a1^2*b1^3+22
/5*I*T^2*X^5*b3^3+324601/1152*I*X^3*a1^4*b1+3173/12*I*X^3*a1^2*b1^3+381527/
120960*I*X^10*a1*b1+4573/37800*I*X^10*b2*a2-1126/81*I*T^3*X^3*a1^6-31532/81*I*
T^3*X^3*b1^6-4393/48*I*T^3*X^2*a1^5+8/14175*I*T^13*X^2*a2^3+6392/165375*I*T^15
*X*a2^2+8/9*T^4*X^4*a1^2*a2*b2^2-224/9*T^4*X^4*b2^3*a1*b1+76/9*T^4*X^4*a2*b1^2
*b2^2-797/315*T^8*X^2*a1^2*a3*b1^2-877/945*T^8*X^2*a1^3*b3*b1+17/315*T^8*X^2*
a1*b3*b1^3-4889/210*T^8*X^2*a2*a1^2*b1^2+51/7*T^8*X^2*b2*a1^3*b1-149/45*T^8*X^
2*b2*a1*b1^3-5111/54*T^4*X^4*b2*a1^3*b1+5041/9*T^4*X^4*a2*a1^2*b1^2+35369/54*T
^4*X^4*b2*a1*b1^3-202607/720*T^4*X^6*a2*b2*b1+30763/180*I*T^5*a2^2*a1^3+18409/
180*I*T^5*b2^2*a1^3+2/5*I*X^5*b3*a3^2+2409/320*I*X^5*a1^2*b2+3375/128*I*X^5*b2
*b1^2+8847/160*I*X^5*b1*a2^2+5173/160*I*X^5*b2^2*b1+4325/288*I*X^4*b3*a1^3-13/
9*I*X^4*b1^3*a3+70691/1152*I*X^4*b2*a1^3-1105/18*I*X^4*b1^3*a2-3520051/3600*I*
T^6*X^5*b1^3-589/75*I*T^6*X^5*b2^3-166027811/90720*I*T^8*X^3*b1^3-43844/893025
*I*T^15*a1^2*a2-2732/18225*I*T^15*a2*b1^2-41024/4465125*I*T^15*a2^2*a1+128/
25515*I*T^15*b2^2*a1+2672/4465125*I*T^15*a3*a1^2-49072/4465125*I*T^15*a3*b1^2-\
16/3*I*T^3*a3^3*a1^2-3002903/2520*I*T^7*X^2*a1^3+16/3*I*T*a3^2*a1^5-8/3*I*T*b3
^2*a1^5-38/4455*I*T*X^12*a2^3+274/315*I*X^7*b2^3*a1^2-16/9*I*T^3*a1*b1^8-32/9*
I*T^3*a1^5*b1^4-128/27*I*T^3*a1^3*b1^6+11467/28350*I*T^13*a2^2*a1+3229/4050*I*
T^13*b2^2*a1-752/6075*I*T^11*X^3*a3^2-152/6075*I*T^11*X^3*b3^2-559/3402*I*T^13
*a3*a1^2-29173/85050*I*T^13*a3*b1^2-594337/523908000*I*X^16*a1*b1+1594171/
10886400*I*X^12*a1*b1+32227/5040*I*X^8*b2*a2+49721/2700*I*T^13*X^2*a1+19282/
1575*I*T^13*X^2*a2-772/42525*I*T^13*X^2*a3+72005453/1360800*I*T^13*X*a1^2+
24287737/680400*I*T^13*X*b1^2-21363/1280*I*X^8*a1*b1+214777/85050*I*T^13*X*a2^
2+132631/85050*I*T^13*X*b2^2-109111/170100*I*T^13*a1^2*a2+61573/34020*I*T^13*
a2*b1^2+179893/96*I*T^3*a3*a1^2-2201/30*I*T^5*a1^2*a2^3+3101/30*I*T^5*a2^3*b1^
2+22579/24*I*X*T^3*b2^2-964/3*I*X*T^3*a3^2-1042/3*I*X*T^3*b3^2+52/14175*I*T^13
*a3*a2^2+124/42525*I*T^13*a3*b2^2-196157/72*I*T^3*X^3*a1^2+29575/12*I*T^3*X^3*
b1^2+152/81*I*T^3*X^4*a1^7+104/4725*I*T^11*a1^4*a3-232/8505*I*T^11*b1^4*a3-52/
2835*I*T^9*X*a2^4-44/567*I*T^9*X*b2^4+13/3888*I*X^12*b2*a2+34189/98232750*I*X^
16*a2*b2-11781/128*I*X^2*a1*b1+101787/1280*I*X^5*a1^2*b1+82473/256*I*X^4*a1*b1
+2003/48*I*X^4*b2*a2+23939/720*I*X^6*a1*b1-7/20*I*X^6*b2*a2+48451/6350400*I*X^
14*a1*b1+1065/8*I*X^2*b2*a2-2809/9*I*T^3*a2*a1^4+26605/36*I*T^3*a2*b1^4-928/
127575*I*T^9*X^6*a1^5+32/6075*I*T^11*X^4*a1^5+8*I*T^2*b2^5*a1+8*I*T^2*a2^5*b1-\
10885/96*I*T^2*a1^5*b2-1571/12*I*T^2*b1^5*a2+26*I*T^2*X*b2^5+464/945*I*T^7*X^3
*a2^4+16/63*I*T^7*X^3*b2^4-1954667/8505*I*T^9*X^4*a2-36/5*I*T^5*X^2*a3^3+
4742899/240*I*T^5*X*a1^2+598679/10*I*T^5*X*b1^2-3879/20*I*T^5*X*a2^2+25323/20*
I*T^5*X*b2^2+4179/40*I*T^5*a2^2*a1-575/32*I*a2^2*a1^3*b1+1781/32*I*a2^2*a1*b1^
3+91/2*I*a2*b2*a1^4+631/16*I*a2*b2*b1^4-937/32*I*b2^2*a1^3*b1+1635/32*I*b2^2*
a1*b1^3+1086191/192*I*T^3*a3*b1^2-4451/3*I*T^3*a2^2*a1-25493/96*I*T^3*b2^2*a1-\
14957/8*I*X*T^3*a2^2+26/15*I*X^5*a1^4*b3-29/10*I*X^5*b1^4*b3-11/20*I*X^5*b1*a3
^2+93/20*I*X^5*b1*b3^2+258/5*I*X^5*b3*a1^2+1171/160*I*X^5*b3*b1^2-3/10*I*X^5*
b2*a3^2+63/10*I*X^5*b2*b3^2+21247/378*I*T^3*X^7*a2^2+811/70*I*T^3*X^7*b2^2-361
/32*I*X^2*a1^5*b2+83/24*I*X^2*b1^5*a2-59/4*I*X^2*a1^5*b3-31/3*I*X^2*b1^5*a3+4/
1326142125*I*T*X^22*a2-692/5157219375*I*T*X^21*a1^2-9028/46414974375*I*T*X^21*
b1^2+4/3978426375*I*T*X^24*a2+3484/45*I*T*X^6*a3-13091053/18432*I*T*X^4*a1^3+
23/3*I*X^2*b1^3*a2^3-9*I*X^2*b2^3*a1^3-285165/64*I*X*T^3*a1^2+1407007/96*I*X*T
^3*b1^2-32/42525*I*T^13*X^2*a1^5+47/9450*I*X^12*a3*b3+122/99225*I*X^14*a3*b3+8
/496125*I*X^16*a3*b3+16/3645*I*X^12*a1^3*b1^3+68/15*I*X^6*a3*b3+83/126*I*X^8*
a3*b3+179*I*X^2*a3*b3-1955/32*I*a3*a1^2*b2+73/8*I*a3*b1^2*b2+701/32*I*b3*a1^2*
a2-1387/16*I*b3*b1^2*a2+272/945*I*T^7*a1^3*a3^2+752/945*I*T^7*b3^2*a1^3+16/9*I
*T^5*a1^5*a2^2+16/45*I*T^5*a1^5*b2^2+34235/192*I*T^5*b2^2*a1-1393337/576*I*X*T
^3*a1^4+421505/36*I*X*T^3*b1^4-307397/28350*I*T^11*a2^2*a1-34991/4050*I*T^11*
b2^2*a1+18341/18*I*T^3*X^3*a2^2+12439/18*I*T^3*X^3*b2^2+1472/9*I*T^3*X^3*a3^2+
800/9*I*T^3*X^3*b3^2+23/225*I*X^10*a3*b3-8*I*a2*a3^2*b3-48091/14175*I*T*X^10*
a2-64109/1728*I*T*X^9*a1^2+89209/10080*I*T*X^9*b1^2-226/35*I*T*X^8*a2+5654/315
*I*T*X^8*a3+114637/1120*I*T*X^7*a1^2+47141/1680*I*T*X^7*b1^2+843863/8640*I*T*X
^6*a1^3-228209/16200*I*T*X^10*a1+43/15471658125*I*T*X^22*a1-1608721/1871100*I*
T*X^12*a1-28891/180*I*T*X^6*a1+934/45*I*T*X^6*a2-28993/80*I*T*X^5*a1^2-1967/10
*I*T*X^5*b1^2-1050977/1024*I*T*X^2*a1^3+753/2*I*T*X^4*a2+82/3*I*T*X^4*a3-\
357875/192*I*T*X^3*a1^2-13621/96*I*T*X^3*b1^2+61*I*T*X^2*a3-115/2*I*a2*b2^2*b3
+69/4*I*a1*b2*a3^2+69/4*I*a1*b2*b3^2+67/2*I*b1*a2*a3^2+2*I*b1*a2*b3^2+8/45*I*X
^5*b1^5*a2^2+16/15*I*X^5*b1^5*b2^2+8/27*I*X^6*b1^3*a2^3+16/135*I*X^6*b2^3*a1^3
+45/2*I*X^4*a3*b3-23444/15*I*T^6*a3*b3-789/8*I*T^2*b2*a2+2683/6*I*T^4*a3*b3-16
/442047375*I*X^20*a2*b2+566/63149625*I*X^18*a2*b2+4/4219543125*I*X^24*a1*b1+
332/46414974375*I*X^22*a1*b1-678625421/19051200*I*T^14*a1*b1-106263/128*I*T^2*
a1*b1-4477/175*I*T^10*a3*b3+233/270*I*T^12*a3*b3+4441343/768*I*T^4*a1*b1+18251
/126*I*T^8*a3*b3+2409730033/604800*I*T^10*a1*b1+8/27*I*T^4*b1^7*a2+16/9*I*T^4*
a1^7*b2+76/9*T^2*X*a1^7*a2-28/9*T^2*X*b1^7*b2+44/42525*T^12*X*b3*a1*b1*a2+8/
8505*T^12*X*a3*a1*b1*b2-88/893025*T^14*X^3*a1^3*a2-8/59535*T^14*X^3*b1^3*b2-\
5084/637875*T^12*X^6*a1^2*a2-7328/1913625*T^12*X^6*a2*b1^2-64/382725*T^12*X^6*
a2^2*a1+8/1913625*T^12*X^6*b2^2*a1-616909/680400*T^12*X^2*a1^2*a2-169469/27216
*T^12*X^2*a2*b1^2+4/405*T^8*X^3*a1^5*a2+4/945*T^8*X^3*b1^5*b2-4/15*T*X^5*a2^2*
a1*b2*a3-8/15*T*X^5*b1*a3*a2*b2^2-8/15*T*X^5*a1*a2*b2^2*b3+4/15*T*X^5*a2^2*b1*
b2*b3+56/225*T^5*X^5*a1*a3*b1^2*b2-8/75*T^5*X^5*a1^2*a2*b1*a3+64/225*T^5*X^5*
b3*a1*b1^2*a2+32/75*T^5*X^5*a1^2*b1*b3*b2+238/15*T*X^5*a1*a3*b1^2*b2+403/30*T*
X^5*b1*a2*a1^2*a3+583/30*T*X^5*a1*a2*b1^2*b3-781/15*T*X^5*a1^2*b1*b3*b2-433/8*
T^2*X^3*b3*a1*b1*a2-2543/24*T^2*X^3*a3*a1*b1*b2+4/5*T*X^5*b1*b3*b2^3-16/15*T*X
^5*a1*a2^3*b3-16/15*T*X^5*b1*a3*a2^3-4/5*T*X^5*a1*a3*b2^3-224/675*T^5*X^6*a3*
a1^2*b2+1142/675*T^5*X^6*b3*a1^2*a2-148/225*T^5*X^6*a3*b1^2*b2-22/25*T^5*X^6*
b3*b1^2*a2+16/225*T^5*X^5*b1^3*b3*b2-16/225*T^5*X^5*b3*a1^3*a2+56/225*T^5*X^5*
b1^3*a2*a3-8/75*T^5*X^5*a1^3*a3*b2+139/5*T*X^5*b1^3*b3*b2-59/2*T*X^5*a1^3*a2*
b3+21/10*T*X^5*a3*b1^3*a2+404/15*T*X^5*a1^3*a3*b2+8/189*T^8*X^3*a1^3*b1^2*a2+
44/567*T^8*X^3*a1*b1^4*a2+4/405*T^8*X^3*a1^4*b1*b2+56/405*T^8*X^3*a1^2*b1^3*b2
-8/178605*T^14*X^3*a1^2*b1*b2+248/893025*T^14*X^3*a1*a2*b1^2-1950353/7560*T^8*
X^3*a1^2*b1*b2-628679/3780*T^8*X^3*a1*a2*b1^2-11081/48*T^2*X^3*a1^2*a2*a3+4073
/48*T^2*X^3*a1^2*b2*b3+1401/8*T^2*X^3*a2*a3*b1^2-575/12*T^2*X^3*b1^2*b2*b3-\
208405/384*T^2*X^3*a1^2*b1*b2-282685/192*T^2*X^3*a1*a2*b1^2+245/12*I*X*b1^3*b3
^2+124/93555*I*X^11*b1^3*a2^2+172/467775*I*X^11*b2^2*b1^3+1855/27*I*T^2*X^3*b1
^7-8/9*I*X^3*a1^8*b1-64/27*I*X^3*b1^3*a1^6-16/9*I*X^3*a1^4*b1^5+68/27*I*X^4*a1
*b1^7-44/27*I*X^4*a1^7*b1-68/27*I*X^4*b1^5*a1^3-20/3*I*X^4*b1^3*a1^5+4/3*I*X^3
*b3*a2^4+4/3*I*X^3*b3*b2^4+1047701/1280*I*T^2*X^5*b1^3+68/59535*I*T^14*X*b2^3-\
282179/510300*I*T^14*X*b1^3-208/42525*I*T^12*a2^3*b1-52/8505*I*T^12*a1*b2^3-8*
I*a3*b2*b3^2+19*I*b3^2*b2*a2+16*I*a3^2*b2*a2-58*I*b2*a2^2*a3+1424/893025*I*T^
14*b1^3*a3+2224/99225*I*T^14*a1^3*b2+3784/99225*I*T^14*b1^3*a2-1322/42525*I*T^
12*X*b1^5-56/3*I*T^2*b1^7*a2+1825/16*I*T*a3*a2^2+3655/16*I*T*a3*b2^2+6179/64*I
*T*a3*a1^2+25253/128*I*T*a3*b1^2-725/16*I*T*X^2*a2^3+8/15*I*T^5*X*a1^8-8/15*I*
T^5*X*b1^8-8/45*I*T^5*X^5*a2^4-8/15*I*T^5*X^5*b2^4-8/1215*I*T^5*X^10*a2^3-4*I*
a1*b3*b2^4-4*I*b1*a3*a2^4-4*I*b1*a3*b2^4-4*I*a1*b3*a2^4-32/15*I*X^5*b1^3*a3^2+
52/15*I*X^5*b1^3*b3^2-4*I*X^3*b3^3*a1^2-4/3*I*X^3*b3^3*b1^2-1006/8505*I*T^12*X
*b2^3-419947/1152*I*T^2*X^3*b1^3-187/12*I*X*b1^3*a3^2+1366/18225*I*T^12*b1^3*
a2+14506/127575*I*T^12*a1^3*b3+4772/25515*I*T^12*b1^3*a3+7333/7290*I*T^12*a1^3
*b2+176/893025*I*T^14*b3*a1^3+1725473/1440*T^6*X*a1*a2*b1*b2-56/9*T^4*X^4*a2^2
*a1*b1*b2+32/105*T^2*X^7*a1*b1*a3*b3-711/35*T^2*X^7*a1*a2*b1*b2-439283/1440*T^
5*X^3*a1*a3*b2+544327/720*T^5*X^3*b1*a3*a2+358909/480*T^5*X^3*a1*b3*a2-117277/
240*T^5*X^3*b1*b3*b2;

Cb5:=Num4*b5+(a4**2-b4**2)*Cb3-2*a2*b2*Ca3
 -525/128*b1-441/16*b2+423/8*b3+T+2187187/24576*X^4*a1^2*b1-277023/
32*T^5*X^2*a1^2-2818809/160*T^5*X^2*b1^2+42565309/11340*T^9*X*a1-9807/256*a1*X
^3*b1+3465/512*a1*X*b1-18161/36*T^3*X^3*a1+30643/4*T^4*X^2*b1-367289/64*T^2*X^
2*b1-1107/128*T*X^2*a1^2+2563/40*T*X^5*a1-11/2*T*X^3*a1+449055/256*T*X^2*b1^2-\
22133/12*T^2*X^4*b1+68299/6*T^3*a1*X+231/8*T*a1*X-1383239/120*T^5*a1*X+464191/
720*T^2*X^6*b1-269423/36*T^5*X^3*a1+2051027/80*T^6*X^2*b1-108041/128*T^3*X^2*
a1^2-195631/256*T^3*X^2*b1^2-16421603/1260*T^7*a1*X+32765/1536*a1^3*T*X-358635
/8192*b1*X^2*a1^2+115851/2560*b1*X^5*a1+13369597/8192*b1*T^2*a1^2-29623/20*T^3
*X^5*a1+1146461/288*T^4*X^4*b1+103745/768*T*X^4*a1^2+6721/1260*T*X^7*a1+319821
/512*T*X^4*b1^2+10456429/1440*T^8*X^2*b1-2694367/2160*T^4*X^6*b1+6302423/945*T
^7*X^3*a1+1542769/450*T^5*X^5*a1-18667/11340*T*X^9*a1-25315/24*T^3*X^4*b1^2+
5081/18*T^3*X^4*a1^2+22967/1440*T*X^6*a1^2+25754159/4608*T^3*X*a1^3+14817/32*T
^2*a1*b1^2*b2*a2+74/4465125*T^2*X^16*a1*b2*a2+161/8*X^4*a1*b1^2*b2*a2+11/
178605*T^2*X^16*a1*b1*a2-61/12*X^3*a1^2*b1^2*b2*a2+677/2*T^2*a1*b1^2*a3*b3+4*T
^2*b1*b2*a3^2*b3-2*T^2*a1*a2*a3^2*b3-4*T^2*b1*a2*a3*b3^2-2*T^2*b2*a1*a3*b3^2+
600871/4608*T*X^3*a1^3-9391/60*T*X^6*b1^2+44159771/24576*T^4*a1^2*b1-3778259/
12288*X*a1*b1^3-282323/12288*X*a1^3*b1+3061/5*T^5-9143/3*T^3+15*T*X^2-16/81*T^
2*X^6*a2*a1^3*b1^3-88/2025*T^6*X^6*a2^2*a1^2*b1-208/6075*T^6*X^6*a2*b2*a1^3-8/
2025*T^6*X^6*b2^2*a1^2*b1-9151/219310753921875*T^21*X^10-43/1253204308125*T^19
*X^12+19/696224615625*T^17*X^14+323/3481123078125*T^15*X^16+589/6266021540625*
T^13*X^18+1/23681109375*T^11*X^20+1/3987468253125*T^9*X^22+39019/1326142125*T^
19*X^4-1269991/736745625*T^17*X^6+25479878/5157219375*T^15*X^8-292822/
947244375*T^13*X^10-146536/1406514375*T^11*X^14+2011/2531725875*T^9*X^16+9028/
843908625*T^7*X^18+6002/3013959375*T^5*X^20-1/3987468253125*T^3*X^28-3821/
46414974375*T^25*X^2-5066/27848984625*T^23*X^4+11078/298381978125*T^21*X^6+
2077/9282994875*T^19*X^8+347591/696224615625*T^17*X^10+882652/417734769375*T^
15*X^12+169516/46414974375*T^13*X^14+4861/1856598975*T^11*X^16+7037/
12658629375*T^9*X^18-4138/21097715625*T^7*X^20-1102/12658629375*T^5*X^22+2/
21097715625*T^3*X^26-11/1329156084375*T^7*X^24-1/316465734375*T^5*X^26-2/
11051184375*T^27*X^2-19/27848984625*T^25*X^4+1396/696224615625*T^23*X^6+23483/
1624524103125*T^21*X^8+8342/298381978125*T^19*X^10+13/843908625*T^17*X^12-1768
/77358290625*T^15*X^14-30923/696224615625*T^13*X^16-61606/2088673846875*T^11*X
^18-137/21097715625*T^9*X^20+772/443052028125*T^7*X^22+1/1004653125*T^5*X^24+1
/4873572309375*T^29*X^2+1/1253204308125*T^27*X^4-23/10443369234375*T^25*X^6-89
/4873572309375*T^23*X^8-1076/120558375*T^23*X^2-10982/795685275*T^21*X^4+
953228/19892131875*T^19*X^6+47563/1031443875*T^17*X^8-11780872/232074871875*T^
15*X^10-2800244/19892131875*T^13*X^12+9395/36*T^3*X^5*a2*a1^2*b1^2+14/9*T*X^3*
a1^4*a2*b2^2-4/9*T*X^3*a1^3*b1*b2^3+28/9*T*X^3*a1*b1^3*b2^3-22/9*T*X^3*b1^4*a2
*b2^2-18/5*T*X^5*a3*b1^3*b3-6103/54*T^3*X^3*a1^3*b3*b1-5917/18*T^3*X^3*a1*b3*
b1^3-160075/216*T^3*X^3*b2*a1^3*b1-7713/8*T^3*X^3*b2*a1*b1^3-2777/18*T^3*X^3*
a1^2*a3*b1^2-16/45*T*X^6*b2*a2^2*b3+167/45*T*X^6*a2*b2^2*a3-28/225*T^5*X^6*a1*
a2^2*a3+4/675*T^5*X^6*a1*a3*b2^2-56/675*T^5*X^6*a2^2*b1*b3-64/675*T^5*X^6*b1*
b2^2*b3+16/225*T^5*X^5*a1^2*a3*b1^2+46/49116375*T^18*X*b2*a3-32842/147349125*T
^18*X*a1*b2+8143/63149625*T^18*X*b1*a2-829/16372125*T^18*X*a1*b3+8923/
147349125*T^18*X*b1*a3-4/21049875*T^18*X*a2*b3+1197629/294698250*T^16*X^3*a1*
b2+4861/2806650*T^16*X^3*a2*b1+17149/3150*T^10*X^3*a2*b3+204383/42525*T^10*X^3
*a3*b2-3736153/50400*T^10*X^2*a1^2*b2-5638859/15120*T^10*X^2*b2*b1^2-13459109/
75600*T^10*X^3*a1*b2+580756241/2721600*T^10*X^3*a2*b1-1004497/25200*T^10*X^3*
a1*b3+1694557/1360800*T^10*X^3*b1*a3-176/315*T^2*X^7*a2^3*b2+80/63*T^2*X^7*b2^
3*a2+5977/1403325*T^14*X^4*b1*a1^2+8/9*X^3*b1^3*a2*a3^2+8/9*X^3*b1^3*a2*b3^2-\
20/9*X^3*a1^3*b2*b3^2+16/9*X^3*a1^3*b2*a3^2+63295/1323*T^7*X^8+2713967/212625*
T^5*X^10+17579/25515*T^3*X^12+769/33075*T*X^14+62137219/49116375*T^17*X^2+
10928572/4209975*T^15*X^4-44997716/21049875*T^13*X^6-35558122/16372125*T^11*X^
8-2813758/5740875*T^9*X^10+329404/2679075*T^7*X^12+20588/1488375*T^5*X^14+
51263/13395375*T^3*X^16+2249/40186125*T*X^18+11399656/467775*T^15*X^2+42186884
/1403325*T^13*X^4+9776488/280665*T^11*X^6-147506/59535*T^9*X^8-348296/637875*T
^7*X^10-198388/127575*T^5*X^12-11944/99225*T^3*X^14+5423/4465125*T*X^16+
50434793/155925*T^13*X^2-15684791/93555*T^11*X^4-22364521/127575*T^9*X^6-179/
37975888125*T^3*X^24+7321/602791875*T^5*X^18+172/12658629375*T^3*X^22+46397/
66976875*T^5*X^16+491/200930625*T^3*X^20+3802/24111675*T^3*X^18+4624678/
147349125*T^19*X^2+12561763/147349125*T^17*X^4-101090552/315748125*T^15*X^6+
41774/4465125*T^13*X^8+24182428/2210236875*T^11*X^10-4510406/120558375*T^9*X^
12+36088/31255875*T^7*X^14-36749/156279375*T^7*X^16+449/66976875*T*X^20+1/
21097715625*T*X^26+1/1329156084375*T*X^28+157/843908625*T*X^22+41/12658629375*
T*X^24+1/19937341265625*T*X^30-389602/265228425*T^11*X^12-2882/13395375*T^9*X^
14+57731/618866325*T^21*X^2+256567/1403325*T^17+45585/8192*b1^5-77820929/
7016625*T^15-64836677/467775*T^13+654821467/155925*T^11+1135633/24576*b1^3-8/
105*T^7*X^4*a1*b1*a3*b3-42/5*T*X^5*a2^3*b1*b2+22/5*T*X^5*a2*b1*b2^3-4147/18*T^
3*X^3*a2*a1^4-10897/216*T^3*X^3*a2*b1^4+613/6*T^3*X^3*a1^4*a3+724/27*T^3*X^3*
b1^4*a3+13/15*T*X^6*a2^3*a3+112/45*T*X^6*b2^3*b3-1876/675*T^5*X^5*a1^4*a3+76/
45*T^5*X^5*b1^4*a3+T*X^5*a1*a2^4+23/5*T*X^5*b2^4*a1-380023/1536*T^3*X*a1*b1^2+
311377/1536*T*X^3*a1*b1^2+1597871/512*a1*T*X*b1^2-2642247/256*T^2*X*a1*b1-\
13799/768*T^2*X^3*a1*b1+18387781/1536*T^4*X*a1*b1+12182707/567*T^9-282547/63*T
^7+403/9*X*T^3*a1^5*b1*b2-6163/12*X*T^3*a1^4*b1^2*a2+31/36*X*T^3*a1^2*b1^4*a2+
91/3*X*T^3*b1^5*a1*b2+4/3*T^3*X^2*a1^2*a3^2*b1^2+4/3*T^3*X^2*a1^2*b3^2*b1^2-\
116/3*X*T^3*a1^3*b3*b1^3+242/2835*T^9*X*a1^2*a2*b2^2+38/567*T^9*X*a2*b1^2*b2^2
+4/2835*T^9*X*b2^3*a1*b1-104/6075*T^6*X^6*a2^2*b1^3-184/6075*T^6*X^6*b2^2*b1^3
-52/3*T*X^2*a1*b1^6*a2-36*T*X^2*a1^5*b1^2*a2-140/3*T*X^2*b1^3*a1^4*b2+20*T*X^2
*a1^3*b1^4*a2+4*T*X^2*a1^6*b1*b2+28*T*X^2*b1^5*a1^2*b2-608/8505*T^9*X^2*a1^3*
b1^2*a2+32/2835*T^9*X^2*a1*b1^4*a2-16/1215*T^9*X^2*a1^2*b1^3*b2-52/9*T*X^3*a1^
3*b1*b2*a2^2-20/9*T*X^3*a1*b1^3*b2*a2^2+78/5*T*X^5*a3*a1^2*b1*b3-47/893025*T^2
*X^16*a1^2*b2-458/4465125*T^2*X^16*b2*b1^2-94/4465125*T^2*X^16*b2^2*b1-173/
4465125*T^2*X^17*a1*b3+211/4465125*T^2*X^17*b1*a3+4/893025*T^2*X^17*a2*b3+2/
893025*T^2*X^17*a3*b2-1339/72*X^4*a1^3*b2*a2+701/384*X^4*b1*a1^2*a2^2+5845/384
*X^4*b1*a1^2*b2^2-277/9*X^3*a1^4*b2*a2+341/36*X^3*b1^4*b2*a2+269/2*T^2*a1^3*a3
*b3-1743/16*T^2*b1*a1^2*a3^2+793/16*T^2*b1*a1^2*b3^2+2*T^2*a1*a2*b3^3+2*T^2*b2
*a1*a3^3+193831/384*T^2*b1*a3*a1^3-199033/384*T^2*a1*a3*b1^3-1715/384*X^4*b1^3
*a2^2-17809/1152*X^4*b2^2*b1^3-8141/48*T^2*b1^3*a3^2+9259/48*T^2*b1^3*b3^2+113
/37975888125*T^27+11101/25786096875*T^25+59/14620716928125*T^29+513391/
46414974375*T^23-1/219310753921875*T^31+163/5*T^8*a2*b2*a3+223/9*T^8*a1*a3*b3+
11417831/20160*T^8*a2*b2*a1-2/45*X^5*a1*b1^7+38/45*X^5*a1^7*b1-26/15*X^5*a1^3*
b1^5-38/45*X^5*b1^3*a1^5-377/108*X*T^3*a1^6*a2-13489/108*X*T^3*b1^6*a2+74/2835
*T^9*X*a1^2*a2^3+2/81*T^9*X*a2^3*b1^2+134686/155925*T^13*X*b2*a1*b1+331433/
935550*T^13*X*b3*a1*b1-656/13395375*T^15*X^3*b3*a1*b1-104/4465125*T^9*X^11*b2*
a1*b1-32/637875*T^13*X^5*b3*a1*b1+32/135*T^5*X^3*a1^5*b1*b2+16/135*T^5*X^3*b1^
5*a1*b2-4/27*T^5*X^4*b3*a1^4*b1-8/27*T^5*X^4*a3*a1^3*b1^2-16/45*T^5*X^4*b3*a1^
2*b1^3-8/135*T^5*X^4*a3*a1*b1^4-772/135*T^5*X^4*a1^4*b1*b2-652/135*T^5*X^4*a1^
3*b1^2*a2+8/135*T^5*X^4*a1^2*b1^3*b2+554/135*T^5*X^4*a1*b1^4*a2+182309/15120*T
^8*X^4*a1^2*b2+4976101/30240*T^8*X^4*b2*b1^2-17047/1080*T^8*X^4*a1^2*b3-28691/
1260*T^8*X^4*b3*b1^2-456847/15120*T^8*X^4*a2^2*b1+153917/15120*T^8*X^4*b2^2*b1
+63829/11340*T^8*X^3*a1^3*b2+2462759/22680*T^8*X^3*b1^3*a2+109949/192*T^2*X^3*
a1^3*b2-70373/144*T^2*X^3*b1^3*a2+124/315*X^8*b1^3*b3*b2-46/135*X^8*a1^3*a2*b3
-59/315*X^8*a3*b1^3*a2-173/945*X^8*a1^3*a3*b2-167509/15120*T^2*X^7*a1^3*b2-\
69761/5040*T^2*X^7*b1^3*a2-14/405*X^9*a2*b1*a3^2+46/2835*X^9*b1*a2*b3^2+92/
2835*X^9*a1*b2*a3^2-124/2835*X^9*a1*b2*b3^2+125/6*T^2*X*b1^3*a2^3+263/6*T^2*X*
a1^3*b2^3-2/27*T^4*X^4*b2*a1^6-2/27*T^4*X^4*b1^6*b2-4/45*X^6*a2*a1*b1*b3^2-16/
45*X^6*a2*a1*b1*a3^2-4*T^2*X^2*b2^3*a1^2*b1^2+64/675*T^5*X^6*a2*a3*b1*b2-16/
675*T^5*X^6*a1*a2*b2*b3-371/90*T*X^6*a2*a3*b1*b2-337/30*T*X^6*a1*a2*b2*b3-628/
315*T^7*X^4*b3*a1*b1*a2-416/315*T^7*X^4*a3*a1*b1*b2+8/3*T^3*X^2*a1*b1*a2^3*b2+
8/3*T^3*X^2*a1*a2*b1*b2^3+52/2835*T^9*X*a2^2*a1*b1*b2+1629946/19845*T^7*X^7*a2
+2380376/99225*T^7*X^7*a3-185/4*X*T*a3*a2^2+165/4*X*T*a3*b2^2-11993/256*T*X^2*
a1^3*a2+29823/32*T*X^2*b1^3*b2-436/442047375*T^18*a1^2*b3+32/63149625*T^18*b3*
b1^2-1825313/2880*T^6*a2^2*b3-44413/960*T^6*b3*b2^2-346249/29469825*T^14*X^4*
b1^3-3390413/151200*T^10*X^2*a2*a1*b1-832261/56700*T^10*X^2*a3*a1*b1-757/210*T
^2*X^7*a1*b1*a2^2-3568/105*T^2*X^7*a2*b2*a1^2+251/15*T^2*X^7*b1^2*b2*a2-14431/
210*T^2*X^7*a1*b1*b2^2-16/3*X^3*a1^2*b1*a2*a3^2+8/3*X^3*a1^2*b1*a2*b3^2+4*X^3*
a1*b1^2*b2*b3^2-4*X^3*b1^3*b2*a3*b3-60689/384*T^2*a1^4*b3-1213/192*T^2*b1^4*b3
-317/3*T^3*X^2*a2^2*b2^2+2/3*T^5*a1^2*a3^2*b1^2+2/3*T^5*a1^2*b3^2*b1^2+2171747
/6720*T^9*X^2*a1^2*b1^2+934739/19845*T^7*X^7*a1+103/315*X^8*a1*a3*b1^2*b2+61/
105*X^8*b1*a2*a1^2*a3+16/63*X^8*a1*a2*b1^2*b3-74/105*X^8*a1^2*b1*b3*b2-363173/
5040*T^2*X^7*b1*a2*a1^2-664427/5040*T^2*X^7*a1*b1^2*b2+319/3*T^2*X*b1^3*a2*b2^
2-159*T^2*X*a1*b1^2*b2^3-325*T^2*X*b1*a1^2*a2^3-20/3*T^2*X*a1^3*b2*a2^2+8/27*T
^4*X^4*a1^5*b1*a2+10/27*T^4*X^4*b1^2*b2*a1^4+10/27*T^4*X^4*b1^4*b2*a1^2-8/27*T
^4*X^4*b1^5*a1*a2-44/135*T^4*X^5*a1^4*b2*a2+68/135*T^4*X^5*a1^3*b1*a2^2+28/45*
T^4*X^5*a1^3*b1*b2^2+4/15*T^4*X^5*b1^3*a1*a2^2+4/27*T^4*X^5*a1*b1^3*b2^2+52/
135*T^4*X^5*a2*b2*b1^4+8/27*T^4*X^5*b1*a3*a1^4+8/135*T^4*X^5*b1^3*a3*a1^2-28/
135*T^4*X^5*a1*b1^4*b3-815/2*T^2*X*a1*b1^2*b2*a2^2-83/2*T^2*X*a1^2*b1*a2*b2^2+
112/15*T^4*X^5*a1*a3*b2*a2-244/15*T^4*X^5*b1*b3*b2*a2+1439923/56700*T^5*X^9*a1
+2719/9450*T^5*X^9*a2+409/2835*T^9*a2^2*b2^2-212/155925*T^11*a2^2*b2^2-17894/
1406514375*T^7*X^15*a2-9032/1406514375*T^7*X^15*a3+34/3*T^2*X*b2*a1^5*b1^2+706
/9*T^2*X*a1^3*b1^4*b2+556/9*T^2*X*b1^3*a1^4*a2-80/3*T^2*X*b1^5*a1^2*a2+88/9*T^
2*X*a1^6*b1*a2-134/9*T^2*X*a1*b1^6*b2+16/9*T^2*X*a1^6*b2*a2+8/9*T^2*X*b1^6*b2*
a2+275/2*T^2*X^2*a1^5*b1*a2+607/2*T^2*X^2*a1^4*b1^2*b2-263/3*T^2*X^2*a1^2*b1^4
*b2+701/6*T^2*X^2*b1^5*a1*a2+146/945*T^8*X*a1^4*b2*a2-142/945*T^8*X*a2*b2*b1^4
+4/135*T^5*X^4*b3*b1^5-94/27*T^5*X^4*a1^5*a2-212/135*T^5*X^4*b1^5*b2+2217/64*T
*a2^2-26901/64*T*b2^2-1258/86113125*T^11*X^13*a2-14/601425*T^11*X^12*a1^2-362/
9021375*T^11*X^12*b1^2+4/9*T^2*a1^8*b2-4/9*T^2*b1^8*b2+524/12658629375*T^9*X^
15*a3-4688491/736745625*T^15*X^7*a1-520427/1473491250*T^11*X^11*a1+75116/
2210236875*T^11*X^11*a3-877/81860625*T^17*X^5*a3+51472/40186125*T^9*X^11*a3+
122/15*T^7*a2^2*a1^2*b1^2+398/45*T^7*b2^2*a1^2*b1^2-128/2835*T^9*a2^2*a1^2*b1^
2-124/2835*T^9*b2^2*a1^2*b1^2-4/212625*T^9*X^10*a1^2*b1^2-2/1488375*T^17*X^2*
a1^2*b1^2+5706923/39784263750*T^12*X^12*b1+26/12629925*T^12*X^12*b2-52/
147349125*T^12*X^12*b3+26/2835*X^9*b2^3*a3+16/2835*X^9*b3*a2^3+50/3*T^2*X^2*a1
^6*b2-45/2*T^2*X^2*b1^6*b2-193469/4320*T^4*X^6*a1^2*b3-359137/4320*T^4*X^6*b3*
b1^2+1171/48*X^3*a1^2*a2*b3+425/32*X^3*a3*a1^2*b2-8165/192*X^3*b3*b1^2*a2-2309
/192*X^3*a3*b1^2*b2+62/3*T^4*X*a3^2*b2*a2-8/3*T^4*X*b3^2*b2*a2+4/3*T^4*X*a2*a3
^2*b3+4/3*T^4*X*a3*b2*b3^2+T*a2^6-T*b2^6-11789/108*T^3*a1^6+852115/3456*T^3*b1
^6+1/5157219375*T^23*a1^2+983/15471658125*T^23*b1^2+809329/13395375*T^9*X^11*
a1+47167/2679075*T^9*X^11*a2+T*a2^4*b2^2-T*a2^2*b2^4-184439/185659897500*T^23*
X*a1+2/1719073125*T^23*X*a3+277/4219543125*T^23*X*a2+2/3094331625*T^23*a1*a2+2
/1326142125*T^23*b1*b2+6647/6630710625*T^21*X^3*a2-671239/1152*T^3*a1^4*b1^2-\
500731/576*T^3*a1^2*b1^4-4361843/556979692500*T^21*X^3*a1+794/46414974375*T^21
*X^3*a3-3*T*a2*a3^3+3*T*b2*b3^3-779/618866325*T^17*X^7*a2+491261/7956852750*T^
15*X^9*a1+15346/139244923125*T^15*X^9*a2-123223/34560*T*X^6*a1^4-501161/13824*
T*X^6*b1^4-19204373/2560*T^5*a1^2*b1^2-110687/294698250*T^13*X^9*a2+31067/
29469825*T^11*X^11*a2+14839/5670*T*X^9*a2+242/2835*T*X^9*a3-2984/46414974375*T
^23*X^3*a1+2348/25786096875*T^21*X^5*a1+2881/8930250*T^9*X^13*a2-34849/
420997500*T^17*X^5*a2-4249978/3094331625*T^15*X^7*a2-T*b3^4-530291/5040*T^7*a2
^2-237493/1008*T^7*b2^2+T*a3^4-47276/2210236875*T^12*X^11*a1*b1-58/2835*X^9*a3
*b2*a2^2-68/2835*X^9*b3*a2*b2^2-19/315*X^9*a1^2*a3*b3-1/9*X^9*b1^2*a3*b3-2467/
5670*X^9*a1*b2*a2^2+617/1620*X^9*b1*a2*b2^2+239269/181440*X^9*a1^2*b1*a2-563/
540*X^9*a1*b1^2*b2-599/3780*X^10*a2*b2*a3-34/525*X^10*a2*a3*b3+761/6300*X^10*
a1*a3*b3-68686/315*T^7*a3^2+28472/63*T^7*b3^2+1217/64*T*a2^4-579/64*T*b2^4-694
/46414974375*T^21*a2^2+38/9282994875*T^21*b2^2+1/232074871875*T^25*a1^2-1/
11051184375*T^25*b1^2-33*T*a2*a3*b3^2+33*T*a3^2*b2*b3-2499/2*T^2*X*b2*a3+
110113/32*T^2*X*b1*a3+16385/16*T^2*X*a1*b3+41623/32*T^2*X*a2*b1+71649/16*T^2*X
*b2*a1+1575/2*T^2*X*a2*b3-8*T^2*X^2*a2^4*b2+25*T^2*X^3*a2^3*b2+25*T^2*X^3*b2^3
*a2+3/2*T^2*X^3*b2^3*a3+367/6*T^2*X^3*b3*a2^3+1517/24*T^2*X^3*a1*b2^3-9551/96*
T^2*X^3*b1*a2^3+8/9*X^4*a3*b1^5*a2+2/9*X^4*b1^5*b2*b3-2/3*X^4*b3*a1^5*a2-4/15*
X^5*a1*b1*b2^4+4/5*X^5*a1^2*b2^3*a2+8/15*X^5*a2^3*b1^2*b2+4/5*X^5*a1^2*a2^3*b2
+8/15*X^5*b1^2*b2^3*a2+16/602791875*T^6*X^19*a1*b1+4/843908625*T^4*X^21*a1*b1-\
64/4219543125*T^18*X^7*a1*b1+2/200930625*T^16*X^9*a1*b1+32/468838125*T^14*X^11
*a1*b1+8/66976875*T^12*X^13*a1*b1+3707/140*T^8*a2*a3*b3-4/334884375*T^20*X^5*
a1*b1+12352/2210236875*T^12*X^10*a1^2*b1-796/13395375*T^10*X^13*a1*b1+1184/
200930625*T^10*X^12*a1^2*b1+4016/200930625*T^10*X^11*a2*b2-8588/9568125*T^10*X
^10*a1^2*b1+2944/40186125*T^10*X^9*a1^3*b1+1936/40186125*T^10*X^9*a1*b1^3+
12004/618866325*T^14*X^9*a1*b1-1808/343814625*T^14*X^8*a1^2*b1-5482/573024375*
T^16*X^7*a1*b1-353/1134*X^9*a1*b2^3-661/11340*X^9*b1*a2^3-152531/136080*X^9*a1
^3*b2+67703/108864*X^9*b1^3*a2-49/1350*X^10*b2*a3^2-109/3150*X^10*b2*b3^2-\
10361/113400*X^10*a2^2*b3-1841/16200*X^10*b3*b2^2+877/16200*X^10*b1*a3^2-11411
/113400*X^10*b1*b3^2-62/9041878125*T^6*X^20*b2+341/3013959375*T^6*X^20*b1+1/
17364375*T^4*X^22*b1-2/602791875*T^4*X^22*b2+29/8439086250*T^2*X^24*b1+1/
12658629375*T^2*X^24*b2-11419/6027918750*T^10*X^16*b1-689/63293146875*T^10*X^
16*b2-4/66976875*T^2*X^20*b1^3-4/4219543125*X^23*b2*a1+38057/92829948750*T^18*
X^8*b1+4253/139244923125*T^18*X^8*b2+58319/154716581250*T^16*X^10*b1+19853/
696224615625*T^16*X^10*b2-49778/46414974375*T^14*X^12*b1-172/9282994875*T^14*X
^12*b2-38606/15471658125*T^12*X^14*b1-1724/46414974375*T^12*X^14*b2+376/
602791875*T^10*X^12*b1^3+1027/89302500*T^8*X^16*b1+3344/1406514375*T^8*X^16*b2
+3019/33153553125*T^20*X^6*b1-3244/200930625*T^10*X^10*b1^3+4808/6630710625*T^
12*X^10*b1^3+390449/2813028750*T^10*X^14*b1+7534/1406514375*T^10*X^14*b2-4/
7441875*T^10*X^14*b3+2392979/92829948750*T^14*X^10*b1-388358/46414974375*T^14*
X^10*b2-188/5157219375*T^14*X^10*b3+2776/1031443875*T^14*X^8*b1^3-4462939/
79568527500*T^18*X^6*b1-118637/19892131875*T^18*X^6*b2-23767/412577550*T^16*X^
8*b1-72089/5157219375*T^16*X^8*b2-2648/15471658125*T^16*X^8*b3-10/3*T^2*X^3*b2
^2*a3*b3+79/6*T^2*X^3*a3*b2*a2^2+437/6*T^2*X^3*b3*a2*b2^2+98/3*T^2*X^3*a2^2*a3
*b3+1003/3*T^2*X^3*a1*b2*a2^2+5407/32*T^2*X^3*b1*a2*b2^2-19/4*X^4*a1*b1^2*a3*
b3+4/105*T^8*X^3*a1^2*a3*b3-8/189*T^8*X^3*a3^2*a1*b1+4/189*T^8*X^3*a1*b1*b3^2+
32/315*T^8*X^3*b1^2*a3*b3-2/63*T^8*X^3*a1*b2*a2^2-817/945*T^8*X^3*a2*b2^2*b1-\
2342/945*T^8*X^2*a1^3*b2*a2-1087/210*T^8*X^2*a1^2*b1*a2^2+163/126*T^8*X^2*b2^2
*a1^2*b1-7832/945*T^8*X^3*a3*a1^2*b1-33287/1260*T^8*X^3*b3*a1*b1^2+2747/756*T^
8*X^3*a1^2*b2*a2+1931/756*T^8*X^3*a1*b1*a2^2-799/28*T^8*X^3*a1*b1*b2^2+72827/
3780*T^8*X^3*b1^2*b2*a2+8*T^2*X^2*b2^5+8/6075*X^11*a1^5*b2-52/42525*X^11*b1^5*
a2+13/127575*X^12*b1^3*a2^2+149/127575*X^12*b2^2*b1^3+29/25515*X^12*a1^4*b3-13
/14175*X^12*b1^4*b3-107883899/46414974375*T^21-4/9*X^4*a1*b1^4*b2*a3-8/3*X^4*
a1^2*b1^3*b2*b3-20/9*X^4*a3*a1^3*b1^2*b2+8/9*X^4*b3*a1^3*b1^2*a2-10/9*X^4*a1^4
*b1*b2*b3-4/9*X^4*a3*a1^4*b1*a2-2/9*X^4*b3*a1*b1^4*a2-4/3*X^4*a3*a1^2*b1^3*a2-\
172/14175*T^6*X^8*a2*b2*a3+16279/9450*T^6*X^8*a1*b2*a2-38/4725*T^6*X^8*a1*a3*
b3-4819/56700*T^6*X^8*a1*b1*a3+2/15*T^2*X^5*a2^2*a3*b3-4/15*T^2*X^5*a2*b2*a3^2
+4/15*T^2*X^5*b3^2*b2*a2-2/5*T^2*X^5*b2^2*a3*b3+16/45*T^4*X^5*b2*a2^2*a3-4/45*
T^4*X^5*a2*b2^2*b3-67434937/442047375*T^19+1158059/4608*T*X^6*a1^2*b1^2-8/
1488375*T^5*X^14*a1^2*b1^2-2/1488375*T^3*X^16*a1^2*b1^2+64/35083125*T^11*X^11*
a1*b1^2+32/13395375*T*X^19*a3+2998211/61886632500*T^17*X^7*a1-652889/1260*T^7*
a2*a3+2024749/1260*T^7*b2*b3-64/105249375*T^11*X^11*a1^3-214/28704375*T^13*X^
11*a2+7354/315748125*T^13*X^10*a1^2-21458/2210236875*T^13*X^10*b1^2+172/178605
*T*X^15*a3+32887/6350400*T*X^14*a1^2-839/86400*T*X^14*b1^2-33653/126299250*T^
19*X*a2+36389/196465500*T^19*a1*a2-1289/4715172*T^19*b1*b2+316874/5157219375*T
^15*X^8*a1^2+1574/468838125*T^15*X^8*b1^2+43049/631496250*T^13*X^11*a1-319184/
232074871875*T^11*X^15*a1+268/1488375*T^17*a1^2*b1^2-8/1406514375*T^3*X^23*a1+
10168/9282994875*T^19*X^7*a1+8782/4219543125*T^17*X^9*a1+261104/232074871875*T
^15*X^11*a1-376/442047375*T^13*X^13*a1+32/736745625*T^13*X^13*a2+299806/315*T^
7*X*a3+568/139244923125*T^17*X^9*a2+2944/696224615625*T^15*X^11*a2+44288/
696224615625*T^11*X^15*a2-64/46414974375*T^23*X^3*a2+272/232074871875*T^21*X^5
*a2+256/27848984625*T^19*X^7*a2-3694/49116375*T^17*a1^4+526/49116375*T^17*b1^4
+5471/442047375*T^19*a2^2-454/88409475*T^19*b2^2+9109/60*T^5*a3^2-34147/30*T^5
*b3^2+74/9*T^2*X^2*a1^6*b3+124/9*T^2*X^2*b1^6*b3-4*T^2*X^2*a2^2*b2*a1^2*b1^2-\
148/3*T^2*X^2*a1^3*b1^2*b2*a2+26/3*T^2*X^2*a1*b1^4*b2*a2-55903/360*T^5*X^3*a1*
a3^2-8203/72*T^5*X^3*a1*b3^2-11311/192*T*X^2*a1^3*a3-111095/256*T*X^2*b1^3*b3-\
10193/140*T^7*X*a3*a2^2+11773/140*T^7*X*a3*b2^2-119703061/181440*T^9*X*a1^2*a2
-175964947/90720*T^9*X*a2*b1^2+72143/196465500*T^15*X*a1^2*a2+8363963/
196465500*T^15*X*a2*b1^2+1367/3274425*T^15*X*a3*a1^2+13817/16372125*T^15*X*a3*
b1^2-637801/187110*T^11*X^3*a1^2*a2-407293/187110*T^11*X^3*a2*b1^2-161/6*T^3*X
^2*a2^2*a1^4-47/3*T^3*X^2*b2^2*a1^4-1039/9*T^3*X^2*a2^2*b1^4+2993/18*T^3*X^2*
b2^2*b1^4-19958747/20160*T^7*X*a2^2*a1-7387243/6720*T^7*X*b2^2*a1+611107/1200*
T^5*X^5*a2^2*a1+34537/1200*T^5*X^5*b2^2*a1+1819/9*T^5*X^4*a1^2*a2^2-64567/180*
T^5*X^4*a2^2*b1^2-488/15*T^5*X^4*a1^2*b2^2-28439/180*T^5*X^4*b1^2*b2^2+276509/
1512*T^7*X^3*a2^2*a1-392731/2520*T^7*X^3*b2^2*a1+859/630*T^7*X^2*a1^2*a2^2+
45869/630*T^7*X^2*a1^2*b2^2-3619/45*T^7*X^2*a2^2*b1^2-213449/315*T^7*X^2*b1^2*
b2^2-301/18*T^3*X^2*a3*a1^5-3203/18*T^3*X^2*b3*b1^5+64/315*T^7*X^3*a2*a3^2-136
/135*T^7*X^3*a2*b3^2+1201951/11520*T^5*X^3*a1^2*a2-491677/384*T^5*X^3*a2*b1^2-\
6077/36*T^3*X^2*a1^5*a2+253/36*T^3*X^2*b1^5*b2+6643/180*T^5*X^3*a2*a3^2+497/20
*T^5*X^3*a2*b3^2-4009711/2880*T^5*X^2*a1^3*a2-3686383/1920*T^5*X^2*b1^3*b2-\
51541/360*T^5*X*a2^2*a1^3-187381/360*T^5*X*b2^2*a1^3+2129/60*T^5*X*a1^2*a2^3+
2989/60*T^5*X*a2^3*b1^2+7509/8*X*T^3*a1*a3^2+4765/8*X*T^3*a1*b3^2+743/93555*T^
13*X^3*a2^2*a1+3031/200475*T^13*X^3*b2^2*a1-8857/7016625*T^15*X*a2^2*a1+37/
200475*T^15*X*b2^2*a1-40229/180*T^5*X*a1^4*a3-47287/45*T^5*X*b1^4*a3+8/63*T*X^
7*a1*a2^4-44/315*T*X^7*b2^4*a1-861031/192*X*T^3*a3*a1^2-1868/3*X*T^3*a3*b1^2+4
*T*X^2*b1^7*b2+4/3*T*X^2*a1^7*a2-32/8505*T^9*X^2*a1^5*a2-16/1215*T^9*X^2*b1^5*
b2+136/779625*T^13*X^5*a2^2*a1-8/1403325*T^13*X^5*b2^2*a1+8026297/17681895000*
T^16*X^6*b2+175421/4420473750*T^16*X^6*b3+2/9282994875*T^22*X^2*b3+348409/
26522842500*T^20*X^4*b1-27791/707275800*T^18*X^4*b2-14/5*T^4*X^5*a1^2*a3*b3-14
/5*T^4*X^5*b1^2*a3*b3-99/4*T^4*X^5*a1^2*a3*b1-5237/45*T^4*X^5*b3*a1*b1^2+32/15
*T^4*X^5*a1*b3*a2^2+28/5*T^4*X^5*a1*b3*b2^2-94/15*T^4*X^5*b1*a3*a2^2-2*T^4*X^5
*b1*a3*b2^2-376537/480*T^4*X^5*a1^2*a2*b1-41089/48*T^4*X^5*b2*a1*b1^2+8/45*T^4
*X^5*b2*a1*a3^2+16/45*T^4*X^5*a1*b2*b3^2-4/15*T^4*X^5*b1*a2*a3^2-4/45*T^4*X^5*
b1*a2*b3^2-1399/90*T^4*X^5*a1^2*a2*b3+163/90*T^4*X^5*a3*a1^2*b2-457/30*T^4*X^5
*b3*b1^2*a2+41/10*T^4*X^5*a3*b1^2*b2-87/4*X^4*a1^3*a3*b3-1331/1890*T^8*X^2*b1^
3*a2^2-6343/1890*T^8*X^2*b2^2*b1^3-538/315*T^8*X^3*a1*b2^3-61/945*T^8*X^3*a2^3
*b1-24823/420*T^8*X^2*b1*a1^4-210727/1260*T^8*X^2*a1^2*b1^3+22493/5670*T^8*X^3
*a3*b1^3-97817/11340*T^8*X^3*b3*a1^3+25196/9823275*T^12*X^7*a1*b3-65524/
49116375*T^12*X^7*b1*a3+9608/9823275*T^14*X^3*a1^3*b1+49912/9823275*T^14*X^3*
a1*b1^3+15242/3007125*T^12*X^7*b2*a1+683462/21049875*T^12*X^7*b1*a2-8/467775*T
^14*X^4*b3*a1^2+536/9823275*T^14*X^4*b3*b1^2-3064/893025*T^14*X^4*a1^2*b2-3716
/1964655*T^14*X^4*b2*b1^2-136/1403325*T^14*X^4*a2^2*b1-16/297675*T^14*X^4*b2^2
*b1+92/147349125*T^16*X^3*a2*b3+898/147349125*T^16*X^3*a3*b2-10688/779625*T^12
*X^5*a1^3*b1-10592/2338875*T^12*X^5*a1*b1^3+60068/49116375*T^14*X^5*a1*b3-3748
/3274425*T^14*X^5*b1*a3+256/5457375*T^14*X^5*a2*b3-328/16372125*T^14*X^5*b2*a3
-9059/29469825*T^16*X^3*a1*b3+19319/49116375*T^16*X^3*b1*a3-8/1403325*T^16*X^2
*b1*a2^2+134/9823275*T^16*X^2*b2^2*b1-46/49116375*T^16*X^2*a1^2*b3-46/49116375
*T^16*X^2*b3*b1^2-16448/49116375*T^14*X^5*b2*a1-813044/49116375*T^14*X^5*b1*a2
-24347/270*T^8*X^2*b1^5-4/2835*X^9*a2*b2*a1^2*b1^2-2/3*X^4*a2*b2*a1^3*b1^2+3*X
^4*a2*b2*a1*b1^4-987113/982327500*T^16*X^5*a1*b1-2/40186125*T^2*X^21*a1*b1-58/
40186125*T^4*X^19*a1*b1-16/40186125*T^4*X^18*a1^2*b1-754/66976875*T^6*X^17*a1*
b1+152/66976875*T^6*X^16*a1^2*b1+128/893025*T^8*X^11*a1^3*b1+176/1488375*T^8*X
^11*a1*b1^3-4316/468838125*T^8*X^15*a1*b1-16/3472875*T^8*X^14*a1^2*b1+4369/
1786050*T^8*X^13*a1*b1-64/13395375*T^8*X^13*a2*b2-3076/4465125*T^8*X^12*a1^2*
b1-4/4725*T^11*a1*b1*a3*b3+29377/30*T^5*a1*b1*a3*b3-599/6*T^3*a3*b2*a2*b3+8/9*
T^3*a2*b2*a1^5*b1-80/27*T^3*a2*b2*a1^3*b1^3+8/9*T^3*a2*b2*b1^5*a1-8/
63293146875*T*X^25*a2-11/7*T*X^7*a2-30607/176818950*T^19*X*a1-3952/29469825*T^
19*X*a3-187/18*X^3*b1^3*a2^3-239/18*X^3*a1^3*b2^3+4*X^3*a1^2*b1*b2*a3*b3-8*X^3
*a1*a2*b1^2*a3*b3+119/6*X^4*b3*a1*b1*b2*a2-1654/315*T^8*X^2*a1*b1^2*b2*a2+
1777613/1260*T^7*a1*a3-4122203/560*T^7*b1*b3-15348961/442047375*T^11*X^9*a2-\
242897/58939650*T^17*X^3*a2+9199859/1786050*T^9*X^7*a1+3138844/893025*T^9*X^7*
a2-290068/127575*T^9*X^7*a3-64/2679075*T^3*X^17*a3-1373/32*T^3*a2^2*b2^2-2818/
4219543125*T^9*X^17*a1+328/12658629375*T^9*X^17*a2-22517/1488375*T^7*X^11*a1+
245458/1488375*T^7*X^11*a2+104/55125*T^7*X^11*a3+572359/207900*T^11*X^2*a1^2*
b1^2+109/72*T*a1^8+14/3*T*b1^8-52/105*T^7*X*a2^3*b1*b2-4/105*T^7*X*a2*b1*b2^3-\
18433/36*T^3*X^2*a1^4*b1*b2-2635/9*T^3*X^2*a1^3*b1^2*a2-1001/9*T^3*X^2*a1^2*b1
^3*b2-2071/4*T^3*X^2*a1*b1^4*a2-419/6*T^3*X^2*b3*a1^4*b1-1466/9*T^3*X^2*a3*a1^
3*b1^2-4106/9*T^3*X^2*b3*a1^2*b1^3+1121/18*T^3*X^2*a3*a1*b1^4-3718537/1920*T^5
*X^2*a1^2*b1*b2-54815/24*T^5*X^2*a1*a2*b1^2+644/5*T^5*X*b2^3*a1*b1-4603/60*T^5
*X*a1^2*a2*b2^2+12217/60*T^5*X*a2*b1^2*b2^2-403/45*T^5*X*a1^3*a3*a2+8648/45*T^
5*X*b1^3*b3*a2-11317/90*T^5*X*b3*a1^3*b2-9377/90*T^5*X*a3*b1^3*b2+4763/36*T^5*
X*a1^3*b3*b1+21031/180*T^5*X*a1*b3*b1^3-765/8*T^5*X*a2^2*a1*b1^2-25897/40*T^5*
X*b2^2*a1*b1^2+7119/10*T^5*X*a2*b2*b1^3-44/315*T*X^7*a2^3*b1*b2+20/63*T*X^7*a2
*b1*b2^3-57935/48*X*T^3*a1*a3*a2+22919/48*X*T^3*a1*b3*b2-10433/96*X*T^3*b1*a3*
b2-52907/96*X*T^3*b1*b3*a2+668/1403325*T^13*X^3*a1*a3*a2+92/127575*T^13*X^3*b1
*b3*a2+272/1403325*T^13*X^3*a1*b3*b2-8/127575*T^13*X^3*b1*a3*b2+977/48*T*X^3*
a1*a3*a2-21881/48*T*X^3*a1*b3*b2-617/96*T*X^3*b1*a3*b2-12995/96*T*X^3*b1*b3*a2
+4/63*T*X^8*a1*a2*a3^2-16/315*T*X^8*a1*a2*b3^2-2/45*T*X^8*b1*b2*a3^2-2/63*T*X^
8*b1*b2*b3^2+45911/120*T^5*X^2*a1*a2*b2^2+42947/120*T^5*X^2*a2^2*b1*b2+2/3*T*X
^4*a2*a3^3-2/3*T*X^4*b2*b3^3-94321/90720*T*X^9*a3*a1^2+2837/6480*T*X^9*a3*b1^2
+2693/10080*T*X^9*a2^2*a1+51103/90720*T*X^9*b2^2*a1-2*T*X^2*a2^5*a1+2*T*X^2*b2
^5*b1-54986/945*T^9*X*a1*a3*a2+26447/2835*T^9*X*a1*b3*b2+42737/2268*T^9*X*b1*
a3*b2-12611/420*T^9*X*b1*b3*a2+631/5670*T*X^9*a1*a3*a2+2761/1890*T*X^9*a1*b3*
b2+8753/11340*T*X^9*b1*b3*a2-1483/3780*T*X^9*b1*a3*b2-2/3*T*X^4*a2*a3*b3^2+2/3
*T*X^4*a3^2*b2*b3+2*T*X^2*a2*b2^4*a1-2*T*X^2*a2^4*b1*b2+56/9*X^4*a2^2*a1^4*b1+
47/9*X^4*b2^2*a1^4*b1-26/3*X^4*b2^2*a1^2*b1^3+5/3*X^4*a2*b2*a1^5-143/180*X^5*
a3*a1^4*b1+299/45*X^5*a3*a1^2*b1^3+28/5*X^5*b3*a1^3*b1^2+1699/180*X^5*b3*a1*b1
^4+77/45*X^5*b1^3*a2*b2^2-106/15*X^5*a1*b1^2*b2^3+11/5*X^5*a1^2*b1*a2^3+56/15*
X^5*a1^3*b2*a2^2+421/60*X^5*a2^2*a1^3*b1+407/180*X^5*a2^2*a1*b1^3-23/12*X^5*a2
*b2*a1^4+397/180*X^5*a2*b2*b1^4-61/12*X^5*b2^2*a1^3*b1-3587/180*X^5*b2^2*a1*b1
^3-128/1178793*T^12*X^7*a1^3*b1-18464/147349125*T^12*X^7*a1*b1^3+101299/
66976875*T^10*X^11*a1*b1+2432/49116375*T^14*X^5*a1^3*b1+416/9823275*T^14*X^5*
a1*b1^3-12849511/2652284250*T^12*X^9*a1*b1-11504/1326142125*T^12*X^9*a2*b2+
3821806/1031443875*T^14*X^7*a1*b1+1504/206288775*T^14*X^7*a2*b2-3128/5457375*T
^14*X^6*a1^2*b1+394427/1080*T^6*a3*a1^3*b1+102509/360*T^6*a1^2*b1^2*b3-45731/
72*T^6*a3*a1*b1^3+131997041/73728*T^4*b1^3-156251/3072*T*b1^4-5210503/73728*X^
4*b1^3-2902291/3840*T^5*a1^2-15952023/2560*T^5*b1^2-2895667/360*T^7*a1^2-\
10216546/3465*T^11*X^2+8434931/160*T^7*b1^2-4384351049/453600*T^10*b1+5777/256
*T*a1^2-300989/512*T*b1^2-773711/135*T^9*X^2-1407211/8192*b1^3*X^2-688009/
24576*b1^3*T^2+567/64*X^2*b1-350567/128*T^3*a1^2+842101/768*T^3*b1^2+493/105*T
*X^8+931/45*T*X^6+5539/3*T^3*X^4-3932/5*T^3*X^6-10726/3*T^5*X^4-592516/35*T^7*
X^2-20785/3*T^5*X^2+149867/64*T^2*b1+5848867/8505*T^9*X^4-173308/225*T^7*X^6+
503207/4725*T^5*X^8+10421/14175*T*X^10+7813/63*T^3*X^8+710234/675*T^5*X^6-\
83986/45*T^7*X^4+649718/42525*T^3*X^10+2381/8505*T*X^12+384035/12288*T*a1^4+35
/3*T*X^4+6194*T^3*X^2-20133/8192*a1^2*b1+4351/1344*X^8*b1+3929/360*X^6*b1-1787
/384*X^4*b1-905803/384*T^4*b1-9942191/192*T^8*b1+335069/40*T^6*b1+203983/
453600*X^10*b1-4/24111675*T^4*X^18*b1^3-377/16878172500*T^2*X^22*b1+193/
4219543125*T^2*X^22*b2+2/843908625*T^2*X^22*b3-21281/2411167500*T^6*X^18*b1+
547/1808375625*T^6*X^18*b2+46/1808375625*T^6*X^18*b3-68/66976875*T^6*X^16*b1^3
-269/114817500*T^4*X^20*b1+97/200930625*T^4*X^20*b2-2/86113125*T^4*X^20*b3-\
6871/321489000*T^6*X^16*b2+1303/133953750*T^6*X^16*b3-26/200930625*T^8*X^16*b3
+232/93767625*T^8*X^14*b1^3+9907/41674500*T^8*X^14*b2+331/4465125*T^8*X^14*b3-\
2732/4465125*T^8*X^12*b1^3+8/9*X^4*a2^2*b1^5-13/9*X^4*b1^5*b2^2+259/180*X^5*a3
*b1^5+389/180*X^5*b3*a1^5+904/105*T^4*X^7*a2*b3+274/945*T^4*X^7*a3*b2+4/9*T*X^
3*b1^5*a2*b3-28/9*X*T*a1^6*a2*b1^2+28/9*X*T*a1^2*a2*b1^6+4/3*X*T*b2*a1^7*b1-28
/9*X*T*b2*a1^5*b1^3-28/9*X*T*b2*a1^3*b1^5+4/3*X*T*b2*a1*b1^7+10*T*a1^2*a3^2*b1
*b3+8*T*a1*a3*b1^2*b3^2+2*T*b1^3*b3^3+1/3*a1^7*a2*b1-103/9*a1^5*a2*b1^3-103/9*
a1^3*a2*b1^5+1/3*a1*a2*b1^7+31/9*b2*a1^6*b1^2-31/9*b2*a1^2*b1^6-4149/64*T*X^3*
a3*a1^2-13627/24*T*X^3*a3*b1^2-99/8*T*X^3*a1*a3^2+2623/24*T*X^3*a1*b3^2-14*T^3
*X^2*a1^3*a2^3+148/9*T^3*X^2*b1^3*b2^3-3233/120*T^5*X^2*a1*a2^3+28091/120*T^5*
X^2*b1*b2^3-143579/935550*T^11*X^3*a2^2*a1-214009/311850*T^11*X^3*b2^2*a1-\
41612/49116375*T^17*a2^2+29059/39293100*T^17*b2^2-13/7016625*T^17*a3^2+41/
49116375*T^17*b3^2+47/893025*T*X^17*a3-3859/11907000*T*X^17*a1+131/1190700*T*X
^17*a2-1012163/4096*T*a1^2*b1^2+145/24*T*a1^6*b1^2-2225/72*T*a1^4*b1^4-2215/72
*T*a1^2*b1^6-55257316/147349125*T^13*X^7*a1+59632/29469825*T^13*X^7*a3-1648498
/49116375*T^13*X^7*a2+1652062/66976875*T^15*X^5*a2+469456/147349125*T^15*X^5*
a3+2609/147349125*T^19*a1*a3+2137/442047375*T^19*b1*b3+74/147349125*T^19*a2*a3
-4/16372125*T^19*b2*b3+20776883/9823275*T^11*X^7*a1+656/4465125*T^5*X^15*a3-\
794911/49116375*T^15*a1^2*b1^2-1656871/425250*T^5*X^11*a1-411968/212625*T^5*X^
11*a2+1987/1260*T*X^8*a1^2*a2^2+335/252*T*X^8*a1^2*b2^2-333/280*T*X^8*a2^2*b1^
2+1693/168*T*X^8*b1^2*b2^2+4/3*T*a1^3*a2*a3^2-110/3*T*a1^3*a2*b3^2+43/3*T*b1^3
*b2*a3^2+43/3*T*b1^3*b2*b3^2+1/9*X^5*b1^3*a2^3+4/3*X^5*a1^3*b2^3+31789/
53581500*T^10*X^12*b2+7649/66976875*T^10*X^12*b3-302443/541282500*T^12*X^10*b2
+1039/105249375*T^12*X^10*b3-5416/29469825*T^14*X^6*b1^3-9051/40*T^6*a1^4*b3-\
54277/135*T^6*b1^4*b3-97049/165031020*T^14*X^8*b2+53927/1031443875*T^14*X^8*b3
-8/3*X^3*a2*a1*b1*b2^2*a3+4/3*X^3*b3*a1*b1*b2*a2^2+531743/5040*T^7*X^2*a1^3*a2
-2174963/720*T^7*X^2*b1^3*b2-1103/30*T^5*a1*a2*a3^2-4163/60*T^5*b1*b2*a3^2-186
/5*T^5*a1*a2*b3^2+1433/12*T^5*b1*b2*b3^2-9*T^3*X^4*a2^3*a3-26/3*T^3*X^4*b2^3*
b3+1363/36*T^3*X^4*a1^2*a3^2-185/4*T^3*X^4*a3^2*b1^2+359/18*T^3*X^4*a1^2*b3^2+
175/6*T^3*X^4*b1^2*b3^2-56/405*T^3*X^6*b2^2*b1^4-75973/99225*T^7*X^7*a1^2*a2-\
400793/99225*T^7*X^7*a2*b1^2+25639/270*T^3*X^5*a2*a1^4+50299/540*T^3*X^5*a2*b1
^4-96079/255150*T^3*X^10*a1^3*a2+8861/18225*T^3*X^10*b1^3*b2-64/405*T^3*X^6*a2
^2*a1^4+16/81*T^3*X^6*a2^2*b1^4+88/405*T^3*X^6*b2^2*a1^4-4/3*T^3*X^6*a1^5*a2-\
1352/405*T^3*X^6*b1^5*b2-109/9*X*T^3*a1^6*a3-115/9*X*T^3*b1^6*a3-40739/64*T^3*
a1^2*a2*a3-20473/64*T^3*a1^2*b2*b3-26357/192*T^3*a2*a3*b1^2+10519/64*T^3*b1^2*
b2*b3-3344321/11520*T^3*X^5*a1^2*a2+1786741/5760*T^3*X^5*a2*b1^2-176909/960*T^
3*X^5*a2^2*a1-134437/2880*T^3*X^5*b2^2*a1-6*T^3*X^2*a1^3*a2*b2^2-80/3*T^3*X^2*
a1^2*b1*b2^3-110/3*T^3*X^2*a1*b1^2*a2^3+148/9*T^3*X^2*b1^3*b2*a2^2-1691797/560
*T^7*X^2*a1*a2*b1^2-1588291/1680*T^7*X^2*a1^2*b1*b2+52/5*T^5*X^2*a1*a2*a3^2-\
248/15*T^5*X^2*a1*a2*b3^2-4/15*T^5*X^2*b1*b2*a3^2-238/15*T^5*X^2*b1*b2*b3^2-58
/3*T^3*X^4*b2*a2^2*b3+5/3*T^3*X^4*a2*b2^2*a3+32/9*T^2*b1^3*a1^5*a2+8/9*T^2*a1^
2*b1^6*b2-8/9*T^2*a1^6*b1^2*b2+32/9*T^2*a1^3*b1^5*a2-932783/32148900*T^9*X^9*
a1+6781931/16074450*T^9*X^9*a2+1535962/8037225*T^9*X^9*a3+1168/42525*I*T^4*X^
10*a1*a2*b1*b2-312*I*T^4*X^2*a1*b1*a3*b3+32/135*I*T^4*X^6*a1*a2*b2*b3-128/135*
I*T^4*X^6*a2*a3*b1*b2-24/5*I*T^6*X*a3*a1^2*b1*b3-64/135*I*T^6*X^4*a1*a2*b2*b3-\
416/135*I*T^6*X^4*a2*a3*b1*b2-6*I*X*T*a2*a1^2*b1^2*b3+32/15*I*T^5*X^3*a1*a2*a3
*b3+32/15*I*T^5*X^3*b1*b2*a3*b3-64/525*I*T^7*X^5*a3*a1*b1*a2+256/1575*I*T^7*X^
5*b3*a1*b1*b2-1472/945*I*T^7*X^3*a2*b2*a1*a3+704/315*I*T^7*X^3*b1*b3*b2*a2+106
*I*T*b2*a1*b1*a3*b3-64*I*T*a2*b2*b1*a3*b3-1648/14175*I*T^6*X^8*a1*a2*b1*b2-523
/4*I*a2*b2*a3*X*T*a1+1517/4*I*a2*b2*T^2*X*a1^2*b1+3665/16*I*a2*b2*X^2*T^2*a1*
b1-4*X*T*a2^3*b1^3*b2-4*X*T*a2*b2^3*b1^3+176/9*T^3*X^4*a1*a2*a3^2-20/9*T^3*X^4
*a1*a2*b3^2+100/9*T^3*X^4*b1*b2*a3^2+62/9*T^3*X^4*b1*b2*b3^2-16/105*T^7*X^2*a1
*a2*a3^2+88/315*T^7*X^2*a1*a2*b3^2-16/315*T^7*X^2*b1*b2*a3^2+8/45*T^7*X^2*b1*
b2*b3^2+179189/540*T^3*X^5*b2*a1*b1^3-164/4725*T^3*X^11*a1*a3*a2+16/14175*T^3*
X^11*a1*b3*b2-3028/42525*T^3*X^11*b1*b3*a2+1864/42525*T^3*X^11*b1*a3*b2-2971/
42525*T^3*X^10*a1^2*b1*b2-35431/28350*T^3*X^10*a1*a2*b1^2-16/135*T^3*X^6*a2^2*
a1^2*b1^2-32/135*T^3*X^6*b2^2*a1^2*b1^2+13691/180*T^3*X^5*b2*a1^3*b1-352/405*T
^3*X^6*a1^3*b1^2*a2-548/405*T^3*X^6*a1*b1^4*a2-1856/405*T^3*X^6*a1^4*b1*b2-824
/135*T^3*X^6*a1^2*b1^3*b2-175/3*X*T^3*a1^4*b1^2*a3+47/3*X*T^3*a1^2*b1^4*a3+10*
X*T^3*a1^5*b3*b1+26*X*T^3*a1*b3*b1^5-304/2835*T^3*X^7*a1^3*a3*a2+16/81*T^3*X^7
*b3*a1^3*b2+256/2835*T^3*X^7*b1^3*b3*a2+128/2835*T^3*X^7*a3*b1^3*b2+2/63*T^3*X
^8*a1*a2^2*a3-86/945*T^3*X^8*a1*a3*b2^2-16/189*T^3*X^8*a2^2*b1*b3-4/945*T^3*X^
8*b1*b2^2*b3-155689/720*T^3*X^5*a1*a3*a2+13097/720*T^3*X^5*a1*b3*b2-160381/
1440*T^3*X^5*b1*b3*a2+346393/1440*T^3*X^5*b1*a3*b2+2/3*X*T^3*a2^2*a1*a3^2+10/3
*X*T^3*a2^2*a1*b3^2-2/3*X*T^3*b2^2*a1*a3^2-10/3*X*T^3*b2^2*a1*b3^2+305498/
218295*T^11*X^7*a2+1146808/9823275*T^11*X^7*a3-4839431/173250*T^11*X^5*a1-\
2414444/259875*T^11*X^5*a2-1345436/467775*T^11*X^5*a3-4891/2016*T^3*X^8*a2^2+
308737/30240*T^3*X^8*b2^2+2/417734769375*T^27*X*a1+5302/45*T^3*X^5*a3-9364/
893025*T^7*X^13*a1+694/59535*T^7*X^13*a2+4432/1488375*T^7*X^13*a3-355/1134*T^3
*X^13*a1-92/1215*T^3*X^13*a2-340/5103*T^3*X^13*a3-4/675*T^5*X^5*a1^7+20710211/
4677750*T^13*X^5*a1+4547801/2338875*T^13*X^5*a2+1377748/7016625*T^13*X^5*a3-\
98884/212625*T^5*X^11*a3-14/3*T^2*X^2*a1^5*b2*a2-2/3*T^2*X^2*a1^5*b1*a3+40*T^2
*X^2*a1^4*b1^2*b3-68/9*T^2*X^2*b1^3*a1^3*a3+158/3*T^2*X^2*a1^2*b3*b1^4-14*T^2*
X^2*a1*b1^5*a3-293/3*T^2*X^2*b1^3*a1^3*a2-4*X*T*a2^3*a1^2*b1*b2-4*X*T*a2*b2^3*
a1^2*b1-30*T*a1*a2*b1^2*a3^2+8*T*a1*a2*b1^2*b3^2+59*T*a1^2*b1*b2*a3^2-17*T*a1^
2*b1*b2*b3^2-38*T*b1^3*a2*a3*b3-4/5*T^5*X*a1*a3*a2^3+16/15*T^5*X*a1*b3*b2^3+16
/15*T^5*X*b1*a3*b2^3+4/5*T^5*X*b1*b3*a2^3-332/297675*T^9*X^7*a1*a3*a2-976/
297675*T^9*X^7*a1*b3*b2+1172/893025*T^9*X^7*b1*b3*a2+1096/893025*T^9*X^7*b1*a3
*b2-73151/34020*T^3*X^10*a1^2*b1^2+2551/42525*T^3*X^12*a1^2*b1^2+28/225*T^5*X^
5*a1^5*b1^2-28/135*T^5*X^5*a1^3*b1^4+28/675*T^5*X^5*a1*b1^6+208/2025*T^6*X^6*
a2*b2*a1*b1^2-4/135*T^4*X^5*a1^5*b3-4/15*T^4*X^5*a2^3*b3+8/45*T^4*X^5*b2^3*a3-\
1523/30*T^4*X^5*b3*a1^3+57049/540*T^4*X^5*b1^3*a3-14003/240*T^4*X^5*b2*a1^3-\
265919/1440*T^4*X^5*b1^3*a2-355/18*T^2*X*a1*b1^7+685/18*T^2*X*a1^7*b1+1855/18*
T^2*X*a1^3*b1^5+965/6*T^2*X*b1^3*a1^5+227/3*T^3*X^2*a2*b2*a1^3*b1+1205/9*T^3*X
^2*a2*b2*a1*b1^3+4162/15*T^5*X*a2^2*a1*b1*b2-38*T^5*X*a1^2*b1*b3*a2-873/5*T^5*
X*a1*a3*b1^2*a2+1193/30*T^5*X*a3*a1^2*b1*b2-3439/6*T^5*X*b3*a1*b1^2*b2+4969/10
*T^5*X*a2*b2*a1^2*b1+1/3*T^6*a1^3*a3*b3+176017/1080*T^6*a1^3*b2*a2-377473/360*
T^6*X^3*a2*b2-2/2835*T^8*X^8*a1^4*b1+4/2835*T^8*X^8*a1^2*b1^3+2/13395375*X^20*
a2*a1*b1-8/4465125*T^2*X^17*a1*b1^3+38/4465125*T^4*X^16*b2*a1^2+8/2679075*T^4*
X^16*b2*b1^2+4/8037225*T^2*X^18*b2*a1^2-76/40186125*T^2*X^18*b2*b1^2+143/
80372250*T^2*X^19*a1*b1+8/40186125*T^2*X^19*a2*b2+38/4465125*T^2*X^18*a1^2*b1+
281/3572100*T^4*X^17*a1*b1+8/13395375*T^4*X^17*a2*b2-68/893025*T^4*X^16*a1^2*
b1+128/4465125*T^4*X^15*a1^3*b1+32/1488375*T^4*X^15*a1*b1^3-20914/66976875*T^6
*X^15*a1*b1+88/212625*T^6*X^14*a1^2*b1-128/1913625*T^6*X^13*a1^3*b1-32/382725*
T^6*X^13*a1*b1^3+433/49116375*T^18*X*b2*a2-16/13395375*T^18*a3*a1*b1+928/
200930625*T^6*X^15*a2*b2+7051/96*T^6*a2*b2*a3-437371/480*T^6*a1*a3*b3-7033/24*
T^6*a2*a3*b3+15556/49116375*T^14*X^5*a2*b2+22043479/11520*T^6*a2*b2*a1+13/15*X
^6*a1^2*b1*a3^2-32/15*X^6*a1^2*b1*b3^2-371/120*X^6*a1^3*b2*a2+517/240*X^6*a1^2
*b1*a2^2-953/240*X^6*b2^2*a1^2*b1-3*X^6*a1^3*a3*b3+4/315*X^7*a2*b2*a3^2-4/315*
X^7*b3^2*b2*a2+2/28704375*X^20*b2*a1^2-4/200930625*X^20*b2*b1^2-2/14175*T^8*X^
8*b1^5+743/1488375*T^6*X^14*b3+4/602791875*X^21*b2*a1+1/13395375*X^21*b1*a2-32
/4219543125*X^21*a1*b3+26/1406514375*X^21*b1*a3-347/535815000*T^2*X^20*b2+127/
401861250*T^2*X^20*b3+22/8037225*T^2*X^18*b1^3+472/13395375*T^4*X^16*b1^3-8/
212625*T^6*X^14*b1^3-2647/321489000*T^4*X^18*b2+31/241116750*T^4*X^18*b3+16861
/107163000*T^16*X^4*b3+68873/720*T^6*b2*a3^2-94981/720*T^6*b2*b3^2+8004089/
11520*T^6*a2^2*b1+904811/1440*T^6*b2^2*b1+43553/7016625*T^14*X^6*b3-4*T*X^4*a2
*b2*a1^2*b1*a3+4/3*T*X^4*a1*b1^2*b2*a2*b3-53*X*T*a2*a1*b1*a3*b3-56/45*T^3*X^5*
a3*a1*b1*b2*a2+116/3*T*X^3*a2*a1*b1*a3*b3+328/27*T*X^6*a2*b2*a1^3*b1+976/135*T
*X^6*a2*b2*a1*b1^3-632/9823275*T^14*X^4*a1*b2*a2+16/893025*T^14*X^4*a3*a1*b1-\
5476/1964655*T^14*X^4*a2*a1*b1-4/212625*T^16*X^2*a3*a1*b1-19291/16372125*T^16*
X^2*a1*b1*a2-898/49116375*T^16*X^2*a1*b2*a2+10/3*X^3*a3*a1^2*b2*a2^2+2/3*X^3*
a3*b1^2*b2*a2^2+8/3*X^3*b3*a1^2*a2*b2^2+4/3*X^3*a2*b1^2*b2^2*b3-4/3*X^3*b3*a1*
b1*b2^3+77/2*X^3*a1*b1^2*b2*a2^2-151/6*X^3*a1^2*b1*a2*b2^2-22/14175*T^10*a1*b1
^2*b2*a2+73828/21049875*T^12*X^6*a2*a1*b1+32/1913625*T^12*X^6*a3*a1*b1+3464/
21049875*T^12*X^6*a1*b2*a2+2432/29469825*T^12*X^7*a2*b3-584/29469825*T^12*X^7*
a3*b2-394/5457375*T^16*X^2*a1^2*b2+653/3274425*T^16*X^2*b2*b1^2+4*X^3*a2^3*b1^
2*b3+10/3*X^3*a3*a1^2*b2^3+8/3*X^3*b3*a1^2*a2^3+10/3*X^3*b2^3*b1^2*a3-16/3*X^3
*a1*b1*b2^4+6*X^3*a1*b1*a2^4-20/9*X^3*b1^3*a2*b2^2-23/3*X^3*a1*b1^2*b2^3+10/3*
X^3*b1*a1^2*a2^3-34/9*X^3*a1^3*b2*a2^2+10193/42525*T^10*b1*a3*a1^3+8699/14175*
T^10*a1*a3*b1^3-26/243*T^10*a1^3*b2*a2-467276/21049875*T^12*X^6*b1*a1^2-6919/
1488375*T^8*X^11*b2*a1-13567/1488375*T^8*X^11*b1*a2+2554/1488375*T^8*X^11*a1*
b3+646/4465125*T^8*X^11*b1*a3+5168/13395375*T^10*X^7*b1^3*a2-688/1913625*T^10*
X^7*b2*a1^3-64/70875*T^10*X^6*b1*a1^4+88/637875*T^10*X^6*a1^2*b1^3+8/15*T^5*X*
b1*a3*b2*a2^2+4/15*T^5*X*b1*b3*a2*b2^2+38*T*a1^2*b1*a2*a3*b3+76*T*a1*b1^2*b2*
a3*b3-4/15*T^5*X*a1*a3*a2*b2^2+8/15*T^5*X*a1*b3*b2*a2^2-8/8505*T*X^12*b3*a1*b1
*a2-44/42525*T*X^12*a3*a1*b1*b2-34*T*X^3*b2*a1^2*a3*b3+2/3*T*X^3*b2*a1*b1*a3^2
-26/3*T*X^3*b2*a1*b1*b3^2+14/3*T*X^3*b2*b1^2*a3*b3-2/9*X^6*a2^4*b2-8/45*X^6*a2
^2*b2^3-13/135*X^6*b1^3*a3^2+122/135*X^6*b1^3*b3^2-1/12*X^7*a2^3*b2-1/12*X^7*
b2^3*a2-529/720*X^6*b1^3*a2^2-4579/720*X^6*b2^2*b1^3+569/1260*X^7*a1*b2^3+281/
1260*X^7*b1*a2^3-4/35*X^7*a1*b3^3-8/63*X^7*b1*a3^3+2/45*X^6*b2^5+3281/630*T^2*
X^7*a1^3*b3+2851/270*T^2*X^7*a3*b1^3+79/91125*T^15*a3^2-1646/4465125*T^15*b3^2
+(16/15*I*T^4*X^6*a1^2*b2+16/135*I*T^4*X^6*b2*b1^2-772/45*I*T^6*X^4*b1*a1^2+
111*I*T^2*b2*a1*a3+4*I*T^2*a1*a2*b3+544/9*I*T^2*X^3*a1^3*b1+160*I*T^2*X^3*a1*
b1^3+15*I*T^2*b1*a3*a2+130*I*T^2*b1*b3*b2+64/2025*I*T^7*X^6*b1*b2+128/135*I*T^
7*X^3*a1^2*a2+128/315*I*T^7*X^3*a2*b1^2-64/2025*I*T^7*X^6*a1*a2+16/945*I*T^2*X
^11*a1*b1+1352/1701*I*T^4*X^9*a1*b1+96*I*T^2*X*b2*a2-8*I*T^4*a3*b2*a2-52/5*I*T
^5*a1^2*b1*b2+284/3*I*T^5*a1*a2*b1^2+256/1575*I*T^7*X^5*a1*b1^2+8*I*a2*a1*b1*
b2^2+142/45*I*X^6*a1*b1*a2+112/3*I*T^2*X^3*a1*b3-32/3*I*T^2*X^3*b1*a3+32/189*I
*T^4*X^7*b1*a3+247/2*I*T^2*a1*b2*a2-16/675*I*T^5*X^8*b1*b2+1547/15*I*T^5*X*a1^
2*a2-4177/15*I*T^5*X*a2*b1^2+16/2835*I*T^9*X*a1^2*a2+112/405*I*T^9*X*a2*b1^2+
16/675*I*T^5*X^8*a1*a2+2624/945*I*T^7*X^4*b1*b2+64/315*I*T^7*X^4*a1*a2+64/9*I*
T^5*X^4*a1*a2+1504/45*I*T^5*X^4*b1*b2+48*I*X*T^3*a1^3*b1^2+296/9*I*X*T^3*a1*b1
^4+272/45*I*T^5*X^2*a1^3*a2-16/9*I*T^5*X^2*b1^3*b2-12*I*X^2*a2*b2*a3-814/9*I*T
^3*X^3*a1^2*a2+38/3*I*T^3*X^3*a2*b1^2+32/45*I*T^7*X*a2^2*a1-32/35*I*T^7*X*b2^2
*a1-1208/6075*I*T^12*X*a1*b1-64/315*I*X^8*a1*b2*a2-16/63*I*X^8*a1*b1*a2+16*I*X
*b1*a3*a2^2-16*I*X*a1*b3*b2^2+8*I*X*a3*b1^2*b2-8*I*X*a1^2*a2*b3-56/3*I*X^3*b1^
2*b2*a2+56/3*I*X^3*a2*b2*a1^2-40*I*T^2*X^2*b2*a2^2-73/3*I*T^4*X*a1*b1-3628/15*
I*T^6*a1*b1*a2+117*I*T^2*X^2*a2^2*b1-211*I*T^2*X^2*b2^2*b1-16/3*I*T^2*X^3*b1^3
*a3-14*I*X*a1*b1*b2^2+14*I*X*b1^2*b2*a2-14*I*X*a1^2*b2*a2+14*I*X*a1*b1*a2^2+
78809/315*I*T^8*X*a1*b1-184/9*I*T^2*X^3*a1^3*b2-40/9*I*T^2*X^3*b1^3*a2+10*I*T^
2*X^4*a2^2*b1-94/3*I*T^2*X^4*b2^2*b1+4/3*I*T^4*X^2*a1^2*b3-208/3*I*T^4*X^2*b3*
b1^2+167*I*T^2*X^2*a1^2*b2+504*I*T^2*X^2*b2*b1^2+597/5*I*T^2*X^5*a1*b1+16/3*I*
T^2*X^3*b3*a1^3-32/4725*I*T^4*X^11*a1*b1+136/1575*I*T^2*X^10*a1^2*b1-16/3*I*T^
4*X*a1^3*b3-367/6*I*T^2*X^4*a1^2*b2-32/14175*I*T^2*X^13*a1*b1-22*I*X^2*a3*a1*
b1-8*I*T^2*X^2*b1*a3^2-8*I*T^2*X^2*b1*b3^2-8/5*I*T^4*X^5*a1*b2+152/15*I*T^4*X^
5*a2*b1+385/6*I*T^2*X^4*b2*b1^2+16/3*I*T^2*X^2*b2*b1^4+28*I*T^2*a3*b2*a2+2*I*T
^2*X^2*a1^2*b3+28*I*T^2*X^2*b3*b1^2+17168/945*I*T^7*X^3*a1*b1^2-472/45*I*T^5*X
^5*a1*b1^2-3484/2835*I*T^9*X*a1*b1^2+16/3*I*X^3*a3*b1^2*b2-16/3*I*X^3*b3*b1^2*
a2+3034/15*I*T^5*X^3*a1*b1^2+4*I*X^2*a1*a2*b1^3+92/3*I*X^2*b1*a2*a1^3+32/315*I
*X^7*a1*b1^2*b2-64/105*I*X^7*a1^2*a2*b1-39/2*I*X*b2*a1*b1^2+7/2*I*X*a1^2*a2*b1
+3607/12*T^3*X*a1*b2+249/4*T*X^3*a1*b2-2465/16*T^2*X*a1*b1*b2-127/9*X^6+86507/
45*T^6+349/6*X^4+6565/6*T^4-2/9568125*T^12*X^10+96*X^2+506*T^2-36*T*X*a2*b3-54
*T*a1*a2*b3+13*T*b1*b2*b3-34*X*a1*b1*b3-1/2*X*a1*b2*b3+15/2*X*a2*b1*b3-77/3*X^
4*T^2+559*X^2*T^4+1155*X^2*T^2-4/4725*T^12*X*a1*b1^2+8/15*T^5*X*b3*a1^3-4/3*T^
3*X^2*a2^2*b3-4/3*T^3*X^2*b3*b2^2+4/3*T^3*X^2*b1*a3^2+4/3*T^3*X^2*b1*b3^2-8/15
*T*X^5*b1^3*a3+8/9*T^3*X^3*b1^3*a3-8/9*T^3*X^3*b3*a1^3+16/3*I*X*a1^2*b1^3*a2+8
*I*X*b1^4*b2*a1+56/15*I*X^5*b1*a2*a1^2+8/3*I*X^2*b1*a3*a1^3-8*I*X^2*a1*a3*b1^3
+24*I*X^2*a1^2*b1^2*b2+32/4725*I*T^8*X^7*a1*b1-16/45*I*T^2*X^7*a2*b3-16/63*I*T
^2*X^7*a3*b2-487/2*I*T^2*X*a1*b2-601/2*I*T^2*X*a2*b1-16/15*I*X^5*b1^2*b2*a2+16
/15*I*X^5*a2*b2*a1^2-544/2835*I*T^3*X^9*a1*b1^2-272/945*I*T^9*X^3*a1*b1^2+8/3*
I*X*T^3*a1*b1^2+968/945*I*T^4*X^7*b2*a1-968/315*I*T^4*X^7*b1*a2-1335/8*I*T^2*X
^2*b1*a1^2-208/14175*I*T^12*X*b2*a1-832/42525*I*T^12*X*b1*a2+32/9*I*T^4*X^3*b1
^3*a2-27959/15*I*T^6*X*a1*b1+10651/9*I*T^4*X^3*a1*b1-4/3*I*T^4*X^2*b2*a2^2+
1576/45*I*T^6*X*a1^3*b1+1112/27*I*T^6*X*a1*b1^3-319/45*I*T^2*X^6*a1^2*b1-2446/
15*I*T^4*X^5*a1*b1+32/15*I*T^2*X^5*a1^3*b2+20*I*T^2*X^4*a1^2*b3+8/3*I*T^2*X^4*
b3*b1^2+35/3*I*T^2*X*a1^3*b2-979/3*I*T^2*X*b1^3*a2-28/45*I*X^6*a2*b2*a1+88*I*T
^2*X*a3*b2-104*I*T^2*X*b3*a2-1096/27*I*T^4*X^3*a1^3*b1-1544/27*I*T^4*X^3*a1*b1
^3+32/675*I*T^11*X^2*a1*a2-544/14175*I*T^11*X^2*b1*b2+6317/6*I*T^4*X*a1*b2-\
11101/6*I*T^4*X*b1*a2+2068/189*I*T^4*X^7*a1*b1+2284/2835*I*T^2*X^9*a1*b2+4/189
*I*T^2*X^9*a2*b1-280/9*I*T^3*X^3*a2^2*a1+280/9*I*T^3*X^3*b2^2*a1-16/3*I*T^2*X^
4*a1^4*b1-16/3*I*T^2*X^4*a1^2*b1^3-1305/4*I*T^3*X^2*a1*a2-17227/12*I*T^3*X^2*
b1*b2+232/9*I*T^4*X*a1^3*b2+688/9*I*T^4*X*b1^3*a2-4/3*I*T^2*X^4*b2*a2^2+8/3*I*
X^4*a2*a1*b1-740/3*I*T^4*a1*b1*a3+2288/42525*I*T^10*X^3*a1*b2+176/4725*I*T^10*
X^3*a2*b1-8*I*T^2*X*b1^3*a3+16/3*I*T^3*a1^2*a2*a3+16*I*T^3*a2*a3*b1^2+16/3*I*T
^3*a1^2*b2*b3+16*I*T^3*b1^2*b2*b3-27/2*I*X^2*a2*b2*a1+33/8*I*X^2*a1*b1*a2-176/
1575*I*T^10*a2*a1*b1+4*I*X^2*b2^2*a1^2*b1+16/3*I*X^2*a2*b2*a1^3-12*I*X^2*a2^2*
a1^2*b1-853/9*I*T^4*X^4*b1*a1^2+64*I*T^2*X^3*a3*b2+32/3*I*T^2*X^3*b3*a2-4258/
2835*I*T^2*X^9*a1*b1+16/8505*I*T^9*X^4*a1*a2+16/2835*I*T^9*X^4*b1*b2+8*I*X*b1*
a2*a1^4+16/3*I*X*a1^3*b1^2*b2+8/9*I*T^4*X^4*a2^2*b1+8/3*I*T^4*X^4*b2^2*b1+8*I*
T^2*X^2*a2^2*b3+8*I*T^2*X^2*b3*b2^2-56/15*I*T^2*X^5*a3*b2+24/5*I*T^2*X^5*b3*a2
+32/14175*I*T^14*X*a1*b1-32/2025*I*T^6*X^7*b1*a2+16/105*I*T^2*X^8*a1^2*b2+16/
45*I*T^2*X^8*b2*b1^2-32/135*I*T^6*X^5*a1*b3-32/2025*I*T^6*X^7*b2*a1-4*I*X*a2*
b2^2*b1+4*I*X*a2^2*a1*b2+4*I*X*b1*a3*a1^2+64/9*I*T^3*X^4*b2*b3+52/45*I*T^6*a1*
b2*a2+400/9*I*T^4*X^3*b2*a2-4*I*X*a1*b1^2*b3+16/3*I*X^3*b1*a3*a1^2+8/3*I*X^3*
a1*b1^2*b3+416/42525*I*T^12*X^3*a1*b1+128/9*I*T^3*X^4*a2*a3-8/5*I*T^5*a1*a3*b1
^2+8/15*I*T^5*a1^2*b1*b3+224/9*I*T^3*X^4*a1*a3-128/9*I*T^3*X^4*b1*b3-128/3*I*T
^5*X*a3*a1^2-8/5*I*T^5*X*a3*b1^2-32/15*I*T^3*X^5*a2^2*a1-32/45*I*T^3*X^5*b2^2*
a1+64/45*I*T^7*X*a3*a1^2+84*I*T^2*X*a1*b3-44*I*T^2*X*b1*a3+128/189*I*T^3*X^7*
a2*b1^2-32/45*I*X^6*b1*a2*a3-56/45*I*X^6*b1*b3*b2-8/15*I*X^6*a1*a3*b2-80/3*I*X
^3*a1*b1*a2^2+32/3*I*X^3*a1*b1*b2^2-84/5*I*T^5*X*a2^2*a1-356/15*I*T^5*X*b2^2*
a1+32/9*I*T^3*X^3*a3*a1^2-4552/105*I*T^7*X^2*a1*a2-184/15*I*T^7*X^2*b1*b2+32/
25*I*T^5*X^5*a2*b1^2+32/225*I*T^5*X^5*a1^2*a2-3448/4725*I*T^8*X^5*a1*b1+43984/
42525*I*T^10*X^3*a1*b1+48*I*T^3*X^3*a3*b1^2+32/9*I*T^2*X^7*a2*b2-8/3*I*X^3*a2*
b2^2*b1+8/3*I*X^3*a2^2*a1*b2+16/9*I*X^4*a1*b1^3*a2+16/3*I*X^4*a1^3*b1*a2-40/3*
I*T^4*X*a3*b2+484/3*I*T^4*X*a1*b3-604/3*I*T^4*X*b1*a3-8*I*T^2*X^2*a1^4*b1+32/3
*I*T^2*X^2*a1^2*b1^3-16/15*I*X^5*a1^2*a3*b1-32/15*I*X^5*b3*a1*b1^2-88/1575*I*T
^10*X^2*a1^2*b1+8/3*I*T^4*X^4*b3*a1^2+8/9*I*T^4*X^4*b3*b1^2-136/3*I*T^4*X*a2*
b3-136/9*I*T^4*X^4*a1^2*b2-160/9*I*T^4*X^4*b2*b1^2-287/3*I*T^6*X^2*b1*a1^2+974
/45*T^7*b2+17363/12*T^5*b2-6779/6*T^3*b2-357/4*T^2*b2^2-57/4*T*b2+155/2*T^2*X^
2*b2^2-183/4*T*X^4*b2+869/32*X^4*b1*b2+29425/32*T^2*b1*b2-261/2*T*X^2*b2-3537/
32*T*a1^2*b2-7219/32*T*b1^2*b2+3033/32*X^2*b1*b2-293/3*T^7*X^2*b2-10169/90*T^5
*X^4*b2-213/140*T*X^8*b2+487943/1440*T^6*b1*b2-1568/9*T^4*X^3*a2+2891/288*X^6*
b1*b2-4749/32*T^3*a1^2*b2+11769/32*T^3*b1^2*b2+4*I*T^2*b2^2*a1^2*b1+32/3*I*T^2
*a1^3*b2*a2-28*I*T^2*a1^2*b1*a2^2+32/9*I*T^3*X^4*a1^3*a2+32/9*I*T^3*X^4*b1^3*
b2+8*I*T^2*X*a2^3*b1+1040/3*I*T^4*X*b2*a2+1072/945*I*T^9*X^2*a1*a2-8*I*T^2*X*
a1*b2^3+16/9*I*T^3*X^2*a1^3*a3+80/9*I*T^3*X^2*b1^3*b3+64/45*I*T^5*X^4*a2*a3-32
/45*I*T^5*X^4*b2*b3+16/9*I*T^5*X^3*a3*a1^2-16/15*I*T^5*X^3*a3*b1^2-128/45*I*T^
3*X^5*a1^2*a2-32/15*I*T^3*X^5*a2*b1^2-32/3*I*X*T^3*a2^2*a1+836/3*I*X*T^3*b2^2*
a1-8/3*I*X*T^3*a2*b2^2+6064/2835*I*T^9*X^2*b1*b2-192*I*X*T^3*a1^2*a2+1056*I*X*
T^3*a2*b1^2-2102/9*I*T^4*X*a1^3*b1-2806/9*I*T^4*X*b1^3*a1+32/14175*I*T^3*X^10*
a1*a2+32/42525*I*T^3*X^10*b1*b2-32/1575*I*T^5*X^7*a1*b1^2-128/315*I*T^3*X^7*a1
^2*a2+31/12*a1^2*b1^4+47/135*X^6*b1^4+30349/192*T^2*b1^4+833/64*X^2*b1^4+7427/
12*T^4*b1^4+28/9*X^4*b1^4-30697/85050*T^12*a1^2-187/27*T^6*a1^4-53/2*T*b1^5+5/
12*a1^4*b1^2-124*T^3*b1^5+72757/315*T^7*b1^3-2434/45*T^6*b1^4+2147/6720*X^8*b1
^2+157/12150*X^12*b1^2+26074/1488375*T^15*b1-9009689/20160*T^8*b1^2+26746/
14175*T^13*b1-3433/4725*T^12*b1^2+23353/16200*T^10*a1^2-10378/2835*T^9*b1^3+
197/1800*X^10*b1^2-1084/1488375*T^16*X^2-7984/893025*T^14*X^4-228346/14175*T^
11*b1+392123/37800*T^10*b1^2-14657/96*T*b1^3-166853/288*b1^3*T^3-722/5*T^5*X^2
*a1^2*b1+7963/45*T^5*X*a1*b1^3+6224/9*T^4*X^3*a1*b1^2-886/3*T^3*X^4*a1^2*b1-\
4720/27*T^3*X^3*a1*b1^3+469/5*T^2*X^5*a1*b1^2-1193/45*T*X^6*a1^2*b1-217/15*T*X
^5*a1*b1^3-5891/16*T^3*X^2*a1^2*b1-651/2*T^3*X*a1^3*b1-8611/18*T^3*X*a1*b1^3-\
2029/16*T^2*X^3*a1*b1^2+477/2*T^2*X^2*a1^2*b1^2+611/6*T^2*X*a1*b1^4-323/18*T*X
^3*a1^3*b1+509/18*T*X^3*a1*b1^3-56*T*X^2*a1^2*b1^3-97313/5670*T^9*X*a1*b1+6119
/630*T^8*X*a1*b1^2-101356/945*T^7*X^3*a1*b1+5627/210*T^7*X^2*a1^2*b1+6233/270*
T^6*X^3*a1*b1^2+4327/75*T^5*X^5*a1*b1-1771/90*T^5*X^4*a1^2*b1-333/10*T^4*X^5*
a1*b1^2+2008/105*T^3*X^7*a1*b1+799/270*T^3*X^6*a1^2*b1-1097/630*T^2*X^7*a1*b1^
2-4981/5670*T*X^9*a1*b1-1401/2*a1*X*b1*T^3-242*a1*X*b1*T+493/6*a1*X^3*b1*T-649
/9*T^3*a1^4*b1+85/9*X^3*a1^3*b1^2+35/6*T*a1^4*b1+1695/32*T^2*a1^2*b1^2+657/32*
X^2*a1^2*b1^2+91/6*X*a1*b1^4+11317/1890*T^8*X*a1^3+1076/2835*X^9*a1*b1^2+7643/
12*T^4*a1^2*b1^2-23/2*T*X^2*b1^5-137/16*X^5*a1*b1^2-11/4*X^4*a1^2*b1^2+
21705659/5760*T^6*b1^2+934036/2835*T^9*b1-89/2*T*X^2*a1^4*b1+6203/45*T^5*X*a1^
3*b1-2480/27*T^3*X^3*a1^3*b1-377/15*T*X^5*a1^3*b1+376/3*T^2*X*a1^3*b1^2+25/14*
T*X^8*a1^2*b1-5211/32*a1^2*b1*T*X^2-77/10*a1*X^5*b1*T-30238/45*T^6*X*a1*b1^2-\
214/3*T*X*a1*b1^3+427/243*T^3*X^9*a1*b1+31/4725*T*X^11*a1*b1-49507/30*T^5*X*a1
*b1+3535/3*T^4*X*a1*b1^2+1973/9*T^3*X^3*a1*b1+7581/32*a1*X*T^2*b1^2-5033/135*T
^6*X^3*a2+301/45*T^3*X^6*b2-165/4*a2^2-157733/1260*T^8*X*a2+581/30*T^4*X^5*a2-\
227/21*T^2*X^7*a2-19882/15*T^6*X*a2+72591/160*T^6*a1*a2-506/5*T^2*X^5*a2-2441/
1440*X^6*a1*a2+841/4*T^4*X*a2-50681/96*T^4*a1*a2-1961/6*T^2*X^3*a2-165/2*T^2*X
^2*a2^2-1489/96*X^4*a1*a2-727/32*X^3*a1^2*a2-887/96*X^3*a2*b1^2+695/2*T^2*X*a2
+13041/32*T^2*a1*a2+3033/32*X^2*a1*a2+2681/32*X*a1^2*a2-1133/32*X*a2*b1^2+19/
12*b1^6+4082/13395375*T^18-571898/297675*T^14-96083/2976750*T^16+3113/384*b1^4
-675/128*b1^2-165/4*b2^2+32981/315*T^7*a1^2*b1+596/3*T^4*X^2*b1^4+239/9*T^2*X^
4*b1^4+49/15*X^7*a1*b1^2-167/39690*T*X^14*b1+1799/90*T^7*X^2*b1^3+8383/270*T^5
*X^4*b1^3-4963/810*T^3*X^6*b1^3+6569/42525*T^12*X*a1-56257/9450*T^10*X^2*b1^2+
53/54*T^8*X^4*b1^2-6697/2025*T^6*X^6*b1^2-278/105*T^4*X^8*b1^2-397/8505*T*X^12
*b1-71/3*X^4*b1*T-975/2*b1*T*X^2+17621/30*X^2*T^5*b1-347*X^2*T^3*b1+27051/64*X
^2*T^2*b1^2-269/3*X^4*T^3*b1-2891/540*T^4*X^6*b1^2-709/28350*T^13*X^2*b1-4103/
42525*T^11*X^4*b1-106787/255150*T^9*X^6*b1-2284/4725*T^7*X^8*b1-68101/425250*T
^5*X^10*b1-13127/10*T^5*X^3*a1*b1-7801/30*T^3*X^5*a1*b1-15899/630*T*X^7*a1*b1-\
2153/2835*T^11*X*a1*b1+21443/1701*T^9*X^3*a1*b1-5146/1575*T^7*X^5*a1*b1-5522/
4725*T^5*X^7*a1*b1-521/48*T^3*X^2*b1^3-35/9*T*X^4*b1^3-4971/32*T*b1*a1^2-472/
105*X^8*b1*T-61/18*X^6*b1*T-9367/96*b1*T^3*a1^2+863/32*a1*X^3*b1^2-25/3*T*X^4*
a1^2*b1-86/3*T*X*a1^3*b1+136069/126*T^7*X*a1*b1-51421/60*T^5*X*a1*b2+2393/32*T
^4*X^2*b1*b2-433/2*T^3*X^3*a1*b2+1143/32*T*X^2*a1^2*b2+885/32*T*X^2*b1^2*b2-\
647/48*X^3*a1*b1*b2-719/4*T*X*a1*b2-175*T*b1-15233/5760*X^6*b1^2+10331/384*X^4
*b1^2-279250/63*T^7*b1+589463/384*T^4*b1^2+1091/64*a1^2*b1^2+9441/128*X^2*b1^2
-12366/5*T^5*b1+83597/128*T^2*b1^2-3424/3*b1*T^3-20876/297675*T^14*X^2-1765/9*
T^3*a1^2*b1^3-62/3*T*a1^2*b1^3+24*X*a1^3*b1^2+13/9*X^3*a1*b1^4-5809/127575*T^3
*X^12*b1+220327/96*T^6*X^2*b1^2-42434/45*T^5*X^2*b1^3+16013/36*T^4*X^4*b1^2-\
4102/27*T^3*X^4*b1^3+6527/160*T^2*X^6*b1^2-859/135*T*X^6*b1^3+10201/9450*T^10*
X^2*a1^2+673/28350*T^2*X^10*b1^2+469/12*T^2*X^2*b1^4-5882/2835*T^9*a1^2*b1-251
/630*T*X^8*b1^3-93059/80*T^5*a1^2*b1-1376027/720*T^5*b1^3+1189/45*T^5*X^6*b1-\
1448/315*T^3*X^8*b1-3583/5670*T*X^10*b1-1331/270*T^9*X^2*b1+154634/945*T^7*X^4
*b1-10916/15*X^4*T^5*b1-4699/32*b1^3*T*X^2+3481/32*a1*X*b1^2+1591/384*X^4*T^2*
b1^2-1220/9*X^6*T^3*b1-19884/7*X^2*T^7*b1-23383/128*X^2*T^4*b1^2+27137/2025*T^
11*X^2*b1+133/1215*T^9*X^4*b1+83422/14175*T^7*X^6*b1+8188/1575*T^5*X^8*b1+101/
945*T^3*X^10*b1-78553/2520*T^8*X^2*b1^2-61157/540*T^6*X^4*b1^2+307/168*T^2*X^8
*b1^2-36727/595350*T^14*X*a1-2729/18225*T^12*X^3*a1+47/2*T^2*X*a1^5-77/3*T^4*X
^2*a1^4+92/3*T^2*X^4*a1^4-9269/810*T^6*X^3*a1^3+139/90*T^4*X^5*a1^3+25/42*T^2*
X^7*a1^3-7667/945*T^8*X^4*a1^2-4283/2025*T^6*X^6*a1^2+47/210*T^4*X^8*a1^2-703/
1890*T^2*X^10*a1^2-51433/141750*T^10*X^5*a1-3404/14175*T^8*X^7*a1+7523/255150*
T^6*X^9*a1-67/14175*T^4*X^11*a1+1/5670*T^2*X^13*a1-236/2835*X^9*a1^3+226/45*X^
6*a1^4+8*X^3*a1^5-44584/1913625*T^12*X^6-6212/212625*T^10*X^8-12848/637875*T^8
*X^10-2144/273375*T^6*X^12-104/59535*T^4*X^14-38/165375*T^2*X^16-394/1488375*X
^15*a1-22/1575*X^12*a1^2-116/13395375*X^18-7/12*a1^6-341/1786050*X^16-118/
33075*X^14+356647/42525*T^12-23824/2835*T^10+12037/36*T^4*X^4*a1^2+2704/27*T^4
*X^3*a1^3+81863/1440*T^2*X^6*a1^2+863/15*T^2*X^5*a1^3+3269/9*T^4*X*a1^3-85/144
*T^2*X^3*a1^3+371/4*T^2*X^2*a1^4+43253/4050*T^10*X*a1+6016/45*T^8*X^3*a1-9239/
280*T^8*X^2*a1^2-2513/225*T^6*X^5*a1+2329/60*T^6*X^4*a1^2-2102/135*T^4*X^7*a1+
2999/540*T^4*X^6*a1^2+955/1134*T^2*X^9*a1-3943/840*T^2*X^8*a1^2-26884/45*T^8*X
*a1+8817/160*T^6*X^2*a1^2-2666/15*T^6*X*a1^3-641413/42525*T^10*X^3*a1-232/225*
T^8*X^5*a1+622/4725*T^6*X^7*a1-16963/8505*T^4*X^9*a1-119/675*T^2*X^11*a1+7346/
189*T^10*X^2-22/675*X^11*a1-15851/113400*X^10*a1^2-143809/2240*T^8*a1^2+7377/
2240*X^8*a1^2+4271/945*X^7*a1^3+570883/640*T^6*a1^2+914/9*T^4*a1^4+211/80*X^5*
a1^3+109/36*X^4*a1^4+301/192*T^2*a1^4+481/64*X^2*a1^4+53/6*X*a1^5-8786/127575*
T^12*X^4+27788/127575*T^10*X^6+251/675*T^8*X^8+1324/7875*T^6*X^10+6206/127575*
T^4*X^12+332/99225*T^2*X^14-30314/2835*T^12*X^2-88366/42525*T^10*X^4-17806/
4725*T^8*X^6-14066/4725*T^6*X^8+478/42525*T^4*X^10+302/8505*T^2*X^12-514/42525
*X^13*a1-14164/2025*X^6*T^6-12983/189*X^4*T^8+11351/288*a1^3*X^3+12235/96*a1^3
*X+4823/96*a1^3*X*T^2+4232/15*X^5*T^4*a1+10135/384*X^4*T^2*a1^2+125168/135*X^3
*T^6*a1+43657/128*X^2*T^4*a1^2+31851/64*X^2*T^2*a1^2-715/3*X^3*a1*T^2+18344/
315*X^7*a1*T^2+281/10*X^5*a1*T^2+103153/90*T^6*a1*X-899/3*T^4*a1*X^3+909*T^4*
a1*X+13/1215*X^12+116/405*X^10+1/15*X^8+766957/315*T^8+3433/384*a1^4+647/2*a1*
X*T^2+20528/135*X^6*T^4-68/9*X^6*T^2+17414/14175*X^10*T^2+2159/315*X^8*T^4+152
/15*X^8*T^2+65311/5760*X^6*a1^2+4652/2835*X^9*a1+2042/315*X^7*a1+1042/9*X^4*T^
4-23/128*X^4*a1^2-174/5*X^5*a1+70264/135*T^6*X^4+448964/315*T^8*X^2-6476/15*T^
6*X^2+54199/384*T^4*a1^2+9441/128*X^2*a1^2+41997/128*T^2*a1^2-675/128*a1^2+280
/3*a1*X^3+209*a1*X-64/45*I*T^3*X^5*a2*b2*b1-868/3*I*X*T^3*a2*b2*b1+16*I*T^3*X^
2*a1*a3*b1^2+8*I*T^2*X*a2*b2^2*b1-8*I*T^2*X*a2^2*a1*b2-32/45*I*T^5*X^3*a2*b2*
b1+32/3*I*X*T^3*b3*b2*a2+128/45*I*T^5*X^3*b3*a1*b1+32/9*I*T^3*X^4*a1*a2*b1^2+
32/9*I*T^3*X^4*a1^2*b1*b2+128/945*I*T^3*X^7*b2*a1*b1-32*I*T^2*a1*b1^2*b2*a2-16
/3*I*T^3*X^2*a1^2*b1*b3-224/15*I*T^3*X^5*b2*a1*b1-1248*I*X*T^3*b2*a1*b1-16/9*I
*T^4*X^4*a3*a1*b1+16/9*I*T^4*X^4*a2*b2*a1-40/3*I*T^4*X^4*a1*b1*a2+256/3*I*X*T^
3*a1*a3*a2+176/3*I*X*T^3*a1*b3*b2+32/3*I*X*T^3*b1*a3*b2+16*I*X*T^3*b1*b3*a2-\
112/15*I*T^5*X*a1*a3*a2-16/5*I*T^5*X*b1*b3*a2-64/15*I*T^5*X*a1*b3*b2-176/315*I
*T^2*X^8*a2*a1*b1-124/3*I*T^2*X^4*a2*b2*a1-32/9*I*T^3*X^3*a1*a3*a2+32/9*I*T^3*
X^3*b1*b3*a2-128/9*I*T^3*X^3*a1*b3*b2+64/9*I*T^3*X^3*b1*a3*b2-344/3*I*T^4*X*a1
*b1^2*b2-64*I*T^4*X*a1^2*b1*a2-52/3*I*T^2*X^4*a3*a1*b1-129/16*T*X^2*a1*a2*b1-8
/945*T*X^9*a1*b1^3+8/2835*T*X^9*a1^3*b1-32/3*I*X*T*a2*b2*b1^3+24*I*X*T*b2^2*a1
*b1^2-120*I*T*X^2*a1^2*b1*b2-72*I*T*X^2*a1*a2*b1^2+4/3*I*T*X^4*a1^2*b1*b2-28*I
*T*X^4*a1*a2*b1^2+64/3*I*X*T^3*b2*a1*b1^3+32/3*I*T^2*X^3*b1^2*b2*a2-32/3*I*T^2
*X^3*a2*b2*a1^2+32/3*I*T^2*X^3*a1*b1*a2^2+16*I*T^4*X*a1*b1*b2^2-16/3*I*T^4*X*
b1^2*b2*a2+16/3*I*T^4*X*a2*b2*a1^2+16/3*I*T^4*X*a1*b1*a2^2+32/3*I*T*X^3*b2*a1^
3*b1-32/9*I*T*X^3*b2*a1*b1^3-48*I*X*T*a2*a1^2*b1^2+64/9*I*X*T^3*b2*a1^3*b1+88*
I*T^3*X^2*a1^2*b1*b2-120*I*T^3*X^2*a1*a2*b1^2+32/15*I*T^5*a1*a2*b1*b2+16*I*X*T
*a1^3*b3*b1-16/3*I*X*T*a1*b3*b1^3-16/5*I*T*X^5*a1*a3*a2-16/5*I*T*X^5*b1*b3*a2+
16*I*T*X^2*a1*a2*b2^2+16*I*T*X^2*a2^2*b1*b2-4/5*I*T*X^5*b2*a1*b1-16/9*I*T*X^7*
b2*a1*b1+16/15*I*T^5*X^3*b2*a1*b1+8/3*I*X*T*b2*a1^3*b1-280/3*I*X*T*b2*a1*b1^3+
6016/315*I*T^7*X*b2*a1*b1+32/3*I*X*T^3*a2*a1^2*b1^2-88*I*T^2*X*a1^2*b2*a2-176*
I*T^2*X*a1*b1*b2^2+88*I*T^2*X*b1^2*b2*a2+32/135*I*T^6*X^4*a2*a1*b1+32/3*I*T*X^
3*b1*b3*a2-184/3*I*X*T^3*b3*a1*b1-32/45*I*T*X^7*a2*b2*b1-16/15*I*T^8*X^2*a2*a1
*b1-8/3*I*T^2*X^6*a2*a1*b1-32/3*I*T*X^3*a2*a1^2*b1^2-52/3*I*T*X^3*b3*a1*b1+416
/3*I*T^3*a1*a2*b1*b2-32/135*I*T*X^9*b2*a1*b1-56*I*X*T*b3*b2*a2-87*I*X*T*a2*b2*
b1+417/4*I*X*T*b2*a1*b1+16/45*I*T^2*X^6*a2*b2*a1+337*I*T^2*X^2*a2*a1*b1-328*I*
T^2*X^2*a2*b2*a1+16/45*I*T*X^6*a1*a2*b1^2+16/15*I*T*X^6*a1^2*b1*b2-8*I*T*X^4*
a1^2*b1*b3+8/3*I*T*X^4*a1*a3*b1^2-16*I*T^2*X*a3*a1^2*b2+16*I*T^2*X*b3*a1^2*a2+
350*I*T^4*X^2*a1*b1*a2+368/3*I*T*X^3*a2*b2*b1-64/45*I*T^2*X^6*a3*a1*b1-212/3*I
*T^4*X^2*a3*a1*b1+8/3*I*T^6*X^2*a2*a1*b1+64/45*I*T^7*X*b3*a1*b1-30*I*T*X^3*b2*
a1*b1-400/9*I*T^3*X^3*b3*a1*b1+136/15*I*T*X^5*a2*b2*b1-36*I*X*T*b3*a1*b1-32/3*
I*T^2*X^3*a1*b1*b2^2-8*I*X*T*a2^2*a1*b1^2+16/3*I*T^2*X^4*a1*b3*a2+16/15*I*T^5*
X^2*a1^2*b1*b2+16/5*I*T^5*X^2*a1*a2*b1^2-1408/945*I*T^7*X^3*b2*a1*b1-24*I*T^2*
X^2*b1*a2*a3+16*I*T^2*X^2*b1*b3*b2+16*I*T^2*X^2*a1*a3*b2+24*I*T^2*X^2*a1*a2*b3
-104*I*T*a1*a2*b1*b2+608/9*I*T^3*X^3*b2*a1*b1+512/315*I*T^7*X*a2*b2*b1-32/135*
I*T^4*X^6*a2*a1*b1-8*I*T^4*X^2*a1*a3*b2-8*I*T^4*X^2*b1*b3*b2-16*I*X*T*a1^2*a3*
b1^2+248/3*I*T^2*X^4*a1*b1*a2+26*I*T^2*X^2*a3*a1*b1+116/3*I*T^4*X^2*a2*b2*a1+
64/45*I*T^3*X^5*b3*a1*b1+104/15*I*T^5*X*a2*b2*b1-56*I*T*b3*a1*b1*a2-56*I*T*a3*
a1*b1*b2-560/9*I*T^3*X^3*a2*b2*b1+112/45*I*T^6*X^2*a2*b2*a1-64/15*I*T^6*X*a1*
b1^2*b2+32/45*I*T^6*X*a1^2*b1*a2+112/3*I*T*X^3*a1*b3*b2-112/3*I*T*X^3*b1*a3*b2
-16*I*T*X^2*a1^2*b1*b3-8/15*I*T*X^5*b3*a1*b1+18*I*X*T*a1*b3*b2+34*I*X*T*b1*b3*
a2-56*I*X*T*b1*a3*b2+16*I*T*X^2*a1*a3*b1^2-4*I*X*T*a1*a3*a2+32/3*I*T*X^3*a1*a3
*a2+8*I*T^2*X*a1^2*b1*a3+16*I*T^2*X*a1*b1^2*b3-16*I*X^2*a2*b2*a1*b1^2-16/3*I*X
^3*a3*a1*b1*a2-16/3*I*X^3*b3*a1*b1*b2-616/15*I*T^5*X*b3*a1*b1+32/3*I*T^3*a3*a1
*b1*b2-32/3*I*T^3*b3*a1*b1*a2-64/225*I*T^5*X^5*b2*a1*b1+16*I*X*b1*b3*b2*a2+64/
15*I*T^2*X^5*a1*b1^2*b2+32/15*I*T^2*X^5*a1^2*a2*b1+32/9*I*T^4*X^3*b2*a1*b1^2+
64/9*I*T^4*X^3*a1^2*b1*a2-16*I*X*a2*b2*a1*a3+8*I*T^2*X^3*a1*b1^2*b2+24*I*T^2*X
^3*b1*a2*a1^2+8*I*X*a1*b1*a2*a3-8*I*X*b3*a1*b1*b2+517*I*T^2*X*a1*b1^2*b2+179*I
*T^2*X*b1*a2*a1^2-16/3*I*T^2*X^3*a1^2*a3*b1+16/3*I*T^2*X^3*b3*a1*b1^2+32/3*I*T
^4*X*a1^2*b1*a3+16/3*I*T^4*X*a1*b1^2*b3+16*I*T^2*X^2*a1*b1^3*a2-16/3*I*T^2*X^2
*a1^3*b1*a2-32/3*I*T^2*X^4*b1*a2*a3-8/3*I*T^2*X^4*b1*b3*b2+8/3*I*T^2*X^4*a1*a3
*b2-16*I*T^2*X^2*b2*a1^2*b1^2+32/945*I*T^9*X*b2*a1*b1+3164/15*I*T^5*X*b2*a1*b1
-181/24*X^4*b1*b3-7/12*X^4*b2*b3+14/3*X^3*a1*b3^2-49/12*X^2*b1^3*b3+14975/24*T
^4*b1*b3+2249/12*T^4*b2*b3-21/2*T^3*a1^2*b3+10/3*T^3*a2^2*b3-10/3*T^3*a3^2*b1+
18*T*a1^4*b3-50/3*T*b1^4*b3-18*T*b1*b3^2-7*a2^2*b1*b3+5/4*b1^2*b2*b3-7*b1*b2^2
*b3+173/8*T^2*b1*b3-313/4*T^2*b2*b3+153/2*T*a1^2*b3+18*T*a2^2*b3-18*T*a3^2*b1+
37/2*T*b1^2*b3+12*T*b2^2*b3-199/8*X^2*b1*b3+7/4*X^2*b2*b3+6*X*a1*b3^2-139/8*a1
^2*b1*b3-21/4*a1^2*b2*b3-4*X*b2^3*a1*b1-2*X*a1^2*a2*b2^2+2*X*a2*b1^2*b2^2+2068
/14175*T^9*X^5*a1*b1-16/9*T^3*a2*b2*a1^3+14/3*T^3*a2^2*a1^2*b1-82/3*T^4*X*a1^3
*b1^2-55/3*T^4*X*a1*b1^4-16/42525*T^13*X^3*a1*b1+16/3*a2*b2*a1^3*b1-16/3*a2*b2
*a1*b1^3-8/2835*T^9*X*b1^3*a1+8/945*T^9*X*a1^3*b1+8/14175*T*X^13*a2*b1+32/
42525*T*X^13*a1*b2+28/15*T^7*X^3*b1*a3-172/135*T^9*a1*b1*a2+14/5*T^7*a1*b1*a3-\
68/2835*T^9*X^4*a1^2*b1+16/42525*T^7*X^9*a1*b1-272/4725*T^7*X^5*a2*b2+32/225*T
^5*X^5*a1^3*b1-32/225*T^5*X^5*a1*b1^3+4/405*T^9*X^2*b2*a1^2+4/405*T^9*X^2*b2*
b1^2+10/9*T^2*X^4*a1^3*a3+2/9*T^2*X^4*b1^3*b3+4/405*T^2*X^9*a1^2*a2+4/405*T^2*
X^9*a2*b1^2+8/105*X^8*a1^2*b1*b2+4/315*X^8*a1*a2*b1^2+21865/12*T^5*X*a2*b1-\
11687/32*T^4*X^2*a1*a2+4057/18*T^3*X^3*a2*b1-6245/96*T^2*X^4*a1*a2+175/4*T*X^5
*a2*b1-2135/12*T^3*X*a2*b1+8259/16*T^3*a1*a2*b1-207/16*T^2*X^2*a1*a2+677/32*T^
2*X*a1^2*a2+5607/32*T^2*X*a2*b1^2+1301/12*T*X^3*a2*b1-305/4*T*X*a2*b1-1841/16*
T*a1*a2*b1-32/3*T^3*X*a1^3*b3-763/1620*X^9*a2-8/9*X^7*a2+3751/12*T^4*a2^2-79/4
*X^5*a2+41/4*X^4*a2^2+283/4*T^2*a2^2+15/4*X^2*a2^2-385/4*X*a2+447/32*a1*a2-4/
15*T^5*X^4*b2^2*b1+4/63*T^2*X^7*a3*a1^2+4/63*T^2*X^7*a3*b1^2+4*X*b3*a1^3*b2+4*
X*b1^3*b3*a2-4/42525*T^10*X^4*a1*a2-4/14175*T^10*X^4*b1*b2+16*T^2*X^3*a1^3*b1^
2+52/3*T^2*X^3*a1*b1^4+8/135*T^3*X^7*a2*b3+8/189*T^3*X^7*a3*b2-4/45*T^5*X^4*a2
^2*b1+4/3*T^2*X^3*a3*a2^2+4/3*T^2*X^3*a3*b2^2+68/42525*T^2*X^12*a1*a2-4/2025*T
^2*X^12*b1*b2-16/45*T^5*X^3*b1^3*a2+4/15*T^4*X^5*a3*b1^2-4/9*T^4*X^4*a1^3*a2-4
/9*T^4*X^4*b1^3*b2+52/9*T^3*X^3*b2*a1^3+4/3*T^3*X^2*a1^4*b1-16*T^3*X^2*a1^2*b1
^3+92/9*T^3*X^3*b1^3*a2+8/15*T^5*X^2*a1^2*b1^3+16/945*T^7*X^5*a1*b3-8/9*T^4*X^
3*a1^3*b1^2-8/9*T^4*X^3*a1*b1^4+8/9*T^3*X^4*a1^4*b1+8/9*T^3*X^4*a1^2*b1^3+4/45
*T^4*X^5*a3*a1^2+2*X*a2*b2*b3+64/315*T^2*X^7*a2^2*a1+8/315*T^2*X^7*b2^2*a1-223
/2*T*b2*a1^2*b1^2+2*T*X^2*b2*a3^2+2*T*X^2*b2*b3^2-4/14175*T^10*X*a1^2*a2-28/
2025*T^10*X*a2*b1^2+4/1575*T^11*X^2*a1^2*b1+412/14175*T^13*X*a1*b1+1/3*T^2*X^4
*a1^2*a2^2+1/3*T^2*X^4*a2^2*b1^2+5/3*T^2*X^4*a1^2*b2^2-T^2*X^4*b1^2*b2^2+1/3*T
^4*X^3*a2^2*a1-8/15*T*X^6*a1^2*b1^3+16/1575*T^5*X^8*a1^2*b1-4*T*a1^2*b3*b1^2+
272/945*T*X^7*b1^3*a2-64/945*T*X^7*b2*a1^3-16/45*T*X^6*b1*a1^4+853099/11340*T^
9*b2+3527/12*T^4*b2^2-37/12*X^4*b2^2+15/4*X^2*b2^2+447/32*b1*b2+1907/16*X*a1*
b1*b2+393/32*T^2*X^4*b1*b2-827/20*T*X^5*a1*b2-4815/16*T^2*X^2*b1*b2-292*T^5*X^
2*b2-10/3*T^3*X^4*b2-508/15*T*X^6*b2-151033/96*T^4*b1*b2+1309/2*T^3*X^2*b2+742
/3*T^3*X*a1*b3-36*T^3*X*a2*b3+46/3*T^3*a1*a2*b3-577/3*T^3*b1*b2*b3-385/4*T^2*X
^2*b1*b3+99/2*T^2*X^2*b2*b3+195/4*T^2*a1^2*b1*b3-42*T*X^3*a1*b3+36*T*X^3*a2*b3
-27/2*T*X^2*a1^2*b3+18*T*X^2*a2^2*b3-18*T*X^2*a3^2*b1+67/2*T*X^2*b1^2*b3+24*T*
X^2*b2^2*b3+18*T*X*a1^3*b3+22/3*X^3*a1*b1*b3+3/2*X^3*a1*b2*b3-55/6*X^3*a2*b1*
b3+37/4*X^2*a1^2*b1*b3+3*X^2*a1^2*b2*b3-3*X^2*b1^2*b2*b3-7*T^2*a1^2*b2*b3+39*T
^2*b1^2*b2*b3-103/6*X^3*a2-16/6075*T^9*X^5*b2*a1-8/4725*T^9*X^5*b1*a2-8/4725*T
^11*X^3*a2*b1-104/42525*T^11*X^3*b2*a1+116/14175*T^10*X^2*b1*b3-116/14175*T^2*
X^10*a1*a3+4/675*T^2*X^10*b1*b3+25/2*T^4*b3^2+5/2*X^4*b3^2+10426/2835*T^9*b3-\
241/90*T^6*b3^2-13/90*X^6*b3^2+3464/14175*T^11*b3+34/42525*T^13*b3+4/3*T*X^4*
b3*b2^2-2/3*T*X^4*b2*b1^4+10/9*T*X^4*b2*a1^4+4/3*X*T*b2*a1^5+4/3*X*T*b1^5*a2+8
/14175*T^13*X*a1*b2+32/42525*T^13*X*a2*b1-8/315*T^3*X^8*a1^2*b2-8/135*T^3*X^8*
b2*b1^2-4/105*T^7*b1*b3*b2+4/45*T^7*b2*a1*a3-8/63*T^7*a1*a2*b3+4/3*T*X^3*a2^3*
b1-4/3*T*X^3*a1*b2^3-4/3*X^3*a1^2*a3*b1^2-52/3*X^3*a2*a1^2*b1^2+16/9*X^3*a2*b2
*b1^3-4/45*T^8*X*a3*a1^2-2/3*T^4*a2^2*b1*b2-2/3*T^4*a1*a2*b2^2-4*T^2*a1^4*b1*
b2-8/3*T^2*a1^3*b1^2*a2-16/3*T^2*a1^2*b1^3*b2-4/3*T^2*X*a1^4*a3-104/15*T^6*X^2
*a1^2*b1^2+862/135*T^6*X^3*a1^2*a2+206/45*T^6*X^3*a2*b1^2-8/4725*T^3*X^11*b2*
a1-104/42525*T^3*X^11*b1*a2+127/9*T^3*X^4*b2^2*b1+2/3*T*X^2*b1^3*a2^2+10/3*T*X
^2*b2^2*b1^3+8/3*I*b1^3*a2^2+28/3*I*b2^2*b1^3-6064/14175*I*T^10*b3+884/3*I*T^6
*b2-173596/105*I*T^8*b1-4328/15*I*T^6*b3+435*I*T^2*b2+192*I*T^2*b3+176404/45*I
*T^6*b1+9064/3*I*T^4*b1-208/189*I*T^7*X^8+422/165375*I*T^16*b1+188/8505*I*T^12
*b3-6731/17010*I*T^12*b2+15/2*I*T^2*b2^3+4/3*I*a1^6*b1-368/382725*I*T^7*X^12+
1072/8505*I*T^9*X^8-14/3*I*T*a1^6-70/3*I*T*b1^6+6784/70875*I*T^11*X^6+2137/15*
I*T^5*b2^2-32/4465125*I*T^7*X^14-4/893025*I*T^5*X^16+1849/15*I*T^5*a2^2-208/
1488375*I*T^5*X^14+10688/127575*I*T^7*X^10-4*I*b2^3*a1^2+4*I*b2^3*b1^2-3392/27
*I*T^3*X^6+416/42525*I*T^12*b1^3+36908/945*I*T^8*b1^3+506057/14175*I*T^10*b2-\
139016/14175*I*T^12*b1-4*I*T*a2^4-4*I*T*b2^4+4*I*a1^4*b1^3+4*I*a1^2*b1^5-271/
45*I*X^6*b1-56/9*I*X^6*b2+183*I*X^2*b1-123*I*X^2*b2-91/6*I*X^4*b2-62/3*I*X^4*
b1+512/99225*I*T^3*X^14+4/637875*I*T^17*X^4+16/3189375*I*T^11*X^10+8/4465125*I
*T^19*X^2-28544/21*I*T^7*X^2-15424/1488375*I*T^15*X^2-23024/25515*I*T^9*X^6+
7312/42525*I*T^11*X^4-4/9*I*X^6*b2^3+568/8505*I*T^9*X^4+18208/14175*I*T^7*X^6-\
14816/45*I*T^5*X^4-16/945*I*T^9*a1^4+32/2835*I*T^9*b1^4-5744/1913625*I*T^13*X^
6+272/127575*I*T^3*X^12-17552/13395375*I*T^15*X^4+6128/5*I*T^5*X^2-5032/
1913625*I*T^9*X^10+8/637875*I*T^13*X^8-2392/637875*I*T^11*X^8-8/1913625*I*T^9*
X^12+32/2679075*I*T^15*X^6-236/893025*I*T^17*X^2-31054/45*I*T^6*b1^3+86/2025*I
*X^10*b1^3-2201/14175*I*X^10*b2-2*I*T*a3^2-2*I*T*b3^2+9/2*I*X^2*b2^3+1651/
14175*I*X^10*b1-842/42525*I*X^12*b1-457/28350*I*X^12*b2-27632/212625*I*T^5*X^
10+54/5*I*T^5*b3^2+54/5*I*T^5*a3^2-16/45*I*T^7*a3^2-16/45*I*T^7*b3^2-12601/210
*I*T^8*b2-3796/315*I*T^8*b3+253012/14175*I*T^10*b1+136/4465125*I*T^16*b2-3381/
2*I*T^4*b2+36*I*T^4*b3+2036/1575*I*T^11*a1^2+68/3*I*T^3*a3^2+68/3*I*T^3*b3^2+
10168/2835*I*T^11*b1^2-76/13395375*I*T^18*b1-634/4465125*I*X^16*b1-1072/9*I*T^
3*a1^4-2206/3*I*T^3*b1^4-62/3*I*T^4*b1^5-56*I*T^2*b1-52/13395375*I*T*X^18-8/
5740875*I*T^3*X^18-278/3*I*T^3*a2^2-598/3*I*T^3*b2^2-4/22325625*I*T*X^20-64/15
*I*T*X^8-68/13395375*I*T^3*X^16+18944/637875*I*T^5*X^12-8/405*I*T*X^10+176/
33075*I*T*X^14+3008/127575*I*T^13*X^4+19664/42525*I*T^3*X^10+25624/4725*I*T^5*
X^8-568/315*I*T^3*X^8+51952/189*I*T^7*X^4+8/4725*I*X^12*b1^3-134/99225*I*X^14*
b2-56*I*T^3*X^2+427384/945*I*T^9*X^2+6928/135*I*T^5*X^6-1424/9*I*T^3*X^4+18*I*
b1*a2^2+27/2*I*b2^2*b1+627/16*I*a1^2*b1+2/3*I*X^4*b2^3+107/315*I*X^8*b1^3+3688
/42525*I*T*X^12+8/42525*I*T^14*b3+34/27*I*X^6*b1^3+7*I*X^2*b1^5+424/1488375*I*
T*X^16+1315/16*I*X^2*b1^3-8*X*a1*b1^3*b3+8*X*a1^3*b1*b3-1/200930625*T^22+449/
133953750*T^20-10/9*T^4*X^2*b1^3*b3-232/14175*T^3*X^11*a1*b1+93*T^4*X^2*a1^2*
b1^2-8/15*T^2*X^5*a1^3*b1^2-12*X*a1^2*a3*b1^2+8/4725*T^6*X^7*a1*b1^2+2/15*T^2*
X^5*a2*b2^2-8/75*T^5*X^5*a2*b3-8/75*T^5*X^5*a3*b2-16/23625*T^11*X^5*a1*b1+8/
1575*X^11*b2*a1*b1-2/9*T^4*X^2*a1^3*a3-8/1215*T^9*X^3*b2*a2-8/2025*T^6*X^6*a1*
a3+8/2025*T^6*X^6*b1*b3-4/45*T^4*X^8*a1*a2+2/135*T^4*X^8*a1*a3-2/135*T^4*X^8*
b1*b3-8/135*T^3*X^6*a2^2*b1-16/135*T^3*X^6*b2^2*b1+5492/105*T^7*b3+18*b3*T-352
/3*b3*T^3+25/2*X*a2*a1^2*b1^2-68/4725*T^3*X^10*b1*a1^2+16/135*T^6*X^3*a2^2*a1+
8/135*T^6*X^3*b2^2*a1-16/189*T^7*X^4*b2*a1^2+16/315*T^7*X^4*b2*b1^2+2/9*T^4*X^
3*a2*b2^2-16/945*T^7*X^3*a1^3*b1+16/135*T^7*X^3*b1^3*a1+16/9*T^4*X^4*a2*a3+148
/3*T^3*a1^2*b1^2*b2+8/15*T^6*X*a1^3*b1^2+16/45*T^6*X*a1*b1^4-4/5*X^5*b3*b2*a2+
272/945*T^7*X*a1^3*b2-64/945*T^7*X*b1^3*a2+8/2025*T^11*X*a1*b3+154/45*T^3*X^6*
a1^2*b2+458/135*T^3*X^6*b2*b1^2+8/405*T^3*X^9*a1*b3+64/8505*T^3*X^9*b1*a3-16/
945*T^5*X^7*b1*a3+4/2025*T^8*X^6*a1*a2-4/2025*T^8*X^6*b1*b2-4/3*X^3*a1^3*b3*b1
-28/9*X^3*a1*b3*b1^3-16/45*T^3*X^5*a1^3*b2+4/5*T^8*X^2*a1*a3-68/135*T^6*X^2*a1
^3*a2+4/27*T^6*X^2*b1^3*b2-2/3*X^4*a2^2*b1*b2-2/3*X^4*a1*a2*b2^2-16/1575*T^8*X
^5*a1*b1^2-8/15*T^2*X^6*a1^2*b1^2+4/27*T^2*X^6*a1^3*a2-68/135*T^2*X^6*b1^3*b2-\
1/3*T^4*X^2*b1^2*b2^2-4/105*T^8*X^2*b2*b3+T^4*X^2*a1^2*a2^2-5/3*T^4*X^2*a2^2*
b1^2-1/3*T^4*X^2*a1^2*b2^2+16/15*X^5*b2*a1^3*b1+32/45*X^5*b2*a1*b1^3-4/3*T^2*X
^3*a1*a3^2-4/3*T^2*X^3*a1*b3^2-44/945*X^9*b2*a1*b1+13/2*a3*a1*b1*b2+13/2*b3*a1
*b1*a2-4/675*T^10*X^2*a1*a3-2/3*X^4*a2*a3*b1^2-2*X^4*a1^2*b2*b3-2/3*X^4*b1^2*
b2*b3-16/135*T^6*X^4*a2*a3+8/135*T^6*X^4*b2*b3+76/45*T^6*X^4*b1*b3+344/14175*T
^11*X^3*a1*b1-8/405*X^9*a2*b2*b1-16/212625*T^15*X*a1*b1-1/22325625*T^20*X^2-1/
5740875*T^18*X^4-1/2679075*T^16*X^6-2/4465125*T^14*X^8-164/945*T^8*X^4*b1*b2-\
28/135*T^4*X^6*a1*a3+2/9568125*T^10*X^12+2/4465125*T^8*X^14+1/2679075*T^6*X^16
+1/5740875*T^4*X^18+1/22325625*T^2*X^20-4/45*T^2*X^8*b1*b3+176/4725*T^7*X^7*a1
*b1+2*T^2*X*a2*a3^2+2*T^2*X*a2*b3^2-112/3*T^4*X*a1*a3*a2+428/14175*T^11*X^2*b3
-214/2835*T^9*X^4*b3-3832/14175*T^7*X^6*b3-46/675*T^5*X^8*b3+4/405*T^3*X^10*b3
+2/225*T*X^12*b3-16*I*T^2*X*a3*a1*b1*a2-16*I*T^2*X*b3*a1*b1*b2-64/3*I*T^3*X^2*
a1*a2*b1*b2+160*I*T*X^2*a1*a2*b1*b2+32*I*X*T*a2*b2*a1^2*b1+32/3*I*T*X^4*a1*a2*
b1*b2+4/4725*T*X^12*a1^2*b1+305/3*T^2*X^4*a1^2*b1^2-2/3*T^3*b2^2*a1^2*b1+8/45*
T^4*X^6*a1^2*b1^2+68/4725*T^10*X^3*a1*b1^2-16/135*T^3*X^7*a1^3*b1+16/945*T^3*X
^7*a1*b1^3-16/3*X^2*a1^3*b1^2*a2-8/3*X^2*a1^2*b1^3*b2-4*X^2*a1*b1^4*a2-1262/3*
b3*T^5-68/3*T^3*b2^2*b3+1513/12*T^2*b1^3*b3-817/2*T^3*b1^2*b3+185/3*T^5*b1^2*
b3-115/9*T^4*b1^3*b3+452/9*T^3*X^4*b3+104/5*T*X^6*b3-325/72*X^6*b1*b3-61/60*X^
6*b2*b3-7/3*X^4*b1^3*b3-40021/360*T^6*b1*b3-3119/180*T^6*b2*b3-1168/5*T^5*X^2*
b3+9/5*T^5*a1^2*b3+39*T^2*X^2*b3^2-2767/1260*T^8*b1*b3+29/35*T^8*b2*b3+1928/
105*T^7*X^2*b3-122/45*T^7*a1^2*b3+4/45*T^7*b1^2*b3+244/45*T^5*X^4*b3-184/45*T^
3*X^6*b3+6/5*T*X^8*b3-11/36*X^8*b1*b3-1/15*X^8*b2*b3+4/75*T*X^10*b3-14/675*X^
10*b1*b3-1144/14175*T^10*b1*b3+6308/2835*T^9*X^2*b3-800/189*T^7*X^4*b3+8/25*T^
5*X^6*b3-8/135*T^3*X^8*b3-11/2*T^4*X^2*b3^2-5/6*T^2*X^4*b3^2-596/4725*T^5*X^9*
a1*b1+16/212625*T*X^15*a1*b1+8/405*T^9*a2*b2*a1-4/135*T^9*a3*a1*b1-4/2025*T^6*
X^8*a1*a2+4/2025*T^6*X^8*b1*b2+2/135*T^8*X^4*a1*a3-2/135*T^8*X^4*b1*b3-2/15*X^
6*a1^2*b1*b3+2/45*X^6*a1*a3*b1^2-8/315*T^7*X^2*a2^2*b1-64/315*T^7*X^2*b2^2*b1+
17/2*b3^2-10/3*T^3*b1*b3^2+2/15*X^7*b3*a1*b1-4*T^2*X^2*a1*a2^3-4/3*T^4*X*a3*a2
^2-8/945*T^9*X*a2*b3+4/3*T^3*a1^2*b3*b1^2-4/15*T^5*b2*a1^2*b1^2+16/15*T^5*a1*
a2*b1^3+32/45*T^5*b1*a2*a1^3-4/2025*T^12*X^2*a1*a2+68/42525*T^12*X^2*b1*b2-2/
45*T^8*X*a2^2*a1+2/35*T^8*X*b2^2*a1+8/105*T^8*a1*a2*b1^2+4/315*T^8*a1^2*b1*b2-\
2/3*T^4*a1^2*a2*a3-2/3*T^4*a1^2*b2*b3-2*T^4*a2*a3*b1^2-2*T^4*b1^2*b2*b3+2/3*X^
3*a2^2*a1*b1^2-14/3*X^3*b2^2*a1*b1^2+4/3*T^4*X^4*a1^2*b1^2+8/1575*T^11*a2*a1*
b1+4/5*T^5*a2*b2*a3-2*T*b2*b1^2*a2^2+2*T*b2*a1^2*a2^2-4*T*a2^3*a1*b1+4/45*T^3*
X^7*a1*b3-73/2+7/2*b1^2*b3^2+126/5*T*X^5*a1*b3+1214/15*T^5*X*a1*b3+484/15*T^5*
X*a2*b3+16/3*T^5*a1*a2*b3+64/5*T^5*b1*b2*b3+6419/24*T^4*X^2*b1*b3+517/12*T^4*X
^2*b2*b3-13/3*T^4*a1^2*b1*b3+152/3*T^3*X^3*a1*b3-16/9*T^3*X^3*a2*b3+36/5*T*X^5
*a2*b3+36*T*X^4*a1^2*b3+49/3*T*X^4*b1^2*b3+12*T*X^3*a1^3*b3-118/15*X^5*a1*b1*
b3-2*X^5*a1*b2*b3-14/5*X^5*a2*b1*b3-9*X^4*a1^2*b1*b3-1/3*T^3*X^2*a1^2*b3-302/3
*T^3*X^2*b1^2*b3-1001/24*T^2*X^4*b1*b3-115/12*T^2*X^4*b2*b3-4/14175*T^4*X^10*
a1*a2-4/42525*T^4*X^10*b1*b2-4/1575*T^2*X^11*a1*b1^2+272/4725*T^5*X^7*a2*b2+4*
T*b1^3*a2*a3+4*T*a1^3*a3*b2+347/8*a1^2*b1*b2-161/4*T*b1^4*b2-62/3*T*b1^3*b2^2+
333/4*T*b1*b2^2-1553/4*T^3*b1*b2^2+278/3*T^2*b1^3*b2+677/4*T^2*b1^2*b2^2+22*T^
2*b1*b2^3+5/9*T^3*b1^4*b2-9523/30*T^5*b1^2*b2-49/30*T^5*b1*b2^2+232/3*T^4*b1^3
*b2-59/6*T^4*b1^2*b2^2-35129/420*T^8*b1*b2+5127/140*T^7*b1^2*b2+101/45*T^7*b1*
b2^2-1019/135*T^6*b1^3*b2+56587/9450*T^10*b1*b2-3769/2835*T^9*b1^2*b2+556/
42525*T^12*b1*b2-7/2*a2^4-7/2*b2^4+9*X*a1*a2*a3-115/4*X*a2*b1*b2+2*X*a3*b1*b2-\
29*a1*a2*b1*b2+10*X^2*a2^2*b1*b2+3*X^2*a2*a3*b1^2+109/3*X*a1^3*b1*b2-10*X*a1*
a2^2*b1^2+23*X*a1*b1^3*b2+20*X*a1*b1^2*b2^2-10*X*a2*b1^3*b2+64*T*X*a2*b2-46*T*
X*a3*b1+4*T*X*a3*b2+393/4*T*a1*a2*b2-58*T*a1*a3*b1+11/2*T*a1*a3*b2+123/2*T*a2*
a3*b1-6*T*a2*a3*b2+129*T^2*X*a1*a2*a3-569/4*T^2*X*a2*b1*b2+46*T^2*X*a3*b1*b2+
122*T^2*a1*a2*b1*b2-357/4*T*X^2*a1*a2*b2+47*T*X^2*a1*a3*b1-9/2*T*X^2*a1*a3*b2-\
113/2*T*X^2*a2*a3*b1+6*T*X^2*a2*a3*b2-103/4*T*X*a1^2*a2*b1-57*T*X*a1^2*a2*b2-2
*T*X*a1^2*a3*b1+9*T*X*a1*a2^2*b1-2*T*X*a1*a2^2*b2-57/4*T*X*a1*b1^2*b2-105*T*X*
a1*b1*b2^2+57*T*X*a2*b1^2*b2+2*T*X*a2*b1*b2^2-4*T*X*a3*b1^2*b2-10*T*a1*a2*b1^2
*b2+38*X^2*a1*a2*b1*b2+30*X*a1^2*a2*b1*b2-59/3*T*X^4*a1*a3*b1+2*T*X^4*a1*a3*b2
+145/2*T*X^3*a1^2*a2*b1-8/3*T*X^3*a1^2*a3*b1+53/6*T*X^3*a1*b1^2*b2+6*T*X^2*a1^
3*a2*b1+62*T*X^2*a1*a2*b1^3-983/2*T^3*X*a1*b1^2*b2-40/3*T^2*X^3*a1*a2*a3+143/2
*T^2*X^3*a1*b1*b2-332/3*T^2*X^3*a2*b1*b2+134*T^2*X^2*a1^2*b1*b2-262*T^2*X^2*a1
*a2*b1^2+62/3*T^2*X*a1^3*b1*b2+262/3*T^2*X*a1*b1^3*b2+128/3*T*X^4*a1*a2*b1-51/
2*T*X^4*a1*a2*b2+1112*T^4*X*a1*b1*b2+259/2*T^4*X*a2*b1*b2-4/3*T^4*X*a3*b1*b2+
901/2*T^3*X^2*a1*a2*b1+676/3*T^3*X^2*a1*a2*b2-301/3*T^3*X^2*a1*a3*b1+4*T^3*X^2
*a2*a3*b1-1139/6*T^3*X*a1^2*a2*b1+20*T^3*X*a1^2*a3*b1+2*T^2*X*a3*b2^2+23*T^2*
a1^2*a2*a3+258*T^2*a1^2*b1*b2-116*T^2*a1*a2*b1^2+22*T^2*a1*a2*b2^2+659/4*T^2*
a1*a3*b1^2+22*T^2*a2^2*b1*b2+9*T^2*a2*a3*b1^2-208/3*T*X^3*a2*b2+26/3*T*X^3*a3*
b1-4/3*T*X^3*a3*b2+75/2*T*X^2*a2^2*b1-137/4*T*X^2*a2^2*b2-207/4*T*X^2*b1*b2^2-\
331/12*T*X*a1^3*b2-2*T*X*a1*b2^3+2*T*X*a2^3*b1-469/12*T*X*a2*b1^3-34*T*X*a3*b1
^3-29*T*a1^3*a2*b1+10/3*T*a1^3*a2*b2-112/3*T*a1^3*a3*b1-24*T*a1^2*a2^2*b1-14*T
*a1^2*b1*b2^2+11*T*a1*a2*b1^3-32*T*a1*a3*b1^3-25/3*X^3*a1*a2*a3+133/12*X^3*a2*
b1*b2-2/3*X^3*a3*b1*b2-3*X^2*a1^2*a2*a3+12*X^2*a1^2*b1*b2+18*X^2*a1*a2*b1^2+10
*X^2*a1*a2*b2^2-43/4*X^2*a1*a3*b1^2+592/3*T^3*X*a2*b2-334*T^3*X*a3*b1-236/3*T^
3*X*a3*b2-413/4*T^3*a1*a2*b2-398*T^3*a1*a3*b1-559/6*T^3*a1*a3*b2-229/2*T^3*a2*
a3*b1-26*T^3*a2*a3*b2-481/4*T^2*X^2*a1*a3+259/2*T^2*X^2*a2*a3+39/2*T^2*X*a1^2*
a3+97/4*T^2*X*a1*a2^2-2*T^2*X*a1*a3^2+333/2*T^2*X*a1*b2^2+48*T^2*X*a2^2*a3-49/
4*T^2*X*a2*b2^2+325/2*T^2*X*a3*b1^2-24/5*X^5*a1*a2*a3+87/10*X^5*a1*b1*b2-29/30
*X^5*a2*b1*b2+56/3*X^4*a1^2*b1*b2-31/3*X^4*a1*a2*b1^2+X^4*a1*a3*b1^2+34/3*X^3*
a1^3*b1*b2-34/9*X^3*a1*b1^3*b2+47/3*T^2*X*a1^4*a2-115/3*T^2*X*a2*b1^4-248/15*T
*X^5*a2*b2-158/15*T*X^5*a3*b1+4/5*T*X^5*a3*b2-119/2*T*X^4*a1^2*b2+15/2*T*X^4*
a2^2*b1-1/3*T*X^4*a2^2*b2-101/6*T*X^4*b1^2*b2-18*T*X^4*b1*b2^2-103/6*T*X^3*a1^
3*b2+93/2*T*X^3*a2*b1^3-64/3*T*X^3*a3*b1^3+5*T*X^2*a1^4*b2+39*T*X^2*b1^4*b2-\
911/6*T^3*X^2*a1^2*b2-853/6*T^3*X^2*a2^2*b1+20/3*T^3*X^2*a2^2*b2+896/3*T^3*X^2
*b1^2*b2+499/6*T^3*X^2*b1*b2^2-227/18*T^3*X*a1^3*b2+5203/18*T^3*X*a2*b1^3+4/3*
T^3*X*a3*b1^3-86/9*T^3*a1^3*a2*b1-106/3*T^3*a1*a2*b1^3+1127/24*T^2*X^4*a1*a3+
95/4*T^2*X^4*a2*a3-323/3*T^2*X^3*a1^2*a2+46/3*T^2*X^3*a1^2*a3-595/6*T^2*X^3*a1
*a2^2+23/2*T^2*X^3*a1*b2^2-1075/6*T^2*X^3*a2*b1^2-28/3*T^2*X^3*a2*b2^2+337/3*T
^2*X^3*a3*b1^2+50*T^2*X^2*a1^3*a2-39*T^2*X^2*a1^2*a2^2+13*T^2*X^2*a1^2*b2^2+29
*T^2*X^2*a2^2*b1^2-178*T^2*X^2*b1^3*b2-23*T^2*X^2*b1^2*b2^2-120*T^5*X*a2*b2+
814/15*T^5*X*a3*b1-44/15*T^5*X*a3*b2-18761/30*T^5*a1*a2*b1+349/30*T^5*a1*a2*b2
+898/15*T^5*a1*a3*b1-38/15*T^5*a1*a3*b2+10*T^5*a2*a3*b1+1475/24*T^4*X^2*a1*a3-\
203/12*T^4*X^2*a2*a3+243*T^4*X*a1^2*a2-193/3*T^4*X*a1^2*a3-16*T^4*X*a1*a2^2-\
291/2*T^4*X*a1*b2^2-997*T^4*X*a2*b1^2-23/3*T^4*X*a2*b2^2-16*T^4*X*a3*b1^2-437/
3*T^4*a1^2*b1*b2+266*T^4*a1*a2*b1^2-17*T^4*a1*a3*b1^2+1408/9*T^3*X^3*a2*b2-\
2320/9*T^3*X^3*a3*b1-544/9*T^3*X^3*a3*b2-1603/180*T*X^6*b1^2*b2-37/45*T*X^6*b1
*b2^2+8/3*T*X^5*a1^3*b2+76/15*T*X^5*a2*b1^3+194/315*X^7*a1*b1*b2-2/3*X^7*a2*b1
*b2+3*X^6*a1^2*b1*b2+1/9*X^6*a1*a2*b1^2-61/15*T*X^6*a1*a2*b1+14/45*T*X^6*a1*a2
*b2+12/5*T*X^5*a1^2*a2*b1-29/15*T^2*X^5*a1*b1*b2-98/15*T^2*X^5*a2*b1*b2+31/3*T
^2*X^4*a1^2*b1*b2+53/3*T^2*X^4*a1*a2*b1^2-460/9*T^3*X^4*a1*a2*b1+14*T^3*X^4*a1
*a2*b2+45*T^6*X*a1*b1*b2+98/15*T^6*X*a2*b1*b2-1469/15*T^5*X^2*a1*a2*b1+14/3*T^
5*X^2*a1*a2*b2+32/3*T^5*X*a1^2*a2*b1-4/3*T^5*X*a1*b1^2*b2-380/9*T^4*X^3*a1*b1*
b2+70/9*T^4*X^3*a2*b1*b2-11*T^4*X^2*a1^2*b1*b2+31*T^4*X^2*a1*a2*b1^2+43/10*T^2
*X^6*b1*b2+11/4*T^2*X^5*a1^2*a2-16/15*T^2*X^5*a1^2*a3-39/5*T^2*X^5*a1*a2^2-19/
15*T^2*X^5*a1*b2^2-487/60*T^2*X^5*a2*b1^2-6/5*T^2*X^5*a3*b1^2+127/9*T^2*X^4*a1
^3*a2+125/9*T^2*X^4*b1^3*b2+5849/1260*T*X^7*a1*b2+971/252*T*X^7*a2*b1+104/105*
T*X^7*a2*b2+38/315*T*X^7*a3*b1-4/105*T*X^7*a3*b2+17/20*T*X^6*a1^2*b2-17/15*T*X
^6*a2^2*b1-527/180*T^3*X^5*a1*b2-653/36*T^3*X^5*a2*b1+328/45*T^3*X^5*a2*b2+722
/45*T^3*X^5*a3*b1+52/15*T^3*X^5*a3*b2-17/36*T^3*X^4*a1^2*b2+1/9*T^3*X^4*a2^2*
b1-875/12*T^3*X^4*b1^2*b2+401/30*T^2*X^6*a1*a2+17/90*T^2*X^6*a1*a3-86/45*T^2*X
^6*a2*a3+1766/45*T^5*X^3*a3*b1-76/45*T^5*X^3*a3*b2-703/60*T^5*X^2*a1^2*b2+29/3
*T^5*X^2*a2^2*b1+367/20*T^5*X^2*b1^2*b2+43/3*T^5*X^2*b1*b2^2-164/9*T^5*X*a1^3*
b2-56/9*T^5*X*a2*b1^3+176/3*T^4*X^4*a1*a2+116/9*T^4*X^4*a1*a3+1376/9*T^4*X^4*
b1*b2-1/4*T^4*X^3*a1^2*a2+44/9*T^4*X^3*a1^2*a3-67/9*T^4*X^3*a1*b2^2-691/12*T^4
*X^3*a2*b1^2-34/3*T^4*X^3*a3*b1^2+61/3*T^4*X^2*a1^3*a2-1/3*T^4*X^2*b1^3*b2-\
21257/420*T^7*X*a1*b2+83147/1260*T^7*X*a2*b1-696/35*T^7*X*a2*b2+14/5*T^7*X*a3*
b1+4/45*T^7*X*a3*b2+1826/35*T^7*a1*a2*b1-86/45*T^7*a1*a2*b2+1483/30*T^6*X^2*a1
*a2-289/90*T^6*X^2*a1*a3+2/15*T^6*X^2*a2*a3+2033/90*T^6*X^2*b1*b2-4043/180*T^6
*X*a1^2*a2+32/3*T^6*X*a1^2*a3+223/45*T^6*X*a1*a2^2-71/45*T^6*X*a1*b2^2+913/180
*T^6*X*a2*b1^2+2/15*T^6*X*a3*b1^2+7/45*T^6*a1^2*b1*b2-15*T^6*a1*a2*b1^2+581/
180*T^5*X^3*a1*b2+15371/180*T^5*X^3*a2*b1+376/45*T^5*X^3*a2*b2+1061/1890*T*X^9
*a1*b2+55/378*T*X^9*a2*b1-8/2835*T*X^9*a2*b2+104/2835*T*X^9*a3*b1-1/5*T*X^8*a1
^2*b2+11/105*T*X^8*b1^2*b2+4/45*T*X^7*a1^3*b1-36/35*T*X^7*a1*b1^3+2*X*a3*b1^4+
140*T^2*X*a3+1261/8*T^2*a1*a3-633/4*T^2*a2*a3-15*T*a2^2*b1-117/4*T*a2^2*b2-199
/8*X^2*a1*a3+7/4*X^2*a2*a3-71/2*X*a1^2*a3-159/4*X*a1*a2^2+6*X*a1*a3^2-11*X*a1*
b2^2-4*X*a2^2*a3+15/4*X*a2*b2^2-3/2*X*a3*b1^2-6*X*a3*b2^2+5/4*a1^2*a2*a3-7*a1*
a2^2*a3+75/8*a1*a2*b1^2+11/2*a1*a2*b2^2+21/8*a1*a3*b1^2-7*a1*a3*b2^2+11/2*a2^2
*b1*b2-21/4*a2*a3*b1^2-285*T^3*a2^2*b1-463/12*T^3*a2^2*b2-4/3*T^2*X^3*a3+39*T^
2*X^2*a3^2-49/4*T^2*X*a2^3+148/3*T^2*a1^3*a2+1049/12*T^2*a1^3*a3+325/4*T^2*a1^
2*a2^2+81/4*T^2*a1^2*b2^2+22*T^2*a1*a2^3+433/4*T^2*a2^2*b1^2-137/4*T*X^2*b2^3-\
125/4*T*a1^4*b2-52/3*T*a2^2*b1^3+91/24*X^4*a1*a3-29/4*X^4*a2*a3+3/2*X^3*a1^2*
a3+137/12*X^3*a1*a2^2+14/3*X^3*a1*a3^2+1/3*X^3*a1*b2^2-20/3*X^3*a2^2*a3+41/12*
X^3*a2*b2^2-35/6*X^3*a3*b1^2-14/3*X^3*a3*b2^2+14*X^2*a1^3*a2+31/12*X^2*a1^3*a3
+59/4*X^2*a1^2*a2^2-17/4*X^2*a1^2*b2^2+10*X^2*a1*a2^3-17/4*X^2*a2^2*b1^2+16*X^
2*b1^3*b2+59/4*X^2*b1^2*b2^2+10*X^2*b1*b2^3+111/4*X*a1^4*a2+2*X*a1^4*a3+10*X*
a1^3*a2^2-23/12*X*a2*b1^4+970/3*T^4*X*a3+10031/24*T^4*a1*a3+499/4*T^4*a2*a3-\
1577/360*X^6*a1*a3-263/180*X^6*a2*a3+14/15*X^5*a1^2*a2-25/3*X^5*a1^2*a3-211/30
*X^5*a1*a2^2-91/15*X^5*a1*b2^2-233/30*X^5*a2*b1^2-17/15*X^5*a2*b2^2-7/15*X^5*
a3*b1^2+2*X^4*a1^3*a2-17/3*X^4*a1^3*a3-9/2*X^4*a1^2*a2^2-13/2*X^4*a1^2*b2^2+5/
6*X^4*a2^2*b1^2+19/3*X^4*b1^3*b2+17/6*X^4*b1^2*b2^2+7/9*X^3*a1^4*a2-3*X^3*a2*
b1^4+11/2*X^2*a1^4*b1^2+7/2*X^2*a1^2*b1^4-184/5*T^6*X*a3-1949/40*T^6*a1*a3-231
/20*T^6*a2*a3+2699/15*T^5*a1^2*b2-199/15*T^5*a2^2*b1+97/15*T^5*a2^2*b2+2188/9*
T^4*X^3*a3+1759/12*T^4*X^2*a2^2-11/2*T^4*X^2*a3^2-961/12*T^4*X^2*b2^2-23/3*T^4
*X*a2^3+43*T^4*a1^3*a2-77/9*T^4*a1^3*a3+27/2*T^4*a1^2*a2^2+133/6*T^4*a1^2*b2^2
-7/6*T^4*a2^2*b1^2+20/3*T^3*X^2*b2^3+23*T^3*a1^4*b2+544/15*T^2*X^5*a3-143/4*T^
2*X^4*a2^2-5/6*T^2*X^4*a3^2+371/12*T^2*X^4*b2^2-28/3*T^2*X^3*a2^3+43/2*T^2*a1^
4*b1^2+63/2*T^2*a1^2*b1^4-1/3*T*X^4*b2^3+376/315*T^2*X^7*a3-37/45*T^2*X^6*a2^2
-23/15*T^2*X^6*b2^2-1501/1260*X^8*a1*a2-5/252*X^8*a1*a3+1/21*X^8*a2*a3+107/140
*X^8*b1*b2+31/140*X^7*a1^2*a2-4/15*X^7*a1^2*a3-1/3*X^7*a1*a2^2+1/3*X^7*a1*b2^2
-71/180*X^7*a2*b1^2-2/5*X^7*a3*b1^2+19/27*X^6*a1^3*a2+65/27*X^6*b1^3*b2-362/45
*T^8*X*a3-68491/1260*T^8*a1*a2-1361/180*T^8*a1*a3+13/15*T^8*a2*a3+17/180*T^7*
a1^2*b2+187/45*T^7*a2^2*b1-3464/135*T^6*X^3*a3-463/45*T^6*X^2*a2^2-1679/45*T^6
*X^2*b2^2-197/27*T^6*a1^3*a2-556/45*T^4*X^5*a3-35/3*T^4*X^4*a2^2-67/3*T^4*X^4*
b2^2+317/315*T^4*X^7*a2-176/945*T^4*X^7*a3-77/45*T^4*X^6*a2^2+313/135*T^4*X^6*
b2^2+4391/1890*T^3*X^8*b2-493/810*T^2*X^9*a2+52/567*T^2*X^9*a3+79/210*T^2*X^8*
a2^2-131/630*T^2*X^8*b2^2+4/5*T^2*X^6*a1^4+20/9*T^2*X^6*b1^4-487/28350*T*X^10*
b2-191/3150*X^10*a1*a2+16/675*X^10*a1*a3+1657/28350*X^10*b1*b2+277/2835*X^9*a1
^2*a2-19/567*X^9*a2*b1^2-2249/945*T^3*X^7*a2*b1-16/7*T^3*X^7*a2*b2+44/105*T^3*
X^7*a3*b1-4/5*T^3*X^5*a1^3*b1+28/5*T^3*X^5*a1*b1^3+15/14*T^2*X^8*a1*a2-34/63*T
^2*X^8*a1*a3-829/630*T^2*X^8*b1*b2-454/315*T^2*X^7*a1^2*a2-146/315*T^2*X^7*a2*
b1^2+8/5*T^4*X^6*a1*a2-1216/135*T^4*X^6*b1*b2+16/15*T^4*X^5*a1^2*a2+68/15*T^4*
X^5*a2*b1^2+1633/945*T^3*X^7*a1*b2+16/135*T^6*X^4*a1*a2-88/45*T^6*X^4*a1*a3+88
/15*T^6*X^4*b1*b2+1156/225*T^5*X^5*a1*b2-4964/225*T^5*X^5*a2*b1+832/225*T^5*X^
5*a2*b2-4/3*T^5*X^5*a3*b1+292/45*T^5*X^4*a1^2*b2-16/45*T^5*X^4*b1^2*b2+268/45*
T^5*X^3*a1^3*b1+44/45*T^5*X^3*a1*b1^3+2803/1890*T^9*X*a1*b2-67393/5670*T^9*X*
a2*b1-232/945*T^9*X*a2*b2-4/135*T^9*X*a3*b1+10043/630*T^8*X^2*a1*a2+69/10*T^8*
X^2*b1*b2+67/315*T^8*X*a1^2*a2+803/315*T^8*X*a2*b1^2+17903/945*T^7*X^3*a1*b2-\
5933/315*T^7*X^3*a2*b1+368/945*T^7*X^3*a2*b2-22/35*T^7*X^2*a1^2*b2-214/105*T^7
*X^2*b1^2*b2-1172/315*T^7*X*a1^3*b1-1012/315*T^7*X*a1*b1^3-451/945*T^2*X^9*a1*
b1^2+22/4725*T*X^11*a1*b2+58/1575*T*X^11*a2*b1+27/175*T*X^10*a1^2*b1+4/21*T^4*
X^8*b1*b2+58/315*T^4*X^7*a1*b1^2-134/945*T^3*X^9*a1*b2+418/8505*T^3*X^9*a2*b1-\
151/315*T^3*X^8*a1^2*b1+652/14175*T^2*X^10*a1*a2+4/14175*T^2*X^10*b1*b2-536/
2025*T^6*X^6*a1*a2+536/2025*T^6*X^6*b1*b2+82/45*T^6*X^5*a1*b1^2-148/945*T^5*X^
7*a1*b2+316/945*T^5*X^7*a2*b1-22/45*T^5*X^6*a1^2*b1-631/945*T^9*X^2*a1^2*b1+4/
945*T^8*X^4*a1*a2-313/105*T^8*X^3*a1*b1^2+268/1575*T^7*X^5*a1*b2+164/225*T^7*X
^5*a2*b1+1154/315*T^7*X^4*a1^2*b1-286/2025*T^11*X*a1*b2-1706/14175*T^11*X*a2*
b1+52/189*T^10*X^2*a1*a2-124/315*T^10*X^2*b1*b2+67/315*T^10*X*a1*b1^2+1766/
8505*T^9*X^3*a1*b2+86/189*T^9*X^3*a2*b1+87337/5670*T^10*X*a2-92/675*T^10*X*a3+
26459/9450*T^10*a1*a2-94/675*T^10*a1*a3-11237/1890*T^9*X^2*b2+29/405*T^9*a1^2*
b2+46819/1890*T^8*X^3*a2-688/135*T^8*X^3*a3+61/126*T^8*X^2*a2^2-19/126*T^8*X^2
*b2^2-467/135*T^7*X^4*b2+19777/675*T^6*X^5*a2+952/675*T^6*X^5*a3+149/135*T^6*X
^4*a2^2-43/135*T^6*X^4*b2^2+4/9*T^6*X^2*a1^4-236/45*T^6*X^2*b1^4+2153/135*T^5*
X^6*b2-289/2025*T^6*X^7*a2+232/1575*T^6*X^7*a3-62/45*T^6*X^5*a1^3+1669/18900*T
^5*X^8*b2+26/45*T^5*X^6*b1^3-13/108*T^4*X^9*a2+814/8505*T^4*X^9*a3-46/135*T^4*
X^7*a1^3+9557/85050*T^3*X^10*b2+43/105*T^3*X^8*b1^3-979/9450*T^2*X^11*a2+316/
14175*T^2*X^11*a3+191/2835*T^2*X^9*a1^3-439/56700*T*X^12*b2-37/1575*T*X^10*b1^
3-4/1701*X^12*a1*a2+4/405*X^12*b1*b2+19/945*X^11*a1*b1^2+64411/170100*T^12*X*
a2+2/2025*T^12*X*a3-356/14175*T^12*a1*a2+7613/9450*T^11*X^2*b2+233/1575*T^11*
a1^2*b1-6371/9450*T^10*X^3*a2-188/2025*T^10*X^3*a3-191/945*T^10*X*a1^3+3499/
11340*T^9*X^4*b2+119/135*T^9*X^2*b1^3-17627/18900*T^8*X^5*a2-26/225*T^8*X^5*a3
+263/945*T^8*X^3*a1^3-5111/14175*T^7*X^6*b2-14/27*T^7*X^4*b1^3+79/8505*T^3*X^
12*b2-73/42525*T^2*X^13*a2+29/28350*T^2*X^12*a1^2+29/3150*T^2*X^12*b1^2+67/
99225*T*X^14*b2+289/42525*T^12*X^3*a2-101/9450*T^12*X^2*a1^2+713/28350*T^12*X^
2*b1^2-1031/42525*T^11*X^4*b2+2747/70875*T^10*X^5*a2+31/3150*T^10*X^4*a1^2+
1103/28350*T^10*X^4*b1^2-449/127575*T^9*X^6*b2+127/2835*T^8*X^7*a2-211/3150*T^
8*X^6*a1^2+1423/9450*T^8*X^6*b1^2+83/4725*T^7*X^8*b2+3317/127575*T^6*X^9*a2-\
757/9450*T^6*X^8*a1^2+1507/9450*T^6*X^8*b1^2+4099/212625*T^5*X^10*b2+89/14175*
T^4*X^11*a2+113/9450*T^4*X^10*a1^2+827/28350*T^4*X^10*b1^2-1597/297675*T^14*X*
a2-37/2835*T^13*X^2*b2-1/1488375*T*X^16*b1+254/70875*T^12*X^5*a1+2462/212625*T
^11*X^6*b1-2/2835*T^10*X^7*a1+116/8505*T^9*X^8*b1-244/42525*T^8*X^9*a1+254/
30375*T^7*X^10*b1-1178/212625*T^6*X^11*a1+106/42525*T^5*X^12*b1+26/99225*T^3*X
^14*b1-202/496125*T^2*X^15*a1+1039/1488375*T^16*X*a1+26/59535*T^15*X^2*b1+122/
42525*T^14*X^3*a1-463/12*T^3*b2^3-117/4*T*b2^3-7*a2^2*b2^2+497/24*b1^3*b2-193/
8*b1^2*b2^2+11/2*b1*b2^3-1394/315*T^8*b2^2+6439/180*T^6*b2^2+97/15*T^5*b2^3+83
/6*T^2*b1^6-73/496125*T^17*b1+3449/4465125*T^15*b2-61/28350*T^14*b1^2-4111/
56700*T^13*b2+1417/14175*T^11*b1^3-205411/28350*T^11*b2+541/28350*T^10*b2^2+5/
7*T^8*b1^4-14/3*X^5*a3+5/2*X^4*a3^2+41/12*X^3*a2^3+73/2*T^2*a3^2-56/3*X^3*a3-3
/2*X^2*a3^2+15/4*X*a2^3+769/24*a1^3*a2-257/24*a1^3*a3-193/8*a1^2*a2^2+7/2*a1^2
*a3^2-77/8*a1^2*b2^2+11/2*a1*a2^3-77/8*a2^2*b1^2-14*X*a3-39/8*a1*a3-35/4*a2*a3
-1/450*X^10*b2^2+29/315*X^8*a1^4+1/315*X^8*b1^4-2938/315*T^8*a2^2-262/2835*X^9
*a3-23/315*X^8*a2^2-31/315*X^8*b2^2+6983/180*T^6*a2^2-241/90*T^6*a3^2+23/6*T^2
*a1^6-716/315*X^7*a3-1/4*X^6*a2^2-13/90*X^6*a3^2-35/12*X^6*b2^2-17/15*X^5*a2^3
+5/2*X^2*a1^6+1/2*X^2*b1^6+25/2*T^4*a3^2-1/42525*X^17*a1+107/28350*T^14*a1^2-\
869/4465125*X^15*a2+1/4050*X^14*a1^2+1/1890*X^14*b1^2-101/18900*X^13*a2-2/2835
*X^13*a3-1/189*X^11*a1^3-403/28350*T^10*a2^2-19/315*T^8*a1^4-97/1890*X^11*a2+
32/14175*X^11*a3+187/9450*X^10*a2^2+1/33075*T^18*X^2+1019/8930250*T^16*X^4+116
/496125*T^14*X^6+59/212625*T^12*X^8+82/455625*T^10*X^10+1/25515*T^8*X^12-4/
165375*T^6*X^14-157/8930250*T^4*X^16-43/13395375*T^2*X^18+1/200930625*X^22+1/
14883750*X^20+17/2*a3^2+4/105*T^8*X^2*a1^2*b1^2-2*T^2*X*a1*b3^2-18*T*X^2*b1*b3
^2-2*X^3*a2*b2*b3-4/45*T^3*X^6*b3*a1^2+4/27*T^3*X^6*b3*b1^2+179/30*T^2*X^6*b1*
b3+34/45*T^2*X^6*b2*b3-6/5*T*X^7*a1*b3-4/5*T*X^7*a2*b3+6/5*T*X^6*a1^2*b3-8/45*
T*X^6*b1^2*b3-154/5*T^5*X^3*a1*b3-92/45*T^5*X^3*a2*b3+46/15*T^5*X^2*a1^2*b3+
184/15*T^5*X^2*b1^2*b3-44/9*T^4*X^4*b1*b3-7862/315*T^7*X*a1*b3+92/315*T^7*X*a2
*b3-3049/90*T^6*X^2*b1*b3+26/15*T^6*X^2*b2*b3+58/45*T^3*X^5*a1*b3+4/3*T^3*X^5*
a2*b3+2*T^3*X^4*a1^2*b3+4/3*T^3*X^4*b1^2*b3-4/105*T^2*X^8*a1^2*b1^2-8/4725*T^5
*X^9*b2*a1-16/6075*T^5*X^9*b1*a2+2/9*T*X^6*b2*a2^2-8/2025*T*X^11*b1*a3+2*T^2*
a2^2*b1*b3+2*T^2*b1*b2^2*b3+4/3*T*X^2*b1^4*b3-12*X*T*a1^5*b1-24*X*T*b1^3*a1^3-\
12*X*T*a1*b1^5-8/75*T^5*X^6*b2*a1^2-8/675*T^5*X^6*b2*b1^2-4/27*T^6*X^3*a3*a1^2
+4/45*T^6*X^3*a3*b1^2-8/9*T^3*X^2*b2*b1^4-64/8505*T^9*X^3*a1*b3-8/405*T^9*X^3*
b1*a3-35/3*T*X^4*a1^4*b1-14*T*X^4*a1^2*b1^3+16/14175*T^7*X^7*a1*b2+16/14175*T^
7*X^7*a2*b1-88/189*T^9*X*a1*b3-298/315*T^8*X^2*b1*b3+196/135*T^7*X^3*a1*b3-44/
45*T^5*X^5*a1*b3-152/135*T^4*X^6*b1*b3-4/15*T*X^9*a1*b3+28/9*T^3*b1*a3*a1^3+4/
3*T^3*a1*a3*b1^3-4/105*T^2*X^8*a2*a3-52/14175*T*X^13*a1*b1-39/8*b1*b3-35/4*b2*
b3+73/2*T^2*b3^2-3/2*X^2*b3^2+7/2*a1^2*b3^2+7/2*a3^2*b1^2-97/24*b1^3*b3+126*b3
*T*a1*X+164*b3*T^3*X^2+30*b3*T*X^4+108*b3*T*X^2-8/45*T^6*X^4*a1^2*b1^2+68/2835
*T^4*X^9*a1*b1^2-4/63*T^7*X^2*b3*a1^2-4/63*T^7*X^2*b3*b1^2-4/15*T^5*X^4*a1^2*
b3-4/45*T^5*X^4*b3*b1^2-8/4725*T^7*X^6*b1*a1^2+4/15*T^4*X^5*a2^2*a1+4/45*T^4*X
^5*b2^2*a1+8/135*T^4*X^6*a2*a3-16/135*T^4*X^6*b2*b3+4/45*T*X^8*b3*b1^2-2/35*T*
X^8*b1*a2^2+2/45*T*X^8*b2^2*b1-10/3*T^2*X*a2^2*a1^3-2/3*T^2*X*b2^2*a1^3+20/3*T
^2*X^2*a1^3*a3+28/3*T^2*X^2*b1^3*b3+16/315*T^4*X^7*a1^2*a2-16/189*T^4*X^7*a2*
b1^2-8/135*T^8*X^3*a1^2*a2-8/315*T^8*X^3*a2*b1^2+2/15*T^6*a1*a3*b1^2-2/45*T^6*
a1^2*b1*b3+16/42525*T^3*X^13*a1*b1-8/945*T*X^9*a3*b2+2/9*T^3*X^4*b2*a2^2+2*T^2
*a1*a2^2*a3+2*T^2*a1*a3*b2^2-8/9*T^2*X^3*a2*a1^4+16/23625*T^5*X^11*a1*b1+2/15*
T^5*X^2*b2*a2^2-8/2835*T*X^11*b2*a2+8/1215*T^3*X^9*b2*a2-2*X^2*a1*a2^2*a3-2*X^
2*a1*a3*b2^2-2*X^2*a2^2*b1*b3-2*X^2*b1*b2^2*b3-2/3*T^4*X*a2*a1^4+10/9*T^4*X*a2
*b1^4+4/135*X^9*b3*a1*b1-16/42525*T^9*X^7*a1*b1-8/675*T^6*X^5*a1^2*a2-8/75*T^6
*X^5*a2*b1^2+2/9*T^6*X*a2*b2^2-28/2025*T*X^10*b2*a1^2-4/14175*T*X^10*b2*b1^2+8
/2835*T^11*X*a2*b2-2*X^4*a1^2*a2*a3-4*T^2*X^2*b1*b2^3-145/3*T^4*X*a1*b1*b3-38/
3*T^4*X*a2*b1*b3-24*T^3*X^2*b1*b2*b3+8*T^3*X*a1*b1^2*b3-97*T^2*X^3*a1*b1*b3-\
124/3*T^2*X^3*a1*b2*b3+12*T*X^4*a1*a2*b3+92/3*T*X^3*a1*b1^2*b3-143*T^2*X*a1*b1
*b3+23/2*T^2*X*a1*b2*b3+143/2*T^2*X*a2*b1*b3+46*T^2*X*a2*b2*b3+54*T*X^2*a1*a2*
b3-7*T*X^2*b1*b2*b3+36*T*X*a1^2*a2*b3+50*T*X*a1*b1^2*b3-32*T*X*a2*b1^2*b3-4/15
*X^5*a2*a1^2*b1^2+8/135*T^7*X^3*a3*b2+8/189*T^7*X^3*b3*a2-4/105*X^7*a1*a3*a2+4
/45*X^7*b1*b3*a2-8/63*X^7*b1*a3*b2-4/3*X*T^3*a2^3*b1+4/3*X*T^3*a1*b2^3-8*T^2*X
*a2*b2*a1^2*b1-8/3*T^2*X^4*a1*a2*b1*b2+8*T*X^2*a1*b1^2*b2*a2+8/3*T^4*X^2*a1*a2
*b1*b2+8/3*T*X^3*a3*a1*b1*a2+8/3*T*X^3*b3*a1*b1*b2+8*X*T*a2*b2*a1*a3-8*X*T*b1*
b3*b2*a2-68*X*T*a1*b1*a2*a3+4*X*T*b3*a1*b1*b2-104*T^2*X^2*a1*a2*b1*b2+8/3*X*T^
3*a3*a1*b1*a2+8/3*X*T^3*b3*a1*b1*b2-32/9*T^4*X^4*b2*b3-71/2*I*b2-11/2*I*b2^3+4
/3*I*b1^7+1625/48*I*b1^3+98*I*b1-4*I*b3-164/13395375*I*T^19-116752/63*I*T^7+44
/200930625*I*T^21-376*I*T+2258336/2835*I*T^9+27464/567*I*T^11-83024/1488375*I*
T^15+402344/42525*I*T^13+332/3*I*T^3-26476/15*I*T^5+9*I*b1^5-4744/893025*I*T^
17+16/315*X^7*a1^5-22/315*X^7*a2^3-22/315*T^7*b2^3-X^2*a2^4-X^2*b2^4+79/15*T^5
*b1^5-4/4465125*T^17*b2+T^2*a2^4+T^2*b2^4-16/42525*T^13*b1^3+2/3*a2^2*a1^4+2/3
*a2^2*b1^4-2/3*b2^2*a1^4-2/3*b2^2*b1^4-1/45*X^8*a3^2-1/45*X^8*b3^2-2/3*a3*a1^5
+2/3*b3*b1^5+2/13395375*T^19*b1-4/637875*T^15*b3+25/3*a1^5*a2+11/3*b1^5*b2-2/
13395375*X^19*a1-4/4465125*X^17*a2+1/9*X^4*a1^6+1/9*X^4*b1^6+4/637875*X^15*a3-\
1/42525*X^12*a2^2-17/42525*X^12*b2^2+7/3*X^5*a1^5-1/165375*T^16*a1^2+19/
1488375*T^16*b1^2-2*a2^3*a3-2*b2^3*b3-2/3*T*b1^7+2/3*X*a1^7+16/42525*X^13*a1^3
-1/9*T^4*a1^6-1/9*T^4*b1^6+17/42525*T^12*a2^2+1/42525*T^12*b2^2-16/315*T^7*b1^
5+8/14175*X^10*a1^4-4/4725*X^10*b1^4+4/4725*T^10*a1^4-8/14175*T^10*b1^4+1/45*T
^8*a3^2+1/45*T^8*b3^2-19/1488375*X^16*a1^2+1/165375*X^16*b1^2-4/9*T^3*X^4*b2*
a1*a3-8/9*T^3*X^4*a1*a2*b3+4/5*T^5*X^2*a1*a3*b2-34/3*T*X^4*b1*a2*a3+8/3*T*X^4*
b1*b3*b2+4/3*X*T^3*a2^2*a1*b2-4/3*X*T^3*a2*b2^2*b1+46/5*T^5*X^2*a3*a1*b1-4*T*
a2*a1*b1*b2^2-32/315*T^8*X*a2*b2*b1-32/135*T^6*X^3*b3*a1*b1-4/3*T^4*X*b3*b2*a2
+16/9*T^3*X^4*b1*a2*a3+4/9*T^3*X^4*b1*b3*b2+4/9*T^4*X^3*a1*a3*a2+16/9*T^4*X^3*
a1*b3*b2-4/9*T^4*X^3*b1*b3*a2-8/9*T^4*X^3*b1*a3*b2+28/45*T^6*X*a1*a3*a2+16/45*
T^6*X*a1*b3*b2+4/15*T^6*X*b1*b3*a2-24*T^3*X^2*b2*a1*a3-4*T^3*X^2*a1*a2*b3+4/5*
T^5*X^2*b1*b3*b2-16/15*T^5*X*a1^2*a3*b1-8/15*T^5*X*b3*a1*b1^2+28/45*T*X^6*b1*
b3*b2+4/15*T*X^6*b2*a1*a3+16/45*T*X^6*b1*a2*a3+8/15*T*X^5*a1^2*a3*b1+16/15*T*X
^5*b3*a1*b1^2-8/3*X*T^3*b3*a1^2*a2+8/3*X*T^3*a3*a1^2*b2+32/3*X*T^3*a1*b1*a2^2+
248/3*X*T^3*a1*b1*b2^2+8/9*T^3*X^3*a1^2*a3*b1-8/9*T^3*X^3*b3*a1*b1^2-8/3*T^2*X
^3*b2*a1^3*b1+8/9*T^2*X^3*b2*a1*b1^3-4*X*a2^2*a1*b1*b2+4/5*T^2*X^5*a1*a3*a2+4/
5*T^2*X^5*b1*b3*a2-16/315*T*X^7*b2*a1*b1^2+32/105*T*X^7*a1^2*b1*a2-8/9*T^4*X*
b2*a1^3*b1-8/3*T^4*X*b2*a1*b1^3+16/675*T^6*X^5*b2*a1*b1+32/135*T^3*X^6*a3*a1*
b1+8/45*T^5*X^4*a3*a1*b1-8/45*T^4*X^5*b3*a1*b1+8/45*X^6*a1*a2*b1*b2+8/3*T^2*X^
3*a2*a1^2*b1^2-2*T^4*X^2*a1*a3*b1^2+2/3*T^4*X^2*a1^2*b1*b3-70/3*T^4*X*a1*b3*b2
-8/135*T^3*X^6*a2*b2*a1-4/3*T^4*a3*a1*b1*b2+4/3*T^4*b3*a1*b1*a2+124/45*T^5*X^4
*a2*a1*b1-4*T*a1*a3*b1^2*b2-4*T*a1^2*b1*a2*a3-8*T*a1*a2*b1^2*b3+8*T*a1^2*b1*b3
*b2+8*X*a1*a3*b1^2*a2-4*X*b3*a1*b1^2*b2-2/3*T^2*X^4*a1*a3*b1^2+2*T^2*X^4*a1^2*
b1*b3+8/135*T^2*X^9*b2*a1*b1-4*T^2*X^2*a1*a2*b2^2-4*T^2*X^2*a2^2*b1*b2-4/3*T^4
*X*a2*a1^2*b1^2-8/4725*T^10*X*b2*a1*b1+8/135*T^9*X^2*a2*a1*b1-8/45*T^7*X^2*a2*
b2*a1-62/45*T*X^6*a1*b1*a3-8/4725*T*X^10*a2*a1*b1-8/3*T^2*X^3*b1*b3*a2+92/3*T^
2*X^3*b1*a3*b2+4/3*X^4*a3*a1*b1*b2-4/3*X^4*b3*a1*b1*a2+2/15*T^2*X^5*b3*a1*b1+
158/15*T^6*X*b3*a1*b1+16/3*T^3*a2*b2*a1*b1^2-6*X^2*b3*a1*b1*a2-6*X^2*a3*a1*b1*
b2-36*X*T^3*b1^2*b2*a2+36*X*T^3*a2*b2*a1^2-4/9*T^4*X^4*a1*a2*b1^2-4/9*T^4*X^4*
a1^2*b1*b2-24/35*T*X^8*a2*a1*b1+52/9*T^3*X^3*b2*a1*b1^2+92/9*T^3*X^3*a1^2*b1*
a2-16/45*T^5*X^3*a1*b1^2*b2-32/45*T^5*X^3*a1^2*b1*a2-8/45*T^5*X^4*a2*b2*a1-4*X
*a1^2*b1*b3*a2-8*X*a3*a1^2*b1*b2+8/135*T^6*X^3*a2*b2*b1+146/9*T^4*X^3*b3*a1*b1
-8/45*T^6*a1*a2*b1*b2-52/3*T^4*a1*a2*b1*b2+8/5*T*X^5*a1*b1*a2^2+8/15*T*X^5*a1*
b1*b2^2+8/15*T*X^5*b1^2*b2*a2-8/15*T*X^5*a2*b2*a1^2-16/945*T^7*X^4*a2*a1*b1-\
596/105*T^7*X^2*a2*a1*b1-4/45*T^6*X^2*a1^2*b1*b2-4/15*T^6*X^2*a1*a2*b1^2+28/15
*T^4*X^5*b2*a1*b1-4/15*T^2*X^6*a1^2*b1*b2-4/45*T^2*X^6*a1*a2*b1^2+46*T^2*a3*a1
*b1*b2+14*T^2*b3*a1*b1*a2+268/315*T^2*X^7*b2*a1*b1+8/45*T^2*X^7*a2*b2*b1-32/45
*T^3*X^5*a1*b1^2*b2-16/45*T^3*X^5*a1^2*b1*a2-8/9*T*X^4*a2*a1*b1^3-8/3*T*X^4*a2
*a1^3*b1-4/3*T*X^4*b2*a1^2*b1^2-2*T*X^2*b2^2*a1^2*b1-8/3*T*X^2*a1^3*b2*a2+6*T*
X^2*a1^2*b1*a2^2-8/15*T^5*X*a1*b1*a2^2-8/5*T^5*X*a1*b1*b2^2+8/15*T^5*X*b1^2*b2
*a2-8/15*T^5*X*a2*b2*a1^2-8*X*T*b1*a3*a2^2+8*X*T*a1*b3*b2^2+32/105*T^7*X*a1*b1
^2*b2-16/315*T^7*X*a1^2*b1*a2+16/9*T^3*X^3*a1*b1*b2^2-16/9*T^3*X^3*b1^2*b2*a2+
16/9*T^3*X^3*a2*b2*a1^2-16/9*T^3*X^3*a1*b1*a2^2-4/135*T^3*X^6*a2*a1*b1+8/45*T^
4*X^5*a2*b2*b1+4*X^4*a1*a2*b1*b2-16/3*X^3*a2*b2*a1^2*b1-8/3*X*T*a1^3*b1^2*b2-8
/3*X*T*a1^2*b1^3*a2-4*X*T*b1^4*b2*a1-4*X*T*b1*a2*a1^4+4/45*T*X^8*a3*a1*b1+4/3*
T*X^4*a3*b2*a2+24*T*X^3*a1*b1*a2^2+16/3*T*X^3*a1*b1*b2^2+28/3*T*X^3*b1^2*b2*a2
-28/3*T*X^3*a1^2*b2*a2+32/315*T*X^8*a1*b2*a2-2/3*T^3*X^4*a3*a1*b1+88/945*T^3*X
^8*a2*a1*b1-4/45*T^8*X*b3*a1*b1-376/315*T^8*X*b2*a1*b1+4*T^2*X*a1^2*a3*b1^2-4*
T^2*X*a1^3*b3*b1+4/3*T^2*X*a1*b3*b1^3+44*T^2*X*a2*a1^2*b1^2-908/135*T^6*X^3*b2
*a1*b1+4/3*T*X^3*a2*b2^2*b1-4/3*T*X^3*a2^2*a1*b2-8/3*T*X^3*a3*b1^2*b2+8/3*T*X^
3*b3*b1^2*a2-12*T*X^2*b2*a1^2*b1^2-8/3*T^3*X^2*a2*a1*b1^3+8/9*T^3*X^2*a2*a1^3*
b1+8/3*T^3*X^2*b2*a1^2*b1^2+2*T^2*X*a2^2*a1*b1^2-6*T^2*X*b2^2*a1*b1^2+8/3*T^2*
X*a2*b2*b1^3+12*T^2*X^2*a1*a3*b1^2+4*T^2*X^2*a1^2*b1*b3-16/945*T^4*X^7*b2*a1*
b1+88/945*T^8*X^3*b2*a1*b1-4*T*X^2*a1^2*b3*b1^2-4/3*T*X^2*a3*a1^3*b1+4*T*X^2*
a3*a1*b1^3+16/675*T^5*X^6*a2*a1*b1+8/135*T^8*a1^3*a2+4/135*T^8*b1^3*b2+4/4725*
T^12*X*a1^3+2*X*a1^3*b1^4+2/3*X*a1*b1^6+2*X*a1^5*b1^2+4/70875*T^8*X^11*a1-2399
/45*T^6*a1^2*b1^2-4/945*T^11*X^2*b1^3-152/14175*T^7*X^6*b1^3+4/8505*T^4*X^9*a1
^3-2*b2*a2^2*b3-2*a2*b2^2*a3+2/15*T^5*X^2*b2^3-8/1488375*T^14*X^5*a1+8/212625*
T^6*X^13*a1+2/14175*T^4*X^12*a1^2-2/8505*T^4*X^12*b1^2-304/127575*T^6*X^9*a3+8
/14175*X^13*a1*b1^2+14/5*X^5*a1^3*b1^2+7/15*X^5*a1*b1^4+2*T*b2^3*a1^2-2*T*b2^3
*b1^2+22/45*T^5*b1^4*b2-2/5*T^5*b2*a1^4-26/9*X^3*a2^2*a1^3-10/9*X^3*b2^2*a1^3-\
212/637875*T^7*X^10*b2+124/4465125*T^2*X^15*a2+2/2025*T^12*a1*a3+22/42525*T^12
*b1*b3+11/45*X^6*a1^2*a2^2+7/45*X^6*a1^2*b2^2+19/45*X^6*a2^2*b1^2+23/45*X^6*b1
^2*b2^2-2/99225*T^2*X^14*a1^2-2/99225*T^2*X^14*b1^2+8/135*T^6*X^4*b1^4-4/23625
*T^5*X^12*b2-2*T*b1^5*a1^2-2/3*T*a1^6*b1-2*T*b1^3*a1^4-8/45*T*X^6*b1^5+X^2*a1^
2*b3^2+X^2*a3^2*b1^2+X^2*b1^2*b3^2+46/70875*T^10*X^6*a1^2-118/212625*T^10*X^6*
b1^2-8/315*T^7*b1*a1^4-8/105*T^7*a1^2*b1^3-82/2835*T^9*a2^2*b1-26/2835*T^9*b2^
2*b1+44/14175*T^2*X^10*b2^2-68/14175*T^2*X^10*a2^2+8/637875*T^4*X^15*a1-4/6075
*T^3*X^12*b3-8/675*T^5*X^8*b1^3-2*X*a1^2*a2^3+2*X*a2^3*b1^2-T^2*a1^2*a3^2-T^2*
a1^2*b3^2-T^2*a3^2*b1^2-T^2*b1^2*b3^2+8/42525*T^2*X^13*a3+4/6075*T^12*X^3*a3+4
/127575*T^6*X^11*a2-4/4725*T*X^12*b1^3-1/135*T^8*X^4*a2^2+1/105*T^8*X^4*b2^2-4
/3*T^3*a1^4*b3+8/9*T^3*b1^4*b3+16/405*T^6*X^6*a2^2-16/405*T^6*X^6*b2^2+26/105*
X^8*a1^2*b1^2+4/945*T^2*X^11*a1^3-14/6075*T^4*X^13*a1+X^2*a1^2*a3^2+4/15*T^5*
b1*b3^2-22/4465125*T^16*X^3*a1-44/297675*X^14*a1*a2+4/99225*X^14*b1*b2-8/42525
*T^13*X^2*b3-4/18225*T^9*X^8*b2-23/45*T^6*a1^2*a2^2-19/45*T^6*a1^2*b2^2-7/45*T
^6*a2^2*b1^2-11/45*T^6*b1^2*b2^2-8/15*T^2*X^5*a1^5+152/14175*T^6*X^7*a1^3+2/15
*T^2*X^5*a2^3-8/14175*X^11*a2*b1^2-1/3*T^4*a1^4*b1^2-1/3*T^4*a1^2*b1^4-8/10125
*T^5*X^10*b3-4/4725*T^10*a1^2*b1^2+4/15*T^5*b1*a3^2-8/637875*T^7*X^12*b1+4/
127575*T^11*X^6*b2+22/4725*T^13*X^4*b1+2/45*T^6*X^2*a3^2+2/45*T^6*X^2*b3^2-1/
105*T^4*X^8*a2^2+1/135*T^4*X^8*b2^2+74/105*T^8*a1^2*b1^2+2/99225*T^14*X^2*b1^2
+2/99225*T^14*X^2*a1^2+88/14175*X^11*a1^2*a2-4/297675*T^3*X^14*b2+10/9*T^3*a2^
2*b1^3+26/9*T^3*b2^2*b1^3+8/1488375*T^5*X^14*b1+4/2835*T^7*X^8*b3-4/3*X^2*a1^5
*a2-8/3*X^2*b1^5*b2+2/1913625*T*X^18*b1-44/14175*T^10*X^2*a2^2+68/14175*T^10*X
^2*b2^2-22/42525*X^12*a1*a3-2/2025*X^12*b1*b3+8/893025*T^16*X*a2-2*X^2*a2^2*b2
^2+124/4465125*T^15*X^2*b2+4/6075*T^11*X^4*b3+22/4465125*T^3*X^16*b1+8/893025*
T*X^16*b2-8/135*T^4*X^6*a1^4-4/2835*T^10*X^3*a1^3+2/9*T^6*X*a2^3+4/4725*X^10*
a1^2*b1^2+68/2835*T^9*a1^2*b3-16/2835*T^9*b3*b1^2-9*T^4*X*a1^5-2/1488375*T^17*
X^2*b1+17/5*T^5*a1^4*b1+26/3*T^5*a1^2*b1^3+304/127575*T^9*X^6*b3+2/8505*T^12*X
^4*a1^2-2/14175*T^12*X^4*b1^2-212/637875*T^10*X^7*a2+8/10125*T^10*X^5*a3-4/675
*T^10*a2*a3-8/1575*T^10*b2*b3-8/15*X^5*a3*a2^2+4/15*X^5*a3*b2^2-2/135*X^6*b1^3
*b3-2/27*X^6*a1^3*a3-22/315*T^7*b2*a2^2-4/8505*T^9*X^4*b1^3-4*a2^2*a1^2*b1^2+4
*b2^2*a1^2*b1^2+8/105*X^7*a1^3*b1^2+8/315*X^7*a1*b1^4-22/315*X^7*a2*b2^2-4/3*T
^2*X^3*a1^5-4/15*X^5*a1*a3^2-4/15*X^5*a1*b3^2+4/135*X^8*a1^3*a2+8/135*X^8*b1^3
*b2+2*T^2*a2^2*b2^2+4/91125*T^10*X^9*a1+2*a1*a2*a3^2+2*a1*a2*b3^2+2*b1*b2*a3^2
+2*b1*b2*b3^2-52/3*T^3*X^2*b1^5+8/15*T^5*X^2*b1^5-8/14175*T^13*a1^2*b1-4/675*X
^10*b2*b3-8/1575*X^10*a2*a3+26/2835*X^9*a2^2*a1+82/2835*X^9*b2^2*a1+16/2835*X^
9*a3*a1^2-68/2835*X^9*a3*b1^2-22/9*T^4*X^4*a1^4-10/3*T^4*X^4*b1^4-6*X*a2*a3^2-\
6*X*a2*b3^2+88/14175*T^11*b2*b1^2-2/3*X^4*a1*a2^3-2/3*X^4*b1*b2^3+8/675*T^8*X^
5*a1^3-4/91125*T^9*X^10*b1-4/70875*T^11*X^8*b1-2/1913625*T^18*X*a1+4/315*T^2*X
^8*a1^4-2/3*T^3*b2*b3^2-2/3*T^3*b2*a3^2+4/42525*T^13*X^4*b2+118/212625*T^6*X^
10*a1^2-46/70875*T^6*X^10*b1^2+22/45*X^5*a2*a1^4-2/5*X^5*a2*b1^4-2/3*X^3*a2*a3
^2-2/3*X^3*a2*b3^2+8/45*T^6*X*a1^5+43/9*X^6*a1^2*b1^2-4/2835*T^8*X^7*a3-8/9*X^
3*a1^4*a3+4/3*X^3*b1^4*a3-8/637875*T^15*X^4*b1-8/14175*T^11*a1^2*b2-8/3*T^2*a1
^5*a2-4/3*T^2*b1^5*b2+2*T*b2*a3^2+2*T*b2*b3^2-4/15*T^5*a2^2*b3+8/15*T^5*b3*b2^
2+4/2835*T^3*X^10*b1^3+4/4725*T^8*X^8*a1^2-4/4725*T^8*X^8*b1^2-4/18225*T^8*X^9
*a2-2/45*T^2*X^6*a3^2-2/45*T^2*X^6*b3^2+2/9*T^4*X^3*a2^3-4/297675*T^14*X^3*a2-\
4/6075*T^4*X^11*a3-7/3*T*X^4*b1^5+4/3*a3*a1^3*b1^2+2*a3*a1*b1^4-2*b3*a1^4*b1-4
/3*b3*a1^2*b1^3+4/42525*T^4*X^13*a2+8/637875*T^12*X^7*a1+4/99225*T^14*a1*a2-44
/297675*T^14*b1*b2-2/3*T^4*a1*a2^3-2/3*T^4*b1*b2^3+13*a1^4*b1*b2+22/3*a1^3*b1^
2*a2+50/3*a1^2*b1^3*b2-a1*b1^4*a2-4/23625*T^12*X^5*a2+2/9*T*X^6*b2^3+2/1488375
*T^2*X^17*a1-8/212625*T^13*X^6*b1+2/9*T^3*X^4*b2^3-4/315*T^8*X^2*b1^4+2/135*T^
6*a1^3*a3+2/27*T^6*b1^3*b3+1/3*X^4*a1^4*b1^2+1/3*X^4*a1^2*b1^4-12664/189*I*T^7
*X^3*a2-13238/945*I*T^9*a1*a2-82946/2835*I*T^9*b1*b2+32/7875*I*T^11*X^5*a2+4*I
*T*a1^2*a3^2+4*I*T*a1^2*b3^2+4*I*T*a3^2*b1^2+4*I*T*b1^2*b3^2+64/135*I*T^3*X^6*
a1^4-32/15*I*T^5*X*a1^5+916/5*I*T^5*a1^2*b1^2+424/91125*I*T^6*X^10*b2+8/4725*I
*T^4*X^12*b2-1964/127575*I*T^4*X^12*b1-10876/212625*I*T^6*X^10*b1-256/893025*I
*T^15*X*a2+26/3*I*X^4*b1*a1^2-28/5*I*X^5*a1*b3+124/15*I*X^5*b1*a3-69/10*I*X^5*
a1*b2-449/30*I*X^5*b1*a2-8/3*I*X*T^3*a2^3-20/3*I*T^2*b1^3*a2^2-52/3*I*T^2*b2^2
*b1^3-4508/45*I*T^3*X^5*a2-1922/9*I*T^3*X^4*a1^2-2342/9*I*T^3*X^4*b1^2-88/9*I*
T^3*X^4*a2^2+424/9*I*T^3*X^4*b2^2-32/70875*I*T^5*X^13*a1+4/35*I*X^8*b1*a2^2-4/
45*I*X^8*b2^2*b1+2/5*I*X^8*b2*a1^2-22/105*I*X^8*b2*b1^2+30928/945*I*T^7*X^4*a1
^2-4280/189*I*T^7*X^4*b1^2+785/8*I*a2*a1*b1+536/9*I*T^3*b1^3*b3+338/315*I*T*X^
7*a1^3+424/9*I*T^3*a1^3*a3+4187/24*I*T^5*X^2*a1^2-285929/120*I*T^5*X^2*b1^2+68
/3*I*T^3*X^2*a3^2+68/3*I*T^3*X^2*b3^2+2/525*I*T*X^13*a1+16/3645*I*T^3*X^13*a1+
112/45*I*T*X^6*a1^4-112/27*I*T*X^6*b1^4+59212/315*I*T^7*a1*a2+14792/45*I*T^5*X
*a1^3+308/5*I*T^5*X^2*a2^2+1052/15*I*T^5*X^2*b2^2+53984/45*I*T^7*X*a1-93068/
315*I*T^7*X*a2+22916/105*I*T^7*b1*b2-1390/3*I*T^4*a1^2*b2+211/3*I*T^4*b2*b1^2-\
124/21*I*T^4*X^8*b1-22*I*T^4*b2*a2^2+44/45*I*T^6*b2*a2^2+16/42525*I*T^13*X^3*
a2-85*I*T*a1^2*a2^2-33*I*T*a1^2*b2^2-33*I*T*a2^2*b1^2-85*I*T*b1^2*b2^2-37024/
4465125*I*T^15*X*a1+24886/945*I*T^8*X^4*b1-3841/1890*I*T^8*X^4*b2-872/25515*I*
T^13*X^3*a1-46106/567*I*T^9*X*a2-49162/405*I*T^9*X*a1-2656/315*I*T^7*a1^2*b1^2
+56/3*I*X*a1^3*b1+56/3*I*X*b1^3*a1-64/637875*I*T^3*X^15*a1+872/70875*I*T^5*X^
11*a1-794/45*I*T^6*b1*a2^2-742/45*I*T^6*b2^2*b1+26368/135*I*T^7*X^3*a1-32/
212625*I*X^15*a1*b1+304/2025*I*T^6*X^6*b1^3-8/3*I*T^5*X*a2^3+16/3*I*T^3*a1*a2^
3+16/3*I*T^3*b1*b2^3-128/135*I*T^7*a1^3*a2-64/135*I*T^7*b1^3*b2-8/405*I*T^6*X^
8*b3-88/6075*I*T^10*X^4*b3+8/105*I*T^3*X^8*a2^2-8/135*I*T^3*X^8*b2^2-8/15*I*T*
X^5*a2^3-211/63*I*T^2*X^8*b2+208/212625*I*T^12*X^6*b1+16/2025*I*T^4*X^10*b3-\
608/14175*I*T^8*X^6*b3+8/2025*I*T^2*X^12*b3+32137/24*I*T^4*b1*a1^2+136/35*I*T^
2*X^8*b1+1136/2025*I*T^6*X^6*b3+464/45*I*T^2*X^6*b3-32/45*I*T^5*X^4*b1^4-16/3*
I*T^5*X^2*a1^4+2704/45*I*T^5*X^2*b1^4+232/45*I*T^6*b3*b1^2+16/45*I*T^2*X^8*b3+
268/45*I*T^6*a1^2*b3-16/3*I*T^2*b1^4*b3+8*I*T^2*a1^4*b3-46*I*T^2*b2*b1^4-158/3
*I*T^2*b2*a1^4+290/3*I*T^2*a1^4*b1+270*I*T^2*a1^2*b1^3-25/3*I*X^3*a1^3*b2-23/3
*I*X^3*b1^3*a2-16/9*I*X^6*b3*b1^2-9*I*X^4*a1^2*b2-19/3*I*X^4*b2*b1^2-8/3*I*T^4
*b1*a3^2-8/3*I*T^4*b1*b3^2+8/945*I*T^8*X^4*b1^3-4/15*I*X^6*a1^2*b3-118*I*T^4*
b1*a2^2-703/3*I*T^4*b2^2*b1+28*I*a1*b1*a3-44/1488375*I*T^2*X^16*b1+5813/12*I*T
^3*a1*a2+20917/12*I*T^3*b1*b2-112/45*I*T^7*a2*a3-208/63*I*T^7*b2*b3-16/2835*I*
T^11*X^4*a1^2+16/4725*I*T^11*X^4*b1^2+3788/675*I*T^5*X^6*a1^2-916/225*I*T^5*X^
6*b1^2+16/45*I*T^6*b1*a1^4+16/15*I*T^6*a1^2*b1^3+1856/135*I*T^6*X^4*b3-375/16*
I*X^2*b2*a1^2+330*I*T^2*X^2*b1-375*I*T^2*X^2*b2-1972/15*I*T^5*X^3*a2-309/16*I*
X^2*b2*b1^2+10/3*I*T*X^4*a3^2+10/3*I*T*X^4*b3^2+266/5*I*T^5*X*a1+1400*I*T^5*X*
a2+2*I*X*T*a1^5+32/3*I*T*a1^5*a2+16/3*I*T*b1^5*b2-19*I*T*X^2*a1^4+I*T*X^2*b1^4
+8/3*I*T^3*a1^4*b1^2+8/3*I*T^3*a1^2*b1^4-1424/27*I*T^3*X^3*a1^3+68/1488375*I*T
^16*X^2*b1+1673/90*I*T^6*b2*a1^2+3*I*X^2*a1^2*b3-19*I*X^2*b3*b1^2-3251/18*I*T^
6*b2*b1^2-4/135*I*T^4*X^8*b3+88/70875*I*T^10*X^8*b1-62/105*I*T*X^8*a2^2+38/315
*I*T*X^8*b2^2+344/9*I*T^4*X^4*b3+244/45*I*T*X^6*a2^2-4/15*I*T*X^6*b2^2+16/3*I*
T*X^3*a1^5-3463/360*I*T*X^6*a1^2-10519/360*I*T*X^6*b1^2-16*I*T*X^4*a1^4-124/9*
I*T*X^4*b1^4-44/9*I*T^4*b2*b1^4+4*I*T^4*b2*a1^4-I*b2*a1^2*b1^2-4616/4725*I*T^
11*X^3*a1-3224/42525*I*T^11*X^3*a2-262/42525*I*T^4*X^10*b2-16/315*I*T*X^8*a1^4
+80/3*I*T*a1^3*a2+88/3*I*T*b1^3*b2+17*I*X*T*a2^3+103*I*T^2*b3*a1^2+35*I*T^2*b3
*b1^2+26/675*I*T^6*X^8*b2-8*I*b1^3*a2*a3-8*I*a1^3*a3*b2+32/3*I*a1^3*b1*a3+3112
/3*I*T^4*X^2*b1^3+16*I*T*X^3*a2^3-32/1575*I*T^11*X*a1^3+10222/42525*I*T^13*X*
a1-1634/8505*I*T^3*X^9*a2+23432/8505*I*T^3*X^9*a1-208/2835*I*T^3*X^7*a1^3-\
22376/4725*I*T^5*X^7*a1-236/105*I*T^3*X^8*a1^2+928/315*I*T^3*X^8*b1^2-5175/16*
I*T*X^2*a1^2-5175/16*I*T*X^2*b1^2+47*I*T*X^4*a2^2-19/3*I*T*X^4*b2^2+2645/36*I*
T*X^3*a1^3-4247/96*I*T*X^4*a1^2-695/96*I*T*X^4*b1^2-20*I*T*X^5*a1^3+5855/16*I*
T^2*b1*a1^2+2168/14175*I*T^10*X^2*b3-14591/4725*I*T^10*X^2*b2-24*I*T*a1*a2^3-\
24*I*T*b1*b2^3+13586/14175*I*T^9*X^5*a1+373/5*I*T^5*a2*a3+1327/15*I*T^5*b2*b3-\
2056/315*I*T^8*X^2*b3-22/1215*I*T^2*X^12*b2+2480/63*I*T^3*X^7*a1-268/1575*I*T^
9*X^5*a2+40*I*T^2*X^4*b3-106/189*I*T^2*X^8*b1^3-9398/14175*I*T^10*b1*a1^2+50/9
*I*X^4*a1^4*b1+20/3*I*X^4*a1^2*b1^3-2542/2835*I*T^9*X^4*a1^2-466/1701*I*T^9*X^
4*b1^2+476/15*I*T^3*X^5*a1^3-16/2835*I*X^9*a1^3*b1+16/945*I*X^9*a1*b1^3-16/189
*I*T^7*X^7*a2+6976/14175*I*T^7*X^7*a1+4832/14175*I*T^11*a1*a2-8264/189*I*T^7*X
*a1^3+31948/225*I*T^5*X^5*a1+2272/4725*I*T^11*b1*b2+160*I*T^4*X^2*b3-46/525*I*
X^11*a1*b1+32/3*I*X^3*b2*a2-179/30*I*X^6*a1^2*b2-253/90*I*X^6*b2*b1^2+16/2835*
I*X^11*b2*a2-16/945*I*T*X^11*a1^3+1577/24*I*X*T*a1^3+18*I*T*X^2*a2^2+18*I*T*X^
2*b2^2-5951/90*I*T^9*b1^2-16/893025*I*X^16*b2+44/45*I*T^6*b2^3+32/165375*I*T^
15*a1^2-608/1488375*I*T^15*b1^2-2062/42525*I*T^13*a1^2-682/14175*I*T^13*b1^2-\
10288/14175*I*T^13*X^2-13483/48*I*T^3*a1^2-93131/48*I*T^3*b1^2+1436/45*I*T^5*
a1^4+1528/9*I*T^5*b1^4-136/14175*I*T^11*a2^2-8/14175*I*T^11*b2^2-2/9*I*X^4*b1^
3+272/45*I*T*X^6+234832/4725*I*T^11*X^2-92095/96*I*T^5*a1^2-343135/96*I*T^5*b1
^2-815/16*I*b2*a1^2+755/16*I*b2*b1^2-492*I*T*X^2+436/3*I*T*X^4-11/2*I*b2*a2^2-\
4005/32*I*T*a1^2-4005/32*I*T*b1^2-4*I*b3*a2^2+8*I*b3*b2^2-115*I*T*a2^2-115*I*T
*b2^2-4/1913625*I*X^18*b1+143387/72*I*T^4*b1^3+520/3*I*T^2*b1^5-257/210*I*X^8*
b2-4/15*I*X^8*b3-24*I*X^2*b3+4/3*I*X^8*b1-208/45*I*X^6*b3-20/3*I*X^4*b3-22*I*T
^4*b2^3-17*I*a1^2*b3+11*I*b3*b1^2+256/7*I*T^7*a2^2+1664/63*I*T^7*b2^2-2746/
2835*I*T^9*a2^2-1178/2835*I*T^9*b2^2+133859/420*I*T^7*a1^2+1880873/1260*I*T^7*
b1^2-496/945*I*T^7*a1^4-944/105*I*T^7*b1^4-3491/1134*I*T^9*a1^2+8/9*I*T^3*a1^6
+8/9*I*T^3*b1^6+32/45*I*T^6*b1^5-4/2025*I*X^12*b3-79/33075*I*X^14*b1-4*I*a1^4*
b3+4/3*I*b1^4*b3-1325/48*I*T*a1^4-5197/48*I*T*b1^4+16/45*I*X^6*b1^5-3/2*I*a1^4
*b2+35/6*I*b1^4*b2+4*I*b1*a3^2+4*I*b1*b3^2-4*I*b2*b3^2-4*I*b2*a3^2+23348/
297675*I*T^14*b1-418/33075*I*T^14*b2+10/9*I*X^4*b1^5-6598/14175*I*T^10*b1^3+25
/3*I*b1*a1^4+52/3*I*a1^2*b1^3-8/675*I*X^10*b3+29341/48*I*T^2*b1^3+32/27*I*T^6*
X^4*a1^2*b2-32/45*I*T^6*X^4*b2*b1^2+25/3*I*X^4*a2*b2*a1-56/3*I*T^2*a3*a1^3*b1-\
8*I*T^2*a3*a1*b1^3-64/105*I*T^7*X^2*a1^2*b1^2+2369/3*I*T^4*a1*b1*a2+16*I*T*X^2
*a1*a2^3+16*I*T*X^2*b1*b2^3-640/3*I*T^2*X^3*b2*a2+1264/45*I*T^6*X*b2*a2-80/3*I
*T^2*X^5*b2*a2-349/3*I*T^4*a1*b2*a2+16/675*I*T^6*X^6*b1*a1^2+16/945*I*T^4*X^9*
b2*a1+32/1215*I*T^4*X^9*b1*a2+766/315*I*T^2*X^7*a1*b2-878/315*I*T^2*X^7*b1*a2+
232/225*I*T^6*X^5*a1*b2-1528/225*I*T^6*X^5*a2*b1+3316/225*I*T^6*X^5*a1*b1+136/
15*I*T^5*X^2*b2*b3-32/45*I*T^3*X^5*a3*a1^2-32/15*I*T^3*X^5*a3*b1^2-8/5*I*T^5*X
^2*a2*a3-32/45*I*T^5*X^3*b2^2*a1+32/3*I*X*T^3*a3*a2^2-8*I*X*T*a2*a3^2-8*I*X*T*
a2*b3^2+16/3*I*T*X^3*a1*a3^2+16/3*I*T*X^3*a1*b3^2-64/45*I*T^5*X^3*a2^2*a1-32/5
*I*T^5*X*a1^3*b1^2-64/15*I*T^5*X*a1*b1^4+578/15*I*T^5*X^2*a1*a3+2738/15*I*T^5*
X^2*b1*b3-5282/15*I*T^5*X^2*a1*a2-962/15*I*T^5*X^2*b1*b2+704/135*I*T^3*X^6*a1*
a2+8*I*X*T*a1*a3^2+8*I*X*T*a1*b3^2-16/5*I*X^5*a1*b1*a2^2-16/15*I*X^5*a1*b1*b2^
2-236/3*I*T^4*b1*a2*a3-256/3*I*T^4*b1*b3*b2+2368/135*I*T^3*X^6*b1*b2+22/3*I*X^
4*a3*a1*b1-52/3*I*T^4*b2*a1*a3+32/3*I*T^4*a1*a2*b3-16/63*I*T*X^7*a3*a1^2-16/63
*I*T*X^7*a3*b1^2-64/15*I*T*X^5*a3*a1^2-56/15*I*T*X^5*a3*b1^2+603/8*I*X*T*a1^2*
a2-231/8*I*X*T*a2*b1^2-97*I*X*T*a2^2*a1-232/9*I*T^3*X^2*b1^3*b2+16/3*I*X*T*a1^
4*a3-56/3*I*T*X^3*a3*a1^2-4/3*I*T*X^3*a3*b1^2-10*I*X*T*b2^2*a1+8/9*I*T*X^7*a1^
2*a2+8/3*I*T*X^7*a2*b1^2+326/3*I*T*X^3*a2^2*a1-14*I*T*X^3*b2^2*a1+4/3*I*X*T*a2
*a1^4+140/3*I*X*T*a2*b1^4-172/3*I*T*X^3*a1^2*a2-82/3*I*T*X^3*a2*b1^2-272/105*I
*T^7*X*a1^2*a2-592/45*I*T^7*X*a2*b1^2-32/45*I*T*X^6*a1^2*b1^2-46/315*I*T*X^7*
a1*b1^2-296/15*I*T^5*X^3*a1^2*a2-1192/45*I*T^5*X^3*a2*b1^2-184/15*I*T^2*X^5*a1
^3*b1-40*I*T^3*X^2*a1^2*b1^2+416/45*I*T^5*X^4*a1*a3-272/45*I*T^5*X^4*b1*b3+72*
I*T^3*a1*a3*b1^2+104/3*I*T^3*a1^2*b1*b3+32*I*T^3*X^4*a1^2*b1^2-168*I*T^2*b2*a1
^2*b1^2+124/3*I*T^2*a2*a1*b1^3-28*I*T^2*a2*a1^3*b1+17176/15*I*T^5*X*a1*b1^2-\
488/45*I*T^2*X^5*a1*b1^3-4/5*I*T^6*a1*b1*a3-8*I*T^2*a1^2*b3*b1^2+9*I*X^2*b2*a1
*a3-12*I*X^2*a1*a2*b3+16/3*I*T^3*a1*a2*b2^2+4/3*I*X^4*b1*a3*a2-16/3*I*X^4*b1*
b3*b2-4*I*X^4*a1*a3*b2-8/3*I*X^4*a1*b3*a2-56/9*I*T^3*X^2*a1^3*a2+16/3*I*T^3*a2
^2*b1*b2-64/315*I*T^7*a1^2*b1*b2-128/105*I*T^7*a1*a2*b1^2-32/3*I*T^4*a2*a1*b1^
3-64/9*I*T^4*a2*a1^3*b1+8/3*I*T^4*b2*a1^2*b1^2-64/45*I*T^4*X^5*a1^3*b1-5984/
315*I*T^2*X^7*a1*b1-20906/315*I*T^8*X^3*a1*b1+20/9*I*T^8*X^3*a1*b2-652/189*I*T
^8*X^3*a2*b1+88/15*I*T^6*X*a2*b3-56/45*I*T^6*X*a3*b2-20/3*I*T*X^4*a1^2*b2^2+4*
I*T*X^4*b1^2*b2^2+32/9*I*T*X^3*a2*a1^4-104*I*T*X^2*a1^3*a2-88*I*T*X^2*b1^3*b2-\
4/3*I*T*X^4*a1^2*a2^2-4/3*I*T*X^4*a2^2*b1^2-116/9*I*T*X^4*b1^3*b2-11*I*T*X^5*
a1^2*a2-51/5*I*T*X^5*a2*b1^2-8*I*T^3*X^2*a1^2*a2^2+40/3*I*T^3*X^2*a2^2*b1^2+8/
3*I*T^3*X^2*a1^2*b2^2+8/3*I*T^3*X^2*b1^2*b2^2+16/3*I*X*T^3*a2*a1^4+28/5*I*T*X^
5*a2^2*a1-52/15*I*T*X^5*b2^2*a1-124/9*I*T*X^4*a1^3*a2-8/3*I*T^5*X*a2*b2^2-464/
2835*I*T^9*X^2*b1*b3+136/315*I*T^8*X^4*b1*a1^2-80/9*I*X*T^3*a2*b1^4+32/675*I*T
^8*X^5*a1*b2+16/525*I*T^8*X^5*a2*b1+16/135*I*T^9*X^2*a1*a3+11/3*I*X^3*a1*b1^2*
b2+13/3*I*X^3*b1*a2*a1^2+17*I*X^2*b1*a2*a3+14*I*X^2*b1*b3*b2+8/3*I*X*T*b2^2*a1
^3-54/5*I*T*X^6*a1*a2+392/45*I*T^8*a1*b1*a2+551*I*T^2*X*a1*b1+464/14175*I*T*X^
10*a1*a3-16/675*I*T*X^10*b1*b3+40/3*I*X*T*a2^2*a1^3+60*I*T*X^2*a1^2*a2^2-20*I*
T*X^2*a1^2*b2^2-20*I*T*X^2*a2^2*b1^2+60*I*T*X^2*b1^2*b2^2+254/15*I*T*X^6*b1*b2
-32/3*I*X*T*a1^3*b1^2-38/3*I*X*T*a1*b1^4+16*I*T*a1^4*b1*b2+32/3*I*T*a1^3*b1^2*
a2+64/3*I*T*a1^2*b1^3*b2-779/6*I*T^6*X*b2*a1+43381/90*I*T^6*X*b1*a2-4/5*I*T^6*
X*b1*a3+4108/45*I*T^6*X*a1*b3-5680/9*I*T^3*X^3*a1*b1^2+608/15*I*T^5*X^2*a1^2*
b1^2+32/45*I*T^2*X^7*a1^3*b1-32/315*I*T^2*X^7*a1*b1^3+8/15*I*T^2*X^6*b3*a1^2-8
/9*I*T^2*X^6*b3*b1^2+544/675*I*T^6*X^5*a2*b2-64/45*I*T^3*X^6*a1^2*b1^2-64/9*I*
T*X^3*a1^3*b1^2-112/9*I*T*X^3*a1*b1^4-196/3*I*T*X^4*a1^2*b1^2+160/189*I*T^3*X^
8*a1*a2-32/21*I*T^3*X^8*b1*b2+232/315*I*T*X^8*a1*a3+16/45*I*T*X^8*b1*b3-8/15*I
*T*X^5*a2*b2^2+64/45*I*T^4*X^5*a1*b1^3+32/25*I*T^5*X^6*a1*a2-32/25*I*T^5*X^6*
b1*b2+436/9*I*T^4*X^3*a1*b3-1420/9*I*T^4*X^3*b1*a3-1925/18*I*T^4*X^3*a1*b2+565
/18*I*T^4*X^3*b1*a2-16/7*I*T^3*X^7*a1*b1^2+32/1575*I*T^11*X*a1*b1^2-2729/8*I*T
^2*a2*a1*b1-112/45*I*T^8*X*a2*b2+8/15*I*T^8*a3*a1*b1+416/135*I*T^6*X^3*a2*b2-\
16/45*I*T^8*a2*b2*a1-228/5*I*T*X^5*a1*b1^2-8/9*I*T*X^4*b1^3*b3+88/45*I*T*X^6*
a2*a3+56/45*I*T*X^6*b2*b3-103/6*I*T*X^4*a1*a3-29/2*I*T*X^4*b1*b3+869/24*I*T*X^
4*b1*b2-923/24*I*T*X^4*a1*a2-9176/27*I*T^6*X^3*a1*b1+16*I*a1*a2*b1^2*b3-16*I*
a1^2*b1*b3*b2+16/105*I*T*X^8*a2*a3-40/9*I*T*X^4*a1^3*a3-68*I*T^2*a3*a1*b1+352/
23625*I*T^10*X^5*a1*b1+94/45*I*T*X^6*a1*a3+8*I*a1*a3*b1^2*b2+8*I*a1^2*b1*a2*a3
+46/45*I*T*X^6*b1*b3+832/135*I*T^3*X^6*b1*b3-176/2835*I*T^10*X*a2*b2+26942/
14175*I*T^10*X*a1*b1+16/135*I*T^3*X^8*b1*b3-32/6075*I*T^6*X^9*a1*b1-32/135*I*T
^7*X^4*a1*a3+32/135*I*T^7*X^4*b1*b3+64/105*I*T^7*X^2*b2*b3-64/45*I*T^7*X^2*a1*
a3+32/315*I*T^7*X^2*b1*b3+56/45*I*T^4*X^5*a1*b3+472/45*I*T^4*X^5*b1*a3+224/135
*I*T^3*X^6*a1*a3-16/135*I*T^3*X^8*a1*a3+16*I*T*X^3*a2*b2^2-4*I*T^6*X^2*a1^2*b2
+116/9*I*T^6*X^2*b2*b1^2-107/2*I*T^4*X^2*a1^2*b2+81/2*I*T^4*X^2*b2*b1^2-8*I*T^
4*X^2*b1*a1^2-24*I*T*a2^2*b1*b2-16/405*I*T*X^9*a1^2*a2-16/405*I*T*X^9*a2*b1^2-\
24*I*T*a1*a2*b2^2-150*I*T^2*X^3*a1*b1+17*I*X*T*a2*b2^2+24*I*T*a1^2*b1*b2+32*I*
T*a1*a2*b1^2-104/9*I*T^4*X^3*a3*b2-8/9*I*T^4*X^3*b3*a2+988/15*I*T^3*X^5*a1*b1^
2-32/945*I*T^6*X^7*a1*b1-49016/315*I*T^7*X*a1*b1^2-68/45*I*X^6*a1*b1*a3-8/3*I*
X^4*a2*b2*a3-128/2835*I*T^2*X^9*b1*a3-16/135*I*T^2*X^9*a1*b3-16/27*I*T*X^6*a1^
3*a2+272/135*I*T*X^6*b1^3*b2+16/1575*I*T*X^11*a1*b1^2+16/15*I*T^4*X^5*a2*b3+16
/15*I*T^4*X^5*a3*b2-176/2025*I*T^10*X*a1*b3-669/8*I*X*T*a1*b1^2-272/42525*I*T*
X^12*a1*a2+16/2025*I*T*X^12*b1*b2-18*I*T*X^2*a1^2*b1^2+291/4*I*T*X^2*a1*a2+291
/4*I*T*X^2*b1*b2+493/4*I*T*X^3*a1*b1^2-56/45*I*T^6*b2*a1*a3-64/135*I*T^3*X^6*
a2*a3+128/135*I*T^3*X^6*b2*b3-5017/315*I*T^8*X*a1*b2+19393/315*I*T^8*X*a2*b1+
32/675*I*T^5*X^6*a1*a3-32/675*I*T^5*X^6*b1*b3-544/945*I*T^4*X^7*a2*b2+128/945*
I*T^8*X^3*a1*b3+16/45*I*T^8*X^3*b1*a3+16/45*I*T^2*X^6*a2^2*b1+32/45*I*T^2*X^6*
b2^2*b1+532/135*I*T^4*X^6*a1^2*b1-16/405*I*T^2*X^9*a2*b2+32/135*I*T^6*X^3*a1^3
*b1-224/135*I*T^6*X^3*a1*b1^3+32/15*I*T^5*X^4*a1^2*b1^2-5534/135*I*T^6*X^3*a1*
b2+2906/45*I*T^6*X^3*a2*b1+16/4725*I*X^10*a2*a1*b1-152/315*I*T^2*X^7*b1*a3-8/
15*I*T^2*X^7*a1*b3-92/45*I*T^2*X^6*a1^2*b2-52/5*I*T^2*X^6*b2*b1^2+58/35*I*T^2*
X^8*a1^2*b1+16/135*I*T^8*X^3*a2*b2-1208/135*I*T^6*X^3*a1*b3-8/15*I*T^6*X^3*b1*
a3-544/135*I*T^6*X*a1^3*b2+128/135*I*T^6*X*b1^3*a2-46*I*X*T*a3*a1^2-10*I*X*T*
a3*b1^2-16/3*I*T*X^2*a1^3*a3+16/3*I*T*X^2*b1^3*b3-28*I*T*a1^2*a2*a3+16/105*I*T
*X^8*a1^2*b1^2+7564/14175*I*T^10*X*a1*b2-9188/14175*I*T^10*X*a2*b1-64*I*X*T*a3
*a2^2-8*I*X*T*a3*b2^2-8*I*T*a1*a2^2*a3-8*I*T*a1*a3*b2^2-8*I*T*a2^2*b1*b3-8*I*T
*b1*b2^2*b3+28*I*T*a1^2*b2*b3+28*I*T*a2*a3*b1^2-28*I*T*b1^2*b2*b3-16/3*I*T*X^3
*a3*a2^2-16/3*I*T*X^3*a3*b2^2+8/3*I*X*T^3*a3*a1^2+64*I*X*T^3*a3*b1^2-256/315*I
*T*X^7*a2^2*a1-32/315*I*T*X^7*b2^2*a1+32/15*I*T*X^5*a1^3*b1^2-8/45*I*T^8*X^2*
b2*a1^2-8/45*I*T^8*X^2*b2*b1^2-8/45*I*X^8*a3*a1*b1-16/105*I*T^8*X*a1^3*b1+16/
315*I*T^8*X*a1*b1^3+208/14175*I*T^2*X^11*a2*b1+16/1575*I*T^2*X^11*b2*a1+16/9*I
*T^6*a1*a2*b3+172/15*I*T^2*X^5*a1*b3-20/3*I*T^2*X^5*b1*a3-1009/30*I*T^2*X^5*b2
*a1+619/10*I*T^2*X^5*b1*a2-16/3*I*T^4*X^2*a1^2*b1^3+1546/315*I*T^8*X^2*b1*a1^2
+8/15*I*T^6*b1*b3*b2+544/3*I*T^2*X^4*b1*a1^2+8/9*I*T^6*X^2*b3*a1^2+8/9*I*T^6*X
^2*b3*b1^2+203/3*I*T^2*X*a1^3*b1+139/3*I*T^2*X*a1*b1^3+16/2025*I*T*X^10*b1*b2-\
22/35*I*T*X^8*a1*a2+6/5*I*T*X^8*b1*b2-67*I*T*a1^2*b1*b3+13*I*T*a1*a3*b1^2-2224
/14175*I*T*X^10*a1*a2+1444/2835*I*T*X^9*a1*b1^2-194/3*I*T^4*X^2*a2^2*b1-26*I*T
^4*X^2*b2^2*b1+16/105*I*T^8*X*b3*a2+8/15*I*T^8*X*b1*a3-496/315*I*T^8*X*a1*b3+
16/45*I*T^6*X^2*a2^2*b1+128/45*I*T^6*X^2*b2^2*b1-112/135*I*T^6*X^3*a3*b2-16/27
*I*T^6*X^3*b3*a2+20*I*a1*b1^2*b2*a2+171*I*T^2*X^3*b2*a1+799/3*I*T^2*X^3*b1*a2+
8*I*X^2*a1^2*b3*b1^2+8/3*I*X^4*b2*a1^2*b1^2+1352/3*I*T^3*a1^2*b1*b2-304*I*T^3*
a1*a2*b1^2+64/9*I*T^3*X^3*a1^3*b1^2+64/9*I*T^3*X^3*a1*b1^4-74/3*I*T^3*X^2*b2*
b3-179/3*I*T^3*X^2*a1*a3-323/3*I*T^3*X^2*b1*b3-128*I*T^3*X^4*a1*a2-1216/9*I*T^
3*X^4*b1*b2-16/9*I*T^3*X^3*a2*b2^2+214/3*I*T^3*X^2*a2*a3+53*I*T*X^2*a1*a3+53*I
*T*X^2*b1*b3-46*I*T*X^2*a2*a3-46*I*T*X^2*b2*b3-29/3*I*T*X^4*a2*a3-32/315*I*T^4
*X^8*a1^2*b1-256/45*I*T^4*X^5*a2*b2+17*I*T*X^4*b2*b3+2/15*I*T^8*a1^2*b2+106/15
*I*T^8*b2*b1^2-8/1488375*I*T*X^17*a1-32/42525*I*T*X^13*a3+164/315*I*T^8*a2^2*
b1+52/315*I*T^8*b2^2*b1-736/5*I*T^3*X^5*a1+704/127575*I*T^7*X^9*a1-64/70875*I*
T^7*X^11*a1-304/135*I*T^4*X^6*b3+1094/8505*I*T^12*X^2*b2-1552/30375*I*T^11*X^5
*a1-1192/42525*I*T^9*X^7*a1+704/4465125*I*T^15*X^3*a1-64/212625*I*T^11*X^7*a1+
32/212625*I*T^13*X^5*a1-16/18225*I*T^9*X^9*a1+494/3*I*T^2*X^4*b1-60*I*T^2*X^4*
b2+16/15*I*X^6*a1^2*b1^3+16/945*I*X^9*a3*b2+8/105*I*T^3*X^7*a2+274*I*X*T*a1-\
422*I*X*T*a2-284/945*I*T^8*X^4*b3+32/45*I*X^6*b1*a1^4+92/405*I*T^4*X^6*b1^3-\
1936/14175*I*T^10*b2*b1^2-4178/945*I*T^8*X^2*b1^3-136/315*I*T^8*a1^2*b3+32/315
*I*T^8*b3*b1^2+176/14175*I*T^10*a1^2*b2-16/3*I*T^4*X^2*b1^5+32/15*I*T*X^5*a1^5
+272/14175*I*T*X^10*a2^2-176/14175*I*T*X^10*b2^2+16/2835*I*X^9*b2*a2+32/6075*I
*T^3*X^11*a3+1216/42525*I*T^5*X^9*a3+64/2835*I*T^7*X^7*a3-1088/3*I*T^3*X^3*a2+
472/3*I*T^3*X^3*a1+716/3*I*T*X^3*a1+472/42525*I*T^9*X^6*b1^2+3506/135*I*T^3*X^
6*a1^2+262/135*I*T^3*X^6*b1^2-20/3*I*a1^3*b2*a2+16*I*a1^2*b1*a2^2-4*I*b2^2*a1^
2*b1-11*I*a1*a3*b2+12*I*a1*b3*a2-27*I*b1*a2*a3-26*I*b1*b3*b2+8/45*I*T*X^6*a3^2
+8/45*I*T*X^6*b3^2-10/567*I*T*X^12*a1^2-2/243*I*T*X^12*b1^2+8*I*a1^2*b3*b1^2+5
*I*X^5*a1*b1-323/2835*I*X^9*a1*b1+16/91125*I*T^6*X^12*b1+2804/42525*I*T^13*X*
a2-12*I*T*X^2*a3^2-12*I*T*X^2*b3^2+20362/42525*I*T^10*X^4*b1+176/42525*I*T^13*
b1*b2-16/14175*I*T^13*a1*a2+92/3*I*T^3*a1^2*a2^2+124/3*I*T^3*a2^2*b1^2-116/3*I
*T^3*a1^2*b2^2+332/3*I*T^3*b1^2*b2^2+328/9*I*T^3*a1^3*a2+992/9*I*T^3*b1^3*b2+
608/45*I*T^3*X^5*a3+2/135*I*T*X^10*a1^2-1906/14175*I*T*X^10*b1^2-16/9*I*T^3*X^
3*a2^3+8/99225*I*T*X^14*b1^2+8/99225*I*T*X^14*a1^2+112/15*I*X^5*a2*b2+8/45*I*X
^7*a2*b3+8/105*I*X^7*a3*b2+800/9*I*T^2*X^4*b1^3+10769/4725*I*T^8*X^6*b1+272/
315*I*X^7*a2*b2+967/210*I*T*X^8*a1^2-463/210*I*T*X^8*b1^2-121/3*I*T*a1^3*a3-41
/3*I*T*b1^3*b3-892/2835*I*T*X^9*a1^3+8/3*I*X*a1^5*b1+16/3*I*X*b1^3*a1^3+8/3*I*
X*a1*b1^5+16/135*I*T^4*X^8*b1^3+184/135*I*T^3*X^6*a2^2-712/135*I*T^3*X^6*b2^2-\
472/70875*I*T^5*X^10*a1^2+184/23625*I*T^5*X^10*b1^2-8/15*I*T^5*X^2*a3^2-8/15*I
*T^5*X^2*b3^2-184/14175*I*T^9*X^6*a1^2+10*I*a1*a2*b1^3+14/3*I*b1*a2*a1^3+8*I*
a2^3*a1*b1+4*I*b2*b1^2*a2^2-4*I*b2*a1^2*a2^2+8/10125*I*T^8*X^10*b1+42968/15*I*
T^6*X^2*b1+2684/405*I*T^6*X^4*b1^3-121/3*I*X^3*a1*b1-3161/630*I*X^7*b2*a1-1399
/630*I*X^7*b1*a2+176/2835*I*T^9*X^2*a2^2-272/2835*I*T^9*X^2*b2^2-16/14175*I*T^
3*X^12*a1^2+16/8505*I*T^3*X^12*b1^2+356/2835*I*T^11*X^2*a1^2-1852/2835*I*T^11*
X^2*b1^2+56*I*T^3*X^2*a1^4-224*I*T^3*X^2*b1^4+136/9*I*X*T^3*a1^5-368/14175*I*T
*X^11*a3+208/14175*I*T^12*b1*a1^2+1516/105*I*T^8*a1^2*b1-1448/3*I*X*T^3*a1+970
/3*I*X*T^3*a2+268/5*I*T^5*b1^3*b2-8*I*T*a2^2*b2^2-976/2835*I*T*X^9*a3+92/15*I*
T^5*a1^2*a2^2+28/15*I*T^5*a2^2*b1^2+76/15*I*T^5*a1^2*b2^2+44/15*I*T^5*b1^2*b2^
2+92/3*I*T^5*a1^3*a2+400/27*I*T^3*X^4*a1^4+208/27*I*T^3*X^4*b1^4-128/675*I*T^7
*X^5*a1^3+6746/45*I*T^6*X^2*b2+16/42525*I*T^14*X^4*b1+4*I*T^2*b2*a3^2+4*I*T^2*
b2*b3^2-12*I*T^2*b1*a3^2-12*I*T^2*b1*b3^2+6446/2025*I*T^6*X^6*b2+12*I*T^2*b3*
a2^2+40*I*T^2*b3*b2^2+15/2*I*T^2*b2*a2^2-16/297675*I*T^4*X^14*b1+66*I*T^2*b1*
a2^2+379/2*I*T^2*b2^2*b1+11477/42525*I*T^4*X^10*b1+9976/4725*I*T^6*X^8*b1-32/3
*I*T^3*X^3*a3+1202/42525*I*T^2*X^12*b1+4327/10*I*T^5*b1*b3-32/2025*I*T^9*X^5*
a3-197/2*I*T*a1*a3-197/2*I*T*b1*b3-112/3*I*T*X^3*a3-98/3*I*T*a1^4*b1^2-154/3*I
*T*a1^2*b1^4-112*I*X*T*a3-25389/40*I*T^5*a1*a2-18221/40*I*T^5*b1*b2+8741/30*I*
T^5*a1*a3+8/3*I*T^4*b3*a2^2-16/3*I*T^4*b3*b2^2+64/315*I*T^7*X^2*b1^4+16/135*I*
T^7*X^4*a2^2-16/105*I*T^7*X^4*b2^2+41/5*I*X^7*a1*b1-1238/14175*I*X^10*b1*a1^2-\
24*I*T^2*X^2*b3+4808/45*I*T^2*X^6*b1+7186/2835*I*T*X^9*a1-496/4465125*I*T*X^15
*a2-8/5*I*X^5*a2*b3-8/5*I*X^5*a3*b2+502/14175*I*T^2*X^10*b1-433/2835*I*T^2*X^
10*b2-2126/45*I*T^2*X^6*b2+878/2835*I*T*X^9*a2+632/1488375*I*T*X^15*a1-78*I*T^
3*a2*a3-394/3*I*T^3*b2*b3-128/945*I*T^3*X^7*a3-416/105*I*T*X^7*a3-4*I*X^2*b2*
a3^2-4*I*X^2*b2*b3^2+8/14175*I*X^10*b2*b1^2+56/2025*I*X^10*b2*a1^2-2192/15*I*T
^6*X^2*b3+16372/2025*I*T^6*X^6*b1-16/675*I*T^11*X*a3+221/3*I*T^3*a1*a3-83/3*I*
T^3*b1*b3-40*I*T^2*X^2*b2^3+16/2025*I*X^11*b1*a3-44/4725*I*X^11*a1*b2-404/
14175*I*X^11*b1*a2-44/19845*I*T^2*X^14*b1+8/99225*I*T^2*X^14*b2-8/945*I*T^2*X^
10*b1^3-32/2025*I*T^11*X^3*a3-8*I*X*a3*b2+8*I*X*b3*a2+28*I*X*b1*a3-28*I*X*a1*
b3-512/15*I*T*X^5*a3+176/3*I*X*T^3*a3+7456/45*I*T^5*X^3*a3+16/135*I*T^9*a2*a3+
32/315*I*T^9*b2*b3-16/675*I*T^11*a1*a3-176/14175*I*T^11*b1*b3-4688/2835*I*T^7*
X^3*a1^3+232/45*I*T^5*X^5*a1^3-2344/14175*I*T^7*X^6*a1^2-16616/14175*I*T^7*X^6
*b1^2-8356/42525*I*T^3*X^10*a1^2-92/15*I*T^5*X^4*a2^2-148/45*I*T^5*X^4*b2^2-\
724/25*I*T^5*X^5*a2+2452/315*I*T^7*X^5*a2+1442/27*I*T^5*X^3*a1^3+412/405*I*T^9
*X*a1^3-2008/42525*I*T^3*X^11*a2+26/175*I*T^5*X^8*a1^2-4562/4725*I*T^5*X^8*b1^
2+4831/45*I*T^5*X^4*a1^2+11717/45*I*T^5*X^4*b1^2-76/1575*I*T^3*X^10*b1^2-8/675
*I*T^3*X^11*a1+1252/4725*I*T*X^11*a1+134/4725*I*T*X^11*a2-3878/135*I*T^6*X^4*
b2+448*I*T^4*X^4*b1+793/9*I*T^4*X^4*b2-287257/315*I*T^8*X^2*b1-2641/315*I*T^8*
X^2*b2-2156/5*I*T^6*X^4*b1-658/27*I*T^4*X^6*b2-758/15*I*T^4*X^6*b1-17806/45*I*
T^6*b1*a1^2+836/45*I*T^7*a1*a3-212/63*I*T^7*b1*b3-32/42525*I*T^3*X^13*a2-1436/
14175*I*T^5*X^9*a2-4622/8505*I*T^5*X^9*a1+16/945*I*T^9*a1^2*b1^2-16/45*I*T^9*X
^3*a3-368/8505*I*T^3*X^9*a3+3424/15*I*T^5*X*a3+928/45*I*T^7*X*a3-16/27*I*T^9*X
*a3-2103/8*I*T^2*X^2*b1^3-4/3*I*T^4*X^2*b2^3+9/2*I*X^2*b2*a2^2+224/675*I*T^7*X
^5*a3-1952/4725*I*T^5*X^7*a3+57/5*I*T^2*X^6*b1^3-8/4725*I*X^12*b1*a1^2+28/3*I*
X^3*a1*b3+4*I*X^3*b1*a3+116/315*I*X^7*b1*a3-1888/225*I*T^5*X^5*a3-8/15*I*T^9*
a1*a3-416/2835*I*T^9*b1*b3+1792/135*I*T^7*X^3*a3-2350/3*I*T^3*a1^2*b1^2-4/9*I*
X^6*b2*a2^2+4/15*I*X^7*a1*b3+1384*I*T^4*X^2*b2-1671*I*T^4*X^2*b1-13312/15*I*T^
5*X^3*a1-64/4725*I*T^7*X^8*a1^2+64/4725*I*T^7*X^8*b1^2+81*I*T*a2*a3+81*I*T*b2*
b3-306/5*I*T*X^5*a1+24*I*T*X^5*a2-1919/27*I*T^4*X^4*b1^3-8/3*I*X*b2*a1^5-8/3*I
*X*b1^5*a2-8/3*I*X^2*b1^4*b3+8/135*I*X^9*a1*b3+176/2835*I*X^9*b1*a3-64/42525*I
*X^13*a1*b2-16/14175*I*X^13*a2*b1+208/42525*I*T^12*X^2*b3-5728/315*I*T*X^7*a1+
2228/315*I*T*X^7*a2+8/212625*I*T^17*X*a1+22/3*I*X^2*b1^4*b2-146/9*I*T^4*b1*a1^
4-332/9*I*T^4*a1^2*b1^3-3161/16*I*T^2*a1^2*b2-8619/16*I*T^2*b2*b1^2+128/945*I*
X^7*a1^3*b2-544/945*I*X^7*b1^3*a2-53/6*I*X*b2*a1^3+85/6*I*X*b1^3*a2-10*I*X^2*
b2*a1^4+16/567*I*T^9*X^3*a1^3-680/9*I*X*T^3*a1^3-6626/945*I*T^9*X^2*a1^2+3454/
135*I*T^9*X^2*b1^2+64/18225*I*T^7*X^9*a2-32/8505*I*T^3*X^9*a1^3+848/127575*I*T
^9*X^7*a2+8/3*I*X^3*a3*b2-8*I*X^3*b3*a2+38/5*I*X^5*a1^3*b1+10/3*I*X^5*b1^3*a1-\
730/3*I*T^4*b3*b1^2+334/45*I*X^6*b1*a1^2+1827/16*I*X^2*b1*a1^2-135/2*I*X^3*a2*
b1+149/6*I*X^3*b2*a1-2/225*I*T^8*X^6*b2+8/225*I*T^2*X^10*b3-85/9*I*X^3*a1^3*b1
-149/9*I*X^3*b1^3*a1+9*I*X^2*a1^4*b1+16*I*X^2*a1^2*b1^3-4/3*I*X^2*a2^2*b1^3-20
/3*I*X^2*b2^2*b1^3+2057/1575*I*T^12*X^2*b1-13073/45*I*T^6*X^2*b1^3+388/297675*
I*T^14*X^2*b1-248/297675*I*T^14*X^2*b2-104/42525*I*T^12*X^4*b2+626/3*I*T*X^3*
a2-64/135*I*T^5*X^6*a2^2+64/135*I*T^5*X^6*b2^2-16/42525*I*T^5*X^11*a2-2633/8*I
*T*b1*b2-2633/8*I*T*a1*a2-248/2835*I*T^8*X^8*b1-8/9*I*T^5*b1^3*b3-8/45*I*T^5*
a1^3*a3+8/2025*I*T^8*X^8*b2-3604/127575*I*T^12*X^4*b1-48892/637875*I*T^10*X^6*
b1-88/127575*I*T^10*X^6*b2-16/3*I*X^5*a1^3*b2-8/5*I*X^5*b1^3*a2-8/14175*I*T^13
*X^2*a1^2-8/14175*I*T^13*X^2*b1^2-8/1701*I*X^13*a1*b1-13/35*I*X^8*b1*a1^2-177/
2*I*X*a1*b2+177/2*I*X*b1*a2+2/3*I*X^4*b2*a2^2+856/945*I*X^7*a1^3*b1+56/45*I*X^
7*b1^3*a1+2762/567*I*T^9*X^3*a2+8284/4725*I*T^5*X^7*a2+4072/2835*I*T^11*X*a1+
3754/14175*I*T^11*X*a2+224/25*I*T^7*X^5*a1+18428/243*I*T^9*X^3*a1-11/63*I*X^9*
a1*b2-697/2835*I*X^9*a2*b1+10/3*I*T^4*a1^2*b3-4/3*I*T^2*X^4*b2^3-276982/4725*I
*T^10*X^2*b1-608/4725*I*T^5*X^7*a1^3-29/3*I*X^4*b1*a2^2-4/3*I*X^4*b2^2*b1-8/45
*I*X^8*b3*b1^2-58/45*I*X^6*b1*a2^2-86/45*I*X^6*b2^2*b1+12*I*a3*b2*a2-104/63*I*
T^7*X^2*a2^2-40/7*I*T^7*X^2*b2^2+3086/35*I*T^7*X^2*a1^2+76886/105*I*T^7*X^2*b1
^2-8*I*X^4*b3*a1^2-2/3*I*X^4*b3*b1^2+149/126*I*T^4*X^8*b2-478/3*I*T^3*X^2*a2^2
+246*I*T^3*X^2*b2^2-9/2*I*a1*b2*a2+4/3*I*X^4*b2*b1^4-20/9*I*X^4*a1^4*b2+16807/
16*I*T^3*X^2*b1^2+16/15*I*X^5*b1^3*a3-8/3*I*X^3*a2^3*b1+8/3*I*X^3*a1*b2^3+4679
/16*I*T^3*X^2*a1^2+88/945*I*T^10*X^2*b1^3+4442/42525*I*T^10*X^4*b2+4*I*X*a3*b1
^3-4*I*X*a1^3*b3-8/3*I*X^3*a1^3*b3-8/3*I*X^4*b3*b2^2-7*I*X^2*b1*a2^2-41/2*I*X^
2*b2^2*b1+4*I*X^2*b1*a3^2+4*I*X^2*b1*b3^2-4*I*X^2*a2^2*b3-16*I*X^2*b3*b2^2-4*I
*X*a2^3*b1+4*I*X*a1*b2^3+56/3*I*T^2*X^2*b1^5-92/42525*I*T*X^13*a2-1087/8*I*T*
a1^2*b1^2)*b4-8/105*T*X^8*a1*b2*a3*b3+64/315*T*X^8*b1*a2*a3*b3+208/3*T^3*X^2*
a1^2*b1*b2*a2^2+202/3*T^3*X^2*a1*b1^2*a2*b2^2+104/15*T^5*X^2*a1*b2*a3*b3+22/5*
T^5*X^2*b1*a2*a3*b3-8/63*T^7*X^2*a1*b2*a3*b3-8/105*T^7*X^2*b1*a2*a3*b3+118/9*T
^3*X^4*b1*a2*a3*b3+40/9*T^3*X^4*a1*b2*a3*b3+64/945*T^3*X^7*a1^2*b1*b3*a2-256/
945*T^3*X^7*a3*a1^2*b1*b2+16/63*T^3*X^7*a1*a3*b1^2*a2-16/35*T^3*X^7*b3*a1*b1^2
*b2-64/945*T^3*X^8*a1*a2*b2*b3-104/945*T^3*X^8*a2*a3*b1*b2+8/3*X*T^3*a2^2*b1*
a3*b3-20/3*X*T^3*a2*b2*b1*a3^2-4/3*X*T^3*a2*b2*b1*b3^2-8/3*X*T^3*b2^2*b1*a3*b3
-4*X*T*a1*a2*a3*b3^2+4*X*T*b2*a1*a3^2*b3+8*X*T*b1*a2*a3^2*b3+8*X*T*b1*b2*a3*b3
^2+1088/4725*T^10*a1^4*b3-5093/42525*T^10*b1^4*b3+6203306/63149625*T^12*X^6*b1
^3-8/14175*T^10*X^6*b1^5-209/6*T^2*X^7*b1*a3*a1^2-1457/42*T^2*X^7*a1*b1^2*b3-\
3317/20*T^2*X^6*a1^2*b1^2*b2-5599/5*T^3*X^5*a2+4003/2381400*T*X^14*a2^2+8431/
793800*T*X^14*b2^2-1613/155925*T^13*X^2*a3^2-188/22275*T^13*X^2*b3^2-16585381/
3742200*T^13*a1^2*b1^2+23507161/9979200*T^13*X^2*a1^2+177883273/19958400*T^13*
X^2*b1^2+524/675*T*X^11*a1+1721/4725*T*X^11*a2-184/2835*T*X^11*a3+27167717/
935550*T^13*X^3*a1-707944/200475*T^13*X^3*a2+92236/40095*T^13*X^3*a3+481/85050
*T*X^13*a2+136/63293146875*T^15*X^13*a1+136/25786096875*T^13*X^15*a1+158/
46414974375*T^11*X^17*a1+34/37975888125*T^9*X^19*a1+116/443052028125*T^7*X^21*
a1+4/21097715625*T^5*X^23*a1-8575579/10080*T^7*a1*a2-122570773/20160*T^7*b1*b2
-326/77358290625*T^25*X*a1-8/99460659375*T^25*X*a2+106597/180*T^6*X^2*a1^2*b1^
2*b2+22151/170100*T^2*X^11*a1^3*b1+9629/56700*T^2*X^11*a1*b1^3+347/5670*T^2*X^
11*a1^3*b2+331/2835*T^2*X^11*b1^3*a2+1154/42525*T^2*X^11*a1^3*b3+116/1701*T^2*
X^11*b1^3*a3+4/14175*X^11*b1*a2*a1^4-304/42525*X^11*a1^3*b1^2*b2+344/42525*X^
11*a1^2*b1^3*a2-8/4725*X^11*a1*b1^4*b2-208/127575*X^12*a1^3*b2*a2-169/42525*X^
12*b1*a1^2*a2^2-89/42525*X^12*b1*a1^2*b2^2-157/42525*X^12*a1^2*b1^2*b2-122/
14175*X^12*a1^3*b1*a2+1474/127575*X^12*a1*b1^3*a2+14/6075*X^12*a1^3*b1*a3+262/
127575*X^12*a1*b1^3*a3+7/4*X^4*a2^3*a1*b1-1060433/2160*T^6*b1^3*a2^2-209771/
432*T^6*b2^2*b1^3-3075827/3742200*T^13*X^2*a2^2+587311/748440*T^13*X^2*b2^2-\
38501/18225*T^5*X^9*a1^3-664/4219543125*T^7*X^19*a1-64/12658629375*T^7*X^19*a2
-668/21097715625*T^5*X^21*a1-16/4219543125*T^5*X^21*a2+2/63293146875*T^3*X^25*
a1-2494937/340200*T^5*X^9*a1*b1^2-2/13395375*T*X^18*a1^2*b1^2-4/105*T^8*X*a2^3
*b3-2/315*T^8*X*b2^3*a3+26/315*T^8*X*b2*a2^2*a3+16/315*T^8*X*a2*b2^2*b3+6063/
320*T*X^5*a3*a1^2-1433/30*T*X^5*a3*b1^2-31/3*T*X^3*a1^2*a2*a3^2-1/3*T*X^3*a1^2
*a2*b3^2-19*T*X^3*a2*b1^2*a3^2+1/3*T*X^3*a2*b1^2*b3^2-121*X*T*a1^5*b1*b2+77*X*
T*b1^5*a1*b2+8*T*X^3*a1*a3*a2^3+20/3*T*X^3*a1*b3*b2^3-22/3*T*X^3*b1*a3*b2^3-22
*T*X^3*b1*b3*a2^3-1/3*T^2*a1*b1^4*b2*a3-152/3*T^2*a1^2*b1^3*b2*b3-80/3*T^2*a1^
3*b1^2*b2*a3+2/3*T^2*a1^3*b1^2*a2*b3+41/3*T^2*a1^4*b1*b2*b3+230/3*T^2*b1*a2*a1
^4*a3-38/3*T^2*a1*b1^4*a2*b3+226/3*T^2*a1^2*b1^3*a2*a3+2*T^2*X*a3*a1^2*b2^3+4*
T^2*X*b3*a1^2*a2^3+2*T^2*X*b2^3*b1^2*a3+20*T^2*X*a1*b1*b2^4-13*T^2*X*a1^2*b2^3
*a2+37*T^2*X*a2^3*b1^2*b2-25*T^2*X*a1^2*a2^3*b2-30*T^2*X*a1*b1*a2^4+25*T^2*X*
b1^2*b2^3*a2-4*T^2*X*a2*b2^4*b1-4*T^2*X*b2^2*b1*a2^3-4*T^2*X*a2^4*b2*a1-4*T^2*
X*b2^3*a1*a2^2-16/45*T^4*X^5*a1*a2*a3*b3-32/45*T^4*X^5*b1*b2*a3*b3-1084/9*T^4*
X^5*a1*b1*a2*a3-833/45*T^4*X^5*b3*a1*b1*b2+2*T^2*X*a3*a1^2*b2*a2^2+10*T^2*X*a3
*b1^2*b2*a2^2+4*T^2*X*b3*a1^2*a2*b2^2+8*T^2*X*a2*b1^2*b2^2*b3+4*T^2*X*b3*a1*b1
*b2^3+587/24*T^2*X^4*a1*b1^2*b2*a2+236/15*T^6*X*a1^2*b1^2*b2*a2+23/12*a1^5*a2*
b3+3/2*a1^5*b2*a3+11/4*b1^5*a2*a3-14/3*b1^5*b2*b3+6*T^2*X^4*b3*a1*b1*b2*a2-8/
225*T^6*X^6*a1^2*b1^2*b3+46/2835*T^4*X^8*a3*a1*b1^3-54587/64*T^3*b1^2*b3^2+
27985/96*T^3*a1^2*a3^2+683/48*T^3*a1^2*b3^2+21443/64*T^3*a3^2*b1^2+38/31185*T^
11*a1*a2^2*a3-278/155925*T^11*a1*a3*b2^2-16/31185*T^11*a2^2*b1*b3-932/155925*T
^11*b1*b2^2*b3-4*T*a1^3*a3*b3^2-4*T*a1*a3^3*b1^2-2*T*a1^2*b1*b3^3-2*T*b1^3*a3^
2*b3+2/9*X*T*a1^8*a2-2/9*X*T*b1^8*a2+107/90*T^2*X^6*a2*a3*b3+471/32*T*a1^2*a3^
2-1987/16*T*a1^2*b3^2+8239/64*T*a3^2*b1^2+665/64*T*b1^2*b3^2+359/1008*X^8*b1*
a3^2-5941/5040*X^8*b1*b3^2+18769/13440*X^9*b1*a2+60401/40320*X^8*a2^2*b1-5549/
1920*X^8*b2^2*b1-47/210*X^8*a2^2*b3-39/70*X^8*b3*b2^2-47/45*T^2*X^6*b3^3-\
210703/30240*X^9*b2*a1+2/9*T^4*X^4*b3^3+1087/35721000*T^4*X^16*b3+4/13395375*X
^17*a1^3*b2-68/13395375*X^17*b1^3*a2+2/5740875*X^18*b3*a1^2-34/40186125*X^18*
b3*b1^2-43/40186125*X^18*b2*b1^2+16/8037225*X^18*b1*a2^2-62/40186125*X^18*b2^2
*b1+86/40186125*X^18*a1^2*b2-157351/53581500*T^8*X^12*b3-1/2679075*X^19*a1*b3+
23/13395375*X^19*b1*a3+4/13395375*X^19*a2*b3+2/4465125*X^19*b2*a3-58616/893025
*T^10*X^8*b1^3+4/25515*T^12*X^4*b1^5-25637/133953750*T^10*X^10*b3-823/1260*X^7
*a1*b2*a2^2-1111/1260*X^7*b1*a2*b2^2-8/105*X^7*a1*a3^2*b3-4/45*X^7*b1*a3*b3^2-\
169/210*X^8*a1*a3*b3-67/20*X^7*a1^2*a3*b3+19/63*X^7*a1*b1*a3^2-173/63*X^7*a1*
b1*b3^2-127/420*X^7*b1^2*a3*b3+16943/6720*X^8*a2*b2*a1+359/630*X^8*a2*b2*a3+
9119/360*T^2*X^7*a2*b2+73/45*T^2*X^6*a3^2*b3+166/45*T^6*X^4*a1^2*b1^2*b3-436/
135*T^6*X^4*a1^3*b2*a2+23/5*T^6*X^4*b1*a1^2*a2^2-157/45*T^6*X^4*b1*a1^2*b2^2-\
116/405*T^6*X^4*b1^3*b3*b2-32/405*T^6*X^4*a1^3*a2*b3-16/81*T^6*X^4*b1^3*a2*a3-\
52/405*T^6*X^4*a1^3*a3*b2-2087/135*T^6*X^4*a1^2*b1^2*b2+982/27*T^6*X^4*a1^3*b1
*a2-962/81*T^6*X^4*a1*b1^3*a2+46/15*T^6*X^4*a1^3*b1*a3+74/45*T^6*X^4*a1*b1^3*
a3+64/675*T^6*X^5*b1*a3*a2^2+16/675*T^6*X^5*b1*a3*b2^2-76/675*T^6*X^5*a1*b3*a2
^2-44/675*T^6*X^5*a1*b3*b2^2-25/18*b2*a1^8+25/18*b1^8*b2+72137/720*T^4*X^5*a2*
b2-46/9*T^4*X^4*a3^2*b3-1084/13395375*T^4*X^15*a2*b2-59917/5953500*T^16*X*b2*
a2+388/637875*T^6*X^13*a2*b2+8/1488375*X^17*a1^2*b1*a2-8/637875*X^17*a1*b1^2*
b2+4/2679075*X^18*a3*a1*b1+167/13395375*X^18*a1*b1*a2+74/40186125*X^18*a1*b2*
a2+16216/893025*T^10*X^7*a1^3*b1+125768/4465125*T^10*X^7*a1*b1^3-6166/4465125*
T^8*X^11*a2*b2+4/42525*T^12*X^4*a1^4*b1+32/42525*T^12*X^4*a1^2*b1^3+73354/
40186125*T^10*X^9*a2*b2+13381/496125*T^10*X^8*a1^2*b1-20/35721*T^12*X^7*a2*b2-\
677/6075*T^6*X^11*a2*b2-16/212625*T^6*X^11*a3*b3-8709401/5103000*T^6*X^10*a1^2
*b1+23947/324*T^9*a3^2+118261/5670*T^9*b3^2+28141/2304*T*a1^6+153889/4608*T*b1
^6-1/3*T^3*a3^4+1/3*T^3*b3^4-103/405*T^9*a2^4+22/81*T^9*b2^4+93290563/4989600*
T^11*a2^2-17590591/554400*T^11*b2^2-48342409/10584000*T^15*a1^2+97685639/
11664000*T^15*b1^2-40897133/1047816000*T^17*a1^2-2167171/35721000*T^17*b1^2+91
/9*T*X^3*a1^3*a3*a2-2933/36*T*X^3*a3*b1^3*b2-349/6*T*X^3*b3*a1^3*b2-115/12*T*X
^3*b1^3*b3*a2-652/45*T^6*X*a1^4*b2*a2+872/45*T^6*X*b1^4*b2*a2-86/15*T^6*X*b1^4
*b3*a1-14/3*T^6*X*b1*a3*a1^4-128/45*T^6*X*b1^3*a3*a1^2-188/15*T^6*X*b1^2*b3*a1
^3-12227/72*T^2*X^4*a1^3*b2*a2+3335/16*T^2*X^4*b1*a1^2*a2^2-5101/48*T^2*X^4*b1
*a1^2*b2^2-16/3*X*T^3*a2*b2*a1*a3*b3+45/4*T*a1*a2*a3^2-38*T*a1*a2*b3^2+285/8*T
*b1*b2*a3^2-139/8*T*b1*b2*b3^2-11003/69300*T^13*X*a2^2*a1-46609/207900*T^13*X*
b2^2*a1-1409249/623700*T^13*X*a1^2*a2+205343/124740*T^13*X*a2*b1^2+21544/
467775*T^11*X*a2*a1^4+9916/467775*T^11*X*a2*b1^4-2897/972*T^9*X^5*a1^2*a2-\
363371/170100*T^9*X^5*a2*b1^2-30209/34020*T^9*X^5*a2^2*a1+60187/170100*T^9*X^5
*b2^2*a1+44/14175*T*X^11*a1^4*a3-64/42525*T*X^11*b1^4*a3+137/28350*T*X^13*a3*
a1^2-292/14175*T*X^13*a3*b1^2+292/42525*T*X^12*a1^3*a3+73/14175*T*X^12*b1^3*b3
+208/14175*T*X^11*a2*a1^4+4/675*T*X^11*a2*b1^4-6*T^3*X^2*a2^2*a3^2+38/3*T^3*X^
2*b2^2*a3^2+8*T^3*X^2*a2^2*b3^2-44/3*T^3*X^2*b2^2*b3^2+13/9*T*X^4*a1^4*a3^2-5/
9*T*X^4*a1^4*b3^2-5/3*T*X^4*b1^4*a3^2+1/3*T*X^4*b1^4*b3^2+43/64*T*a1^2*a2*a3+
23857/64*T*a1^2*b2*b3-28657/64*T*a2*a3*b1^2+24609/64*T*b1^2*b2*b3+4*X*T*a1*a2*
a3^3-4*X*T*b2*a1*b3^3-4972/14175*T^11*X*a2*a1^2*b1^2-376/4725*T^9*X^5*a1*a3*a2
+2098/14175*T^9*X^5*a1*b3*b2+976/14175*T^9*X^5*b1*b3*a2-838/2835*T^9*X^5*b1*a3
*b2-346/8505*T*X^12*a1*a3*b1^2+577/42525*T*X^12*a1^2*b1*b3+44/945*T*X^11*b2*a1
^3*b1+68/14175*T*X^11*b2*a1*b1^3-44/8505*T*X^11*a1^3*b3*b1-4/1575*T*X^11*a1*b3
*b1^3+50849/192*X*T*a1^3*b3*b1-34389/64*X*T*a1*b3*b1^3-20/567*T^3*X^9*a1*b3*b1
^3+194203/155925*T^11*X^2*a1^2*b1*b2-502561/311850*T^11*X^2*a1*a2*b1^2+1448/
6237*T^11*X^2*a1^2*b1*b3-6758/51975*T^11*X^2*a1*a3*b1^2-8/9*T*X^4*a2^2*a1^3*a3
+4/9*T*X^4*b2^2*a1^3*a3-2*T*X^4*a2^2*b1^3*b3+2/9*T*X^4*b2^2*b1^3*b3+4/3*T*X^3*
a1^5*a2*a3+8/9*T*X^3*b1^5*b2*a3+2/3*T*X^4*a1^2*a3^2*b1^2+2/3*T*X^4*a1^2*b3^2*
b1^2-1322/10395*T^11*X^2*a1^2*a2^2-4072/31185*T^11*X^2*a2^2*b1^2+21638/155925*
T^11*X^2*a1^2*b2^2+2524/31185*T^11*X^2*b1^2*b2^2-579121/311850*T^11*X^2*a1^3*
a2+17317/51975*T^11*X^2*b1^3*b2+1966/467775*T^11*X^2*a1^3*a3-32332/467775*T^11
*X^2*b1^3*b3+52/8505*T^3*X^9*a1^4*a3-304/25515*T^3*X^9*b1^4*a3+53/5*T^5*X*a1*
a2^4+25/3*T^5*X*b2^4*a1+4/1215*T^3*X^10*a1*a2^3-256/42525*T^3*X^10*b1*b2^3-526
/14175*T^5*X^8*a1^3*a3+109/14175*T^5*X^8*b1^3*b3-16/405*T^5*X^7*a2*a1^4-3464/
14175*T^5*X^7*a2*b1^4-16/45*T^5*X^3*a1^3*a3^2-4/9*T^5*X^3*b3^2*a1^3-2/9*X*T^3*
a1^4*a2^3+10/9*X*T^3*b1^4*a2^3-49/5*X^5*a2*b2*a1^2*b1^2+74/15*X^5*a1*b1^2*b2*
a2^2-29/5*X^5*a1^2*b1*a2*b2^2+125543/360*T^6*a1*b1^2*b2*a2+59/5*T^6*a1*b1^2*a3
*b3+39/8*X^6*a1*b1^2*b2*a2+X^6*a1*b1^2*a3*b3+2253/8*T^2*a1*a3*b1^2*b2+25943/64
*T^2*b1*a2*a1^2*a3+1825/4*T^2*a1*a2*b1^2*b3+13231/64*T^2*a1^2*b1*b3*b2-41111/
64*T^2*X*a3^2*a1*b1-33299/64*T^2*X*a1*b1*b3^2+79/12*b1*a2*a1^4*a3-5/6*a1^4*b1*
b2*b3+3*a1^3*b1^2*a2*b3+23/6*a1^3*b1^2*b2*a3+28/3*a1^2*b1^3*a2*a3-11/2*a1^2*b1
^3*b2*b3+13/12*a1*b1^4*a2*b3+7/3*a1*b1^4*b2*a3+20*T^2*b1^5*a2*a3-43*T^2*b1^5*
b2*b3-8*T^2*a1^5*a2*b3-5*T^2*a1^5*b2*a3-262/45*T^6*X*b1^5*a3+38/45*T^6*X*b3*a1
^5+6013/48*T^2*X^4*b1^3*a2^2-7751/144*T^2*X^4*b2^2*b1^3+3281/12*T^2*a1^3*a2*b3
+6903/64*T^2*a3*b1^3*a2-2645/24*T^2*a1^3*a3*b2-9491/192*T^2*b1^3*b3*b2-170009/
5760*T*X^6*a1^2*b1*b2+121/20*T*X^6*a1*a2*b1^2+28/9*T*X^3*b1*a2*a1^4*b3-40/9*T*
X^3*a1^3*b1^2*b2*b3-8/9*T*X^3*a1*b1^4*b2*b3+8/3*T*X^4*a2^2*a1*b1^2*a3+4/3*T*X^
4*b2^2*a1*b1^2*a3+20/9*T*X^4*a2*b2*b1^3*a3-4/3*T*X^4*a1^3*b2*a2*b3+10/3*T*X^4*
b1*a1^2*a2^2*b3-2/3*T*X^4*b1*a1^2*b2^2*b3-16/9*T*X^3*a1^4*b1*b2*a3-16/9*T*X^3*
a1^3*b1^2*a2*a3+8/3*T*X^3*a1^2*b1^3*b2*a3+4/9*T*X^3*a1*b1^4*a2*a3-1973/405*T^6
*X^4*a2^2*b1^3+583/405*T^6*X^4*b2^2*b1^3+3791/405*T^6*X^4*a1^4*b2+908/45*T^6*X
^4*b2*b1^4+44/135*T^6*X^4*a1^4*b3-46/45*T^6*X^4*b1^4*b3+2967539/589396500*T^12
*X^8*b3+93559/5103000*T^6*X^10*b1^3+197497/198450*T^8*X^8*b1^3+146/99225*T^8*X
^8*b2^3-2/3645*T^10*X^6*b2^3-29/14175*T^10*X^4*b1^5-1613/24*T^2*a2^2*b1^5+3743
/24*T^2*b1^5*b2^2+185/24*T^2*X^4*b3^3-94559/384*T^4*X^2*b2^3+3697577/392931000
*T^16*a1^2*b2+829333/130977000*T^16*b2*b1^2+7157/19646550*T^16*a1^2*b3+3503/
19646550*T^16*b3*b1^2+13469/49116375*T^16*b1*a2^2-1633/9823275*T^16*b2^2*b1-\
4468/13395375*X^15*a1^3*b2-344/2679075*X^15*b1^3*a2-712/13395375*X^15*a1^3*b3-\
88/13395375*X^15*b1^3*a3+32/2835*T*X^9*a3*a1^2*b1*b2-296/2835*T*X^9*a1*a3*b1^2
*a2+44/567*T*X^9*a1^2*b1*b3*a2+76/2835*T*X^9*b3*a1*b1^2*b2-47/3*T^4*a1^2*a2*a3
*b3-69*T^4*a2*b1^2*a3*b3+32/675*T^6*X^5*a3^2*a1*b1+8/675*T^6*X^5*a1*b1*b3^2+25
/3*T^4*X*a2^2*a3*b3+95/3*T^4*X*b2^2*a3*b3+4/3*T^4*a2^2*a1*a3*b3+8/3*T^4*b2^2*
a1*a3*b3-101707/192*T*X^3*a2*a1^2*b1^2-10/9*T^3*X^4*b1*a3^2*b3-2471/288*T^3*X^
4*a1*a3*b1^2-26837/64*T^3*X^4*a1^2*b1*b3+425/12*T^3*X^4*a1*a2^2*a3+115/36*T^3*
X^4*a1*a3*b2^2-1033/36*T^3*X^4*a2^2*b1*b3+809/12*T^3*X^4*b1*b2^2*b3+14/9*T^3*X
^4*a1*a3*b3^2+142/127575*T^9*X^6*a1*a3*b1^2-38/4725*T^9*X^6*a1^2*b1*b3+236/45*
T^6*X^4*a1*b1^2*b2*a2+68/135*T^6*X^4*a1*a3*b1^2*b2+16/45*T^6*X^4*a1^2*b1*a2*a3
+64/135*T^6*X^4*a1*a2*b1^2*b3+4/15*T^6*X^4*a1^2*b1*b3*b2+8/45*T^6*X^5*b1*b3*b2
*a2-8/135*T^6*X^5*a1*a3*b2*a2+119009/8640*T*X^6*a1^3*a2+224113/5760*T*X^6*b1^3
*b2-4/42525*T^3*X^11*a2*a1^4+4/25515*T^3*X^11*a2*b1^4+23/3*T^5*X^2*a2^3*a3+52/
15*T^5*X^2*b2^3*b3-8/42525*T^8*X^9*a3*b3-94949/33075*T^8*X^8*a1^2*b1-22/99225*
T^8*X^8*b2*a2^2+8986/11025*T^8*X^7*a1^3*b1-10109/59535*T^8*X^7*a1*b1^3-1118/
637875*T^10*X^6*b2*a2^2+4547/42525*T^10*X^5*a1^3*b1-313072/212625*T^10*X^5*a1*
b1^3-899/14175*T^10*X^4*a1^4*b1-616/6075*T^10*X^4*a1^2*b1^3-5741/255150*T^8*X^
9*a2*b2-84767/297675*T^10*X^7*a2*b2-16/70875*T^10*X^7*a3*b3-688654/7016625*T^
12*X^5*a2*b2-32/212625*T^12*X^5*a3*b3-2279/8*T^2*a2^2*a1^4*b1+3263/24*T^2*b2^2
*a1^4*b1-883/4*T^2*b2^2*a1^2*b1^3-889/12*T^2*a2^2*a1^2*b1^3+241/6*T^2*a2*b2*a1
^5-205/8*T^2*X^4*a3^2*b3-24455/392931*T^14*X^3*a2*b2-16/297675*T^14*X^3*a3*b3+
378239/9823275*T^14*X*a1^3*b1-762362/9823275*T^14*X*a1*b1^3-49813/128*T^4*X^2*
b2*a2^2+13334/7016625*T^16*a1*b2*a2+207641/864*T^3*X^4*a1^3*a3-353939/1728*T^3
*X^4*b1^3*b3+2/9*T^3*X^4*a1*a3^3+2/9*T^3*X^4*b1*b3^3+194/76545*T^9*X^6*a1^3*a3
+1058/382725*T^9*X^6*b1^3*b3+2407919/15120*T^3*X^7*a1^2*a2+33973/560*T^3*X^7*
a2*b1^2+76/3*T*X^3*a1*a3*a2*b2^2-32/3*T*X^3*a1*b3*b2*a2^2-50/3*T*X^3*b1*a3*b2*
a2^2-94/3*T*X^3*b1*b3*a2*b2^2+23/19845*T^7*X^8*a1^2*a2^2-31/6615*T^7*X^8*a1^2*
b2^2+41/33075*T^7*X^8*a2^2*b1^2-137/99225*T^7*X^8*b1^2*b2^2+293/1215*T^9*X^3*
a3*a2^2+2657/8505*T^9*X^3*a3*b2^2+24338953/1247400*T^11*X*a2^2*a1+656597/
138600*T^11*X*b2^2*a1-219/4*T*X^2*b1*b3^3+3*T*X^2*a2*a3^3-3*T*X^2*b2*b3^3-9/2*
a2^2*a1*a3*b3+17/4*a2*b2*a1*a3^2+9/4*a2*b2*a1*b3^2-5/2*b2^2*a1*a3*b3-2*T*X^2*
a2^2*a3^2-97/4*T*X^2*a2^2*b3^2-67/2*T*X^2*b2^2*a3^2+239/4*T*X^2*b2^2*b3^2-3*T*
X^2*a1*a3^3+47/6*T*X^3*a1^2*a2^3+493/12*T*X^3*a2^3*b1^2+68*b2^2*a1^2*b1*a2^2-\
29*a2^3*a1*b1^2*b2+43*a2*b2^3*a1*b1^2+2/3*X*T*a2^4*a1^3-10/3*X*T*b2^4*a1^3+4*T
*X^4*a3*a1^3*b1*b3+4*T*X^4*a3*a1*b1^3*b3-8/1215*T^3*X^10*b3*a1*b1*a2+64/6075*T
^3*X^10*a3*a1*b1*b2-218/15*T^5*X*b3*a1*b1*a2^2+6/5*T^5*X*b3*a1^2*b2*a2+374/15*
T^5*X*b3*b1^2*b2*a2-158/15*T^5*X*b3*a1*b1*b2^2-353/144*b1^7-2401/128*b2^3+2421
/8*T^2*X*a1*b1*a2*a3-7433/16*T^2*X*b3*a1*b1*b2+128/496125*T^10*X^7*a1^2*b1*a2+
1312/893025*T^10*X^7*b2*a1*b1^2-936*T^2*X*a2^2*a1^3*b1+3125/12*T^2*X*b2^2*a1^3
*b1+1333/6*T^2*X*a2^2*a1*b1^3-579/4*T^2*X*b2^2*a1*b1^3-89491/64*T^2*X*b1*a2*a1
^4-27525/32*T^2*X*a1^3*b1^2*b2-53281/48*T^2*X*a1^2*b1^3*a2-58757/96*T^2*X*a1*
b1^4*b2-8/3*T^4*X*a1*b1^3*a3^2+4/3*T^4*X*a1*b1^3*b3^2-2*T^4*X*b1^4*a3*b3+2*T^4
*X*a1^4*a3*b3-32/9*T^4*X*a1^3*b1*a3^2+4/9*T^4*X*a1^3*b1*b3^2-16/45*T^6*X*a1*a3
^2*b3-4/15*T^6*X*b1*a3*b3^2+3505/16*T^2*X*a1^5*b2-11449/64*T^2*X*b1^5*a2-37/3*
X^3*b1^2*b2^3*a2+11*X^3*a1^2*b2^3*a2-1/3*X^3*a2^3*b1^2*b2-X^3*a1^2*a2^3*b2+157
/12*T*X^3*a3*a1^2*b1*b2+21*T*X^3*a1*a3*b1^2*a2+763/4*T*X^3*a1^2*b1*b3*a2+33/2*
T*X^3*b3*a1*b1^2*b2+236/675*T^5*X^6*b3*a1*b1*a2-256/135*T^5*X^6*a3*a1*b1*b2-\
725/18*T^3*X^4*a1*a2*b2*b3+1883/18*T^3*X^4*a2*a3*b1*b2+181/8505*T^9*a2^2*a1^4+
179/8505*T^9*b2^2*a1^4-11/1701*T^9*b2^2*b1^4-53/8505*T^9*a2^2*b1^4-61/630*T^4*
X^8*b2*b1^4-1/567*T^4*X^8*a1^4*b3+1/567*T^4*X^8*b1^4*b3+593/1890*T^4*X^8*b2*a1
^4-20143/127575*T^8*X^9*b1*a3-6733/51030*T^8*X^9*a1*b3-2816/178605*T^8*X^9*a3*
b2-2258/893025*T^8*X^9*b3*a2+359513/81000*T^10*X^5*b2*a1+39341471/4536000*T^10
*X^5*b1*a2-45817/11340*T^10*X^5*a1*b3+6787223/1701000*T^10*X^5*b1*a3-1/189*T^4
*X^8*b1^3*a2^2+17/2835*T^4*X^8*b2^2*b1^3-4/8505*T^4*X^9*a1*b2^3+94/8505*T^4*X^
9*a2^3*b1+503/37422*T^12*X^2*b2*a2^2+758/945*T^4*X^8*a2*a1^3*b1+706/945*T^4*X^
8*a2*a1*b1^3+11/35*T^4*X^8*b2*a1^2*b1^2+94/2835*T^4*X^8*a3*a1^3*b1+424/19845*T
^8*X^8*a1*b2*a2-1157/13230*T^8*X^8*a1*b1*a2+2896/99225*T^8*X^8*a1*b1*a3-8/405*
T^4*X^8*a1^3*b2*a2-13/945*T^4*X^8*a1^2*b1*a2^2-1/45*T^4*X^8*b2^2*a1^2*b1+2/
2835*T^12*X^2*a1*a3*b3-52/8505*T^4*X^9*a1*b2*a2^2-74/8505*T^4*X^9*a2*b2^2*b1+
11567/85050*T^12*X^2*a2*b2*a1+32/31185*T^12*X^2*a2*b2*a3+53167/74844*T^12*X^2*
a3*a1*b1-734651/170100*T^10*X^4*a1*b1*a3+503/37422*T^12*X^2*b2^3+181/51030*X^
12*a1^4*b2-293/85050*X^12*b2*b1^4+43/945*T^2*X^11*a1^2*b1*a2-59/1890*T^2*X^11*
a1*b1^2*b2-856/14175*T^2*X^11*a1^2*b1*a3+86/4725*T^2*X^11*a1*b1^2*b3-8/42525*X
^12*a1*b1^2*b2*a2-67/4*X^4*a2*a1*b1*b2^2+1802/105*T^7*X*a1^2*b1*b3*a2-26/21*T^
7*X*a3*a1^2*b1*b2-2272/315*T^7*X*a1*a3*b1^2*a2+3152/315*T^7*X*b3*a1*b1^2*b2-4/
5*T^5*X^3*a3*a1^2*b1*b3-8/3*X*T^3*a2*b2^2*a1^2*b1^2-20/9*X*T^3*a1^3*b1*b2*a2^2
-52/9*X*T^3*a1*b1^3*b2*a2^2-4/9*T^5*X^2*a1^3*b3*b1*a2+4/5*T^5*X^2*a2*a1^2*b1^2
*a3+4/15*T^5*X^2*a1*b3*b1^3*a2+44/45*T^5*X^2*b1*a3*a1^3*b2+4/5*T^5*X^2*b2*a1^2
*b1^2*b3+4/15*T^5*X^2*a1*a3*b1^3*b2-26*X*T*a3*a1^2*b1*b3-8/3*T*X^3*a2^2*b1*a3*
b3-4/3*T*X^3*a2*b2*b1*a3^2-20/3*T*X^3*a2*b2*b1*b3^2+8/3*T*X^3*b2^2*b1*a3*b3+8*
X*T*a2^2*a1*b1^2*b2^2-911/4*T*X^3*a2^2*a1*b1*b2+87/2*T*X^3*b3*a1*b1*a2^2-169*T
*X^3*b3*a1^2*b2*a2-116/3*T*X^3*b3*b1^2*b2*a2-541/6*T*X^3*b3*a1*b1*b2^2+20/3*X*
T*a2^2*a1^3*b1*b3-4*X*T*a2^2*a1^2*b1^2*a3+12*X*T*a2^2*a1*b1^3*b3+4*X*T*a2*b2*
a1^4*b3-4/3*X*T*a2*b2*b1^4*b3+20/3*X*T*b2^2*a1^3*b1*b3+4*X*T*b2^2*a1^2*b1^2*a3
+4/3*X*T*b2^2*a1*b1^3*b3-68/5103*T^3*X^9*a1^3*b3*b1-124/42525*T^3*X^10*a1^2*a2
*a3-4/945*T^3*X^10*a2*a3*b1^2+68/42525*T^3*X^10*a1^2*b2*b3-52/14175*T^3*X^10*
b1^2*b2*b3-196/15*T^5*X*a1*a2^2*b2^2+188/42525*T^3*X^10*a1*a2*b2^2-128/8505*T^
3*X^10*a2^2*b1*b2+116/4725*T^5*X^8*a1*a3*b1^2+83/175*T^5*X^8*a1^2*b1*b3+872/
2835*T^5*X^7*b2*a1^3*b1-9112/14175*T^5*X^7*b2*a1*b1^3-137/15*T^5*X*a3*a1^2*a2^
2-49/5*T^5*X*a3*b1^2*a2^2+113/3*T^5*X*a3*a1^2*b2^2+199/15*T^5*X*a3*b1^2*b2^2+
44/135*T^7*X*a1^3*a3*a2+2636/945*T^7*X*b3*a1^3*b2-538/189*T^7*X*b1^3*b3*a2+
1394/945*T^7*X*a3*b1^3*b2+8/9*T^5*X^3*a1*a3^2*b1^2+4/45*T^5*X^3*b3^2*a1*b1^2-4
/45*T^5*X^3*a3*b1^3*b3-8/3*X*T^3*a2^3*a1^2*b1^2+22/9*X*T^3*a1^4*a2*b2^2+28/9*X
*T^3*a1^3*b1*b2^3-4/9*X*T^3*a1*b1^3*b2^3-14/9*X*T^3*b1^4*a2*b2^2-80/9*T^3*X^3*
a1*a2^2*b2^2-16/15*T^5*X^2*a1^4*a3*a2+4/5*T^5*X^2*b1^4*a3*a2-4/15*T^5*X^2*b1^4
*b3*b2-39*T*X^2*a2*a3*b3^2+39*T*X^2*a3^2*b2*b3-2*X*T*a3*b1^3*b3-4/496125*T^16*
X*a3*b3+616459/65488500*T^16*a1*b1*a2+2257/16372125*T^16*a1*b1*a3-8/893025*X^
15*a1*b1*a2^2-416/4465125*X^15*a2*b2*a1^2-664/4465125*X^15*b1^2*b2*a2-296/
4465125*X^15*a1*b1*b2^2-628/1488375*X^15*a1^2*b1*a2-964/4465125*X^15*a1*b1^2*
b2-152/1488375*X^15*a1^2*b1*a3+176/4465125*X^15*a1*b1^2*b3-67/1488375*X^16*a1*
b1*a3-38/496125*X^16*a1*b2*a2+19/17860500*X^16*a1*b1*a2-2617/17860500*X^17*b2*
a1+2069/35721000*X^17*b1*a2-1513/17860500*X^17*a1*b3+2/91125*X^17*b1*a3-44/
4465125*X^17*a2*b3+1/127575*X^17*b2*a3-1/26790750*X^19*b2*a1+389/80372250*X^19
*b1*a2+202/42525*T^4*X^10*b1^5-3953/160744500*T^2*X^18*b3+323/1786050*T^2*X^16
*b1^3+2027633/8930250*T^8*X^10*b2+2/5103*T^4*X^12*b2^3+174198391/47628000*T^10
*X^8*b1+209789/496125*T^10*X^8*b2-552719/2976750*T^10*X^8*b3+7149449/15876000*
T^8*X^10*b1-13757825/150885504*T^16*X^4*b1-11369/1224720*T^16*X^4*b2-38162309/
17681895000*T^12*X^10*b1-7607543/13970880*T^16*X^2*b1+30269/267300*T^16*X^2*b2
+52519/9355500*T^16*X^2*b3+49869293/35363790000*T^16*X^6*b1-8/696224615625*T^
22*X^6*b1+16/25515*T^3*X^11*b2*a1^3*b1-16/14175*T^3*X^11*b2*a1*b1^3+16/405*T*X
^9*a1^3*a3*a2+8/189*T*X^9*a3*b1^3*b2+4/135*T*X^9*b3*a1^3*b2-4/105*T*X^9*b1^3*
b3*a2+52/15*T^5*X^2*b2*a2^2*b3+23/3*T^5*X^2*a2*b2^2*a3+103/6*T^4*a2^4*b2+11*T^
4*a2^2*b2^3+241/2*T^4*b1^3*a3^2-901/4*T^4*b1^3*b3^2-6155/48*T^4*b2^3*a1^2+
44485/48*T^4*b2^3*b1^2-37/6*T^4*b2^5-359/893025*T^2*X^16*a1^2*b1-856/4465125*T
^2*X^15*a1^3*b1-2984/4465125*T^2*X^15*a1*b1^3+23977/3274425*T^14*X*a2*b3+93697
/1309770*T^14*X*b2*a3-1124/10125*T^10*X^5*a2*b3+18581/28350*T^10*X^5*b2*a3+
143621/400950*T^12*X^3*a2*b3-6707/200475*T^12*X^3*b2*a3-4492/467775*T^14*a1*a2
*b3+86/31185*T^14*b1*a3*a2-3659/467775*T^14*b2*a1*a3-179/22275*T^14*b1*b3*b2-\
44/3*T^2*X^3*a1*b1^7-52/9*T^2*X^3*a1^7*b1-92/9*T^2*X^3*b1^5*a1^3-4/3*T^2*X^3*
b1^3*a1^5+92/5*T*X^5*a1*a2^2*b2^2-15773/5040*T*X^7*a1*a3*a2+2041/672*T*X^7*b1*
b3*a2+1235/336*T*X^7*a1*b3*b2+15089/2016*T*X^7*b1*a3*b2-234521/1536*T*a1^4*b1^
2-16377/128*T*a1^2*b1^4+10483/50634517500*T^3*X^21*a1+83/843908625*T^3*X^21*a2
-6369/5*T^5*X*a3+660474371/362880*T^9*a1^2*b1^2-269/315748125*T^19*X^5*a2-\
136789/8840947500*T^19*X^5*a1-3188/4465125*T*X^15*a2+583/80372250*T*X^19*a1+
691/80372250*T*X^19*a2-13171/8930250*T*X^15*a1+12734488/16372125*T^15*X*a2+
8069132/16372125*T^15*X*a3+9853/1260*T^7*a2^2*b2^2+62579/15*T^5*X^3*a2+
1626165119/98232750*T^15*X*a1-143074/12658629375*T^9*X^15*a2-106/8037225*T^9*X
^14*a1^2-4594/93767625*T^9*X^14*b1^2-4/8505*X^13*a3*a1*b1*a2-32/42525*X^13*b3*
a1*b1*b2-4/14175*X^13*a1^2*a2*b3-8/42525*X^13*b3*b1^2*a2-16/42525*X^13*a3*b1^2
*b2-719959/810*T^9*X*a2-6920638/2835*T^9*X*a3-23914/9*T^3*X^3*a3-34/8505*T*X^
13*a3+5087/170100*T*X^13*a1-24595/48*T^5*a1*a3+4120659/320*T^5*b1*b3-6607/8*T^
5*a2*a3+8723/8*T^5*b2*b3-332/15471658125*T^21*a1*a3-494/46414974375*T^21*b1*b3
-26496349/12288*T^3*a1^2*b1^2+4695/8*T^2*X*a1^2*a2*b3-15749/32*T^2*X*a3*a1^2*
b2+19837/64*T^2*X*b3*b1^2*a2-515/64*T^2*X*a3*b1^2*b2-4/3645*T^6*X^10*a1*a3*b2+
16/637875*T^6*X^10*a1*b3*a2+64/70875*T^6*X^10*b1*a2*a3+44/42525*T^6*X^10*b1*b3
*b2-832/99225*T^8*X^7*a1^2*b2*a2-8/99225*T^8*X^7*b1^2*b2*a2+328/99225*T^8*X^7*
a1*b1*a2^2+8/99225*T^8*X^7*a1*b1*b2^2-8/1215*T^8*X^6*a1^3*b1*a2-184/42525*T^8*
X^6*a1*b1^3*a2-184/99225*T^8*X^7*a1^2*a3*b1-176/33075*T^8*X^7*b3*a1*b1^2-148/
99225*T^8*X^7*b1*a2*a1^2-26812/99225*T^8*X^7*a1*b1^2*b2-16/99225*T^8*X^8*a1*a2
*b3-68/99225*T^8*X^8*b2*a1*a3-92/33075*T^8*X^8*b1*a2*a3-64/33075*T^8*X^8*b1*b3
*b2+769/180*T^6*X*a1^2*a2*b3+11209/90*T^6*X*a3*a1^2*b2-35641/60*T^6*X*b3*b1^2*
a2+13103/36*T^6*X*a3*b1^2*b2+2/127575*T^4*X^12*b2*a2^2-8828/42525*T^4*X^11*a1^
3*b1+2413/42525*T^4*X^11*a1*b1^3+76/6075*T^4*X^10*a1^4*b1-806/6075*T^4*X^10*a1
^2*b1^3+43/4465125*T^2*X^17*a2*b2-1264/127575*T^4*X^13*a2*b2+1303207/30240*T^8
*X^5*b2*a2-268649041/71442000*T^10*X^7*a1*b1+23851/382725*T^16*X^3*a1*b1+
7463341/17920*T^8*X^5*a1*b1-310271659/449064000*T^16*X*a1*b1-171875/576*T^4*a3
*a1^3*b1-169255/576*T^4*a3*a1*b1^3-7475/48*T^4*a1^2*b2*a2^2-544*T^4*a1*b1*a2^3
-28139/48*T^4*b1^2*b2*a2^2-235091/384*T^4*b2^2*a1^2*b1-1553/12*T^4*a1^3*a3*b3+
785/6*T^4*a1^2*b1*a3^2+761/12*T^4*a1^2*b1*b3^2-11255/24*T^4*a1^3*b2*a2-40953/
128*T^4*a1^2*b1*a2^2-8/19845*X^14*a2*a1^3*b1-136/893025*X^14*a2*a1*b1^3+4/
42525*X^14*b2*a1^2*b1^2-9446318437/10886400*T^10*X^3*a1*b1+32716787/680400*T^
10*X^3*b2*a2-4784641/14400*T^10*X^2*a1^2*b1-95/8*b3^3-518753/1152*T^4*b1^3*a2^
2+2364551/1152*T^4*b2^2*b1^3-124/893025*X^14*b2*a1^4+32/297675*X^14*b2*b1^4+
65841989/226800*T^8*X^6*b1+753409/56700*T^8*X^6*b2-48466/2025*T^8*X^6*b3+
11668463/19440*T^10*X^4*b1+15461/140*T^10*X^4*b2-116/1575*T^10*X^4*b3-\
810808337/907200*T^10*X^2*b1^3+4207261/2494800*T^12*b1*a2^2+19995673/2494800*T
^12*b2^2*b1-46571323/4989600*T^12*a1^2*b2-1082683/712800*T^12*b2*b1^2-894721/
1247400*T^12*a1^2*b3-34597/4950*T^12*b3*b1^2+142/19892131875*T^20*X^6*b2+31/
1205583750*T^24*X^2*b1+2309/46414974375*T^22*X^4*b1-2/9282994875*T^22*X^4*b2-\
383419429/356400*T^12*X^2*b1-99371281/623700*T^12*X^2*b2-2584676/51975*T^12*X^
2*b3+79027/8930250*T^8*X^10*b3-13213/17010*X^9*a1^3*b3+5357/68040*X^9*a3*b1^3-\
4/9*X^3*b1^7*a3-8/27*X^3*a1^7*b3+10/9*X^3*a2*b1^7+52/27*X^3*b2*a1^7-103/54*X^3
*a1*b1^7+217/54*X^3*a1^7*b1-461/54*X^3*b1^5*a1^3-47/18*X^3*b1^3*a1^5-76988/
467775*T^11*X*b2*a1^3*b1-10636/467775*T^11*X*b2*a1*b1^3-2*T^2*a1^5*a3*b3+
21799603/8640*T^6*b1*a2*a1^3-9903371/2880*T^6*a1*a2*b1^3+32/945*T^4*X^8*a1*b1^
2*b2*a2-105/2*T*X^2*a1*a3*b3^2-21/4*T*X^2*b1*a3^2*b3+209/6*T*X^3*a3*b1^2*a2^2+
35*T*X^3*a3*a1^2*b2^2-107/2*T*X^3*a3*b1^2*b2^2+623/6*T*X^3*a1*a2^2*b2^2-2*a2*
b2*b1*a3*b3+10/3*T*X^3*a2^2*a1*a3^2+2/3*T*X^3*a2^2*a1*b3^2-10/3*T*X^3*b2^2*a1*
a3^2-2/3*T*X^3*b2^2*a1*b3^2-8/3*X*T*a2^2*a1^3*b2^2+6*X*T*a2^4*a1*b1^2+2*X*T*b2
^4*a1*b1^2+190/3*T*X^3*a1^2*a2*b2^2+45/4*T*X^3*a2*b1^2*b2^2-15/4*T*X^3*b2^3*a1
*b1-7*T*X^3*a3*a1^2*a2^2-164/3*a2*b2*a1^3*b1*b3-14*a2*b2*a1^2*b1^2*a3-36*a2*b2
*a1*b1^3*b3-4/3*X*T*a2^2*a1^4*a3+8/3*X*T*a2^2*b1^4*a3-16/3*X*T*b2^2*a1^4*a3+4*
X*T*b2^2*b1^4*a3-88/135*T^5*X^3*a1^4*b1^2*a2+32/135*T^5*X^3*a1^2*b1^4*a2+76*X*
T*a2^3*a1^2*b1^2-2767/630*T*X^7*a1^3*b3*b1+2693/630*T*X^7*a1*b3*b1^3-3/8*a2^2*
b1*a3^2-23/8*a2^2*b1*b3^2+31/8*b2^2*b1*a3^2-5/8*b2^2*b1*b3^2-68/3*b2^2*b1^3*a2
^2-5*b2^3*a1^3*a2-11/2*b2^4*a1^2*b1+19*a2^3*a1^3*b2+3/2*a2^4*a1^2*b1+370349/
720*T^6*b1*a1^2*a2^2+366163/720*T^6*b1*a1^2*b2^2-4/45*T^6*X*a1*b3^3+147943/288
*T^4*X^4*b3*a1^2+89447/288*T^4*X^4*b3*b1^2+4283/36*T^4*X^4*b1*a3^2-637/12*T^4*
X^4*b1*b3^2+303469/576*T^4*X^4*b2*a1^2+395/36*T^4*X^4*b2*b1^2-14/45*T^6*b1*b3*
b2^3+2/15*T^6*a1*a2^3*b3+16/45*T^6*b1*a3*a2^3+4/45*T^6*b2^3*a1*a3-49*T^4*X*a1^
2*b1^2*b2*a2-41/3*a2^2*a1^4*b3+34/3*a2^2*b1^4*b3+2*b2^2*a1^4*b3+1/3*b2^2*b1^4*
b3+b2^3*a1^2*b1^2+25/6*a2^4*b1^3-17/6*b2^4*b1^3-2839/90*T^6*X*a1*a3*b2*a2-8951
/90*T^6*X*b1*b3*b2*a2+4/9*T^6*a2^2*a1*b2*a3-8/45*T^6*b1*a3*a2*b2^2+22/45*T^6*
a1*a2*b2^2*b3+2/9*T^6*a2^2*b1*b2*b3-19/9*T^4*X^3*b2*a2^2*a3-182/9*T^4*X^3*a2*
b2^2*b3+557/8*T^2*a3*a1*b1*a2^2-3197/8*T^2*a3*a1*b1*b2^2+8/9*T^4*X^3*a1*a3^2*
b3+4/9*T^4*X^3*b1*a3*b3^2-527/12*T^4*X^3*a1^2*a3*b3-1135/12*T^4*X^3*b1^2*a3*b3
+1481/36*T^4*X^3*a2^2*a1*b2-2567/36*T^4*X^3*b1*a2*b2^2-2/9*T^4*X^3*b2*a1*a3^2+
92/9*T^4*X^3*a1*b2*b3^2-46/3*T^4*X^3*b1*a2*a3^2-98/9*T^4*X^3*b1*a2*b3^2+16/105
*T^7*X*a1^4*b1^2*a2+424/945*T^7*X*a1^2*b1^4*a2-128/945*T^7*X*a1^5*b1*b2+16/63*
T^7*X*b1^5*a1*b2+64/945*T^7*X^2*a3*a1^3*b1^2+16/189*T^7*X^2*b3*a1^2*b1^3-8/315
*T^7*X^2*a3*a1*b1^4+1184/315*T^7*X^2*a1^4*b1*b2+2288/315*T^7*X^2*a1^3*b1^2*a2+
216/35*T^7*X^2*a1^2*b1^3*b2+1124/315*T^7*X^2*a1*b1^4*a2+1472/315*T^7*X^3*a1^3*
b3*b1+12224/2835*T^7*X^3*a1*b3*b1^3-493/36*T*X^3*a1^4*b1^2*a2-1151/12*T*X^3*a1
^2*b1^4*a2-101/3*T*X^3*a1^5*b1*b2-289/9*T*X^3*b1^5*a1*b2-16/7425*T^11*X^3*b2*
a1^3*b1-2672/1403325*T^11*X^3*b2*a1*b1^3+3157709/75600*T^5*X^7*a1^2*a2+4165417
/37800*T^5*X^7*a2*b1^2+232/2835*T^7*X*a1^6*a2+176/2835*T^7*X*b1^6*a2+88/945*T^
7*X^2*a3*a1^5+16/189*T^7*X^2*b3*b1^5+44/315*T^7*X^2*a1^5*a2+1432/315*T^7*X^2*
b1^5*b2-1538/3*T^2*a2*b2*a1^3*b1^2+1427/6*T^2*a2*b2*a1*b1^4-47927/8505*T^9*a1^
4*b1^2-477349/34020*T^9*a1^2*b1^4+286/63*T*X^7*a3-1394/5457375*T^17*a2*a3+59/
606375*T^17*b2*b3+309949711/147349125*T^15*X^3*a1-1485658/21049875*T^15*X^3*a2
+1532312/147349125*T^15*X^3*a3-11794/45*T^5*X^3*a3+6491/5670*T^3*X^11*a1+5027/
4725*T^3*X^11*a2-37916/42525*T^3*X^11*a3-22/21*T^3*X^7*a2-36424/945*T^3*X^7*a3
+95821/135*T^3*X^7*a1+147961/468838125*T^7*X^15*a1-25363/535815000*T^5*X^17*a1
+841/482233500*T^3*X^19*a1-99/4*X*T*a2+11*X*T*a3+161104/66976875*T^5*X^15*a1+
6182/66976875*T^5*X^15*a2-1139/1786050*T^5*X^14*a1^2+143/15750*T^5*X^14*b1^2+4
/135*T^7*a1^6*b1^2-4/135*T^7*a1^2*b1^6+47/467775*T^13*a1^4*b1^2+89/155925*T^13
*a1^2*b1^4+137180647/48384*T^9*a1^2+6952465613/483840*T^9*b1^2+69549271/60480*
T^9*a2^2+25245061/60480*T^9*b2^2+2391769/960*T^5*a2^2-2827093/960*T^5*b2^2+37/
442047375*T^19*a1^4-1/29469825*T^19*b1^4-27732499/36864*T^3*a1^4+694399/9216*T
^3*b1^4+5839/3780*T^9*a1^6+1909/5670*T^9*b1^6+17/8*b3^3*a1^2-9/8*b3^3*b1^2-\
117169/64*T^5*a1^4+24445331/2560*T^5*b1^4+2/315*T^7*a1^8-2/315*T^7*b1^8-17/
280665*T^13*a1^6-43/467775*T^13*b1^6+64/442047375*T^19*X^3*a1*b1^2-832583/
893025*T^8*X^9*a1*b2-101081/396900*T^8*X^9*b1*a2+356/15471658125*T^21*X*a1*b1^
2-124/3*T^3*X^2*a3*b2*a2*b3-3*a2^2*a1^3*b1*a3+7*a2^2*a1^2*b1^2*b3+19/3*a2^2*a1
*b1^3*a3-61/3*a2*b2*a1^4*a3+25*a2*b2*b1^4*a3-61/3*b2^2*a1^3*b1*a3-7*b2^2*a1^2*
b1^2*b3-89/3*b2^2*a1*b1^3*a3-12*a2^2*a1^2*b1^2*b2-296/9823275*T^11*X^7*a2^2*a1
+232/49116375*T^11*X^7*b2^2*a1-32/135*T^5*X^3*a1^6*a2-8/27*T^5*X^3*b1^6*a2+757
/1890*T*X^7*a2*a1^4+929/540*T*X^7*a2*b1^4-39628/9823275*T^11*X^7*a1^2*a2-75668
/9823275*T^11*X^7*a2*b1^2-307/210*T*X^7*a1^4*a3-2894/945*T*X^7*b1^4*a3-4/35*T*
X^8*a1^2*a3^2+41/105*T*X^8*a3^2*b1^2-29/35*T*X^8*a1^2*b3^2+22/105*T*X^8*b1^2*
b3^2+5*a1*a3*b2*a2^2-97/8*b1*a3*a2*b2^2+5/2*a1*b3*a2*b2^2+77/8*b1*b3*b2*a2^2-\
983/12*X*T^3*b2^4*a1-4537/36*X*T^3*a1^3*a3^2+899/36*X*T^3*b3^2*a1^3+119/4*X*T^
3*a1*a2^4-39/4*a3*a1*b1*b3^2+2/3*X*T^3*a3^3*a1^2+2*X*T^3*a3^3*b1^2-2768/8505*T
^9*X^4*a1^3*a3+407/2835*T^9*X^4*b1^3*b3-64/1326142125*T^19*X^3*a1^3-1391/
1571724*T^17*a1*a3+15053/98232750*T^17*b1*b3+4/265228425*T^21*X*a1^3+346232/
8505*T^3*X^9*a1-15781/1215*T^3*X^9*a2+70136/8505*T^3*X^9*a3+557899/40320*T^3*X
^8*a1^2+2191799/26880*T^3*X^8*b1^2+1699717/1964655000*T^17*X^5*a1-566/
736745625*T^21*a1*a2-151/189448875*T^21*b1*b2-1124381/5304568500*T^19*X^3*a1-\
86/9021375*T^19*X^3*a3+2237/25259850*T^19*X^3*a2-11933/15471658125*T^21*X*a3+
82163399/23040*T^7*a1^2*b1^2-4/200930625*T*X^21*a1^3+3411703/294698250*T^15*a1
^4-510329/98232750*T^15*b1^4+453/2*T^3*a3^2+441*T^3*b3^2+382/405*T^8*X^4*a1^3*
b1*a2+190/567*T^8*X^4*a1*b1^3*a2-559/180*T^2*X^6*b2*b3^2+139/180*T^2*X^6*b2*a3
^2+2179/5670*T^8*X^4*a1^4*b2-769/1134*T^8*X^4*b2*b1^4+167/36*T^4*X*a1^4*b2*a2-\
411/4*T^4*X*a2*b2*b1^4-11/3*X^4*b1^3*b3^2-11/12*X^4*b1^3*a3^2-22/45*T*X^5*a1^6
*a3-22/45*T*X^5*b1^6*a3+8/45*T*X^5*a1^5*a2^2-4/9*T*X^5*a1^5*b2^2+67/24300*T*X^
13*a2^2*a1+1639/56700*T*X^13*b2^2*a1+169/14175*T*X^12*a1^3*a2+383/56700*T*X^12
*b1^3*b2+39/4*a1*a3*b2^3-59/8*b1*a3*a2^3+29/4*a1*b3*a2^3+39/8*b1*b3*b2^3-35/8*
a3^2*a1^2*b3+13/4*a3^3*a1*b1+43/8*a3^2*b1^2*b3+13/35*T*X^8*a1*a2^2*a3+29/35*T*
X^8*a1*a3*b2^2+124/105*T*X^8*a2^2*b1*b3+2/105*T*X^8*b1*b2^2*b3+169/42*T*X^7*a1
^2*a3*b1^2+1387/140*T*X^7*b2*a1^3*b1+32633/756*T*X^7*b2*a1*b1^3+33/140*T*X^8*
a1^2*a2*a3+451/1260*T*X^8*a2*a3*b1^2-307/140*T*X^8*a1^2*b2*b3+1/1260*T*X^8*b1^
2*b2*b3+28*X*T^3*a1*a3*a2^3-46*X*T^3*b1*a3*b2^3-48*X*T^3*a1*b3*b2^3-26*X*T^3*
b1*b3*a2^3+1067/90*T^7*X^2*a1^2*a2*a3+437/90*T^7*X^2*a2*a3*b1^2+33431/630*T^7*
X^2*a1^2*b2*b3-53503/630*T^7*X^2*b1^2*b2*b3-334/3*X*T^3*a2^3*b1*b2-112/3*X*T^3
*a2*b1*b2^3-1497/4*X*T^3*a1*a3^2*b1^2+907/4*X*T^3*b3^2*a1*b1^2+8*X*T^3*a3*a1^2
*a2^2-704/3*X*T^3*a3*a1^2*b2^2+715/6*X*T^3*a3*b1^2*a2^2+367/2*X*T^3*a3*b1^2*b2
^2+104/3*T^3*X^2*a1*a2*a3^2-35*T^3*X^2*a1*a2*b3^2+419/6*T^3*X^2*b1*b2*a3^2+169
/2*T^3*X^2*b1*b2*b3^2+2/3*X*T^3*a3*a1^2*b3^2+2*X*T^3*a3*b1^2*b3^2+4/3*X*T^3*b3
^3*a1*b1-16/15*T*X^5*a2*b1^2*b3^2+958/945*T^9*X^4*a1*a3*b1^2+109/2835*T^9*X^4*
a1^2*b1*b3+4/15*T*X^5*a1^2*a2*a3^2-8/15*T*X^5*a1^2*a2*b3^2+4/5*T*X^5*a2*b1^2*
a3^2-16/45*T*X^5*a1^3*b1^2*a2^2-8/15*T*X^5*a1^3*b1^2*b2^2+8/5*T*X^5*a1*b1^4*a2
^2+28/45*T*X^5*a1*b1^4*b2^2+28/45*T*X^5*b1^5*b2*a2-8/45*T*X^5*a1^5*b3*b1+8/45*
T*X^5*a1*b3*b1^5+76/70875*T^5*X^11*a1*a3*a2-16/23625*T^5*X^11*a1*b3*b2+332/
212625*T^5*X^11*b1*b3*a2-104/212625*T^5*X^11*b1*a3*b2+4583/56700*T*X^12*a1^2*
b1*b2-3917/42525*T*X^12*a1*a2*b1^2-10/9*T*X^5*a1^4*b1^2*a3-10/9*T*X^5*a1^2*b1^
4*a3+16/4725*T*X^13*a1*a3*a2+104/42525*T*X^13*b1*b3*a2+34/4725*T*X^13*a1*b3*b2
-22/8505*T*X^13*b1*a3*b2+2/5*T^5*X^2*a2^2*a1^2*b1^2+206/15*T^5*X^2*b2^2*a1^2*
b1^2+20/9*T^3*X^2*a1^5*b1^2*a2+4*T^3*X^2*b1^3*a1^4*b2-68/27*T^3*X^2*a1^3*b1^4*
a2-28/27*T^3*X^2*a1^6*b1*b2+4/9*T^3*X^2*b1^5*a1^2*b2-4/9*T^3*X^2*a1*b1^6*a2+33
/4*T*X^3*a1^6*a2-295/36*T*X^3*b1^6*a2-1783/42525*T^9*X^7*a3*a1^2+6173/297675*T
^9*X^7*a3*b1^2-1732/1403325*T^11*X^3*a2*a1^4+124/155925*T^11*X^3*a2*b1^4-6*T^4
*X^3*a2^3*b3+109/9*T^4*X^3*b2^3*a3+41/12*X^4*b1*a1^2*a3^2-49/3*X^4*a1^2*b1*b3^
2+103/4*T^2*a1^2*a2^2*b3+3445/8*T^2*b3*b1^2*a2^2+341/4*T^2*b3*a1^2*b2^2+83/8*T
^2*b3*b1^2*b2^2-2594/1403325*T^14*X^3*a2*b3-22102/9823275*T^14*X^3*b2*a3+80417
/9823275*T^14*X^3*b1*a3-117506/3274425*T^14*X^3*a1*b3+1847/18*T^2*b1^3*a1^3*a3
+34/15*X^5*a3^2*b2*a2-4/15*X^5*b3^2*b2*a2+46/15*X^5*a1*a3^2*b3+9/5*X^5*b1*a3*
b3^2+13/15*X^5*a2^2*a3*b3+17/5*X^5*b2^2*a3*b3+23/6*X^5*b2*a2^2*a3+8/15*X^5*a2*
b2^2*b3-84917/288*T^6*a1^4*b2-33475453/8640*T^6*b2*b1^4-I*T*b3*a1^2*b2^2-4/9*T
^4*X^3*a1*b3^3-8/9*T^4*X^3*b1*a3^3+3137/36*T^4*X^3*b2^3*a1-20623/36*T^4*X^3*b1
*a2^3+2907/4*T^4*X*b1^5*a2-5633/36*T^4*X*b2*a1^5+715/4*T^4*X*b1^5*a3-313/12*T^
4*X*b3*a1^5-1510169/1024*T^4*X^2*a1^2*b2-1654881/512*T^4*X^2*b2*b1^2-239/60*X^
5*a2^2*a1*b3-311/120*X^5*b1*a3*a2^2-33/4*X^5*a1*b3*b2^2+379/120*X^5*b1*a3*b2^2
-28979/3150*T^10*X^2*b1*a2^2-312503/9450*T^10*X^2*b2^2*b1-12316/2025*T^6*X^6*
a1^2*b3+18169/4050*T^6*X^6*b3*b1^2-128/9*T^4*X^4*a2*a3*b3+31/30375*T^6*X^10*b3
*a1^2+127/4725*T^6*X^10*b3*b1^2-990557/2551500*T^6*X^10*b2*a1^2+440947/2551500
*T^6*X^10*b2*b1^2+749/30375*T^6*X^10*b1*a2^2+127/212625*T^6*X^10*b2^2*b1-316/
42525*T^8*X^6*a1^4*b2+232/42525*T^8*X^6*b2*b1^4+2092/42525*T^8*X^7*a1^3*b2-\
18008/297675*T^8*X^7*b1^3*a2+136/59535*T^8*X^7*b3*a1^3-808/297675*T^8*X^7*b1^3
*a3-82/3675*T^8*X^8*b3*a1^2-2426/99225*T^8*X^8*b3*b1^2-20/27*T^4*X^2*a1^6*b3-\
16/27*T^4*X^2*b1^6*b3-4/9*T^4*X^2*b1^5*a2^2+4/9*T^4*X^2*b1^5*b2^2+7739/72*T^2*
X^4*a1^4*b3+1565/18*T^2*X^4*b1^4*b3+8*T^2*X*a2*a1*b1*b2^2*a3-4*T^2*X*b3*a1*b1*
b2*a2^2+4*X*T*a2*b2^2*a1^2*b1^2+8/9*T^4*X^2*a1^5*b2*a2+4/3*T^4*X^2*a1^2*b1^3*
a2^2-20/9*T^4*X^2*a1^2*b1^4*b3-16/9*T^4*X^2*b1*a1^4*a2^2+4/9*T^4*X^2*a1^2*b1^3
*b2^2-1149/8*T^2*X^4*b1*a3*a1^3-10445/72*T^2*X^4*a1*a3*b1^3-16/27*T^4*X^3*b1^4
*a3*b2+40/27*T^4*X^3*b1^4*b3*a2-40/27*T^4*X^3*a2*a1^4*b3+16/27*T^4*X^3*b2*a1^4
*a3+3493/60*T^2*X^5*a1^2*a2*b3-5473/30*T^2*X^5*a3*a1^2*b2+363/4*T^2*X^5*b3*b1^
2*a2-4181/60*T^2*X^5*a3*b1^2*b2-6739/64*T^3*a2^4+11723/192*T^3*b2^4+1082671/
61886632500*T^21*b1^2-2923/420*T^7*a2^4-109/126*T^7*b2^4-194534/46414974375*T^
21*a1^2+329/16*T*a1*b1*a3*b3-248/4465125*T^15*a1*a2*b1*b2-98/3*T*a2*b2*b1^5*a1
-98/3*T*a2*b2*a1^5*b1+980/9*T*a2*b2*a1^3*b1^3-40/27*T^2*X^4*a3*a1^3*b1^3+
154921/14175*T^6*X^8*a1*b1*a2+4145/6*T^4*a2*a1*b1*b2^2+43903/24*T^4*a1*b1^2*b2
*a2-1631/4*T^4*a1*b1^2*a3*b3+56/9*X^3*a2*b2*a1^4*b1^2+16/9*X^3*a2*b2*a1^2*b1^4
-1259/180*X^6*a2*a1*b1*b2^2-4141154537/7257600*T^12*X*a1*b1+148184191/14968800
*T^12*X*b2*a2-152113/51975*T^12*a1*b2*a2+32936263/554400*T^12*a2*a1*b1+
12685051/1247400*T^12*a3*a1*b1-10867/4465125*T^2*X^15*a2*b2+16/1488375*T^2*X^
15*a3*b3-16/4219543125*T^22*X^3*a1*b1-2/4219543125*T^24*X*a1*b1+2897/22680*X^9
*a3*a1^2*b1+941/3780*X^9*a1*b1^2*b3-8/9*X^3*a1^5*b3*b1^2-52/27*X^3*a3*a1^4*b1^
3-8/3*X^3*a1^3*b3*b1^4-4/9*X^3*a3*a1^6*b1+4/9*X^3*a3*b1^5*a1^2+8/27*X^3*a1*b3*
b1^6-1228457/816480*T^8*X^9*a1*b1+112/9*X^3*b2*a1^5*b1^2-68/9*X^3*b2*a1^3*b1^4
-94/27*X^3*a2*a1^4*b1^3+106/9*X^3*a2*b1^5*a1^2+6*X^3*a2*a1^6*b1+56/27*X^3*b2*
a1*b1^6+40/27*X^3*b1^6*b2*a2-16/9*X^3*b2^2*b1^5*a1-40/27*X^3*a2^2*a1^3*b1^3+32
/27*X^3*a2*b2*a1^6+16/9*X^3*a2^2*a1^5*b1-8/9*X^3*a2^2*b1^5*a1+40/27*X^3*b2^2*
a1^3*b1^3+8/9*X^3*b2^2*a1^5*b1-2/3*X^4*a3*a1^5*b1-8/9*X^4*a3*a1^3*b1^3-2*X^4*
a3*b1^5*a1+335/36*X^4*a2*a1^5*b1-43/6*X^4*a2*a1^3*b1^3+463/36*X^4*a2*b1^5*a1+
311/72*X^4*b2*a1^4*b1^2-2071/72*X^4*b2*a1^2*b1^4+893/360*X^6*a1^2*b2*a2^2+241/
180*X^6*a2^3*a1*b1+87/40*X^6*b1^2*b2*a2^2-467/1260*X^8*a2*a3*b3-X^5*b1*a3^3+4/
15*X^5*a1*b3^3+41/30*X^5*a2^3*b3+14/3*X^5*b2^3*a3-2*T^2*a1*b1^4*a3*b3-4*T^2*b1
^2*b3*a1^3*a3+8129/96*T^2*X^4*a2*b2*a3-3773/36*T^4*X*b1^4*b3*a1+2795/12*T^4*X*
b1*a3*a1^4+1903/9*T^4*X*b1^3*a3*a1^2+208/3*T^4*X*b1^2*b3*a1^3+17711/288*T^4*X^
3*a1^2*b2*a2-15791/16*T^4*X^3*b1^2*b2*a2+12293/9*T^4*X*b1*a2*a1^4+19757/12*T^4
*X*a1^3*b1^2*b2+2663/4*T^4*X*a1^2*b1^3*a2+616/3*T^4*X*b1^4*b2*a1+124/9*T^4*X^4
*a1*a2*b3-15437/36*T^4*X^4*a1*a3*b2+14219/36*T^4*X^4*b1*a2*a3+551/18*T^4*X^4*
b1*b3*b2-51409/64*T^4*X^2*a1*a2*b3-50119/192*T^4*X^2*a1*a3*b2+144179/384*T^4*X
^2*b1*a2*a3-113089/384*T^4*X^2*b1*b3*b2+2137/96*T^2*X^3*b1^2*b2*a2-56845/192*T
^2*X^3*a1*b1*a2^2-45127/192*T^2*X^3*a1*b1*b2^2-1499/8*T^2*X^3*a1^2*b2*a2-8/9*T
^2*X^3*a1^5*b1^2*b2+8/3*T^2*X^3*a1^3*b1^4*b2+32/27*T^2*X^3*b1^3*a1^4*a2-32/9*T
^2*X^3*b1^5*a1^2*a2-40/27*T^2*X^3*a1*b1^6*b2+8/9*T^2*X^4*b1^5*a3*a1+154/9*T^2*
X^4*a1*b1^5*a2-10/9*T^2*X^4*a1^4*b1^2*b3-10/3*T^2*X^4*a1^2*b1^4*b3-4/9*T^2*X^4
*b1*a1^4*b2^2+28/9*T^2*X^4*a1^2*b1^3*b2^2+4/9*T^2*X^4*a1^5*b2*a2-4/9*T^2*X^4*
a1^2*b1^3*a2^2-2/9*T^2*X^4*a1^5*b1*a2-136/27*T^2*X^4*b1^3*a1^3*a2+28/15*X^5*a1
*a2*a3*b3+133/30*X^5*b1*b2*a3*b3+3*X^5*a2*b2*a1*a3+91/60*X^5*b1*b3*b2*a2-59303
/1440*T^8*X^2*a1*b1*a3-16697/64*X^2*a1*a2*b3-781/64*X^2*a1*a3*b2-23/128*X^2*b1
*a2*a3-34979/128*X^2*b1*b3*b2+17363/675*T^6*X^5*a2*b3-7381/135*T^6*X^5*b2*a3-8
/3*X^3*a2*b2^4*b1-4/3*X^3*b2^2*b1*a2^3-8/3*X^3*a2^4*b2*a1-4/3*X^3*b2^3*a1*a2^2
+263/9*T^4*a2^2*a1^4*b1+26/3*T^4*b2^2*a1^4*b1+292/9*T^4*b2^2*a1^2*b1^3+134/3*T
^4*a2^2*a1^2*b1^3+47/9*T^4*a2*b2*a1^5+7103/36*T^4*a2*a1^5*b1+1059/2*T^4*a2*a1^
3*b1^3-1699/12*T^4*a2*b1^5*a1-379/8*T^4*b2*a1^4*b1^2+20167/72*T^4*b2*a1^2*b1^4
+263/72*X^4*b2*a1^6-7/72*X^4*b1^6*b2+101/360*X^6*b2^3*a1^2-2369/360*X^6*b2^3*
b1^2-527/2520*X^8*b2*a3^2-677/2520*X^8*b2*b3^2+20/3*T^2*b1^7*a1^2+6*T^2*a1^8*
b1+244/9*T^2*b1^3*a1^6+32*T^2*a1^4*b1^5-2543/72*T^4*b2*a1^6-1453/8*T^4*b1^6*b2
-37/9*T^4*a2^2*b1^5-170/9*T^4*b1^5*b2^2-8/45*T^6*a2^4*b2-4/45*T^6*a2^2*b2^3+
30473/144*T^2*b1^6*b2-8/232074871875*T^26*X^2*b1-1/12658629375*T^24*X^4*b1+
2437/144*T^2*b2*a1^6-148/3*T^2*X^3*a1*a2*a3*b3+217/3*T^2*X^3*b1*b2*a3*b3-76/
315*T*X^8*a3*a1*b1*b2+17/630*T*X^8*b3*a1*b1*a2+8/21*T*X^8*a2*a3*b1*b2+34/35*T*
X^8*a1*a2*b2*b3+395/3*X*T^3*b3*a1^2*b2*a2+1157/6*X*T^3*b3*a1*b1*a2^2+673/2*X*T
^3*b3*a1*b1*b2^2-526/3*X*T^3*b3*b1^2*b2*a2-8*X*T^3*a1*a3*a2*b2^2-66*X*T^3*b1*
a3*b2*a2^2-12*X*T^3*a1*b3*b2*a2^2-46*X*T^3*b1*b3*a2*b2^2-12377/105*T^7*X^2*b3*
a1*b1*a2-25*T^7*X^2*a3*a1*b1*b2-164/3*T^3*X^2*a1*b2*a3*b3+4/3*X*T^3*a3^2*a1*b1
*b3+139*T^3*X^2*b1*a2*a3*b3+4/5*T*X^5*b2*a1^2*a3*b3-8/15*T*X^5*b2*a1*b1*a3^2+8
/15*T*X^5*b2*a1*b1*b3^2+28/15*T*X^5*b2*b1^2*a3*b3+44/45*T*X^5*b1*a1^4*b2*a2+8/
45*T*X^5*a1^2*b1^3*b2*a2+4/9*T^3*X^3*b3*a1^2*b2*a2+52/3*T^3*X^3*b3*b1^2*b2*a2+
284/9*T^3*X^3*b3*a1*b1*b2^2-70/3*T^3*X^3*a2^2*a1*b1*b2-140/9*T^3*X^3*b3*a1*b1*
a2^2+32/2835*T^9*X*a3*a1^2*b1*b2+328/2835*T^9*X*a1*a3*b1^2*a2-404/2835*T^9*X*
a1^2*b1*b3*a2+76/2835*T^9*X*b3*a1*b1^2*b2+183/10*T^5*X^2*a1*a2*b2*b3+1589/30*T
^5*X^2*a2*a3*b1*b2-208/945*T^7*X^3*a2^2*a1*b1*b2+32663/108*T^7*X*b2*a1^3*b1-\
102309/140*T^7*X*b2*a1*b1^3-62108/467775*T^11*X^3*a1*a3*a2-5056/93555*T^11*X^3
*a1*b3*b2+5608/467775*T^11*X^3*b1*a3*b2-10324/66825*T^11*X^3*b1*b3*a2-1955/18*
T^3*X^3*a1^2*a2*b2^2-1043/18*T^3*X^3*a2*b1^2*b2^2-230/9*T^3*X^3*b2^3*a1*b1+82/
3*T^3*X^3*a3*a1^2*a2^2+394/9*T^3*X^3*a3*b1^2*a2^2-190/9*T^3*X^3*a3*a1^2*b2^2-\
194/9*T^3*X^3*a3*b1^2*b2^2+8/945*T^9*X*a3*b1^3*b2-4/945*T^9*X*b3*a1^3*b2+4/
2835*T^9*X*b1^3*b3*a2+16*T^3*X^2*a1*a3*b3^2+14/3*T^3*X^2*b1*a3^2*b3-16/189*T^7
*X^3*a1^2*a2*b2^2+128/945*T^7*X^3*a2*b1^2*b2^2-16/945*T^7*X^3*b2^3*a1*b1-6596/
4725*T^5*X^7*a1*a3*a2-2707/675*T^5*X^7*a1*b3*b2+5576/4725*T^5*X^7*b1*a3*b2-91/
25*T^5*X^7*b1*b3*a2+4/4465125*T^15*X*a1*a3*a2-128/4465125*T^15*X*a1*b3*b2+488/
5457375*T^15*X*b1*a3*b2+4/259875*T^15*X*b1*b3*a2+1/60*T^5*X^2*a1*a2^2*a3+313/
60*T^5*X^2*a1*a3*b2^2+3303/20*T^5*X^2*a2^2*b1*b3-8543/60*T^5*X^2*b1*b2^2*b3-\
263/8*T^4*X^2*a1^3*b2*a2+19927/48*T^4*X^2*b1*a1^2*a2^2+1717/48*T^4*X^2*b1*a1^2
*b2^2+42317/72*T^4*X^2*b1*a3*a1^3+5317/72*T^4*X^2*a1*a3*b1^3-16/1575*T^10*X*b1
*a2*a1^4+184/42525*T^10*X*a1^3*b1^2*b2+496/42525*T^10*X*a1^2*b1^3*a2+124/14175
*T^10*X*a1*b1^4*b2-832/14175*T^8*X^6*a1*a2*b3+697/14175*T^8*X^6*b2*a1*a3+394/
14175*T^8*X^6*b1*a2*a3-2111/14175*T^8*X^6*b1*b3*b2+99271/180*T^6*X*a3*a1*b1*a2
+141133/90*T^6*X*b3*a1*b1*b2-8/9*T^4*X^2*a1^3*b1^2*b2*a2+16/9*T^4*X^2*a1*b1^4*
b2*a2-128/3*I*X*T^3*a2*b2*a1^2*b1*b3-32/45*I*T*X^6*b3*a1*b1*b2*a2-94*I*T^2*X*
a3*a1*b1*b2*a2-16/3*I*T*X^4*b2*a1*b1*a3*b3+216*I*T*X^2*b3*a1*b1*b2*a2-80*I*T*X
^2*b2*a1*b1*a3*b3-32*I*T*X^2*a2*b2*b1*a3*b3+56/3*I*T*X^4*b3*a1*b1*b2*a2+32/3*I
*T^4*X*a2*a1*b1*a3*b3+88*I*T^4*X*a3*a1*b1*b2*a2+128/3*I*T*X^3*a1*b1^2*b2*a2*a3
+64/3*I*T*X^3*a2*b2*a1^2*b1*b3-32/5*I*T^5*X^2*b3*a1*b1*b2*a2+176/45*I*T^6*X*a3
*a1*b1*b2*a2+64/9*I*T^3*X^4*b3*a1*b1*b2*a2-16/9*I*T^4*X^3*a3*a1*b1*b2*a2-16*I*
T^2*X^2*a2*b2*a1^2*b1*a3+48*I*T^2*X^2*a1*b1^2*b2*a2*b3-168*I*T^2*X*a2*a1*b1*a3
*b3-64/3*I*X*T^3*a2*b2*a1*b1^2*a3-592/3*I*T^2*X^3*a3*a1*b1*b2*a2-32*I*X*T*a2*
a1*b1*b2^2*a3+16*I*X*T*a2^2*a1*b1*b2*b3-96*I*X*T*a1*b1^2*b2*a2*a3-88*I*X*T*a2*
b2*a1^2*b1*b3+112/15*I*T^2*X^5*a3*a1*b1*b2*a2-688/3*I*T^3*X^2*b3*a1*b1*b2*a2+
32*I*T^2*X*a2*b2*a1*a3*b3-32/3*I*T^3*X^2*b2*a1*b1*a3*b3+32*I*X*T*a1*a2*b1^2*a3
*b3-16*I*X*T*a1^2*b1*b2*a3*b3-38/9*T^2*b1^9+4/45*T^6*b2^5-22/45*T^6*X*b2^2*a3*
b3-14/45*T^6*X*a2^2*a3*b3-43/5*T^6*X*b2*a2^2*a3-24/5*T^6*X*a2*b2^2*b3+4/3*X^3*
b2^5*a1+4/3*X^3*a2^5*b1+624269/623700*T^11*a1^2*a2^2+55211/51975*T^11*a1^2*b2^
2-265847/311850*T^11*a2^2*b1^2-2124851/623700*T^11*b1^2*b2^2-4/9*T^3*X^2*a1^7*
a2+4/27*T^3*X^2*b1^7*b2-16/7016625*T^13*X^5*a3*a1^2-16/155925*T^13*X^5*a3*b1^2
-28565/378*T^7*X*a2*a1^4-946577/3780*T^7*X*a2*b1^4-127073/93555*T^11*X^3*a3*a1
^2+209624/467775*T^11*X^3*a3*b1^2-1343/18*T^3*X^3*a1^2*a2^3+4009/18*T^3*X^3*a2
^3*b1^2-12*T^3*X^2*a1*a3^3+98/3*T^3*X^2*b1*b3^3-1622/4725*T^5*X^7*a1*a3^2-3434
/4725*T^5*X^7*a1*b3^2-16/189*T^7*X^3*a1^2*a2^3-64/945*T^7*X^3*a2^3*b1^2-1655/
189*T^5*X^7*a3*a1^2+7538/225*T^5*X^7*a3*b1^2-4837/36*T^3*a1^4*a3*a2-1967/36*T^
3*a1^4*b3*b2-549/4*T^3*b1^4*a3*a2+12559/36*T^3*b1^4*b3*b2-1901/6*T^3*a2*a1^2*
b1^2*a3+249*T^3*b2*a1^2*b1^2*b3-1249/96*T*X^4*a1^2*a2*a3-1093/32*T*X^4*a1^2*b2
*b3+2499/32*T*X^4*a2*a3*b1^2+3319/96*T*X^4*b1^2*b2*b3-104/2835*T^5*X^7*a1^3*b3
*b1-248/4725*T^5*X^7*a1*b3*b1^3+368/63*T^3*X^7*a2^2*a1*b1^2-416/105*T^3*X^7*b2
^2*a1*b1^2+976/945*T^3*X^7*a2*b2*b1^3+685/4*T*X^2*a2^2*a1^2*b1^2-51*T*X^2*b2^2
*a1^2*b1^2-3971/64*T*X^2*a1^2*a2*a3+16239/64*T*X^2*a1^2*b2*b3+9293/64*T*X^2*a2
*a3*b1^2+3875/64*T*X^2*b1^2*b2*b3+3185/24*T*X^3*a2^2*a1*b1^2+1297/12*T*X^3*b2^
2*a1*b1^2-2545/72*T*X^3*a2*b2*b1^3-20/27*T^3*X^3*a1^4*b1^2*a3-20/27*T^3*X^3*a1
^2*b1^4*a3+16/27*T^3*X^3*a1^5*b3*b1-16/27*T^3*X^3*a1*b3*b1^5+11543/7425*T^11*X
*a1*a3*a2+631249/311850*T^11*X*a1*b3*b2+85577/155925*T^11*X*b1*a3*b2+1357/
44550*T^11*X*b1*b3*a2+418/27*T^3*X^3*a1^4*b1^2*a2+886/27*T^3*X^3*a1^2*b1^4*a2+
14146/8505*T^9*X^3*a1*a3*a2+8189/5670*T^9*X^3*a1*b3*b2-11069/2430*T^9*X^3*b1*
b3*a2-4792/1215*T^9*X^3*b1*a3*b2-331/3*T^5*X^2*a1^4*b1*b2-24/5*T^5*X^2*a1^3*b1
^2*a2-7274/45*T^5*X^2*a1^2*b1^3*b2-23981/90*T^5*X^2*a1*b1^4*a2+8*I*X^3*a2*a1*
b1*a3*b3+15*I*T*b3*a1*b1*b2*a2+1084/9*I*T^3*X^4*a1*b1^2*b2*a2-163*I*T^2*X^2*a2
*a3*b1*b2-360*I*T^2*X^2*a1*a2*b2*b3+64/9*I*X*T^3*a2*b2*b1^3*b3+32/3*I*X*T^3*a1
*b1*b2^2*a2^2-3176/3*I*X*T^3*a1^2*b1^2*b2*a2+32/9*I*T^3*X^3*a1*b1^2*b2*a2^2+
128/9*I*T^3*X^3*a1^2*b1*a2*b2^2+208/63*I*T*X^7*a2*b2*a1*a3-208/63*I*T*X^7*b1*
b3*b2*a2-95/3*I*T^2*X^4*b3*a1*b1*a2-2459/6*I*T^2*X^4*a3*a1*b1*b2-43/3*I*T^2*X^
4*a1*a2*b2*b3-539/3*I*T^2*X^4*a2*a3*b1*b2-32/9*I*T^3*X^4*a3*a1*b1*b2^2-32/3*I*
T^3*X^4*a2*b2*a1^2*a3-5456/225*I*T^5*X^5*a3*a1*b1*a2+64/225*I*T^5*X^5*b3*a1*b1
*b2-544/14175*I*T^11*X*a3*a1*b1*a2-1216/14175*I*T^11*X*b3*a1*b1*b2+4552/405*I*
T^9*X*a3*a1*b1*a2+13952/2835*I*T^9*X*b3*a1*b1*b2-1856/45*I*T^6*X*a1*a3*b1^2*a2
-2108/45*I*T^6*X*a1^2*b1*b3*a2-6688/45*I*T^6*X*b3*a1*b1^2*b2-16/5*I*T^6*X*b3*
a1*b1*a2^2+128/45*I*T^6*X*b3*a1^2*b2*a2+176/45*I*T^6*X*b3*b1^2*b2*a2+32/45*I*T
^6*X*b3*a1*b1*b2^2+4612/45*I*T^6*X*a2^2*a1*b1*b2-407/2*I*T^2*X*a1^2*b1*b3*a2+
128/45*I*T^3*X^5*a1*a2*a3*b3+256/45*I*T^3*X^5*b1*b2*a3*b3-32/9*I*T^3*X^4*a3*b1
^2*b2*a2+32/9*I*T^3*X^4*a3*a1*b1*a2^2+662/3*I*T^5*X*b1*b3*b2*a2-283/15*I*T*X^5
*a3*a1*b1*a2+122/3*I*T*X^5*b3*a1*b1*b2-2656/105*I*T^7*X*a1*a3*b2*a2-272/45*I*T
^5*X^4*a1*a3*b1^2*b2-64/15*I*T^5*X^4*a3*a1^2*b1*a2-256/45*I*T^5*X^4*b3*a1*b1^2
*a2-16/5*I*T^5*X^4*a1^2*b1*b3*b2-2/15*I*T*X^5*a1*a3*b2*a2-30*I*T*X^5*b1*b3*b2*
a2+2852/9*I*T^3*X^3*a1*a3*b2*a2+164/9*I*T^3*X^3*b1*b3*b2*a2+4/15*I*T^6*X*a3*a1
^2*b1*b2-2192/14175*I*T^10*X^2*a1*a2*b1*b2+16*I*T^2*X*a2*b2^2*a1^2*b1^2+688/15
*I*T^4*X^6*a1*a2*b1*b2+416/135*I*T^6*X^3*a2^2*a1*b1*b2+4064/315*I*T^2*X^7*a2*
b2*a1^2*b1-32/15*I*T^4*X^5*a2*b2*a1^2*b1+808/315*I*T^8*X*a1^2*b1*b3*a2-64/315*
I*T^8*X*a3*a1^2*b1*b2-656/315*I*T^8*X*a1*a3*b1^2*a2-656/3*I*T^2*X^4*a1*b1*a3*
b3+688/315*I*T^4*X^8*a1*a2*b1*b2-6848/315*I*T^7*X*b1*b3*b2*a2-2386/15*I*T^5*X*
a1*a3*b2*a2+24*I*T^6*X^2*a2*a3*b1*b2+544/315*I*T*X^7*b1*b2*a3*b3-112/5*I*T*X^5
*a1^2*b1^2*b2*a2-16/9*I*T^4*X^3*b3*a1*b1*a2^2-64/9*I*T^4*X^3*b3*a1^2*b2*a2+16/
3*I*T^4*X^3*b3*b1^2*b2*a2-32/9*I*T^4*X^3*b3*a1*b1*b2^2+16/3*I*T*X^5*a1*b1^2*b2
*a2^2-64/5*I*T*X^5*a1^2*b1*a2*b2^2+32/105*I*T*X^8*a2*a1*b1*b2^2+416/2835*I*T*X
^10*a1*b1^2*b2*a2+437/2*I*T^2*X*a3*a1^2*b1*b2+1107*I*T^2*X*a1*a3*b1^2*a2+568*I
*T^2*X*b3*a1*b1^2*b2-40/9*I*T^6*X^2*a1*a2*b2*b3-2672/315*I*T^8*X^2*a3*a1*b1*b2
+48/35*I*T^8*X^2*a1*a2*b2*b3+32/105*I*T^8*X^2*a2*a3*b1*b2-I*X*a3*a1*b1*b2*a2-\
16*I*T^3*X^3*a1*a2*a3*b3+224/3*I*T^3*X^3*b1*b2*a3*b3+32/9*I*T*X^6*a3*b1^2*b2*
a2+32/45*I*T*X^6*a3*a1*b1*b2^2+256/45*I*T*X^6*a2*b2*a1^2*a3-128/9*I*T*X^4*a1^3
*b1^2*b2*a2+16/9*I*T*X^4*a1*b1^4*b2*a2+32/35*I*T*X^7*a1*a2*a3*b3-3983/6*I*T^4*
X^2*a3*a1*b1*b2+40/3*I*T^2*X*a1^3*b1*b2*a2^2+104/3*I*T^2*X*a1*b1^3*b2*a2^2-80/
3*I*T^2*X^2*a1^3*b2*a2*b3+16*I*T^2*X^2*a2*b2*b1^3*a3+3488/45*I*T^7*X^2*a2*b2*
a1*b1^2+64/45*I*T^3*X^5*a2*b2*a1^2*b1^2+32/3*I*T^3*a2*b2*b1*a3*b3-16*I*T^2*X^2
*a3*a1^3*b1*b3-16*I*T^2*X^2*a3*a1*b1^3*b3+88/35*I*T*X^8*a1*b1^2*b2*a2-376/405*
I*T*X^9*a3*a1*b1*a2-3776/2835*I*T*X^9*b3*a1*b1*b2-152/315*I*T^8*X*b3*a1*b1^2*
b2-2164/105*I*T^8*X^2*b3*a1*b1*a2+32/45*I*T^5*X^5*a1*a3*b2*a2-32/15*I*T^5*X^5*
b1*b3*b2*a2+16/405*I*T^2*X^10*b3*a1*b1*a2-128/2025*I*T^2*X^10*a3*a1*b1*b2-8*I*
T^2*X*a3^2*a1*b1*b3-122*I*T^2*X*a3*a1^2*b1*b3+16/15*I*T^6*X^2*b1*a2*a3*b3+16/9
*I*T^6*X^2*a1*b2*a3*b3-8*I*T^4*X^2*a2*a1^2*b1^2*a3-8*I*T^4*X^2*b2*a1^2*b1^2*b3
+52/3*I*T^4*X^2*a1^2*b1*b2*a2^2+100/3*I*T^4*X^2*a1*b1^2*a2*b2^2-24/5*I*T^2*X^6
*a1*a2*b2*b3-248/45*I*T^2*X^6*a2*a3*b1*b2+3788/3*I*T^4*X^2*b3*a1*b1*a2+60*I*X*
T*a1*a2*a3*b3-I*X*T*b1*b2*a3*b3-172/105*I*T^2*X^8*a1*a2*b1*b2-11744/63*I*T^8*X
^2*a1*a2*b1*b2-2132/3*I*T^3*b3*a1*b1*b2*a2+128/945*I*T^4*X^8*b3*a1*b1*a2-296/
945*I*T^4*X^8*a3*a1*b1*b2-32/15*I*X^5*a2*a1*b1*a3*b3+16*I*X*a2*b2*a1^2*b1^2*b3
+16/15*I*T^2*X^6*a1*b2*a3*b3-16/15*I*T^2*X^6*b1*a2*a3*b3-128/315*I*T^2*X^7*a1^
2*b1*b3*a2+96/35*I*T^2*X^7*b3*a1*b1^2*b2+128/27*I*T^2*X^6*a2*b2*a1^3*b1+24*I*X
*T*a1^2*b1^2*a3*b3+32/15*I*T*X^5*b2*a1^2*b1^2*a3+64/15*I*T*X^5*a2*a1*b1^3*a3-\
32/15*I*T*X^5*a2*a1^2*b1^2*b3+32/15*I*T*X^5*a1^3*b3*b1*b2+32/5*I*T*X^5*a1*b3*
b1^3*b2-752/2835*I*T*X^9*a1*a3*b2*a2+16/567*I*T*X^9*b1*b3*b2*a2-1216/945*I*T^3
*X^7*b1*b3*b2*a2+296/135*I*T^4*X^6*b3*a1*b1*a2+896/135*I*T^4*X^6*a3*a1*b1*b2-8
/21*I*T^2*X^8*a1*b1*a3*b3+8096/2025*I*T^6*X^6*a1*a2*b1*b2-256/135*I*T^8*X^4*a1
*a2*b1*b2+8/3*I*T^4*X*a1*a3*a2*b2^2-16/3*I*T^4*X*a1*b3*b2*a2^2-16/3*I*T^4*X*b1
*a3*b2*a2^2-8/3*I*T^4*X*b1*b3*a2*b2^2+24/5*I*T^2*X^5*a3*a1^2*b1*b3+512/315*I*T
^2*X^7*a3*a1^2*b1*b2-32/21*I*T^2*X^7*a1*a3*b1^2*a2-49/2*X^3*a2*a1^2*b1^2*b3+20
/3*X^3*a1^2*b1^2*b2*a3-53/9*T^2*X^4*a1^4*b1^2*b2-277/9*T^2*X^4*a1^2*b1^4*b2-1/
567*T^10*b2^3*a1^2+23/2835*T^10*b2^3*b1^2-1193/18*T^4*X^3*a1*a3*b2*a2-1993/18*
T^4*X^3*b1*b3*b2*a2+82/9*T^4*X^3*a1*a2*a3*b3-52/9*T^4*X^3*b1*b2*a3*b3-913885/
768*T^3*a1*a2*b1*b2-14571/16*T^3*a1*b1*a3*b3-7793521/10080*T^7*a1*a2*b1*b2+2/
168781725*T*X^22*a1*a2+2/200930625*T*X^22*b1*b2-4/468838125*T*X^21*a1*b1^2+
52495/216*T^3*X^3*a1^3*b1^2+20875/108*T^3*X^3*a1*b1^4-64/27*T^4*X^3*a2*a1*b1^3
*a3-16/27*T^4*X^3*a2*a1^3*b1*a3+56/27*T^4*X^3*a1^3*b3*b1*b2+8/27*T^4*X^3*a1*b3
*b1^3*b2+11291/60*T^2*X^5*a3*a1*b1*a2-953/30*T^2*X^5*b3*a1*b1*b2-21473/24*T^4*
X^2*a1*b1^2*b2*a2+32/9*T^2*X^4*a1^3*b1^2*b2*a2-4/9*T^2*X^4*a1*b1^4*b2*a2+167/
14175*T^10*b2*a1^2*a2^2+283/14175*T^10*b2*b1^2*a2^2-8/27*T^2*X^3*a1^7*b2-341/
810*X^9*a1^2*a2*b3-11/315*X^9*b2*a1^2*a3+628/2835*X^9*a3*b1^2*b2+380203/467775
*T^11*X^4*a1^2*b1^2+91/2*T*a1*a3*b3^2-217/4*T*b1*a3^2*b3+80872/127575*T^9*X^6*
a1^2*b1^2+19993/216*T^3*X^3*a1^5-3*T*a1*a3^3-23/4*T*b1*b3^3+23449/11340*T^9*X^
4*a3^2-1471/5670*T^9*X^4*b3^2+2/9*T^4*X^4*b1*a1^2*a3^2+2/9*T^4*X^4*a1^2*b1*b3^
2+4*T^2*a2*b2*a1^2*b1^2*a3+2161/240*X^5*a2^2*a1*b2+6331/960*X^5*a2*b2^2*b1+
111113/6720*T^8*X^2*a1^2*b3+7003607/20160*T^8*X^2*b3*b1^2-24*T^2*b2^3*a1^2*b1^
2+237/8*T^2*b1^4*b3*a1^2+1409/24*T^2*b1^2*b3*a1^4-677/12*T^2*b1^5*a3*a1+565/4*
T^2*b1*a3*a1^5-193465/2016*T^2*X^8*b1+8/5*T^6*X*a2^3*b3-11/5*T^6*X*b2^3*a3-\
56833/216*T^2*X^3*a1^3*b1^3-461/45*T^2*X^7*a3*b3-7133/45*T^6*X^3*a3*b3-397/6*T
^4*X^5*a3*b3-11*X^3*a1^4*a3*b3+5*X^3*b1^4*a3*b3-2/3*X^4*a3^3*a1*b1-8/1488375*T
^10*X^9*a2*b3+148/1488375*T^10*X^9*b2*a3-4/9*T^2*X^4*b1^5*a2^2+7/27*T^2*X^4*a1
^6*b2-73/27*T^2*X^4*b1^6*b2-14/27*T^2*X^4*a1^6*b3-10/27*T^2*X^4*b1^6*b3+65/9*X
^3*b1^4*a3*b2-77/18*X^3*b1^4*b3*a2+5/9*X^3*a2*a1^4*b3-64/3*X^3*a1^4*a3*b2-1/3*
X^4*b2^2*b1*b3^2-5/3*X^4*b2^2*b1*a3^2-1/3*X^4*a2^2*b1*a3^2+7/3*X^4*a2^2*b1*b3^
2+11/3*X^4*b2*b1^2*b3^2-3*X^4*b2*a1^2*b3^2-2/3*X^4*b2*b1^2*a3^2+6*X^4*a1^2*b2*
a3^2+50/3*T^5*X*a3*b1^3*b3+4/5*T^5*X*a1^2*a2*a3^2-16/15*T^5*X*a1^2*a2*b3^2+4/
15*T^5*X*a2*b1^2*a3^2-8/15*T^5*X*a2*b1^2*b3^2-2*T*X^3*a3*a1^2*b3^2-2/3*T*X^3*
a3*b1^2*b3^2+4/3*T*X^3*b3^3*a1*b1-1385/1701*T^3*X^9*a1*a3*a2-1019/3402*T^3*X^9
*a1*b3*b2-6799/5670*T^3*X^9*b1*b3*a2+3961/8505*T^3*X^9*b1*a3*b2-38027/540*T^5*
X^3*b2*a1^3*b1+6937/540*T^5*X^3*b2*a1*b1^3+2168/945*T^7*X^3*a1^2*a3*b1^2+7447/
945*T^3*X^7*a1*a3^2+281/189*T^3*X^7*a1*b3^2+232/945*T^3*X^7*a2*a3^2+944/945*T^
3*X^7*a2*b3^2-1223/15*T^5*a1^2*a3^2-1882/15*T^5*a1^2*b3^2-40523/120*T^5*a3^2*
b1^2+87073/120*T^5*b1^2*b3^2+47543/3024*T^3*X^8*a1*a2+5647/1120*T^3*X^8*b1*b2+
653/12*T^2*a2*b1^5*a1-2191/48*T^2*b2*a1^4*b1^2-3617/16*T^2*b2*a1^2*b1^4-175597
/576*T^2*X*a1^3*b1^3-1025/4*T^2*a2*a1^5*b1-10385/18*T^2*a2*a1^3*b1^3-4/3*a2^2*
b2*a1^3*a3+6*a1*b1^2*a2^3*b3+14/3*b1^3*a2*b2^2*a3-4/3*b1^3*b2*a2^2*b3-14/3*a1^
3*a2*b2^2*b3-4*a1*b1^2*b2^3*a3-6*a2^3*a1^2*b1*a3-4*a1^2*b1*b2^3*b3+766/
442047375*T^20*X*a1*b2-667/200930625*T^20*X*b1*a2+11399/66150*T^8*X^7*a2*b3+
5926/19845*T^8*X^7*b2*a3+76096/49116375*T^12*X^8*b1*a1^2+1522357/529200*T^8*X^
7*b2*a1+18745787/6350400*T^8*X^7*b1*a2+5137/18900*T^8*X^7*a1*b3+73993/16200*T^
8*X^7*b1*a3-229727/144*T^4*X*a1^3*b2-42947/768*T^4*X*b1^3*a2+2963/14175*T^10*X
^2*b2*a1^4+257/4725*T^10*X^2*b2*b1^4-31015189/9430344000*T^18*X^2*b1+12983/
11226600*T^18*X^2*b2+24*T^2*X*a1*b1^2*b2*a2*a3-42*T^2*X*a2*b2*a1^2*b1*b3-8*T^2
*X*a1*a2*b1^2*a3*b3+4*T^2*X*a1^2*b1*b2*a3*b3+2/9*T^4*X^4*b1^3*a3^2+2/9*T^4*X^4
*b1^3*b3^2-6*X^3*a1^2*b1^2*a3*b3-2/3*X^4*a3*a1*b1*b3^2-2353/72*T^4*X^2*a1^4*b3
+37625/36*T^4*X^2*b1^4*b3+95669/144*T^4*X^2*b1^3*a2^2-91001/144*T^4*X^2*b2^2*
b1^3-284/42525*T^10*X*a1^5*b2+32/8505*T^10*X*b1^5*a2-4/2835*T^8*X^6*b1*a3^2-\
134/14175*T^8*X^6*b1*b3^2+314569/113400*T^8*X^6*b1*a2^2-79901/37800*T^8*X^6*b2
^2*b1-6007/3240*T^8*X^6*b3*a1^2+76099/37800*T^8*X^6*b3*b1^2+403/630*T^8*X^2*b2
*a3^2+691/630*T^8*X^2*b2*b3^2+4/9*T^6*X^2*b1*b2^4+8/45*T^6*X^2*b1*a2^4+479/120
*T^8*X^2*b1*a3^2+1279/840*T^8*X^2*b1*b3^2+18883/135*T^6*X^2*a1^4*b2+459407/540
*T^6*X^2*b2*b1^4+55/8*X*a2*b1*a3^2+183/8*X*b1*a2*b3^2+31*X*a1*b2*a3^2+17/4*X*
a1*b2*b3^2-387/16*X*a2^2*a1*b3-1087/64*X*b1*a3*a2^2+237/16*X*a1*b3*b2^2-3465/
64*X*b1*a3*b2^2+28/45*T^6*X^2*a1*a2*b2^3-4/9*T^6*X^2*b2*a1*a2^3+556/45*T^6*X^2
*b1^3*b3*b2-442/135*T^6*X^2*a1^3*a2*b3-236/45*T^6*X^2*b1^3*a2*a3-1574/135*T^6*
X^2*a1^3*a3*b2-37787/540*T^6*X^2*a1^3*b1*a2+5207/4*T^6*X^2*a1*b1^3*a2-22/135*T
^6*X^3*a2^2*a1*b3+182/27*T^6*X^3*a1*b3*b2^2+14/27*T^6*X^3*b1*a3*a2^2-806/135*T
^6*X^3*b1*a3*b2^2+9/2*X*T*b2*a1^2*a3*b3-117/2*X*T*b2*a1*b1*a3^2-203/2*X*T*b2*
a1*b1*b3^2-97/2*X*T*b2*b1^2*a3*b3+70/9*X^3*a1*b1^3*a2*a3-25/9*X^3*a1^3*b1*a2*
a3+113/18*X^3*a1^3*b3*b1*b2+101/6*X^3*a1*b3*b1^3*b2+20/3*X^4*a2*a1*b1*b3^2-20/
3*X^4*a2*a1*b1*a3^2+4/3*X^4*a2*b2*a1*b3^2+8/3*X^4*a1*a3^2*b2*a2-47/4*X^4*a3*a1
*b1*a2^2-163/12*X^4*a3*a1*b1*b2^2+10*X^4*a2^2*a1*b2*a3+7*X^4*b1*a3*a2*b2^2+7*X
^4*a1*a2*b2^2*b3-10*X^4*a2^2*b1*b2*b3+77/4*X^4*a3*a1^2*b2*a2+313/12*X^4*a3*b1^
2*b2*a2+601/1575*T^8*X^5*a1*b1*a2^2+383/4725*T^8*X^5*a1*b1*b2^2-122/4725*T^8*X
^5*a1^2*b2*a2+326/675*T^8*X^5*b1^2*b2*a2-1590033/256*T^2*X*b1*a2*a1^2-1223883/
512*T^2*X*a1*b1^2*b2+26/1575*T^10*X*a1*b3*a2^2+74/14175*T^10*X*a1*b3*b2^2-416/
14175*T^10*X*b1*a3*a2^2+8/4725*T^10*X*b1*a3*b2^2-16/9*T^2*X^7*a3^2*a1*b1-464/
315*T^2*X^7*a1*b1*b3^2-1984/2835*T^3*X^7*a2^2*a1^3-496/405*T^3*X^7*b2^2*a1^3+8
/525*T^5*X^7*a1^4*a3-352/14175*T^5*X^7*b1^4*a3-92/9*T*X^3*a2^2*a1^3+847/24*T*X
^3*b2^2*a1^3+4/27*T^3*X^3*a1^6*a3+4/27*T^3*X^3*b1^6*a3+8275/1134*T^9*X^3*a3*a1
^2-1603/243*T^9*X^3*a3*b1^2+221290717/4989600*T^11*X*a1^2*a2+61272061/831600*T
^11*X*a2*b1^2-15817/9450*T^11*X*a3*a1^2+482417/31185*T^11*X*a3*b1^2-1943/31185
*T^11*X*a1*a3^2+5119/31185*T^11*X*a1*b3^2+154/27*T^3*X^3*a1^6*a2+238/27*T^3*X^
3*b1^6*a2-760063/30240*T^9*X^3*a1^2*a2-28396463/136080*T^9*X^3*a2*b1^2+175577/
68040*T^9*X^3*a2^2*a1+1635877/68040*T^9*X^3*b2^2*a1-188/42525*T^9*X^5*a2*a1^2*
b1^2-8/42525*T^3*X^11*a2*a1^2*b1^2-178/315*T^3*X^7*b1*a3*b3+968/945*T^3*X^7*b2
*a3*b3-16/1488375*T^11*X^7*b3*a1*b1+94169/7016625*T^12*X^5*a1*b3-222631/
1403325*T^12*X^5*b1*a3+751/960*X^5*a2^3*b1+223/120*X^5*a1*b2^3-1997/72*T^2*a1^
6*b3-5371/72*T^2*b1^6*b3-26/654885*T^14*X^2*b2^3+9447169/87318000*T^15*X^2*a1^
2-2845453/6548850*T^15*X^2*b1^2+64/315*T*X^7*a1^7+611/30*T^5*X^2*a1^5*a2-1829/
15*T^5*X^2*b1^5*b2+17308/155925*T^11*a1^2*a2*a3-167/6237*T^11*a1^2*b2*b3-838/
51975*T^11*a2*a3*b1^2-1613/10395*T^11*b1^2*b2*b3+1408/8037225*T^9*X^9*a2^2*a1-\
736/1148175*T^9*X^9*b2^2*a1-10451/192*X*T*a1^4*a3-6401/48*X*T*b1^4*a3+157/8*X*
T*a2^2*a1^3-2533/48*X*T*b2^2*a1^3+79/8*T*X^4*a1^5*a2+749/72*T*X^4*b1^5*b2+15/2
*T*X^5*a2*a1^4-3887/60*T*X^5*a2*b1^4+1/24*T*a1^4*a3*a2+241/8*T*a1^4*b3*b2-301/
8*T*b1^4*a3*a2+679/24*T*b1^4*b3*b2+2/3*X^4*b3^3*b1^2-4*X^4*b1*b3*b2^3+5*X^4*a1
*a2^3*b3+X^4*b1*a3*a2^3+8*X^4*a1*a3*b2^3+2/3*X^4*b3*b1^2*a3^2+109/24*X^4*b3*a1
^2*a2^2-401/24*X^4*b3*a1^2*b2^2+115/24*X^4*b3*b1^2*a2^2+67/8*X^4*b3*b1^2*b2^2-\
27/8*T^2*X^2*b2*a3^2+399/8*T^2*X^2*b2*b3^2+251213/128*T^2*X*a1^3*b2-1114217/
1536*T^2*X*b1^3*a2-8923/64*T^2*X^2*b1*a3^2-15479/64*T^2*X^2*b1*b3^2-17685/128*
I*X^3*a1^5+344653192/21049875*I*T^12*X^6+989956/297675*I*T^10*X^8+6910052/
4465125*I*T^8*X^10-32152/76545*I*T^6*X^12-12104/99225*I*T^4*X^14-12254/4465125
*I*T^2*X^16+13171/4465125*I*X^15*a1-485419/1814400*I*X^12*a1^2-1061524/945*I*T
^10*X^2-1048/675*I*X^11*a1-1452733/302400*I*X^10*a1^2-169055689/40320*I*T^8*a1
^2+99173/13440*I*X^8*a1^2+2963299/241920*I*X^7*a1^3+415039/45*I*T^6*a1^2+
506441/288*I*T^4*a1^4-84323/1280*I*X^5*a1^3-72347/576*I*X^4*a1^4+3292691/6144*
I*T^2*a1^4+5528/72335025*I*T^12*X^12+10021156/6630710625*I*T^12*X^10+263588/
1326142125*I*T^20*X^4-2284136/3978426375*I*T^18*X^6-214862/5157219375*I*T^16*X
^8+14512/46414974375*I*T^14*X^10+1774/3*I*X^4*T^2+12750*I*X^2*T^4-588*I*X^2*T^
2-379688/15471658125*I*T^12*X^14-175474/21097715625*I*T^10*X^16+14006/
12658629375*I*T^8*X^18+15929/768*I*a1^4*b1^2+633259/288*I*T^3*b1^5+82692679/
30240*I*T^7*b1^3-290796373/34560*I*T^6*b1^4-44599/8960*I*X^8*b1^2-921799/
10886400*I*X^12*b1^2+29576395/1571724*I*T^15*b1+699355961/80640*I*T^8*b1^2+
221083757/1871100*I*T^13*b1-4807827271/17107200*I*T^12*b1^2+77490821/302400*I*
T^10*a1^2-184321213/38880*I*T^9*b1^3+523/8064*I*X^10*b1^2-6262/467775*I*T^16*X
^2-7799768/1403325*I*T^14*X^4-814627859/178200*I*T^11*b1+3240093179/604800*I*T
^10*b1^2-1575391/6144*I*T*b1^3-32541197/9216*I*b1^3*T^3+1907336/15471658125*I*
T^22*X^2-13966861/240*I*T^6*b1^2-267207403/22680*I*T^9*b1-5583/16*I*T*b1+27/20
*I*X^6*b1^2+39929/768*I*X^4*b1^2+4703417/84*I*T^7*b1+6883877/768*I*T^4*b1^2+
183299/2048*I*a1^2*b1^2-9567/128*I*X^2*b1^2-121081/10*I*T^5*b1+61219/128*I*T^2
*b1^2+18283/48*I*b1*T^3-826384/17325*I*T^14*X^2+3025270751/92160*I*T^5*b1^3-\
6819047/1088640*I*X^9*a1^3+123223/17280*I*X^6*a1^4-253/3*I*X^3*a2+1907/3*I*T^4
*b3^2+21*I*X^4*b3^2+33962/81*I*T^9*b3-5808/5*I*T^6*b3^2+28/5*I*X^6*b3^2+70894/
693*I*T^11*b3+1199288/31185*I*T^13*b3-2*I*a2^4*b2^2+2*I*a2^2*b2^4-2/1406514375
*I*X^24*a1^2-2/4219543125*I*X^24*b1^2-324844/45*I*T^7*b3+271*I*b3*T+829*I*b3*T
^3-4/63293146875*I*T^2*X^26-284/139244923125*I*T^26*X^2-1174/417734769375*I*T^
24*X^4-664/59676395625*I*T^22*X^6-61318/696224615625*I*T^20*X^8+3476/
3013959375*I*T^6*X^20+1676/12658629375*I*T^4*X^22+2/4219543125*I*T^2*X^24+
271966/63*I*T^7*b2+209659/30*I*T^5*b2-2007/2*I*T^3*b2+3025/16*I*T^2*b2^2+232*I
*T*b2+3113/64*I*a1^2*b1^4-68051/34560*I*X^6*b1^4+1354609/1536*I*T^2*b1^4+11665
/512*I*X^2*b1^4-25228555/2304*I*T^4*b1^4+85907/2304*I*X^4*b1^4+29003130617/
59875200*I*T^12*a1^2+10922161/17280*I*T^6*a1^4-18015/128*I*T*b1^5-309/16*T^6*X
^2*a1*a2*b3+659005/288*T^6*X^2*b1*a3*a2-6277/80*T^6*X^2*b2*a1*a3+251381/1440*T
^6*X^2*b1*b3*b2+151/9*T^6*X^2*a1^2*b2*a2^2+85/9*T^6*X^2*b1^2*b2*a2^2+418/45*T^
6*X^2*a2^3*a1*b1-2*T*X^3*a3^3*a1^2-2/3*T*X^3*a3^3*b1^2-871/510300*T^3*X^13*a1^
2*a2+2591/170100*T^3*X^13*a2*b1^2+43477/270*T^5*X^3*a2*a1^4+382387/540*T^5*X^3
*a2*b1^4-3308/2835*T^7*X^3*a1^4*a3-212/189*T^7*X^3*b1^4*a3+2/1488375*T*X^17*a3
*a1^2+2/4465125*T*X^17*a3*b1^2+58125/16*I*T^3*X^4*a1^2*b1+176227/64*I*T^3*X^3*
a1*b1^3-6958007/3840*I*T^2*X^5*a1*b1^2-2852737/3072*I*T*X*a1*b1^3-3085349/
181440*I*T^3*X^9*a1*b1-144449/100800*I*T*X^11*a1*b1-5636917/240*I*T^5*X*a1*b1+
18859363/768*I*T^4*X*a1*b1^2-669799/72*I*T^3*X^3*a1*b1+1717079/256*I*a1*X*T^2*
b1^2+25133443/1440*I*T^5*X^3*a1*b1+741911/160*I*T^3*X^5*a1*b1+249629/3360*I*T*
X^7*a1*b1+3333525707/907200*I*T^11*X*a1*b1+65621/12*I*T^3*X*a1*b2+1871/12*I*T*
X^3*a1*b2-337/8*I*a1*a2*b2*b3-422*I*T*X*a2*b3-4611/16*I*T*a1*a2*b3-5457/32*I*T
*b1*b2*b3-315/32*I*X*a1*b1*b3-979/8*I*X*a1*b2*b3+1463/16*I*X*a2*b1*b3-481249/
320*I*T^5*X^2*a1^2*b1-2366769/640*I*T^5*X*a1*b1^3-24880231/2304*I*T^4*X^3*a1*
b1^2-18838103/40320*I*T^8*X*a1*b1^2-23922907/5040*I*T^7*X^3*a1*b1-4890577/1680
*I*T^7*X^2*a1^2*b1+5720257/4320*I*T^6*X^3*a1*b1^2-415091/288*I*T^5*X^5*a1*b1-\
246311/96*I*T^5*X^4*a1^2*b1+68599/960*I*T^4*X^5*a1*b1^2-6484829/15120*I*T^3*X^
7*a1*b1-530059/720*I*T^3*X^6*a1^2*b1+795349/10080*I*T^2*X^7*a1*b1^2-1383101/
60480*I*T*X^9*a1*b1-3669509/192*I*a1*X*b1*T^3+9891/64*I*a1*X*b1*T-110211/64*I*
a1*X^3*b1*T-3705/4*I*T*X^2*a1^4*b1-1061169/640*I*T^5*X*a1^3*b1-56989/64*I*T^3*
X^3*a1^3*b1+55007/640*I*T*X^5*a1^3*b1+128993/24*I*T^2*X*a1^3*b1^2-328841/6720*
I*T*X^8*a1^2*b1-1386849/1024*I*a1^2*b1*T*X^2-13257/80*I*a1*X^5*b1*T-2351269/
768*I*T^6*X*a1*b1^2+54133/48*I*T*X^3*a2*b1+10979/8*I*T*X*a2*b1+192613/256*I*T*
a1*a2*b1+3271/18*I*T^3*X*a1^3*b3+15*I*X*a2*b2*b3-8*I*X*T*a3^3*b2-8*I*X*T*b3^3*
a2+32/3*I*T^5*X*a2^3*b3+132/5*I*T^5*X*b2^3*a3+6797/128*I*X*a1*b1*b2-82675/96*I
*T^2*X^4*b1*b2+82801/960*I*T*X^6*a1^2*b1+181471/640*I*T*X^5*a1*b1^3-12347013/
1024*I*T^3*X^2*a1^2*b1-8377417/576*I*T^3*X*a1^3*b1-7897417/576*I*T^3*X*a1*b1^3
+1779665/384*I*T^2*X^3*a1*b1^2+184677/32*I*T^2*X^2*a1^2*b1^2+1483937/384*I*T^2
*X*a1*b1^4-247291/288*I*T*X^3*a1^3*b1-365179/288*I*T*X^3*a1*b1^3-5685/4*I*T*X^
2*a1^2*b1^3-21516449/12096*I*T^9*X*a1*b1+208/945*T^7*X^4*a2*a3*b1*b2+32/945*T^
7*X^4*a1*a2*b2*b3-6*T*X^5*b3*a1*b1*a2^2+22/5*T*X^5*b3*a1*b1*b2^2+2*T^2*b2^2*a1
^2*b1^2*b3-84*T^2*a2^2*b2*a1^2*b1^2-2*T^2*a2^2*a1^2*b1^2*b3+4316/654885*T^14*X
^2*a2*b2*a1-101348/3274425*T^14*X^2*a2*a1*b1+1774/363825*T^14*X^2*a3*a1*b1+32/
13395375*T^14*X^6*a2*a1*b1-26/654885*T^14*X^2*b2*a2^2+10543031/35363790000*T^
20*X^2*b1-2/3*a1^3*a2^3*b3+2/3*a2^3*b1^3*a3+8/3*a1^3*b2^3*a3+8/3*b1^3*b2^3*b3-\
2488/5457375*T^12*X^8*b1^3+30905/288*T^4*a1^4*b3-472903/576*T^4*b1^4*b3-51069/
64*X*T*a1^2*a3*b1^2-7001/32*X*T*a2^2*a1*b1^2-1185/32*X*T*b2^2*a1*b1^2+11695/96
*X*T*a2*b2*b1^3+809/24*T*X^4*a1^4*b1*b2+70/3*T*X^4*a1^3*b1^2*a2+183*T*X^4*a1^2
*b1^3*b2-9031/72*T*X^4*a1*b1^4*a2-433/10*T*X^5*a2*a1^2*b1^2-2531/60*T*X^5*a1^2
*a3*b1^2-2449/120*T*X^5*b2*a1^3*b1+11869/120*T*X^5*b2*a1*b1^3+727/8*X*T*b3^2*
a1*b1^2-1/2*X*T*a3*a1^2*a2^2+177/2*X*T*a3*a1^2*b2^2-323/4*X*T*a3*b1^2*a2^2+195
/4*X*T*a3*b1^2*b2^2-317/4*T*a2*a1^2*b1^2*a3+67/4*T*b2*a1^2*b1^2*b3+7067/16200*
T*X^10*a1*a2*b1^2+19219/18900*T*X^10*a1^2*b1*b2+689/14175*T*X^10*a1*a2*b2^2+
1634/14175*T*X^10*a2^2*b1*b2+1287/8*X*T*a1*a3^2*b1^2+38/99225*T*X^14*a1*a2*b1^
2+86/33075*T*X^14*a1^2*b1*b2+8879/9450*T*X^10*a1^2*b1*b3-4877/6300*T*X^10*a1*
a3*b1^2-2669/24*T^5*X^2*a1^2*a2*a3-5693/24*T^5*X^2*a1^2*b2*b3-145267/120*T^5*X
^2*a2*a3*b1^2-187/8*T^5*X^2*b1^2*b2*b3+44379/64*I*T*X^2*b1^2*b2-58699/384*I*X^
3*a1*b1*b2-829/4*I*T*X*a1*b2+56/9*I*X*a1^6*a2*b1^2-56/9*I*X*a1^2*a2*b1^6-8/3*I
*X*b2*a1^7*b1+56/9*I*X*b2*a1^5*b1^3+56/9*I*X*b2*a1^3*b1^5-8/3*I*X*b2*a1*b1^7-\
366589/48*I*T^5*X*a2*b1+132077/16*I*T^4*X^2*a1*a2+391897/72*I*T^3*X^3*a2*b1+
463/48*I*T^2*X^4*a1*a2-2387/80*I*T*X^5*a2*b1+375649/48*I*T^3*X*a2*b1-370551/
128*I*T^3*a1*a2*b1-35967/16*I*T^2*X^2*a1*a2-106401/128*I*T^2*X*a1^2*a2-241595/
64*I*T^2*X*a2*b1^2-3169/96*I*X*a1*b1^3*b3-1249/96*I*X*a1^3*b1*b3-464/2025*I*T^
6*X^6*a1*a2^3-224/2025*I*T^6*X^6*b1*b2^3-1049/144*I*T^2*X^4*a1^3*a3-12559/96*I
*T^2*X^4*b1^3*b3-9176/2835*I*T^8*X^4*a1^3*a2-27071/810*I*T^8*X^4*b1^3*b2+32/
945*I*T^8*X^4*a1*a2^3-4/945*I*T^8*X^4*b1*b2^3+982926037/544320*I*T^9*X^3*a1*b1
-2159249/5600*I*T^7*X^5*a1*b1-725887/16800*I*T^5*X^7*a1*b1-589285/2048*I*T*X^4
*a1^2*b1-395137/3072*I*T*X*a1^3*b1+4961159/480*I*T^7*X*a1*b1+34583/30*I*T^5*X*
a1*b2+102553/32*I*T^4*X^2*b1*b2+2087/2*I*T^3*X^3*a1*b2+44139/128*I*T*X^2*a1^2*
b2-478*I*T*X^3*a2*b3+44349/64*I*T*X^2*a1^2*b3-197/8*I*T*X^2*a2^2*b3+255/16*I*T
*X^2*a3^2*b1+17087/32*I*T*X^2*b1^2*b3+13/8*I*T*X^2*b2^2*b3+4371/32*I*T*X*a1^3*
b3-14005/96*I*X^3*a1*b1*b3-487/24*I*X^3*a1*b2*b3+4547/48*I*X^3*a2*b1*b3-137*I*
X^2*a1^2*b1*b3-3151/32*I*X^2*a1^2*b2*b3-2291/32*I*X^2*b1^2*b2*b3+12779/32*I*T^
2*a1^2*b2*b3-7925/32*I*T^2*b1^2*b2*b3-8501/10800*I*T^8*X^6*a1*a2-1237069/18144
*I*T^8*X^6*b1*b2-64649/14175*I*T^8*X^6*a1*a3+225691/18900*I*T^8*X^6*b1*b3+
167281/14175*I*T^10*X^2*a1^3*a2+22862/2025*I*T^10*X^2*b1^3*b2+563/5*I*T*X^5*a1
*b2-61381/32*I*T^2*X^2*b1*b2+35237/12*I*T^3*X*a1*b3-194*I*T^3*X*a2*b3-3677/24*
I*T^3*a1*a2*b3+21457/48*I*T^3*b1*b2*b3-37697/16*I*T^2*X^2*b1*b3+1967/2*I*T^2*X
^2*b2*b3-20293/16*I*T^2*a1^2*b1*b3+8537/12*I*T*X^3*a1*b3+452/315*T*X^7*a1^5*b1
^2+8/189*T*X^7*a1^3*b1^4+284/945*T*X^7*a1*b1^6+6/7*I*T*X^7*a2^3*b1+478/315*I*T
*X^7*a1*b2^3+38623/5040*I*T*X^8*a1^2*b3+6941/5040*I*T*X^8*b3*b1^2+304/3*I*T^4*
X^4*a1^4*b1^2+1333/27*I*T^4*X^4*a1^2*b1^4-32/105*I*T^4*X^8*a1^2*a2^2-32/35*I*T
^4*X^8*a1^2*b2^2+34/105*I*T^4*X^8*a2^2*b1^2+62/135*I*T^4*X^8*b1^2*b2^2+44/567*
I*T^4*X^8*a1^3*a3+1222/2835*I*T^4*X^8*b1^3*b3+342667/360*I*T^5*X*b3*a1^3+4*I*T
*X^4*b2^3*a2*a1-16/4465125*T^14*X^6*b2*a1^2-16/535815*T^14*X^6*b2*b1^2+78277/
11340*T^10*X^2*b1*a1^4-34873/28350*T^10*X^2*a1^2*b1^3+270089/113400*T^10*X^4*
a2^2*b1-24949/37800*T^10*X^4*b2^2*b1+16/2835*T^10*X^4*b1*a3^2-34/14175*T^10*X^
4*b1*b3^2+30601/935550*T^12*a1*a2*b3+8053/53460*T^12*b2*a1*a3+266/1485*T^12*b1
*a2*a3+1240537/1871100*T^12*b1*b3*b2+40517/56700*T^10*X^2*b1^5+42*I*T*X^2*a1*
b1^2*a3*b3+136*I*X*T*a1*b1*b2^2*a2^2-73*I*X*T*a1^2*b1^2*b2*a2-4342/9*I*T^3*X^3
*a3*a1*b1*a2-4336/9*I*T^3*X^3*b3*a1*b1*b2-32/1575*I*T*X^11*b3*a1*b1*b2+16/15*I
*T*X^6*a1*b1^2*a3*b3-64/315*I*T^3*X^7*a1*a3*b2*a2+128074/45*I*T^6*X^2*a1*a2*b1
*b2+16/945*I*T^8*X^4*b3*a1*b1*a2+104/945*I*T^8*X^4*a3*a1*b1*b2-112/3*I*T*X^3*
a1*a2*a3*b3-292/3*I*T*X^3*b1*b2*a3*b3-100/3*I*T*X^3*a1*a3*b2*a2+250/3*I*T*X^3*
b1*b3*b2*a2+56*I*T*X^2*a1*b1*a2*a3^2-85*I*T*X^2*a1*b1^2*b2*a2-16*I*T*X^2*a2*b2
*a1*b3^2+16*I*T*X^2*a2*b2*a1*a3^2+117*I*T*X^2*a2*a1*b1*b2^2+50*I*T*X^2*a3*b1^2
*b2*a2-22*I*T*X^2*a3*a1^2*b2*a2-24*I*T*X^2*a2*a1*b1*b3^2-104/315*I*T^8*X*a2^2*
a1*b1*b2+16/45*I*T^4*X^6*a1*b1*a3*b3+512/135*I*T^2*X^6*a2*b2*a1*b1^3+16/3*I*T*
X^4*a2*a1*b1*b3^2+187/12*I*T*X^3*a3*a1*b1*a2+1279/12*I*T*X^3*b3*a1*b1*b2+136*I
*T^2*X^2*a1*b2*a3*b3-322*I*T^2*X^2*b1*a2*a3*b3-419*I*T^2*X*b3*a1*b1*b2^2-20042
/15*I*T^5*X^2*a1*b1^2*b2*a2+64/3*I*T^6*X^2*a1*b1*a3*b3+587/3*I*T^4*X^2*a2*a3*
b1*b2+137*I*T^4*X^2*a1*a2*b2*b3-16/3*I*T^4*X^2*a1*b2*a3*b3-4/3*I*T^4*X^2*b1*a2
*a3*b3-32/1215*I*T^3*X^9*a3*a1*b1*a2-704/8505*I*T^3*X^9*b3*a1*b1*b2+263/2*I*T*
X^4*a1*b1^2*b2*a2-7*I*T*X^4*a2*a1*b1*b2^2+416/315*I*T^2*X^7*a2^2*a1*b1*b2+16/
15*I*T^6*X^4*a1*b1*a3*b3-325*I*T^2*X*b3*a1*b1*a2^2-208/3*I*T*a1^3*b3*b1*b2*a2-\
48*I*T*a1*b3*b1^3*b2*a2+112*I*T*X^2*a1^3*b1^2*b2*a2-232/3*I*T*X^2*a1*b1^4*b2*
a2+16*I*T*X^2*a2^2*b2*a1^2*b1^2-32/3*I*T*X^3*a1*b1*b2^2*a2^2+60*I*T*X^4*a1*b1^
2*a3*b3+32/3*I*X*T*a1^4*b1^2*b2*a2-128/3*I*X*T*a1^2*b1^4*b2*a2+120*I*T*X^3*a1^
2*b1^2*b2*a2+24/5*I*T*X^5*a1*a2*a3*b3+208/15*I*T*X^5*b1*b2*a3*b3-455/8*I*X*T*
b1*b3*b2*a2+2668/315*I*T*X^7*a3*a1*b1*a2+4148/315*I*T*X^7*b3*a1*b1*b2-1217/2*I
*X*T*a3*a1*b1*a2-767/4*I*X*T*b3*a1*b1*b2-16*I*X*T*b2^3*a1*b1*b3+32/3*I*T*X^4*
a3*a1^2*b2*a2+72*I*T*X^4*a3*b1^2*b2*a2-32*I*T*X^3*a2*b2^2*a1^2*b1-8*I*T*X^3*a2
^2*a1*b1^2*b2-64/3*I*T*X^2*a1*a2*b1^3*b2^2-176/3*I*X*T*a1^3*b2*a2*a3-28*I*X*T*
b1*a1^2*a2^2*a3-84*I*X*T*b1*a1^2*b2^2*a3+44*I*T^2*X^2*a1*b1^2*a2*b2^2+56/3*I*T
^4*a2*b2*a1^2*b1*a3+8*I*T^4*a1*b1^2*b2*a2*b3-16/3*I*T^2*X^5*b3*a1*b1*a2^2-128/
15*I*T^2*X^5*b3*a1^2*b2*a2-48/5*I*T^2*X^5*b3*b1^2*b2*a2+32/15*I*T^2*X^5*b3*a1*
b1*b2^2-64/3*I*T*X^3*a2*a1^2*b1^2*b3+176/3*I*T*X^3*a1^2*b1^2*b2*a3-8*I*X*T*b2*
a1^2*a2^2*a3-40*I*X*T*b2*b1^2*a2^2*a3-16*I*X*T*a1^2*a2*b2^2*b3-32*I*X*T*b3*b1^
2*a2*b2^2+48*I*T^3*X^2*a3*a1^2*b2*a2-96*I*T^3*X^2*a3*b1^2*b2*a2-208/45*I*T^4*X
^5*a2^2*a1*b1*b2+32*I*T^3*X^4*a1^2*b1*b3*b2-352/3*I*T^3*X^4*a1*a3*b1^2*b2+368/
9*I*T^3*X^4*a1^2*b1*a2*a3+592/9*I*T^3*X^4*a1*a2*b1^2*b3-96*I*T^2*X^2*a1^2*b1*
b2*a2^2+16/3*I*T*X^4*a2*b1^2*a3*b3+551/3*I*T*X^4*a1*a3*b1^2*b2+112/3*I*T*X^4*
a1^2*a2*b1*a3+43*I*T*X^4*a1*a2*b1^2*b3-82/3*I*T*X^4*a1^2*b1*b3*b2+16/3*I*T*X^4
*a2^2*a1*b2*a3+32/3*I*T*X^4*b1*a3*a2*b2^2+8/3*I*T*X^4*a1*a2*b2^2*b3-40/3*I*T*X
^4*a2^2*b1*b2*b3-344/3*I*X*T^3*a2*b2^2*a1^2*b1-416/3*I*X*T^3*a2^2*a1*b1^2*b2+
76*I*X*T*b2^2*a1*b1^2*b3+172*I*X*T*a2^2*a1*b1^2*b3-184/3*I*X*T*a2*b2*b1^3*b3+
56/3*I*T*X^4*a3*a1*b1*a2^2+266/45*T^5*X*a1^5*b1*b2+101/9*T^5*X*a1^4*b1^2*a2-\
161/9*T^5*X*a1^2*b1^4*a2-454/45*T^5*X*b1^5*a1*b2+12*T^3*X^4*b3*a1^4*b1+160/9*T
^3*X^4*a3*a1^3*b1^2+392/9*T^3*X^4*b3*a1^2*b1^3-10*T^3*X^4*a3*a1*b1^4-2643301/
5040*T^7*X*a1*a3*a2-5664059/10080*T^7*X*b1*a3*b2-7383707/5040*T^7*X*a1*b3*b2+
9042919/10080*T^7*X*b1*b3*a2-8489/96*T*X^3*a1^3*b3*b1+13219/96*T*X^3*a1*b3*b1^
3+2649/64*T*X^2*a1^4*b1*b2+6233/32*T*X^2*a1^3*b1^2*a2+4191/16*T*X^2*a1^2*b1^3*
b2+5693/32*T*X^2*a1*b1^4*a2-1231/96*a1^5*b1*a2-365/32*b1^5*a1*a2-14921/96*T*X^
4*a3*a1*b1*b2-368/105*T^3*X^7*a2*b2*a1^2*b1+14053/96*T*X^4*b3*a1*b1*a2+3911/24
*T*X^3*a2*b2*a1^2*b1-9897/64*T*X^2*b3*a1*b1*a2-12659/64*T*X^2*a3*a1*b1*b2+1791
/32*X*T*a2*b2*a1^2*b1+91*X*T*b3*a1^2*b2*a2+207/4*X*T*b3*a1*b1*a2^2-687/4*X*T*
b3*a1*b1*b2^2+101/2*X*T*b3*b1^2*b2*a2+1783/12*T*X^2*a2*b2*a1^3*b1+1685/4*T*X^2
*a2*b2*a1*b1^3+4421/20*T^5*X^2*a3*a1*b1*b2-2914/15*T^5*X^2*b3*a1*b1*a2+62/15*T
^6*X^2*a1*a3*b1^2*b2-104/15*T^6*X^2*a1^2*b1*a2*a3+394/15*T^6*X^2*a1*a2*b1^2*b3
-24*T^6*X^2*a1^2*b1*b3*b2-1228/135*T^6*X^3*a1*a3*b2*a2+724/45*T^6*X^3*b1*b3*b2
*a2+754/45*T^6*X^2*a2*a1*b1*b2^2+4/15*T^6*X^2*a1*b1^2*a3*b3-2/45*T^2*X^6*a2*a1
*b1*b2^2-8/9*T^2*X^6*a3*b1^2*b2*a2-8/45*T^2*X^6*a3*a1*b1*b2^2-64/45*T^2*X^6*a2
*b2*a1^2*a3-4/15*T^2*X^6*a1*b1^2*a3*b3-901/18*T^2*X^6*a1*b1^2*b2*a2-901/360*X^
8*b2*a1^2*b1^2-5228/31185*T^14*X^5*a1*b1+62/189*T^8*X^3*a1^5*b1-604/315*T^8*X^
3*a1^3*b1^3+110/189*T^8*X^3*b1^5*a1+109991/23040*X^8*a1*b1*a2-4013/13440*X^8*
a1*b1*a3-8/3645*T^12*X*a1^3*b1^3+8/405*T^8*X^5*a1^3*b1^3-128/14175*T^6*X^7*a1^
5*b1+32/2835*T^6*X^7*a1^3*b1^3+32/14175*T^6*X^7*b1^5*a1-41/15*T^3*X^5*a3*b3^2-\
566847587/6429780000*T^10*X^10*b1-14993831/803722500*T^10*X^10*b2-3263/630*T^2
*X^7*a1*b2^3+4/63*T^2*X^7*a2^3*b3-4/63*T^2*X^7*b2^3*a3-1543/630*T^2*X^7*a2^3*
b1+3/4*X*T*a1^2*a2*a3^2+5/4*X*T*a1^2*a2*b3^2-403/4*X*T*a2*b1^2*a3^2-229/4*X*T*
a2*b1^2*b3^2+141/2*X*T*a2^3*b1*b2-99/2*X*T*a2*b1*b2^3+2*T*X^2*a1*a2*b1^2*b3^2+
4*T*X^2*b1^3*a2*a3*b3+2*T*X^2*a1^2*b1*b2*a3^2+10*T*X^2*a1^2*b1*b2*b3^2+6*T*X^2
*a1*a2*b1^2*a3^2+169/2835*T*X^10*a1*a2^3+962/14175*T*X^10*b1*b2^3+277/24*X*T*
a1^3*a3^2-827/24*X*T*b3^2*a1^3+22/297675*T*X^14*a1^3*a2-754/297675*T*X^14*b1^3
*b2+4141/56700*T*X^10*a1^3*a3-527/14175*T*X^10*b1^3*b3+23801/48600*T*X^10*a1^3
*a2+35783/24300*T*X^10*b1^3*b2-1/5953500*T*X^15*a1^2*a2+31721/17860500*T*X^15*
a2*b1^2+307/893025*T*X^15*a2^2*a1+2119/4465125*T*X^15*b2^2*a1-151/1488375*T*X^
15*a3*a1^2+1553/4465125*T*X^15*a3*b1^2+39/2*T*X^2*a2^2*a1^4-619/12*T*X^2*b2^2*
a1^4-259/4*T*X^2*a2^2*b1^4+227/4*T*X^2*b2^2*b1^4-857/135*T^5*X*a1^6*a2+77/135*
T^5*X*b1^6*a2+2/9*T^3*X^4*a3*a1^5+4*T^3*X^4*b3*b1^5-6343/288*T*X^3*a1^4*a3-\
12125/144*T*X^3*b1^4*a3-181/8*T*X^2*a1^5*a2+11587/64*T*X^2*b1^5*b2+2413/8100*T
*X^10*a1^2*a2^2+76/675*T*X^10*a1^2*b2^2+3893/9450*T*X^10*a2^2*b1^2+35911/56700
*T*X^10*b1^2*b2^2-67/6*T*X^2*a3*a1^5-1267/24*T*X^2*b3*b1^5-5/9*X*T*a1^6*a2+149
/9*X*T*b1^6*a2+9/2*T*X^4*a1^2*a3^2+56*T*X^4*a1^2*b3^2-287/24*T*X^4*a3^2*b1^2+
235/8*T*X^4*b1^2*b3^2-154/45*T^2*X^6*a1*a3*b1^2*b2-1024/45*T^2*X^6*a1^2*b1*a2*
a3-278/45*T^2*X^6*a1*a2*b1^2*b3-88/45*T^2*X^6*a1^2*b1*b3*b2-4/9*T^6*X^2*a1^3*
a3*b3-8/45*T^6*X^2*b1*a1^2*a3^2-4/9*T^6*X^2*b1*a1^2*b3^2+8/105*T^4*X^7*a1^2*a3
*b3-64/3*T^4*X^2*a1^5*b1*a2+32/3*T^4*X^2*a1^4*b1^2*b2+92/9*T^4*X^2*b1^3*a1^3*
a2+50/3*T^4*X^2*b2*a1^2*b1^4+68/3*T^4*X^2*a1*b1^5*a2-631/945*T^2*X^8*a1^3*b1*
a3-1303/945*T^2*X^8*a1*b1^3*a3+21559/1890*T^4*X^7*a1^2*b2*a2-209/90*T^4*X^7*b1
^2*b2*a2-1213/315*T^2*X^8*a1^3*b1*a2+23/21*T^2*X^8*a1*b1^3*a2+52/45*T^2*X^6*a2
^2*b2^2*b1-2/9*T^2*X^6*b3*b1^2*a2^2+22/45*T^2*X^6*b3*b1^2*b2^2-2/45*T^2*X^6*a1
^2*a2^2*b3+2/15*T^2*X^6*b3*a1^2*b2^2+17/9*T^2*X^6*a1^2*b2*a2^2+53/15*T^2*X^6*
b1^2*b2*a2^2+86/9*T^2*X^6*a2^3*a1*b1+4/9*T^2*X^6*a1^3*a3*b3+4/15*T^2*X^6*b1*a1
^2*b3^2-4/15*T^2*X^6*a1*a2*b2^3+4/5*T^2*X^6*b2*a1*a2^3-449/18*T^2*X^6*a1^2*b1^
2*b3-515/54*T^2*X^6*a1^3*b2*a2-113/12*T^2*X^6*b1*a1^2*a2^2-4349/180*T^2*X^6*b1
*a1^2*b2^2-164/27*T^2*X^6*b1^3*b3*b2-58/45*T^2*X^6*a1^3*a2*b3-20/27*T^2*X^6*b1
^3*a2*a3+2/45*T^2*X^6*a1^3*a3*b2-23287/180*T^2*X^6*a1^3*b1*a2-4619/180*T^2*X^6
*a1*b1^3*a2-2969/90*T^2*X^6*a1^3*b1*a3+1297/270*T^2*X^6*a1*b1^3*a3-71/90*T^2*X
^7*a1^2*a2*b3-1903/210*T^2*X^7*a3*a1^2*b2+227/210*T^2*X^7*b3*b1^2*a2+4061/630*
T^2*X^7*a3*b1^2*b2-4017/16*X*a1^2*a2*b3-4353/32*X*a3*a1^2*b2-241/64*X*b3*b1^2*
a2-7761/64*X*a3*b1^2*b2+131/45*T^6*X^2*b2^3*a1^2+85/9*T^6*X^2*b2^3*b1^2-32/135
*T^6*X^2*b1^3*a3^2+28/135*T^6*X^2*b1^3*b3^2+82/9*T^4*X^2*a1^6*b2+56/9*T^4*X^2*
b1^6*b2-104/315*T^2*X^8*a1^4*b2-3431/1890*T^2*X^8*b2*b1^4+44/945*T^2*X^8*a1^4*
b3-61/189*T^2*X^8*b1^4*b3+8/135*T^2*X^6*b1^3*a3^2-52/135*T^2*X^6*b1^3*b3^2-107
/45*T^2*X^6*b2^3*a1^2+1/3*T^2*X^6*b2^3*b1^2+4/45*T^2*X^6*b1*b2^4+1667/108*T^2*
X^6*a2^2*b1^3-1579/60*T^2*X^6*b2^2*b1^3+70/9*T^2*X^6*a1^4*b2-11513/180*T^2*X^6
*b2*b1^4+1321/270*T^2*X^6*a1^4*b3+6/5*T^2*X^6*b1^4*b3+250/9*T^4*a2*b2*a1^3*b1^
2-5/9*T^4*a2*b2*a1*b1^4-2*a1^2*b1*a2*b2^2*a3-8*a1^2*b1*b2*a2^2*b3-8*a1*b1^2*b2
*a2^2*a3+2*a1*b1^2*a2*b2^2*b3-696847/384*T^4*X*a1^2*b1*a2-1444523/768*T^4*X*a1
*b1^2*b2+44/45*T^10*X^2*a2*a1^3*b1+1676/14175*T^10*X^2*a2*a1*b1^3-154/675*T^10
*X^2*b2*a1^2*b1^2+33107/128*T^4*X*a1*b1*b2^2-284201/192*T^4*X*b1^2*b2*a2-1403/
6*T^4*X*a1^2*a3*b3+8221/8*T^4*X*a1*b1*a3^2-12485/24*T^4*X*a1*b1*b3^2+1186*T^4*
X*b1^2*a3*b3-1993/8*T^4*X*a1^2*b2*a2+183895/384*T^4*X*a1*b1*a2^2-142817/192*T^
4*a1^2*b1^2*b2-89947/192*T^4*a1^2*b1^2*b3+419/180*T^3*X^5*a2*a3^2-413/60*T^3*X
^5*a2*b3^2+13528/49116375*T^11*X^7*a3*a1^2-104/7016625*T^11*X^7*a3*b1^2-7499/
56700*T^9*X^7*a1^2*a2+1596767/3572100*T^9*X^7*a2*b1^2+15/8*X*T*a1*a2^4+379/8*X
*T*b2^4*a1+11/496125*T*X^17*a1^2*a2+19/297675*T*X^17*a2*b1^2-32/2679075*T^7*X^
13*a1^2*a2-16/1488375*T^7*X^13*a2*b1^2+416/22325625*T^5*X^15*a1^2*a2+752/
66976875*T^5*X^15*a2*b1^2+2/15*T*X^6*a1*a3^3-2/9*T*X^6*b1*b3^3-208/5740875*T^9
*X^11*a1^2*a2-104/8037225*T^9*X^11*a2*b1^2-10133/4320*T*X^6*a1^3*a3-84311/2880
*T*X^6*b1^3*b3+74/315*T^2*X^7*b1*a3*a2^2-442/315*T^2*X^7*b1*a3*b2^2+38/15*T^2*
X^7*a1*b3*a2^2-142/63*T^2*X^7*a1*b3*b2^2-29/45*T^8*X*a1*b3*b2^2+29/63*T^8*X*a3
^2*a1*b1-23/315*T^8*X*a1*b1*b3^2+376/105*T^8*X*b1*a3*a2^2+314/315*T^8*X*b1*a3*
b2^2-137/45*T^8*X*a1*b3*a2^2-2/63*T^8*X*a2*b1*a3^2+2/45*T^8*X*b1*a2*b3^2+44/
315*T^8*X*b2*a1*a3^2-4/63*T^8*X*a1*b2*b3^2-928/21*T^8*X*a1^2*a2*b3+8737/630*T^
8*X*b3*b1^2*a2+4061/630*T^8*X*b2*a1^2*a3-2747/630*T^8*X*a3*b1^2*b2+607/45*T^8*
X*a2^2*a1*b2+66029/1260*T^8*X*a2*b2^2*b1+3037/32*T^2*X*a1^2*a3*b3-869/32*T^2*X
*b1^2*a3*b3-359/16*T^2*X*a2^2*a1*b3+6697/16*T^2*X*a1*b3*b2^2+9533/64*T^2*X*b1*
a3*a2^2-997/64*T^2*X*b1*a3*b2^2-7829707/544320*T^9*X^4*a1*a2-10070881/51840*T^
9*X^4*b1*b2+31/15*T^3*X^5*a3^3+4/45*T^4*X^6*b2*a1*b1^2*a3+136/135*T^4*X^6*a3*
a1^2*b1*a2+4/135*T^4*X^6*a1^2*b1*b3*b2-136/601425*T^14*X^7*b2*a1+6688/13395375
*T^14*X^7*b1*a2-272/31255875*T^14*X^7*a1*b3+736/147349125*T^14*X^7*b1*a3+1646/
147349125*T^16*X^4*b2*a1^2+292/49116375*T^16*X^4*b2*b1^2+188/2210236875*T^20*X
*a1*b3-2/27286875*T^20*X*b1*a3+54853/144*T^4*X*a1^3*b3-559345/576*T^4*X*b1^3*
a3-5465/12*T^4*X*a1*b2^3-71441/192*T^4*X*b1*a2^3-484/14175*T^10*X*a1*a3*b2*a2-\
116/14175*T^10*X*b1*b3*b2*a2-8/35*T^2*X^7*a1*a2*a3*b3-136/315*T^2*X^7*b1*b2*a3
*b3-2380139/8164800*T^3*X^12*a1^2-6839797/16329600*T^3*X^12*b1^2+594619/25920*
T^9*X^4*a2^2-271451/544320*T^9*X^4*b2^2+124/4465125*T^5*X^14*a1^4-116/4465125*
T^5*X^14*b1^4+1/164025*T*X^18*a2^2+58/5740875*T*X^18*b2^2+421/17860500*T*X^17*
a1^3+496/66976875*T^5*X^15*b2*a1*b1-1387/90*T^3*X^5*b2*a3*b3+10684/42525*T^3*X
^11*b2*a1*b1-8/225*T^5*X^6*a1*b1*a3*b3+1091/48*I*T^2*X*a1^4*a3+1087/24*I*T^2*X
*b1^4*a3+73/2*I*T^2*X^2*b1^2*b3^2-45611/45*I*T^6*X^2*b1^3*b3+131*I*T^2*X^2*a1^
2*a3^2+575/2*I*T^2*X^2*a3^2*b1^2+48*I*T^2*X^2*a1^2*b3^2-401/315*I*X^7*b2*a3*b3
+14*I*X^3*b1*a3*b3+256/9*I*X^3*b2*a1^3*b1^3-28/81*I*X^9*b3*b2*a2+968/14175*I*T
*X^10*a2^2*b3-344/14175*I*T*X^10*b3*b2^2-7439/8505*I*T*X^9*a1^3*b2-6901/17010*
I*T*X^9*b1^3*a2-671/1215*I*T*X^9*a1^3*b3+6094/8505*I*T*X^9*a3*b1^3-578/135*I*T
^3*X^6*b3*b2^2+16/9*I*T^3*X^4*b1*b2^4+16/3*I*T^3*X^4*b1*a2^4+64/27*I*X*T^3*b1^
7*a2+32/9*I*X*T^3*b2*a1^7-208/63*I*T^7*X^3*a2^3*b1+4576/945*I*T^7*X^3*a1*b2^3+
4579/30*I*T*X^5*a1*b3+124823/30*I*T^5*X*a1*b3+3080/3*I*T^5*X*a2*b3+217427/240*
I*T^5*a1*a2*b3+651019/160*I*T^5*b1*b2*b3-5985/8*I*T^4*X^2*b1*b3+1689/2*I*T^4*X
^2*b2*b3-131977/96*I*T^4*a1^2*b1*b3-2845/3*I*T^3*X^3*a1*b3-716/9*I*T^3*X^3*a2*
b3+48233/450*I*T^6*X^5*a2^2*a1-32681/1350*I*T^6*X^5*b2^2*a1-166/9*I*T*X^3*b3*
a1^5+56/9*I*T*X^2*a1^6*b3-80/9*I*T*X^2*b1^6*b3+128/1215*I*X^9*a2*b2*b1^3+88/
567*I*X^9*a1^2*a3*b1^2+64/3*I*X*a1^4*a2*b2^2-24*I*X*a2^3*a1^2*b1^2-8/3*I*X*b1^
4*a2*b2^2+268/2835*I*T^2*X^10*a1^3*a3-3368/14175*I*T^2*X^10*b1^3*b3+160/27*I*T
^3*X^2*a1^6*b3+128/27*I*T^3*X^2*b1^6*b3+80477/1080*I*T^3*X^6*a2^2*b1+20297/216
*I*T^3*X^6*b2^2*b1+242/15*I*T^3*X^6*a2^2*b3+225533/540*I*T^3*X^5*b1^3*a2+64/
2475*I*T^11*X^2*b2*a1^4-6112/467775*I*T^11*X^2*b1^4*b2+16/15*I*T*X^5*a1*b3^3-\
10509/16*I*T^3*X^2*b1*a3^2-7283/48*I*T^3*X^2*b1*b3^2+431/6*I*T^3*X^2*b2*a3^2+
941/6*I*T^3*X^2*b2*b3^2-1293/8*I*X*a1*a2*a3-2091/16*I*X*a3*b1*b2+643/32*I*X^2*
a2*a3*b1^2-8161/128*I*X*a1^3*b1*b2-2239/16*I*X*a1*a2^2*b1^2-481/128*I*X*a1*b1^
3*b2+569/16*I*X*a1*b1^2*b2^2-9949/8*I*T*X*a3*b1+262*I*T*X*a3*b2-2265871/720*I*
T^5*X*b1^3*a3-314/9*I*T*X^3*b1^5*a3-1184/3*I*T^3*X*a3*b2-70775/64*I*T^3*a1*a3*
b1-14681/24*I*T^3*a1*a3*b2+1469/48*I*T^3*a2*a3*b1-268/3*I*T*X^5*a2*b3-30553/
384*I*T*X^4*a1^2*b3+33805/192*I*T*X^4*b1^2*b3-257/4*I*T*X^3*a1^3*b3-22657/480*
I*X^5*a1*b1*b3+3889/120*I*X^5*a1*b2*b3+2721/80*I*X^5*a2*b1*b3+1697/96*I*X^4*a1
^2*b1*b3+48095/192*I*T^3*X^2*a1^2*b3+119029/96*I*T^3*X^2*b1^2*b3-3907/8*I*T^2*
X^4*b1*b3+191/6*I*T^2*X^4*b2*b3+10792/315*I*T^7*X^2*a1^4*b2+91432/315*I*T^7*X^
2*b2*b1^4-6869/1080*I*T^3*X^6*a1^2*b2+27311/90*I*T^3*X^6*b2*b1^2-367/10*I*T^3*
X^5*b2*a1^3+9893/32*I*T^2*a2*a3*b1^2-9631/24*I*T*X^3*a3*b1-196/3*I*T*X^3*a3*b2
-1935/32*I*T*X^2*a2^2*b1+559/4*I*T*X^2*b1*b2^2+2707/32*I*T*X*a1^3*b2+131/4*I*T
*X*a1*b2^3-4229/32*I*T*X*a2^3*b1+386041/384*I*T*X*a2*b1^3-62143/96*I*T*X*a3*b1
^3-25069/384*I*T*a1^3*a2*b1-3703/96*I*T*a1^3*a3*b1+1967/4*I*T*a1^2*a2^2*b1-941
/16*I*T*a1^2*b1*b2^2+56723/384*I*T*a1*a2*b1^3-10423/96*I*T*a1*a3*b1^3-977/24*I
*X^3*a1*a2*a3+809/48*I*X^3*a3*b1*b2+3971/32*I*X^2*a1^2*a2*a3-46619/256*I*X^2*
a1^2*b1*b2-57779/256*I*X^2*a1*a2*b1^2+11019/128*I*X^2*a1*a3*b1^2-21475/24*I*T^
3*X*a3*b1+8464/9*I*T*X^3*a2*b1^3-1742/9*I*T*X^3*a3*b1^3-2657/16*I*T*X^2*a1^4*
b2+1801/8*I*T*X^2*b1^4*b2+91963/384*I*T^3*X^2*a1^2*b2-35965/96*I*T^3*X^2*a2^2*
b1-34191/64*I*T^3*X^2*b1^2*b2+10679/12*I*T^3*X^2*b1*b2^2+45343/18*I*T^3*X*a1^3
*b2-224255/288*I*T^3*X*a2*b1^3+31037/72*I*T^3*X*a3*b1^3-35237/36*I*T^3*a1^3*a2
*b1-25987/18*I*T^3*a1*a2*b1^3-1483/2*I*T^2*X^4*a1*a3-745/2*I*T^2*X^4*a2*a3-\
12895/128*I*T*a1*a3*b1+6337/16*I*T*a1*a3*b2-8909/32*I*T*a2*a3*b1+205/2*I*T^2*X
*a3*b2^2+17033/32*I*T^2*a1^2*a2*a3-167145/256*I*T^2*a1^2*b1*b2+145171/256*I*T^
2*a1*a2*b1^2+58613/128*I*T^2*a1*a3*b1^2+48055/32*I*T^2*X*a1^2*a3-74887/32*I*T^
2*X*a1*a2^2-1231/4*I*T^2*X*a1*a3^2+24939/32*I*T^2*X*a1*b2^2-65/2*I*T^2*X*a2^2*
a3+2921/2*I*T^2*X*a3*b1^2+1759/120*I*X^5*a1*a2*a3-29087/384*I*X^5*a1*b1*b2-109
/80*I*X^5*a3*b1*b2-23105/384*I*X^4*a1^2*b1*b2+2177/128*I*X^4*a1*a2*b1^2-1431/
32*I*X^4*a1*a3*b1^2-429/32*I*X^3*a1^3*b1*b2+511/288*I*X^3*a1*b1^3*b2-23213/96*
I*T^2*X*a1^4*a2-11263/48*I*T^2*X*a2*b1^4+12191/60*I*T*X^5*a3*b1+90*I*T*X^5*a3*
b2-116609/768*I*T*X^4*a1^2*b2-103829/192*I*T*X^4*a2^2*b1+22759/384*I*T*X^4*b1^
2*b2-2135/24*I*T*X^4*b1*b2^2-15421/48*I*T*X^3*a1^3*b2+2045/6*I*T^4*X^2*a2*a3+
1587215/384*I*T^4*X*a1^2*a2-132183/32*I*T^4*X*a1^2*a3-7985/32*I*T^4*X*a1*a2^2+
162103/96*I*T^4*X*a1*b2^2+910357/192*I*T^4*X*a2*b1^2-13703/12*I*T^4*X*a3*b1^2-\
71493/128*I*T^4*a1^2*b1*b2+831983/384*I*T^4*a1*a2*b1^2+28877/32*I*T^4*a1*a3*b1
^2+9889/18*I*T^3*X^3*a3*b1+728/3*I*T^3*X^3*a3*b2+29081/1440*I*T*X^6*b1^2*b2-\
10847/360*I*T*X^6*b1*b2^2+119/40*I*T*X^5*a1^3*b2+21829/160*I*T*X^5*a2*b1^3-\
58543/5760*I*X^7*a1*b1*b2-12119/2880*I*X^6*a1^2*b1*b2-59/15*I*X^6*a1*a2*b1^2-\
2569/144*I*T^2*X^6*b1*b2+9647/128*I*T^2*X^5*a1^2*a2+1015/4*I*T^2*X^2*a1*a3-163
/2*I*T^2*X^2*a2*a3-304/13395375*T^6*X^14*b2*a1^2-16/637875*T^6*X^14*b2*b1^2-92
/13395375*T^8*X^12*b2*a1^2-8/637875*T^8*X^12*b2*b1^2+3488/42525*T^10*X^3*a1^2*
b2*a2-2/405*T^10*X^3*a1*b1*a2^2+18958/42525*T^10*X^3*a1*b1*b2^2+6448/42525*T^
10*X^3*b1^2*b2*a2+727/630*T^10*X^4*a1*b2*a2+2/675*T^10*X^4*a1*a3*b3+176/315*T^
6*X^7*a1^2*b2*a2-16/135*T^6*X^7*b1^2*b2*a2+1444/4725*T^6*X^7*a1*b1*a2^2+12/175
*T^6*X^7*a1*b1*b2^2-4/3*T*a1^6*a2*a3+2*T*a1^6*b2*b3-4/3*T*b1^6*a2*a3+2*T*b1^6*
b2*b3+639/32*T*X^2*a1^2*a3^2-555/16*T*X^2*a1^2*b3^2+4599/64*T*X^2*a3^2*b1^2+
2193/64*T*X^2*b1^2*b3^2-5/6*a1^3*b1*a2*b2^2+13/6*a1*b1^3*a2*b2^2+4/3*X*T*a1^4*
a2^3-8/3*X*T*b1^4*a2^3+5/12*a1^3*b1^2*b2*a2-5/24*a1*b1^4*b2*a2+43/6*X*T*a1^5*
a2^2-7*X*T*a1^5*b2^2-1012/8037225*T^9*X^9*a3*a1^2-2524/8037225*T^9*X^9*a3*b1^2
-214/4725*T^7*X^8*a1^3*a2-9794/99225*T^7*X^8*b1^3*b2+1522/91125*T^5*X^10*a1^3*
a2-25714/637875*T^5*X^10*b1^3*b2-986/127575*T^3*X^12*a1^3*a2-46/14175*T^3*X^12
*b1^3*b2-29/6*b1^4*b2*a2^2-115/24*b1*a1^4*b2^2+68/3*a1^2*b1^3*a2^2-191/12*a1^2
*b1^3*b2^2-25/6*a1^4*b2*a2^2-29/6*a1^3*b1*a2^3-11/6*a1*b1^3*a2^3-1/24*a1^5*b2*
a2+179/12*b1*a1^4*a2^2+82423/32*I*T^4*X^2*a1^3*a2+821279/192*I*T^4*X^2*b1^3*b2
-24313/210*I*T^7*X*a1*b2-71041/72*I*T^7*X*a2*b1-20179/192*I*T^2*X^3*a1^2*a2-\
5975/48*I*T^2*X^3*a1^2*a3+1765/16*I*T^2*X^3*a1*a2^2+17965/48*I*T^2*X^3*a1*b2^2
-316501/96*I*T^2*X^3*a2*b1^2+3413/12*I*T^2*X^3*a3*b1^2-9709/16*I*T^2*X^2*a1^3*
a2+1035/8*I*T^2*X^2*a1^2*a2^2-721/2*I*T^2*X^2*a1^2*b2^2+3917/32*I*T^2*X^2*a2^2
*b1^2-33103/64*I*T^2*X^2*b1^3*b2-11853/32*I*T^2*X^2*b1^2*b2^2+77707/60*I*T^5*X
*a3*b1-1218*I*T^5*X*a3*b2-398403/256*I*T^5*a1*a2*b1+680447/1920*I*T^5*a1*a3*b1
+101063/240*I*T^5*a1*a3*b2-595091/480*I*T^5*a2*a3*b1-18223/6*I*T^4*X^2*a1*a3+
3248/15*I*T^3*X^5*a3*b2-85723/72*I*T^3*X^4*a1^2*b2+17497/72*I*T^3*X^4*a2^2*b1+
513/2*I*T^3*X^4*b1^2*b2-7813/120*I*T^2*X^6*a1*a2+13/6*I*T^2*X^6*a1*a3-347/9*I*
T^2*X^6*a2*a3-141401/60*I*T^5*X^3*a3*b1+2896/9*I*T^5*X^3*a3*b2-1067461/960*I*T
^5*X^2*a1^2*b2-131233/60*I*T^5*X^2*a2^2*b1-196071/32*I*T^5*X^2*b1^2*b2-194827/
120*I*T^5*X^2*b1*b2^2+96827/360*I*T^5*X*a1^3*b2-1872113/480*I*T^5*X*a2*b1^3+
67513/144*I*T^4*X^4*a1*a2+35599/36*I*T^4*X^4*a1*a3+17549/96*I*T^4*X^4*b1*b2-\
1114399/1152*I*T^4*X^3*a1^2*a2+20809/32*I*T^4*X^3*a1^2*a3+89941/288*I*T^4*X^3*
a1*b2^2+177043/576*I*T^4*X^3*a2*b1^2+58237/36*I*T^4*X^3*a3*b1^2-223973/240*I*T
^4*X^5*a1^2*a2-655/4*I*T^4*X^5*a2*b1^2-28066/189*I*T^3*X^7*a1*b2-7079/540*I*T^
6*X^4*a1*a2+19789/54*I*T^6*X^4*a1*a3+67565/216*I*T^6*X^4*b1*b2+3583/50*I*T^5*X
^5*a1*b2+3243/160*I*T^2*X^5*a1^2*a3-9011/160*I*T^2*X^5*a1*a2^2+54373/480*I*T^2
*X^5*a1*b2^2-282823/320*I*T^2*X^5*a2*b1^2+4432/15*I*T^2*X^5*a3*b1^2+35653/288*
I*T^2*X^4*a1^3*a2-14349/64*I*T^2*X^4*b1^3*b2+24011/630*I*T*X^7*a1*b2+4829/504*
I*T*X^7*a2*b1+6493/252*I*T*X^7*a3*b1+80/9*I*T*X^7*a3*b2+15989/2880*I*T*X^6*a1^
2*b2-2099/45*I*T*X^6*a2^2*b1-20575/18*I*T^3*X^5*a1*b2+868577/360*I*T^3*X^5*a2*
b1-47509/60*I*T^3*X^5*a3*b1+498889/90*I*T^6*X*a3*b1^2+8638727/2880*I*T^6*a1^2*
b1*b2-336001/45*I*T^6*a1*a2*b1^2-55309/90*I*T^5*X^3*a1*b2-457627/360*I*T^5*X^3
*a2*b1-60871/11340*I*T*X^9*a1*b2-7748/2835*I*T*X^9*a2*b1+98717/22680*I*T*X^9*
a3*b1-8419/1120*I*T*X^8*a1^2*b2+213/280*I*T*X^8*b1^2*b2-19307/540*I*T*X^7*a1^3
*b1+7477/540*I*T*X^7*a1*b1^3+33706/189*I*T^3*X^7*a2*b1+2047/210*I*T^3*X^7*a3*
b1+2567/120*I*T^3*X^5*a1^3*b1+81439/120*I*T^3*X^5*a1*b1^3-455/24*I*T^2*X^8*a1*
a2-19067/1260*I*T^2*X^8*a1*a3+166543/5040*I*T^2*X^8*b1*b2-6193/168*I*T^2*X^7*
a1^2*a2-178967/2520*I*T^2*X^7*a2*b1^2-2689/9*I*T^4*X^6*a1*a2-337393/1080*I*T^4
*X^6*b1*b2-772603/140*I*T^7*X*a3*b1-4496/21*I*T^7*X*a3*b2+11429361/1120*I*T^7*
a1*a2*b1+529813/360*I*T^6*X^2*a1*a2+123607/90*I*T^6*X^2*a1*a3+5995/3*I*T^6*X^2
*a2*a3+3273767/720*I*T^6*X^2*b1*b2+18592877/5760*I*T^6*X*a1^2*a2+137731/96*I*T
^6*X*a1^2*a3+30823/32*I*T^6*X*a1*a2^2+2011009/1440*I*T^6*X*a1*b2^2+8952223/
2880*I*T^6*X*a2*b1^2+4*I*T*a1*b1^3*a2^3+1/9*T*b1^10+1/9*T*a1^10+5893/40*T^5*a2
^4-2423/24*T^5*b2^4-443069023/3326400*T^11*a1^2*b1^2-1157176/31185*T^11*X*a3-\
903826/405*T^11*X*a1-469493/567*T^11*X*a2+3008/1406514375*T^7*X^15*a1^3-2449/
30*T^5*a2^2*b2^2+163/15*T^5*a2^2*a3^2-88/15*T^5*a2^2*b3^2+49/15*T^5*b2^2*a3^2-\
124/15*T^5*b2^2*b3^2-1/3*T*a1^8*b1^2-14/9*T*a1^6*b1^4-14/9*T*a1^4*b1^6-1/3*T*
a1^2*b1^8-71/16*X^2*b2^3*a1^2-375/64*X^2*b2^3*b1^2+957/64*X^2*b1^3*a2^2+1377/
32*X^2*b2^2*b1^3+19001/1260*T^8*X*a2^3*b1+296/105*T^8*X*b2^3*a1-24680819/23040
*T^6*b3*a1^2+57318671/11520*T^6*b3*b1^2-6*X*a1*b3^3-17/4*X*b1*a3^3+8/45*X^5*b1
^7*a2+4/135*X^5*b2*a1^7+369017/3061800*T^4*X^12*b1^3+100879/37800*T^10*b1*a3^2
-22639/7560*T^10*b1*b3^2+6893/340200*T^2*X^14*b1^3-31/2*X*a1*a3^2*b3-55/4*X*b1
*a3*b3^2-433/280*T^8*X^2*a2^2*b3+35849/2520*T^8*X^2*b3*b2^2-85/4*X^2*b2*a1^2*
a2^2+445/64*X^2*b2*b1^2*a2^2+1015/32*X^2*b1*a1^2*a2^2+4401/64*X^2*b1*a1^2*b2^2
-8029/192*X^2*b1^3*b3*b2-431/12*X^2*a1^3*a2*b3-3925/192*X^2*b1^3*a2*a3+745/24*
X^2*b2*a1^3*a3-4/21*T^2*X^7*b1*b3*b2*a2-971/315*T^2*X^7*a3*a1*b1*a2-7309/315*T
^2*X^7*b3*a1*b1*b2-356/315*T^2*X^7*a1*a3*b2*a2+28/15*T^5*X*b2*a1^2*a3*b3+8/15*
T^5*X*b2*a1*b1*a3^2-8/15*T^5*X*b2*a1*b1*b3^2+4/5*T^5*X*b2*b1^2*a3*b3-26*T^5*X*
a3*a1^2*b1*b3+4/3*T*X^3*a3^2*a1*b1*b3+202/35*T^8*X*a1*a3*b2*a2+796/315*T^8*X*
b1*b3*b2*a2-4/315*T^8*X*a1*a2*a3*b3+4/35*T^8*X*b1*b2*a3*b3+10081/210*T^8*X*a3*
a1*b1*a2-917/45*T^8*X*b3*a1*b1*b2+4491/16*T^2*X*a1*a3*b2*a2+7/32*T^2*X*b1*b3*
b2*a2+1334/9*T^4*X^3*b3*a1*b1*b2-64/31255875*T^7*X^15*a1*b1^2-11177/6*T^3*a2*
a3+2239/2*T^3*b2*b3-4273783/392931000*T^17*a1*a2-19549/2425500*T^17*b1*b2+
13789/107163000*T^3*X^16*a1^2+22517/107163000*T^3*X^16*b1^2+703/1786050*T^3*X^
17*a1+989/26790750*T^3*X^17*a2+10259/212625*T^5*X^13*a2+36131/1247400*T^13*a2*
a3-3161797/3742200*T^13*b2*b3-43740551/467775*T^11*X^3*a2+1210268/93555*T^11*X
^3*a3+272691767/935550*T^11*X^3*a1-43/5626057500*T*X^23*a1-1/281302875*T*X^23*
a2+74897/425250*T^5*X^13*a1-5731/16*I*T^2*X^2*b2^2-205/6*I*T*X^4*b2-3217/192*I
*X^4*b1*b2+745/8*I*T^2*b1*b2+525/2*I*T*X^2*b2-731/256*I*T*a1^2*b2+34501/128*I*
T*b1^2*b2-345/8*I*X^2*b1*b2-206968/105*I*T^7*X^2*b2+1616/9*I*T^5*X^4*b2+1922/
105*I*T*X^8*b2-5709467/1440*I*T^6*b1*b2-35090/9*I*T^4*X^3*a2-6025/288*I*X^6*b1
*b2+28093/128*I*X^3*a1^2*a2-36619/192*I*X^3*a2*b1^2-2057*I*T^2*X*a2-4285/4*I*T
^2*a1*a2-1773/8*I*X^2*a1*a2-18329/128*I*X*a1^2*a2-12563/64*I*X*a2*b1^2+4943851
/672*I*T^7*a1^2*b1+1311365/256*I*T^4*X^2*b1^4+1622347/2304*I*T^2*X^4*b1^4-\
1023707/80640*I*X^7*a1*b1^2-341/14700*I*T*X^14*b1-96949/90*I*T^7*X^2*b1^3+
162019/1080*I*T^5*X^4*b1^3-108581/648*I*T^3*X^6*b1^3-1224261161/935550*I*T^12*
X*a1-25988573/4480*I*T^10*X^2*b1^2-24676247/80640*I*T^8*X^4*b1^2+10450369/
43200*I*T^6*X^6*b1^2-20051/80640*I*T^4*X^8*b1^2-13127/34020*I*T*X^12*b1-1175/3
*I*X^4*b1*T+6345/16*I*b1*T*X^2-394555/12*I*X^2*T^5*b1-13595*I*X^2*T^3*b1+
640525/128*I*X^2*T^2*b1^2-20797/4*I*X^4*T^3*b1+3163141/2880*I*T^4*X^6*b1^2+
433499/384*I*T^3*a1^2*b2+944611/192*I*T^3*b1^2*b2-45817/24*I*T^3*a1^4*b1+2227/
144*I*X^3*a1^3*b1^2-39375/128*I*T*a1^4*b1+2567837/2048*I*T^2*a1^2*b1^2+433203/
2048*I*X^2*a1^2*b1^2+8595/256*I*X*a1*b1^4-123278767/120960*I*T^8*X*a1^3+
1807009/362880*I*X^9*a1*b1^2+6792895/768*I*T^4*a1^2*b1^2-495*I*T*X^2*b1^5-\
14871/1280*I*X^5*a1*b1^2-41459/768*I*X^4*a1^2*b1^2+122476/135*I*T^6*X^3*a2-128
/9*I*T^3*X^6*b2-4819/63*I*T^8*X*a2-6842/3*I*T^4*X^5*a2-220/21*I*T^2*X^7*a2+
45386/15*I*T^6*X*a2+956843/720*I*T^6*a1*a2+506/5*I*T^2*X^5*a2+8243/720*I*X^6*
a1*a2-14949/2*I*T^4*X*a2+296549/96*I*T^4*a1*a2-1859*I*T^2*X^3*a2+735/16*I*T^2*
X^2*a2^2+9313/96*I*X^4*a1*a2-28761253/2048*I*T^5*a1^2*b1-1123747/540*I*T^5*X^6
*b1+155609/2520*I*T^3*X^8*b1-348631/113400*I*T*X^10*b1+6471187/7560*I*T^9*X^2*
b1+57515/36*I*T^7*X^4*b1-342929/180*I*X^4*T^5*b1-715105/1024*I*b1^3*T*X^2-\
12287/256*I*a1*X*b1^2+17199/8*I*X^4*T^2*b1^2+426997/270*I*X^6*T^3*b1-161473/70
*I*X^2*T^7*b1+447285/16*I*X^2*T^4*b1^2+69436759/14850*I*T^11*X^2*b1+977699/
34020*I*T^9*X^4*b1-12601/945*I*T^7*X^6*b1-25213/2700*I*T^5*X^8*b1+290471/85050
*I*T^3*X^10*b1+3798533/5760*I*T^8*X^2*b1^2-7910803/8640*I*T^6*X^4*b1^2-2180359
/40320*I*T^2*X^8*b1^2-51158693/1091475*I*T^14*X*a1-1975261/93555*I*T^12*X^3*a1
+52517/128*I*T^2*X*a1^5+29175/128*I*T^4*X^2*a1^4-42791/1152*I*T^2*X^4*a1^4-\
17642731/12960*I*T^6*X^3*a1^3-58321/320*I*T^4*X^5*a1^3-11842283/207900*I*T^13*
X^2*b1+165312827/374220*I*T^11*X^4*b1+63402781/510300*I*T^9*X^6*b1-4945607/
132300*I*T^7*X^8*b1-920023/94500*I*T^5*X^10*b1-42113455/3072*I*T^3*X^2*b1^3-\
8200493/18432*I*T*X^4*b1^3-1551861/2048*I*T*b1*a1^2+15563/840*I*X^8*b1*T-15427
/180*I*X^6*b1*T-3448463/3072*I*b1*T^3*a1^2+209759/768*I*a1*X^3*b1^2-942337/288
*I*T^3*a1^2*b1^3-28695/64*I*T*a1^2*b1^3+435/128*I*X*a1^3*b1^2+160085/1152*I*X^
3*a1*b1^4-3097/1620*I*T^3*X^12*b1+5331863/960*I*T^6*X^2*b1^2-6865073/960*I*T^5
*X^2*b1^3+1083559/384*I*T^4*X^4*b1^2-111143/54*I*T^3*X^4*b1^3-35523/64*I*T^2*X
^6*b1^2+599707/8640*I*T*X^6*b1^3-9221543/11200*I*T^10*X^2*a1^2-6163961/1814400
*I*T^2*X^10*b1^2+237637/64*I*T^2*X^2*b1^4-4143587/8640*I*T^9*a1^2*b1+169481/
10080*I*T*X^8*b1^3-11911597/34560*I*T^6*X*a1^3-33768631/42525*I*T^10*X^3*a1+
93143/378*I*T^8*X^5*a1+1879298/14175*I*T^6*X^7*a1+497159/17010*I*T^4*X^9*a1+
1009/525*I*T^2*X^11*a1+103169/768*I*a1^3*X*T^2-62843/15*I*X^5*T^4*a1+8275/12*I
*X^4*T^2*a1^2-1276126/135*I*X^3*T^6*a1+175195/16*I*X^2*T^4*a1^2+133499/64*I*X^
2*T^2*a1^2+15521/6*I*X^3*a1*T^2-38566/315*I*X^7*a1*T^2+1507/6*I*X^5*a1*T^2+
376321/30*I*T^6*a1*X+157003/18*I*T^4*a1*X^3+229735/12*I*T^4*a1*X-231*I*a1*X*T^
2-4/9*I*X*a1^8*a2+4/9*I*X*b1^8*a2-3101/96*I*X^4*b1*b3-99/4*I*X^4*b2*b3-53/4*I*
X^3*a1*b3^2-7945/128*I*X^2*b1^3*b3-1078777/96*I*T^4*b1*b3+865/4*I*T^4*b2*b3+
313759/192*I*T^3*a1^2*b3+1360033/30240*I*T^2*X^7*a1^3-14691347/120960*I*T^8*X^
4*a1^2+20826757/64800*I*T^6*X^6*a1^2+1965547/40320*I*T^4*X^8*a1^2+14881/4032*I
*T^2*X^10*a1^2-1736363/23625*I*T^10*X^5*a1+695881/19845*I*T^8*X^7*a1+4393421/
127575*I*T^6*X^9*a1+823/189*I*T^4*X^11*a1+647/8505*I*T^2*X^13*a1-1396093/576*I
*T^4*X^4*a1^2+9258895/6912*I*T^4*X^3*a1^3-45647/480*I*T^2*X^6*a1^2-167339/3840
*I*T^2*X^5*a1^3+33833501/2304*I*T^4*X*a1^3+2089295/1152*I*T^2*X^3*a1^3+111877/
64*I*T^2*X^2*a1^4+10975852/14175*I*T^10*X*a1+2352116/945*I*T^8*X^3*a1+10215361
/20160*I*T^8*X^2*a1^2+171988/225*I*T^6*X^5*a1+5999627/4320*I*T^6*X^4*a1^2+
469268/945*I*T^4*X^7*a1+667321/864*I*T^4*X^6*a1^2+13816/405*I*T^2*X^9*a1+
205073/2880*I*T^2*X^8*a1^2-4343933/630*I*T^8*X*a1+132439/160*I*T^6*X^2*a1^2+
1822/45*I*T*X^6*b2-1920989/192*I*T^4*b1*b2+1871*I*T^3*X^2*b2-1696/1148175*I*T^
6*X^13*a1^3-38/120558375*I*T^4*X^18*a1^2-298/40186125*I*T^4*X^18*b1^2-704/
13395375*I*T^6*X^14*a2^2-64/4465125*I*T^6*X^14*b2^2+8/13395375*I*T^4*X^17*a1^3
+16/1406514375*I*T^2*X^22*a1^2+16/468838125*I*T^2*X^22*b1^2+16/9*I*X*a1^7*b1^2
-29/210*I*X^7*a2*a3^2-229/630*I*X^7*a2*b3^2-179/90*I*X^6*a2^2*b2^2-4/3*I*X^2*
a1^6*b1^2+20*I*X^2*a1^4*b1^4+52/3*I*X^2*a1^2*b1^6-29/105*I*X^9*a3*a2^2-253/
2835*I*X^9*a3*b2^2-4/135*I*X^9*a3*b3^2+3417968/17325*I*T^11*X^2*b3+968624/8505
*I*T^9*X^4*b3-2624/675*I*T^7*X^6*b3+76696/4725*I*T^5*X^8*b3-7291/32*I*T*b1*b2^
2-17581/3*I*T^3*b1*b2^2-81247/64*I*T^2*b1^3*b2+590273/256*I*T^2*b1^2*b2^2-\
23311/64*I*T^2*b1*b2^3-2425/9*I*T^3*b1^4*b2+445/24*I*T^3*a2^2*b3-5671/48*I*T^3
*a3^2*b1+9793/96*I*T*a1^4*b3+9349/48*I*T*b1^4*b3+9055/32*I*T*b1*b3^2-1779/32*I
*a2^2*b1*b3-369/32*I*b1^2*b2*b3-1237/32*I*b1*b2^2*b3-5413/16*I*T^2*b1*b3+551*I
*T^2*b2*b3+25253/128*I*T*a1^2*b3+3655/16*I*T*a2^2*b3-4285/32*I*T*a3^2*b1+6179/
64*I*T*b1^2*b3+1825/16*I*T*b2^2*b3-1255/16*I*X^2*b1*b3-148*I*X^2*b2*b3+379/4*I
*X*a1*b3^2-387/8*I*a1^2*b1*b3-1297/32*I*a1^2*b2*b3-9514/3*I*T^5*X^2*b2+14342/9
*I*T^3*X^4*b2-1124083/5400*T^6*X^5*b2*a1+1399351/2700*T^6*X^5*b1*a2-193391/
1800*T^6*X^5*a1*b3+881761/3600*T^6*X^5*b1*a3+16/55125*T^10*X^8*b3*a1^2+808/
4465125*T^10*X^8*b3*b1^2+472/1488375*T^10*X^8*b1*a2^2+404/4465125*T^10*X^8*b2^
2*b1-878/496125*T^10*X^8*b2*a1^2+3896/1488375*T^10*X^8*b2*b1^2+523/5953500*T*X
^17*a1*b1^2-110/3*T*X^2*a1^4*b1^4+269/7654500*T*X^18*a1*a2+2719/53581500*T*X^
18*b1*b2-656/1488375*T^7*X^13*a1*b1^2+31795733/6237000*T^11*X^5*a1*b1^2+6646/
7875*T^5*X^10*a1^2*b1^2+11/45*T*X^6*a2^2*a3^2-11/45*T*X^6*a2^2*b3^2+7/45*T*X^6
*b2^2*a3^2-7/45*T*X^6*b2^2*b3^2+1/3*a1^4*b2^3+11/3*b1^4*b2^3+97/12*b1^5*a2^2-\
275/24*b1^5*b2^2+28/405*T^4*X^6*b1^3*b3*b2+16/405*T^4*X^6*a1^3*a2*b3-56/405*T^
4*X^6*a3*b1^3*a2+4/81*T^4*X^6*b2*a1^3*a3-82/33075*T^10*X^8*a2*a1*b1-656/
4465125*T^10*X^8*a3*a1*b1-1348/4465125*T^10*X^8*a1*b2*a2+36689/1350*T^6*X^6*a3
*a1*b1+949/4*T^2*X^2*a2*a3*b3-8/45*X^5*b1^5*a2*a1^2+8/15*X^5*b1*a2*a1^6-28/135
*X^5*b1^6*b2*a1+52/45*X^5*b1^2*b2*a1^5+4/9*X^5*b1^4*b2*a1^3-8/27*X^5*b1^3*a2*
a1^4-87383/340200*T^4*X^12*b1*a1^2-1703/68040*T^2*X^14*b1*a1^2-114316/
442047375*T^12*X^9*a1*b2-68518/1326142125*T^12*X^9*b1*a2+1208/147349125*T^12*X
^9*a1*b3+8948/1326142125*T^12*X^9*b1*a3-7753/992250*T^2*X^15*a1*b2-9872/
1488375*T^2*X^15*b1*a2+16/135*X^6*b1^5*a3*a1+8/45*X^6*b1*a3*a1^5+64/135*X^6*b1
*a1^4*a2^2+56/135*X^6*b1*a1^4*b2^2-28/135*X^6*a1^2*b1^3*b2^2-16/135*X^6*a1^5*
b2*a2+28/135*X^6*a1^2*b1^3*a2^2+76/45*X^6*a1^5*b1*a2-52/81*X^6*b1^3*a1^3*a2-32
/135*X^6*a1*b1^5*a2-22/27*X^6*a1^4*b1^2*b2-28/9*X^6*a1^2*b1^4*b2+20/27*X^6*a1^
4*b1^2*b3+74/13395375*T^16*X^4*a2*a1*b1-149491/96*T^4*X*a1^2*b1*a3+156785/192*
T^4*X*a1*b1^2*b3-6743/16*T^4*X*a1*b2*a2^2+4217/64*T^4*X*b1*a2*b2^2-2169/16*X*
a1*a3*b2*a2-4013/32*X*b1*b3*b2*a2+39*X*a1*a2*a3*b3+199/4*X*b1*b2*a3*b3-56/135*
X^6*a1^3*b1^2*b2*a2-8/135*X^6*a1*b1^4*b2*a2-16/45*X^7*b2*a1^2*b1^2*a3+64/315*X
^7*a2*a1*b1^3*a3+304/945*X^7*a2*a1^3*b1*a3+16/45*X^7*a2*a1^2*b1^2*b3+8/27*X^7*
a1^3*b3*b1*b2+8/45*X^7*a1*b3*b1^3*b2-4/135*X^6*b1^5*a2^2-4/27*X^6*b1^5*b2^2-\
124/405*X^6*a1^6*b2-206/405*X^6*b1^6*b2+32/405*X^6*a1^6*b3+52/405*X^6*b1^6*b3-\
104/945*X^7*a2^3*b1^3+4/945*X^7*a1^3*b2^3+5708/15*I*T^5*X^4*b3+2968/15*I*T^3*X
^6*b3+3926/315*I*T*X^8*b3-57181/10080*I*X^8*b1*b3+1427/1260*I*X^8*b2*b3+34/315
*I*T*X^10*b3-9487/32400*I*X^10*b1*b3-19043947/226800*I*T^10*b1*b3+16994/15*I*T
^9*X^2*b3-7772/135*I*T^7*X^4*b3+2812/9*I*T^5*X^6*b3+10574/945*I*T^3*X^8*b3+76*
I*T^4*X^2*b3^2+8*I*T^2*X^4*b3^2+179/81*I*T^4*X^4*a1^6-3326/81*I*T^4*X^4*b1^6-\
614/893025*I*X^15*a2^2*a1+1138/4465125*I*X^15*b2^2*a1+302/1488375*I*X^15*a3*a1
^2-314/893025*I*X^15*a3*b1^2-39283/48*I*T^3*b1*b3^2-8*I*a2^2*b1*b2^3+8*I*a2^3*
a1*b2^2-10*I*a2^4*b1*b2+10*I*a2*b2^4*a1-5385/256*I*a1^2*b1*b2+43483/192*I*T*b1
^4*b2-1271/3*I*T*b1^3*b2^2-659/12*I*X^4*a2*a3+4149/32*I*X^3*a1^2*a3-14831/96*I
*X^3*a1*a2^2+99/4*I*X^3*a1*a3^2+14099/96*I*X^3*a1*b2^2-85/6*I*X^3*a2^2*a3+1328
/1215*I*T^3*X^10*b3+352/14175*I*T*X^12*b3+2555/24*I*T^3*b2^2*b3-203007/128*I*T
^2*b1^3*b3+581285/96*I*T^3*b1^2*b3-10469711/960*I*T^5*b1^2*b3+26483/8*I*T^4*b1
^3*b3+4844/9*I*T^3*X^4*b3+3052/45*I*T*X^6*b3-7079/360*I*X^6*b1*b3+179/18*I*X^6
*b2*b3-3397/144*I*X^4*b1^3*b3+5452267/360*I*T^6*b1*b3-22745/18*I*T^6*b2*b3+
11884/15*I*T^5*X^2*b3+2366579/1920*I*T^5*a1^2*b3-42*I*T^2*X^2*b3^2-23522789/
10080*I*T^8*b1*b3+42319/252*I*T^8*b2*b3-1256/5*I*T^7*X^2*b3-787651/840*I*T^7*
a1^2*b3+183139/63*I*T^7*b1^2*b3+50*I*X^2*a2*a3+5529/32*I*X*a1^2*a3+3847/32*I*X
*a1*a2^2-149/4*I*X*a1*a3^2+1557/32*I*X*a1*b2^2+185/2*I*X*a2^2*a3+1461/8*I*X*a3
*b1^2+155/2*I*X*a3*b2^2-43/32*I*a1^2*a2*a3+91/2*I*a1*a2^2*a3-22741/256*I*a1*a2
*b1^2+1807/128*I*a1*a3*b1^2+253/4*I*a1*a3*b2^2+2113/32*I*a2*a3*b1^2+355403/96*
I*T^3*a2^2*b1+2068/3*I*T^2*X^3*a3-45*I*T^2*X^2*a3^2+1351/16*I*T^2*X*a2^3+9593/
384*I*T^2*a1^3*a2+21209/96*I*T^2*a1^3*a3-115015/128*I*T^2*a1^2*a2^2+34837/128*
I*T^2*a1^2*b2^2+2119/16*I*T^2*a1*a2^3-335601/256*I*T^2*a2^2*b1^2-725/16*I*T*X^
2*b2^3+6211/384*I*T*a1^4*b2+7933/48*I*T*a2^2*b1^3+2779/24*I*X^4*a1*a3-600871/
2304*I*a1^3*X^3-32765/768*I*a1^3*X-70588/45*I*X^6*T^4+5032/45*I*X^6*T^2+70516/
14175*I*X^10*T^2-1394/63*I*X^8*T^4-11702/315*I*X^8*T^2-22967/720*I*X^6*a1^2+
18667/5670*I*X^9*a1-6721/630*I*X^7*a1+15164/3*I*X^4*T^4-103745/384*I*X^4*a1^2-\
2563/20*I*X^5*a1+33956/27*I*T^6*X^4+451702/315*I*T^8*X^2+19240*I*T^6*X^2+7729/
128*I*T^4*a1^2+1107/64*I*X^2*a1^2+83741/64*I*T^2*a1^2+11*I*a1*X^3-231/4*I*a1*X
+16592/46414974375*I*T^14*X^14-14839/2835*I*X^9*a2+22/7*I*X^7*a2-348185/96*I*T
^4*a2^2+11/10*I*X^5*a2-1981/96*I*X^4*a2^2+4603/16*I*T^2*a2^2+65/16*I*X^2*a2^2+
99/2*I*X*a2+3001/32*I*a1*a2+10168114/2835*I*T^9*b2+501269/96*I*T^4*b2^2+675/32
*I*X^4*b2^2+2195/16*I*X^2*b2^2-4393/64*I*b1*b2+1175062793/7484400*I*T^11*b1^3+
7734113/51975*I*T^11*b2+5377577/32400*I*T^10*b2^2+13258813/4032*I*T^8*b1^4+110
/3*I*X^5*a3-3/2*I*X^4*a3^2+559/48*I*X^3*a2^3+217*I*T^2*a3^2+176/3*I*X^3*a3-81*
I*X^2*a3^2-541/16*I*X*a2^3+39553/384*I*a1^3*a2+391/96*I*a1^3*a3-11429/128*I*a1
^2*a2^2-471/16*I*a1^2*a3^2-577/128*I*a1^2*b2^2+731/16*I*a1*a2^3+4525/256*I*a2^
2*b1^2-22*I*X*a3-365/8*I*a1*a3-227857/2048*I*X^2*a1^4-7725/256*I*X*a1^5-\
43889864/280665*I*T^12*X^4-5754544/91125*I*T^10*X^6+2707036/99225*I*T^8*X^8+
5801968/637875*I*T^6*X^10+258824/127575*I*T^4*X^12+272/14175*I*T^2*X^14-\
288814762/155925*I*T^12*X^2-48862/1215*I*T^10*X^4+7174/405*I*T^8*X^6+72242/
4725*I*T^6*X^8+21818/8505*I*T^4*X^10+4138/8505*I*T^2*X^12-5087/85050*I*X^13*a1
+765464/675*I*X^6*T^6-14714/15*I*X^4*T^8-42484/17222625*I*T^10*X^12+13252/
6251175*I*T^8*X^14+31018/200930625*I*T^6*X^16+1102/120558375*I*T^4*X^18+26/
7441875*I*T^2*X^20-11/18*I*X^6*a2^4-62/45*I*X^6*b2^4-22/3*I*X^2*a1^8+10/3*I*X^
2*b1^8-4/315*I*X^9*a3^3+130154/15*I*b3*T^5-8500078/696224615625*I*T^16*X^10-\
3710488/139244923125*I*T^14*X^12+20938/46414974375*I*T^24*X^2+2092/1808375625*
I*T^22*X^4+38884/33153553125*I*T^20*X^6-56614/46414974375*I*T^18*X^8-58/
4873572309375*I*T^28*X^2-2*I*a2^5*a1+2*I*b2^5*b1-985/32*I*b1^2*b3^2+7413/16*I*
T^3*b2^3+5753/32*I*T*b2^3-12071/192*I*b1^3*b2+18947/256*I*b1^2*b2^2-2995/64*I*
b1*b2^3-7365199/10080*I*T^8*b2^2-88933/120*I*T^6*b2^2-57473/480*I*T^5*b2^3-\
144515/576*I*T^2*b1^6-66396809/87318000*I*T^17*b1+98893394/16372125*I*T^15*b2-\
5482084141/209563200*I*T^14*b1^2+197023/1925*I*T^13*b2-4/45*I*T^6*a1^8+4/45*I*
T^6*b1^8-8849/1134*I*T^8*a1^6+27539/2835*I*T^8*b1^6+193201/864*I*T^4*a1^6-\
2022433/864*I*T^4*b1^6-1406/442047375*I*T^18*a1^4+38/29469825*I*T^18*b1^4-2/
9282994875*I*T^24*a1^2+2/442047375*I*T^24*b1^2-1877/144*I*X*a1^7-17/12*I*X^4*
a2^4+5/12*I*X^4*b2^4+5/6*I*a1^7*a2-8/9*I*b1^7*b2-144099523/523908000*I*T^16*a1
^2+168580633/196465500*I*T^16*b1^2-4/567*I*X^9*a1^7-2/7*I*X^8*a2^4+8/315*I*X^8
*b2^4+101*I*T^3*b3^3-5636/33153553125*I*T^18*X^10+986/417734769375*I*T^16*X^12
+130934/298381978125*I*T^12*X^16+2516/12658629375*I*T^10*X^18+422/63293146875*
I*T^8*X^20-152/7595177625*I*T^6*X^22-22/5425126875*I*T^4*X^24+28214/4209975*I*
T^20*X^2+18278494/1326142125*I*T^18*X^4-6007202/200930625*I*T^16*X^6-6291412/
206288775*I*T^14*X^8+109264/468838125*I*T^10*X^14-9554/93767625*I*T^8*X^16-\
3448/200930625*I*T^6*X^18+116/200930625*I*T^4*X^20+232/4219543125*I*T^2*X^22-\
2297/120*I*X^6*a2^2+16/15*I*X^6*a3^2-2339/120*I*X^6*b2^2+503/240*I*X^5*a2^3-\
3409/48*I*X^2*a1^6+4609/192*I*X^2*b1^6+377/2*I*T^4*a3^2+3859/5953500*I*X^17*a1
+1538764657/104781600*I*T^14*a1^2+6376/4465125*I*X^15*a2-32887/3175200*I*X^14*
a1^2-1457/235200*I*X^14*b1^2-481/42525*I*X^13*a2+68/8505*I*X^13*a3-155237/
453600*I*X^11*a1^3+61953077/226800*I*T^10*a2^2-789127/2160*I*T^8*a1^4-3442/
4725*I*X^11*a2+368/2835*I*X^11*a3-10219/75600*I*X^10*a2^2+19404796/147349125*I
*T^18*X^2+523114/5893965*I*T^16*X^4+1705552/1913625*I*T^14*X^6-30121508/
49116375*I*T^12*X^8-1415368/28704375*I*T^10*X^10+1244428/13395375*I*T^8*X^12+
592/212625*I*T^6*X^14-16922/13395375*I*T^4*X^16+3868/40186125*I*T^2*X^18-2153/
32*I*b1*b3-137/4*I*b2*b3-518*I*T^2*b3^2+98*I*X^2*b3^2+387/8*I*a1^2*b3^2+401/32
*I*a3^2*b1^2-5503/384*I*b1^3*b3+6427/28*I*T^7*b2^3+7207/1620*I*T^9*b2^3-\
3922318/7016625*I*T^15*b1^3+123433571/8981280*I*T^13*b1^3+44/945*I*T^9*b3^3+
691/30*I*T^5*b3^3-32/2835*I*T^9*b1^7-14593/467775*I*T^11*b1^5-4604/189*I*T^9*
b1^5-208/1406514375*I*T^21*b1^3+832/147349125*I*T^19*b1^3+82267/442047375*I*T^
19*b3-736/46414974375*I*T^23*b3+56806/46414974375*I*T^21*b3-554471/49116375*I*
T^17*b3+7874756/16372125*I*T^15*b3-14551/135*I*T^5*b1^7-136/2088673846875*I*T^
27*b1-152/35*I*T^7*b3^3-1448/945*I*T^7*b1^7+325/4*I*a2*a3+5839/75600*I*X^10*b2
^2-1781/360*I*X^8*a1^4-7123/4032*I*X^8*b1^4-12986693/10080*I*T^8*a2^2-484/2835
*I*X^9*a3-53981/10080*I*X^8*a2^2+2453/2016*I*X^8*b2^2+36083/40*I*T^6*a2^2+1204
/3*I*T^6*a3^2+1076/9*I*T^2*a1^6-572/63*I*X^7*a3+14204/6630710625*I*T^23*b1+
9809/18*I*T^3*b1^7-795734/3274425*I*T^17*b2+144869663/7072758000*I*T^19*b1-\
2974561/884094750*I*T^19*b2-13/2*I*a1^4*a3^2+5/3*I*b1^4*a3^2+2/3*I*a1^8*b1^2+
28/9*I*a1^6*b1^4+28/9*I*a1^4*b1^6+2/3*I*a1^2*b1^8+1688/14175*I*T^10*a1^6+488/
4725*I*T^10*b1^6+428/218295*I*T^14*b3^2+4357279/13097700*I*T^14*a2^2-18997931/
13097700*I*T^14*b2^2-898/155925*I*T^14*a3^2+I*a1^4*b3^2-17/6*I*b1^4*b3^2-\
1200239/561330*I*T^12*a1^4-1085657/374220*I*T^12*b1^4+4289/90*I*T^6*a2^4-65/3*
I*T^6*b2^4-4273/1485*I*T^11*b2^3+512/9823275*I*T^15*b2^3-3196/93555*I*T^13*b1^
5+1745167/288*I*T^5*b1^5-307582/189*I*T^7*b1^5+1418/31185*I*T^13*b2^3+6274117/
12377326500*I*T^21*b1-20/189*X^7*b1^5*a2-428/315*X^7*b2*a1^5-32/315*X^7*a1^5*
b3+116/315*X^7*a3*b1^5-72784021/17463600*T^14*X^4*b1+70050037/857304000*T^8*X^
12*b1+575797/107163000*T^8*X^12*b2-2/3*a1^7*a3*b1+14/9*a1^5*a3*b1^3+14/9*a1^3*
a3*b1^5-2/3*a1*a3*b1^7-14/9*a1^6*b3*b1^2+14/9*a1^2*b3*b1^6+1/9*a1^8*b3-1/9*b1^
8*b3+3376/13395375*T^7*X^13*a1^3-796/13395375*T^7*X^12*a1^4+284/4465125*T^7*X^
12*b1^4+874/405*T^4*X^6*b1*a3*a1^3+826/405*T^4*X^6*a1*a3*b1^3+1156/405*T^4*X^6
*a1^3*b2*a2+91/27*T^4*X^6*b1*a1^2*a2^2+97/45*T^4*X^6*b1*a1^2*b2^2+319/45*T^4*X
^6*a1*a2*b1^3+7399/405*T^4*X^6*b1*a2*a1^3+824/45*T^4*X^6*a1^2*b1^2*b2+22/5*T^4
*X^6*a1^2*b1^2*b3-16/59535*T^14*X*b1^2*b2*a2-16/297675*T^14*X*a1*b1*a2^2-32/
99225*T^14*X*a1*b1*b2^2-4124/3274425*T^14*X*a1^2*a2*b1-7696/654885*T^14*X*b2*
a1*b1^2-1216/3274425*T^14*X*a1^2*a3*b1+1072/3274425*T^14*X*b3*a1*b1^2+8/297675
*T^14*X*a1^2*b2*a2-14/3*T*X^2*a1^3*a2*a3^2-2/3*T*X^2*a1^3*a2*b3^2-2/3*T*X^2*b1
^3*b2*a3^2-2/3*T*X^2*b1^3*b2*b3^2+89/3*T*X^2*a3*a1^3*b1^2-901/6*T*X^2*a3*a1*b1
^4-1331/24*T*X^2*b3*a1^4*b1+331/4*T*X^2*b3*a1^2*b1^3+1115/3*X*T*a1^4*b1^2*a2+
697/3*X*T*a1^2*b1^4*a2+8/45*T^2*X^6*b3*a1*b1*b2*a2+231/8*X^2*b2*a1*b1^2*a3-103
/64*X^2*a1^2*a2*b1*a3-135/4*X^2*a1*a2*b1^2*b3-1471/64*X^2*a1^2*b1*b3*b2-635/12
*T^4*X^3*a1^2*a2*b3-2015/18*T^4*X^3*a3*a1^2*b2-35767/36*T^4*X^3*b3*b1^2*a2+
2665/12*T^4*X^3*a3*b1^2*b2+118037/192*T^4*X^3*b1*a3*a1^2+413539/288*T^4*X^3*a1
*b1^2*b3-13721/2520*T^2*X^8*b1*a2*a3-3133/315*T^2*X^8*b1*b3*b2+44/21*T^2*X^8*
a1*a2*b3-4903/2520*T^2*X^8*b2*a1*a3-344/675*T^10*X^2*a1*b3*a2-152393/28350*T^
10*X^2*b1*a2*a3-74519/28350*T^10*X^2*b1*b3*b2-16601/4725*T^10*X^2*a1*a3*b2+4/
135*T^2*X^9*a1*b1*b3^2-16/2835*T^2*X^11*a1^3*b1^3+16/3645*T^10*X^3*a1^3*b1^3-\
53486/496125*T^8*X^11*a1*b1-16/8505*T^4*X^9*a1^5*b1-40/5103*T^4*X^9*a1^3*b1^3+
8/1215*T^4*X^9*b1^5*a1-11/3*X*b2^2*b1^5*a1-70/3*X*a2^2*a1^3*b1^3+11/3*X*a2^2*
a1^5*b1+31/3*X*a2^2*b1^5*a1+70/3*X*b2^2*a1^3*b1^3-31/3*X*b2^2*a1^5*b1-992309/
2520*T^8*b2*a1^2*b1^2-97663/1890*T^8*X^3*a3*b3-191/14175*X^10*b2^3*a1^2-79/
14175*X^10*b2^3*b1^2+47389/288*T^4*X^3*a1^3*b3+463385/1728*T^4*X^3*a3*b1^3-\
14309/311850*T^13*X^4*a2^2-5891/187110*T^13*X^4*b2^2-5376611/680400*T^13*a1*a3
+13406303/1197504*T^13*b1*b3-30032/3465*T^11*a2*a3-1071842/155925*T^11*b2*b3+
16181839/249480*T^11*a1*a3-127624349/4989600*T^11*b1*b3+65587/24*T^3*a1*a2-\
123595/48*T^3*b1*b2+377/602791875*T^5*X^19*a2-127/69300*T^13*a3^2-839/34650*T^
13*b3^2-5467999/4276800*T^13*a2^2-183121259/29937600*T^13*b2^2-74769/32*T^3*a2
^2+26541/32*T^3*b2^2-12411371/855360*T^11*a1^4+339636391/14968800*T^11*b1^4+
184/945*X^7*b1^4*a3*b2-16/135*X^7*b1^4*b3*a2-8/105*X^7*b2*a1^4*a3-44/945*X^7*
a2^2*b2*a1^3-8/135*X^7*b1^3*a2*b2^2-20/63*X^7*a1*b1^2*b2^3+32/315*X^7*a2^3*a1^
2*b1+1126/945*X^7*a1^3*b1*a2^2-298/189*X^7*a1^3*b1*b2^2+254/315*X^7*b1^3*a1*a2
^2-262/105*X^7*a1*b1^3*b2^2+52/105*X^7*b1^4*b2*a2+2249/945*X^7*b1*a2*a1^4-3664
/945*X^7*a1^3*b1^2*b2+3/5*X^7*a1^2*b1^3*a2-566/135*X^7*b1^4*b2*a1+88/315*X^7*
a1^4*b1*a3+328/315*X^7*b1^2*b3*a1^3-76/315*X^7*b1^3*a3*a1^2+16/63*X^7*a1*b1^4*
b3-16/21*X^7*a1^4*b2*a2+2/63*T^8*a1^3*a3*b3-37/315*T^8*b1*a1^2*a3^2-31/315*T^8
*b1*a1^2*b3^2-1111/25515*T^6*X^9*a1^3*b1+6442/76545*T^6*X^9*b1^3*a1+1891/105*T
^8*a1^2*b1^2*b3-31061/1890*T^8*a1^3*b2*a2+5996/945*T^8*a1^3*b1*a3+943/189*T^8*
a1*b1^3*a3+53/945*T^8*b1^3*a3^2+23/945*T^8*b1^3*b3^2-20/3*T*a1^4*b1^2*a2*a3+10
/3*T*a1^4*b1^2*b2*b3-20/3*T*a1^2*b1^4*a2*a3+10/3*T*a1^2*b1^4*b2*b3+3/4*T*X^2*
a1*a2^2*a3+783/8*T*X^2*a1*a3*b2^2+1595/64*T*X^2*a2^2*b1*b3+3021/64*T*X^2*b1*b2
^2*b3-128/3*X*T*a1^4*a2*b2^2-128/3*X*T*a1^3*b1*b2^3+104/3*X*T*a1*b1^3*b2^3-92/
3*X*T*b1^4*a2*b2^2+251*X*T*a1^3*b1^2*a2^2-562/3*X*T*a1^3*b1^2*b2^2-187/2*X*T*
a1*b1^4*a2^2+29*X*T*a1*b1^4*b2^2+35/2*X*T*b1^5*b2*a2+998/11025*T^7*X^8*a1^2*b1
*b2+1642/33075*T^7*X^8*a1*a2*b1^2+33154/212625*T^5*X^10*a1^2*b1*b2+9902/212625
*T^5*X^10*a1*a2*b1^2+1418/127575*T^3*X^12*a1^2*b1*b2+1282/25515*T^3*X^12*a1*a2
*b1^2-274/6237*T^13*X^2*a1^2*b1*b2+1538/155925*T^13*X^2*a1*a2*b1^2+27998/
467775*T^11*X^4*a1^2*b1*b2-4562/467775*T^11*X^4*a1*a2*b1^2-6866/42525*T^9*X^6*
a1^2*b1*b2+27022/127575*T^9*X^6*a1*a2*b1^2-13*T*X^2*a2^2*a1^3*a3-19*T*X^2*b2^2
*a1^3*a3+9*T*X^2*a2^2*b1^3*b3-47*T*X^2*b2^2*b1^3*b3+55/2*X*T*a1^5*b3*b1-36*X*T
*a1^4*b1^2*a3+395/3*X*T*a1^3*b3*b1^3-1421/6*X*T*a1^2*b1^4*a3-655/6*X*T*a1*b3*
b1^5-30*T*X^2*a1^2*a3^2*b1^2-19/4*T*X^2*a1^4*a3*a2-437/12*T*X^2*b1^4*a3*a2+171
/4*T*X^2*a1^4*b3*b2-161/12*T*X^2*b1^4*b3*b2-1213/12*T*X^2*a1^3*a2*b2^2+729/4*T
*X^2*a1*b1^2*a2^3+137/12*T*X^2*b1^3*b2*a2^2-313/4*T*X^2*a1^2*b1*b2^3-272/14175
*T^7*X^6*a2^2*b1*b2+328/14175*T^7*X^6*a1*a2*b2^2+29/12*T*X^4*a1*a2^2*a3+973/12
*T*X^4*a1*a3*b2^2-223/24*T*X^4*a2^2*b1*b3-1189/24*T*X^4*b1*b2^2*b3+1412/14175*
T^7*X^6*a1*a3*b1^2+1576/1575*T^7*X^6*a1^2*b1*b3-817/20*T*X^5*a1^3*b3*b1-791/12
*T*X^5*a1*b3*b1^3-2899/120*T*X^5*a2^2*a1*b1^2+4879/40*T*X^5*b2^2*a1*b1^2-3491/
90*T*X^5*a2*b2*b1^3+5783/72*T^3*X^3*a1*a3*a2+4825/72*T^3*X^3*a1*b3*b2+31823/
144*T^3*X^3*b1*b3*a2-13459/144*T^3*X^3*b1*a3*b2-656/637875*T^5*X^12*a1*a2*b1^2
-176/637875*T^5*X^12*a1^2*b1*b2+131/6*X*T^3*a1*a2^2*b2^2+3505/6*T^3*X^2*a1*a2^
2*a3-1637/12*T^3*X^2*a2^2*b1*b3-331/2*T^3*X^2*a1*a3*b2^2+1901/12*T^3*X^2*b1*b2
^2*b3-4/3*T^3*b2^3*a1*b1*a3-2698393/18711000*T^11*X^5*a1^3+953879/32148900*T^9
*X^10*a1^2+17123/364500*T^9*X^10*b1^2+1037/145800*T^3*X^12*a2^2+111889/1020600
*T^3*X^12*b2^2-469/6*T^3*X^2*a2^4-55/2*T^3*X^2*b2^4+43/4465125*T*X^16*a3^2+1/
637875*T*X^16*b3^2-35227/255150*T^9*X^6*a1^4-767653/765450*T^9*X^6*b1^4-241183
/2976750*T^7*X^10*a2^2+22039/1275750*T^7*X^10*b2^2-13844/2679075*T^10*X^9*b2*
a1+492334/13395375*T^10*X^9*b1*a2-4918/4465125*T^10*X^9*a1*b3-106/5740875*T^10
*X^9*b1*a3-22/468838125*I*X^22*a1^2-38/843908625*I*X^22*b1^2+115273/53581500*I
*X^15*a1^3-17/35721*I*X^16*a2^2-289/2976750*I*X^16*b2^2-562/14175*I*X^11*a1^5+
13/18*I*X^5*a1^7-419/28350*I*X^12*a3^2-139/14175*I*X^12*b3^2-127/66976875*I*X^
20*a1^2-251/133953750*I*X^20*b1^2-2/164025*I*X^18*a2^2-4/1148175*I*X^18*b2^2-2
*I*X^2*a3^4+2*I*X^2*b3^4-16/1488375*I*X^15*a1^5-92/1488375*I*X^16*a1^4+76/
13395375*I*X^16*b1^4-4/3*I*a1^5*a2^3+8/3*I*b1^5*b2^3+13/2*I*a1^3*a2^3-2/35*I*X
^7*a3^3-2*I*X^3*a3^3-173/12*I*b1^3*b2^3-421/8930250*I*X^17*a1^3-787/96*I*b3*b1
^5+275/24*I*a3*a1^5+6/5*I*X^5*a3^3-64/13395375*I*X^19*a3+2/281302875*I*X^23*a2
+31/12*I*a1^6*b1^2+545/36*I*a1^4*b1^4-2038/232074871875*I*T^25*b1+676/
696224615625*I*T^25*b2-287393/18565989750*I*T^21*b2+4/1406514375*I*X^23*a3+16/
63293146875*I*X^25*a2+125/4*I*a2^3*a3+6*I*a1*a3^3-9/2*I*b1*b3^3-16*I*a2^2*a3^2
-3/2*I*a2^2*b3^2+3*I*b2^2*a3^2+215/32*I*X^2*a2^4-325/32*I*X^2*b2^4-14/9*I*X*a1
^9-22/2835*I*X^10*a2^4-26/14175*I*X^10*b2^4-160073/272160*I*X^10*a1^4-53761/
680400*I*X^10*b1^4-3337/272160*I*X^12*a2^2-3707/272160*I*X^12*b2^2-4*I*b1^3*b3
^3-52/2025*I*X^10*a1^6-76/2835*I*X^10*b1^6-1207/108*I*X^3*a1^7+6*I*X*a3^3-22/
8505*I*X^13*a2^3-122/99225*I*X^14*a3^2-13537/17010*I*X^9*a1^5-15314/
6266021540625*I*T^12*X^18-2/46414974375*I*T^26*X^4-1447/1890*I*X^8*a1^6-211/
945*I*X^8*b1^6+112529/142884000*I*X^16*a1^2-7019/17860500*I*X^16*b1^2-13109/
160744500*I*X^18*a1^2-73/7654500*I*X^18*b1^2-4003/1190700*I*X^14*a2^2-517/
132300*I*X^14*b2^2-1957/127575*I*X^13*a1^3-94/893025*I*X^17*a3+4/7032571875*I*
X^25*a1+43/2813028750*I*X^23*a1-16/27*I*T^3*b1^9+109/3375634500*I*X^21*a1-131/
595350*I*X^17*a2+46/417734769375*I*T^24*X^6+4094/4873572309375*I*T^22*X^8+
18302/10443369234375*I*T^20*X^10+1634/1253204308125*I*T^18*X^12-646/
696224615625*I*T^16*X^14-646/232074871875*I*T^14*X^16-2/2152828125*I*T^10*X^20
-2/443052028125*I*T^8*X^22+22/189879440625*I*T^6*X^24+2/63293146875*I*T^4*X^26
+2/1329156084375*I*T^2*X^28+4/189879440625*I*X^27*a1+6*I*a2*a3^3-6*I*b2*b3^3+8
/27*I*X^3*a1^9+2/3*I*X^4*a1^8+10/27*I*X^4*b1^8-127/4*I*b2^3*b3+3604/3007125*I*
T^16*a1^4+7076/49116375*I*T^16*b1^4+1388/2210236875*I*T^20*a2^2-76/442047375*I
*T^20*b2^2-11087/7560*I*X^7*a1^5+67/162*I*X^6*a1^6-94/405*I*X^6*b1^6-33/70*I*X
^8*a3^2+59/315*I*X^8*b3^2+673/1008*I*X^7*a2^3+43172/736745625*I*T^20*a1^2-\
610157/4420473750*I*T^20*b1^2-1478/9282994875*I*T^22*a1^2+1094/3094331625*I*T^
22*b1^2-17933/126*I*T^8*a3^2+53/21*I*T^8*b3^2-583/40186125*I*X^19*a1+343/36*I*
a1^2*b1^6-685/32*I*a2^2*a1^4-7/2*I*a2^2*b1^4+825/32*I*b2^2*a1^4+301/8*I*b2^2*
b1^4-4*I*a1^2*a2^4-I*a2^4*b1^2-I*a1^2*b2^4+6*I*b1^2*b2^4+8/13395375*I*X^19*a1^
3-86/4465125*I*X^16*a3^2-2/637875*I*X^16*b3^2-68/893025*I*X^15*a2^3+2/8505*I*X
^12*a1^6-26/127575*I*X^12*b1^6+2/2025*I*X^13*a1^5+437/297675*I*X^14*a1^4+43/
99225*I*X^14*b1^4-344/178605*I*X^15*a3+8/200930625*I*X^21*a1^3+2/3*I*a1^7*a3-8
/9*I*b1^7*b3-8/9*I*a1^6*a2^2+26/9*I*a1^6*b2^2-10/9*I*b1^6*a2^2+28/9*I*b1^6*b2^
2-2/2679075*I*X^18*a1^4+26/40186125*I*X^18*b1^4-4/40186125*I*X^20*a2^2-4/
28704375*I*X^20*b2^2-4/45*I*X^6*a1^8+4/45*I*X^6*b1^8+2/3*I*X^3*a2^5+19/2*I*T*
b2^5-11/2*I*T*b3^3+121/32*I*T^2*a2^4+1845/32*I*T^2*b2^4-128/315*I*X^7*a1^7+56/
9*I*T*b1^9+3661/288*I*T*b1^7-16/15*I*T^5*b2^5+442/7016625*I*T^16*a3^2-1394/
49116375*I*T^16*b3^2+1/24*I*X^5*a1^5-236/945*I*X^9*a2^3-233/5670*I*X^11*a2^3-\
1787/14175*I*X^10*a3^2-338/14175*I*X^10*b3^2-1811561/252598500*I*T^18*a1^2-\
1681903/196465500*I*T^18*b1^2-65242/442047375*I*T^18*a2^2+9092/88409475*I*T^18
*b2^2-2782/45*I*T^6*a1^6+143627/270*I*T^6*b1^6-53189/893025*I*T^14*a1^4+
1913771/9823275*I*T^14*b1^4-514/14175*I*T^10*a2^4+82/2835*I*T^10*b2^4+12131437
/272160*I*T^10*a1^4-4425223/680400*I*T^10*b1^4-284959/935550*I*T^12*a3^2+
261193/467775*I*T^12*b3^2+14/45*I*T^8*a2^4-4/3*I*T^8*b2^4+29/3*I*T^2*a1^8-695/
9*I*T^2*b1^8+2345/96*I*a1^5*a2-4385/192*I*b1^5*b2-32/1488375*I*T^15*b1^5+
125278/147349125*I*T^17*b1^3+52/3*I*T^3*b2^5+32737363/2138400*I*T^12*a2^2+
26117347/2993760*I*T^12*b2^2-13/187535250*I*X^21*a2+46/1406514375*I*X^21*a3-\
5939/864*I*X^4*a1^6+6107/864*I*X^4*b1^6-94/27*I*T^4*a1^8+110/9*I*T^4*b1^8+
282091/14175*I*T^10*a3^2-80546/14175*I*T^10*b3^2+29/2*I*b2^2*b3^2-4822/127575*
I*X^12*a1^4+2297/510300*I*X^12*b1^4+4/15*I*X^5*a2^5-691/40186125*I*X^19*a2-\
52088/16372125*I*T^16*a2^2+124781/19646550*I*T^16*b2^2+2*I*T^2*a3^4-2*I*T^2*b3
^4-869/4*I*T^4*a2^4+2131/12*I*T^4*b2^4+442/280665*I*T^12*a1^6+1118/467775*I*T^
12*b1^6-4/63*T^2*X^7*b2*a2^2*a3+4/63*T^2*X^7*a2*b2^2*b3-887/630*T^2*X^7*a2^2*
a1*b2-127/630*T^2*X^7*a2*b2^2*b1-32/315*T^2*X^7*a1*b2*a3^2-8/315*T^2*X^7*a1*b2
*b3^2+8/63*T^2*X^7*b1*a2*b3^2-28/15*T^2*X^7*a1^2*a3*b3-12/35*T^2*X^7*b1^2*a3*
b3-1008979/311850*T^11*a3^2+584329/155925*T^11*b3^2+6582139843/6652800*T^11*a1
^2-35486336521/39916800*T^11*b1^2-13151/480*T*X^6*a1*a3*b1^2-27247/576*T*X^6*
a1^2*b1*b3-2/15*T*X^6*a1*a3*b3^2+2/45*T*X^6*b1*a3^2*b3-800147/320*I*T^5*a2^2*
b1-10076/9*I*T^4*X^3*a3+5019/8*I*T^4*X^2*a2^2+512*I*T^4*X^2*a3^2-28517/24*I*T^
4*X^2*b2^2-4459/16*I*T^4*X*a2^3+786331/576*I*T^4*a1^3*a2-164681/144*I*T^4*a1^3
*a3-6071/32*I*T^4*a1^2*a2^2+29833/96*I*T^4*a1^2*b2^2+280235/192*I*T^4*a2^2*b1^
2+206153/640*I*T^5*b1^2*b2+59453/24*I*T^5*b1*b2^2+38317/64*I*T^4*b1^3*b2-\
290339/192*I*T^4*b1^2*b2^2-72974719/6720*I*T^8*b1*b2+82224097/5040*I*T^7*b1^2*
b2+716997/280*I*T^7*b1*b2^2-4495279/320*I*T^6*b1^3*b2+24164143/45360*I*T^10*b1
*b2-32695021/22680*I*T^9*b1^2*b2-3693239983/29937600*I*T^12*b1*b2+2029/24*I*X*
a3*b1^4+1936*I*T^2*X*a3-101/4*I*T^2*a1*a3+421*I*T^2*a2*a3-14229/64*I*T*a2^2*b1
+689/4*I*X^2*a1*a3+1111/8*I*X*a1^3*b2^2-6817/64*I*X*a2*b1^4-506/3*I*T^4*X*a3+
20255/24*I*T^4*a1*a3-5759/12*I*T^4*a2*a3-2843/90*I*X^6*a1*a3-65/6*I*X^6*a2*a3-\
15523/640*I*X^5*a1^2*a2-6063/160*I*X^5*a1^2*a3-7769/160*I*X^5*a1*a2^2-10577/
480*I*X^5*a1*b2^2+145/192*I*X^5*a2*b1^2-611/30*I*X^5*a3*b1^2-40979/576*I*X^4*
a1^3*a2+1679/144*I*X^4*a1^3*a3-379/96*I*X^4*a1^2*a2^2-847/32*I*X^4*a1^2*b2^2+
16027/192*I*X^4*a2^2*b1^2+1723/288*I*X^4*b1^3*b2-67/192*I*X^4*b1^2*b2^2-649/
288*I*X^3*a1^4*a2-4775/48*I*X^3*a2*b1^4+5547/64*I*X^2*a1^4*b1^2+4449/32*I*X^2*
a1^2*b1^4-50108/45*I*T^6*X*a3-109301/90*I*T^6*a1*a3-2411/18*I*T^6*a2*a3+947219
/3840*I*T^5*a1^2*b2-59581/945*I*T^3*X^8*b2+2134/2835*I*T^2*X^9*a2-3952/567*I*T
^2*X^9*a3+11951/1680*I*T^2*X^8*a2^2+43751/5040*I*T^2*X^8*b2^2-19531/2160*I*T^2
*X^6*a1^4-46127/2160*I*T^2*X^6*b1^4-527/675*I*T*X^10*b2-11098/4725*I*X^10*a1*
a2+51719/56700*I*X^10*a1*a3-29873/75600*I*X^10*b1*b2-200947/90720*I*X^9*a1^2*
a2-22831/45360*I*X^9*a2*b1^2+6484558/14175*I*T^10*X*a2+881/12*I*X^3*a3*b1^2-5/
2*I*X^3*a3*b2^2+11993/128*I*X^2*a1^3*a2+11311/96*I*X^2*a1^3*a3-29217/128*I*X^2
*a1^2*a2^2+30147/128*I*X^2*a1^2*b2^2+93/16*I*X^2*a1*a2^3+3521/256*I*X^2*a2^2*
b1^2-147/2*I*X^2*b1^3*b2+11055/256*I*X^2*b1^2*b2^2+2039/64*I*X^2*b1*b2^3-6691/
128*I*X*a1^4*a2+10451/96*I*X*a1^4*a3-157/4*I*X*a1^3*a2^2+6163/2520*I*X^8*a1*a3
+397/252*I*X^8*a2*a3-130133/20160*I*X^8*b1*b2-1324787/40320*I*X^7*a1^2*a2+
67133/10080*I*X^7*a1^2*a3-11363/1440*I*X^7*a1*a2^2+6143/672*I*X^7*a1*b2^2-3641
/20160*I*X^7*a2*b1^2-7817/1260*I*X^7*a3*b1^2-119009/4320*I*X^6*a1^3*a2-44291/
8640*I*X^6*b1^3*b2+229588/105*I*T^8*X*a3-1259703/224*I*T^8*a1*a2-1594183/840*I
*T^8*a1*a3-1205047/1260*I*T^8*a2*a3-10334423/10080*I*T^7*a1^2*b2+5498947/2520*
I*T^7*a2^2*b1+122704/135*I*T^6*X^3*a3+83515/72*I*T^6*X^2*a2^2+49201/72*I*T^6*X
^2*b2^2+2782711/1440*I*T^6*a1^3*a2+27992/45*I*T^4*X^5*a3-40609/144*I*T^4*X^4*
a2^2+18527/48*I*T^4*X^4*b2^2-54212/315*I*T^4*X^7*a2-5440/189*I*T^4*X^7*a3-\
45799/360*I*T^4*X^6*a2^2-66127/1080*I*T^4*X^6*b2^2+22746719/1360800*I*T^10*X*
a1^3+2125397/8505*I*T^9*X^4*b2+27690323/6480*I*T^9*X^2*b1^3+132107/1575*I*T^8*
X^5*a2-268244/4725*I*T^8*X^5*a3+38138179/90720*I*T^8*X^3*a1^3-842684/4725*I*T^
7*X^6*b2+11401001/22680*I*T^7*X^4*b1^3+814/2025*I*T^3*X^12*b2+376/42525*I*T^2*
X^13*a2+14243/54432*I*T^2*X^12*a1^2+1938469/2721600*I*T^2*X^12*b1^2+2/4725*I*T
*X^14*b2+353392/467775*I*T^12*X^3*a2-5201/48*I*T^3*X^2*b2^3+32537/72*I*T^3*a1^
4*b2-4972/15*I*T^2*X^5*a3+20239/24*I*T^2*X^4*a2^2+428/3*I*T^2*X^4*a3^2+8365/24
*I*T^2*X^4*b2^2-1627/24*I*T^2*X^3*a2^3+55677/64*I*T^2*a1^4*b1^2+79355/96*I*T^2
*a1^2*b1^4+1195/96*I*T*X^4*b2^3-1936/45*I*T^2*X^7*a3+26131/360*I*T^2*X^6*a2^2+
49081/360*I*T^2*X^6*b2^2-67649/3360*I*X^8*a1*a2+2997/8*T^4*a1*a3*b1^2*b2+1355/
2*T^4*a1^2*a2*b1*a3-3044/3*T^4*a1*a2*b1^2*b3-3587/8*T^4*a1^2*b1*b3*b2+1833/
1225*T^7*X^8*a1^2*b1^2-94/297675*T^3*X^14*a2*a3+158/297675*T^3*X^14*b2*b3-5648
/1488375*T^7*X^10*a1*a3-85153/1488375*T^7*X^10*b1*b3-27962/4465125*T^7*X^10*a2
*a3+9418/4465125*T^7*X^10*b2*b3+35561/85050*T^5*X^10*a1*a3+147703/1701000*T^5*
X^10*b1*b3+200947/181440*T*X^9*a1^2*a2-302657/90720*T*X^9*a2*b1^2+208/637875*T
^5*X^12*a1^3*a2-208/637875*T^5*X^12*b1^3*b2-11/42525*T^3*X^13*a3*a1^2+191/
42525*T^3*X^13*a3*b1^2-913/127575*T^3*X^13*a2^2*a1-53/25515*T^3*X^13*b2^2*a1-\
3847/64*X*T*a2^2*a1+43115/64*X*T*b2^2*a1+15523/1280*T*X^5*a1^2*a2-194791/640*T
*X^5*a2*b1^2+18329/256*X*T*a1^2*a2-77069/128*X*T*a2*b1^2-5529/64*X*T*a3*a1^2-\
12665/16*X*T*a3*b1^2-35431/13440*T^2*X^8*b2*a1^2-29173/1120*T^2*X^8*b2*b1^2+
4589/4032*T^2*X^8*b3*a1^2-89629/20160*T^2*X^8*b3*b1^2-15053/1890*T^10*X^2*b3*
a1^2-86221/2268*T^10*X^2*b3*b1^2-79/225*T^10*X^2*b1*a3^2+19/75*T^10*X^2*b1*b3^
2+46/1701*X^9*a1^3*b1*a2^2-38/1215*X^9*b1^3*a1*a2^2-194/8505*X^9*a1^3*b1*b2^2-\
706/8505*X^9*a1*b1^3*b2^2-23/14175*X^10*b2*a1^2*a2^2+113/14175*X^10*b2*b1^2*a2
^2+2011/14175*T^2*X^10*b1*a3^2-53/14175*T^2*X^10*b1*b3^2-23759/14175*T^2*X^10*
b2^2*b1-39637/28350*T^2*X^10*b3*a1^2-739/1620*T^2*X^10*b3*b1^2-11761/10080*T^2
*X^10*b2*a1^2-33481/10800*T^2*X^10*b2*b1^2-2872/1575*T^2*X^10*b1*a2^2+44/405*T
^2*X^6*a1^6*b2+52/405*T^2*X^6*b1^6*b2-115007/720*I*T^6*X^2*a1^4+428227/720*I*T
^6*X^2*b1^4+266/75*I*T^5*X^6*b2-42788/567*I*T^6*X^7*a2-17296/405*I*T^6*X^7*a3+
819163/3600*I*T^6*X^5*a1^3-253/15*I*T^5*X^8*b2-6952609/16200*I*T^5*X^6*b1^3-\
103127/8505*I*T^4*X^9*a2+26956/8505*I*T^4*X^9*a3+3374543/45360*I*T^4*X^7*a1^3-\
51326/6075*I*T^3*X^10*b2+167491/15120*I*T^3*X^8*b1^3-818/4725*I*T^2*X^11*a2+
472/2835*I*T^2*X^11*a3+281441/38880*I*T^2*X^9*a1^3-59/567*I*T*X^12*b2+604591/
680400*I*T*X^10*b1^3-111047/1360800*I*X^12*a1*a2-36563/907200*I*X^12*b1*b2-\
2209/50400*I*X^11*a1*b1^2-17870401/66825*I*T^12*X*a2-7470052/93555*I*T^12*X*a3
+516683393/2138400*I*T^12*a1*a2+1031474/1155*I*T^11*X^2*b2-2592034367/2494800*
I*T^11*a1^2*b1+4282198/8505*I*T^10*X^3*a2+23032/1215*I*T^10*X^3*a3-344/2835*I*
X^9*a1^4*a3-992/8505*I*X^9*b1^4*a3-8/3*I*X*a1^4*a2^3+16/3*I*X*b1^4*a2^3+10300/
3*I*b3*T^3*X^2+322/3*I*b3*T*X^4+61*I*b3*T*X^2-212/105*I*T^8*a1^2*a3^2-1642/315
*I*T^8*a1^2*b3^2+54/7*I*T^8*a3^2*b1^2-487696/567*I*T^10*X*a3+170907673/113400*
I*T^10*a1*a2+26487341/56700*I*T^10*a1*a3-240383/135*I*T^9*X^2*b2+104680741/
90720*I*T^9*a1^2*b2-264554/945*I*T^8*X^3*a2-951184/945*I*T^8*X^3*a3-1976857/
5040*I*T^8*X^2*a2^2+5174693/5040*I*T^8*X^2*b2^2-48946/189*I*T^7*X^4*b2+72188/
225*I*T^6*X^5*a2+14464/135*I*T^6*X^5*a3+81859/360*I*T^6*X^4*a2^2+19669/72*I*T^
6*X^4*b2^2+10541/5600*I*T^8*X^6*a1^2-102852431/907200*I*T^8*X^6*b1^2-307942/
33075*I*T^7*X^8*b2-48512/14175*I*T^6*X^9*a2+4141943/151200*I*T^6*X^8*a1^2+
2730559/100800*I*T^6*X^8*b1^2-428902/212625*I*T^5*X^10*b2+8032/4725*I*T^4*X^11
*a2+8223689/1360800*I*T^4*X^10*a1^2+2699261/544320*I*T^4*X^10*b1^2-1117712/
121275*I*T^14*X*a2-304246/22275*I*T^13*X^2*b2+37013/71442000*I*T*X^16*b1-\
18990989/779625*I*T^12*X^5*a1-643709701/14033250*I*T^11*X^6*b1+4043722/893025*
I*T^10*X^7*a1-1010437/340200*I*T^9*X^8*b1-213305/71442*I*T^8*X^9*a1-690679/
425250*I*T^7*X^10*b1-7778/6075*I*T^6*X^11*a1+420709/850500*I*T^5*X^12*b1+16993
/198450*I*T^3*X^14*b1-48386/4465125*I*T^2*X^15*a1+23662579/196465500*I*T^16*X*
a1-181309609/32744250*I*T^15*X^2*b1+98834/297675*I*T^14*X^3*a1+664/736745625*I
*T^20*a1*a3+988/2210236875*I*T^20*b1*b3-1508/139244923125*I*T^24*X*a1+16/
3978426375*I*T^24*X*a2-4/1031443875*I*T^24*X^3*a1+184/46414974375*I*T^22*X^5*
a1+16264/232074871875*I*T^20*X^7*a1+64828/417734769375*I*T^18*X^9*a1+1156/
11051184375*I*T^16*X^11*a1-272/4219543125*I*T^14*X^13*a1-3536/25786096875*I*T^
12*X^15*a1+983/48*I*X*a1^5*b1^2+7945/144*I*X*a1^3*b1^4+3119/144*I*X*a1*b1^6+
30926843/4989600*I*T^12*X^2*a1^2+1448899643/9979200*I*T^12*X^2*b1^2+297734/
4455*I*T^11*X^4*b2-923752/23625*I*T^10*X^5*a2-30109967/1360800*I*T^10*X^4*a1^2
-1539253609/2721600*I*T^10*X^4*b1^2+2172082/127575*I*T^9*X^6*b2+862088/99225*I
*T^8*X^7*a2+17579911/340200*I*T^12*a1*a3-14757629/272160*I*T^12*b1*b3-56/135*I
*T^6*a1^6*b1^2+56/135*I*T^6*a1^2*b1^6+19198/945*I*T^8*a1^4*b1^2+16381/210*I*T^
8*a1^2*b1^4+826/135*I*T^2*X^6*a1^6+460/27*I*T^2*X^6*b1^6-827/27*I*T^3*X^6*b2^3
-4/15471658125*I*T^26*X*a1+659155/288*I*T^4*a1^4*b1^2+318605/288*I*T^4*a1^2*b1
^4+1844459/374220*I*T^12*X^2*a2^2-1069829/623700*I*T^12*X^2*b2^2+17168/
139244923125*I*T^22*X^3*a1+2944/46414974375*I*T^22*X^3*a2-8744/6630710625*I*T^
20*X^5*a1-134/736745625*I*T^20*X*a3-68/147349125*I*T^16*b1^3*b2+2336/8037225*I
*T^4*X^15*a1^3-248/893025*I*T^4*X^14*a1^4+232/893025*I*T^4*X^14*b1^4+8/9*I*T^2
*X*a1^9+39669/80*I*T^6*a1^3*a3-615557/480*I*T^6*b1^3*b3+43/3*I*T^2*a3*a1^5-\
1103/12*I*T^2*b3*b1^5-4/9*I*T^4*X^6*a2^4-4/27*I*T^4*X^6*b2^4+4/178605*I*T^4*X^
16*a2^2+68/13395375*I*T^4*X^16*b2^2-316/4219543125*I*T^10*X^17*a1-68/
4219543125*I*T^8*X^19*a1+64/105*I*T^8*b1^2*b3^2-272/9*I*T^4*a1^6*b1^2-128/27*I
*T^4*a1^2*b1^6+132316/945*I*T^10*a2*a3+335584/4725*I*T^10*b2*b3-I*X^4*a2^2*b2^
2-266819843/2494800*I*T^11*X^2*b1^3-2764/31185*I*T^11*X^2*b2^3+46/8505*I*T^9*X
^4*b2^3+179128/315*I*T^7*X^2*b1^5+4184/467775*I*T^11*b1^3*a2^2+22744/467775*I*
T^11*b2^2*b1^3+13292/66825*I*T^11*a1^4*b2+28444/155925*I*T^11*b2*b1^4-44/
297675*I*X^14*a1^3*a2+356/297675*I*X^14*b1^3*b2+4/25515*I*X^13*a2*a1^4+4/14175
*I*X^13*a2*b1^4-8/105*I*X^8*a2^3*a3+4/315*I*X^8*b2^3*b3-106/105*I*X^8*a1^5*a2-\
4/21*I*X^8*b1^5*b2-8/315*I*X^8*a3*a1^5-4/135*I*X^8*b3*b1^5+1592/1913625*I*T^6*
X^12*a1^4-568/637875*I*T^6*X^12*b1^4-136/76545*I*T^6*X^12*a2^2-256/382725*I*T^
6*X^12*b2^2+9256/7016625*I*T^12*X^6*a1^4-30056/21049875*I*T^12*X^6*b1^4+31484/
147349125*I*T^16*a1^3*a2-19/9*I*a1^6*b1*b2+7/3*I*b1^5*a1^2*b2+1781/36*I*T^2*X*
a1^7+8623/48*I*T^2*X^2*a1^6+8535/16*I*T^2*X^2*b1^6-26278031/98232750*I*T^16*X*
a2-5891162/637875*I*T^12*X^5*a2+1157558/127575*I*T^10*X^3*a1^3+4*I*X*a2^3*a3^2
-4*I*X*a2^3*b3^2-22/496125*I*X^17*a1^2*a2+2/127575*I*X^17*a2*b1^2+20/27*I*X^4*
a1^7*a2-4/9*I*X^4*b1^7*b2+44/45*I*X^5*a1^6*a3+44/45*I*X^5*b1^6*a3-16/63*I*X^7*
a1*a2^4+88/315*I*X^7*b2^4*a1-1284992/7016625*I*T^14*X^5*a1-64/9*I*T^3*b2^3*a1^
4+80/9*I*T^3*b1^4*b2^3-184/9*I*T^3*b1^5*a2^2+880/9*I*T^3*b1^5*b2^2-13/6*I*a1*
b1^6*a2-203/3*I*T*X^2*b1^7-16/9*I*T*a1^8*b2+16/9*I*T*b1^8*b2+8/45*I*T^5*X^4*b3
^3-92/1719073125*I*T^22*X*a3+829309/28350*I*T^10*X^2*a1^4+571111/14175*I*T^10*
X^2*b1^4-18751/108*I*T^3*X^4*b1^5+13/6*I*a1^5*b1^2*a2-6*I*b1^3*a1^4*b2+113/18*
I*a1^3*b1^4*a2+341/8*X^4*a1*a3*b1^2*b2-27/4*X^4*a1^2*a2*b1*a3-9*X^4*a1*a2*b1^2
*b3-295/24*X^4*a1^2*b1*b3*b2-212/42525*T^9*X^5*a1*a3^2+16/42525*T^9*X^5*a1*b3^
2+1874/467775*T^13*X^2*a1^3*a2-2894/467775*T^13*X^2*b1^3*b2+104102/1403325*T^
11*X^4*a1^3*a2-962/200475*T^11*X^4*b1^3*b2-28034/382725*T^9*X^6*a1^3*a2-626/
76545*T^9*X^6*b1^3*b2+17*T*X^2*a1^4*b3^2+3*T*X^2*b1^4*b3^2-37/6*X*T*a1^6*a3+19
/3*X*T*b1^6*a3+2*T*X^2*a1^4*a3^2-12*T*X^2*b1^4*a3^2+53/12*T*X^2*a1^3*a2^3-73/
12*T*X^2*b1^3*b2^3+232/14175*T^7*X^6*a1*a2^3+16/2025*T^7*X^6*b1*b2^3-916/
467775*T^11*X^3*a3*a2^2-844/467775*T^11*X^3*a3*b2^2+86/42525*T^9*X^5*a3*a2^2-\
286/42525*T^9*X^5*a3*b2^2+16/99225*T^7*X^7*a1*a3^2+1024/99225*T^7*X^7*a1*b3^2-\
11308/42525*T^7*X^6*a1^3*a3-2896/8505*T^7*X^6*b1^3*b3+58/49116375*T^17*X*a3*a1
^2-2/606375*T^17*X*a3*b1^2+299/180*T*X^5*a1^4*a3-733/45*T*X^5*b1^4*a3+1243/360
*T*X^5*a2^2*a1^3+2321/120*T*X^5*b2^2*a1^3-56/45*T*X^6*a3*a1^5-26/27*T*X^6*b3*
b1^5+253/135*T*X^6*a2^2*a1^4-577/135*T*X^6*b2^2*a1^4-77/45*T*X^6*a2^2*b1^4+487
/135*T*X^6*b2^2*b1^4-5354/1607445*T^9*X^9*a1^2*a2-73102/8037225*T^9*X^9*a2*b1^
2-1249/945*T*X^8*a1^3*a3-157/504*T*X^8*b1^3*b3-58/3*T^3*X^3*a1*a2^4-194/9*T^3*
X^3*b2^4*a1+4219/10080*T*X^8*a1^3*a2+80363/6720*T*X^8*b1^3*b2+457/315*T*X^7*a1
^2*a2^3+67/63*T*X^7*a2^3*b1^2+10867/3780*T*X^7*a2^2*a1^3-2453/1260*T*X^7*b2^2*
a1^3+29/9*T^5*X^2*a2^2*a1^4+51/5*T^5*X^2*b2^2*a1^4+101/45*T^5*X^2*a2^2*b1^4-\
917/45*T^5*X^2*b2^2*b1^4-16/13395375*T^7*X^13*b2*a1*b1+45373/779625*T^15*X*b2*
a1*b1+613/25515*T^3*X^13*b2*a1*b1-32485/64*X*T*b3*a1*b1+34123/42525*T^7*X^9*b2
*a1*b1-213/2*X*T*b2*a3*b3+64*T^3*a3*a1^3*b1*b3+64*T^3*a3*a1*b1^3*b3+100/9*I*T^
6*X^5*b1*a3*b2-9037/48*I*T^2*X*a1^3*b3*b1-14651/16*I*T^2*X*a1*b3*b1^3-137*I*T^
2*X^2*a1*a2^2*a3+121*I*T^2*X^2*a1*a3*b2^2-123/2*I*T^2*X^2*a2^2*b1*b3-653/2*I*T
^2*X^2*b1*b2^2*b3-383/945*I*T*X^9*a1^2*b2*a2-73/315*I*T*X^9*b1^2*b2*a2-577/810
*I*T*X^9*b1*a2*a1^2-462467/128*I*T^2*X*a1*b1*b2-56/45*I*X^6*b2*a1^2*b1^2*b3+8/
525*I*X^10*a1*b1*a3*b3-575/378*I*T^8*X^4*a1^2*b1*b2-304/945*I*T^8*X^4*a1*a2*b2
^2+92/945*I*T^8*X^4*a2^2*b1*b2+544/2025*I*T^6*X^6*a2^2*b1*b2-656/2025*I*T^6*X^
6*a1*a2*b2^2+20029/96*I*T^2*X^4*a1^2*b1*b3+10151/48*I*T^2*X^4*a1*a3*b1^2-1304/
945*I*T^8*X^4*a1*a2*b1^2+23588/675*I*T^6*X^5*a1*a3*a2+998/675*I*T^6*X^5*a1*b3*
b2+94/45*I*T^6*X^5*b1*b3*a2-752/2025*I*T*X^10*a1*a2*b3+116/675*I*T*X^10*b2*a1*
a3-6662/14175*I*T*X^10*b1*a2*a3+262/2835*I*T*X^10*b1*b3*b2+128/42525*I*T*X^13*
a1*b1^2*b3+32/8505*I*T*X^13*a1^2*b2*a2+128/42525*I*T*X^13*b1^2*b2*a2-64/42525*
I*T*X^13*a1*b1*b2^2+1088/127575*I*T*X^12*a1*b1^3*a2+8704/14175*I*T^2*X^10*a1^2
*b1*b3+155211/128*I*T*X^2*a1*a2*b1-56/45*I*X^6*a2*a1^2*b1^2*a3+1948/2835*I*T*X
^9*b1*a3*a1^2-49/135*I*T*X^9*a1*b1^2*b3-152/63*I*T*X^7*a2^2*a1*b3+8/9*I*T*X^7*
b1*a3*a2^2+8/9*I*T*X^7*a1*b3*b2^2+88/21*I*T*X^7*b1*a3*b2^2+22/35*I*T*X^7*a1*b1
*a2^2+274/35*I*T*X^7*a1*b1*b2^2+104/63*I*T*X^8*a1*a2*b3+155/126*I*T*X^8*a1*a3*
b2+649/630*I*T*X^8*b1*a2*a3+548/63*I*T*X^8*b1*b3*b2-626/315*I*T*X^7*a2^2*a1*b2
-278/105*I*T*X^7*a2*b2^2*b1+85912/315*I*T^7*X^2*a1*b1^3*a2+151243/180*I*T^3*X^
5*a1^2*a2*b1+7031/10*I*T^3*X^5*b2*a1*b1^2-269/3*I*T*X^3*a3^2*a1*b1-221/3*I*T*X
^3*a1*b1*b3^2+9328/14175*I*T^7*X^6*a1*a3*b2-416/14175*I*T^7*X^6*b1*a3*a2-4352/
14175*I*T^7*X^6*a1*b3*a2+1424/2025*I*T^7*X^6*b1*b3*b2+3904/155925*I*T^11*X^2*
a1*a2*b1^3+6848/93555*I*T^11*X^2*b1*a2*a1^3+16/5*I*T*X^5*b1*a3*b3^2+688/42525*
I*T^9*X^6*a1*a3*b2-64/4725*I*T^9*X^6*a1*b3*a2+512/127575*I*T^9*X^6*b1*a2*a3-\
2224/127575*I*T^9*X^6*b1*b3*b2+64/15*I*T*X^5*a1*a3^2*b3+2944/99225*I*T^7*X^7*
a1^2*a3*b1+2816/33075*I*T^7*X^7*b3*a1*b1^2-2143/315*I*T*X^9*a1*b1^2*b2+515/6*T
^2*X^3*a2*b1*a3^2-7/2*T^2*X^3*b1*a2*b3^2-7/3*T^2*X^3*a1*b2*a3^2-104/3*T^2*X^3*
a1*b2*b3^2-47/45*T^4*X^6*a2^2*b1^3+241/81*T^4*X^6*b2^2*b1^3+1144/135*T^4*X^6*
a1^4*b2+10876/405*T^4*X^6*b1^4*b2-296/405*T^4*X^6*a1^4*b3+70/81*T^4*X^6*b1^4*
b3+2504/9823275*T^14*X*b2*a1^3-9272/1964655*T^14*X*b1^3*a2-8/51975*T^14*X*b3*
a1^3+32/363825*T^14*X*b1^3*a3-2/9*T^4*X^4*b1*b2^4-2/3*T^4*X^4*a2^4*b1+26/5*T^5
*a3*b2*a2*b3+149482/155925*T^11*a1*a2*b1*b2+162905/256*T*a1*a2*b1*b2+8566961/
453600*T^5*X^7*a1^3+5623/2411167500*T^5*X^19*a1-6419/24*T^3*a1*a3-473363/96*T^
3*b1*b3+4151113/172800*T^5*X^8*a1^2+2912221/53760*T^5*X^8*b1^2-1119341/302400*
T^5*X^8*a2^2-37999/33600*T^5*X^8*b2^2-11/700*T^5*X^8*a3^2+319/9450*T^5*X^8*b3^
2+402377/49116375*T^17*X*a3+1/12150*T^3*X^14*a2^2+1651/595350*T^3*X^14*b2^2+
59618/8505*T^9*X^5*a3+40315697/725760*T^9*X^4*a1^2-736066207/870912*T^9*X^4*b1
^2+4408/4465125*T^3*X^15*a3-1014334/1215*T^9*X^3*a1+1517569/1701*T^9*X^3*a2+
458168/1215*T^9*X^3*a3-11861/216*X*T^3*a1^7+228706493/392931000*T^17*X*a1+
9652127/196465500*T^17*X*a2+104/45*T^5*a1^6*b1^2+32/15*T^5*a1^2*b1^6+365/16*T*
a1*a3-21847/64*T*b1*b3-325/8*T*a2*a3+2729/8*T*b2*b3-3001/64*T*a1*a2+139801/128
*T*b1*b2+8492297/25200*T^11*a1*a2-55254293/453600*T^11*b1*b2+13312/99225*I*T^7
*X^7*a1^2*b2*a2+128/99225*I*T^7*X^7*b1^2*b2*a2-7004/27*I*T^3*X^4*a1^3*b2*a2-\
5248/99225*I*T^7*X^7*a1*b1*a2^2-128/99225*I*T^7*X^7*a1*b1*b2^2-32/9*I*T^3*X^4*
a1*a2*b2^3-32/9*I*T^3*X^4*b2*a1*a2^3-32/9*I*T^7*X^3*a2^2*a1*b2+2992/315*I*T^7*
X^3*a2*b2^2*b1-32/9*I*T^3*X^4*b3*b1^2*b2^2+32/9*I*T^3*X^4*a1^2*a2^2*b3-64/9*I*
T^3*X^4*b3*a1^2*b2^2+64/9*I*X*T^3*b1^5*a2*a1^2-64/27*I*X*T^3*b1*a2*a1^6+32/9*I
*X*T^3*b1^6*b2*a1-32/9*I*X*T^3*b1^2*b2*a1^5+416/27*I*X*T^3*b1^4*b2*a1^3+64/3*I
*X*T^3*b1^3*a2*a1^4+2680/63*I*T^7*X^2*a1^3*b1*a2+163189/128*I*T*X*a1*a2^2*b1+
75515/128*I*T*X*a1*b1^2*b2-36393/128*I*T*X*a1*b1*b2^2+787/16*I*T*X*a3*b1^2*b2+
64513/128*I*T*X^4*a1*a3*b1+4595/48*I*T*X^4*a1*a3*b2+17321/96*I*T*X^3*a1^2*a2*
b1+2255/24*I*T*X^3*a1^2*a3*b1-6811/32*I*T*X^3*a1*b1^2*b2+7691/16*I*T*X^2*a1^3*
a2*b1+6059/16*I*T*X^2*a1*a2*b1^3+111209/32*I*T^3*X*a1*b1^2*b2+193/12*I*T^2*X^3
*a1*a2*a3-20897/192*I*T^2*X^3*a1*b1*b2-10051/32*I*T^2*X^2*a1^2*b1*b2+23171/64*
I*T^2*X^2*a1*a2*b1^2-49127/32*I*T^2*X*a1^3*b1*b2-183617/96*I*T^2*X*a1*b1^3*b2+
33727/768*I*T*X^4*a1*a2*b1-308/2025*I*T^2*X^10*a1*a3*b1^2-125239/320*I*T^5*X^2
*a1*a2*b1-2277331/480*I*T^5*X*a1^2*a2*b1-274079/240*I*T^5*X*a1*b1^2*b2+1070833
/384*I*T^4*X^3*a1*b1*b2+231539/64*I*T^4*X^2*a1^2*b1*b2+3683/4*I*T^4*X^2*a1*a2*
b1^2+9803/45*I*T^6*X^2*a1*a2*b2^2-4579/9*I*T^6*X^2*a1*a3*b1^2-43259/45*I*T^6*X
^2*a1^2*b1*b3+2479/15*I*T^6*X^2*a2^2*b1*b2+9695/8*I*T^2*X*a1*a2*a3+2161/16*I*T
^2*X*a3*b1*b2-10175/64*I*T*X^2*a1*a3*b1-957/8*I*T*X^2*a1*a3*b2+625/16*I*T*X^2*
a2*a3*b1+30977/64*I*T*X*a1^2*a2*b1-51931/64*I*T*X*a1^2*a3*b1-635/8*I*T*X*a1^2*
a3*b2+416/2835*I*T^6*X^7*b3*b2*a2-5366/105*I*T^8*X*b1*a3*b3-152/45*I*T^6*X*a1*
a2^2*b2^2-778915/384*I*T^4*X*a1*b1*b2+74705/48*I*T^4*X*a3*b1*b2-2157829/384*I*
T^3*X^2*a1*a2*b1+507707/192*I*T^3*X^2*a1*a3*b1-31427/48*I*T^3*X^2*a2*a3*b1-\
89653/48*I*T^3*X*a1^2*a2*b1+37793/12*I*T^3*X*a1^2*a3*b1+61927/960*I*T*X^6*a1*
a2*b1-5793/160*I*T*X^5*a1^2*a2*b1-5381/80*I*T*X^5*a1*b1^2*b2+1300739/1920*I*T^
2*X^5*a1*b1*b2+61469/64*I*T^2*X^4*a1^2*b1*b2+5243/12*I*T^2*X^4*a1*a2*b1^2-\
54611/72*I*T^3*X^4*a1*a2*b1+907853/1920*I*T^6*X*a1*b1*b2-2048/2835*I*X^9*a2*b2
*a1^2*b1-8*I*X*a2*b2^2*a1^2*b1^2+8/3*I*X^4*a1*b1*a2^3*b2+8/3*I*X^4*a1*a2*b1*b2
^3+46*I*X*T*a3^2*b2*a2-48*I*X*T*b3^2*b2*a2+132/5*I*T^5*X*b2*a2^2*a3+32/3*I*T^5
*X*a2*b2^2*b3+1088/99225*I*T^7*X^8*a1*a3*b2+256/99225*I*T^7*X^8*a1*b3*a2+1472/
33075*I*T^7*X^8*b1*a2*a3+1024/33075*I*T^7*X^8*b1*b3*b2+739/8*I*T^2*X^3*b1*b3*
a2-5573/24*I*T^2*X^3*b1*a3*b2-1563/4*I*T^2*X^3*a1*b2*b3+3887/48*I*T*X^4*a1*a2*
b3+5785/24*I*T*X^3*a1*b1^2*b3-66085/32*I*T^2*X*a1*b1*b3+4937/8*I*T^2*X*a1*b2*
b3+9083/16*I*T^2*X*a2*b1*b3+287*I*T^2*X*a2*b2*b3-1105/8*I*T*X^2*a1*a2*b3-3499/
16*I*T*X^2*b1*b2*b3-619/2*I*T*X*a1^2*a2*b3+24181/64*I*T*X*a1*b1^2*b3-6509/16*I
*T*X*a2*b1^2*b3-64/42525*I*T^11*X^3*a1*b1*a2^2+1216/42525*I*T^11*X^3*a1*b1*b2^
2+111/8*I*X^2*a1*b1*a3*b3+64*I*X*T*a2*a3^2*b3+64*I*X*T*a3*b2*b3^2-616/135*I*T^
6*X*a1^3*a3*a2-3556/135*I*T^6*X*a3*b1^3*b2-1288/45*I*T^6*X*b3*a1^3*b2+484/15*I
*T^6*X*b1^3*b3*a2-490321/96*I*T^4*X*a1*b1*b3-56629/48*I*T^4*X*a2*b1*b3-22031/
48*I*T^3*X^2*b1*b2*b3+71735/24*I*T^3*X*a1*b1^2*b3+16489/48*I*T^2*X^3*a1*b1*b3+
35026/4465125*T^3*X^15*a2-525313/2700*T^9*X^5*a1-464861/4050*T^9*X^5*a2+345707
/3780*T^7*a1^4*b1^2+193423/945*T^7*a1^2*b1^4+101/126*T^7*X^3*a2^3-9735/112*T^7
*X*a1^5+98051/4465125*T^3*X^15*a1+344538809/60480*T^9*a1*a2+88753849/17280*T^9
*b1*b2+412358/1575*T^7*X^5*a1-13/2551500*T^5*X^17*a2+11/1913625*T^5*X^17*a3+
536/66976875*T^5*X^16*a1^2-19697/89302500*T^5*X^16*b1^2+10204/637875*T^5*X^13*
a3+257/155925*T^11*a2^4-41/31185*T^11*b2^4+29978657/272160*T^9*a1^4-138284003/
1088640*T^9*b1^4+1/9*T^5*a1^8-11/9*T^5*b1^8+57/4*T*a3^2-133/2*T*b3^2-1181/135*
T^7*a1^6-29129/1260*T^7*b1^6+691/3780*T^8*b1^4*b3+10517/3780*T^8*a1^4*b3-28/
135*T^4*X^6*a1*b1^2*b2*a2+4/3*T^4*X^4*b2*a1*b1^2*a3-190/9*T^4*X^4*a3*a1^2*b1*
a2-86/3*T^4*X^4*a1*a2*b1^2*b3-148/9*T^4*X^4*a1^2*b1*b3*b2+4/9*T^4*X^4*a3*b1^2*
b2*a2-4/9*T^4*X^4*a3*a1*b1*a2^2+4/9*T^4*X^4*a3*a1*b1*b2^2+4/3*T^4*X^4*a2*b2*a1
^2*a3-1048/945*T^8*X^3*b3*a1*b1*b2+92/945*T^8*X^3*a2*b2*a1*a3-44/315*T^8*X^3*
b1*b3*b2*a2-754/945*T^8*X^3*a3*a1*b1*a2+308/27*T^4*X^4*b1^3*b3*b2-22/27*T^4*X^
4*a1^3*a2*b3+374/27*T^4*X^4*a3*b1^3*a2+436/27*T^4*X^4*b2*a1^3*a3-8/9*T^4*X^4*
a2^2*b2^2*b1-25956031/21432600*T^9*X^7*a1^3+17/30*I*T^8*X*a1*a3^2-6637/210*I*T
^8*X*a1*b3^2-343/5*I*T^6*X^2*a1^3*a3-279/2*I*T^4*X^2*a1^2*a3^2+25*I*T^4*X^2*a1
^2*b3^2+85/2*I*T^4*X^2*a3^2*b1^2-361*I*T^4*X^2*b1^2*b3^2+86/35*I*T^8*X*a2*a3^2
+146/63*I*T^8*X*a2*b3^2+512/135*I*T^6*X^3*a2*a3^2+1136/135*I*T^6*X^3*a2*b3^2+
32/15*I*T^6*X*a1*a2^4+8/9*I*T^6*X*b2^4*a1-3928/2025*I*T^6*X^6*a1^2*a2^2+592/
2025*I*T^6*X^6*a2^2*b1^2-2024/2025*I*T^6*X^6*a1^2*b2^2-6112/2025*I*T^6*X^6*b1^
2*b2^2+322/15*I*T^6*X*a1^2*a2^3-27237/50*I*T^5*X^5*a2*b1-19079/100*I*T^5*X^5*
a3*b1+279413/720*I*T^5*X^4*a1^2*b2-11299/90*I*T^5*X^4*b1^2*b2+67993/45*I*T^5*X
^3*a1^3*b1+119387/45*I*T^5*X^3*a1*b1^3-2506121/3780*I*T^9*X*a1*b2-1440461/1890
*I*T^9*X*a2*b1+1363943/648*I*T^9*X*a3*b1+125914/63*I*T^8*X^2*a1*a2+18016793/
5040*I*T^8*X^2*b1*b2+1711189/10080*I*T^8*X*a1^2*a2+1788259/5040*I*T^8*X*a2*b1^
2-19760/189*I*T^7*X^3*a1*b2+493127/315*I*T^7*X^3*a2*b1+113353/840*I*T^7*X^2*a1
^2*b2-373712/105*I*T^7*X^2*b1^2*b2+5019559/2520*I*T^7*X*a1^3*b1+22022429/7560*
I*T^7*X*a1*b1^3+2531/45*I*T^6*X^2*a1*a2^3+2023/15*I*T^6*X^2*b1*b2^3-1664529/
1120*I*T^8*X^3*a1*b1^2-65497/1050*I*T^7*X^5*a1*b2-2588611/12600*I*T^7*X^5*a2*
b1+439297/840*I*T^7*X^4*a1^2*b1+268813031/623700*I*T^11*X*a1*b2+1774061123/
2494800*I*T^11*X*a2*b1-1979347/15120*I*T^10*X^2*a1*a2-356799061/151200*I*T^10*
X^2*b1*b2-667613453/151200*I*T^10*X*a1*b1^2+33174149/34020*I*T^9*X^3*a1*b2-\
56812643/45360*I*T^9*X^3*a2*b1-839/4*I*T^2*X*a1*b3^2-789/16*I*T*X^2*b1*b3^2+
163/3*I*X^3*a2*b2*b3-108*I*T^3*X^5*a2*b3-6361/36*I*T^3*X^4*a1^2*b3+11489/36*I*
T^3*X^4*b1^2*b3+586/45*I*T^6*X*a2^3*b1^2+31181/4320*I*T^2*X^9*a1*b1^2-767/3780
*I*T*X^11*a1*b2+6031/75600*I*T*X^11*a2*b1-369109/226800*I*T*X^10*a1^2*b1+49843
/20160*I*T^4*X^8*b1*b2+929353/15120*I*T^4*X^7*a1*b1^2-125557/6804*I*T^3*X^9*a1
*b2+1518667/136080*I*T^3*X^9*a2*b1-5713/240*I*T^3*X^8*a1^2*b1+282619/226800*I*
T^2*X^10*a1*a2+978611/151200*I*T^2*X^10*b1*b2+548659/3240*I*T^6*X^6*a1*a2+
12546877/32400*I*T^6*X^6*b1*b2+1513399/3600*I*T^6*X^5*a1*b1^2-222223/1890*I*T^
5*X^7*a1*b2+248039/1800*I*T^5*X^7*a2*b1-2220221/5400*I*T^5*X^6*a1^2*b1+
10583107/5040*I*T^9*X^2*a1^2*b1-242107/2016*I*T^8*X^4*a1*a2-16/637875*I*X^15*
b1*a3*b2-52/315*I*X^8*b2*a2^2*b3+32/315*I*X^8*a2*b2^2*a3+1304/2835*I*T^6*X^7*
a2*b2^2+208/2835*I*T^6*X^7*a3*a2^2-208/2835*I*T^6*X^7*a3*b2^2+274/675*I*T^8*X^
5*a2*b2^2-46709/360*I*T^2*X^6*b1*b3-557/45*I*T^2*X^6*b2*b3+1717/126*I*T*X^7*a1
*b3-396/35*I*T*X^7*a2*b3-15803/720*I*T*X^6*a1^2*b3+14477/360*I*T*X^6*b1^2*b3-\
70097/30*I*T^5*X^3*a1*b3+26596/45*I*T^5*X^3*a2*b3-127741/240*I*T^5*X^2*a1^2*b3
-363113/120*I*T^5*X^2*b1^2*b3-68849/144*I*T^4*X^4*b1*b3+81367/210*I*T^7*X*a1*
b3+22196/35*I*T^7*X*a2*b3+250021/120*I*T^6*X^2*b1*b3+2863/5*I*T^6*X^2*b2*b3-\
839/90*I*T^3*X^5*a1*b3-32/66825*I*T^11*X^8*a1^2*b2+28928/49116375*I*T^11*X^8*
b2*b1^2+656/49116375*I*T^17*X^2*a1^2*b2+656/49116375*I*T^17*X^2*b2*b1^2-52672/
147349125*I*T^15*X^4*a1^2*b2-9344/49116375*I*T^15*X^4*b2*b1^2-320/27*I*T^3*X^3
*b1^3*a2^3-32/27*I*T^3*X^3*a1^3*b2^3-214/2835*I*T*X^11*a1^3*b2-2012/14175*I*T*
X^11*b1^3*a2-4/3*I*X^4*a1^2*a3^2*b1^2-4/3*I*X^4*a1^2*b3^2*b1^2-524/297675*I*X^
14*a1^2*b1*b2+284/297675*I*X^14*a1*a2*b1^2-64/42525*I*X^13*b2*a1^3*b1+32/25515
*I*X^13*b2*a1*b1^3-8/55125*I*X^15*a1*a3*a2+32/496125*I*X^15*a1*b3*b2-152/
4465125*I*X^15*b1*b3*a2+4451701/11340*I*T^9*X*a1*b3-10721569/5040*I*T^8*X^2*b1
*b3+17681/315*I*T^7*X^3*a1*b3+212657/450*I*T^5*X^5*a1*b3-424973/1080*I*T^4*X^6
*b1*b3+19997/11340*I*T*X^9*a1*b3-829/4*I*b3*T*a1*X+3824/135*I*T^2*X^6*a1^4*b1^
2+8626/135*I*T^2*X^6*a1^2*b1^4-736/27*I*T^3*b1^3*a1^3*a3-239/27*I*T^3*X^6*b2*
a2^2-16/9*I*T^3*a2^2*b2*b1^4-112/9*I*T^3*a1*a2^3*b1^3+32/9*I*T^3*a2^2*a1^4*b2-\
176/9*I*T^3*b1*a2^3*a1^3-1304/9*I*T^3*b1*a2^2*a1^4+176/9*I*T^3*b1*a1^4*b2^2-\
736/9*I*T^3*a1^2*b1^3*b2^2-1616/9*I*T^3*a1^2*b1^3*a2^2+64/637875*I*T^13*X^6*a1
^2*b2+64/76545*I*T^13*X^6*b2*b1^2-472/496125*I*T^8*X^10*a2*a3+368/496125*I*T^8
*X^10*b2*b3+1439002/21049875*I*T^12*X^6*a1*a2+569878/1913625*I*T^12*X^6*b1*b2-\
1592/1488375*I*T^10*X^8*a2*a3+496/496125*I*T^10*X^8*b2*b3-25544/637875*I*T^6*X
^11*a1^2*a2+18056/637875*I*T^6*X^11*a2*b1^2+245482/42525*I*T^10*X^3*a3*a1^2+
176/42525*I*T^10*X^3*a3*b1^2+36731/42525*I*T^10*X^3*a2^2*a1+19507/4725*I*T^10*
X^3*b2^2*a1-272/382725*I*T^6*X^12*a2*a3+64/382725*I*T^6*X^12*b2*b3+356321/
97200*I*T^10*X^4*a1*a2-161555011/1360800*I*T^10*X^4*b1*b2-722621/42525*I*T^10*
X^4*a1*a3-648839/56700*I*T^10*X^4*b1*b3+173897/85050*I*T^10*X^4*a2*a3-14669/
9450*I*T^10*X^4*b2*b3+136/2835*I*T^9*X^4*b1*b3^2-3026/8505*I*T^9*X^4*b2*a2^2-\
2176/59535*I*T^7*X^7*b3*a1^3+12928/297675*I*T^7*X^7*b1^3*a3-376/135*I*T^3*X^6*
b2*a3^2+40/27*I*T^3*X^6*b2*b3^2+1876/15*I*T^3*X^5*b3*a1^3-25226/135*I*T^3*X^5*
b1^3*a3+3292/189*I*T^7*X^3*b3*a1^3-229864/2835*I*T^7*X^3*b1^3*a3+9962/945*I*T^
7*X^4*b3*a1^2+28460/189*I*T^7*X^4*b3*b1^2+2224/945*I*T^7*X^4*b1*a3^2+800/189*I
*T^7*X^4*b1*b3^2+16/15*I*T^5*X*a1*b3^3+184/2835*I*T^9*X^2*b2*a3^2+88/405*I*T^9
*X^2*b2*b3^2-221557/6075*I*T^11*X*a1^3*b1-520451/42525*I*T^11*X*a1*b1^3+12*a3*
a1^3*b1^2*b3+6*b1^4*b3*a1*a3-2/3*X*T*a3^2*a1^5-2/3*X*T*b3^2*a1^5+16/9*T^3*X^3*
a1^2*a2*a3^2-8/9*T^3*X^3*a1^2*a2*b3^2+16/9*T^3*X^3*a2*b1^2*a3^2-8/9*T^3*X^3*a2
*b1^2*b3^2-1324/945*T^8*X^3*a1^2*a2*b3+974/945*T^8*X^3*b3*b1^2*a2-13/189*T^8*X
^3*b2*a1^2*a3+229/135*T^8*X^3*a3*b1^2*b2+2/945*T^8*X^3*a2^2*a1*b3+52/945*T^8*X
^3*b1*a3*a2^2-86/945*T^8*X^3*a1*b3*b2^2+4/945*T^8*X^3*b1*a3*b2^2-8/567*T^6*X^7
*a2^2*a1*b2+16/2835*T^6*X^7*b1*a2*b2^2+4492/4725*T^6*X^7*b1*a2*a1^2+48031/
14175*T^6*X^7*a1*b1^2*b2+8/225*T^6*X^7*b1*a3*a1^2+3452/4725*T^6*X^7*a1*b1^2*b3
+67/24*X*T*a1^3*a3*a2+5431/96*X*T*a3*b1^3*b2+859/8*X*T*b3*a1^3*b2-1957/32*X*T*
b1^3*b3*a2+52/3*T^3*X^3*a3*b1^3*b3-1337/270*T^3*X^6*a1*a2*b2^2-257/90*T^3*X^6*
a2^2*b1*b2-100133/80*T^5*X*a1*a3*a2-43179/80*T^5*X*a1*b3*b2+493349/480*T^5*X*
b1*b3*a2+6643/96*T^5*X*b1*a3*b2+134/2835*T^9*X^2*a1*a2^2*a3+14/405*T^9*X^2*a1*
a3*b2^2-4/405*T^9*X^2*a2^2*b1*b3+176/2835*T^9*X^2*b1*b2^2*b3-1246/675*T^7*X^5*
a1*a3*a2-5779/4725*T^7*X^5*a1*b3*b2-9419/1575*T^7*X^5*b1*b3*a2-22/45*T^7*X^5*
b1*a3*b2+4910459/30240*T^5*X^7*a1*b1^2-53/105*T*X^8*a2^2*b2^2-50569/72*X*T^3*
a1^5*b1^2-64141/72*X*T^3*a1^3*b1^4-8545/216*X*T^3*a1*b1^6-3083/54*T^7*X^3*a2*
b2^2-118283/3024*T^7*X*a1^3*b1^2-13135571/7560*T^7*X*a1*b1^4+76/13395375*T^12*
X^8*a2*a1*b1+596/13395375*T^8*X^12*a2*a1*b1+8/1575*T^10*X^3*a1^2*a2*b3-16/2835
*T^10*X^3*a3*a1^2*b2-232/42525*T^10*X^3*b3*b1^2*a2+8/8505*T^10*X^3*a3*b1^2*b2-\
4/15*T^2*X^5*b1^4*a3*b2-4/5*T^2*X^5*b1^4*b3*a2+28/45*T^2*X^5*a2*a1^4*b3+4/9*T^
2*X^5*a1^4*a3*b2+983/180*T^8*X^2*a1*a3*b3+148027/1587600*T^2*X^14*b1+1/3150*T^
2*X^14*b2+692851/453600*T^4*X^12*b1-220537/285768000*T^2*X^16*b1-9878/4465125*
T^2*X^16*b2+28927/4762800*T^4*X^14*b1+4/3*X*T*a3^2*a1^3*b1^2+2*X*T*b1^4*b3^2*
a1+2*X*T*a3^2*a1*b1^4+4/3*X*T*b1^2*b3^2*a1^3-4*X*T*a1^5*a2*a3+18*X*T*a1^5*b2*
b3+20/3*X*T*b1^5*a2*b3+94/3*X*T*b1^5*b2*a3+8/3*T^3*X^3*b2*a1^2*a3*b3+8/3*T^3*X
^3*b2*b1^2*a3*b3+104/3*X*T*b1*a2*a1^4*b3+10/3*X*T*a1^4*b1*b2*a3-44/3*X*T*a1^3*
b1^2*a2*a3+88/3*X*T*a1^3*b1^2*b2*b3+84*X*T*a1^2*b1^3*a2*b3-8*X*T*a1^2*b1^3*b2*
a3-160/3*X*T*a1*b1^4*a2*a3-94/3*X*T*a1*b1^4*b2*b3-29884/45*T^5*X^5*a3-14011/90
*T^5*X^4*a3^2+1189/45*T^5*X^4*b3^2-34/11051184375*T^17*X^11*a1+604/51975*T^11*
a1^4*b1^2-10508/155925*T^11*a1^2*b1^4-2/22325625*T^5*X^19*a3-26/4219543125*T^3
*X^21*a3+2/2210236875*T^19*X^5*a3+2/12629925*T^17*X^7*a3+5452/19892131875*T^15
*X^9*a3-932/6630710625*T^13*X^11*a3-840802/127575*T^13*X*a1^3-6353/44550*T^13*
a1^3*a2+59447/124740*T^13*b1^3*b2-1259/9*T^3*a1^6*b1^2-6800/27*T^3*a1^4*b1^4-\
1663/27*T^3*a1^2*b1^6+2/25786096875*T^25*X^3*a1-4/46414974375*T^23*X^5*a1-8132
/4873572309375*T^21*X^7*a1-1706/417734769375*T^19*X^9*a1-7712/2210236875*T^15*
X^6*a2^2-32/9021375*T^15*X^6*b2^2+377839/60*T^5*X*a2-1749/2*X*T^3*a2-88/3*T*X^
3*a3-33442/14175*T^5*X^9*a3-41038/175*T^7*X^5*a2-1098688/4725*T^7*X^5*a3+31/
241116750*T^3*X^18*a1^2-163/40186125*T^3*X^18*b1^2-109/6751269000*T*X^21*a1-2/
893025*T^5*X^16*a2^2-34/66976875*T^5*X^16*b2^2+20864/2210236875*T^11*X^10*a2^2
-2144/2210236875*T^11*X^10*b2^2+352/93767625*T^7*X^14*a2^2+32/31255875*T^7*X^
14*b2^2-870847/4677750*T^15*a1*a3+109082161/392931000*T^15*b1*b3+4615591/24948
*T^13*X*a1+295447/44550*T^13*X*a2+6598754/467775*T^13*X*a3-1033700483/29937600
*T^13*a1*a2+10404743/777600*T^13*b1*b2+13/375070500*T*X^21*a2-23/1406514375*T*
X^21*a3+50542/4725*T^5*X^7*a1+125662/945*T^5*X^7*a2-992/35*T^5*X^7*a3-7621309/
43200*T^5*X^6*a1^2-74898799/86400*T^5*X^6*b1^2+830549/10800*T^5*X^6*a2^2+
325679/10800*T^5*X^6*b2^2-712660933/523908000*T^15*a1*a2+9896026031/3143448000
*T^15*b1*b2-4439/523908*T^15*a2*a3+3546581/196465500*T^15*b2*b3-57550/189*T^7*
X^3*a2-144728/135*T^7*X^3*a3+101297/75*T^5*X^5*a2-5767123/2880*T^5*a1^4*b1^2-\
130979/192*T^5*a1^2*b1^4+28522247/15120*T^9*a1*a3+34093943/60480*T^9*b1*b3+
2736011/4536*T^9*a2*a3+4174357/22680*T^9*b2*b3+32/1063125*T^10*X^10*a2*a1*b1+
352/13395375*T^6*X^14*a2*a1*b1+2/382725*T^4*X^16*a2*a1*b1+208/535815*T^8*X^13*
b2*a1-2566/13395375*T^8*X^13*b1*a2-16/13395375*T^8*X^13*a1*b3+164/13395375*T^8
*X^13*b1*a3-3736/7441875*T^10*X^11*a2*b1+1996/66976875*T^10*X^11*b2*a1-992/
200930625*T^10*X^11*b1*a3-8/1063125*T^10*X^11*a1*b3-26/40186125*T^2*X^19*b2*a1
+188/40186125*T^2*X^19*b1*a2+4/40186125*T^2*X^19*a1*b3-34/13395375*T^4*X^17*b1
*a3+44/13395375*T^4*X^17*a1*b3-118/4465125*T^4*X^17*a1*b2+13/4465125*T^4*X^17*
a2*b1+2*X*b1^3*a3^3-4/189*T^2*X^9*a1^2*a3*b3+8/945*T^2*X^9*b1^2*a3*b3-116/
14175*T^2*X^10*a1*a2*b3+283/675*T^2*X^10*b2*a1*a3-7549/28350*T^2*X^10*b1*a2*a3
-1577/4050*T^2*X^10*b1*b3*b2+16/135*T^2*X^6*b1^5*a1*a2+223/360*T*X^6*a1^2*a2*
a3+1669/120*T*X^6*a1^2*b2*b3+1637/360*T*X^6*a2*a3*b1^2-9949/360*T*X^6*b1^2*b2*
b3-514/135*T*X^6*b3*a1^4*b1+724/135*T*X^6*a3*a1^3*b1^2+52/15*T*X^6*b3*a1^2*b1^
3-44/27*T*X^6*a3*a1*b1^4-58/45*T*X^6*a2^2*a1^2*b1^2+14/5*T*X^6*b2^2*a1^2*b1^2-\
1567/2520*T*X^8*a1^2*b1*b3+103/140*T*X^8*a1*a3*b1^2-124/9*T^3*X^3*a2^3*b1*b2+
164/9*T^3*X^3*a2*b1*b2^3+374/315*T*X^7*b2^3*a1*b1-77/32*T*X^8*a1*a2*b1^2+1601/
960*T*X^8*a1^2*b1*b2+173/63*T*X^7*a1^2*a2*b2^2+43/63*T*X^7*a2*b1^2*b2^2-368885
/144*I*T^6*a1*a3*b1^2-8/3*I*T^2*X*a1*b1^8-16/3*I*T^2*X*a1^5*b1^4-64/9*I*T^2*X*
a1^3*b1^6+310547/467775*I*T^13*X*a1*b3-38489/85050*I*T^13*X*b1*a3-2764/31185*I
*T^11*X^2*b2*a2^2+296/31185*I*T^11*X^2*a2^2*b3-472/31185*I*T^11*X^2*b3*b2^2+
3541019/467775*I*T^13*X*b2*a1+22118083/1496880*I*T^13*X*b1*a2-17750969/831600*
I*T^11*X^2*b1*a1^2-4768/155925*I*T^11*X^2*b1*a3^2+4208/155925*I*T^11*X^2*b1*b3
^2-64/567*I*T^9*X^4*b1*a3^2+176/9*I*T^3*X^3*a2^3*b3-232/9*I*T^3*X^3*b2^3*a3-\
304/4465125*I*T^3*X^16*b2*a1^2+466181/42525*I*T^10*X^3*a1^2*a2-223543/42525*I*
T^10*X^3*a2*b1^2+1184/13395375*I*T^6*X^14*a1*a3+2336/4465125*I*T^4*X^15*a1*b1^
2-832/4465125*I*T^4*X^15*a1^2*a2-1504/13395375*I*T^4*X^15*a2*b1^2-4012/
16372125*I*T^16*a1*a2*b1^2-16388/49116375*I*T^16*a1^2*b1*b2-42298/1403325*I*T^
14*X^4*a1*a2-189422/9823275*I*T^14*X^4*b1*b2+68/1091475*I*T^16*X^2*a2*a3+136/
467775*I*T^16*X^2*b2*b3-592/893025*I*T^14*X^4*a2*a3+128/893025*I*T^14*X^4*b2*
b3+2515261/1440*I*T^6*a1^2*b1*b3+32/35*I*X^8*a1^2*b1^3*b2-178/945*I*X^8*a1*b1^
4*a2-28/135*I*X^8*b3*a1^4*b1-8/945*I*X^8*a3*a1^3*b1^2-208/945*I*X^8*a3*a1*b1^4
+4*I*X*a2*b2^2*a3^2-4*I*X*a2*b2^2*b3^2+8*I*X*b2^3*a3*b3-2852/42525*I*T*X^10*a1
^4*b2-484/42525*I*T*X^10*b2*b1^4-793/24300*I*T*X^12*b2*a1^2-16439/170100*I*T*X
^12*b2*b1^2-79/5670*I*T*X^12*b1*a2^2+589/28350*I*T*X^12*b2^2*b1-304/3*I*T^3*b1
*b3*b2^3+40/3*I*T^3*a1*a2^3*b3+376/3*I*T^3*b1*a3*a2^3-32/3*I*T^3*b2^3*a1*a3+32
/127575*I*T*X^13*a1^3*b3+128/127575*I*T*X^13*b1^3*a3+536/127575*I*T*X^12*a1^4*
b2-88/14175*I*T*X^12*b2*b1^4-1696/945*I*T*X^7*a1^5*b2+176/45*I*T*X^7*b1^5*a2-\
746/315*I*T*X^8*a2^2*b1^3-68/945*I*T^9*X^4*a2^2*b3-148/8505*I*T^9*X^4*b3*b2^2-\
32/3*I*T^5*X^3*a2^3*b2-736/45*I*T^5*X^3*b2^3*a2+128/63*I*T^7*a1*a2*b2^3+256/
315*I*T^7*b2*a1*a2^3+8116/315*I*T^7*X^2*b1*a1^4+20108/15*I*T^7*X^2*a1^2*b1^3-\
208/15*I*T^7*X*a2^3*b2-16/3*I*T^7*X*b2^3*a2-748/945*I*X^8*a1^4*b1*b2+212/945*I
*X^8*a1^3*b1^2*a2-2752/637875*I*T^5*X^11*b1^3*a2+1178/127575*I*T^3*X^12*b2*a1^
2-5594/42525*I*T^3*X^12*b2*b1^2-64/127575*I*T^3*X^14*b1*a2^2-128/297675*I*T^3*
X^14*b2^2*b1+128/893025*I*T^3*X^14*a1^2*b3+256/127575*I*T^3*X^13*b2*a1^3-544/
14175*I*T^5*X^9*a1^3*b2+9824/42525*I*T^5*X^9*b1^3*a2-4192/893025*I*T^3*X^14*b2
*a1^2+256/297675*I*T^3*X^14*b2*b1^2+62191/70875*I*T^5*X^10*b2*a1^2-178243/
212625*I*T^5*X^10*b2*b1^2+76/4725*I*T^5*X^10*b1*a2^2-2828/30375*I*T^5*X^10*b2^
2*b1+1324/30375*I*T^5*X^10*a1^2*b3-6508/70875*I*T^5*X^10*b3*b1^2-5879/22680*I*
T*X^10*b2*a1^2-1043/540*I*T*X^10*b2*b1^2+64/675*I*T*X^10*b1*a2^2-1396/14175*I*
T*X^10*b2^2*b1+3046/14175*I*T*X^10*a1^2*b3-6211/14175*I*T*X^10*b3*b1^2-259/3*I
*T*X^2*a1^6*b1-641/3*I*T*X^2*a1^4*b1^3-195*I*T*X^2*b1^5*a1^2-128/9*I*T*b1^3*a1
^5*a2-32/9*I*T*a1^2*b1^6*b2+32/9*I*T*a1^6*b1^2*b2-128/9*I*T*a1^3*b1^5*a2-602/9
*I*X*T*a1*b1^7-250/9*I*X*T*a1^7*b1-1630/9*I*X*T*b1^5*a1^3-142*I*X*T*b1^3*a1^5-\
128/45*I*T*X^5*a1^3*b1^5-128/45*I*T*X^5*b1^3*a1^5+71528/66825*I*T^11*X^5*b1*a3
-1371112/2338875*I*T^11*X^5*a1*b3-64/2679075*I*T^3*X^16*b2*b1^2-736/637875*I*T
^5*X^12*a1^2*b3-32/23625*I*T^5*X^12*b3*b1^2-32/637875*I*T^5*X^12*a2^2*b1+256/
127575*I*T^5*X^12*b2^2*b1-2752/637875*I*T^5*X^11*b2*a1^3+2956/467775*T^11*a1^6
+4/297*T^11*b1^6-6959/801900*T^13*a1^4+6597313/3742200*T^13*b1^4-631/54*T^3*a1
^8+1117/18*T^3*b1^8-31195039/392931000*T^15*a2^2+13238447/78586200*T^15*b2^2-\
6795244637/119750400*T^13*a1^2+11171764309/239500800*T^13*b1^2-260204209/
241920*T^7*a1^4+6437959861/483840*T^7*b1^4-443837/1728*T^5*a1^6+4003181/1728*T
^5*b1^6-34/4465125*X^16*b2^3+11/4465125*X^16*b1^5+6*a3*a1^5*b3+13/2*b3^2*a1^4*
b1+1/2*b1*a3^2*a1^4+25/3*b3^2*a1^2*b1^3-11/3*b1^3*a3^2*a1^2+1777/48*X^3*a1*b1*
a2*a3+1999/12*X^3*b3*a1*b1*b2+148/135*T^2*X^6*a1^4*b1^2*b2+4/5*T^2*X^6*a1^2*b1
^4*b2-248/212625*T^10*X^5*a1^2*b2*a2-832/212625*T^10*X^5*b1^2*b2*a2-32/23625*T
^10*X^5*a1*b1*a2^2+272/212625*T^10*X^5*a1*b1*b2^2+64/945*T^2*X^7*b1^2*b3*a1^3-\
16/189*T^2*X^7*a1^2*b1^3*a3-8/315*T^2*X^7*a1*b1^4*b3-2/21*T^2*X^8*b1^3*b3*b2+
16/135*T^2*X^8*a1^3*a2*b3+16/315*T^2*X^8*a3*b1^3*a2-34/945*T^2*X^8*a1^3*a3*b2+
12*X*a1*a2^2*b2^2*b3+12*X*a2^2*b2^2*b1*a3-18*X*b2^3*a1*b1*b3-6*X*a2^3*a1*b1*a3
-36*X*a3*b1^2*b2*a2^2-24*X*b3*b1^2*a2*b2^2-18*X*b3*a1^2*a2*b2^2+10*X*a1^2*a3*
b1*b3^2-8*X*b3*a1*b1^2*a3^2-6*X*a3*a1^2*b2*a2^2+X*a1^2*a2*b1*a3^2-19*X*a1^2*b1
*b3^2*a2+16*X*b3^2*a1*b1^2*b2+26*X*b2*a1*b1^2*a3^2+10*X*b1^3*b2*a3*b3+26891/36
*T^4*X^3*a1*b1*a2*a3-367/2*T^2*X^2*a1^3*b2*a2-28157/64*T^2*X^2*b1*a1^2*a2^2-\
7733/64*T^2*X^2*b1*a1^2*b2^2+3677/32*T^2*X^2*a1*a2*b3-27485/64*T^2*X^2*b1*a3*
a2+7449/32*T^2*X^2*b2*a1*a3+42127/64*T^2*X^2*b1*b3*b2+4/9*T^4*X*a1^5*b1^2*b2-\
52/27*T^4*X*a1^3*b1^4*b2-8/3*T^4*X*b1^3*a1^4*a2-8/9*T^4*X*b1^5*a1^2*a2+8/27*T^
4*X*a1^6*b1*a2-4/9*T^4*X*a1*b1^6*b2+8/9*T^4*X^2*b1*a3*a1^5+76/4725*T^8*X^5*a1^
2*a2*b3-8/525*T^8*X^5*b3*b1^2*a2-64/4725*T^8*X^5*b2*a1^2*a3-64/4725*T^8*X^5*a2
^2*a1*b2+74/4725*T^8*X^5*a2*b2^2*b1-4/3*T^2*X^3*a2*a3^2*b3-4/3*T^2*X^3*a3*b2*
b3^2-85/567*X^9*a2^2*a1*b3-26/315*X^9*b1*a3*a2^2-187/945*X^9*a1*b3*b2^2+884/
2835*X^9*b1*a3*b2^2-99847/72*T^4*b1^3*b3*b2+118/9*T^4*a1^3*a2*b3+1609/3*T^4*b1
^3*a2*a3-6569/24*T^4*a1^3*a3*b2-25/6*b1^5*a3^2+11/6*b3^2*b1^5+22168/200930625*
T^6*X^15*a1*b2-15872/200930625*T^6*X^15*b1*a2+16/200930625*T^6*X^15*a1*b3-32/
28704375*T^6*X^15*b1*a3+8/189*T^3*X^7*a3^3-383/31255875*T^7*X^16*a1^2-331/
66976875*T^7*X^16*b1^2-25365899/371319795000*T^21*X*a1+23/66976875*T^3*X^20*a1
^2+193/200930625*T^3*X^20*b1^2+159881/16878172500*T^21*X*a2-55/3*T*X^5*a3-4/75
*T^5*X^5*a3^3-29/1190700*X^17*a2*b2+4/1488375*X^17*a3*b3+2/178605*X^16*b2*a2^2
-209/241116750*T^3*X^19*a2+94/40186125*T^3*X^19*a3+38/4465125*X^17*a1^3*b1-94/
4465125*X^17*a1*b1^3+19/4465125*X^16*a1^4*b1-82/4465125*X^16*a1^2*b1^3-8/
40186125*X^19*a1*b1^3+17/13395375*X^19*a2*b2+97/6429780*X^18*a1^2*b1+1349/
16878172500*X^21*a1*b1+16/843908625*X^21*a2*b2+22/66976875*X^20*a1^2*b1-193/72
*X^4*b1^3*b3*b2-26/9*X^4*a1^3*a2*b3-7/12*X^4*b1^3*a2*a3-91/8*X^4*a1^3*a3*b2+
61035/512*T^4*X^2*a1^2*b3+775979/768*T^4*X^2*b3*b1^2+11691/64*T^2*X^2*b1^3*a2^
2-82903/192*T^2*X^2*b2^2*b1^3-8/27*T^4*X*b1^7*a2-4/9*T^4*X*a1^7*b2+2/189*T^8*X
^5*a2^3*b1+16/945*T^8*X^5*b2^3*a1+4/3*T^2*X^3*a3^3*b2+4/3*T^2*X^3*b3^3*a2-8/
105*T^2*X^8*a2*a1*b1*b2^2+31233/16*T^4*X*a3*a1*b1*a2+26509/48*T^4*X*b3*a1*b1*
b2-6431/4*T^2*X^2*a1*b1^2*b2*a2+4/525*T^8*X^5*a3*a1*b1*a2-16/1575*T^8*X^5*b3*
a1*b1*b2+412/225*T^6*X^5*a3*a1*b1*a2+16/25*T^6*X^5*b3*a1*b1*b2+62/3*T^2*X^3*b1
*a3^3+8/3*T^2*X^3*a1*b3^3+2686/4725*T^8*X^5*a1^3*b3+31/63*T^8*X^5*b1^3*a3+16/
1575*T^10*a1^3*a2*b3-64/14175*T^10*b1^3*a2*a3-14/675*T^10*b2*a1^3*a3-967/3150*
T^10*b1*a1^2*a2^2-8467/28350*T^10*b1*a1^2*b2^2+22/4725*T^10*b1^3*b3*b2+64/2025
*T^6*X^6*a2^2*b3-1144/2025*T^6*X^6*b3*b2^2+874/2025*T^6*X^6*b1*a3^2+1234/2025*
T^6*X^6*b1*b3^2-256/2338875*T^12*X^6*b3*a1^2-368/21049875*T^12*X^6*b3*b1^2+1/
21*T^2*X^8*b2^3*a1^2+43/315*T^2*X^8*b2^3*b1^2+64/27*I*T^3*X^3*b1^3*a2*b2^2+32/
9*I*T^3*X^3*a1*b1^2*b2^3+128/9*I*T^3*X^3*b1*a1^2*a2^3+16622/4725*I*T^10*X^2*a1
^2*b1*b2+223/225*I*T^10*X^2*a1*a2*b1^2+352/1488375*I*T^10*X^7*b3*a1*b1+1312/
893025*I*T^14*X^3*b3*a1*b1+32/7875*I*T^6*X^11*b3*a1*b1-752/212625*I*T^6*X^11*
b2*a1*b1+40162/8505*I*T^10*X^3*b3*a1*b1-103252/42525*I*T^10*X^3*a2*b2*b1+
248776/14175*I*T^10*X^3*b2*a1*b1-992/13395375*I*T^4*X^15*b2*a1*b1+136/4465125*
I*T^16*X*b3*a1*b1+16/9*I*T^3*b2^2*a1^3*b1*a2+80/9*I*T^3*a1*a2*b1^3*b2^2+158/3*
I*T^3*X^3*a1^2*a3*b3+330*I*T^3*X^3*b1^2*a3*b3+200/3*I*T^3*X^2*a1*a2*b2^3-8*I*T
^3*X^2*b2*a1*a2^3-16*I*X*T^3*a1^4*a3*b3+16*I*X*T^3*b1^4*a3*b3+56/15*I*T^5*X*a2
^2*a3*b3+88/15*I*T^5*X*b2^2*a3*b3+8/3*I*T^3*X^3*b2*a2^2*a3+48*I*T^3*X^3*a2*b2^
2*b3+80/9*I*T^3*X^3*a2^2*a3*b3+16/9*I*T^3*X^3*b2^2*a3*b3+394/3*I*T^3*X^5*a1^2*
a3*b1+20848/45*I*T^3*X^5*b3*a1*b1^2+1664/189*I*T^7*X^3*a1^2*a3*b1+138196/945*I
*T^7*X^3*b3*a1*b1^2-14948/945*I*T^7*X^4*a1*a3*b2-1256/45*I*T^7*X^4*a1*b3*a2+
6616/135*I*T^7*X^4*b1*a2*a3+4484/63*I*T^7*X^4*b1*b3*b2+16/5*I*T^5*X*b1*a3*b3^2
+64/15*I*T^5*X*a1*a3^2*b3-16/945*I*T^11*X^2*a1*a3*b3-256/10395*I*T^11*X^2*a2*
b2*a3-7568/42525*I*T*X^10*a1*b1^3*a2+8/175*I*T*X^10*a1^2*b1^2*b2+176/4725*I*T^
10*X*b2*a3*b3+148/45*I*T^4*X^6*a1*a2*b2^2+8/9*I*T^4*X^6*a2^2*b1*b2+88/4725*I*T
^10*a1*b1*a3*b3+64/1575*I*T*X^11*a1^2*b2*a2+512/4725*I*T*X^11*b1^2*b2*a2+48*I*
T^3*a2^2*a1*b2*a3+88*I*T^3*b1*a3*a2*b2^2+72*I*T^3*a1*a2*b2^2*b3-64*I*T^3*a2^2*
b1*b2*b3+122/3*I*T^3*a3*a1^2*b2*a2+794*I*T^3*a3*b1^2*b2*a2-64/297675*I*T*X^14*
a1*a2*b3+304/297675*I*T*X^14*b2*a1*a3+16/19845*I*T*X^14*b1*b3*b2-416/27*I*T^3*
X^3*a1^3*b2*a2^2+4/45*I*T*X^11*b1*a2*a1^2-106/945*I*T*X^11*a1*b1^2*b2-8/675*I*
T*X^11*a1*b1*a2^2-8/675*I*T*X^11*a1*b1*b2^2-464/6075*I*T*X^10*a1^3*b1*a2+272/5
*I*T^5*a3*a1*b1*b2^2+592/9*I*T^3*X^3*a2*b1*a3^2+16/9*I*T^3*X^3*b1*a2*b3^2+16/9
*I*T^3*X^3*b2*a1*a3^2-224/9*I*T^3*X^3*a1*b2*b3^2+2816/212625*I*T^5*X^11*a1^2*
a2*b1+128/23625*I*T^5*X^11*b2*a1*b1^2-512/127575*I*T^3*X^13*a1^2*a2*b1-256/
127575*I*T^3*X^13*b2*a1*b1^2-5776/42525*I*T^5*X^9*b1*a2*a1^2+704/1701*I*T^5*X^
9*a1*b1^2*b2+136/9*I*T*X^5*a1*b1^4*b3+16/15*I*T*X^5*b1^4*a3*b2+16/5*I*T*X^5*b1
^4*b3*a2-112/45*I*T*X^5*a2*a1^4*b3-16/9*I*T*X^5*b2*a1^4*a3-56/9*I*T*X^5*b1*a3*
a1^4+112/15*I*T*X^5*a1^3*b1^2*b3+424/15*I*T^5*a3*a1*b1*a2^2-272/135*I*T*X^7*b1
*a2*a1^4-3424/315*I*T*X^7*a1^3*b1^2*b2+896/135*I*T*X^7*a1^2*b1^3*a2-4096/945*I
*T*X^7*a1*b1^4*b2-88/63*I*T*X^8*a1^3*b2*a2-2/3*I*T*X^8*b1*a1^2*a2^2-22/5*I*T*X
^8*b1*a1^2*b2^2-32/135*I*T*X^9*a2^2*a1*b2+68/135*I*T*X^9*a2*b2^2*b1-148/45*I*T
*X^8*a1^3*b1*a2+44/15*I*T*X^8*a1*b1^3*a2-38/3*I*T*X^8*a1^2*b1^2*b2-36/35*I*T*X
^8*a1^2*b1^2*b3-307/945*I*T*X^9*a1*b1*a2^2-227/105*I*T*X^9*a1*b1*b2^2-88/405*I
*T*X^9*a1^2*a2*b3-1376/2835*I*T*X^9*b3*b1^2*a2+788/2835*I*T*X^9*b2*a1^2*a3+
2404/2835*I*T*X^9*a3*b1^2*b2-849/5*I*T^5*X*b1*a3*a2^2+1517/15*I*T^5*X*b1*a3*b2
^2+434/15*I*T*X^5*a3*a1^2*b2+1429/15*I*T*X^5*a3*b1^2*b2+283/15*I*T*X^5*b3*a1^2
*a2-151/5*I*T*X^5*b3*b1^2*a2+12/5*I*T*X^5*a3^2*a1*b1+28/5*I*T*X^5*a1*b1*b3^2-\
398/9*I*T*X^3*b1*a3*a1^4+392/9*I*T*X^3*b1^3*a3*a1^2-176*I*T*X^3*b1^2*b3*a1^3-\
152/3*I*T*X^2*b1^4*b3*a1^2-64*I*T*X^2*b1^2*b3*a1^4+104/3*I*T*X^2*b1^5*a3*a1-56
/3*I*T*X^2*b1*a3*a1^5+464/135*I*T^5*X^4*b1^3*b3*b2+128/135*I*T^5*X^4*b3*a1^3*
a2+64/27*I*T^5*X^4*a3*b1^3*a2+208/135*I*T^5*X^4*a1^3*a3*b2-416/45*I*T*X^5*b1^3
*a3*a1^2-424/2835*I*T*X^9*a2^2*a1*b3-8/135*I*T*X^9*a1*b3*b2^2+928/2835*I*T*X^9
*b1*a3*b2^2-592/135*I*T*X^6*a1^4*b1^2*b2-16/5*I*T*X^6*a1^2*b1^4*b2-64/135*I*T*
X^6*b1^5*a1*a2+110/3*I*T^4*X^5*a2*a1^2*b1^2-82/105*I*T^4*X^8*a1^2*b1*b3+664/
945*I*T^4*X^8*a1*a3*b1^2+4976/315*I*T^7*X*a1*b3*a2^2+176/315*I*T^7*X*a1*b3*b2^
2-832/315*I*T^7*X*b1*a3*a2^2-5216/315*I*T^7*X*b1*a3*b2^2-192691/80*I*T^5*X*a1^
2*a3*b1+252751/120*I*T^5*X*b3*a1*b1^2-139/15*I*T^5*X*a1*b3*a2^2-2219/15*I*T^5*
X*a1*b3*b2^2+1229/3*I*T^2*X*a1^3*a3*a2+376/3*I*T^2*X*b3*a1^3*b2-185/6*I*T^2*X*
b1^3*b3*a2+2443/6*I*T^2*X*a3*b1^3*b2+220/9*I*T^6*X^2*a1*a2^2*a3+68/9*I*T^6*X^2
*a1*a3*b2^2+268/9*I*T^6*X^2*a2^2*b1*b3-92/9*I*T^6*X^2*b1*b2^2*b3-17368/1403325
*I*T^12*X^3*a1*a3*a2-7072/1403325*I*T^12*X^3*a1*b3*b2-2392/127575*I*T^12*X^3*
b1*b3*a2+208/127575*I*T^12*X^3*b1*a3*b2-8/135*I*T^9*X^4*a1*a3*b3+79/5*I*T*X^5*
b1*a3*a2^2+19*I*T*X^5*b1*a3*b2^2-57/5*I*T*X^5*a1*b3*a2^2+229/15*I*T*X^5*a1*b3*
b2^2-314/9*I*T*X^3*b1^4*b3*a1-134/3*I*T^3*X^3*a2^2*a1*b3+398/9*I*T^3*X^3*a1*b3
*b2^2+2606/9*I*T^3*X^3*b1*a3*a2^2-38/3*I*T^3*X^3*b1*a3*b2^2-376/45*I*T^4*X^5*
b2*a3*b3-68/45*I*T^6*X*a3*a1^2*a2^2-20/9*I*T^6*X*a3*b1^2*a2^2+236/45*I*T^6*X*
a3*a1^2*b2^2+52/15*I*T^6*X*a3*b1^2*b2^2+374/45*I*T^6*X*a1^2*a2*b2^2+3802/45*I*
T^6*X*a2*b1^2*b2^2+1636/45*I*T^6*X*b2^3*a1*b1+464/8505*I*T^9*X^4*a2*b2*a3+16/
15*I*T^5*X*a2*b2*a3^2-16/15*I*T^5*X*b3^2*b2*a2+436/45*I*T^3*X^6*a1*a3*b3-6784/
155925*I*T^11*a1*b1^2*b2*a2-137224/945*I*T^7*X^4*a2*b2*a1-83816/51975*I*T^11*X
*a1*b1*a2^2-103192/155925*I*T^11*X*a1*b1*b2^2-6304/155925*I*T^11*X*a1*b2*a2^2+
1552/155925*I*T^11*X*b1*a2*b2^2+160/9*I*X*T*b2^2*a1^3*b1^3-160/9*I*X*T*a2^2*a1
^3*b1^3+1436/3*I*T^3*X^4*a1^2*b3*b1^2+64/315*I*T^7*X^4*a1^2*b3*b1^2-100/9*I*T^
4*X^3*a3*b1^2*b2^2-4576/42525*I*T^3*X^11*b1*a2*a1^2-1184/14175*I*T^3*X^11*a1*
b1^2*b2+16/63*I*T*X^7*b2*a2^2*a3-16/63*I*T*X^7*a2*b2^2*b3+16/21*I*T*X^7*a1^2*
a3*b3+16/21*I*T*X^7*b1^2*a3*b3+8/9*I*T*X^6*b3*b1^2*a2^2-88/45*I*T*X^6*b3*b1^2*
b2^2+8/45*I*T*X^6*a1^2*a2^2*b3-13948/14175*I*T^6*X^8*a1*a2*b1^2+52/1575*I*T^6*
X^8*a1^2*b1*b2-1688/14175*I*T^10*X^2*a1*a2*b2^2+32/2835*I*T^10*X^2*a2^2*b1*b2+
850/9*I*T^4*X^5*b2*a1^3*b1+58*I*T^4*X^5*b2*a1*b1^3+20/3*I*T^4*X^3*a3*a1^2*a2^2
+92/9*I*T^4*X^3*a3*b1^2*a2^2-20/9*I*T^4*X^3*a3*a1^2*b2^2+8/105*I*T^8*X*b3*a1^3
*b2-8/315*I*T^8*X*b1^3*b3*a2-16/105*I*T^8*X*a3*b1^3*b2-268/315*I*T^8*X^2*a1*a2
^2*a3+8/45*I*T^8*X^2*a2^2*b1*b3-28/45*I*T^8*X^2*a1*a3*b2^2-352/315*I*T^8*X^2*
b1*b2^2*b3+68/45*I*T^8*X^2*a1^2*a2*a3-288/35*I*T^8*X^2*a2*a3*b1^2+526/63*I*T^8
*X^2*a1^2*b2*b3-4594/315*I*T^8*X^2*b1^2*b2*b3-1924/315*I*T^8*X^2*a2^2*b1*b2+38
/63*I*T^8*X^2*a1*a2*b2^2+428/14175*I*T^6*X^8*a1*a3*b1^2+52/525*I*T^6*X^8*a1^2*
b1*b3-22/315*T^2*X^8*a1*a3*b1^2*b2-32/315*T^2*X^8*a1*a2*b1^2*b3+38/105*T^2*X^8
*a1^2*b1*b3*b2-30*X*a2*a1*b1*b2^2*a3+6*X*a2^2*a1*b1*b2*b3+20*X*a1*a2*b1^2*a3*
b3-10*X*a1^2*b1*b2*a3*b3+934037/1536*T^2*a1^4*b1+231299/256*T^2*a1^2*b1^3+697/
405*X^6*a1^6*b1-1021/270*X^6*a1^4*b1^3-614/135*X^6*b1^5*a1^2-14531/15*T^7*X*a2
-11/20*T*X^5*a2+59785/18*T^3*X^3*a2+161/2*X^3*a3*b3-188353/128*T^2*b2*a2^2+707
/8*T^2*a3^2*b3+225485/1152*T^6*b2*a2^2-7891/360*T^6*a3^2*b3-13816/3*X*T^3*a3-\
302103/320*T^5*a1*a2-20451347/1920*T^5*b1*b2+253/6*T*X^3*a2+181/24*X^4*a3^2*b3
-2909/384*X^6*b2*a2^2+293/360*X^6*a3^2*b3+76261/384*T^4*b2*a2^2+485/24*T^4*a3^
2*b3-43631/384*X^4*b2*a2^2+3*a2^2*a3^2*b3-2*a2*b2*a3^3-3*b2^2*a3^2*b3+277/
53581500*X^18*b1^3-97/1607445000*X^20*b3+2/13395375*X^20*b1^3+37/2250423000*X^
22*b2+29/2813028750*X^22*b3-240515/1536*T^2*b1^5-13/696224615625*T^26*b2+1/
1329156084375*X^28*b1+133/810*X^6*b1^7-1937/120*T^6*b3^3-45/4*X^2*b2-331/4*X^2
*b3-5825/128*T^2*b2^3+67/8*T^2*b3^3+812171/1920*T^6*b2^3+3243857/2381400*T^9*X
^7*a1*b1^2+12345457/302400*T^5*X^8*a1*a2+2988337/86400*T^5*X^8*b1*b2-8/30375*T
^11*X^5*a1^3*b1^2-8/10125*T^11*X^5*a1*b1^4+8/18225*T^13*X^3*a1^3*b1^2-16/
127575*T^13*X^3*a1*b1^4+184/14175*T^6*X^7*b2^3*a1+176/14175*T^6*X^7*b1*a2^3+
21433/42525*T^6*X^7*a1^3*b2+59728/42525*T^6*X^7*b1^3*a2-1172/14175*T^6*X^7*a1^
3*b3+976/2025*T^6*X^7*a3*b1^3+81779/113400*T^6*X^8*a2^2*b1-1661/4536*T^6*X^8*
b2^2*b1+23/2025*T^6*X^8*a2^2*b3-11/14175*T^6*X^8*b3*b2^2-283/340200*T^2*X^12*
b3*a1^2-3181/340200*T^2*X^12*b3*b1^2+2/2835*T^2*X^12*b1*b3^2+68/6075*T^6*X^6*
a1^4*b3+4/6075*T^6*X^6*b1^4*b3+3746/6075*T^6*X^6*a1^4*b2-5726/6075*T^6*X^6*b2*
b1^4+1629/16*T^2*X*b2^3*a1+21141/128*T^2*X*b1*a2^3+269/1512*T^4*X^8*b3*a1^2-\
11948/945*T^4*X^8*b3*b1^2+12079/1120*T^4*X^8*b2*a1^2-299717/10080*T^4*X^8*b2*
b1^2-157/14175*T^2*X^12*a1*a3*b2+272/14175*T^2*X^12*a1*b3*a2-202/42525*T^2*X^
12*b1*a2*a3-71/8505*T^2*X^12*b1*b3*b2+16/1215*T^6*X^6*b1*a3*a1^3-208/6075*T^6*
X^6*a1*a3*b1^3+568/1215*T^6*X^6*a1^3*b1*a2+2696/6075*T^6*X^6*a1*b1^3*a2+28/225
*T^6*X^6*a1^2*b1^2*b2-16/14175*T^6*X^7*a1^2*a2*b3-32/14175*T^6*X^7*a3*a1^2*b2-\
304/14175*T^6*X^7*b3*b1^2*a2+16/2025*T^6*X^7*a3*b1^2*b2+88/945*T^2*X^7*a1^5*b3
-16/189*T^2*X^7*b1^5*a3+2*X*a1*a2^4*b3+2*X*b1*b2^4*a3+2*X*a2^4*b1*a3+2*X*b2^4*
a1*b3-476/135*T^5*X^3*a1^3*a3*a2+20/27*T^5*X^3*b3*a1^3*b2-1426/135*T^5*X^3*b1^
3*b3*a2+626/27*T^5*X^3*a3*b1^3*b2-171/140*T*X^7*a2^2*a1*b1^2+27007/1260*T*X^7*
b2^2*a1*b1^2-3043/630*T*X^7*a2*b2*b1^3+41609/630*T^7*X*a1^3*b3*b1+82519/1890*T
^7*X*a1*b3*b1^3-2683/315*T^7*X*a1^2*a2*b2^2-841/63*T^7*X*a2*b1^2*b2^2-202/63*T
^7*X*b2^3*a1*b1-8/175*T^7*X^5*a1^3*b3*b1-104/14175*T^7*X^5*a1*b3*b1^3-2/3*T^5*
X^2*b3*a1^4*b1+716/45*T^5*X^2*b3*a1^2*b1^3-2/15*T^5*X^2*a1*b1^2*a2^3-14/45*T^5
*X^2*b1^3*b2*a2^2+2/5*T^5*X^2*a1^3*a2*b2^2+22/15*T^5*X^2*a1^2*b1*b2^3+16/45*T^
5*X^4*b2*a2^2*b3+4/45*T^5*X^4*a2*b2^2*a3+14/9*T^5*X*a1^4*b1^2*a3+14/9*T^5*X*a1
^2*b1^4*a3-8/45*T^5*X*a1^5*b3*b1+8/45*T^5*X*a1*b3*b1^5+412/45*T^5*X^2*a3*a1^3*
b1^2+16/5*T^5*X^2*a3*a1*b1^4-86/3*T^3*X^2*b2*a2^2*b3-145/3*T^3*X^2*a2*b2^2*a3+
2831/270*T^5*X^3*a1^3*b3*b1-10583/90*T^5*X^3*a1*b3*b1^3-1649/90*T^5*X^4*a2^2*
b1*b2-152/9*T^5*X^4*a1*a2*b2^2+2341/1134*T*X^9*b2*a1^3*b1+511/162*T*X^9*b2*a1*
b1^3-1095/16*T*X^2*a1*a2*b2*b3-77/32*T*X^2*a2*a3*b1*b2+445*X*T*a1^2*b1^3*b2*a2
-80/3*X*T*a1^3*b1*b2*a2^2+152/3*X*T*a1*b1^3*b2*a2^2-715/6*X*T*b1*a1^4*b2*a2+
135*T*X^2*a2^2*a1*b1^2*a3-27*T*X^2*b2^2*a1*b1^2*a3+64*T*X^2*a2*b2*b1^3*a3-54*T
*X^2*a1^3*b2*a2*b3+57*T*X^2*b1*a1^2*a2^2*b3+45*T*X^2*b1*a1^2*b2^2*b3+421/2*T*X
^2*a1*b3*b1^3*a2+145/3*T*X^2*b1*a3*a1^3*b2+53*T*X^2*b2*a1^2*b1^2*b3-70*T*X^2*
a1*a3*b1^3*b2-331/4*T*X^2*a1^2*b1*b2*a2^2+219/4*T*X^2*a1*b1^2*a2*b2^2-149/3*T*
X^4*a1*a2*b2*b3-277/4*T*X^4*a2*a3*b1*b2+553/6*T*X^2*a1^3*b3*b1*a2-35/2*T*X^2*
a2*a1^2*b1^2*a3+2893/30*T*X^5*a2*b2*a1^2*b1+a1^2*a2^4*b2+2*a1^2*a2^2*b2^3+2*a1
*b1*a2^5-a2^4*b1^2*b2-2*a2^2*b1^2*b2^3-11843603/2721600*T^2*X^10*b1^3-241/90*T
^2*X^8*b1^5+272307929/241920*T^8*X^3*a1*b1+748/945*T^4*X^7*a1^5*b1-2104/2835*T
^4*X^7*a1^3*b1^3-116/945*T^4*X^7*b1^5*a1-235231/204120*T^4*X^9*a1*b1^3+44/225*
T^6*X^5*a1^5*b1+8/135*T^6*X^5*a1^3*b1^3-188/675*T^6*X^5*b1^5*a1+88091/68040*T^
4*X^9*a1^3*b1-40/81*X^6*a3*a1^3*b1^3+4*a1*b1*a2^3*b2^2+2*a1*a2*b1*b2^4-275843/
181440*T^2*X^10*a1^2*b1-5287/540*T^2*X^8*a1^4*b1-12277/1260*T^2*X^8*a1^2*b1^3-\
4049/270*T^3*X^6*a1*a2^3-491/270*T^3*X^6*b1*b2^3-227/12*T^5*a1*a2^2*a3-7857/20
*T^5*a1*a3*b2^2+92329/120*T^5*a2^2*b1*b3-247/40*T^5*b1*b2^2*b3-116937/160*T^5*
a1^2*a2*a3+98743/480*T^5*a1^2*b2*b3-188749/160*T^5*a2*a3*b1^2+1429799/480*T^5*
b1^2*b2*b3+a1^2*b2^5-b1^2*b2^5-868/22275*T^13*a1^2*a2^2+5716/467775*T^13*a1^2*
b2^2-3337/467775*T^13*a2^2*b1^2+17071/467775*T^13*b1^2*b2^2-35771/960*T^5*a1^2
*a2^2-11939/320*T^5*a1^2*b2^2-197563/1920*T^5*a2^2*b1^2-4129741/1920*T^5*b1^2*
b2^2+997/180*T^2*X^6*b3*a2^2-1733/180*T^2*X^6*b3*b2^2-6*X*a3*b1^2*b2^3+6*X*b3*
b1^2*a2^3-12*X*b3*a1^2*a2^3-2*X*a1^2*a3^3*b1-2*X*b1^3*a3*b3^2+4*X*b3*a1^3*a3^2
+4*X*b3^3*a1*b1^2-19/4*X*a1*b1^3*b3^2+55/12*X*a1^3*b1*b3^2-43/4*X*a1*a3^2*b1^3
-17/12*X*b1*a3^2*a1^3+23*X*b1^2*b2^3*a2-12*X*a1^2*b2^3*a2-22*X*a2^3*b1^2*b2+33
*X*a1^2*a2^3*b2+11*X*b1^3*a2*a3^2+11*X*b1^3*a2*b3^2+6*X*a1^3*b2*b3^2-4*X*b2*a1
^3*a3^2-149/12*X*b1^4*a3*b2-3/2*X*b1^4*b3*a2-247/12*X*a2*a1^4*b3+3/2*X*b2*a1^4
*a3+21/2*X*a2^2*a1^3*b2+297/8*X*b1^3*a2*b2^2+3*X*b2^3*a1*b1^2-11/8*X*b1*a1^2*
a2^3+941/64*X*a1^3*b1*a2^2+1849/64*X*b1^3*a1*a2^2-6127/192*X*a1^3*b1*b2^2-5971
/192*X*a1*b1^3*b2^2-11/8*X*b1^3*a2^3+7/2*X*b2^3*a1^3+724/3*T^3*X^2*a1*a2*b2*b3
+4819/6*T^3*X^2*a2*a3*b1*b2+4/3*T^3*a2^2*a1*b1*b2*a3+8/3*T^3*a2*a1*b1*b2^2*b3+
5565/32*X*T*a3*a1^2*b1*b2+1057/8*X*T*a1*a3*b1^2*a2-10405/32*X*T*a1^2*b1*b3*a2+
2427/8*X*T*b3*a1*b1^2*b2+28*T^3*X^3*a3*a1^2*b1*b3-16/945*T^9*X^2*a2*a3*b1*b2-8
/105*T^9*X^2*a1*a2*b2*b3-92/27*T^3*X^4*b1*a3*a1^3*b2+4/3*T^3*X^4*a2*a1^2*b1^2*
a3-92/27*T^3*X^4*a1*a3*b1^3*b2+20/27*T^3*X^4*a1^3*b3*b1*a2+4/3*T^3*X^4*b2*a1^2
*b1^2*b3+20/27*T^3*X^4*a1*b3*b1^3*a2-16/15*T^2*X^5*a1*b1^3*a2*a3-8/15*T^2*X^5*
a1^3*b3*b1*b2-8/5*T^2*X^5*a1*b3*b1^3*b2-36923/384*T^4*b2^3-1019/24*T^4*b3^3+
1585/384*X^4*b2^3+7/8*X^4*b3^3+b2^2*b3^3+6479/1920*X^6*b2^3+133/360*X^6*b3^3-
a2^2*b3^3+201883/9720*T^13*X*a1*b1^2-656479/1871100*T^13*a1^2*b1*b2-149543/
311850*T^13*a1*a2*b1^2-8/135*T^3*X^7*a3*b3^2-148/14175*T*X^10*a2^2*b2^2+4/25*T
^5*X^5*a3*b3^2-2/945*T^8*X^4*a2*a3*b3-13/63*T^8*X^4*a1*a3*b3-5/63*T^8*X^4*a2*
b2*a3+8/45*T^6*X^6*a1*a3*b3-1113/128*X*a2^3*b1+73/16*X*b2^3*a1+504695/1152*T^6
*b1*a3^2-5565809/5760*T^6*b1*b3^2+365971/512*T^2*b3*a1^2+596165/256*T^2*b3*b1^
2-35/2*X*a1^3*b3*b1*b2-311/6*X*a1*b3*b1^3*b2+97/8*X*a2*b2^2*a1^2*b1+35*X*a2^2*
a1*b1^2*b2-53*X*a1^3*b2*a2*a3+39/4*X*b1*a1^2*a2^2*a3-211/4*X*b1*a1^2*b2^2*a3+
15*X*b2^2*a1*b1^2*b3-8*X*a2^2*a1*b1^2*b3-127/6*X*a2*b2*b1^3*b3-15*X*a1*a3*b1^3
*a2+58/3*X*b1*a3*a1^3*a2-128/14175*T^10*X^4*b1*a2*a1^3-368/127575*T^10*X^4*a1*
a2*b1^3+2849/2025*T^10*X^3*b1*a2*a1^2+27989/85050*T^10*X^3*a1*b1^2*b2+3424/
6075*T^10*X^3*b1*a3*a1^2+6206/42525*T^10*X^3*a1*b1^2*b3+116/42525*T^10*X^3*a2^
2*a1*b2+64/42525*T^10*X^3*b1*a2*b2^2-4/3*T^2*X^4*a1*a3*b2^3+6*a2*b2*a3*b3^2-\
3995/48*X^4*b2+1/1488375*T^16*b1^5-292427/17681895000*T^20*b3+8/14175*T^10*b1^
7+1/378*X^8*b1^7+65789/1512*T^8*b1^5-1025/432*X^4*b1^7-11/4725*T^10*b3^3-43/
5832*X^12*b1^5+55699/106920*T^12*b2^3-101/9720*X^12*b2^3-145507/534600*T^12*b1
^5+8/99225*X^14*b1^5-233/187110*T^14*b2^3+1729/12150*T^10*b1^3*a2^2+42611/
85050*T^10*b2^2*b1^3+37/2*I*T*X^2*b2*b3^2+136/45*I*T*X^5*a1^5*b3-616/45*I*T*X^
5*b1^5*a3-176/405*I*T*X^6*a1^6*b2-208/405*I*T*X^6*b1^6*b2-23797553/10080*I*T^8
*X^2*a1^2*b1^2-17939/630*I*T^8*a1^2*a2*a3-11419/630*I*T^8*a1^2*b2*b3+7599/70*I
*T^8*a2*a3*b1^2+5273/126*I*T^8*b1^2*b2*b3-412973/756*I*T^7*X^3*a1^3*b1+683437/
2268*I*T^7*X^3*a1*b1^3-12224/467775*I*T^11*a1^3*b2*a2-1352/22275*I*T^11*b1*a1^
2*a2^2-1288/22275*I*T^11*b1*a1^2*b2^2-57776/155925*I*T^11*a1^3*b1*a2+419792/
467775*I*T^11*a1*b1^3*a2-3656/4725*I*T^11*a1^2*b1^2*b2-416/31185*I*T^11*X*a1*
b2^3-9008/155925*I*T^11*X*b1*a2^3+1244/2025*I*T^6*X^8*b1^3*b2-124/42525*I*T^6*
X^8*a1^3*a3+116/8505*I*T^6*X^8*b1^3*b3+16/75*I*T^5*X^6*b2*a3^2-16/75*I*T^5*X^6
*b2*b3^2-16/225*I*T^5*X^5*a2^3*b2+176/225*I*T^5*X^5*b2^3*a2+9112/945*I*T^7*X^2
*a2^2*b1^3+3704/105*I*T^7*X^2*b2^2*b1^3-352/945*I*T^3*X^7*a2^3*b2+160/189*I*T^
3*X^7*b2^3*a2+47537/108*I*T^3*X^4*b1*a1^4+13273/54*I*T^3*X^4*a1^2*b1^3+2851/4*
I*T^2*X*a1^5*b1^2+42631/36*I*T^2*X*a1^3*b1^4+19777/36*I*T^2*X*a1*b1^6+31435/48
*I*T^2*X^2*a1^4*b1^2-1238/945*I*T*X^8*b2^2*b1^3+28/45*I*T*X^9*a2^3*b1-32/135*I
*T*X^9*b2^3*a1-176/105*I*T*X^8*a1^4*b2+22/21*I*T*X^8*b2*b1^4+23/2*I*T*X^2*b2*
a3^2+3808/45*I*T^4*X^5*a2*a1^4+866/9*I*T^4*X^5*a2*b1^4+296/2835*I*T^10*X^2*a1*
a2^3+32/2835*I*T^10*X^2*b1*b2^3-1747/945*I*X^7*a1^3*b3*b1-193/63*I*X^7*a1*b3*
b1^3-33/5*I*X^5*b2*a3*b3-30446/200475*I*T^12*X^3*a3*a1^2+2018/31185*I*T^12*X^3
*a3*b1^2+100/27*I*T^2*X^3*a1^6*a2-148/27*I*T^2*X^3*b1^6*a2+74/315*I*T^8*X^2*a1
^2*a3^2+26/315*I*T^8*X^2*a1^2*b3^2-94/315*I*T^8*X^2*a3^2*b1^2+26/315*I*T^8*X^2
*b1^2*b3^2-234/35*I*T^8*X^2*a1*a2^3-1924/315*I*T^8*X^2*b1*b2^3-20/243*I*T^6*X^
8*a1^3*a2+299/9*I*T^4*X^6*a1^2*a2^2+1088/45*I*T^4*X^6*a1^2*b2^2-2534/135*I*T^4
*X^6*a2^2*b1^2+227/5*I*T^4*X^6*b1^2*b2^2-1892/14175*I*T^10*X*a2*a3^2-44/2025*I
*T^10*X*a2*b3^2-124/45*I*T^4*X^6*a1*a2^3+568/135*I*T^4*X^6*b1*b2^3+16/135*I*T^
4*X^6*a2^2*b2^2-104/2835*I*T^2*X^9*a1^4*a3+608/8505*I*T^2*X^9*b1^4*a3+316/
1913625*I*T^4*X^16*a1*a2+26/893025*I*T^4*X^16*b1*b2-8/496125*I*T^4*X^16*a1*a3-\
164/13395375*I*T^4*X^16*b1*b3-74/2835*I*T^2*X^9*a1*a3^2-326/2835*I*T^2*X^9*a1*
b3^2-62/2835*I*T^2*X^9*a3*a2^2-418/567*I*T^2*X^9*a3*b2^2-118477/595350*I*T^14*
X*a1^2*a2-12898/280665*I*T^12*X^3*a2^2*a1+14091/16*I*T^2*X^2*a1^2*b1^4+1067/
126*I*T^10*X^2*a1^2*b1^2+5252/14175*I*T^10*X^3*a2*b2^2+57017/350*I*T^10*X^3*a1
*b1^2+20/9*I*X^4*a1^5*b1^2*a2-4/27*I*X^4*b1^3*a1^4*b2-4/3*I*X^4*a1^3*b1^4*a2-4
/9*I*X^4*a1^6*b1*b2-44/9*I*X^4*b1^5*a1^2*b2+52/27*I*X^4*a1*b1^6*a2+20/9*I*X^5*
a1^4*b1^2*a3+20/9*I*X^5*a1^2*b1^4*a3+16/45*I*X^5*a1^5*b3*b1-16/45*I*X^5*a1*b3*
b1^5+52/45*I*X^6*a2^2*a1^2*b1^2+68/45*I*X^6*b2^2*a1^2*b1^2+102128/637875*I*T^6
*X^10*a1^2*b1^2-62*I*T^2*a3*a1^3*b1^2+641/3*I*T^2*a3*a1*b1^4+337/12*I*T^2*b3*
a1^4*b1-2123/6*I*T^2*b3*a1^2*b1^3+3597047/15120*I*T^8*X^3*a1^2*a2+10870511/
7560*I*T^8*X^3*a2*b1^2-76/2835*I*T^10*a1*a2^2*a3+32/2835*I*T^10*a2^2*b1*b3+556
/14175*I*T^10*a1*a3*b2^2+1864/14175*I*T^10*b1*b2^2*b3-279227/6548850*I*T^14*X*
a2*b1^2+1994/1091475*I*T^14*X*a2^2*a1-56018/3274425*I*T^14*X*b2^2*a1-10942/
467775*I*T^14*X*a3*a1^2+9998/1091475*I*T^14*X*a3*b1^2-31012/200475*I*T^12*X^2*
a1^3*a2+193348/1403325*I*T^12*X^2*b1^3*b2+4514/30375*I*T^10*X^5*a3*a1^2-61814/
212625*I*T^10*X^5*a3*b1^2-352/945*I*T*X^7*a1^5*b3+64/189*I*T*X^7*b1^5*a3-4/21*
I*T*X^8*b2^3*a1^2-172/315*I*T*X^8*b2^3*b1^2+944/45*I*T^2*X^5*a1^5*b1^2+1144/45
*I*T^2*X^5*a1^3*b1^4+544/135*I*T^2*X^5*a1*b1^6+16/45*I*T^2*X^6*a3*a1^5+64/135*
I*T^2*X^6*b3*b1^5+52/3*I*T^4*X^5*a2^2*a1^3+812/45*I*T^4*X^5*b2^2*a1^3+512/189*
I*T^2*X^7*a2^2*a1^3+3488/945*I*T^2*X^7*b2^2*a1^3-3397/4725*T^8*X^5*a1^2*a3*b1-\
2636/4725*T^8*X^5*a1*b1^2*b3-76/3*T^2*X^3*a1*a3^2*b3-22/3*T^2*X^3*b1*a3*b3^2-8
*T^2*X^3*a3^2*b2*a2+28*T^2*X^3*b3^2*b2*a2+1174/675*T^6*X^5*a3*a1^2*b2-6/25*T^6
*X^5*a3*b1^2*b2-652/675*T^6*X^5*b3*a1^2*a2+32/45*T^6*X^5*b3*b1^2*a2+506/14175*
T^10*b2*a1*b1^2*a3+176/14175*T^10*a1^2*a2*b1*a3-416/14175*T^10*a1*a2*b1^2*b3+
146/14175*T^10*a1^2*b1*b3*b2-532/225*T^6*X^6*a1*a2*b3+11572/2025*T^6*X^6*a1*a3
*b2-1883/2025*T^6*X^6*b1*a2*a3+1871/675*T^6*X^6*b1*b3*b2+1859/135*T^3*X^6*a3*
a1*b1*b2+1261/45*T^3*X^6*b3*a1*b1*a2+4/27*T^3*X^4*a1^4*a3*a2-16/27*T^3*X^4*b1^
4*a3*a2-20/27*T^3*X^4*a1^4*b3*b2+8/27*T^3*X^4*b1^4*b3*b2+52/155925*T^11*X^5*a1
*a3*a2+1304/779625*T^11*X^5*b1*a3*b2-64/86625*T^11*X^5*a1*b3*b2+4/51975*T^11*X
^5*b1*b3*a2-4/3*T^3*X^2*a1^2*a2^2*b2^2+4/3*T^3*X^2*a2^2*b1^2*b2^2-56/405*T^3*X
^8*a1^3*b1^2*a2-4/405*T^3*X^8*a1*b1^4*a2-44/567*T^3*X^8*a1^4*b1*b2-8/189*T^3*X
^8*a1^2*b1^3*b2-1/525*X^10*b3^3-122/945*T^9*X^2*a1^2*a2*a3+1136/945*T^9*X^2*a2
*a3*b1^2-529/945*T^9*X^2*a1^2*b2*b3+167/189*T^9*X^2*b1^2*b2*b3-152/29469825*T^
15*X^3*a3*a1^2+8/9823275*T^15*X^3*a3*b1^2-2*T^3*X^2*a1^2*a2^4+2/3*T^3*X^2*a2^4
*b1^2+2/3*T^3*X^2*a1^2*b2^4+2/3*T^3*X^2*b1^2*b2^4-4/945*T^3*X^8*a1^5*a2-4/405*
T^3*X^8*b1^5*b2-37/2835*T^9*X^2*a1^2*a3^2-13/2835*T^9*X^2*a1^2*b3^2+47/2835*T^
9*X^2*a3^2*b1^2-13/2835*T^9*X^2*b1^2*b3^2+1199/2835*T^9*X*a2^2*a1^3+1087/2835*
T^9*X*b2^2*a1^3+149/315*T^8*X*a2^3*b2+509/315*T^8*X*b2^3*a2-90833/945*T^8*X*a1
^3*b3-846779/7560*T^8*X*b1^3*a3+9557/32*X*a2^2*a1*b2+38323/128*X*a2*b2^2*b1-\
87091/2520*T^8*a2^2*a1^2*b1-28997/840*T^8*b2^2*a1^2*b1+32/105*T^8*b1^3*b3*b2-\
404/945*T^8*a1^3*a2*b3+17/7*T^8*a3*b1^3*a2+263/135*T^8*b2*a1^3*a3-64/315*X^7*
a1^2*b1*a2*b2^2-4/315*X^7*a1*b1^2*b2*a2^2-4/5*X^7*a1^2*b1^2*b2*a2-2/105*T^8*a1
*b1^2*a3*b3-33811/630*T^8*a1*b1^2*b2*a2-433/105*T^8*X*a1^2*a3*b3-257/105*T^8*X
*b1^2*a3*b3+669799/2520*T^8*X*a1*b1*a2^2+793/90*T^8*X*a2*b2*a1^2+65269/126*T^8
*X*b1^2*b2*a2+39007/280*T^8*X*a1*b1*b2^2+309121/2520*T^8*X*a1^2*b1*a3-48257/
420*T^8*X*a1*b1^2*b3+749/16*X*a1*b1*a2*a3-637/4*X*b3*a1*b1*b2-1579/315*T^8*b2*
a1*b1^2*a3-709/315*T^8*a3*a1^2*b1*a2+1198/315*T^8*a1*a2*b1^2*b3-598/315*T^8*a1
^2*b1*b3*b2-89/315*T^8*a2*a1*b1*b2^2-2/21*T^8*a3*b1^2*b2*a2+26/315*T^8*a3*a1*
b1*a2^2+2/315*T^8*a3*a1*b1*b2^2+2/315*T^8*a2*b2*a1^2*a3-1099/90*T^2*X^6*a3*b2*
a2-52/15*X^5*b2*a1^2*b1^2*a3+16/5*X^5*a2*a1*b1^3*a3+4/5*X^5*a2*a1^3*b1*a3+22/
15*X^5*a2*a1^2*b1^2*b3+16/15*X^5*a1^3*b3*b1*b2+52/15*X^5*a1*b3*b1^3*b2+1337/12
*T^2*X^4*a1*b1*a2^3-4/105*X^9*a1*a2*a3*b3-4/315*X^9*b1*b2*a3*b3+5/3*X^5*b1^4*
a3*b2+28/15*X^5*b1^4*b3*a2-166/45*X^5*a2*a1^4*b3-83/45*X^5*b2*a1^4*a3+1/3*X^7*
b2*a2^2*a3-2/15*X^7*a2*b2^2*b3+14/15*X^7*a1*b2*a3^2-4/5*X^7*a1*b2*b3^2-22/45*X
^7*b1*a2*a3^2-14/45*X^7*b1*a2*b3^2+1397/12*T^2*X^4*a2*a1*b1*b2^2+1/21*T^2*X^8*
a1^2*b2*a2^2+19/315*T^2*X^8*b1^2*b2*a2^2+554/945*T^2*X^8*a1^3*b2*a2+47/90*T^2*
X^8*b1*a1^2*a2^2+109/70*T^2*X^8*b1*a1^2*b2^2-4/45*I*X^9*b2*a3*b3+14*I*X^2*a2*
a3*b3^2-14*I*X^2*a3^2*b2*b3+9*I*X^2*a1*a3*b3^2-11/2*I*X^2*b1*a3^2*b3+56/18225*
I*T^3*X^12*a1^2*b3+8/4725*I*T^3*X^12*b3*b1^2-8/729*I*T^3*X^12*a2^2*b1-3928/
127575*I*T^3*X^12*b2^2*b1+10144/127575*I*T^3*X^11*a1^3*b2+11008/127575*I*T^3*X
^11*b1^3*a2-16/63*I*T*X^7*a2^3*b3+16/63*I*T*X^7*b2^3*a3-16/45*I*T*X^6*b1*b2^4+
56/27*I*T*X^4*a1^6*b3+40/27*I*T*X^4*b1^6*b3+32/45*I*T*X^5*b1^3*a2^3+16/15*I*T*
X^5*a1^3*b2^3+6458/70875*I*T^10*X^5*a2^2*a1+3622/42525*I*T^10*X^5*b2^2*a1-572/
127575*I*T^12*X^2*a1^3*a3-52/18225*I*T^12*X^2*b1^3*b3-176/135*I*T^6*X^2*a3*a1^
5-32/27*I*T^6*X^2*b3*b1^5-2114/18225*I*T^12*X^3*b2^2*a1+186229/198450*I*T^8*X^
7*a1^2*a2-266591/198450*I*T^8*X^7*a2*b1^2+3322/33075*I*T^8*X^7*a2^2*a1+362/
2835*I*T^8*X^7*b2^2*a1-445639/2806650*I*T^12*X^3*a1^2*a2-558409/935550*I*T^12*
X^3*a2*b1^2+3464/127575*I*T^10*X^3*a2*a1^4-248/14175*I*T^10*X^3*a2*b1^4+148843
/141750*I*T^10*X^5*a1^2*a2-192931/47250*I*T^10*X^5*a2*b1^2+52/22275*I*T^12*X*
a2*a1^4+9308/1403325*I*T^12*X*a2*b1^4-88/45*I*T^5*X^4*b3*a3^2-32/15*I*T^5*b1^5
*a3*a1-64/45*I*T^5*b1*a3*a1^5-4/127575*I*T*X^17*a1*b3-4/127575*I*T*X^17*b1*a3-\
16/893025*I*T*X^17*a2*b3-8/893025*I*T*X^17*b2*a3-32/297675*I*T*X^14*a1^2*b1^3-\
4*I*T^4*X^2*a1^3*a2^3+28/9*I*T^4*X^2*b1^3*b2^3-82252/127575*I*T^10*X^4*a1^3*a2
+36124/127575*I*T^10*X^4*b1^3*b2-868/18225*I*T^10*X^4*a1^3*a3+3172/127575*I*T^
10*X^4*b1^3*b3-22*I*a1^2*b1*b2*a3^2+2*I*a1^2*b1*b2*b3^2-4*I*a1*a2*b1^2*a3^2-16
*I*a1*a2*b1^2*b3^2+12*I*b1^3*a2*a3*b3+4/3*I*T^2*X*a1^4*a2^3-20/3*I*T^2*X*b1^4*
a2^3+12*I*T^2*X^2*a1^2*a2^4-4*I*T^2*X^2*a2^4*b1^2-4*I*T^2*X^2*a1^2*b2^4-272/
2025*I*T^5*X^6*a1^4*b3-16/2025*I*T^5*X^6*b1^4*b3-584/42525*I*T*X^10*a1^4*b3+
152/4725*I*T*X^10*b1^4*b3-1088/42525*I*T*X^10*b1^3*a2^2-2656/42525*I*T*X^10*b2
^2*b1^3-12*I*T^2*X*a3^3*b1^2+313/6*I*T^2*X*a1^3*a3^2-323/6*I*T^2*X*b3^2*a1^3+
88/315*I*T^8*a1*a2*a3^2+76/315*I*T^8*b1*b2*a3^2+16/315*I*T^8*a1*a2*b3^2-4/9*I*
T^8*b1*b2*b3^2+1186/315*I*T^8*a1*a2^2*a3-68/15*I*T^8*a2^2*b1*b3-14/15*I*T^8*a1
*a3*b2^2-2048/315*I*T^8*b1*b2^2*b3-332/45*I*T^6*X^2*a1^2*a3^2-68/5*I*T^6*X^2*
a1^2*b3^2-748/45*I*T^6*X^2*a3^2*b1^2+572/45*I*T^6*X^2*b1^2*b3^2-20/3*I*a1^4*b1
^2*b2*b3+40/3*I*a1^2*b1^4*a2*a3-20/3*I*a1^2*b1^4*b2*b3-16/4725*I*T^2*X^11*a1*
a3^2+4*I*T^2*X^2*a1^4*a3^2+12*I*T^2*X^2*a1^4*b3^2-4/3*I*T^2*X^2*b1^4*a3^2-28/3
*I*T^2*X^2*b1^4*b3^2+6098/135*I*T^4*X^7*a3*a1^2-44084/945*I*T^4*X^7*a3*b1^2-4*
I*T^4*X*a1^6*a3-4*I*T^4*X*b1^6*a3-8/405*I*T^2*X^10*a1*a2^3+512/14175*I*T^2*X^
10*b1*b2^3+308/135*I*T^6*a1^3*a2*b2^2-4/9*I*T^6*a1*b1^2*a2^3-52/45*I*T^6*a1^2*
b1*b2^3+4/135*I*T^6*b1^3*b2*a2^2-4*I*T^2*X*a3^3*a1^2-4*I*T^2*X^2*b1^2*b2^4+10*
I*T^2*X^2*a2^2*b2^2+15338/945*I*T^7*X^4*b2*a2^2-610/3*I*X*T^3*a2^3*b2-610/3*I*
X*T^3*b2^3*a2-32/40186125*I*T^3*X^19*b2*a1+256/120558375*I*T^3*X^19*b1*a2+5632
/13395375*I*T^5*X^15*a2*b1-2336/22325625*I*T^5*X^15*b2*a1+40/3*I*a1^4*b1^2*a2*
a3-2/27*X^4*b1^9+53401/810*T^4*X^6*b1^5-75859/97200*T^2*X^12*b1+737/1620*T^2*X
^12*b2-113/60*X^5*a2^3*b2-113/60*X^5*b2^3*a2-3514583/226800*T^4*X^10*b1+2/9*X^
4*a1^8*b1+16/27*X^4*b1^3*a1^6+4/9*X^4*a1^4*b1^5-16/42525*T^11*X^5*a1^5+8/
127575*T^13*X^3*a1^5-2512/49116375*T^15*X^5*a1^3-73007/288*T^3*X^2*a1^6-33541/
288*T^3*X^2*b1^6-6194/3274425*T^13*X^8*a1^2+4147/992250*T^13*X^8*b1^2+1658639/
736745625*T^11*X^10*a1^2+1318318/2210236875*T^11*X^10*b1^2-34/30375*T^7*X^14*
a1^2+10256/31255875*T^7*X^14*b1^2+951733/893025*T^9*X^7*b2*a1*b1-15140/27*X*T^
3*b2*a1^3*b1^3-16/81*T^7*X*b2*a1^3*b1^3+16/1575*T^7*X^7*b1*a3*b3-1/3*T^5*a1^4*
a3^2+1/3*T^5*a1^4*b3^2-5/9*T^5*b1^4*b3^2+1/9*T^5*b1^4*a3^2+3904/1031443875*T^
15*X^7*a1*b1^2-36*T*a2^3*a1*b2^2+37*T*a2^4*b1*b2+36*T*a2^2*b1*b2^3-37*T*a2*b2^
4*a1+2/496125*T*X^17*b2*a1*b1-28723/32*T^3*X^2*a1^4*b1^2-27275/96*T^3*X^2*a1^2
*b1^4+29872/245581875*T^15*X^5*a1*b1^2-539212/2210236875*T^11*X^10*a1*a2+
250352/2210236875*T^11*X^10*b1*b2+291395/1536*T*X^4*a1^2*b1^2+52/1488375*T*X^
16*a1^2*b1^2+2/3*T^2*X^4*b1*b3*b2^3-2/3*T^2*X^4*a1*b3*a2^3-4/3*T^2*X*a1^5*b1^2
*b3+16/9*T^2*X*b1^3*a1^4*a3+4*T^2*X*a1^3*b1^4*b3-16/3*T^2*X*b1^5*a1^2*a3-20/9*
T^2*X*a1*b1^6*b3+192/35*T^4*X^7*a1^2*a3*b1-137/90*T^4*X^7*a1*b1^2*b3-8077/3780
*T^2*X^9*a1*b1*a2^2-3641/1620*T^2*X^9*a1*b1*b2^2+46/945*T^2*X^9*a1^2*a2*b3+776
/2835*T^2*X^9*b3*b1^2*a2-23/945*T^2*X^9*b2*a1^2*a3-953/2835*T^2*X^9*a3*b1^2*b2
+376/2835*T^2*X^9*a2^2*a1*b2+107/2835*T^2*X^9*a2*b2^2*b1+106/2835*T^2*X^9*a2^2
*a1*b3+2/135*T^2*X^9*a1*b3*b2^2-232/2835*T^2*X^9*b1*a3*b2^2-284/8505*I*X^9*a1*
b1^6+2/21*I*X^8*a2^2*b2^2+6*I*X^2*a1*a3^3-5/2*I*X^2*b1*b3^3-6*I*X^2*a2*a3^3+6*
I*X^2*b2*b3^3-32/297675*I*T*X^14*b1^5+316871671/816480*I*T^9*X^4*b1^3+212/135*
I*T^6*a1^3*a2^3-92/135*I*T^6*b1^3*b2^3+188/945*I*T^10*X^3*a2^3-1354/315*I*T^7*
X^4*b2^3-8/3*I*a1^3*a2*a3^2+28/3*I*a1^3*a2*b3^2+10/3*I*b1^3*b2*a3^2+10/3*I*b1^
3*b2*b3^2+8/3*I*a1^6*a2*a3-4*I*a1^6*b2*b3+8/3*I*b1^6*a2*a3-4*I*b1^6*b2*b3+17/2
*I*a1^2*a3^2*b1^2+23/2*I*a1^2*b3^2*b1^2-2*I*X^5*a1*a2^4-2/3*I*X^5*b2^4*a1-17/6
*I*X^3*a1*a2^4-4/3*I*X^2*a1^7*a3+4/9*I*X^2*b1^7*b3+16/40186125*I*X^19*a1^2*a2-\
8/40186125*I*X^19*a2*b1^2-46*I*T*b1^4*b2^3-2*I*T*b2^3*a1^4-296/467775*I*T^14*X
^2*a3^2-3128/3274425*I*T^14*X^2*b3^2+5384/6075*I*T^10*X^5*a3-219736/297675*I*T
^14*X*a3-4198/4725*I*T^10*a1*a2^3+1472/945*I*T^10*b1*b2^3-5675/18*I*T^3*a1^6*
b1-65599/54*I*T^3*a1^4*b1^3-8089/18*I*T^3*b1^5*a1^2+143/3*I*T^3*a3^2*b3+8278/
42525*I*T^10*X^4*a3^2-1636/8505*I*T^10*X^4*b3^2-9406/3274425*I*T^14*a1^2*a2^2+
1058/654885*I*T^14*a1^2*b2^2-2894/3274425*I*T^14*a2^2*b1^2+1234/654885*I*T^14*
b1^2*b2^2+20/567*I*X^9*a1^5*b1^2+332/8505*I*X^9*a1^3*b1^4+2/21*I*T^2*X^8*a2^4+
58/315*I*T^2*X^8*b2^4-338/2835*I*X^10*a1*a2^3+284/14175*I*X^10*b1*b2^3-160/567
*I*X^7*a1^6*a2-688/2835*I*X^7*b1^6*a2+739864/99225*I*T^8*X^7*a3-27224/42525*I*
T^10*a1^4*b1^2-40984/42525*I*T^10*a1^2*b1^4+12686257/1871100*I*T^12*a1^2*b1^2+
12289/945*I*T^2*X^7*a1^5+170363/2182950*I*T^14*a2*a3-1163221/6548850*I*T^14*b2
*b3+8/15*I*T^4*X^5*a3^3-14/9*I*X^3*a1^6*a3+10/3*I*X^3*b1^6*a3+7718/6237*I*T^11
*a1^2*b1^3+9907/135*I*T^5*a1^6*b1+27727/135*I*T^5*a1^4*b1^3+733/15*I*T^5*b1^5*
a1^2-232/45*I*T^7*a3^2*b3+488/135*I*T^7*a1^6*b1-6248/2835*I*T^7*a1^4*b1^3-8312
/945*I*T^7*b1^5*a1^2+112/45*I*X^6*a3*a1^5-124/135*I*X^6*b3*b1^5+5217671/170100
*I*T^10*a1^3*a2+2030351/85050*I*T^10*b1^3*b2+95923/85050*I*T^10*a1^3*a3-3874/
8505*I*T^10*b1^3*b3-2/45*I*T^8*X^2*a2^4+2/9*I*T^8*X^2*b2^4+274/42525*I*T^2*X^
12*a3^2+724/42525*I*T^2*X^12*b3^2+74/6075*I*T^4*X^10*a3^2+248/6075*I*T^4*X^10*
b3^2+43/6*I*X^3*b2^4*a1+40/27*I*T^2*X^5*a1^7+431/54*I*T^4*X*a1^7+1258003/30240
*I*T^8*X^2*a1^4-4237583/2160*I*T^8*X^2*b1^4+1289/1890*I*T^8*X^3*a2^3-32647/
51975*I*T^11*b2*a2^2-27008/49116375*I*T^15*b2*a2^2+49652/1403325*I*T^13*a1^4*
b1+171728/1403325*I*T^13*a1^2*b1^3-2893483/1440*I*T^5*a1^4*b1-28103/45*I*T^5*
a1^2*b1^3+41297/70*I*T^7*a1^4*b1+40679/210*I*T^7*a1^2*b1^3+18/1925*I*T^13*b2*
a2^2-37444/405*I*T^3*X^6*b1^5+26461219/340200*I*T^7*X^6*b1^3+16/3*I*T^3*X^2*b2
^5+4/135*I*T^9*a3^2*b3+785797/11340*I*T^9*b2*a2^2+25396006/49116375*I*T^15*a1^
2*b1-8715473/427680*I*T^13*a1^2*b1-608/8505*I*T^9*a1^6*b1+160/1701*I*T^9*a1^4*
b1^3+352/2835*I*T^9*b1^5*a1^2+369/10*I*T^5*a3^2*b3-478021/8505*I*T^9*a1^4*b1-\
3010477/8505*I*T^9*a1^2*b1^3+32/468838125*I*T^21*a1^2*b1-2272/63149625*I*T^19*
a1^2*b1+880147/467775*I*T^11*a1^4*b1-11845/32*T^2*X*a2^2*a1*b2-33895/128*T^2*X
*b1*a2*b2^2-8/9*T^4*X^4*b3*a1*b1*b2*a2-65/32*T*X^2*a2^2-13715/32*T*X^2*b2^2+81
/2*T*X^2*a3^2-273*T*X^2*b3^2-422/315*T^2*X^8*a1*b1^2*b2*a2+88/3*X^3*a1*b1^2*b2
*a2*a3+98/3*X^3*a2*b2*a1^2*b1*b3-237/4*T^2*X^2*a2*a1*b1*b2^2-16*T^2*X^2*a1*a3*
b2*a2^2+16*T^2*X^2*b1*a3*a2*b2^2+10*T^2*X^2*a1*b3*a2*b2^2+10*T^2*X^2*b1*b3*b2*
a2^2+22*T^2*X^2*a2*a1*b1*b3^2-36*T^2*X^2*a2*b1^2*a3*b3-30*T^2*X^2*a1*b1*a2*a3^
2-16*T^2*X^2*a1^2*a2*a3*b3-713/2*T^2*X^2*a3*b1^2*b2*a2-491*T^2*X^2*a1*b1*a2^2*
a3+175*T^2*X^2*a3*a1*b1*b2^2+27/2*T^2*X^2*a3*a1^2*b2*a2+107/2*T^2*X^2*a1*b1^2*
a3*b3-97/30*T^2*X^8*a1^2*b1^2*b2+9/35*T^2*X^8*a1^2*b1^2*b3+52/9*X^3*a1^3*b2*a2
*a3-17*X^3*b1*a1^2*a2^2*a3-41/3*X^3*b1*a1^2*b2^2*a3+83/3*X^3*b2^2*a1*b1^2*b3-5
/3*X^3*a2^2*a1*b1^2*b3+14/3*X^3*a2*b2*b1^3*b3-2393/4*T^2*X^2*a2^3*a1*b1+303/8*
T^2*X^2*a1^2*b2*a2^2-1167/8*T^2*X^2*b1^2*b2*a2^2+10*T^2*X^2*b1*b3*b2^3+42*T^2*
X^2*a1*b3*a2^3+16*T^2*X^2*b1*a3*a2^3+16*T^2*X^2*a1*a3*b2^3-41/2*T^2*X^2*a1*a2*
b2^3+247/2*T^2*X^2*b2*a1*a2^3-117/2*T^2*X^2*a1^3*a3*b3+789/4*T^2*X^2*b1*a1^2*
a3^2+43/4*T^2*X^2*a1^2*b1*b3^2+152/42525*T^10*a1^6*b1-8/1701*T^10*a1^4*b1^3-88
/14175*T^10*b1^5*a1^2+17/1488375*T^16*a1^4*b1-58/4465125*T^16*a1^2*b1^3-2/945*
X^11*b2*a2^3-2/525*X^11*a2*b2^3-7/972*X^9*a1^5*b1+431/1890*X^9*a1^3*b1^3-14333
/34020*X^9*b1^5*a1+13/1890*X^8*a1^6*b1-241/1890*X^8*a1^4*b1^3-211/630*X^8*b1^5
*a1^2-4884547/30240*T^8*a1^4*b1-1606961/2016*T^8*a1^2*b1^3+13/135*X^9*b2*a2^3-\
11/135*X^9*a2*b2^3+1163/432*X^4*a1^6*b1-2203/432*X^4*a1^4*b1^3+27/16*X^4*b1^5*
a1^2-1/675*T^10*a3^2*b3-1553/1020600*X^12*a1^4*b1+4111/170100*X^12*a1^2*b1^3-\
463627/3742200*T^12*b2*a2^2+19/6300*X^13*a3*b3-671/68040*X^12*b2*a2^2-5389/
935550*T^14*b2*a2^2+308813/11226600*T^12*a1^4*b1+5946511/5613300*T^12*a1^2*b1^
3+11/165375*X^15*a3*b3-13/4725*X^10*a3^2*b3-9962/13395375*X^15*a1^3*b1-1321/
4465125*X^15*a1*b1^3-242/297675*X^14*a1^4*b1-2/11907*X^14*a1^2*b1^3+6713/32*X*
b2*a2+549/4*X*a3*b3+5933/48*X^3*b2*a2-54937/2304*X^4*b1^5-1103/120*X^6*b2+
18814081/1105920*X^6*b1^3+21323/8251551000*T^22*b2-25033/92829948750*T^22*b3-\
7891/1260*X^8*b3+1/1808375625*X^24*b2+4/12658629375*X^24*b3+4/4219543125*X^22*
b1^3+1/42195431250*X^26*b1+1/63293146875*X^26*b2-13963/37131979500*T^24*b1+446
/27848984625*T^24*b2+2/1808375625*X^24*b1+46/139244923125*T^24*b3-971167/20160
*T^8*b2^3+367/630*T^8*b3^3+10815/512*X*a1^5*b1-276473/2304*X*a1^3*b1^3-178531/
1536*X*b1^5*a1+3884/35*T^8*X^2*b2+344/135*T^4*X^6*a1^4*b1+50909/810*T^4*X^6*a1
^2*b1^3+2*I*X*a2^4*a3+2*I*X*b2^4*a3-1472/15471658125*I*T^22*X^2*a1^2-1472/
15471658125*I*T^22*X^2*b1^2-227/18*I*X^4*a2^2*a1^4-9*I*X^4*b2^2*a1^4+53/18*I*X
^4*b2^2*b1^4+143/9*I*X^4*a2^2*b1^4-2/9*I*X^3*a1^5*a2^2-58/9*I*X^3*a1^5*b2^2-\
639/16*I*X^2*a1^2*a3^2+107/8*I*X^2*a1^2*b3^2-695/32*I*X^2*a3^2*b1^2+1455/32*I*
X^2*b1^2*b3^2-1243/180*I*X^5*a2^2*a1^3-337/60*I*X^5*b2^2*a1^3-1987/630*I*X^8*
a1^2*a2^2+1061/630*I*X^8*a1^2*b2^2+197/1260*I*X^8*a2^2*b1^2-257/420*I*X^8*b1^2
*b2^2+19/720*I*X^6*a1^2*a2^2+917/180*I*X^6*a1^2*b2^2+3203/720*I*X^6*a2^2*b1^2-\
5069/720*I*X^6*b1^2*b2^2+184/9*I*X^3*a2^2*a1^3-1027/198450*I*X^14*a2*a3-2056/
405*I*T^6*X*a1^7-57289/360*I*T^5*X^2*b1^5+152/63*I*T^7*b2^3*a1^2+184/21*I*T^7*
b2^3*b1^2-17212/315*I*T^7*a1^4*b3-104396/945*I*T^7*b1^4*b3-8530/63*I*T^7*a2^2*
b1^3-33958/945*I*T^7*b2^2*b1^3-3322/21*I*T^7*b2*a1^4-14480/21*I*T^7*b1^4*b2+
2169247/646800*I*T^14*a1*a2-354883493/34927200*I*T^14*b1*b2+164783/654885*I*T^
14*a1*a3-1370507/4365900*I*T^14*b1*b3+70459/6720*I*X^8*a1^2*b1^2+244/42525*I*X
^10*a1^4*b1^2+4964/42525*I*X^10*a1^2*b1^4+6*I*a3*a1^2*a2^3-6*I*b3*a1^2*b2^3+10
*I*a3*b1^2*a2^3-10*I*b3*b1^2*b2^3+8*I*a1^3*a3*b3^2+8*I*a1*a3^3*b1^2+4*I*a1^2*
b1*b3^3+4*I*b1^3*a3^2*b3+11083/340200*I*X^12*a1*a3-739/90720*I*X^12*b1*b3-\
23761/75600*I*X^11*a1^2*a2-14723/113400*I*X^11*a2*b1^2-163/12*I*T*b1^3*a3^2-91
/12*I*T*b1^3*b3^2-I*X*a2^3*b2^2-241/12*I*X^3*a1^5*b1^2-605/108*I*X^3*a1^3*b1^4
+1381/108*I*X^3*a1*b1^6-1952/1215*I*T^6*X^4*a1^6-5344/1215*I*T^6*X^4*b1^6-196/
405*I*T^8*X^2*a1^6+2452/2835*I*T^8*X^2*b1^6-289061/15120*I*T^10*X^2*a2^2-\
643939/3024*I*T^10*X^2*b2^2-15493/4725*I*T^10*X^2*a3^2+2878/945*I*T^10*X^2*b3^
2+6*I*X*a3*b3^2-22/8505*I*X^13*a2*b2^2-92/81*I*X^9*a1^3*b1^2+2189/3402*I*X^9*
a1*b1^4-424/14175*I*X^11*a1^3*b1^2+334/4725*I*X^11*a1*b1^4-34/1002375*I*T^16*X
^2*b1^4-1348/4465125*I*T^8*X^10*a1^4+844/4465125*I*T^8*X^10*b1^4+146528/
49116375*I*T^14*X^5*a1^3-65048/88409475*I*T^16*X^3*a1^3-242/315*I*X^8*a1^4*b1^
2+43/30*I*X^8*a1^2*b1^4-727/315*I*T^3*X^8*b2^3+16/63*I*T^7*b1*b2^4+16/63*I*T^7
*a2^4*b1-892/5775*I*T^11*a2^2*b3-78172/155925*I*T^11*b3*b2^2-109/36*I*X^3*b2^2
*a1^3+151/90*I*X^6*a3^2*b1^2+41/45*I*X^6*b1^2*b3^2-53/10*I*X^6*a1^2*a3^2+3*I*X
^6*a1^2*b3^2-2/189*I*X^11*a1*a3^2-46/4725*I*X^11*a1*b3^2+26/9*I*X*a1*b1^8+100/
9*I*X*a1^5*b1^4+32/3*I*X*a1^3*b1^6-26/675*I*X^11*a3*a2^2-26/2025*I*X^11*a3*b2^
2-76/14175*I*X^11*a2*a3^2-124/14175*I*X^11*a2*b3^2-205/6*I*T^2*a2^2*a1^4-35/3*
I*T^2*b2^2*a1^4+445/3*I*T^2*b2^2*b1^4+4556/147349125*I*T^16*X^4*a2^2-68/
9823275*I*T^16*X^4*b2^2+304/13395375*I*T^8*X^13*a1^3+2402/442047375*I*T^20*X^2
*a1^2+1618/2210236875*I*T^20*X^2*b1^2-8/12629925*I*T^20*X*a1^3-7886/147349125*
I*T^18*X^4*a1^2-5606/1326142125*I*T^18*X^4*b1^2+50878/2210236875*I*T^16*X^6*a1
^2-514666/2210236875*I*T^16*X^6*b1^2+1928/49116375*I*T^18*X*a1^3-166/3*I*T^4*
a2^2*a3^2-2/3*I*T^4*b2^2*a3^2+16*I*T^4*a2^2*b3^2+40*I*T^4*b2^2*b3^2-8528/
1326142125*I*T^12*X^9*a1^3-608/88409475*I*T^18*X^2*a2^2-1216/88409475*I*T^18*X
^2*b2^2+249649/147349125*I*T^18*X^2*a1^2+95962/147349125*I*T^18*X^2*b1^2+9446/
200930625*I*T^6*X^16*a1^2-8114/200930625*I*T^6*X^16*b1^2-6016/200930625*I*T^6*
X^15*a1^3+128/602791875*I*T^6*X^18*b1^2+34/1819125*I*T^16*X^2*a1^4-173/56700*I
*X^14*b1*b3+2329/5953500*I*X^15*a1*b1^2-479/714420*I*X^16*a1*a2-701/1786050*I*
X^16*b1*b2-151/992250*I*X^16*a1*a3-1517/4465125*I*X^16*b1*b3+31/10*I*X^5*a1^5*
b1^2-199/30*I*X^5*a1^3*b1^4-299/90*I*X^5*a1*b1^6+20902/135*I*T^5*X^4*b1^5-5735
/24*I*T^5*X^2*b2^3+12*I*T^5*b1*b2^4-80/3*I*T^5*a2^4*b1+2143/72*I*T^5*a1^4*b2+
1720063/240*I*T^5*b1^4*b2-43/13230*I*X^14*b2*b3-377/27*I*T^2*X^4*a1^6+3079/54*
I*T^2*X^4*b1^6-7389/40*I*T^6*X*a1^5+1742/14175*I*T^6*X^8*a3^2+92/4725*I*T^6*X^
8*b3^2-96*I*T^2*a2^2*b1^4-98/5*I*T^8*b1*b2^3+4/21*I*T^8*X*a3^3-178/45*I*T^6*X*
a3^3-3/7*I*T^8*X*a2^3-376/27*I*T^6*a1^5*a2+26567/135*I*T^6*b1^5*b2+374/135*I*T
^6*a2^2*a1^4-398/135*I*T^6*b2^2*a1^4+3878/135*I*T^6*a2^2*b1^4+826/135*I*T^6*b2
^2*b1^4+76/135*I*T^6*a3*a1^5+3056/135*I*T^6*b3*b1^5+1339/945*I*T^8*a1^3*a3+
25577/108*I*T^8*b1^3*b3-16/135*I*T^6*X^3*a3^3+20/3*I*T^6*X^2*a2^4+92/9*I*T^6*X
^2*b2^4+516/5*I*T^4*X^5*a1^5-1829/18*I*T^4*X^2*a1^6+115/9*I*T^4*X^2*b1^6-269/
3827250*I*X^18*a1*a2-1117/80372250*I*X^18*b1*b2+739/176400*I*X^14*a1*a2-353/
127008*I*X^14*b1*b2-31/56700*I*X^13*a1*b1^2-1663/297675*I*X^14*a1*a3+59483/144
*I*T^6*a1^2*a2^2+133963/360*I*T^6*a1^2*b2^2-202871/144*I*T^6*a2^2*b1^2-2268371
/720*I*T^6*b1^2*b2^2+3781/90*I*T^6*a1^2*a3^2-403/45*I*T^6*a1^2*b3^2-2059/18*I*
T^6*a3^2*b1^2+1315/9*I*T^6*b1^2*b3^2-16/13395375*I*X^20*a1*a2-2/1607445*I*X^20
*b1*b2-1/12*I*a1^4*a3*a2-103/12*I*b1^4*b3*b2+77/4*I*b1^4*a3*a2+1096/4465125*I*
X^16*a1^2*b1^2-344/1488375*I*X^16*a2*a3-2/25515*I*X^16*b2*b3-44/13395375*I*X^
18*a2*a3-8/4465125*I*X^18*b2*b3-218/13395375*I*X^18*a1*a3-1052/225*I*T^5*X^6*
b2^3+5/2*I*X^5*a3*a2^2+61/6*I*X^5*a3*b2^2-225539/28350*I*T^10*X*a2^3+32/315*I*
T^8*a2^3*a3-52/315*I*T^8*b2^3*b3-1577/630*I*T^8*a1*a2^3+30617/90*I*T^5*a1^4*b3
+1252/15*I*T^5*b1^4*b3+47/2679075*I*T^2*X^18*a1^2-1166/40186125*I*T^2*X^18*b1^
2+347/675*I*T^6*X^8*a1^4+2809/2835*I*T^6*X^8*b1^4+2468/382725*I*T^4*X^13*a1^3+
34/200930625*I*T^2*X^20*a1^2-134/200930625*I*T^2*X^20*b1^2+74*I*T^2*X*a3^3-\
1229/8100*I*T^6*X^9*a1^3+257/14175*I*T^4*X^14*a1^2-2131/297675*I*T^4*X^14*b1^2
-964919/340200*I*T^6*X^10*a1^2+1555/729*I*T^6*X^10*b1^2+28703/212625*I*T^6*X^
10*a2^2+57599/637875*I*T^6*X^10*b2^2+4/9*I*T^2*X^4*a1^8-4/9*I*T^2*X^4*b1^8+4/
105249375*I*T^20*X^4*a1^2-356/2210236875*I*T^20*X^4*b1^2+1405/27*I*T^3*a1^6*b2
+10991/27*I*T^3*b1^6*b2-6082/8505*I*X^9*a2^2*a1^3-1154/8505*I*X^9*b2^2*a1^3+6*
I*X*a3^3*a1^2+10*I*X*a3^3*b1^2+20/3*I*a1^5*a2*b2^2+16/3*I*b1*a1^4*b2^3-32/3*I*
a1^3*b1^2*a2^3-8/3*I*a1^2*b1^3*b2^3+4/3*I*a1*b1^4*a2^3-16/3*I*b1^5*b2*a2^2-8/
2025*T^2*X^11*a1^2*a2*b3-16/14175*T^2*X^11*b2*a1^2*a3+8/2835*T^2*X^11*b3*b1^2*
a2-8/2835*T^2*X^11*a3*b1^2*b2-32/8505*T^4*X^9*a3*a1^2*b2-52/8505*T^4*X^9*b3*a1
^2*a2-8/2835*T^4*X^9*a3*b1^2*b2-2*T^2*X^2*b3*a1^2*a3^2-2*T^2*X^2*b3*b1^2*a3^2-\
67/4*X*b2^2*b1^3*a3+85/12*X*a2^2*b1^3*a3+16/3*X*b2^2*a1^3*b3-95/3*X*a2^2*a1^3*
b3-3349/13230*T^8*X^8*b2*a1^2+40118/99225*T^8*X^8*b2*b1^2-607/11025*T^8*X^8*b1
*a2^2-487/99225*T^8*X^8*b2^2*b1+20/1701*T^10*X^3*b2^3*a1+16/6075*T^10*X^3*b1*
a2^3-458/127575*T^10*X^4*a1^4*b2+62/42525*T^10*X^4*b2*b1^4-2363/4050*T^10*X^3*
a1^3*b2+1427/1701*T^10*X^3*b1^3*a2+326/2835*T^10*X^3*a1^3*b3-68/1701*T^10*X^3*
a3*b1^3-1927/1260*X^7*a2^2*a1*b3-2119/1260*X^7*a1*b3*b2^2-109/420*X^7*b1*a3*a2
^2+3001/1260*X^7*b1*a3*b2^2-8269/1260*X^7*a1^2*a2*b3-5/14*X^7*b2*a1^2*a3-1583/
1260*X^7*b3*b1^2*a2+1331/1260*X^7*a3*b1^2*b2-4/9*T^2*X*a1^7*b3-1109/595350*X^
14*a1*b1*a2+33289/1260*T^8*X*a3*b3-8/81*X^8*a2*a1^3*b1^3+1579741/362880*T^4*X^
11*a1*b1-151/45*T*X^6*b3*a1*b1*a2+3299/180*T*X^6*a3*a1*b1*b2+902/315*T*X^7*a2^
2*a1*b1*b2+14417/630*T*X^7*a2*b2*a1^2*b1-376/9*T^5*X^2*a2*b2*a1^3*b1-3184/45*T
^5*X^2*a2*b2*a1*b1^3-994/45*T^5*X^3*a1^2*b1*b3*a2-1214/45*T^5*X^3*a3*a1^2*b1*
b2+736/45*T^5*X^3*a1*a3*b1^2*a2-728/45*T^5*X^3*b3*a1*b1^2*b2-26/15*T^5*X^2*a1^
2*b1*b2*a2^2-10/3*T^5*X^2*a1*b1^2*a2*b2^2-3266/315*T^7*X*a2^2*a1*b1*b2-304/
155925*T^11*X*a2*b2*a1^2*b1+1354/315*T*X^7*a3*a1^2*b1*b2-272/63*T*X^7*a1*a3*b1
^2*a2-58/315*T*X^7*a1^2*b1*b3*a2+1256/315*T*X^7*b3*a1*b1^2*b2-199/24*a1^5*a3*
b1+49/36*a1^3*a3*b1^3-65/8*a1*a3*b1^5-7579/1890*T^4*X^7*a1^3*b3-32323/2835*T^4
*X^7*b1^3*a3-1321/2835*T^2*X^9*a2^3*b1+184/2835*T^2*X^9*a1*b2^3-1439/3274425*T
^14*X^2*b1*a2^2-857/297675*T^14*X^2*b2^2*b1+9211/3274425*T^14*X^2*b3*a1^2-139/
654885*T^14*X^2*b3*b1^2+113017/1190700*T^14*X^2*b2*a1^2+64193/4365900*T^14*X^2
*b2*b1^2-145/2*X*a2*b2*a1^2*b1*b3+23*X*a1*b1^2*b2*a2*a3-4/3*T^2*X^4*a1*a3*b2*
a2^2-8/3*T^2*X^4*b1*a3*a2*b2^2-2/3*T^2*X^4*a1*b3*a2*b2^2+10/3*T^2*X^4*b1*b3*b2
*a2^2+1298/2835*T^2*X^9*a3*a1*b1*a2+272/2835*T^2*X^9*b3*a1*b1*b2-2/15*X^7*a2^3
*b3+1/3*X^7*b2^3*a3-X^2*b2^3*a3^2+X^2*b2^3*b3^2+613/60*X^5*a3*b3+2677679/36864
*X^3*a1^3*b1-2139217/36864*X^3*a1*b1^3+10295/1152*X^3*a1^5*b1-46615/1728*X^3*
a1^3*b1^3-2473/128*X^3*b1^5*a1-4631/480*X^5*b2*a2+309491/40960*X^6*a1^2*b1+
7283/2560*X^5*a1^3*b1+120179/2560*X^5*a1*b1^3+917/288*X^4*a1^4*b1+13061/768*X^
4*a1^2*b1^3+8/1406514375*X^22*a1^2*b1+19867/2880*X^7*a1*b1-2963/2520*X^7*b2*a2
+8/7*X^7*a3*b3-2/21097715625*X^25*a1*b1-2/1406514375*X^23*a1*b1+803/378*X^7*a1
^5*b1-2353/810*X^7*a1^3*b1^3-1058/315*X^7*b1^5*a1+683899/6720*T^8*b2*a2^2+49/
90*T^8*a3^2*b3+11603/5040*X^8*a1^4*b1-8027/3360*X^8*a1^2*b1^3-23/126*X^8*a3^2*
b3+2411/75600*X^11*b2*a2+473/9450*X^11*a3*b3+283/170100*X^10*a1^4*b1+7057/
24300*X^10*a1^2*b1^3+70409/134400*X^11*a1*b1-15017/20160*X^8*b2*a2^2+666157/
21772800*X^13*a1*b1-223/272160*X^13*b2*a2+75533/1088640*X^12*a1^2*b1+44467/
907200*X^11*a1^3*b1+44143/907200*X^11*a1*b1^3+3077/7620480*X^15*a1*b1-2057/
5953500*X^15*b2*a2-919/4233600*X^14*a1^2*b1-2909/1020600*X^13*a1^3*b1+11219/
1020600*X^13*a1*b1^3-85/126*T^8*a1^6*b1+1327/1890*T^8*a1^4*b1^3+853/630*T^8*b1
^5*a1^2+559/95256000*X^17*a1*b1-14657/71442000*X^16*a1^2*b1-3799/10080*X^8*b1^
5+9959/20160*X^8*b2^3-43/630*X^8*b3^3-18/175*X^10*b1^5+9341/77760*X^12*b1-3389
/68040*X^12*b2-457/34020*X^12*b3-266383/16329600*X^12*b1^3+1009/362880*X^14*b1
^3+841/75600*X^14*b1+701/396900*X^14*b2+62/99225*X^14*b3+417667/571536000*X^16
*b1+3233/10206000*X^16*b2-2389/7144200*X^16*b3+589/7560*T*X^11*a2^2*a1+3329/
16200*T*X^11*b2^2*a1+23761/151200*T*X^11*a1^2*a2+503/10800*T*X^11*a2*b1^2+223/
28350*T*X^11*a3*a1^2-377/2025*T*X^11*a3*b1^2+567/32*T*X^5*a2*b2^2+5549/4725*T*
X^10*a1*a2+1311691/453600*T*X^10*b1*b2-7297097/2304*T^3*X^3*a1*b1^2-9559/36*T^
3*X^3*a1*a3^2+2297/36*T^3*X^3*a1*b3^2+344/212625*T^11*X^6*a1^2*b1^2+11512/
21049875*T^11*X^6*a1^3*a2-664/3007125*T^11*X^6*b1^3*b2+17/378*T^8*b1^7+26969/
214326000*X^16*b1^3+727/654885*T^14*b1^5+26/42525*X^10*b1^7-1607849647/96768*T
^8*b1^3-119787467/17280*T^6*b1^5+1885/4*T^2*b3-457/464149743750*T^26*b1-37261/
1152*T^2*b1^7+560807/120*T^6*b2-242303/30*T^6*b3+329/24*X^4*b3+56724001/748440
*T^12*b2-10294673/9450*T^10*b2+50933/270*T^10*b3+250324993/282910320000*T^20*
b1+1658549/7072758000*T^20*b2-8748283/247546530000*T^22*b1-1/9*a2^2*b1^7+1/9*
b2^2*b1^7-247993/192*T^2*X^2*a1^3*b1*a2-40515/64*T^2*X^2*a1*b1^3*a2-3283/16*T^
2*X^2*a1^3*b1*a3+22231/48*T^2*X^2*a1*b1^3*a3+59/42*T^2*X^8*a2^2*b1^3+299/1890*
T^2*X^8*b2^2*b1^3-1433/36*X^3*a1^3*b1*b2^2-1387/36*X^3*a1*b1^3*b2^2+65/9*X^3*
b2^2*b1^3*a3-1/9*X^3*a2^2*b1^3*a3-15*X^3*b2^2*a1^3*b3+29/9*X^3*a2^2*a1^3*b3-4/
9*X^3*a1^3*b1*a2^2-277/18*X^3*b1^3*a1*a2^2-429/8*T^2*X^2*b2^3*a1^2-147/8*T^2*X
^2*b2^3*b1^2-1/2*T^2*X^2*b1*b2^4+28*T^2*X^2*b1*a2^4+389/4*T^2*X^2*a3^2*b1^3+91
/4*T^2*X^2*b1^3*b3^2-855/64*T^2*X^2*a1^4*b2-29925/32*T^2*X^2*b2*b1^4-509/96*T^
2*X^2*a1^4*b3+14609/96*T^2*X^2*b1^4*b3-179/60*X^5*b1*a2*a3^2+47/20*X^5*b1*a2*
b3^2+104/15*X^5*a1*b2*a3^2-29/30*X^5*a1*b2*b3^2-857/240*X^5*a3*a1^2*b2+61/120*
X^5*b3*a1^2*a2+7327/480*X^5*a3*b1^2*b2-1297/480*X^5*b3*b1^2*a2+188/2835*T^2*X^
9*a2*b2*a1*a3-4/567*T^2*X^9*b1*b3*b2*a2+17*T*X^3*a3*a1^2*b1*b3+T*a2^5*a1-T*b2^
5*b1-4672/1719073125*T^15*X^7*a1^3-28427/4320*T^9*X^2*a2^2-22185271/30240*T^9*
X^2*b2^2-134/147349125*T^17*X^4*a2^2+2/9823275*T^17*X^4*b2^2-503/480*T*X^5*a2^
3+32/4725*T^6*X^7*a3*a1*b1*a2-16/4725*T^6*X^7*b3*a1*b1*b2+81*T^2*X*a1*a2*a3*b3
+689/4*T^2*X*b1*b2*a3*b3+116/15*T^2*X^5*a1^2*b1^2*b2*a2-51347/36*T^4*X^4*b2-\
883/18*T^4*X^4*b3+1327/180*X^5*b1^5*a2+571/180*X^5*b2*a1^5+749/4320*X^6*b2*a1^
4-28769/8640*X^6*b2*b1^4+2939/1080*X^6*a1^4*b3+2443/540*X^6*b1^4*b3+925157/
1768189500*T^18*X^2*b3-26941/442047375*T^18*a1^2*b2+24614/442047375*T^18*b2*b1
^2-953/72*X*a1*b1^7-61/72*X*a1^7*b1-151/8*X*b1^5*a1^3-467/72*X*b1^3*a1^5-67271
/8*T^4*X^2*b2+13049/4009500*T^16*X^2*b1^3-51647/37800*T^6*X^8*b3*a1^2+36077/
113400*T^6*X^8*b3*b1^2+8/2025*T^6*X^8*b1*a3^2+2/567*T^6*X^8*b1*b3^2+143/135*T^
4*X^6*b2*a3^2-137/135*T^4*X^6*b2*b3^2-155/189*T^8*X^4*b1*a3^2-22/945*T^8*X^4*
b1*b3^2+64/1002375*T^12*X^5*b2*a1^3+5024/7016625*T^12*X^5*b1^3*a2-1643/180*T^4
*X^6*a2^2*b3-1247/540*T^4*X^6*b3*b2^2-6349/540*T^4*X^6*b1*a3^2-587/540*T^4*X^6
*b1*b3^2+54719107/2880*T^6*X*a1*b1+22063/40*T^6*X*b2*a2+19952/15*T^6*X*a3*b3+
4499947/576*T^4*X^3*a1*b1+27169/72*T^4*X^3*b2*a2+3812/9*T^4*X^3*a3*b3+446/45*X
^5*a1^4*b1*a2-593/180*X^5*a1^2*b1^3*a2+89/12*X^5*b2*a1^3*b1^2-49/3*X^5*b2*a1*
b1^4+2221/1080*X^6*a3*a1^3*b1+577/216*X^6*a3*a1*b1^3+1043/360*X^6*a1^2*b3*b1^2
+99359/8640*X^6*a2*a1^3*b1-23669/8640*X^6*a2*a1*b1^3+15919/2880*X^6*b2*a1^2*b1
^2+10394/16372125*T^16*X*a1*b1^3-13373/147349125*T^18*a1*b1*a2+949/21049875*T^
16*X^3*a2*b2-189139/65488500*T^16*X^2*a1^2*b1-1618/16372125*T^16*X*a1^3*b1-5/
12*X^2*a2*a1^5*b1-29/6*X^2*a2*a1^3*b1^3-39/4*X^2*a2*b1^5*a1-1927/48*X^2*b2*a1^
4*b1^2-497/16*X^2*b2*a1^2*b1^4-314/88409475*T^18*a1*b2*a2+3263/28350*T^4*X^12*
b3+5653/642978000*T^4*X^18*b1-769/170100*X^13*a2*b3+23/4725*X^13*b2*a3+52/9*T^
2*X^5*a1^4*b2*a2-362/45*T^2*X^5*a1^3*b1*a2^2-34/5*T^2*X^5*a1^3*b1*b2^2-346/15*
T^2*X^5*a1*b1^3*a2^2-158/45*T^2*X^5*a1*b1^3*b2^2-736/45*T^2*X^5*a2*b2*b1^4-2/9
*T^2*X^5*b1*a3*a1^4-28/15*T^2*X^5*b1^2*b3*a1^3+328/45*T^2*X^5*a1^2*b1^3*a3-74/
45*T^2*X^5*a1*b1^4*b3-1211/30*T^2*X^5*b1*a2*a1^4-151/5*T^2*X^5*a1^3*b1^2*b2-\
742/15*T^2*X^5*a1^2*b1^3*a2-5939/90*T^2*X^5*a1*b1^4*b2+113/595350*I*X^17*a1*b1
^2-4/15*I*T^6*X^4*a2^4+4/27*I*T^6*X^4*b2^4-4492/4465125*I*T^10*X^8*a1^4+1292/
1488375*I*T^10*X^8*b1^4-330592/40186125*I*T^12*X^7*a1^3-41728/200930625*I*T^10
*X^10*a2^2+4288/200930625*I*T^10*X^10*b2^2+27568/13395375*I*T^10*X^9*a1^3+136/
13395375*I*T^8*X^12*a2^2-776/2679075*I*T^8*X^12*b2^2-232/893025*I*T^14*X^4*a1^
4+184/893025*I*T^14*X^4*b1^4+1768/7016625*I*T^12*X^8*a2^2-11752/147349125*I*T^
12*X^8*b2^2+15424/147349125*I*T^14*X^6*a2^2+64/601425*I*T^14*X^6*b2^2+1466/
9823275*I*T^16*X^2*a2^2+356/155925*I*T^16*X^2*b2^2+4/28704375*I*T^4*X^20*a1^2+
52/200930625*I*T^4*X^20*b1^2+172/42525*I*T^10*X^8*a2^2+34616/4465125*I*T^10*X^
8*b2^2+69296/13395375*I*T^8*X^11*a1^3+58/893025*I*T^2*X^16*a2^2+268/4465125*I*
T^2*X^16*b2^2-26/9*I*X^4*b1^3*b2^3-16/9*I*X^4*a1^3*a2^3+7258/66825*I*T^12*X^2*
a3^2-2984/467775*I*T^12*X^2*b3^2-4*I*T^2*a1^2*a2^4-56*I*T^2*a2^4*b1^2+30*I*T^2
*a1^2*b2^4+30*I*T^2*b1^2*b2^4+593/2*I*T^2*b1^3*b2^3-883/6*I*T^2*a1^3*a2^3+
18467/17860500*I*T^2*X^16*a1^2-1787/1190700*I*T^2*X^16*b1^2-25/6*I*X^3*a1^3*a3
^2-85/6*I*X^3*b3^2*a1^3-43/3*I*X*a1^5*a2^2+14*I*X*a1^5*b2^2-338/40186125*I*X^
18*b1*b3+656/4465125*I*X^15*a1^3*b1^2-64/1488375*I*X^15*a1*b1^4+1/2976750*I*X^
15*a1^2*a2+3607/8930250*I*X^15*a2*b1^2-4/3*I*X^4*a2*a3^3+4/3*I*X^4*b2*b3^3-14/
45*I*X^7*a3*b3^2-2027/18*I*T^4*a3*a1^5+1703/18*I*T^4*b3*b1^5-81/4*I*a1^4*b3*b2
+5/6*I*a2^2*b1^3*b3-18584/1913625*I*T^12*X^6*a2^2+37952/4209975*I*T^12*X^6*b2^
2+10/3*I*X^3*a3*b3^2+71/315*I*T^2*X^7*a2^3+307/315*I*T^2*X^8*a3^2+106/105*I*T^
2*X^8*b3^2+4/9*I*T^4*X^2*a1^8-4/9*I*T^4*X^2*b1^8+23/2*I*a1^3*a2*b2^2+21/4*I*a1
^2*b1*b2^3+41/2*I*a1*b1^2*a2^3-269/12*I*b1^3*b2*a2^2+6*I*a2^2*a1^3*a3-28/3*I*
b2^2*a1^3*a3-25/6*I*b2^2*b1^3*b3+152/945*I*T^8*a3*a1^5+148/945*I*T^8*b3*b1^5+
334804/2210236875*I*T^12*X^10*b1^2+11/48*I*a3*a1^3*b1^2+581/48*I*a3*a1*b1^4-\
401/96*I*b3*a1^4*b1-857/24*I*b3*a1^2*b1^3+32/135*I*T^5*X^4*b1^7+68/3*I*T^5*a3^
2*b1^3-152/3*I*T^5*b1^3*b3^2-23557/2835*I*T^9*X^2*b1^5-152/135*I*T^5*a1^6*b3-\
232/135*I*T^5*b1^6*b3-2900/9*I*T^3*b1^3*a3^2+3562/9*I*T^3*b1^3*b3^2+88/8505*I*
T^10*a1^5*a2+88/42525*I*T^10*b1^5*b2-104/405*I*T^7*X^6*b2^3-32/945*I*T^7*X^2*
b1^7-7076/35*I*T^7*a2^2*b3-1564/315*I*T^7*b3*b2^2-58/15*I*T^2*X^5*a3^3-255361/
453600*I*X^10*a1^2*b1^2-104515/48*I*T^3*X^2*b1^5+104/93555*I*T^13*X^2*b2^3-\
1958399/935550*I*T^13*X^2*b1^3-40039/315*I*T^7*X^2*b2^3-16/3*I*T*b1^5*a3^2+I*
a1^2*a2^2*b2^2-I*a2^2*b1^2*b2^2-1063/630*I*X^8*a1*a2^3+1/5*I*X^8*b1*b2^3-53/42
*I*X^7*a3*a2^2-5/14*I*X^7*a3*b2^2-47/3*I*X^3*a1^2*a2^3-13/6*I*X^3*a2^3*b1^2-39
*I*X^2*a2^2*a1^4+91/6*I*X^2*b2^2*a1^4+23/6*I*X^2*b2^2*b1^4+41/6*I*X^2*a2^2*b1^
4-421/2*I*T^4*a2^3*a3+1057/6*I*T^4*b2^3*b3-3*I*T^2*X^2*b2^4+13*I*T^2*X^2*a2^4+
3944/736745625*I*T^16*X^5*a1^3+9344/114604875*I*T^14*X^7*a1^3+129364/947244375
*I*T^12*X^10*a1^2-4/9*I*T^2*X^2*b1^8+2182/4465125*I*T^2*X^15*a1^3+10/3*I*T^4*
a1^4*a3^2-10/3*I*T^4*a1^4*b3^2-10/9*I*T^4*b1^4*a3^2+50/9*I*T^4*b1^4*b3^2-169/2
*I*T^4*X^2*a2^4-364/3*I*T^4*X^2*b2^4+76/3*I*T^4*a1*a3^3-10*I*T^4*b1*b3^3+322*I
*T^4*a1^2*a3^2+140*I*T^4*a1^2*b3^2+8891/12*I*T^4*a3^2*b1^2-15889/12*I*T^4*b1^2
*b3^2+82/9*I*T^6*a2^3*a3-284/45*I*T^6*b2^3*b3+46/45*I*T^6*a2^2*a3^2-46/45*I*T^
6*a2^2*b3^2+38/45*I*T^6*b2^2*a3^2-38/45*I*T^6*b2^2*b3^2+14/9*I*T^2*a1^6*a2^2-\
50/9*I*T^2*a1^6*b2^2+22/9*I*T^2*b1^6*a2^2-58/9*I*T^2*b1^6*b2^2+16/9*I*T^3*a1^8
*b1+128/27*I*T^3*b1^3*a1^6+32/9*I*T^3*a1^4*b1^5-13367/103950*I*T^13*a2^2*b1+
1340729/935550*I*T^13*b2^2*b1-269351/935550*I*T^13*a1^2*b3-41093/187110*I*T^13
*b3*b1^2+22613/5670*I*T^9*a2^2*b3+54011/5670*I*T^9*b3*b2^2-208/93555*I*T^11*X^
4*b2^3-117361/630*I*T^8*a1^2*a2^2-133421/630*I*T^8*a1^2*b2^2+425497/1260*I*T^8
*a2^2*b1^2+59851/420*I*T^8*b1^2*b2^2-10487/127575*I*T^4*X^10*a1^4+14573/25515*
I*T^4*X^10*b1^4-243199/510300*I*T^4*X^12*a1^2+36559/255150*I*T^4*X^12*b1^2+
1363/42525*I*T^4*X^12*a2^2+4111/42525*I*T^4*X^12*b2^2-7769/34020*I*T^4*X^11*a1
^3+1994/135*I*T^6*X^2*a1^6-13724/135*I*T^6*X^2*b1^6+973/15*I*T^6*X^3*a1^5+28/9
*I*T^2*X^2*a1^8+107/28350*I*X^13*a1^2*a2-43/85050*I*X^13*a2*b1^2-62/14175*I*X^
12*a1^4*b1^2+94/42525*I*X^12*a1^2*b1^4-748/127575*I*X^13*a1^3*b1^2+26/18225*I*
X^13*a1*b1^4-104/33075*I*X^14*a1^2*b1^2-677/10*I*T^5*b2^3*a1^2+2797/10*I*T^5*
b2^3*b1^2+63137/180*I*T^5*b1^3*a2^2+337607/180*I*T^5*b2^2*b1^3+22/5*I*X^5*a3*
b3^2+205549/30240*I*T^4*X^8*a2^2+78587/6048*I*T^4*X^8*b2^2+5369/675*I*T^6*X^5*
a2^3+2408033/6480*I*T^6*X^4*a1^4-395497/1080*I*T^6*X^4*b1^4-562516/49116375*I*
T^15*b2*a1^2-9091564/49116375*I*T^15*b2*b1^2+14144/7016625*I*T^15*b1*a2^2-\
13184/1964655*I*T^15*b2^2*b1+46736/49116375*I*T^15*a1^2*b3-112016/9823275*I*T^
15*b3*b1^2-16/3*I*T^3*b3^3*a1^2+32/2835*I*T^9*X^6*b1^5-32/8505*I*T^11*X^4*b1^5
+4*I*T^2*a2^5*a1-4*I*T^2*b2^5*b1-191/8*I*T^2*a1^5*a2+1555/32*I*T^2*b1^5*b2-32/
3*I*T^2*a1^4*a3^2-14/3*I*T^2*a1^4*b3^2+68*I*T^2*b1^4*a3^2-54*I*T^2*b1^4*b3^2+
18*I*T^2*X*a2^5+908/3189375*I*T^10*X^12*a1^2+78508/602791875*I*T^10*X^12*b1^2-\
10508/93767625*I*T^8*X^14*a1^2+8/3*I*T*b3^2*b1^5-2/567*I*T*X^12*b2^3-914/315*I
*X^7*a1^2*a2^3-2/21*I*X^7*a2^3*b1^2-13712789/30240*I*T^9*a2^2*b1-8118517/30240
*I*T^9*b2^2*b1-3174193/45360*I*T^9*a1^2*b3-7822403/45360*I*T^9*b3*b1^2+8/
5740875*I*X^19*a1*b1^2+332/4465125*I*X^15*a2*b2^2-13/4*I*b1*b2*a3^2+155/4*I*b1
*b2*b3^2-118/297675*I*X^14*a1^2*a2^2-120796/22275*I*T^13*X^2*b3-7878461/
1871100*I*T^13*a1^2*b2+12488219/1871100*I*T^13*b2*b1^2+1324/467775*I*T^13*a2^2
*b3+1756/467775*I*T^13*b3*b2^2+520/81*I*T^3*X^4*b1^7+1256/51975*I*T^11*a1^4*b3
-12008/467775*I*T^11*b1^4*b3-3153/32*I*a2^2*a1^2*b1^2-543/32*I*b2^2*a1^2*b1^2-\
4*I*X^2*a1^4*a3^2-2*I*X^2*a1^4*b3^2+14/3*I*X^2*b1^4*b3^2+8/3*I*X^2*b1^4*a3^2-\
53/6*I*X^2*a1^3*a2^3+3/2*I*X^2*b1^3*b2^3-12*I*X^2*a1^2*a2^4+10*I*X^2*a1^2*b2^4
+2*I*X^2*b1^2*b2^4+32/42525*I*T^13*X^2*b1^5+8/105*T^8*b3*a1*b1*b2*a2-17/315*T^
8*b3*b1^2*a2^2-11/315*T^8*b3*b1^2*b2^2-19/315*T^8*a1^2*a2^2*b3+19/315*T^8*b3*
a1^2*b2^2+307/315*T^8*a2^3*a1*b1+439/180*T^6*X^4*b1*a3^2+1033/36*T^6*X^4*b1*b3
^2-14/135*T^4*X^6*b3*a3^2+904/135*T^6*X^3*a2^3*b2-248/135*T^6*X^3*b2^3*a2-28/
135*T^6*X^3*b2^3*a3+4/45*T^6*X^3*b3*a2^3-64/637875*T^6*X^10*b1*a1^4+1192/
637875*T^6*X^10*a1^2*b1^3+16/42525*T^12*X*a1^5*b1+8/8505*T^12*X*b1^5*a1+1579/
18*T^4*X^5*a2*b3-2470/9*T^4*X^5*a3*b2-191/70*T^8*a1^2*b2*a2^2-263/90*T^8*b1^2*
b2*a2^2-263/63*T^7*X*a1^2*a2^3-1061/315*T^7*X*a2^3*b1^2+88/2835*T^7*X^5*a1^4*
a3-128/4725*T^7*X^5*b1^4*a3-179167981/80640*T^7*X*a1^2*a2-14708753/2688*T^7*X*
a2*b1^2-2645483/2880*T^7*X*a3*a1^2-762185/126*T^7*X*a3*b1^2+146/75*T^5*X^5*a2*
a3^2+322/225*T^5*X^5*a2*b3^2+2347/630*T^7*X*a1^4*a3+11324/315*T^7*X*b1^4*a3-\
332/45*T^5*X^2*a3*a1^5+146/45*T^5*X^2*b3*b1^5+2/5*T^5*X^2*a1^3*a2^3-14/45*T^5*
X^2*b1^3*b2^3+4/15*T^5*X^4*a2^3*a3+8/45*T^5*X^4*b2^3*b3+2/5*T^5*X*a1^6*a3+2/5*
T^5*X*b1^6*a3+1394/45*T^5*X^4*a1*a2^3+211/10*T^5*X^4*b1*b2^3-50*T^3*X^2*a2^3*
a3-27*T^3*X^2*b2^3*b3-1141/90*T^5*X^3*a1^4*a3+2438/27*T^5*X^3*b1^4*a3+3991/
5670*T*X^9*a2*a1^4-1696/2835*T*X^9*a2*b1^4+13/12*T*X^4*a2^3*a3+257/12*T*X^4*b2
^3*b3+7/3*T*X^4*a2^2*a3^2-16/3*T*X^4*a2^2*b3^2-7/3*T*X^4*b2^2*a3^2+16/3*T*X^4*
b2^2*b3^2+2*X^2*a2^3*a3*b3-X^2*b2*a2^2*a3^2+X^2*b2*a2^2*b3^2+67/3*I*X^2*a3*a1^
5-125/12*I*X^2*b3*b1^5-4/168781725*I*T*X^22*b2-4/12658629375*I*T*X^24*b2-43/
843908625*I*T*X^22*b1-848/945*I*T^7*b1^3*a3^2-368/945*I*T^7*b1^3*b3^2-112/45*I
*T^5*b1^5*a2^2-32/45*I*T^5*b1^5*b2^2+8/35*I*X^8*a1^2*a3^2+2/15*I*X^8*a1^2*b3^2
+106/315*I*X^8*a3^2*b1^2-44/105*I*X^8*b1^2*b3^2+2*I*a2*a3*b3^2-2*I*a3^2*b2*b3-\
85/4*I*a2*b2^2*a3-45/2*I*a1*a2*a3^2-12*I*a1*a2*b3^2-928/200930625*I*T^10*X^14*
b1^2-706/468838125*I*T^8*X^16*a1^2-158/93767625*I*T^8*X^16*b1^2+11248/
6630710625*I*T^18*X^6*a1^2+304/442047375*I*T^18*X^6*b1^2+34/8251551*I*T^16*X^8
*a1^2+8534/5157219375*I*T^16*X^8*b1^2+9004/31255875*I*T^8*X^14*b1^2-188/15*I*T
^5*X^2*b3^3-1664429/103950*I*T^11*b1*a2^2-1394879/62370*I*T^11*b2^2*b1-9*I*X^4
*a1^2*a3^2+175/12*I*X^4*a3^2*b1^2-16*I*X^4*a1^2*b3^2+79/12*I*X^4*b1^2*b3^2-299
/90*I*X^5*a1^4*a3+2/45*I*X^5*b1^4*a3+11/4*I*X^5*a1*a3^2-259/60*I*X^5*a1*b3^2-\
37/30*I*X^5*a2*a3^2-143/30*I*X^5*a2*b3^2+181/4*I*X^2*a1^5*a2-771/32*I*X^2*b1^5
*b2+352/382725*I*T^13*X^7*a1*b2-22912/49116375*I*T^13*X^7*b1*a2+4736/3274425*I
*T^15*X^5*a1*b2-28064/11694375*I*T^15*X^5*b1*a2+40784/147349125*I*T^17*X^3*a2*
b1-568/7016625*I*T^17*X^3*b2*a1-15856/442047375*I*T^19*X*a1*b2+6344/442047375*
I*T^19*X*b1*a2+64/27*I*T^3*X^3*a1^3*b1^5-64/27*I*T^3*X^3*a1*b1^7-64/27*I*T^3*X
^3*b1*a1^7+64/27*I*T^3*X^3*b1^3*a1^5-2512/147349125*I*T^17*X^5*a1*b2+52/45*X^7
*b1*b2*a3*b3-2/5*X^7*a1*a2*a3*b3-135/2*T^2*X^3*a1^2*a3*b3+1771/6*T^2*X^3*b1^2*
a3*b3+2*X^2*a2*b2^2*a3*b3+217/10*T^2*X^5*a1^5*b2-1087/90*T^2*X^5*b1^5*a2-2/45*
T^2*X^5*a1^5*b3+22/3*T^2*X^5*b1^5*a3+9877/4050*T^6*X^6*b1*a2^2+115997/4050*T^6
*X^6*b2^2*b1+583/85050*X^12*a1*b1*a2-3461/340200*X^12*a1*b1*a3+14/3*a2*b2*a1^5
*b1^2-70/9*a2*b2*a1^3*b1^4+14/9*a2*b2*a1*b1^6-26/8505*X^10*a1^4*b1^3-34/4725*X
^10*b1^5*a1^2-16231/3274425*T^14*a1^4*b1-236/363825*T^14*a1^2*b1^3+34/14175*X^
11*a1^5*b1+52/2835*X^11*a1^3*b1^3-206/14175*X^11*b1^5*a1+46/14175*X^10*a1^6*b1
-319292993/53760*T^8*a1^2*b1+12155161/5760*T^6*a1^4*b1-5354/45*T^6*a1^2*b1^3+
39067/1152*T^2*a1^6*b1+167593/1152*T^2*a1^4*b1^3+28345/128*T^2*b1^5*a1^2+7/9*
a2^2*a1^6*b1-35/9*a2^2*a1^4*b1^3+7/3*a2^2*b1^5*a1^2-2/9*a2*b2*a1^7-7/9*b2^2*a1
^6*b1+35/9*b2^2*a1^4*b1^3-7/3*b2^2*b1^5*a1^2-16/42525*X^13*a1^5*b1+8/25515*X^
13*a1^3*b1^3+8/42525*X^13*b1^5*a1+227/40186125*X^19*a1*b1-2594/4725*T^7*X^7*a3
*a1^2-236624/99225*T^7*X^7*a3*b1^2+1063/1260*T*X^8*a1*a2^3+445/126*T*X^8*b1*b2
^3-262/467775*T^13*a1^2*a2*a3+2/467775*T^13*a1^2*b2*b3+2/10395*T^13*a2*a3*b1^2
+74/155925*T^13*b1^2*b2*b3-238471/935550*T^13*X*a3*a1^2+1468/17325*T^13*X*a3*
b1^2+52/155925*T^13*X*a1*a3^2-16/31185*T^13*X*a1*b3^2-86/467775*T^11*X*a2^2*a1
^3-62/93555*T^11*X*b2^2*a1^3+2012/297675*T^7*X^11*a1^2*a2-1772/1488375*T^7*X^
11*a2*b1^2+344/4465125*T^7*X^11*a2^2*a1+8/496125*T^7*X^11*b2^2*a1-8/1913625*T^
7*X^10*a1^3*a2+3176/13395375*T^7*X^10*b1^3*b2+988/467775*T^11*X*a1^4*a3-16/
5775*T^11*X*b1^4*a3-148/31185*T^11*X^2*a1*a2^3-16/31185*T^11*X^2*b1*b2^3+212/
382725*T^9*X^8*a1^3*a2+1324/2679075*T^9*X^8*b1^3*b2+256/42525*T*X^10*b1^5*b2+
104/93555*T^11*X^3*a1*a3^2+256/467775*T^11*X^3*a1*b3^2+272/42525*T*X^10*a1^5*
a2+18236/51975*I*T^12*X^2*a1^2*b1*b2-34612/155925*I*T^12*X^2*a1*a2*b1^2-8/
297675*I*T^14*X*a1*a3*a2+256/297675*I*T^14*X*a1*b3*b2-976/363825*I*T^14*X*b1*
a3*b2-8/17325*I*T^14*X*b1*b3*a2-8/15*I*T*X^6*b3*a1^2*b2^2-208/45*I*T*X^6*a2^2*
b2^2*b1+16/15*I*T*X^6*a1*a2*b2^3-16/5*I*T*X^6*b2*a1*a2^3-16/9*I*T*X^4*a1^5*b2*
a2+160/27*I*T*X^4*b1^3*a1^3*a2+40/9*I*T*X^4*a1^4*b1^2*b3+40/3*I*T*X^4*a1^2*b1^
4*b3-248/3*I*T^2*X^3*b1^5*a1*b2+8/3*I*T^2*X^3*a1^5*b1*b2-68/9*I*T^2*X^3*a1^4*
b1^2*a2-140*I*T^2*X^3*a1^2*b1^4*a2+6088/9*I*T^2*X*b2*a1^3*b1^3-44/3*I*T^2*X*a1
^4*a2*b2^2-56/3*I*T^2*X*a1^3*b1*b2^3+8/3*I*T^2*X*a1*b1^3*b2^3+28/3*I*T^2*X*b1^
4*a2*b2^2+8*I*T^2*X^2*a1^2*a2^2*b2^2-8*I*T^2*X^2*a2^2*b1^2*b2^2-1627*I*T^4*a1*
b1*a3*b3+1344/5*I*T^6*a1*b1*a3*b3+16/189*I*T*X^9*a1^2*a3*b3-32/945*I*T*X^9*b1^
2*a3*b3+32/45*I*T*X^5*b1^3*a2*b2^2-112/15*I*T*X^5*a1*b1^2*b2^3+16/15*I*T*X^5*
a1^3*b2*a2^2-256/945*I*T*X^7*b1^2*b3*a1^3+8*I*X*b2*a2^2*a3*b3-128/315*I*X^8*b1
*a2*a3*b3+16/105*I*X^8*a1*b2*a3*b3+16/9*I*T^4*X*a1^5*b3*b1-16/9*I*T^4*X*a1*b3*
b1^5+16*I*T^2*X*a2^3*a1^2*b1^2-29/40*I*T^2*X^5*a1*a3*a2+32/675*I*T^10*X^3*b2*
a1^3*b1+5344/127575*I*T^10*X^3*b2*a1*b1^3+1088/45*I*T*X^5*b1^4*b2*a2+56/15*I*T
*X^5*a1^3*b1*a2^2-104/15*I*T*X^5*a1^3*b1*b2^2+616/15*I*T*X^5*b1^3*a1*a2^2-392/
45*I*T*X^5*a1*b1^3*b2^2+128/315*I*T*X^7*b2*a1*a3^2+32/315*I*T*X^7*a1*b2*b3^2-\
32/63*I*T*X^7*b1*a2*b3^2-112/15*I*T*X^5*a1^4*b2*a2-22048/1403325*I*T^12*X*b2*
a1^3*b1+3328/467775*I*T^12*X*b2*a1*b1^3+1196/42525*I*T^12*X^2*a1^2*b1*b3-52/
4725*I*T^12*X^2*a1*a3*b1^2-104/14175*I*T^10*X^5*a1*a3*a2+128/7875*I*T^10*X^5*
a1*b3*b2-8/4725*I*T^10*X^5*b1*b3*a2-2608/70875*I*T^10*X^5*b1*a3*b2-12041/120*I
*T^2*X^5*a1*b3*b2+15997/240*I*T^2*X^5*b1*b3*a2-52057/240*I*T^2*X^5*b1*a3*b2-68
/945*T^8*a2*a1^5*b1+8/81*T^8*a2*a1^3*b1^3+4/315*T^8*a2*b1^5*a1-17/315*T^8*b2*
a1^4*b1^2+89/945*T^8*b2*a1^2*b1^4-4439/1134*T^8*X*a1^3*b1^3+16/135*I*T^2*X^6*
a3*a1*b1^4-32/135*I*T^2*X^6*b3*a1^4*b1+32/15*I*T^2*X^6*b3*a1^2*b1^3+64/189*I*T
*X^7*a1^2*b1^3*a3+32/315*I*T*X^7*a1*b1^4*b3-544/945*I*T*X^7*a1^4*b2*a2+608/945
*I*T*X^7*a2*b2*b1^4-4/21*I*T*X^8*a1^2*b2*a2^2-76/315*I*T*X^8*b1^2*b2*a2^2-64/
405*I*T^5*X^6*b1*a3*a1^3+832/2025*I*T^5*X^6*a1*a3*b1^3-928/42525*I*T*X^10*a1^3
*b2*a2+416/14175*I*T*X^10*b1*a1^2*b2^2-1856/42525*I*T*X^10*a1*b1^3*a3+651/2*I*
T^2*X*a1*a3^2*b1^2-225/2*I*T^2*X*b3^2*a1*b1^2+210*I*T^2*X*a3*b1^3*b3-4*I*T^2*X
*a3*a1^2*b3^2-12*I*T^2*X*a3*b1^2*b3^2-8*I*T^2*X*b3^3*a1*b1+136/1701*I*T^2*X^9*
a1^3*b3*b1-296/2835*I*T^2*X^9*a1^2*a3*b1^2+40/189*I*T^2*X^9*a1*b3*b1^3+404/945
*I*T^2*X^9*b3*b2*a2+28/135*I*T^2*X^9*b1*a3*b3+32/135*I*T^6*X^3*b2^3*a1*b1+64/
27*I*T^2*X^6*a3*a1^3*b1^2+32/15*I*T^3*X^6*a2*a3*b3+16/189*I*T^3*X^8*a2*a3*b3-\
1408/4465125*I*T^5*X^14*a2*a1*b1-128/135*I*T^6*X^2*a3*a1^3*b1^2-32/27*I*T^6*X^
2*b3*a1^2*b1^3+16/45*I*T^6*X^2*a3*a1*b1^4+248/14175*I*T^2*X^10*a1^2*a2*a3+8/
315*I*T^2*X^10*a2*a3*b1^2-136/14175*I*T^2*X^10*a1^2*b2*b3+104/4725*I*T^2*X^10*
b1^2*b2*b3-376/14175*I*T^2*X^10*a1*a2*b2^2+256/2835*I*T^2*X^10*a2^2*b1*b2-244/
45*I*T^6*a1^2*b1*b2*a2^2-212/45*I*T^6*a1*b1^2*a2*b2^2+1592/945*I*T^4*X^7*b3*b2
*a2+296/315*I*T^4*X^7*b1*a3*b3-32/45*I*T^2*X^6*a1*a2*a3^2-16/9*I*T^2*X^6*a1*a2
*b3^2-16/15*I*T^2*X^6*b1*b2*b3^2+523*I*T^2*X^2*a2^2*a1^2*b1^2-245*I*T^2*X^2*b2
^2*a1^2*b1^2+16/4725*I*T^10*X^3*b3*b2*a2+32/75*I*T^5*X^6*a2*a3*b3+1016/105*I*T
^7*X^2*a2^2*a1^2*b1+6688/315*I*T^7*X^2*a2*b2*a1^3-4472/315*I*T^7*X^2*b2^2*a1^2
*b1-16/135*I*X^8*a2*b2*a1^3*b1-16/189*I*X^8*a2*b2*a1*b1^3+32/15*I*T^6*X^2*a1*
a2*a3^2-176/45*I*T^6*X^2*a1*a2*b3^2+32/45*I*T^6*X^2*b1*b2*a3^2-112/45*I*T^6*X^
2*b1*b2*b3^2-4*I*T^4*X^2*a1^3*a2*b2^2+108/5*I*T^4*X^5*a2^2*a1*b1^2+236/45*I*T^
4*X^5*b2^2*a1*b1^2+4192/135*I*T^4*X^5*a2*b2*b1^3-992/105*I*T^2*X^7*a2^2*a1*b1^
2+5312/315*I*T^2*X^7*b2^2*a1*b1^2-5344/945*I*T^2*X^7*a2*b2*b1^3+32/945*I*T^4*X
^7*b2*a3*b3+4/63*I*T^4*X^8*a1^2*a2*a3-4/105*I*T^4*X^8*a2*a3*b1^2-4/45*I*T^4*X^
8*a1^2*b2*b3-4/315*I*T^4*X^8*b1^2*b2*b3+64/3*I*T^3*a2*b2*a1*b3^2+32/3*I*T^3*a2
*b2*a1*a3^2+1327/3*I*T^3*X^2*a2*a3*b3+107104/16372125*I*T^15*X^2*a1*b1*a2-9536
/13395375*I*T^7*X^12*a2*a1*b1+3272/127575*I*T^9*X^8*a1*b1*a2+12784/467775*I*T^
13*X^4*a2*a1*b1-204128/2338875*I*T^11*X^6*a1*b1*a2-608/4465125*I*T^11*X^8*a2*
a1*b1-128/212625*I*T^9*X^10*a2*a1*b1-652/315*I*X^7*a2^2*a1*b1*b2-104/2835*I*X^
9*a2^2*a1*b1*b2-8/3*I*X^3*a3^2*a1*b1*b3+32/1575*I*X^10*a2*a3*b1*b2-304/4725*I*
X^10*a1*a2*b2*b3-47/12*I*T^4*X^2*a1^2*b2*b3+16883/12*I*T^4*X^2*a2*a3*b1^2+4469
/12*I*T^4*X^2*b1^2*b2*b3-223/3*I*T^2*a1*b3*b1^3*a2-112/3*I*T^2*b1*a3*a1^3*b2-\
151*I*T^2*a1^3*b3*b1*a2-114*I*T^2*a1*a3*b1^3*b2+664/33075*I*T^8*X^7*a1*a3*a2+
1952/33075*I*T^8*X^7*a1*b3*b2+72776/33075*I*T^7*X^8*a2*a1*b1+33184/893025*I*T^
7*X^10*a1*b1*a2+104/2835*I*T^2*X^11*a1*a3*a2+352/4725*I*T^2*X^11*a1*b3*b2-2192
/14175*I*T^2*X^11*b1*a3*b2+232/1575*I*T^2*X^11*b1*b3*a2+2014/945*I*T^2*X^9*a1*
a3*a2+281/135*I*T^2*X^9*b1*b3*a2+8263/2835*I*T^2*X^9*a1*b3*b2-4306/2835*I*T^2*
X^9*b1*a3*b2+484/1701*I*T^10*X^4*a1^2*b1*b2+692/6075*I*T^10*X^4*a1*a3*b1^2+116
/14175*I*T^10*X^4*a1^2*b1*b3-284/63*I*X^7*a1^2*b1*b3*a2-148/315*I*X^7*a3*a1^2*
b1*b2+416/315*I*X^7*a1*a3*b1^2*a2-368/105*I*X^7*b3*a1*b1^2*b2-44/9*I*T^2*X^6*
a1*a2^2*a3+92/45*I*T^2*X^6*a1*a3*b2^2-284/45*I*T^2*X^6*a2^2*b1*b3+332/45*I*T^2
*X^6*b1*b2^2*b3+353/12*I*T^4*X^2*a1^2*a2*a3-44/3*I*T^4*X^2*a1^2*b1*b2^3+4/3*I*
T^4*X^2*a1*b1^2*a2^3+28/9*I*T^4*X^2*b1^3*b2*a2^2+40*I*T^2*X^3*a2^3*b1*b2+56/3*
I*T^2*X^3*a2*b1*b2^3-148/567*I*T^10*X^4*a1*a2*b1^2+16/88409475*T^19*X^2*a2^2+
32/88409475*T^19*X^2*b2^2-79/52093125*T^21*X^2*a1^2-4327/3094331625*T^21*X^2*
b1^2+887/442047375*T^19*X^4*a1^2-59/29469825*T^19*X^4*b1^2+14299/736745625*T^
17*X^6*a1^2+761/49116375*T^17*X^6*b1^2-142231/32400*T^7*X^6*a2^2-101789/3600*T
^7*X^6*b2^2-1322/1913625*T^9*X^10*a2^2-2524/13395375*T^9*X^10*b2^2-360679/6912
*T^3*X^3*a1^3-5527/1215*T^3*X^6*a1^6-14234/1215*T^3*X^6*b1^6+1537/405*T^9*X*a2
^2*a1*b1^2+779/567*T^9*X*b2^2*a1*b1^2+16/21*T^9*X*a2*b2*b1^3-505/18*T^5*X^3*a1
^2*a3*b1^2-1529/28350*T*X^11*a2*b2*b1-19363/50400*T*X^11*b2*a1*b1+7127/28350*T
*X^11*b3*a1*b1-196/225*T^5*X^5*b2*a3*b3+844/49116375*T^16*b2*a2^2-77/108*T^6*
a1^6*b1-46783/1620*T^6*a1^4*b1^3-3323/108*T^6*b1^5*a1^2+17/1071630000*X^20*b2+
118483/2571912000*X^18*b1-509/22963500*X^18*b2-3887/160744500*X^18*b3+3623/
67512690000*X^22*b1+2519/1224720000*X^20*b1+7/6*X^6*b3+17/14620716928125*T^28*
b1+4141/540*T^6*b1^7-1467089/442047375*T^18*b2+862843/1768189500*T^18*b3+15983
/952560*T^16*b1^3-32263324943/6286896000*T^16*b1-1719686051/785862000*T^16*b2-\
23668913/130977000*T^16*b3-16/9823275*T^16*b2^3+37/280*X^8*b2-1267518547/
25660800*T^12*b1^3+88344121/1871100*T^12*b3+46/675*T*X^11*a1*a3*a2+61/350*T*X^
11*a1*b3*b2+6743/28350*T*X^11*b1*b3*a2-3352/14175*T*X^11*b1*a3*b2+305/162*T*X^
9*a2*a1^2*b1^2+167/12*T*X^4*b2*a2^2*b3+103/12*T*X^4*a2*b2^2*a3+3187/1260*T*X^8
*a1*a2*b2^2+293/90*T*X^8*a2^2*b1*b2-148/315*T*X^7*a1^3*a3*a2-206/105*T*X^7*a3*
b1^3*b2-52/15*T*X^7*b3*a1^3*b2+38/105*T*X^7*b1^3*b3*a2-2108/467775*T^13*X*a1*
a3*a2+466/467775*T^13*X*a1*b3*b2-15398/467775*T^13*X*b1*a3*b2-2356/467775*T^13
*X*b1*b3*a2+1864/14175*T^7*X^7*a1*a3*a2+1136/2835*T^7*X^7*a1*b3*b2-256/1575*T^
7*X^7*b1*a3*b2-8/189*T^7*X^7*b1*b3*a2-4/10395*T^11*X*a1^3*b3*b1-3172/467775*T^
11*X*a1*b3*b1^3-302/22275*T^11*X*a2^2*a1*b1^2-34/17325*T^11*X*b2^2*a1*b1^2+
1888/467775*T^11*X*a2*b2*b1^3+8/19845*T^7*X^10*a1*a2*b1^2-9496/4465125*T^7*X^
10*a1^2*b1*b2+4/17325*T^11*X^2*a1^2*a2*a3-4/825*T^11*X^2*a2*a3*b1^2+4/17325*T^
11*X^2*a1^2*b2*b3+4/17325*T^11*X^2*b1^2*b2*b3+844/155925*T^11*X^2*a1*a2*b2^2-\
16/31185*T^11*X^2*a2^2*b1*b2+332/893025*T^9*X^8*a1*a2*b1^2-284/297675*T^9*X^8*
a1^2*b1*b2-38/14175*T*X^11*a2^2*a1*b1^2-2/525*T*X^11*b2^2*a1*b1^2-32/42525*T*X
^11*a2*b2*b1^3-64/42525*T*X^10*a1^3*b1^2*a2-16/1575*T*X^10*a1*b1^4*a2+16/14175
*T*X^10*a1^4*b1*b2-464/42525*T*X^10*a1^2*b1^3*b2+16/135*T*X^9*a1*b3*b1^3+1619/
2835*T*X^9*a2^2*a1*b1^2+817/945*T*X^9*b2^2*a1*b1^2-2944/8505*T*X^9*a2*b2*b1^3+
118/105*T*X^8*a1^4*b1*b2+562/315*T*X^8*a1^3*b1^2*a2+176/105*T*X^8*a1^2*b1^3*b2
-47/105*T*X^8*a1*b1^4*a2+454/4725*T*X^10*a1^2*a2*a3+23/525*T*X^10*a1^2*b2*b3+
608/14175*T*X^10*a2*a3*b1^2+19/405*T*X^10*b1^2*b2*b3+472/1215*T*X^9*a1^3*b3*b1
-2/3*X^5*a1^4*a3*b3+2/3*X^5*b1^4*a3*b3+8576/155925*I*T^13*X^5*a1*b2-357008/
2338875*I*T^13*X^5*b1*a2-1621168/21049875*I*T^15*X^3*a1*b2-13424/1002375*I*T^
15*X^3*b1*a2-194792/49116375*I*T^17*X*a1*b2-361924/49116375*I*T^17*X*b1*a2-\
77968/893025*I*T^9*X^9*a1*b2-157784/1148175*I*T^9*X^9*b1*a2-5798992/49116375*I
*T^11*X^7*a1*b2-15127888/49116375*I*T^11*X^7*b1*a2-512/893025*I*T^7*X^13*a1*b2
-1312/2679075*I*T^7*X^13*b1*a2+31616/1406514375*I*T^7*X^15*b2*a1-2048/
281302875*I*T^7*X^15*b1*a2-12976/13395375*I*T^9*X^11*a1*b2+32/1607445*I*T^9*X^
11*b1*a2-150112/442047375*I*T^11*X^9*a1*b2+569872/147349125*I*T^11*X^9*b1*a2-\
1468/945*I*T^4*X^7*a3*a2^2+76/105*I*T^4*X^7*a3*b2^2-1247/6*I*T^4*X*a1^5*b1^2-\
32891/54*I*T^4*X*a1^3*b1^4-15605/54*I*T^4*X*a1*b1^6+434/27*I*T^4*X*a1^6*a2-227
/3*I*T^4*X^2*a1^5*a2+46*I*T^4*X^2*b1^5*b2+506/945*I*T^8*X^3*a3*a2^2-278/315*I*
T^8*X^3*a3*b2^2+92/945*I*T^8*X^3*a2*a3^2-28816/1488375*I*T^7*X^11*b2*a1-272/
30375*I*T^7*X^11*b1*a2-16/1913625*I*T^5*X^17*b2*a1-128/66976875*I*T^5*X^17*b1*
a2-256/147349125*I*T^19*X^3*b1*a2+7072/120558375*I*T^9*X^13*a1*b2-512/13395375
*I*T^9*X^13*b1*a2-14176/442047375*I*T^13*X^9*a1*b2+20224/1326142125*I*T^13*X^9
*a2*b1+16/281302875*I*T^21*X*a1*b2-128/602791875*I*T^21*X*b1*a2-832/245581875*
I*T^11*X^11*a1*b2-153088/2210236875*I*T^11*X^11*b1*a2-56/5*I*X^5*a1*a2^2*b2^2+
4*I*X^5*a2^3*b1*b2-68/15*I*X^5*a2*b1*b2^3-794/27*I*T^4*X*b1^6*a2+8/315*I*T^4*X
^7*a2*a3^2+376/945*I*T^4*X^7*a2*b3^2-8/3*I*X^3*b3^3*a1*b1-4*I*X^2*a1^2*a3^2*b1
^2-256/21*I*T^3*X^7*a2*b3+1168/135*I*T^3*X^7*a3*b2-1504/442047375*I*T^19*X*a1*
b3+16/5457375*I*T^19*X*b1*a3+1579/21*I*T^3*X^7*a1*b3-247124/42525*I*T^5*X^9*b2
*a1+352231/136080*I*T^5*X^9*b1*a2-175073/42525*I*T^5*X^9*a1*b3+84841/85050*I*T
^5*X^9*b1*a3-512/245581875*I*T^17*X^5*b1*a2-299392/15471658125*I*T^15*X^7*a1*
b2+151552/3094331625*I*T^15*X^7*b1*a2+608/265228425*I*T^19*X^3*a1*b2-52/945*I*
T^8*X^3*a2*b3^2+1709/63*I*T^8*X^3*a3*a1^2+163154/945*I*T^8*X^3*a3*b1^2-26/45*I
*T^8*X^3*a1*a3^2+1154/945*I*T^8*X^3*a1*b3^2+32269/1260*I*T^8*X^3*a2^2*a1-\
124919/1260*I*T^8*X^3*b2^2*a1-14999/1890*I*T^8*X^3*a2*b2^2-176/405*I*T^6*X^5*
a1^4*a3+256/675*I*T^6*X^5*b1^4*a3+88/315*I*X^7*a2^3*b1*b2-40/63*I*X^7*a2*b1*b2
^3+404/315*I*X^7*b2^3*a1*b1-8/2835*I*X^9*b2^3*a1*b1+4210201/311850*I*T^11*X^3*
a1*b2+3658799/340200*I*T^11*X^3*a2*b1-160/189*I*T^3*X^7*a1*b2^3+16/21*I*T^3*X^
7*a2^3*b1-3508/45*I*T^3*X^5*a1^5*b1-3272/45*I*T^3*X^5*b1^3*a1^3-2068/45*I*T^3*
X^5*a1*b1^5-9536/405*I*T^3*X^6*b2*a1^4-26464/405*I*T^3*X^6*b2*b1^4-3200/27*I*T
^3*X^6*b1*a1^4-102548/405*I*T^3*X^6*a1^2*b1^3-152/315*I*T^2*X^8*a2^2*b2^2+125/
42*I*T^2*X^8*a1^2*a2^2+222/35*I*T^2*X^8*a1^2*b2^2+2159/315*I*T^2*X^8*a2^2*b1^2
+5443/630*I*T^2*X^8*b1^2*b2^2-28/405*I*T^2*X^9*a2*a3^2+236/2835*I*T^2*X^9*a2*
b3^2-1762/14175*I*X^10*a1*a2*b2^2+2931499/34020*I*T^9*X^4*b2*b1^2+416/945*I*T^
7*X^3*a1^5*b1+163136/8505*I*T^7*X^3*b1^3*a1^3-24608/2835*I*T^7*X^3*a1*b1^5+
37328/14175*I*T^9*X^5*a2*b3-31954/14175*I*T^9*X^5*a3*b2+386213/272160*I*T^9*X^
4*b1*a1^2+164449/11340*I*T^9*X^4*a1^2*b2-94501/9450*I*T^9*X^5*a1*b2+34062499/
680400*I*T^9*X^5*b1*a2+151609/14175*I*T^9*X^5*a1*b3-1274951/85050*I*T^9*X^5*b1
*a3-376076/467775*I*T^11*X^3*a2*b3+64888/155925*I*T^11*X^3*a3*b2+2528/1575*I*T
^10*a2^2*b1*b2+776/14175*I*T^10*a1^2*a2*a3+1042/2025*I*T^10*a1^2*b2*b3-6428/
14175*I*T^10*a2*a3*b1^2+662/567*I*T^10*b1^2*b2*b3+99163/1350*I*T^10*a1^2*b1*b2
+2315689/11340*I*T^10*a1*a2*b1^2-84667/14175*I*T^10*a1^2*b1*b3+607823/28350*I*
T^10*a1*a3*b1^2-8/9*I*T^8*X^2*a2^2*b2^2+4246/315*I*T^2*X^7*a1^3*b1^2+10481/945
*I*T^2*X^7*a1*b1^4-8/5*I*T^4*X^5*a3*b3^2-12*I*a3*a1^3*b1*b3-12*I*a3*a1*b1^3*b3
+77/2*I*a2*a1^2*b1^2*a3-19/2*I*b2*a1^2*b1^2*b3-56/45*I*X^6*b3*a1^2*b1^3+56/135
*I*X^6*a3*a1*b1^4-1355699/1080*I*T^6*X^3*a1^2*a2-232297/120*I*T^6*X^3*a2*b1^2-\
212333/37800*I*T^7*X^6*b1*a1^2+56264/33075*I*T^7*X^7*a2*b3-94816/99225*I*T^7*X
^7*b2*a3+191671/14175*I*T^7*X^7*a1*b2-1088173/56700*I*T^7*X^7*b1*a2-356/245*I*
T^7*X^7*a1*b3-34162/2025*I*T^7*X^7*b1*a3-17797/5670*I*T^9*X^4*a1^2*b3+44119/
17010*I*T^9*X^4*b3*b1^2+26/105*I*T^2*X^8*a1*a2^3+128/45*I*T^2*X^8*b1*b2^3-146/
315*I*T^10*a1*a2*b2^2+32/8505*T*X^12*a1*a2*b2^2-2/42525*T*X^12*a2^2*b1*b2+62/
15*T^3*X^6*a1*a2^2*a3-46/135*T^3*X^6*a1*a3*b2^2+494/135*T^3*X^6*a2^2*b1*b3+58/
135*T^3*X^6*b1*b2^2*b3+14543/630*T^7*X^2*a1*a3*b1^2+4973/90*T^7*X^2*a1^2*b1*b3
+13303/270*T^7*X^3*a1*a3*a2-8773/378*T^7*X^3*a1*b3*b2+611453/1890*T^7*X^3*b1*
a3*b2-105907/1890*T^7*X^3*b1*b3*a2-116129/256*T*X^4*a1*a2*b1^2+499169/768*T*X^
4*a1^2*b1*b2+563/12*T*X^4*a1*a2*b2^2-7427/192*T*X^4*a2^2*b1*b2-7/2*T*X^4*a1*a2
*a3^2-55/3*T*X^4*a1*a2*b3^2-1/4*T*X^4*b1*b2*a3^2-275/12*T*X^4*b1*b2*b3^2-32/
105*I*X^7*a1^2*b1^4*a2-64/315*I*X^7*a1^5*b1*b2-32/945*I*X^7*b1^5*a1*b2+32/315*
I*X^8*a2^2*a1^2*b1^2+8/105*I*X^8*b2^2*a1^2*b1^2+20/3*I*X^2*a1^5*b1^2*a3+12*I*X
^2*b1^3*a1^4*b3-68/9*I*X^2*a1^3*b1^4*a3-28/9*I*X^2*a1^6*b1*b3+4/3*I*X^2*b1^5*
a1^2*b3-4/3*I*X^2*a1*b1^6*a3-52/9*I*X^3*a1^5*b3*b1+194/9*I*X^3*a1^4*b1^2*a3+
248/9*I*X^3*a1^3*b3*b1^3-82/9*I*X^3*a1^2*b1^4*a3-20/9*I*X^3*a1*b3*b1^5-8/105*I
*X^7*a3*b1^3*b3-124/135*I*X^6*b3*a1^4*b1+472/135*I*X^6*a3*a1^3*b1^2-2078473/
1890*I*T^8*X^2*b1^3*b2+3743/270*I*T^8*X^2*a1^3*a3-15814/189*I*T^8*X^2*b1^3*b3-\
3053/90*I*T^8*X^2*a1^2*a2^2-523/15*I*T^8*X^2*a2^2*b1^2+3512/315*I*T^8*X^2*a1^2
*b2^2-97303/630*I*T^8*X^2*b1^2*b2^2+26/105*I*T^2*X^8*a1^2*a3^2-38/105*I*T^2*X^
8*a1^2*b3^2+38/315*I*T^2*X^8*a3^2*b1^2-34/315*I*T^2*X^8*b1^2*b3^2-109247/3780*
I*T^8*X^2*a1^3*a2-512/135*I*T^6*X*a1^5*b1^2-2456/135*I*T^6*X*a1^3*b1^4-11216/
405*I*T^6*X*a1*b1^6-6656/2025*I*T^6*X^5*a2*a1^4+752/225*I*T^6*X^5*a2*b1^4-4352
/405*I*T^6*X^4*a1^4*b1^2+2816/135*I*T^6*X^4*a1^2*b1^4-212/2835*I*X^10*a2^2*b1*
b2+272/945*I*X^7*a1^4*b1^2*a2-16/3*I*T*X^4*a2^4*b2-16/3*I*T*X^4*a2^2*b2^3-1852
/14175*I*T^2*X^10*a1^2*b2^2+1696/4725*I*T^2*X^10*a2^2*b1^2+6872/14175*I*T^2*X^
10*b1^2*b2^2-548/14175*I*T^2*X^10*a1^2*a2^2+74552/945*I*T^7*X*a1^3*b3+1110398/
945*I*T^7*X*a3*b1^3+579836/155925*I*T^11*a1*a2*b3-18362/5775*I*T^11*a1*a3*b2+
1136/10395*I*T^11*b1*a2*a3-490258/155925*I*T^11*b1*b3*b2+868493/3780*I*T^7*X*
b1^3*a2+43724/135*I*T^7*X*b2*a1^3+232318/135*I*T^5*X*b1^3*a1^3+4*I*X*a2^2*b2^2
*a3+946/5*I*T^7*b1*a1^2*b2^2-1005562/945*I*T^7*a1*a2*b1^3+60338/63*I*T^7*b1*a2
*a1^3+116/9*I*X^3*a1^3*b1^2*a2^2+100/9*I*X^3*a1^3*b1^2*b2^2+86/9*I*X^3*a1*b1^4
*a2^2-2/9*I*X^3*a1*b1^4*b2^2-908/4725*I*X^10*a1^2*a2*a3-1786/14175*I*X^10*a1^2
*b2*b3+64/405*I*X^10*a2*a3*b1^2-134/4725*I*X^10*b1^2*b2*b3+19/2*I*X^2*a2^2*a1^
2*b1^2+30*I*X^2*b2^2*a1^2*b1^2-41/3*I*X*b1^5*b2*a2+2*I*X^3*a3*b1^3*b3-9*I*X^3*
b2*a3*b3+371/30*I*X^5*a1^2*a3*b1^2-56627/90720*I*X^9*b2*a1*b1-239/20*I*X^5*a2^
2*a1*b1^2-16/3*I*T^3*X^2*a2^4*b2-32/14175*I*T^6*X^7*a1*a3^2-2048/14175*I*T^6*X
^7*a1*b3^2-6508/45*I*T^5*X^2*b2*a1^4-22519/45*I*T^5*X^2*b2*b1^4-95978/45*I*T^5
*X^2*a1^2*b1^3+3037/15*I*T^5*X^2*b1^3*a2^2-20723/45*I*T^5*X^2*b2^2*b1^3+69817/
360*I*T^5*X^2*b1*a1^4+5764/225*I*T^5*X^5*a2*b3-3436/45*I*T^5*X^5*b2*a3+296/35*
I*T^7*b2*b1^2*a2^2+664/35*I*T^7*b2*a1^2*a2^2-16/21*I*T^7*a2^3*a1*b1+47456/945*
I*T^7*b1*a3*a1^3-130064/945*I*T^7*a1*a3*b1^3+1016/15*I*T^7*a1^3*b2*a2+53366/
315*I*T^7*b1*a1^2*a2^2+424/4725*I*T^8*X^5*a1*a3^2-32/4725*I*T^8*X^5*a1*b3^2+
247999/9450*I*T^8*X^5*a1^2*a2-9421/1050*I*T^8*X^5*a2*b1^2-47/3*I*X^3*a1*a2^2*
b2^2+28/3*I*X^3*a2^3*b1*b2-32/3*I*X^3*a2*b1*b2^3+68/1575*I*X^11*b1*a3*b3-368/
1215*I*X^9*a1^3*b3*b1-32/405*I*X^9*a1*b3*b1^3-16/1575*I*X^11*b2*a3*b3-4/81*I*X
^11*b3*b2*a2-52229/226800*I*X^11*b2*a1*b1+32/27*I*T*X^3*b2*a1^7+4/8505*I*T*X^
12*a2^2*b3-4/2835*I*T*X^12*b3*b2^2-16/4725*I*T*X^11*b2^3*a1+64/1215*I*T*X^9*b1
^5*a2-464/8505*I*T*X^9*b2*a1^5+2365/24*I*T*X^2*a1^4*b3+3311/24*I*T*X^2*b1^4*b3
-35/4*I*X^5*b2^2*a1*b1^2-223/180*I*X^6*a1^2*a2*a3-229/60*I*X^6*a1^2*b2*b3-293/
180*I*X^6*a2*a3*b1^2+157/180*I*X^6*b1^2*b2*b3+191/12*I*X^3*a2^2*a1*b1^2+23/6*I
*X^3*b2^2*a1*b1^2-14261/4725*I*T^8*X^5*a3*a1^2+65704/4725*I*T^8*X^5*a3*b1^2+
113/30*X^6*b1^3*b3*b2-949/108*X^6*a1^3*a2*b3-25/54*X^6*b1^3*a2*a3-523/180*X^6*
a1^3*a3*b2+2/3*X^4*b2^3*a1^2*b1^2-236/567*T*X^9*a1^2*a3*b1^2-1016/1002375*T^11
*X^6*a1*a2*b1^2+536/779625*T^11*X^6*a1^2*b1*b2-1796/3*T^3*X^3*b1*a3*b3+4/1575*
T^5*X^8*a1*a2*b2^2-178/4725*T^5*X^8*a2^2*b1*b2+136/4725*T^5*X^7*a1^2*a3*b1^2+
256/315*T^3*X^7*a1^3*b3*b1-232/315*T^3*X^7*a1^2*a3*b1^2+1216/945*T^3*X^7*a1*b3
*b1^3-38/1488375*T*X^16*a1^2*b1*b2-146/4465125*T*X^16*a1*a2*b1^2+4/525*T^5*X^8
*a1*a2^3-34/4725*T^5*X^8*b1*b2^3+424/45*T^3*X^6*a1^4*b1^2-6809/405*T^3*X^6*a1^
2*b1^4-556/945*T^3*X^7*a1^4*a3+236/135*T^3*X^7*b1^4*a3+34/1913625*T*X^16*a1^3*
a2-82/13395375*T*X^16*b1^3*b2-2/40186125*T^3*X^20*a1*a2-2/17222625*T^3*X^20*b1
*b2-236/245581875*T^17*X^5*a1*b1^2+1663/595350*T*X^14*a1*a3-547/113400*T*X^14*
b1*b3-5674/51975*T^13*X^2*a1^2*b1^2+1178641/1020600*T^13*X^3*a1*b1^2-91/3564*T
^13*X^3*a1^2*a2+4237/56700*T^13*X^3*a2*b1^2+311/40095*T^13*X^3*a3*a1^2-457/
155925*T^13*X^3*a3*b1^2+6*T*X^2*a1^2*a2^4-21*T*X^2*a1^2*b2^4+15*T*X^2*b1^2*b2^
4-488/88409475*T^13*X^9*a1*b1^2+29/189*T*X^8*a2^2*a1^4-43/315*T*X^8*a2^2*b1^4-\
1/945*T*X^8*b2^2*a1^4+13/945*T*X^8*b2^2*b1^4+14*T*X^3*a2^3*b2^2+43/3*T*X^3*a2*
b2^4-2/3*T*X^3*a2^4*a3-2/3*T*X^3*b2^4*a3+8/45*T*X^6*a3*b2*a2*b3+273/16*T*X^2*
a1*b1*a3*b3-4/45*T^3*X^6*a2^3*a3-28/135*T^3*X^6*b2^3*b3+4/81*T^9*X^2*a2^2*b2^2
+76807/2880*T^3*X^8*a1^2*b1^2+13/567*T^8*b2*a1^6+37/2835*T^8*b1^6*b2+94733/48*
T^6*X^4*b1-12236/27*T^6*X^4*b2-817/135*T^6*X^4*b3-15948125/1152*T^6*X^3*a1*b1-\
25/189*T^2*X^7*a1^5*b1-2474/945*T^2*X^7*a1^3*b1^3-2861/945*T^2*X^7*b1^5*a1+
1877/288*X*T*a1^7+3409/96*T*X^2*a1^6+27791/384*T*X^2*b1^6-1/3*T*a1^7*a3+52/9*T
*b1^7*b3+17685/256*T*X^3*a1^5-1508/467775*T^13*X^4*a1^4+148/280665*T^13*X^4*b1
^4+11692/49116375*T^15*X^2*a1^4-6676/49116375*T^15*X^2*b1^4-239491789/23040*T^
5*X*a1^3+244108/7016625*T^13*X^5*a1^3-894527/1701000*T^5*X^10*a2^2+415783/
1701000*T^5*X^10*b2^2-2161/6075*T^3*X^11*a1^3-34/8505*T^9*X*a1^7-48259/5670*T^
7*X^6*a1^4+81974/6075*T^7*X^6*b1^4-2352227/64800*T^5*X^6*a1^4-239641/1200*T^5*
X^6*b1^4-835/6*T^3*X^3*a2*a3^2+103/6*T^3*X^3*a2*b3^2-176/15*T^5*a1*a3*b3^2+137
/15*T^5*b1*a3^2*b3-10/3*T*a1^5*a2*b2^2-8/3*T*b1*a1^4*b2^3+16/3*T*a1^3*b1^2*a2^
3+4/3*T*a1^2*b1^3*b2^3-2/3*T*a1*b1^4*a2^3+8/3*T*b1^5*b2*a2^2+1779/4*T^3*X^4*a2
*a3+2161/36*T^3*X^4*b2*b3+12512/21049875*T^13*X^6*b2^2-559/96*T*X^3*a2^3+1/
2679075*T*X^18*a1^4-13/40186125*T*X^18*b1^4+3188/2338875*T^13*X^6*a2^2-12795/
128*T*X^2*a1^4*b1^2-2673/64*T*X^2*a1^2*b1^4+3747/32*X*T*a1^5*b1^2+52855/288*X*
T*a1^3*b1^4+37393/288*X*T*a1*b1^6+25/12*T*X^3*a1^3*a3^2+263/4*T*X^3*b3^2*a1^3-\
109/3*T*a1^5*b1^2*a3-8*T*b1^3*a1^4*b3-173/9*T*a1^3*b1^4*a3+158/9*T*a1^6*b1*b3-\
38/3*T*b1^5*a1^2*b3+29/3*T*a1*b1^6*a3+133697/288*T*X^3*a1^3*b1^2+134731/2304*T
*X^3*a1*b1^4-29/30375*T^13*X^6*a1*a2-1000733/21049875*T^13*X^6*b1*b2+45776/
779625*T^13*X^5*a1*b1^2+13424/2338875*T^13*X^5*a1^2*a2+2416/2338875*T^13*X^5*
a2*b1^2-136/42525*T^13*X^4*a1^2*b1^2-32/155925*T^13*X^4*a1^3*a2-64/1403325*T^
13*X^4*b1^3*b2+184/212625*T^15*X^2*a1^2*b1^2-107207363/7680*T^5*X*a1*b1^2+
3079841/3840*T^5*X*a1^2*a2-4974821/1920*T^5*X*a2*b1^2+46/1488375*T*X^16*a1^4-\
226/4465125*T*X^16*b1^4+1/1406514375*T*X^24*a1^2+1/4219543125*T*X^24*b1^2+4703
/49116375*T^15*a1^2*a2^2+1447/49116375*T^15*a2^2*b1^2-529/9823275*T^15*a1^2*b2
^2-617/9823275*T^15*b1^2*b2^2-116/736745625*T^17*X^5*a1^3-1821493/3061800*T^13
*X^3*a1^3-23/1890*T^3*X^12*a1*a3-83009/1020600*T^3*X^12*b1*b3-4319/2700*T^3*X^
11*a1*b1^2-38/66825*T^13*X*a3*a2^2-58/155925*T^13*X*a3*b2^2+26/945*T^9*X*a1^5*
b1^2+26/8505*T^9*X*a1^3*b1^4-38/2835*T^9*X*a1*b1^6-2664551/21600*T^5*X^6*a1^2*
b1^2-304169/8100*T^5*X^6*a1^3*a2-416111/4050*T^5*X^6*b1^3*b2+122/25515*T^9*X^3
*a2^2*a1^3+922/25515*T^9*X^3*b2^2*a1^3-788/315*T^9*X^4*a1^3*a2+149939/34020*T^
9*X^4*b1^3*b2+34145/96*T*X^3*a2*b2^2+26/200930625*T*X^20*b1*b3-8/40186125*T*X^
19*a1^2*a2+4/40186125*T*X^19*a2*b1^2+303/5*T^5*X^5*a1^3*b1^2-929/15*T^5*X^5*a1
*b1^4+8/66976875*T*X^20*a1*a3+2/15*T^5*a1^2*a2^2*b2^2-2/15*T^5*a2^2*b1^2*b2^2+
718/9823275*T^15*X*a2*b2^2+4/15*T^5*a2^2*a1^3*a3-38/45*T^5*a2^2*b1^3*b3+8/45*T
^5*b2^2*a1^3*a3-2/45*T^5*b2^2*b1^3*b3-1856/2025*T^6*X^6*a3*b2*a2-9608/8505*I*T
^9*X^4*a2*a1*b1-1394/9*I*T^4*X*a1^4*b1^2*a2-146/3*I*T^4*X*a1^2*b1^4*a2+12*I*T^
4*X*a1^5*b1*b2-4504/27*I*T^4*X*b2*a1^3*b1^3-244/9*I*T^4*X*b1^5*a1*b2-274/3*I*T
^4*X^2*a1^4*b1*b2+48*I*T^4*X^2*a1^3*b1^2*a2-164/3*I*T^4*X^2*a1^2*b1^3*b2+1423/
3*I*T^4*X^2*a1*b1^4*a2-100183/315*I*T^8*X^3*b3*a1*b1+82777/315*I*T^8*X^3*a2*b2
*b1-5044/945*I*T^8*X^3*b3*b2*a2-16/35*I*T^8*X^3*b2*a3*b3+2276/315*I*T^8*X^3*b1
*a3*b3+16/25*I*T^6*X^5*a1^3*b3*b1+I*T^3*X^2*b2*a1^2*a2^2+64/14175*I*T*X^13*a1*
b1^2*b2-28*I*T*b2^2*a1^3*b1*a2-108*I*T*a1*a2*b1^3*b2^2+6*I*X*T*a2*b2^2*b3-2192
/99225*I*T^8*X^7*b1*a3*b2-2344/99225*I*T^8*X^7*b1*b3*a2-44/315*I*T^8*X^4*a1^2*
b2*b3-76/945*I*T^8*X^4*b1^2*b2*b3-4/45*I*T^8*X^4*a1^2*a2*a3+92/945*I*T^8*X^4*
a2*a3*b1^2+10376/945*I*T^4*X^7*a1*a3*a2+15178/945*I*T^4*X^7*a1*b3*b2-2384/945*
I*T^4*X^7*b1*a3*b2-82/105*I*T^4*X^7*b1*b3*a2-296/4465125*I*T*X^16*a1*b2*a2+10/
21*I*T^2*X^8*a1*a2*b2^2+32/21*I*T^2*X^8*a2^2*b1*b2+16/315*I*T^2*X^9*b2*a3*b3-\
64/525*I*T^10*a1*a2*b2*b3+304/4725*I*T^10*a2*a3*b1*b2-36116/14175*I*T^10*b3*a1
*b1*a2+49456/14175*I*T^10*a3*a1*b1*b2-12*I*a1^2*b1*a2*a3*b3-24*I*a1*b1^2*b2*a3
*b3-92/3*I*T^4*a3*b2*a2*b3+16/1215*I*T*X^13*b1*a2*a1^2-41*I*T*a2*b1^2*a3*b3+8*
I*T*a2^2*a1*b2*a3-65*I*T*b1*a3*a2*b2^2-12*I*T*a1*a2*b2^2*b3+45*I*T*a2^2*b1*b2*
b3-45*I*X*T*a2^2*a3*b3+49*I*X*T*b2^2*a3*b3-1862236/155925*I*T^11*X^2*a2*a1*b1-\
150166/31185*I*T^11*X^2*a3*a1*b1+112/675*I*T^6*X^5*a1^2*a3*b1^2+208/2025*I*T^6
*X^5*a1*b3*b1^3+48*I*X*T*a1*b2*a3^2-35*I*X*T*a1*b2*b3^2-121/2*I*X*T*b1*a2*a3^2
+167/2*I*X*T*b1*a2*b3^2+1187/8*I*X*T*a1^2*a3*b3+1509/8*I*X*T*b1^2*a3*b3+355/2*
I*T*a1*a3*b1^2*b2-4503/16*I*T*a1^2*a2*b1*a3-221*I*T*a1*a2*b1^2*b3-1327/16*I*T*
a1^2*b1*b3*b2+99/2*I*T*a3*a1*b1*a2^2-83/2*I*T*a3*a1*b1*b2^2-8*I*T*a2^2*a1*a3*
b3+56*I*T*b2^2*a1*a3*b3+65*I*T*a1^2*a2*a3*b3+16/15*I*X^5*b2*a1*b1*a3^2-16/15*I
*X^5*b2*a1*b1*b3^2-24/35*I*X^7*a3*a1^2*b1*b3+8*I*X*a2^2*a1^2*b1^2*a3-8*I*X*b2^
2*a1^2*b1^2*a3-176/6075*I*T^10*X^3*a2*a1^2*b1^2+329/3*I*T^2*X^3*a1^2*a3*b1^2-\
12949/315*I*T^8*X^2*a1^2*b1*b3-1021/90*I*T^8*X^2*a1*a3*b1^2-93227/210*I*T^8*X^
2*a1^2*b1*b2-781453/1260*I*T^8*X^2*a1*a2*b1^2-412/105*I*X^8*a1*a2*b1*b2-2*I*X^
3*a3*a1^2*b1*b3-53/3*I*X*b1*a1^4*b2*a2-2336/945*I*T^3*X^7*a1*b2*a2^2+272/945*I
*T^3*X^7*a2*b2^2*b1-34616/405*I*T^3*X^6*a2*a1^3*b1-13496/405*I*T^3*X^6*a2*a1*
b1^3-6208/45*I*T^3*X^6*b2*a1^2*b1^2+19288/2835*I*T^7*X^6*a1*b1*a2+143579/8505*
I*T^9*X^4*a3*a1*b1-13378/8505*I*T^9*X^4*a1*b2*a2+32/75*I*T^5*X^6*a1^2*b1^2*b3-\
30172/945*I*T^3*X^7*a1^2*b2*a2+2596/105*I*T^3*X^7*a1*b1*a2^2-1300/27*I*T^3*X^7
*a1*b1*b2^2+18068/945*I*T^3*X^7*b1^2*b2*a2-148588/135*I*T^6*X^3*b2*a1*b1-24224
/105*I*T^7*X*a1^2*b2*a2-4462/63*I*T^7*X*a1*b1*a2^2+3730/63*I*T^7*X*a1*b1*b2^2-\
114928/63*I*T^7*X*b1^2*b2*a2+304/15*I*T^7*X*a1^2*a3*b3+304/63*I*T^7*X*a1*b1*a3
^2+7664/315*I*T^7*X*a1*b1*b3^2+976/105*I*T^7*X*b1^2*a3*b3-406/5*I*T^5*X^2*a1^3
*b2*a2-247/15*I*T^5*X^2*a1^2*b1*a2^2+2531/15*I*T^5*X^2*b2^2*a1^2*b1+544/15*I*T
^5*X^3*a1*b1*a3^2+608/45*I*T^5*X^3*a1*b1*b3^2+48/5*I*T^5*X^3*b1^2*a3*b3-112/15
*I*T^5*X^3*a1^2*a3*b3+14680/63*I*T^7*a1*b1^2*b2*a2+2032/105*I*T^7*a2*a1*b1*b2^
2-I*X^4*a1*b1*a3*b3+3844/4725*I*T^5*X^8*a1*a3*b2-2456/4725*I*T^5*X^8*b1*a3*a2-\
16/45*I*T^5*X^8*a1*b3*a2-412/945*I*T^5*X^8*b1*b3*b2-512/189*I*T*X^7*b2^2*a1^3*
b1+224/81*I*T^6*X*b2*a1^3*b1^3-2288/675*I*T^6*X^5*b2*a1^3*b1+2704/675*I*T^6*X^
5*a2*a1^2*b1^2+1264/225*I*T^6*X^5*b2*a1*b1^3-32/225*I*T^6*X^7*b1*a3*b3+8464/
66825*I*T^12*a1*a2*b1*b2-68311/420*I*T^7*X*a1^2*b1*a2-23669/63*I*T^7*X*b2*a1*
b1^2+14838/35*I*T^7*X*a3*a1^2*b1+223796/315*I*T^7*X*a1*b1^2*b3+5377/15*I*T^5*X
^2*a2*a1^3*b1-18821/9*I*T^5*X^2*a2*a1*b1^3+487/3*I*T^5*X^2*b2*a1^2*b1^2-208198
/14175*I*T^10*X*a1*a3*a2-48763/4725*I*T^10*X*a1*b3*b2-755/567*I*T^10*X*b1*b3*
a2+142/14175*I*T^10*X*b1*a3*b2-136/15*I*X^6*a1*b1*a3*b3-128/225*I*T^5*X^5*a3^2
*a1*b1-32/225*I*T^5*X^5*a1*b1*b3^2-11024/675*I*T^5*X^6*a1*a3*b2+4204/675*I*T^5
*X^6*b1*a3*a2+176/225*I*T^5*X^6*a1*b3*a2-1124/135*I*T^5*X^6*b1*b3*b2-1496/9*I*
T^3*X^3*a3^2*a1*b1-2456/9*I*T^3*X^3*a1*b1*b3^2+1321/12*I*T*X^2*b1*a3*a1^3+313/
12*I*T*X^2*a1*a3*b1^3+2577/16*I*T*X^2*a1^2*b1^2*b2+641/2*I*T*X^2*a1^2*b1^2*b3-\
9667/48*I*T*X^3*a1*b1*a2^2-2249/48*I*T*X^3*a1*b1*b2^2-46/3*I*X*a1^2*b1^3*b2*a2
-140/9*I*T^4*X*a1^4*b1^2*a3-140/9*I*T^4*X*a1^2*b1^4*a3+12*I*a2^2*a1*b1*b2*a3+
12*I*a2*a1*b1*b2^2*b3-112/9*I*T*X^4*b2^2*a1^2*b1^3+16/9*I*T*X^4*a2^2*a1^2*b1^3
+128/9*I*T*X^3*b1^5*a2*a1^2+160/27*I*T*X^3*b1^6*b2*a1+32/9*I*T*X^3*b1^2*b2*a1^
5-32/3*I*T*X^3*b1^4*b2*a1^3-128/27*I*T*X^3*b1^3*a2*a1^4-16/4725*I*T*X^11*a2^2*
a1*b2+64/1575*I*T*X^11*b1*a2*b2^2+928/8505*I*T*X^9*a1^3*b1^2*b2+64/1215*I*T*X^
9*a1^2*b1^3*a2-16/105*I*T*X^9*b1^4*b2*a1-14*I*T*X^2*a2^2*b2^2*b1-12*I*T*a3*a1^
2*b2*a2+63*I*T*a3*b1^2*b2*a2+2648/42525*I*T^3*X^10*a1*a3*b2-7024/42525*I*T^3*X
^10*b1*a3*a2+736/8505*I*T^3*X^10*a1*b3*a2-88/675*I*T^3*X^10*b1*b3*b2-16/9*I*T*
X^6*a1^3*a3*b3-16/15*I*T*X^6*b1*a1^2*b3^2+1024/945*I*T*X^7*a2^2*a1*b1^3-256/
135*I*T*X^7*b2^2*a1*b1^3+16/9*I*T*X^4*b2^2*a1^4*b1+16/3*I*T*X^3*a2*a3^2*b3+16/
3*I*T*X^3*a3*b2*b3^2+112/3*I*T*X^3*a1*a3^2*b3+8*I*T*X^3*b1*a3*b3^2-752/2835*I*
T^3*X^8*b1*a3*a1^3-368/2835*I*T^3*X^8*a1*a3*b1^3+5164/315*I*T^9*X^2*a1*a3*b2+
10846/405*I*T^9*X^2*b1*a3*a2+22912/945*I*T^9*X^2*a1*b3*a2+15106/405*I*T^9*X^2*
b1*b3*b2-351/8*I*T*X^3*b1*a2*b2^2+310/3*I*X*T*b1^2*b3*a1^3-281/3*I*X*T*a1^2*b1
^3*a3+120*I*X*T*a1*b1^4*b3-407/6*I*X*T*b1*a3*a1^4+21937/96*I*T*X^4*b1*a2*a3-\
1675/96*I*T*X^4*b1*b3*b2-46*I*T*X^3*a2*b2^2*b3-136/3*I*T*X^3*a2^2*a3*b3+40/3*I
*T*X^3*b2^2*a3*b3-211/15*I*T^2*X^5*a1^2*a3*b1^2-351/5*I*T^2*X^5*a1^3*b3*b1-\
6019/45*I*T^2*X^5*a1*b3*b1^3-13399/135*I*T^6*X^3*b3*a1*b1+111613/135*I*T^6*X^3
*a2*b2*b1+157/9*I*T^4*X^3*a1^2*a3*b1^2-709/9*I*T^4*X^3*a1^3*b3*b1+3653/27*I*T^
4*X^3*a1*b3*b1^3+1552/45*I*T^3*X^5*a3^2*a1*b1+176/15*I*T^3*X^5*a1*b1*b3^2+577/
12*I*T*X^3*a1^2*a2*b3+817/12*I*T*X^3*a3*a1^2*b2-2141/12*I*T*X^3*b3*b1^2*a2+217
/4*I*T*X^3*a3*b1^2*b2-62/3*I*T*X^3*b2*a2^2*a3-4/3*X^4*a2*b2*b1*a3*b3-4/15*X^6*
b2*a1*b1*a3*b3-4/135*T^8*X*b1*a3*a1^4+16/105*T^8*X*b1^2*b3*a1^3-4/27*T^8*X*a1^
2*b1^3*a3+34/945*T^8*X*a1*b1^4*b3+479/945*T^8*X*b1*a2*a1^4+688/945*T^8*X*a1^3*
b1^2*b2-826/135*T^8*X*a1^2*b1^3*a2-4058/945*T^8*X*a1*b1^4*b2-4/45*T^8*X^2*a2^3
*a1*b1-135/2*T^2*X*a1*a3^2*b3+129/4*T^2*X*b1*a3*b3^2-4/315*T^8*X^2*a2*a1*b1*b2
^2-2566/2835*T^10*X*a3*a1*b1*a2-12608/14175*T^10*X*b3*a1*b1*b2-2/945*T^8*X*a1^
5*b3+1322/945*T^8*X*a1^5*b2-1397/945*T^8*X*b1^5*a2+2339/180*I*T*X^6*a1*a3*b2-\
721/180*I*T*X^6*a1*b3*a2+925/72*I*T*X^6*b1*a2*a3+187/24*I*T*X^6*b1*b3*b2-59197
/945*I*T^10*X*a2*b2*b1+3236/4725*I*T^10*X*b1*a3*b3+134/315*I*T^8*X^4*a1^2*b1*
b3-4124/945*I*T^8*X^4*a1*a3*b1^2-32/45*I*T^6*X^4*a1^3*b1^2*a2+16/405*I*T^6*X^4
*a1*b1^4*a2-368/405*I*T^6*X^4*a1^4*b1*b2+416/405*I*T^6*X^4*a1^2*b1^3*b2-28846/
99225*I*T^8*X^7*a3*b1^2-2*I*T^4*X^2*a2^2*a3^2+2*I*T^4*X^2*a2^2*b3^2+2/3*I*T^4*
X^2*b2^2*a3^2-2/3*I*T^4*X^2*b2^2*b3^2+272/21049875*I*T^16*X^4*a1*a3+68/
13395375*I*T^16*X^4*b1*b3-10072/442047375*I*T^18*X*a1*b1^2+5776/442047375*I*T^
18*X*a1^2*a2+152/88409475*I*T^18*X*a2*b1^2+31616/49116375*I*T^16*X^4*a1*a2+
18878/29469825*I*T^16*X^4*b1*b2-688/4465125*I*T^8*X^13*a1*b1^2-712/736745625*I
*T^20*X*a1*b1^2+30875/48*I*T^4*a1^2*a2*a3-19063/48*I*T^4*a1^2*b2*b3+71143/48*I
*T^4*a2*a3*b1^2-183463/48*I*T^4*b1^2*b2*b3+16/9*I*T*X^4*a2^2*b1^5-46/105*I*T*X
^8*b2*a3^2+46/315*I*T*X^8*b2*b3^2-65/4*I*T*b1*a1^2*a3^2-41/4*I*T*a1^2*b1*b3^2-\
373/15*I*T^5*X^2*b2*a3^2-419/3*I*T^5*X^2*b2*b3^2-8/2835*I*T*X^12*b1*b3^2+604/
63*I*T^8*X^2*a1^4*b1^2+596/945*I*T^8*X^2*a1^2*b1^4-46253/42525*I*T^4*X^10*a1*
a3+74969/170100*I*T^4*X^10*b1*b3+296/315*I*X^7*a1^3*a3*a2+296/135*I*X^7*b3*a1^
3*b2+68/189*I*X^7*b1^3*b3*a2-20/21*I*X^7*a3*b1^3*b2+92/3*I*T^2*X^3*a1*a2^4+44*
I*T^2*X^3*b2^4*a1+311/2*I*T^2*a1^4*a3*a2+239/6*I*T^2*a1^4*b3*b2-2831/6*I*T^2*
b1^4*b3*b2+431/2*I*T^2*b1^4*a3*a2+3718/99225*I*T^8*X^7*a3*a1^2+328/1326142125*
T^13*X^9*a1^3-1/3*T*X^3*a2^5+2/3*T*a1^5*a2^3-4/3*T*b1^5*b2^3-134/15*T^5*a1*a3^
3+19/3*T^5*b1*b3^3+T*X^2*a3^4-T*X^2*b3^4-109879/144*T^3*X^4*a2^2-957/16*T^3*X^
4*b2^2-23/315*T^7*a2^2*a3^2+23/315*T^7*a2^2*b3^2-19/315*T^7*b2^2*a3^2+19/315*T
^7*b2^2*b3^2-1502/9*T^3*X^4*a3^2+1012/9*T^3*X^4*b3^2+2411/127575*T*X^12*a1^4+
68791/1020600*T*X^12*b1^4-5/9*T*X^2*a1^6*a2^2-1/9*T*X^2*b1^6*a2^2+11/9*T*X^2*
a1^6*b2^2+7/9*T*X^2*b1^6*b2^2+11363/2880*T*X^7*a2^2*a1-25213/4032*T*X^7*b2^2*
a1-551/7560*T*X^12*a1^2*b1^2-29423/40*T^5*X*a1*a3^2+16281/40*T^5*X*a1*b3^2+796
/16372125*T^11*X^8*a2*a3-248/5457375*T^11*X^8*b2*b3-104/19845*T^7*X^7*a3*a2^2+
104/19845*T^7*X^7*a3*b2^2+46/3*T^3*X^3*a3*b3^2-8/4465125*T^3*X^17*a1^2*a2-52/
13395375*T^3*X^17*a2*b1^2+17*I*X*T*a2^3*b3+32/3*I*T*X^3*a1*b3^3-56/3*I*T*X^3*
b1*a3^3-16/3*I*T*X^3*a3^3*b2-16/3*I*T*X^3*b3^3*a2+8/567*I*T^3*X^8*a1^4*b3-8/
567*I*T^3*X^8*b1^4*b3+163/6*I*T*X^3*b2^3*a1+719/24*I*T*X^3*b1*a2^3+50/3*I*X*T*
a1^5*b3-355/6*I*X*T*b1^5*a3+879/16*I*T*X^4*a2^2*b3+107/48*I*T*X^4*b3*b2^2-299/
2835*I*X^11*a2*b2*b1-283/42525*I*X^13*b3*a1*b1-2/42525*I*X^13*a2*b2*b1-4*I*a2^
3*a1*b1*b3-4*I*b2^3*a1*b1*a3-20*I*a1^2*a3^2*b1*b3-16*I*a1*a3*b1^2*b3^2+18*I*a3
*a1^2*a2*b2^2-18*I*b3*a1^2*b2*a2^2+6*I*a3*b1^2*a2*b2^2-6*I*b3*b1^2*b2*a2^2+32/
5103*I*T*X^13*a1^3*b2+704/127575*I*T*X^13*b1^3*a2+451/99225*I*T*X^14*b2*a1^2+
83/99225*I*T*X^14*b2*b1^2-4/14175*I*T*X^14*b1*a2^2+148/99225*I*T*X^14*b2^2*b1+
292/297675*I*T*X^14*a1^2*b3+4/99225*I*T*X^14*b3*b1^2+66*I*T*a2^2*b2*b1^4-2*I*T
*a2^2*a1^4*b2+84*I*T*b1*a2^3*a1^3-347963/180*I*T^6*X^3*a3*b1^2-33725/108*I*T^6
*X^3*a2^2*a1-62447/540*I*T^6*X^3*b2^2*a1-338/2835*I*T^10*X*a1*a3^2-16822/14175
*I*T^10*X*a1*b3^2-1017557/11340*I*T^10*X*a2^2*a1-51109/2268*I*T^10*X*b2^2*a1-\
137461/5670*I*T^10*X^2*a2*a3-951731/28350*I*T^10*X^2*b2*b3-2063/14175*I*X^11*
b3*a1*b1+19/2*I*T*b2*a1^2*b3^2-85/2*I*T*b2*b1^2*a3^2+45/2*I*T*b2*b1^2*b3^2+7*I
*T*b1*b3*b2^3+26*I*T*a1*a2^3*b3-27*I*T*b1*a3*a2^3+46*I*T*b2^3*a1*a3-884/
4465125*I*T*X^16*b2*a1^2+472/1488375*I*T*X^16*b2*b1^2-32/135*I*T*X^6*b1^3*a3^2
+208/135*I*T*X^6*b1^3*b3^2+307/45*I*T^2*X^5*a1^4*a3+3232/45*I*T^2*X^5*b1^4*a3-\
325/2*I*T^2*X^4*a1^4*b1^2-2701/9*I*T^2*X^4*a1^2*b1^4+213031/60*I*T^6*X^2*a1^2*
b1^2-120523/540*I*T^6*X^3*a3*a1^2+28/135*I*T^6*X^4*a1^2*b3^2+4/45*I*T^6*X^4*a3
^2*b1^2-44/45*I*T^6*X^4*b1^2*b3^2+128/4465125*I*T^6*X^15*a1*b1^2+12688/
88409475*I*T^12*X^9*a1*b1^2-1096/93767625*I*T^8*X^14*a1*a2-184/31255875*I*T^8*
X^14*b1*b2-2476/200930625*I*T^6*X^16*a1*a2+12*I*X*T*b2^3*a3-27*I*T*a1^2*a2^2*
b3-61/2*I*T*b3*b1^2*a2^2-11/2*I*T*b3*b1^2*b2^2+817/16*I*T*b1^3*b3*b2-47*I*T*a1
^3*a2*b3-2359/16*I*T*b1^3*a2*a3+7/2*I*T*a1^3*a3*b2-14*I*T*b1*a3^2*a2^2+42*I*T*
a2^2*b1*b3^2-10*I*T*b2^2*b1*a3^2-18*I*T*b2^2*b1*b3^2+101/2*I*T*b2*a1^2*a3^2+
5043/20*I*T^3*X^6*b3*b1^2+2906/135*I*T^3*X^6*b1*a3^2+2966/135*I*T^3*X^6*b1*b3^
2-16/135*I*T^3*X^8*b2*a3^2-128/945*I*T^3*X^8*b2*b3^2-176/405*I*T^6*X^4*a1^5*a2
-16/27*I*T^6*X^4*b1^5*b2+608/2835*I*T^8*X^4*a1^3*a3+22/81*I*T^8*X^4*b1^3*b3-\
98627/28350*I*T^10*X*a2*b2^2-33799/14175*I*T^10*X*a3*a1^2-894682/14175*I*T^10*
X*a3*b1^2-4066/2025*I*T^10*X*a3*a2^2-3386/14175*I*T^10*X*a3*b2^2-12737/1620*I*
T^10*X^2*a1*a3-74380267/226800*I*T^10*X^2*b1*b3+116/315*I*T^8*b2*a2^2*b3-136/
315*I*T^8*a2*b2^2*a3+28/135*I*T^6*X^4*a1^2*a3^2-1352/13395375*I*T^12*X^8*b1*b3
+2752/13395375*I*T^8*X^12*a1*a3+584/1488375*I*T^8*X^12*b1*b3+21232/13395375*I*
T^8*X^12*a1*a2-4124/13395375*I*T^8*X^12*b1*b2+1588/736745625*I*T^20*X^2*a1*a2+
4/2525985*I*T^20*X^2*b1*b2-4484/1326142125*I*T^18*X^4*a1*a2+76/40186125*I*T^18
*X^4*b1*b2+2399/27*I*T^4*X^3*a1^4*a3-5372/27*I*T^4*X^3*b1^4*a3-2696137/1080*I*
T^6*X*a1^3*b1^2-458191/180*I*T^6*X*a1*b1^4-599/90*I*T*X^6*b1*a3^2+13/90*I*T*X^
6*b1*b3^2-137/6*I*T*X^4*a1^4*b3+30*I*T*X^4*b1^4*b3+63773/540*I*T^3*X^6*b3*a1^2
+8992/16372125*I*T^14*X^5*a2*b1^2-272/2679075*I*T^16*X^3*a1^2*a2-136/4465125*I
*T^16*X^3*a2*b1^2+3664/16372125*I*T^14*X^6*a1*a2-5408/2338875*I*T^14*X^6*b1*b2
-992/13395375*I*T^14*X^6*a1*a3-27008/147349125*I*T^14*X^6*b1*b3-247304/
147349125*I*T^16*X^3*a1*b1^2+12176/8037225*I*T^10*X^9*a1*b1^2-24544/40186125*I
*T^10*X^9*a1^2*a2-6448/5740875*I*T^10*X^9*a2*b1^2-66016/4465125*I*T^12*X^7*a1*
b1^2-832/1819125*I*T^12*X^7*a1^2*a2-71968/147349125*I*T^12*X^7*a2*b1^2+392216/
200930625*I*T^10*X^10*a1*a2+50272/28704375*I*T^10*X^10*b1*b2+16144/40186125*I*
T^10*X^10*a1*a3+32/4465125*I*T^10*X^10*b1*b3+416/637875*I*T^8*X^11*a1^2*a2+208
/893025*I*T^8*X^11*a2*b1^2+1048/841995*I*T^12*X^8*a1*a2-147124/49116375*I*T^12
*X^8*b1*b2-39728/147349125*I*T^12*X^8*a1*a3+14/3*I*T*X^3*b2^3*a3+37/2*I*T*X^2*
b2^3*a1^2+43/2*I*T*X^2*b2^3*b1^2-715/16*I*T*X^2*b1^3*a2^2+1021/16*I*T*X^2*b2^2
*b1^3-14*I*T*X^2*b1*b2^4-53*I*T*X^2*a3^2*b1^3-11*I*T*X^2*b1^3*b3^2-112/3*I*T*
b1^5*a2*a3+196/3*I*T*b1^5*b2*b3+32/3*I*T*a1^5*a2*b3-4/3*I*T*a1^5*b2*a3+23389/
96*I*T^4*X^3*a2^2*a1+1732/200930625*I*T^6*X^16*b1*b2-164/9823275*I*T^18*X^2*a1
*a2-103232/442047375*I*T^18*X^2*b1*b2-152/13395375*I*T^18*X^2*a1*a3-6992/
442047375*I*T^18*X^2*b1*b3+104/4822335*I*T^10*X^12*a1*a2-104/4465125*I*T^10*X^
12*b1*b2+301024/49116375*I*T^14*X^5*a1*b1^2+16064/49116375*I*T^14*X^5*a1^2*a2+
16/99225*T^14*X^2*a1*a2*b3+4/99225*T^14*X^2*b2*a1*a3-64/363825*T^14*X^2*b1*a2*
a3+4/155925*T^14*X^2*b1*b3*b2-832/1403325*T^12*X^4*a1*a2*b3+1228/1403325*T^12*
X^4*a1*a3*b2-8/127575*T^12*X^4*b1*a2*a3+76/127575*T^12*X^4*b1*b3*b2-479/12*T*X
^3*a1*a3^2*b1^2+1205/12*T*X^3*b3^2*a1*b1^2-179/3*T*X^3*a3*b1^3*b3+32/280665*T^
13*X^4*a1*a2*b1^2-512/1403325*T^13*X^4*a1^2*b1*b2-92/467775*T^13*X*b3*b2*a2+
6010067/3840*T^5*X*b2*a1*b1-3952/2338875*T^13*X^5*b2*a1*b1-19087/540*T^5*X^6*
a1*a2*b1^2-8909/450*T^5*X^6*a1^2*b1*b2-8/51975*T^11*X^3*b3*b2*a2+120283/34020*
T^9*X^4*a1^2*b1*b2-17396/8505*T^9*X^4*a1*a2*b1^2+46/8505*T^9*X^3*a2^2*a1*b1^2-\
46/1215*T^9*X^3*b2^2*a1*b1^2+32/3645*T^9*X^3*a2*b2*b1^3+1649/1134*T^3*X^9*a3*
a1^2+1/105*T^3*X^9*a3*b1^2+4898581/1360800*T^3*X^10*a1*a2+1161703/2721600*T^3*
X^10*b1*b2-491989/340200*T^3*X^10*a1*a3+474641/453600*T^3*X^10*b1*b3+61441/
170100*T^3*X^10*a2*a3+32777/56700*T^3*X^10*b2*b3+12041791/544320*T^3*X^9*a1*b1
^2-1082887/480*T^5*X^2*a1*a2+1136519/320*T^5*X^2*b1*b2-1856/297675*T^9*X^8*a1^
2*b1^2+289/315*T^7*X*a3*b3^2-115733/96*T^3*X^4*a1*a2+989443/576*T^3*X^4*b1*b2-\
52/53045685*T^11*X^12*a1*a2+52/49116375*T^11*X^12*b1*b2+2608/189*T^3*X^8*a2*a3
+10538/945*T^3*X^8*b2*b3+1018/945*T^9*X^2*b3*a1*b1*a2+472/315*T^9*X^2*a3*a1*b1
*b2+16/45*T^9*X*a2*b2*a1^2*b1+383/45*T^6*X^3*a1^5*b1+16418/243*T^6*X^3*a1^3*b1
^3-4969/405*T^6*X^3*b1^5*a1-1673977/2688*T^2*X^7*a1*b1+2047/108*T^2*X^4*a1^6*
b1+79/12*T^2*X^4*a1^4*b1^3-2789/36*T^2*X^4*b1^5*a1^2-631/108*T^2*X^4*b1^7-2/9*
T^4*a1^8*b1-16/27*T^4*b1^3*a1^6-4/9*T^4*a1^4*b1^5+28/135*T^6*a2^2*b1^5+8/135*T
^6*b1^5*b2^2+70277/9450*I*T^8*X^5*a2^2*a1-1744/35*I*T^8*a2^2*b1*b2-1457/126*I*
T^8*a1*a2*b2^2+128/135*I*T^2*X^6*a2^2*a1^4-176/135*I*T^2*X^6*b2^2*a1^4-32/27*I
*T^2*X^6*a2^2*b1^4+112/135*I*T^2*X^6*b2^2*b1^4+82/315*I*X^9*b1*a3*b3-16/
8037225*I*T*X^18*b2*a1^2+304/40186125*I*T*X^18*b2*b1^2+3944/675*I*T^5*X^6*b3*
a1^2-42634/675*I*T^5*X^6*b3*b1^2-353/17010*I*T*X^12*b3*a1^2-169/3150*I*T*X^12*
b3*b1^2-62/3*I*T*X^3*a2^3*b3+941/378*I*T^8*X^5*b2^2*a1+8/15*I*T^2*X^5*b3^2*a1^
3+80533/42525*I*T^11*X^3*b1*a3-32/45*I*T^7*a2^2*b2^2*b1-3007/378*I*T^3*X^8*a2^
2*b1-31391/1890*I*T^3*X^8*b2^2*b1-51587/1260*I*T^3*X^7*a1^3*b1-29723/540*I*T^3
*X^7*a1*b1^3-5476/135*I*T^3*X^7*a1^3*b2+77302/945*I*T^3*X^7*b1^3*a2+13252/2835
*I*T^3*X^7*a1^3*b3+11320/567*I*T^3*X^7*b1^3*a3+4/135*I*T^3*X^8*a2^2*b3-908/945
*I*T^3*X^8*b3*b2^2-112573/3780*I*T^3*X^8*b2*a1^2-3971/1260*I*T^3*X^8*b2*b1^2-\
1387/315*I*T^3*X^8*b2*a2^2-111617/600*I*T^5*X^5*a1^3*b1-2101181/5400*I*T^5*X^5
*a1*b1^3-2298/25*I*T^5*X^5*a1^3*b2-52159/225*I*T^5*X^5*b1^3*a2-6/25*I*T^5*X^5*
a1^3*b3+6076/675*I*T^5*X^5*b1^3*a3-20158/66825*I*T^11*X^3*a1*b3-83087/120*I*T^
5*X*a1*b1*a2^2-127193/60*I*T^5*X*a1*b1*b2^2-1144/42525*I*T^12*X*a2*a1^2*b1^2+
53/18*I*T*X^4*b1*a3*a1^3+1021/18*I*T*X^4*a1*a3*b1^3+236/8505*I*T*X^12*a1*a3*b2
-8/1215*I*T*X^12*b1*a3*a2-64/8505*I*T*X^12*a1*b3*a2+92/8505*I*T*X^12*b1*b3*b2+
992/945*I*T^3*X^7*a1*b3*a2^2-928/945*I*T^3*X^7*a1*b3*b2^2+64/135*I*T^3*X^7*b1*
a3*a2^2-64/945*I*T^3*X^7*b1*a3*b2^2-100208/212625*I*T^10*X^5*a2*b2*b1+376/4725
*I*T^8*X^5*a2*a1^2*b1^2+128/189*I*T^7*X^3*a3^2*a1*b1-64/189*I*T^7*X^3*a1*b1*b3
^2-4996/315*I*T^8*X*a1*a3*a2-16586/45*I*T^8*X*a1*b3*b2+148721/630*I*T^8*X*b1*
b3*a2-111301/630*I*T^8*X*b1*a3*b2+608/945*I*T^2*X^7*a1^3*a3*a2-256/945*I*T^2*X
^7*a3*b1^3*b2-32/27*I*T^2*X^7*b3*a1^3*b2-512/945*I*T^2*X^7*b1^3*b3*a2-128/189*
I*T^3*X^7*a3^2*a1*b1-64/945*I*T^3*X^7*a1*b1*b3^2-1642/45*I*T^3*X^6*a1*a3*b2+
10244/135*I*T^3*X^6*a1*b3*a2+7274/135*I*T^3*X^6*b1*a2*a3+19808/135*I*T^3*X^6*
b1*b3*b2-37424/99225*I*T^8*X^7*a2*b2*b1-62827/48*I*T^4*b3*a1*b1*a2-15963/16*I*
T^4*a3*a1*b1*b2-136/1913625*I*T^16*X^3*b2*a1*b1-992/4465125*I*T^14*X^5*b2*a1*
b1-32/3*I*T^4*X*b1*a3*b2^3-8*I*T^4*X*b1*b3*a2^3-112/15*I*T^2*X^5*a1*a3^2*b1^2-\
8/3*I*T^2*X^5*b3^2*a1*b1^2+8/15*I*T^2*X^5*a3*b1^3*b3+8*I*T^4*X*a1*a3*a2^3-32/3
*I*T^4*X*a1*b3*b2^3+2459/6*I*T^4*X*a1^2*a3*b1^2+2776/135*I*T^4*X^6*a1^2*a2*a3+
124/27*I*T^4*X^6*a1^2*b2*b3-896/135*I*T^4*X^6*a2*a3*b1^2+476/135*I*T^4*X^6*b1^
2*b2*b3+3982/189*I*T^3*X^7*a1^2*b1*a2-136964/945*I*T^3*X^7*a1*b1^2*b2-18176/
945*I*T^3*X^7*a1^2*b1*a3-1460/63*I*T^3*X^7*a1*b1^2*b3-904/315*I*T^3*X^8*a2*b2*
a3+191713/3780*I*T^3*X^8*a2*a1*b1+12223/945*I*T^3*X^8*a3*a1*b1-9376/945*I*T^3*
X^8*a1*b2*a2-38399/225*I*T^5*X^5*a1^2*b1*a2+152/13395375*I*T^18*X*b2*a1*b1+
64613/17280*X^6*b1^5-232559/161280*X^8*b1^3+16/63*T^9*a1*b1*a3*b3-4/3*T^5*a3*
a1*b1^3*b3-44/135*T^3*X^6*a2*b2^2*a3+4/135*T^3*X^6*b2*a2^2*b3-1669/18*T^5*a2*
b2*a1^3*b1-5413/90*T^5*a2*b2*a1*b1^3-4/3*T^5*a3*a1^3*b1*b3+4*X*T^3*a2^2*b2^2*
a3-8/3*X*T^3*b3*b2*a2^3+8/3*X*T^3*b3*a2*b2^3+76/14175*T^9*X^5*b1*a3*b3-8/675*T
^7*X^5*a1^2*a3*b1^2+4/6075*T*X^13*a2*a1^2*b1^2+68167/567*T^9*a1*a2*b1*b2+664/
66825*T^13*a1*a2*b1*b2-2340443/960*T^5*a1*a2*b1*b2-736/21*T^7*a1*b1*a3*b3-8/
315*T^7*a3*b2*a2*b3-122/3*T^3*a1*b1*a2^3*b2+238/3*T^3*a1*a2*b1*b2^3+4/75*T^5*X
^5*a1^2*a2*b2^2+8/225*T^5*X^5*b2^3*a1*b1-92/225*T^5*X^5*a2*b1^2*b2^2-106/
127575*T^3*X^12*a1^2*b1*b3+2/729*T^3*X^12*a1*a3*b1^2+8/135*T*X^8*a2*b2*a1^3*b1
+8/189*T*X^8*a2*b2*a1*b1^3-102*T*X^2*a1*b1*a2^3*b2+18*T*X^2*a1*a2*b1*b2^3-4*T^
3*a1^2*b1*a2*a3*b3-8*T^3*a1*b1^2*b2*a3*b3-8/3*T*X^2*a2*b2*a1^5*b1+80/9*T*X^2*
a2*b2*a1^3*b1^3-8/3*T*X^2*a2*b2*b1^5*a1+8/42525*T^13*X^2*a1*a2*b1*b2+19747/
40095*T^13*X^3*b2*a1*b1+21598/1403325*T^13*X^3*b3*a1*b1+4*T*X^3*a2^2*b2^2*a3-8
/3*T*X^3*b3*b2*a2^3+8/3*T*X^3*b3*a2*b2^3+45*T*X^2*a1^2*a2^2*b2^2-45*T*X^2*a2^2
*b1^2*b2^2-317/3*T^3*X^3*b2*a3*b3-16/315*T*X^8*a2^2*a1^2*b1^2-4/105*T*X^8*b2^2
*a1^2*b1^2+4/3*T*b1*a1^4*b2*a2^2-8/3*T*a1^3*b1^2*a2*b2^2+28/3*T*a1^2*b1^3*b2*
a2^2-14/3*T*a1*b1^4*a2*b2^2+4*T^3*b1^3*a2*a3*b3-1/3*T*X^2*a1^4*b1^2*a2^2-7*T*X
^2*a1^2*b1^4*a2^2-3*T*X^2*a1^4*b1^2*b2^2+11/3*T*X^2*a1^2*b1^4*b2^2-159947/
10080*T*X^7*a2*b2*b1-208/19845*T^7*X^7*b3*b2*a2-30503/15*T^5*X*b1*a3*b3-6256/
9823275*T^11*X^7*a2*b2*b1+4/1913625*T^3*X^17*b2*a1*b1+224/3*I*T*X^3*a1*b2*b3^2
+58/3*I*T*X^3*b1*a2*a3^2+14*I*T*X^3*b1*a2*b3^2+100/3*I*T*X^3*a2^2*a1*b3+92/3*I
*T*X^3*a1*b3*b2^2+77*I*T*X^3*b1*a3*a2^2-37*I*T*X^3*b1*a3*b2^2+23/2*I*T*X^2*b2*
b1^2*a2^2+57/2*I*T*X^2*b2*a1^2*a2^2+97*I*T*X^2*a2^3*a1*b1+38*I*T*X^3*a1^2*a3*
b3+22*I*T*X^3*b1^2*a3*b3-14*I*T*X^2*a1*a2*b2^3-14*I*T*X^2*b2*a1*a2^3+130*I*T*X
^2*a1^3*b2*a2-3427/16*I*T*X^2*b1*a1^2*a2^2+1749/16*I*T*X^2*b1*a1^2*b2^2+152/
315*I*T^3*X^8*a1*a3*b3-2888/315*I*T^8*a2*a3*b1*b2+2068/315*I*T^8*a1*a2*b2*b3-\
56/45*I*T^6*a2*a1^2*b1^2*a3-56/45*I*T^6*b2*a1^2*b1^2*b3-3248/135*I*T^6*a2*b2*
a1^3*b1-5728/135*I*T^6*a2*b2*a1*b1^3-80*I*T^2*X^2*a1*a2*a3^2+82*I*T^2*X^2*a1*
a2*b3^2-67*I*T^2*X^2*b1*b2*a3^2-91*I*T^2*X^2*b1*b2*b3^2+14/3*I*X^4*a1^2*b1*b2*
a2^2-20/3*I*X^4*a1*b1^2*a2*b2^2+16/3*I*X^2*a2*b2*a1^5*b1-160/9*I*X^2*a2*b2*a1^
3*b1^3+16/3*I*X^2*a2*b2*b1^5*a1+28/3*I*T*X^3*a1*b2*a3^2-28034/225*I*T^5*X^5*b1
^2*b2*a2-544/42525*I*X^12*a1*a2*b1*b2+7923/32*I*T^2*b3*a1*b1*a2+2065/32*I*T^2*
a3*a1*b1*b2-268/405*I*T^10*X*b3*b2*a2+16/9*I*T^6*X^3*b2*a3*b3-67013/945*I*T^10
*X*b3*a1*b1+1156/315*I*T^8*X*b2*a3*b3+8464/315*I*T^8*X*b3*b2*a2-10954/4725*I*T
^6*X^9*b2*a1*b1+32/315*I*T^2*X^7*a2*b1^2*b2^2+64/45*I*T^2*X^7*a1^2*a2*b2^2+32/
315*I*T^2*X^7*b2^3*a1*b1+42*I*T*X^2*a1^3*a3*b3-69*I*T*X^2*b1*a1^2*a3^2-27*I*T*
X^2*a1^2*b1*b3^2+68/3*I*T*a1*b1^4*b2*a3+224/3*I*T*a1^2*b1^3*b2*b3-1310/9*I*T^5
*X^5*a1*b1^2*b2-1832/225*I*T^5*X^5*a1^2*b1*a3+5798/225*I*T^5*X^5*a1*b1^2*b3-62
/75*I*T^5*X^5*a1^2*b2*a2-722/9*I*T^5*X^5*a1*b1*a2^2+1966/225*I*T^5*X^5*a1*b1*
b2^2+32/35*I*T^8*a1*b2*a3*b3-48/35*I*T^8*b1*a2*a3*b3-60950189/75600*I*T^10*X*
b2*a1*b1-908/15*I*T^6*X^3*b1*a3*b3+3328/675*I*T^5*X^6*a2*b2*a3-166501/900*I*T^
5*X^6*a1*b1*a2-5302/75*I*T^5*X^6*a1*b1*a3-5764/135*I*T^5*X^6*a1*b2*a2-4324/45*
I*T^5*X^4*b2*a1^2*b1^2-187604/155925*I*T^11*X^2*a1*b2*a2-497617/240*I*T^5*X^2*
a1*b1*a3+152*I*X*T*a1^3*b1*a2^2+52/3*I*X*T*a1^4*b2*a2-51*I*T*X^4*a2^3*a1*b1+44
*I*X*T*a1^4*a3*b3-112/3*I*X*T*a1^3*b1*a3^2+80/3*I*X*T*a1^3*b1*b3^2-32/3*I*X*T*
a1*b1^3*a3^2+160/3*I*X*T*a1*b1^3*b3^2-20*I*X*T*b1^4*a3*b3-157/18*I*T*X^4*a1^3*
b2*a2-247/4*I*T*X^4*b1*a1^2*a2^2-323/12*I*T*X^4*b1*a1^2*b2^2-31/6*I*T*X^4*a1^2
*b2*a2^2-793/6*I*T*X^4*b1^2*b2*a2^2-32/105*I*X^8*a1*b1*a3*b3-8/3*I*T*a1^3*b1^2
*a2*b3+28/3*I*T*a1^4*b1*b2*b3-280/3*I*T*b1*a2*a1^4*a3-40/3*I*T*a1*b1^4*a2*b3-\
392/3*I*T*a1^2*b1^3*a2*a3+16*I*X*T*a2*b2^4*b1+16*I*X*T*b2^2*b1*a2^3+16*I*X*T*
a2^4*b2*a1+16*I*X*T*b2^3*a1*a2^2-77/3*I*X*T*a1^3*b1*b2^2+478/3*I*X*T*b1^3*a1*
a2^2-623/3*I*X*T*a1*b1^3*b2^2+56*I*X*T*a1*b1*a2^4-16*I*X*T*a1*b1*b2^4+99*I*X*T
*b1^4*b2*a2+7993/48*I*X*T*b1*a2*a1^4+2501/8*I*X*T*a1^3*b1^2*b2+1131/4*I*X*T*a1
^2*b1^3*a2+2903/8*I*X*T*a1*b1^4*b2+64/3*I*T*a1^3*b1^2*b2*a3+2878/467775*T^12*X
^2*b1^5+3041/8505*T*X^9*a2^2*a1^3+769/8505*T*X^9*b2^2*a1^3+53/105*T*X^8*a1^5*
a2+46/315*T*X^8*b1^5*b2+94/42525*T*X^11*a2^2*a1^3+254/42525*T*X^11*b2^2*a1^3+
172/2835*T*X^9*a1^4*a3+176/1701*T*X^9*b1^4*a3+4/8505*T*X^13*a1*a3^2-16/42525*T
*X^13*a1*b3^2+8/8505*T*X^12*a1*a2^3-2/1701*T*X^12*b1*b2^3+116893/1080*T^7*X^3*
a3*a1^2+6960977/7560*T^7*X^3*a3*b1^2-949/945*T^7*X^3*a1*a3^2+6277/945*T^7*X^3*
a1*b3^2-5057/630*T^7*X^2*a1^3*a3-76037/630*T^7*X^2*b1^3*b3+40979/1152*T*X^4*a1
^3*a2-8665/192*T*X^4*b1^3*b2-37/48*T*X^4*a1*a2^3+1985/192*T*X^4*b1*b2^3+17/12*
T*X^3*a1*a2^4+71/4*T*X^3*b2^4*a1+4/27*T^7*a1^4*a3*a2+68/945*T^7*a1^4*b3*b2-32/
315*T^7*b1^4*b3*b2-8/45*T^7*b1^4*a3*a2+283811/3600*T^5*X^5*a3*a1^2-143767/900*
T^5*X^5*a3*b1^2+649/576*T*X^3*a2*a1^4+14981/288*T*X^3*a2*b1^4+31063/270*T^5*X^
4*a1^3*a3-14863/540*T^5*X^4*b1^3*b3-4/63*T^7*X^2*a2^3*a3-4/63*T^7*X^2*b2^3*b3-\
16/105*T^7*X*a1*a2^4-4/63*T^7*X*b2^4*a1-1739/70*T^7*X^2*a1*a2^3-24853/630*T^7*
X^2*b1*b2^3-1377749/1275750*T^10*X^7*b2*a1-5710388/4465125*T^10*X^7*b1*a2-4/3*
T^4*X*a1*b1*b2^4+50*T^2*X*a1*b3^3+599/4*T^2*X*b1*a3^3+167/3*T^4*X*a2^3*b3+625/
6*T^4*X*b2^3*a3-599231/512*T^2*X^2*b2*a1^2-1196559/256*T^2*X^2*b2*b1^2-152929/
256*T^2*X^2*b3*a1^2+108533/128*T^2*X^2*b3*b1^2+4/3*T^4*X*a1*b3^3-31/3*T^4*X*b1
*a3^3+24971/128*T^2*X^2*a2^2*b1+8581/16*T^2*X^2*b2^2*b1-903/32*T^2*X^2*a2^2*b3
+2847/32*T^2*X^2*b3*b2^2+37/945*T^10*X*a3*a1^2*b2-2041/14175*T^10*X*a3*b1^2*b2
+302/525*T^10*X*b3*a1^2*a2-104/2025*T^10*X*b3*b1^2*a2+286/3*T^4*X*b2*a2^2*a3+
281/6*T^4*X*a2*b2^2*b3+46/3*T^4*X*a1*a3^2*b3+11/3*T^4*X*b1*a3*b3^2-1/3*X^2*b1^
9-809/48*X^2*b2*a1^6-629/48*X^2*b1^6*b2-376/442047375*T^18*a2^2*b1+86/88409475
*T^18*b2^2*b1+4/9*X*a1^9*b1+8/9*X*b1^3*a1^7-8/9*X*b1^7*a1^3-4/9*X*b1^9*a1-4/3*
X^2*b1^7*a1^2+4*X^2*b1^3*a1^6+2/3*X^2*a1^4*b1^5+7/3*X^2*a1^8*b1-43/80*X^6*b2*
a3^2+29/240*X^6*b2*b3^2-361727/46080*X^6*a1^2*b2-308663/23040*X^6*b2*b1^2-\
509131/23040*X^6*a1^2*b3+194759/11520*X^6*b3*b1^2-19529/5040*X^7*a1*b2+3187/
4032*X^7*b1*a2-57397/2520*X^7*a1*b3+1661/720*X^7*b1*a3-275/126*X^7*a2*b3+176/
21*X^7*b2*a3-155/4*T^4*X*a1*b3*a2^2-6361/12*T^4*X*a1*b3*b2^2-11123/24*T^4*X*b1
*a3*a2^2-2395/8*T^4*X*b1*a3*b2^2+23*T^4*X*b2*a1*a3^2-463/6*T^4*X*a1*b2*b3^2-\
211/12*T^4*X*b1*a2*a3^2-1603/12*T^4*X*b1*a2*b3^2-20/3*X*a1^4*b1^2*a2*b3-10/3*X
*a1^2*b1^4*b2*a3-20/3*X*a1^2*b1^4*a2*b3-6698/5457375*T^15*X*b3*a1*b1-4/
13395375*T*X^19*b2*a1*b1+14/15*T^5*b1*a1^2*a2^2*b3+4/15*T^5*a2^2*a1*b1^2*a3+4/
45*T^5*a1^3*b2*a2*b3+4/5*T^5*a2*b2*b1^3*a3-14/15*T^5*b1*a1^2*b2^2*b3+16/15*T^5
*b2^2*a1*b1^2*a3-1335121/1890*T^7*X^3*b3*a1*b1+795659/1890*T^7*X^3*a2*b2*b1+
12338/315*T^7*X^3*b1*a3*b3+8/3*T^3*X^2*a2*a3*b3^2-8/3*T^3*X^2*a3^2*b2*b3-\
1959247/945*T^7*X^3*b2*a1*b1-408136/147349125*T^15*X^3*b2*a1*b1+72847/2835*T^9
*a3*a1*b1*b2-112717/5670*T^9*b3*a1*b1*a2+188/189*T^9*a2*a3*b1*b2-6/5*T^9*a1*a2
*b2*b3+50967071/60480*T^7*X^3*a1*b1^2+118/16372125*T^17*a1*a2*b1^2+482/
49116375*T^17*a1^2*b1*b2+13042723/15120*T^7*X^3*a1^2*a2+50378353/15120*T^7*X^3
*a2*b1^2-1210637/945*T^9*X^2*a1*a2-58393081/10080*T^9*X^2*b1*b2+141199/
29469825*T^15*X^4*a1*a2+46037/5457375*T^15*X^4*b1*b2+296/13395375*T^15*X^4*a2*
a3-64/13395375*T^15*X^4*b2*b3-4619707/147349125*T^15*X^3*a1*b1^2-170068/
147349125*T^15*X^3*a1^2*a2-9452/16372125*T^15*X^3*a2*b1^2+1192/21049875*T^13*X
^6*a2*a3-128/21049875*T^13*X^6*b2*b3-167/405*T^9*a1*a2^2*a3+883/2835*T^9*a1*a3
*b2^2+1018/2835*T^9*a2^2*b1*b3+3568/2835*T^9*b1*b2^2*b3+8341/1620*T^9*a1^2*a2*
a3-43213/3780*T^9*a2*a3*b1^2+16073/3780*T^9*a1^2*b2*b3+14659/11340*T^9*b1^2*b2
*b3-44/2835*T^9*a1*a2*a3^2-8/2835*T^9*a1*a2*b3^2-38/2835*T^9*b1*b2*a3^2+2/81*T
^9*b1*b2*b3^2-948911/22680*T^9*a1^2*b1*b3+7631/3780*T^9*a1*a3*b1^2-4/15*T^5*X*
a2^3*b2^2-2/3*T^5*X*a2*b2^4+778433/6048*T^9*a1*a2*b1^2+116828069/181440*T^9*a1
^2*b1*b2-22411/11340*T^9*a1*a2*b2^2+41648/2835*T^9*a2^2*b1*b2-2/945*T^9*X*a3*
b3^2-6597193/90720*T^9*X*a3*a1^2+490591/3024*T^9*X*a3*b1^2+4/675*T^11*a1^4*b1*
b2-8/6075*T^11*a1^3*b1^2*a2-136/42525*T^11*a1^2*b1^3*b2+4/675*T^11*a1*b1^4*a2-\
1309/90*T^6*X^4*a1*a3*b3+28/27*T^4*X^6*a2*a3*b3+2/27*T^4*b1^9-16/135*T^6*a2^2*
a1^4*b1-44/135*T^6*b2^2*a1^4*b1-68/135*T^6*b2^2*a1^2*b1^3-52/135*T^6*a2^2*a1^2
*b1^3-4/27*T^6*a2*b2*a1^5+322/135*T^6*a2*a1^5*b1-1504/81*T^6*a2*a1^3*b1^3+154/
45*T^6*a2*b1^5*a1-2/1091475*T^17*X^2*a2*a3-4/467775*T^17*X^2*b2*b3-1376/
120558375*T^9*X^12*a1*a3-292/13395375*T^9*X^12*b1*b3-1257257/3780*T^7*X^4*a1*
a3-5618017/15120*T^7*X^4*b1*b3+4/2480625*T^5*X^16*a1*a3+82/66976875*T^5*X^16*
b1*b3-3539/12*X*T^3*a2*a3^2-291/4*X*T^3*a2*b3^2-869/4*X*T^3*a3*a2^2-799/4*X*T^
3*a3*b2^2-4284613/7560*T^7*X^4*a1*a2-20311901/15120*T^7*X^4*b1*b2-14828/189*T^
7*X^4*a2*a3-83492/315*T^7*X^4*b2*b3+19/16*a2^4*b2+19/8*a2^2*b2^3+676/14175*T^6
*X^8*a1*a2*b3-433/14175*T^6*X^8*b2*a1*a3+26/105*T^6*X^8*b1*a2*a3+283/1575*T^6*
X^8*b1*b3*b2-16504/467775*T^12*X^2*b1*a1^4+2762/155925*T^12*X^2*a1^2*b1^3-8/
7425*T^12*X^2*a1^4*b2+764/1403325*T^12*X^2*b1^4*b2-8/51975*T^12*X^3*a1^3*b3+
488/1403325*T^12*X^3*b1^3*a3+1670820743/11975040*T^12*a1^2*b1+40677979/
785862000*T^16*a1^2*b1-3665/384*X^6*a1^4*b1-9583/432*X^6*a1^2*b1^3-507/160*X^5
*a1^5*b1-2527/240*X^5*a1^3*b1^3+727/96*X^5*b1^5*a1-22583/69120*X^9*a1*b1+1159/
3360*X^9*b2*a2-247/1260*X^9*a3*b3-64469/17920*X^8*a1^2*b1-858029/96768*X^7*a1^
3*b1-218027/13824*X^7*a1*b1^3+543317/34020*T^10*a1^4*b1+10499053/170100*T^10*
a1^2*b1^3+98950839/8192*T^6*a1^2*b1+105187/64*T^4*a1^4*b1+6415705/2304*T^4*a1^
2*b1^3-279602/442047375*T^18*a1^2*b1-4/9*X^4*b1^4*b2^3+2/9*X^4*a1^4*b2^3+3/2*X
^2*a2^4*b3+3/2*X^2*b2^4*b3+383/180*X^6*a1*a3*b1^2*b2+13/45*X^6*a1^2*b1*a2*a3-7
/60*X^6*a1*a2*b1^2*b3-56/9*X^6*a1^2*b1*b3*b2+2/3*X^4*a2^2*b2*a1^2*b1^2+26/9*X^
4*a1*b1^3*a2*b2^2+34/9*X^4*a1^3*b1*a2*b2^2+16/45*X^5*a1^3*b2*a2*a3-8/15*X^5*a2
*b2*b1^3*b3-46949/192*T*X^3*b2*a1*b1^3-94/3*T*X^3*a2^3*b1*b2+160/3*T*X^3*a2*b1
*b2^3+4/9*T^7*b1*a3*a1^3*b2-4/135*T^7*a1*a3*b1^3*b2-44/105*T^7*a1^3*b3*b1*a2+
52/945*T^7*a1*b3*b1^3*a2+14831/90*T^5*X^5*a1*a3*a2+2741/90*T^5*X^5*a1*b3*b2+
4157/225*T^5*X^5*b1*a3*b2+1136/75*T^5*X^5*b1*b3*a2-86459/576*T*X^3*b2*a1^3*b1-\
4/63*T^7*X^2*b2*a2^2*b3-4/63*T^7*X^2*a2*b2^2*a3-8963/45*T^5*X^4*a1*a3*b1^2+
12677/36*T^5*X^4*a1^2*b1*b3+44/9*T^5*X^4*a1*a2^2*a3-416/45*T^5*X^4*a1*a3*b2^2-\
2/9*T^5*X^4*a2^2*b1*b3-82/45*T^5*X^4*b1*b2^2*b3-674/105*T^7*X^2*a1*a2^2*a3-34/
21*T^7*X^2*a2^2*b1*b3-398/105*T^7*X^2*a1*a3*b2^2-34/7*T^7*X^2*b1*b2^2*b3+34/
315*T^7*X*a3*a1^2*a2^2+10/63*T^7*X*a3*b1^2*a2^2-118/315*T^7*X*a3*a1^2*b2^2-26/
105*T^7*X*a3*b1^2*b2^2+76/315*T^7*X*a1*a2^2*b2^2-26413/630*T^7*X^2*a2^2*b1*b2-\
991/30*T^7*X^2*a1*a2*b2^2-856/280665*T^12*X^2*a2*a1^3*b1+68/42525*T^12*X^2*a1^
2*b1^2*b2-488/467775*T^12*X^2*a2*a1*b1^3-16/25515*T^12*X^3*a1^2*b2*a2+8/127575
*T^12*X^3*a1*b1*a2^2-152/127575*T^12*X^3*a1*b1*b2^2-136/127575*T^12*X^3*b1^2*
b2*a2-3224/1403325*T^12*X^3*a1^2*b1*a3+32/1403325*T^12*X^3*a1*b1^2*b3+1564/
200475*T^12*X^3*a1^2*b1*a2-20308/200475*T^12*X^3*a1*b1^2*b2+5156/467775*T^12*X
^4*a2*b2*a1+164533/1403325*T^12*X^4*a2*a1*b1+106/5775*T^12*X^4*a3*a1*b1-8/27*T
^4*X^3*b1^3*a2*b2^2-4/9*T^4*X^3*a1*b1^2*b2^3-16/9*T^4*X^3*a1^2*b1*a2^3+52/27*T
^4*X^3*a1^3*b2*a2^2+5039/54*T^4*X^4*a1^3*b2*a2-344/3*T^4*X^4*a2^2*a1^2*b1+947/
18*T^4*X^4*b2^2*a1^2*b1-2/3*T^5*X^3*a3*a1^2*a2^2-46/45*T^5*X^3*a3*b1^2*a2^2+2/
9*T^5*X^3*a3*a1^2*b2^2+10/9*T^5*X^3*a3*b1^2*b2^2-4/45*T^5*X^3*a1*a2^2*b2^2-\
1397/18*T^4*X^4*a3*a1^3*b1-1151/6*T^4*X^4*a1^2*b1^2*b3+2657/54*T^4*X^4*a3*a1*
b1^3+493/45*T^5*X^3*a1^2*a2*b2^2-437/45*T^5*X^3*a2*b1^2*b2^2+74/15*T^5*X^3*b2^
3*a1*b1+102*T*a1^3*b2*a2*b3-123/4*T*b1*a1^2*a2^2*b3+103/4*T*b1*a1^2*b2^2*b3-31
*T*a2^2*a1*b1^2*a3+186*T*b2^2*a1*b1^2*a3-423/2*T*a2*b2*b1^3*a3+1205/756*T^8*X^
4*a1*a3*b2+15/14*T^8*X^4*a1*b3*a2-4351/630*T^8*X^4*b1*a2*a3-15199/3780*T^8*X^4
*b1*b3*b2-896/1002375*T^12*X^5*a1^2*a2*b1-1696/7016625*T^12*X^5*b2*a1*b1^2+176
/14175*T*X^11*a2*b2*a1^2*b1+8/4725*T^11*X^2*b3*a1*b1*a2-32/4725*T^11*X^2*a3*a1
*b1*b2+902/2835*T*X^10*b3*a1*b1*a2-4408/14175*T*X^10*a3*a1*b1*b2+2368/2835*T*X
^9*a2*b2*a1^2*b1+172/135*T^3*X^6*a1*a2*b2*b3-4/135*T^3*X^6*a2*a3*b1*b2-12*T*X^
4*a1*b2*a3*b3+25/6*T*X^4*b1*a2*a3*b3+8/15*T^5*X^4*a1*a2*b2*b3-84/5*T^5*X^4*a2*
a3*b1*b2+8/35*T^7*X*b3*a1*b1*a2^2-64/315*T^7*X*b3*a1^2*b2*a2-88/315*T^7*X*b3*
b1^2*b2*a2-16/315*T^7*X*b3*a1*b1*b2^2+52/7*T^7*X^2*a1*a2*b2*b3-52/105*T^7*X^2*
a2*a3*b1*b2-4/9*T^4*X^3*a1*b1^2*b2*a2^2-16/9*T^4*X^3*a1^2*b1*a2*b2^2+8/45*T^5*
X^3*b3*a1*b1*a2^2+32/45*T^5*X^3*b3*a1^2*b2*a2-8/15*T^5*X^3*b3*b1^2*b2*a2+16/45
*T^5*X^3*b3*a1*b1*b2^2-143/2*T^4*X^4*a1*b1^2*b2*a2+113/2*T*a2*b2*a1^2*b1*a3+
272*T*a1*b1^2*b2*a2*b3+50/3*T^5*X^3*a2^2*a1*b1*b2-106/49116375*T^15*X*a2^3-\
35462/675*T^5*X^5*a1^5-1/5*T^5*a1^2*a2^4-7/15*T^5*a2^4*b1^2+1/3*T^5*a1^2*b2^4+
1/3*T^5*b1^2*b2^4+219910219/181440*T^7*X^3*a1^3-926/147349125*T^17*a1^3*a2+2/
147349125*T^17*b1^3*b2-3077717/8640*T^7*X^4*a1^2+10130287/5760*T^7*X^4*b1^2+
91372/147349125*T^15*X^4*a2^2+368/29469825*T^15*X^4*b2^2-1964873/442047375*T^
15*X^3*a1^3-2159/2835*T^9*a3^2*b1^2+1861/2835*T^9*a1^2*b3^2+1504/2835*T^9*b1^2
*b3^2+111133/2268*T^9*a1^2*a2^2+74537/2268*T^9*a1^2*b2^2-121897/22680*T^9*a2^2
*b1^2+52931/4536*T^9*b1^2*b2^2-206/405*T^9*a1^2*a3^2-145003/17010*T^9*a1^3*a3+
957493/68040*T^9*b1^3*b3+2/5*T^5*X*a2^5+49198427/272160*T^9*a1^3*a2+10726451/
544320*T^9*b1^3*b2-5291/2268*T^9*a1*a2^3+541/81*T^9*b1*b2^3-4/8505*T^11*a1^5*
a2-4/42525*T^11*b1^5*b2-2/189*T^9*X*a3^3-355207/2160*T^7*X^4*a2^2-4686643/
15120*T^7*X^4*b2^2-5471/945*T^7*X^4*a3^2-1718/45*T^7*X^4*b3^2+1462/147349125*T
^15*a1^3*a3-8458/147349125*T^15*b1^3*b3-1843/810*T^5*X^4*a1^6-1489/405*T^5*X^4
*b1^6-4413/32*X*T^3*a2^3-26/1403325*T^13*X^3*a2^3+502/1403325*T^13*X^3*a2*b2^2
+1478/16372125*T^15*a1*a3*b1^2+2474/49116375*T^15*a1^2*b1*b3-2392/45*T^5*X^4*
a1^4*b1^2+14347/270*T^5*X^4*a1^2*b1^4-1831/96*X*T^3*a2*b2^2-5449/630*T^7*X^4*
b1^2*b2^2-94/945*T^7*X^4*a1*a2^3-496/945*T^7*X^4*b1*b2^3-547/40095*T^13*X^4*a1
*a3+84551/1403325*T^13*X^4*b1*b3-697/70*T^7*X^4*a1^2*a2^2+3002/945*T^7*X^4*a1^
2*b2^2+5359/315*T^7*X^4*a2^2*b1^2-6064841/30240*T^9*X*a2^2*a1-1342549/18144*T^
9*X*b2^2*a1-1913/210*T^7*X^4*a1^3*a3+22654/2835*T^7*X^4*b1^3*b3+277961/255150*
T^9*X^6*a1*a3-3274561/1020600*T^9*X^6*b1*b3+330661/32*T^3*X^2*a1*a2+633943/64*
T^3*X^2*b1*b2-221/3*X*T^3*a3*b3^2-592259/2835*T^7*X^3*a1^3*b1^2+808361/5670*T^
7*X^3*a1*b1^4-5176/2835*T^7*X^3*a2^2*a1^3-3512/945*T^7*X^3*b2^2*a1^3+106/9*T^5
*a1^3*a2*b2^2-43/5*T^5*a1^2*b1*b2^3-208/15*T^5*a1*b1^2*a2^3-97/45*T^5*b1^3*b2*
a2^2+1207957/1920*T^5*X^5*a1*b1^2+6313807/7200*T^5*X^5*a1^2*a2-183013/1800*T^5
*X^5*a2*b1^2+6163/36*T^5*b3*a1^4*b1-7832/45*T^5*a3*a1^3*b1^2-1516/15*T^5*b3*a1
^2*b1^3+22781/180*T^5*a3*a1*b1^4+15193/297675*T^7*X^11*a1*b1^2-258469/3780*T^7
*X^4*a1^3*a2-461423/5670*T^7*X^4*b1^3*b2-30121639/4082400*T^9*X^6*a1*a2+
35098963/1166400*T^9*X^6*b1*b2+2069/273375*T^7*X^12*a1*a2-5419/637875*T^7*X^12
*b1*b2+15068/13395375*T^7*X^12*a1*a3+548/297675*T^7*X^12*b1*b3-17336/99225*T^7
*X^7*a1^3*b1^2+4/33075*T^7*X^7*a1*b1^4+136/42525*T^7*X^7*a2*a1^4+8/42525*T^7*X
^7*a2*b1^4-74833/510300*T^9*X^6*a2*a3+3161/6300*T^9*X^6*b2*b3+62/297675*T^7*X^
8*a1^3*a3-58/59535*T^7*X^8*b1^3*b3+491/2025*I*T^11*X^2*b2^2*b1-15836/45*I*T^5*
X^4*b1*a1^4+12122/135*I*T^5*X^4*a1^2*b1^3+3013/18*I*T^4*X*a1^4*a3+9382/9*I*T^4
*X*b1^4*a3+86677/144*I*T^4*X^2*a1^3*a3+192119/96*I*T^4*X^2*b1^3*b3+10336/8505*
I*T^3*X^9*b2*a3+38089/4860*I*T^3*X^9*a1*b3-31301/13608*I*T^3*X^9*b1*a3-127139/
3150*I*T^5*X^7*a1*b3+1147439/18900*I*T^5*X^7*b1*a3-554/189*I*T^3*X^9*a2*b3-84/
25*I*T^5*X^6*b2*a2^2-256/135*I*T^5*X^6*a2^2*b3-32/135*I*T^5*X^6*b3*b2^2-284657
/2700*I*T^5*X^6*a1^2*b2-567647/1350*I*T^5*X^6*b2*b1^2-866/135*I*T^5*X^6*b1*a2^
2-7954/135*I*T^5*X^6*b2^2*b1-3932/135*I*T^5*X^3*a1^5*b1-13864/405*I*T^5*X^3*b1
^3*a1^3-1252/9*I*T^5*X^3*a1*b1^5-19699/5775*I*T^11*X^2*b1*a2^2-744547/3600*I*T
^10*X*a1^2*a2-26362877/37800*I*T^10*X*a2*b1^2+8/3*I*T^6*X^2*a2^2*b2^2-844/
42525*I*T^13*X*a2*b3-12574/42525*I*T^13*X*a3*b2+31312/467775*I*T^13*a1*a2*b3+
2284/66825*I*T^13*a1*a3*b2+3368/467775*I*T^13*b1*a3*a2+41956/467775*I*T^13*b1*
b3*b2+2/3*X^2*b1^5*a3^2-4/3*X^2*b3^2*b1^5+175/24*X^2*b1^5*a2^2-49/24*X^2*b1^5*
b2^2-12*X^3*a1^3*b1*b3^2-8/9*X^3*a1*a3^2*b1^3+4*X^3*b1*a3^2*a1^3-152/9*X^3*a1*
b1^3*b3^2-188189/1680*I*T^8*X*b2^2*a1+15640/63*I*T^8*X*a2*b2^2+1763/15*I*T^6*
a1^4*b1*b2-67898/135*I*T^6*a1^3*b1^2*a2-13682/27*I*T^6*a1^2*b1^3*b2+12382/45*I
*T^6*a1*b1^4*a2-2116/45*I*T^6*a2^2*a1^2*b1^2-2564/45*I*T^6*b2^2*a1^2*b1^2+1696
/45*I*T^6*b3*a1^4*b1-4976/135*I*T^6*a3*a1^3*b1^2-256/135*I*T^6*b3*a1^2*b1^3+
124/5*I*T^6*a3*a1*b1^4+274819/630*I*T^8*a1*a3*b1^2+33941/420*I*T^8*a1^2*b1*b3+
176/135*I*T^6*X^3*a3*b3^2-36733/30*I*T^5*a1^2*b1^2*b3+76/2025*I*T^4*X^13*a1*b1
^2-2426/315*I*T^6*X^8*a1^2*b1^2+4/13395375*I*T^2*X^20*a1*a2+4/5740875*I*T^2*X^
20*b1*b2+90*I*T^2*X*a3*b3^2-1412683/510300*I*T^6*X^9*a1*b1^2+48197/255150*I*T^
6*X^9*a1^2*a2-148279/255150*I*T^6*X^9*a2*b1^2-48709/212625*I*T^6*X^10*a1*a2+
82904/91125*I*T^6*X^10*b1*b2+27616/637875*I*T^6*X^10*a1*a3+69/5*I*X^5*b3*b2*a2
+233/21*I*T^8*X*a3*a2^2+611/45*I*T^8*X*a3*b2^2+4/105*I*T^8*X*a3*b3^2-386/45*I*
T^6*X*a3*b3^2-71817/140*I*T^8*X^2*a1*a3-51571/720*I*T^8*X*a2^2*a1+8/9*I*T^3*a1
^5*b2*a2-3/2*I*X^2*a1*a2^2*a3-175/4*I*X^2*a1*a3*b2^2+645/32*I*X^2*a2^2*b1*b3-\
397/32*I*X^2*b1*b2^2*b3+1249/48*I*X^4*a1^2*a2*a3+325/16*I*X^4*a1^2*b2*b3-2185/
48*I*X^4*a2*a3*b1^2-61/16*I*X^4*b1^2*b2*b3-16/9*I*X^4*a1^3*a2*b2^2+4*I*X^4*a1*
b1^2*a2^3-10/3*I*X^4*a1^2*b1*b2^3+142/9*I*X^4*b1^3*b2*a2^2+4394/45*I*T^4*X^5*
a1^3*b1^2+8878/45*I*T^4*X^5*a1*b1^4+52/15*I*T^5*a2^2*b2^2*b1-65579/90*I*T^5*b1
*a3*a1^3+102013/90*I*T^5*a1*a3*b1^3+780427/240*I*T^5*a1*a2*b1^3-2642227/720*I*
T^5*b1*a2*a1^3-740491/240*I*T^5*a1^2*b1^2*b2-1961/36*I*T*X^4*b2^2*b1^3-4/3*I*T
*b2^2*b1^4*b3+4*I*T*b2^2*a1^4*b3+44/3*I*T*a2^2*b1^4*b3-52/3*I*T*a2^2*a1^4*b3-\
56/3*I*T*X^2*a1^6*b2-34/3*I*T*X^2*b1^6*b2-100/3*I*T^5*a1*a2*b2^3-76/5*I*T^5*b2
*a1*a2^3-16/3*I*T^3*b2^3*a1^2*b1^2+16/3*I*a1^3*b1^2*a2*b2^2-56/3*I*a1^2*b1^3*
b2*a2^2+28/3*I*a1*b1^4*a2*b2^2+194/893025*I*X^15*b2*a1*b1+4/3*I*X^4*a2*a3*b3^2
-4/3*I*X^4*a3^2*b2*b3+136/14175*I*X^11*a1^2*a3*b1^2+8/25*I*T^6*X^5*a2*a3^2+
4762/42525*I*T^6*X^10*b1*b3+1138/297675*I*T^4*X^14*a1*a2+1322/297675*I*T^4*X^
14*b1*b2-8/3*I*T^2*X^4*a1^6*b1^2+8/3*I*T^2*X^4*a1^2*b1^6+64/315*I*T^2*X^7*a1^2
*a2^3+32/315*I*T^2*X^7*a2^3*b1^2-499/12*I*X*T*a1^5*b2+1721/16*I*X*T*b1^5*a2-31
/6*I*T*X^4*b2^3*a1^2+37/2*I*T*X^4*b2^3*b1^2-1133/12*I*T*X^4*b1^3*a2^2-279*I*T^
4*X^2*a1^4*b1^2+4303/6*I*T^4*X^2*a1^2*b1^4+344/315*I*T^2*X^7*a1^4*a3-4024/945*
I*T^2*X^7*b1^4*a3+8/893025*I*X^17*b3*a1*b1+412/4465125*I*X^17*b2*a1*b1+16/
4465125*I*X^17*a2*b2*b1+4*I*X*b3^3*a1*b1+32/81*I*X^7*b2*a1^3*b1^3-13624/
736745625*I*T^12*X^10*a1*a2+171496/6630710625*I*T^12*X^10*b1*b2-933769/
32744250*I*T^16*X^2*a1*a2-6883/4677750*I*T^16*X^2*b1*b2-464/42525*I*T^14*X^2*
a1^2*b1^2+20*I*T^2*X^2*a1^3*a2^3-104/3*I*T^2*X^2*b1^3*b2^3-8/3*I*b1*a1^4*b2*a2
^2-67/12*I*X*a1^3*a3*a2-1057/12*I*X*b3*a1^3*b2+3055/48*I*X*b1^3*b3*a2-1783/48*
I*X*a3*b1^3*b2+14*I*X*a3*a1^2*b3^2+2*I*X*a3*b1^2*b3^2+8*I*X*a1*a3*a2^3-4*I*X*
a1*b3*b2^3+3*I*X*b1*b3*a2^3+7*I*X*b1*a3*b2^3-3/2*I*X*a1^2*a2*a3^2-5/2*I*X*a1^2
*a2*b3^2-3838/9*I*T^3*a1^5*b1*a2+43*I*T^3*a1^4*b1^2*b2-30916/27*I*T^3*b1^3*a1^
3*a2-4247/9*I*T^3*b2*a1^2*b1^4+454/3*I*T^3*a1*b1^5*a2+94*I*T^3*X^3*a1*b2^3+
3950/9*I*T^3*X^3*b1*a2^3-148/315*I*T^8*X*a1^2*a2^3+184/675*I*T^6*X^5*a2*b3^2+
92/675*I*T^6*X^5*a1*a3^2-4/45*I*T^6*X^5*a1*b3^2+116/27*I*T^6*X^5*a3*a2^2-68/27
*I*T^6*X^5*a3*b2^2+272/135*I*T^6*X^4*a2^2*b2^2+18544/1488375*I*T^8*X^11*a1*b1^
2+416/7016625*I*T^12*X^5*a3*a1^2+416/155925*I*T^12*X^5*a3*b1^2+4688/42525*I*T^
12*X^4*a1^2*b1^2+22/405*I*X^9*a2^2*a1*b1^2+82/567*I*X^9*b2^2*a1*b1^2-67/24*I*T
*X^4*a1^4*b2+4553/144*I*T*X^4*b2*b1^4+391/210*I*T*X^8*a2^2*b3+77/90*I*T*X^8*b3
*b2^2+73/6*I*b1*a3*a1^3*b2-251/6*I*a1*a3*b1^3*b2-33/2*I*a1^3*b3*b1*a2+75/2*I*
a1*b3*b1^3*a2-20/3*I*T^4*a1^2*a3^2*b1^2-20/3*I*T^4*a1^2*b3^2*b1^2-4/45*I*T^4*X
^6*a1^2*b3^2+68/135*I*T^4*X^6*a3^2*b1^2-76/135*I*T^4*X^6*b1^2*b3^2+28/45*I*T^4
*X^6*a1^2*a3^2+26641/5670*T^3*X^9*b3*a1*b1-76/19845*T^9*X^9*b2*a1*b1-1171/42*T
^7*a2*a3*b1*b2+9059/630*T^7*a1*a2*b2*b3-422/9*T^3*X^3*a3^3+9578/5457375*T^11*X
^8*a2^2-49724/49116375*T^11*X^8*b2^2-19/13395375*T^3*X^16*a1^4+1/535815*T^3*X^
16*b1^4+17/71442*T*X^16*a2^2+589/1190700*T*X^16*b2^2-28573/48*T^5*X^2*a2^2+
7627/16*T^5*X^2*b2^2+14287961/1632960*T^3*X^9*a1^3-4736/893025*T^9*X^8*a1^4+
7736/893025*T^9*X^8*b1^4+409/315*T^7*X*a3^3-817067/13097700*T^11*X^8*a1^2+
2318093/13097700*T^11*X^8*b1^2+3473593/1152*T^5*X^4*a1^2-5973479/3840*T^5*X^4*
b1^2-43672463/69120*T^5*X^3*a1^3-4369431/2240*T^7*X^2*a1^2-28048061/4480*T^7*X
^2*b1^2+865/378*T^3*X^8*a3^2+179/315*T^3*X^8*b3^2-2/21*T^9*X^4*a1^2*a2^2+478/
2835*T^9*X^4*a1^2*b2^2-4159/8505*T^9*X^4*a2^2*b1^2+361/1701*T^9*X^4*b1^2*b2^2+
31/14175*T*X^12*a1^4*b1^2-47/42525*T*X^12*a1^2*b1^4-45047/24*T^3*X^2*a1*a3+
10753/96*T^3*X^2*b1*b3+10169/1080*T^9*X^4*a1^2*b1^2+373/200930625*T^5*X^18*b1^
2+1/4100625*T^5*X^18*a1^2-222739/510300*T^3*X^10*a1^4+105883/85050*T^3*X^10*b1
^4+399067/151200*T^3*X^10*a2^2+213343/194400*T^3*X^10*b2^2+16/127575*T^3*X^13*
a1^5-2/45*T^5*X^2*a1^8+2/45*T^5*X^2*b1^8+21313759/5443200*T^3*X^10*a1^2+
107926969/10886400*T^3*X^10*b1^2+22334829733/29937600*T^12*b1-77746643/
17463600*T^14*b1-191698853/13097700*T^14*b2-19909/14175*X^10*b2-637/810*X^10*
b3-4330387/2304*T^4*b1^5-14018/2835*T^10*b1^5+4733501/2520*T^8*b2+569083/180*T
^8*b3-32363077087/1105920*T^6*b1^3-19485502/3274425*T^14*b3+4369977781/
28291032000*T^18*b1-4205/2*T^2*b2-589/3929310*T^18*b1^3+75085/48*T^4*b2+96281/
24*T^4*b3-3455822/40186125*T^10*X^9*a1*b1-292963673/1814400*T^6*X^7*a1*b1+2207
/8064*T^2*X^13*a1*b1+22/3*T^2*b2^2*b1^3*a2^2-6*T^2*a1^3*b2*a2^3+2*T^2*a1^3*a2*
b2^3+2*T^2*b2^4*a1^2*b1+4/3*T^4*a3*b2*a2^3-4/3*T^4*a3*a2*b2^3+2*T^4*b3*a2^2*b2
^2+715/4*T^4*X*b2*a2^3+203/4*T^4*X*a2*b2^3+605/12*T^4*a1*b2*a2^3-1247/12*T^4*
a1*a2*b2^3+673/6*T^4*b1*a2^2*b2^2-2*X^2*a1^3*b2*a2^3+6*X^2*a1^3*a2*b2^3-141173
/10206000*T^2*X^15*a1*b1-7801/3214890000*T^2*X^20*b1-4663763/75600*T^6*X^8*b1-\
67007/8100*T^6*X^8*b2-23354/1575*T^6*X^8*b3+8791/510300*T^4*X^12*b2+1/2835*T^2
*X^14*b3+2/3*T^2*b2^4*b1^3-4/3*T^2*b1^3*a2^4-1/3*T^4*b3*a2^4-1/3*T^4*b3*b2^4-\
839/8*T^4*b1*a2^4+1505/24*T^4*b1*b2^4+1238/1406514375*T^7*X^16*a1*a2-866/
1406514375*T^7*X^16*b1*b2-74/200930625*T^5*X^18*a1*a2-38/602791875*T^5*X^18*b1
*b2-4/25*T^5*X^5*a1^2*a2^3-44/225*T^5*X^5*a2^3*b1^2-14/18225*T^3*X^12*a1^3*a3-\
2/14175*T^3*X^12*b1^3*b3+2235512/4209975*T^12*X^3*a1^3*b1-1189679/4209975*T^12
*X^3*a1*b1^3-892/467775*T^12*X^3*a1^3*b2-16816/1403325*T^12*X^3*b1^3*a2-398/
1403325*T^12*X^4*b2*a2^2-161863/801900*T^12*X^4*b2*a1^2-88519/1871100*T^12*X^4
*b2*b1^2+2501/467775*T^12*X^4*b3*a1^2-401/51975*T^12*X^4*b3*b1^2+40/27*T^4*X^3
*b1^3*a2^3+4/27*T^4*X^3*a1^3*b2^3-300637/4465125*T^10*X^7*b1*a3-11434/1488375*
T^10*X^7*a1*b3+21779/1403325*T^12*X^4*a2^2*b1+25103/1403325*T^12*X^4*b2^2*b1+
99*T^4*X^4*a2^2*b1^3+461/18*T^4*X^4*b2^2*b1^3+8/15*T^5*X^3*a1*a2^4+4/9*T^5*X^3
*b2^4*a1-148/9*T^4*X^4*a1^4*b3-575/54*T^4*X^4*b1^4*b3+469/45*T^5*X^3*a1^2*a2^3
-317/45*T^5*X^3*a2^3*b1^2-3*T*a2^2*a1^3*a3+58*T*b2^2*a1^3*a3-439/4*T*a2^2*b1^3
*b3+19/4*T*b2^2*b1^3*b3+1877/150*T^5*X^5*a1*a3^2+367/450*T^5*X^5*a1*b3^2-7159/
2880*X^6*a1*a2*b3+3031/960*X^6*a1*a3*b2+6301/1920*X^6*b1*a2*a3+28787/5760*X^6*
b1*b3*b2-128/42525*T^10*X^3*a1^5*b1+16/42525*T^10*X^3*b1^5*a1-968/127575*T^6*X
^11*a1^3*b1-5272/637875*T^6*X^11*a1*b1^3+688/1913625*T^6*X^11*a1^3*b2+688/
1913625*T^6*X^11*b1^3*a2+356/127575*T^6*X^12*b2*b1^2+184/1913625*T^6*X^12*b3*
a1^2+8/70875*T^6*X^12*b3*b1^2+26/280665*T^12*X^4*b2^3-1497/640*X^6*b1*b3^2+931
/576*X^6*a2^2*b3-91/576*X^6*b3*b2^2-49/128*X^6*b1*a3^2+12331/3840*X^6*a2^2*b1-\
17041/480*X^6*b2^2*b1+38/405*T^6*a1^6*b3+58/405*T^6*b1^6*b3-81361/864*T^4*X^4*
b1^5-43/64*a1^4*b1^2*b2-2155/192*a1^2*b1^4*b2-427/405*T^6*a1^6*b2+173/81*T^6*
b1^6*b2+15/4*a1^4*b1^2*b3+607/24*a1^2*b1^4*b3+326657/1440*T^5*X^4*a2^2-5521/32
*T^5*X^4*b2^2+2/315*T*X^9*a3^3-173/4*T^2*X^5*a1^2*a3*b3+57*T^2*X^5*a3^2*a1*b1-\
37/15*T^2*X^5*a1*b1*b3^2+41/12*T^2*X^5*b1^2*a3*b3+613/210*X^7*a1*a3*b2*a2+271/
630*X^7*b1*b3*b2*a2-168724/212625*T^10*X^6*a1*b1*a2-646/127575*T^10*X^6*a1*b1*
a3+2/9*X^4*a1*b1^3*a2^3+14/9*X^4*a1^4*b2*a2^2+10/9*X^4*a1^3*b1*a2^3-16/9*X^4*
b1^4*b2*a2^2-4/9*X^5*a1*b3^2*b1^3-4/3*X^5*a1^3*b3^2*b1+8/9*X^5*a3^2*a1*b1^3+
5311/29700*T^12*X*a2*b3-71056/467775*T^12*X*b2*a3+33/8*X^2*a2^2*b2^2*b1+3*X^2*
a2^2*b2^2*b3+32/893025*I*T*X^16*b3*b1^2-1088/13395375*I*T*X^15*b2*a1^3+1984/
13395375*I*T*X^15*b1^3*a2+4/91125*I*T^2*X^16*a2*a3+376/4465125*I*T^2*X^16*b2*
b3-2/59535*I*T^2*X^16*a1*a3+19/2*I*X*a2*b1^2*a3^2-27/2*I*X*a2*b1^2*b3^2+4/3*I*
a2*b2*a1^5*b1-40/9*I*a2*b2*a1^3*b1^3+4/3*I*a2*b2*b1^5*a1+379/45*I*T*X^6*a2^2*
b3+229/45*I*T*X^6*b3*b2^2+19/15*I*T*X^5*a2^3*b1+139/15*I*T*X^5*b2^3*a1-8/9*I*T
^2*X^3*b1^6*a3-254/9*I*T*X^3*a1^5*b2+1114/9*I*T*X^3*b1^5*a2-292/9*I*T*X^4*a3^2
*b1^3+56/9*I*T*X^4*b1^3*b3^2-112/9*I*X*T*b1^7*a2-56/9*I*X*T*a1^7*b2-112/15*I*T
*X^5*a2^3*b3+4*I*T*X^5*b2^3*a3+128/3*I*T^3*b2*b1^2*b3^2+112/3*I*T^3*b2*a1^2*b3
^2-40/3*I*T^3*b2*b1^2*a3^2-344/3*I*T^3*a1^2*b2*a3^2-8*I*X*T*a1*b3^3-55*I*X*T*
b1*a3^3-223/210*I*T*X^8*b1*a3^2+283/210*I*T*X^8*b1*b3^2+376/4465125*I*T*X^16*
b2^2*b1-176/4465125*I*T*X^16*a1^2*b3+2/15*I*X^7*b1*a3*b3+299/45*I*X^5*a2*b2*b1
^3+27/2*I*b1*a1^2*a2^2*b3-615/2*I*T^4*b3*a1^4*b1+2384/9*I*T^4*a3*a1^3*b1^2+
3944/9*I*T^4*b3*a1^2*b1^3-4925/18*I*T^4*a3*a1*b1^4-3253/720*I*T^2*X^8*b1*b3+
2147/1260*I*T^2*X^7*a2^2*a1-1321/420*I*T^2*X^7*b2^2*a1+359/63*I*T^2*X^7*a2*b2^
2-292/45*I*T^2*X^8*a2*a3-4/9*I*T^8*X*a2^3*b1^2+569/18*I*T^2*X*a1^6*a2+2545/18*
I*T^2*X*b1^6*a2-8/9*I*T^2*X^3*a1^6*a3-30992/21049875*I*T^12*X^6*a2*a3+3328/
21049875*I*T^12*X^6*b2*b3-65248/1002375*I*T^12*X^5*a1^2*a2+20192/212625*I*T^12
*X^5*a2*b1^2-2776/93767625*I*T^14*X^8*a1*a2+7256/1031443875*I*T^14*X^8*b1*b2-\
206/9*I*T^4*a1^4*a3*a2-214/9*I*T^4*b1^4*a3*a2-196/9*I*T^4*a1^4*b3*b2+484/9*I*T
^4*b1^4*b3*b2-2*T^2*X^2*b3^3*a1^2-2*T^2*X^2*b3^3*b1^2-5047/18*I*T^4*X*a1^3*b3*
b1-26807/18*I*T^4*X*a1*b3*b1^3+469/2*I*T^4*X^2*a1*a2^2*a3-83/2*I*T^4*X^2*a1*a3
*b2^2-807/2*I*T^4*X^2*a2^2*b1*b3+2527/6*I*T^4*X^2*b1*b2^2*b3+4447/16*I*T^4*X^2
*a1*a3*b1^2+45*I*T*X^5*a1^2*a3*b3+209/5*I*T*X^5*b1^2*a3*b3-112/3*I*T*a1*a3*b1^
3*b2^2+32*I*T*a2*b2*b1^4*a3-80/3*I*T*b1*a3*a1^3*b2^2+32/3*I*T*a1*b1^3*a2^2*a3-\
80/3*I*T*a1^4*a3*b2*a2+416/13395375*I*T^12*X^7*b2*a1*b1+2288/4465125*I*T^10*X^
9*b2*a1*b1+208/496125*I*T^8*X^11*b2*a1*b1-12*I*X*a3^2*a1*b1*b3+5656/675*I*T^6*
X^5*b3*b2*a2-352/675*I*T^6*X^5*b2*a3*b3+1256/225*I*T^6*X^5*b1*a3*b3-128/
1913625*I*T^13*X^6*a2*a1*b1-128/1488375*I*T^17*X^2*a2*a1*b1-2368/13395375*I*T^
15*X^4*a2*a1*b1+416/9*I*T^3*X^4*a2*a3*b3-16/3*I*T^3*a2^2*b2*a1^2*b1^2-1232/9*I
*T^3*a1^3*b1^2*b2*a2+424/9*I*T^3*a1*b1^4*b2*a2+16*I*T*X^2*b2^3*a1^2*b1^2-24*I*
T*X^2*a1^5*b2*a2-102*I*T*X^2*a1^5*b1*a2+47385/32*I*T^4*X^2*a1^2*b1*b3-198395/
144*I*T^6*X*b1*b3*a2+214523/720*I*T^6*X*b1*a3*b2+179557/360*I*T^6*X*a1*a3*a2+
645947/360*I*T^6*X*a1*b3*b2-56/3*I*T^4*X^2*a1*a2*a3^2+16*I*T^4*X^2*a1*a2*b3^2+
24*I*T^4*X^2*b1*b2*a3^2+52*I*T^4*X^2*b1*b2*b3^2+613/6*T^4*b3*a1*b1*b2*a2+160/3
*T^4*b2*a1*b1*a3*b3-8/15*X^5*a1*b1^2*b2*a2*a3+32/15*X^5*a2*b2*a1^2*b1*b3-2*I-8
/42525*T^3*X^13*a1^3*b1^2+8/42525*T^3*X^13*a1*b1^4-4/9*T^5*X^2*a1^6*b1^2+4/9*T
^5*X^2*a1^2*b1^6+4/2480625*T^5*X^17*a1*b1^2+339683/29700*T^11*X^3*a1*b1^2-104/
297675*T^3*X^14*a1^2*b1^2+4/5*T*X^5*a2^3*b2^2+14/15*T*X^5*a2*b2^4-296/212625*T
^5*X^11*a1^3*b1^2-16/70875*T^5*X^11*a1*b1^4-2/273375*T^3*X^16*a2*a3-188/
13395375*T^3*X^16*b2*b3-4/3*T^4*X*a1*b1*b2^2*a2^2-2*X*b1^6*b2*a3-4/3*X*b1^6*a2
*b3-2*X*a1^6*b2*a3-4/3*X*a1^6*a2*b3+8/3*X^2*b1^3*a3^2*a1^2+2*X^2*b1*a3^2*a1^4-\
4/3*X^2*b3^2*a1^2*b1^3-67/3*X^2*a1*a2^3*b1^3+3*X^2*b1*a2^3*a1^3+29/8*X^2*b1*a2
^2*a1^4-155/8*X^2*b1*a1^4*b2^2+71/12*X^2*a1^2*b1^3*b2^2-197/12*X^2*a1^2*b1^3*
a2^2-5*X^2*b2^2*a1^4*b3-7/3*X^2*a2^2*b1^4*b3+5/3*X^2*a2^2*a1^4*b3+17/3*X^2*b2^
2*b1^4*b3+2*X^2*b1^5*a2*a3+X^2*b1^5*b2*b3-2/3*X^2*a1^5*a2*b3-31/3*X^2*a1^5*b2*
a3-1348/3*T^4*X*a1*a3*b2*a2+3143/12*T^4*X*b1*b3*b2*a2-448/3*T^4*X*a1*a2*a3*b3+
401/6*T^4*X*b1*b2*a3*b3+72347/1152*T*X^4*a1^4+872797/4608*T*X^4*b1^4+34/893025
*T*X^15*a2^3+8/1575*T^2*X^11*b3*a1*b1*b2+295/12*T^5*X^2*a2*a3-3151/12*T^5*X^2*
b2*b3+208973303/23040*T^5*X^3*a1*b1^2+32741/20*T^5*X^2*a1*a3-158207/80*T^5*X^2
*b1*b3+23707/1260*T^7*a1*a2^2*a3+653/84*T^7*a1*a3*b2^2-16931/420*T^7*a2^2*b1*
b3-2509/140*T^7*b1*b2^2*b3+4/735*T*X^14*a1^2*b1^2+151/1984500*T*X^16*a1*a3+73/
425250*T*X^16*b1*b3+172/1488375*T*X^16*a2*a3+103/496125*T*X^16*b2*b3-46421/180
*T^5*X^4*a2*a3-11551/180*T^5*X^4*b2*b3+4/105*T*X^8*a2^3*a3-2/315*T*X^8*b2^3*b3
-1885177/1440*T^5*X^4*a1*a2+2599/192*T^5*X^4*b1*b2+2/135*T*X^9*a3*b3^2-4451/
1559250*T^11*X^8*a1*a2-73769/3929310*T^11*X^8*b1*b2-107638/49116375*T^11*X^8*
a1*a3-93218/49116375*T^11*X^8*b1*b3+344/40186125*T^9*X^13*a1*b1^2-463/7560*T*X
^13*a1*b1^2-2327/405*T^3*X^7*a2*a1^4+45851/2835*T^3*X^7*a2*b1^4+8/3*T^7*a1*a2*
a3^2+28/45*T^7*a1*a2*b3^2+28/9*T^7*b1*b2*a3^2-238/45*T^7*b1*b2*b3^2+82/42525*T
*X^13*a1^3*b1^2-67/14175*T*X^13*a1*b1^4-754/3*I*T^2*X^3*b3*b2*a2-124/3*I*T*X^4
*a2^2*b2^2*b1-3589/16*I*T*X^4*a1^2*b1^2*b2-685/6*I*T*X^4*a1^2*b1^2*b3-11/5*I*T
*X^5*a2^2*a1*b2-51/5*I*T*X^5*a2*b2^2*b1-2573/48*I*T*X^4*a1^3*b1*a2-14147/144*I
*T*X^4*a1*b1^3*a2+4181/120*I*T*X^5*a1*b1*a2^2-429/20*I*T*X^5*a1*b1*b2^2+56/15*
I*T*X^5*a2*b1*a3^2-56/5*I*T*X^5*b1*a2*b3^2+24/5*I*T*X^5*b2*a1*a3^2+32/3*I*T*X^
5*a1*b2*b3^2+394/3*I*T^3*X^3*a1*b2*a2^2-578/9*I*T^3*X^3*b1*a2*b2^2-32/9*I*T^3*
X^3*a2*b2*a3^2+32/9*I*T^3*X^3*b3^2*b2*a2-719/4*I*T^3*X^3*a1*b1*a2^2-619/3*I*T^
3*X^3*a1*b1*b2^2-28*I*T^2*X^2*a1^3*a2*b2^2-32*I*T^2*X^2*a1^2*b1*b2^3+156*I*T^2
*X^2*a1*b1^2*a2^3-104/3*I*T^2*X^2*b1^3*b2*a2^2+832/637875*I*T^12*X^5*b3*a1*b1+
4/3*I*T*X^4*a1^3*a3*b3+28/3*I*T*X^4*b1*a1^2*a3^2-32/3*I*T*X^4*a1^2*b1*b3^2-24*
I*X*T*a1^5*b1^2*b2-968/9*I*X*T*a1^3*b1^4*b2-688/9*I*X*T*b1^3*a1^4*a2+64*I*X*T*
b1^5*a1^2*a2-224/9*I*X*T*a1^6*b1*a2+344/9*I*X*T*a1*b1^6*b2-64/9*I*X*T*a1^6*b2*
a2-32/9*I*X*T*b1^6*b2*a2+4*I*T*X^5*b2*a2^2*a3-112/15*I*T*X^5*a2*b2^2*b3-8/15*I
*T*X^5*a2^2*a3*b3+8/5*I*T*X^5*b2^2*a3*b3+1735/8*I*T^4*X^3*a1*b3*b2-16603/16*I*
T^4*X^3*b1*b3*a2-484/315*I*T^8*X*a1^2*a2*b2^2-76/63*I*T^8*X*a2*b1^2*b2^2-8/315
*I*T^8*X*b2^3*a1*b1-238*I*T*X^2*a1^4*b1^2*b2+20/3*I*T*X^2*b1^3*a1^3*a2-188*I*T
*X^2*b2*a1^2*b1^4+66*I*T*X^2*a1*b1^5*a2-32/3*I*T*X^3*a1*b1*b2^4-158/3*I*T*X^3*
a1^3*b1*a2^2-266/3*I*T*X^3*a1^3*b1*b2^2-554/9*I*T*X^3*b1^3*a1*a2^2-46*I*T*X^3*
a1*b1^3*b2^2-118/3*I*T*X^3*a1^4*b2*a2+970/9*I*T*X^3*b1^4*b2*a2-1244/9*I*T*X^3*
b1*a2*a1^4-2770/9*I*T*X^3*a1^3*b1^2*b2+766/9*I*T*X^3*a1^2*b1^3*a2-180*I*T*X^3*
a1*b1^4*b2+1795/16*I*X*T*b1*a3*a2^2-91/16*I*X*T*b1*a3*b2^2-217/4*I*X*T*a1*b3*
a2^2+23/4*I*X*T*a1*b3*b2^2+2007/16*I*X*T*a3^2*a1*b1+1363/16*I*X*T*a1*b1*b3^2+
256/945*I*T^2*X^7*a1^3*b3*b1+128/105*I*T^2*X^7*a1*b3*b1^3-106057/144*I*T^4*X^3
*b1*a3*b2+28961/72*I*T^4*X^3*a1*a3*a2+64/1215*I*T^6*X^7*b2*a1^3*b1-832/6075*I*
T^6*X^7*b2*a1*b1^3-304/3*I*T^3*a2*a1*b1*b3^2-16/3*I*T^3*a2*a1*b1*a3^2-64/105*I
*T^3*X^7*a1^2*a3*b3+14*I*X*T*a1*a3^2*b3-33*I*X*T*b1*a3*b3^2+158/105*I*T*X^7*a3
*a1^2*b2+590/63*I*T*X^7*a3*b1^2*b2+346/63*I*T*X^7*b3*a1^2*a2-358/105*I*T*X^7*
b3*b1^2*a2+64/45*I*T*X^7*a3^2*a1*b1+64/45*I*T*X^7*a1*b1*b3^2-7649/16*I*T^2*X*
a1^2*a3*b1^2-17*I*a2*b2*a1^2*b1*a3-32*I*a1*b1^2*b2*a2*b3-17312/2338875*I*T^12*
X^5*b2*a1*b1-8*I*T^4*a2*b2*b1^3*a3-8/9*I*T^4*a1^3*b2*a2*b3-16/45*I*X^6*a3*b2*
a2*b3-277/15*I*X^5*a2*b2*a1^2*b1+40/9*I*T^2*X^3*a1^4*b1^2*a3+40/9*I*T^2*X^3*a1
^2*b1^4*a3-32/9*I*T^2*X^3*a1^5*b3*b1+32/9*I*T^2*X^3*a1*b3*b1^5-1984/45*I*T^6*X
^2*a1^4*b1*b2-2608/45*I*T^6*X^2*a1^2*b1^3*b2+32/15*I*T^6*X^2*a2^2*a1^2*b1^2+
128/45*I*T^6*X^2*b2^2*a1^2*b1^2+128/893025*I*T*X^15*b2*a1*b1^2+104/15*I*T^6*X*
a2^3*b1*b2+8/15*I*T^6*X*a2*b1*b2^3+8/3*I*T^4*a1*b1*a2^3*b2+8/3*I*T^4*a1*a2*b1*
b2^3+3517/60*I*T^2*X^7*b2*a1*b1-95/2*I*T^2*X^7*b3*a1*b1-8/315*I*T^4*X^8*a1*a2*
b2^2+356/945*I*T^4*X^8*a2^2*b1*b2-8/15*I*T^4*X^5*a1^2*a2*b2^2-16/45*I*T^4*X^5*
b2^3*a1*b1+184/45*I*T^4*X^5*a2*b1^2*b2^2+940/9*I*T^4*b1*a3*a1^3*b2-52/3*I*T^4*
a2*a1^2*b1^2*a3-668/9*I*T^4*a1*a3*b1^3*b2-452/9*I*T^4*a1^3*b3*b1*a2+184/3*I*T^
4*b2*a1^2*b1^2*b3+1156/9*I*T^4*a1*b3*b1^3*a2-1184/135*I*T^6*X^2*a1^3*b1^2*a2-\
2504/45*I*T^6*X^2*a1*b1^4*a2-2/3*X*T^3*a2^4*a3-2/3*X*T^3*b2^4*a3+116/35721*T^3
*X^14*a1*a3-1/3675*T^3*X^14*b1*b3+314/40186125*T^3*X^18*a1*a2+848/120558375*T^
3*X^18*b1*b2+59/297675*T*X^14*a1^2*a2^2-17/297675*T*X^14*a1^2*b2^2-37/297675*T
*X^14*a2^2*b1^2-11/99225*T*X^14*b1^2*b2^2-166/4465125*T*X^15*a2*b2^2+20/3*X^2*
a1^3*b3*b1*b2*a2+12*X^2*a1*b3*b1^3*b2*a2-4579/270*T^7*X^3*a1^5-207470909/
8164800*T^9*X^6*a1^2+238149929/2332800*T^9*X^6*b1^2-234053/68040*T^9*X^6*a2^2+
93073/37800*T^9*X^6*b2^2+74/45*T^5*a1^3*a2^3+347/45*T^5*b1^3*b2^3+239/2*T^3*X^
2*a3^2+389/3*T^3*X^2*b3^2-565/3*X*T^3*a3^3+1657/60*T^5*a3*a1^5+10073/180*T^5*
b3*b1^5+1495813/5760*T^5*X^5*a1^3+2/105*T^7*X^4*a2^4-2/189*T^7*X^4*b2^4+3713/
127575*T^9*X^6*a3^2+8168/127575*T^9*X^6*b3^2+2404/13395375*T^7*X^12*a2^2-256/
178605*T^7*X^12*b2^2+23923/893025*T^7*X^11*a1^3-556/33075*T^7*X^7*a1^5-1/8505*
T*X^12*a1^6+13/127575*T*X^12*b1^6-46057/10206*T^9*X^4*a1^4+5649961/204120*T^9*
X^4*b1^4-893/4050*T^9*X^5*a1^3+3713/42525*T^9*X^5*a2^3-47/3*T^3*a1^2*b2^4-47/3
*T^3*b1^2*b2^4+795/16*T^3*X^3*a2^3+127/133953750*T*X^20*a1^2+667/267907500*T*X
^20*b1^2+6*T^3*a1^2*a2^4+76/3*T^3*a2^4*b1^2+217/72*a1^6*b3+61/9*b1^6*b3-6535/
576*a1^6*b2+4795/576*b1^6*b2-23/77358290625*T^20*X^8*b1-1744/2088673846875*T^
18*X^10*b1+17/15471658125*T^16*X^12*b1-4973/5953500*T^2*X^16*b3-25351/7938000*
T^6*X^14*b1+20131/571536000*T^4*X^16*b1-211/874800*T^4*X^16*b2-296861/
2571912000*T^2*X^18*b1-5317/64297800*T^2*X^18*b2-16/135*T^6*a2*b2*a1^3*b1^2-28
/135*T^6*a2*b2*a1*b1^4-22*T^2*b2^2*a1^2*b1*a2^2+10*T^2*a1*b1^2*b2*a2^3-14*T^2*
a1*b1^2*a2*b2^3-10*X^2*a1*b1^2*a2*b2^3-70/3*X^3*a1*b1*b2^2*a2^2+14*X^2*a1*b1^2
*b2*a2^3-2*X*T*a2*b2^2*a3^2+2*X*T*a2*b2^2*b3^2-4*X*T*b2^3*a3*b3-4/66976875*T^5
*X^17*a1^3+206719/1403325*T^11*X^3*a1^3-2/15*T*X^5*a2^5-188/297675*T^3*X^14*a1
^4+4/6075*T^3*X^14*b1^4-8/30375*T^5*X^11*a1^5-8/93555*T^13*X^4*a3^2-8/93555*T^
13*X^4*b3^2+99349/240*T^5*a1*a2^3-397029/320*T^5*b1*b2^3-3823/765450*T^3*X^12*
a1^4-34393/765450*T^3*X^12*b1^4-704/637875*T^6*X^11*a1^2*b1*a2-32/70875*T^6*X^
11*a1*b1^2*b2+176/1913625*T^6*X^12*a3*a1*b1+887/18*T^4*X^5*a1*b2*a2^2-1037/15*
T^4*X^5*a2*b2^2*b1-8/382725*T^6*X^12*a2*b2*a1+1124/1913625*T^6*X^12*a2*a1*b1+
235/18*T^6*X*a1^4*b1*a2+5956/27*T^6*X*a1^2*b1^3*a2-20209/135*T^6*X*b2*a1^3*b1^
2+4507/30*T^6*X*b2*a1*b1^4-28/27*T^4*X^3*a3*a1^4*b1+196/27*T^4*X^3*a3*a1^2*b1^
3+412/27*T^4*X^3*b3*a1*b1^4-3118/27*T^4*X^3*a1^4*b1*a2-383/3*T^4*X^3*a1^2*b1^3
*a2-82/9*T^4*X^3*b2*a1^3*b1^2-1945/27*T^4*X^3*b2*a1*b1^4-1058/27*T^4*X^3*a2^2*
a1^3*b1-122/9*T^4*X^3*a2^2*a1*b1^3+632/27*T^4*X^3*a2*b2*a1^4-292/27*T^4*X^3*a2
*b2*b1^4+18*T^4*X^3*b2^2*a1^3*b1+34/27*T^4*X^3*b2^2*a1*b1^3+3036797/1280*T^6*X
^2*a2*a1*b1+6054401/2880*T^6*X^2*a3*a1*b1+2287/90*T^4*X^5*a1*b2^3-217/5*T^4*X^
5*a2^3*b1-127691/288*T^4*X^4*b1*a1^4-197785/432*T^4*X^4*a1^2*b1^3+8/1913625*T^
6*X^12*a2^2*b1-64/382725*T^6*X^12*b2^2*b1+512/382725*T^6*X^12*b2*a1^2+287/45*T
^6*a1^4*b1^2*b2-1999/135*T^6*a1^2*b1^4*b2+2/3*T^6*a1^4*b1^2*b3-2/27*T^6*a1^2*
b1^4*b3-1901/140*T^4*X^7*b2*a1-273691/1890*T^4*X^7*b1*a2-464927/7560*T^4*X^7*
a1*b3+584729/15120*T^4*X^7*b1*a3+1547/54*T^6*X*b1^5*a2-6569/270*T^6*X*b2*a1^5-\
3422/165375*T^10*X^7*a2*b3+166/99225*T^10*X^7*b2*a3-371/3*T^4*X^3*b1^5*a2+125/
3*T^4*X^3*b2*a1^5-8*T^4*X^3*a3*b1^5+28/27*T^4*X^3*b3*a1^5-45787/45*T^6*X^3*a2*
b3+1556/9*T^6*X^3*a3*b2+679949/1280*T^6*X^2*a1^2*b2+21086713/5760*T^6*X^2*b2*
b1^2+1234423/960*T^6*X^2*a1^2*b3+1743829/288*T^6*X^2*b3*b1^2-2*X*T*a2^3*a3^2+2
*X*T*a2^3*b3^2-496/2835*I*T^9*X*a1*b1^4*b2+64/315*I*T^9*X*b1*a2*a1^4+854/15*I*
T^5*X^3*a2^2*a1*b2-6022/45*I*T^5*X^3*b1*a2*b2^2-32/45*I*T^4*X^5*a1^3*b3*b1+224
/45*I*T^4*X^5*a1^2*a3*b1^2-1472/135*I*T^4*X^5*a1*b3*b1^3+4217/6*I*T^2*X*a1^4*
b1^2*a2-607/6*I*T^2*X*a1^2*b1^4*a2+16/3*I*X*T*a1^5*b1^2*b3-64/9*I*X*T*b1^3*a1^
4*a3-16*I*X*T*a1^3*b1^4*b3+64/3*I*X*T*b1^5*a1^2*a3+80/9*I*X*T*a1*b1^6*b3+400/9
*I*T*X^2*b1^3*a1^3*a3-12*I*T*X^4*b2*a1*a2^3-16/3*I*T*X^3*a1^4*a3*b3-32/3*I*T*X
^3*a1^3*b1*b3^2-64/9*I*T*X^3*a1*b1^3*a3^2-160/9*I*T*X^3*a1*b1^3*b3^2+16/3*I*T*
X^3*b1^4*a3*b3-736/8505*I*T^9*X*a1^3*b1^2*b2-1984/8505*I*T^9*X*a1^2*b1^3*a2+8/
9*I*T*X^3*a2*a1^4*b3-160/9*I*T*X^3*a1^4*a3*b2+280/9*I*T*X^3*b1^4*b3*a2+208/9*I
*T*X^3*b1^4*a3*b2+32/3*I*X*T*b1^5*a1*a2^2-32/3*I*X*T*a1^5*b1*b2^2+8/3*I*T*X^2*
a2^2*b2*b1^4-64/3*I*T*X^2*a1*a2^3*b1^3-8*I*T*X^2*a2^2*a1^4*b2-40/3*I*T*X^3*a2^
2*a1^3*b2-176/3*I*T*X^3*b1^3*a2*b2^2+104/3*I*T*X^3*b2^3*a1*b1^2-32/3*I*T*X^3*
b1^2*b2^3*a2-32/3*I*T*X^3*a2^3*b1^2*b2+17/2*I*X*b3*a1*b1*a2^2+15/2*I*X*b3*a1*
b1*b2^2+293/16*I*X*a1^2*b1*b3*a2+131/16*I*X*a3*a1^2*b1*b2+159/4*I*X*a1*a3*b1^2
*a2-171/4*I*X*b3*a1*b1^2*b2+23*I*X*b2*a1^2*a3*b3+I*X*b2*b1^2*a3*b3-2*I*X*a1*b3
*b2*a2^2+6*I*X*a1*a3*a2*b2^2+9*I*X*b1*a3*b2*a2^2+5*I*X*b1*b3*a2*b2^2-8*I*X*T*
a3*a1^2*b2^3-16*I*X*T*a1^2*a2^3*b3-8*I*X*T*b2^3*b1^2*a3+16/3*I*T*X^4*a1*a3*b2^
3+38/3*I*T*X^4*a1^2*a2^2*b3+8/3*I*T*X^4*b2*a1^2*a3^2+8/3*I*T*X^4*b2*a1^2*b3^2-\
8/3*I*T*X^4*b2*b1^2*a3^2+8/3*I*T*X^4*b2*b1^2*b3^2-688/9*I*X*T^3*a2^2*a1^3*b2-\
280/9*I*X*T^3*b1^3*a2*b2^2+64/3*I*X*T^3*b2^3*a1*b1^2-72*I*X*T^3*b1*a1^2*a2^3-\
32/3*I*X*T^3*a1^2*b2^3*a2-32/3*I*X*T^3*a1^2*a2^3*b2-28*I*T*X^2*b1*a2^2*a1^4-52
*I*T*X^2*b1*a1^4*b2^2+248/3*I*T*X^2*a1^2*b1^3*b2^2-136*I*T*X^2*a1^2*b1^3*a2^2+
212/3*I*X*T*b2^2*b1^3*a3+172/3*I*X*T*a2^2*b1^3*a3+68/3*I*X*T*b2^2*a1^3*b3-44/3
*I*X*T*a2^2*a1^3*b3-82/3*I*T*X^4*b3*b1^2*a2^2-2/3*I*T*X^4*b3*a1^2*b2^2+62/3*I*
T*X^4*b3*b1^2*b2^2+37/9*I*T*X^4*a1^3*a2*b3+206/9*I*T*X^4*b1^3*a2*a3+3*I*T*X^4*
a1^3*a3*b2-8/3*I*T*X^4*b1*b3*b2^3+8/3*I*T*X^4*a1*a2^3*b3+32/3*I*T^3*X^2*b1*a3*
a2^3+32/3*I*T^3*X^2*a1*a3*b2^3-28/3*I*T^3*X^2*a1^2*a2^2*b3+356/3*I*T^3*X^2*b3*
b1^2*a2^2-220/3*I*T^3*X^2*b3*a1^2*b2^2-268/3*I*T^3*X^2*b3*b1^2*b2^2+68/135*I*T
*X^8*b1*a3*a1^3+2012/945*I*T*X^8*a1*a3*b1^3+2786/15*I*T^5*X^4*a1*a2*b3-2509/15
*I*T^5*X^4*a1*a3*b2-7273/45*I*T^5*X^4*b1*a2*a3-1874/5*I*T^5*X^4*b1*b3*b2-160/
27*I*T^3*X^4*b1^3*b3*b2+752/27*I*T^3*X^4*a1^3*a2*b3-944/27*I*T^3*X^4*b1^3*a2*
a3-1888/27*I*T^3*X^4*a1^3*a3*b2-6827/3360*X^8*a1*a2*b3+291/224*X^8*a1*a3*b2+
769/20160*X^8*b1*a2*a3+25357/20160*X^8*b1*b3*b2+8/27*T^4*X^3*a1*b1^7+8/27*T^4*
X^3*a1^7*b1-8/27*T^4*X^3*a1^3*b1^5-8/27*T^4*X^3*b1^3*a1^5-28/45*T^4*X^5*a1^5*
b2+106/45*T^4*X^5*b1^5*a2-5/9*T^4*X^4*a1^6*b1+61/9*T^4*X^4*a1^4*b1^3-23/9*T^4*
X^4*b1^5*a1^2-11/27*T^4*X^4*b1^7-4*X*T*b2*a2^2*a3*b3-10/3*X*a1^4*b1^2*b2*a3+15
*X^2*b2^2*a1^3*b1*a2-31/3*X^2*a1*a2*b1^3*b2^2-20*X^2*a1*b1^4*a2*b3-2*X^2*a1^2*
b1^3*a2*a3+8/3*X^2*a1*a3*b1^3*b2^2-4*X^2*a2*b2*b1^4*a3+16/3*X^2*b1*a3*a1^3*b2^
2-28/3*X^2*a1*b1^3*a2^2*a3+16/3*X^2*a1^4*a3*b2*a2-12*X^2*a1^3*b1*a2^2*a3+9*X^2
*a1*b1^4*b2*a3-4*X^2*a1^2*b1^3*b2*b3-4/3*X^2*a1^3*b1^2*b2*a3-62/3*X^2*a1^3*b1^
2*a2*b3-5*X^2*a1^4*b1*b2*b3-4*X^2*b1*a2*a1^4*a3+3/8*X^2*b3^3-481/120*X^5*a1*b1
*a3^2-1589/120*X^5*a1*b1*b3^2-17/30*X^5*b1^2*a3*b3-49/5*X^5*a1^2*a3*b3+781/160
*X^6*a3*b2*a2+8279/1280*X^6*a1*b2*a2+149/480*X^6*a1*a3*b3-257/120*X^6*a2*a3*b3
-168767/46080*X^6*a1*b1*a2+186857/23040*X^6*a1*b1*a3-1411/64*X^3*a1*b1*a3^2-\
2159/64*X^3*a1*b1*b3^2-879307/1152*T^2*X^3*a1^3*b1+531893/1152*T^2*X^3*a1*b1^3
+54407/48*T^2*X^2*a1^4*b1+587*T^2*X^2*a1^2*b1^3+1240421/960*T^2*X^5*a1*b1+3553
/40*T^2*X^5*b2*a2-228/5*T^2*X^5*a3*b3-3107227/8192*T^2*X^4*a1^2*b1+64589957/
8192*T^4*X^2*a1^2*b1+15325519/1536*T^4*X*a1^3*b1+9162319/1536*T^4*X*a1*b1^3+
1746789/4096*T^2*X^2*a1^2*b1-55557823/12288*T^2*X*a1^3*b1-38698687/12288*T^2*X
*a1*b1^3-2798995/1536*T^2*a2*a1^3*b1-308593/512*T^2*a2*a1*b1^3-672371/512*T^2*
b2*a1^2*b1^2+55439/96*T^4*a1*a3*b3+13787/16*T^2*X^3*b2*a2-49/2*T^2*X^3*a3*b3+
144397/96*T^4*X*b2*a2-1159/12*T^4*X*a3*b3+918127/768*T^4*a1*b2*a2-445/32*X^2*
a3*b2*a2+593/72*X^3*a3*a1^4*b1+7/4*X^3*a3*a1^2*b1^3+149/18*X^3*b3*a1^3*b1^2-\
131/18*X^3*b3*a1*b1^4-1469/16*T^2*X^2*b1^5-16739/90*T^2*X^6*b2+85*T^2*X^6*b3-\
22705619/73728*T^2*X^4*b1^3-41/3*X*T^3*a2^5-2635793/136080*T^9*X^4*a1*a3+
11849207/544320*T^9*X^4*b1*b3+58/3*X*T^3*a2^3*b2^2+33*X*T^3*a2*b2^4+169306159/
24576*T^4*X^2*b1^3+221021/1536*T^2*b2*a1^4+905029/768*T^2*b2*b1^4-7951/160*X^5
*a1*b2+2857/640*X^5*b1*a2-16241/480*X^5*a1*b3-1813/192*X^5*b1*a3-6616027/4096*
T^2*X^2*b1^3-883549/256*T^4*b1*a2^2+63557/24*T^4*b2^2*b1-136621/384*T^4*b1*a3^
2+660367/384*T^4*b1*b3^2+10607/8*T^2*X^4*b2-337/6*T^2*X^4*b3-1817/2*T^4*X^2*b3
+585/64*X^2*b3*a2^2+335/64*X^2*b3*b2^2+3/8*X^2*b3*a3^2+2887/384*X^2*b1^3*a1^4+
1541/384*X^2*a1^6*b1-555/128*X^2*b1^5*a1^2+485/72*X^3*a3*b1^5+7/3*X^3*b3*a1^5+
1771/576*X^3*b1^5*a2-281/24*X^3*b2*a1^5-5/72*X^4*a1^4*b3+5237/576*X^4*b1^4*b3+
1537/288*X^4*b2*a1^4+1481/96*X^4*b2*b1^4-3011/384*X^2*b1^7-32/4725*X^12*b1*b3^
2-358181/576*T^4*a1^4*b2+446159/144*T^4*b2*b1^4-235721/672*T^7*a1^2*a2^2-\
840953/1680*T^7*a1^2*b2^2+13431763/10080*T^7*a2^2*b1^2+10907219/10080*T^7*b1^2
*b2^2-152/120558375*T^9*X^13*a1^3+1957/255150*T*X^13*a1^3+15053/2520*T^6*X^7*
a1*b3-2007619/45360*T^6*X^7*b1*a3-1/2025*T*X^13*a1^5-8/4219543125*T^3*X^22*a1^
2-8/1406514375*T^3*X^22*b1^2-125/8*T*a2^3*a3+159/8*T*b2^3*b3-437/595350*T*X^14
*a1^4-1601/595350*T*X^14*b1^4+2/567*T*X^9*a1^7-112529/285768000*T*X^16*a1^2+
599/1701000*T*X^16*b1^2-115273/107163000*T*X^15*a1^3+2/25515*T^3*X^13*a2^3+
160073/544320*T*X^10*a1^4+1574369/1360800*T*X^10*b1^4+383/12*T^5*X^2*a2^4+182/
3*T^5*X^2*b2^4+1447/3780*T*X^8*a1^6+71/378*T*X^8*b1^6-52471/198450*T^7*X^8*a1^
4-43549/198450*T^7*X^8*b1^4-4/99225*T^3*X^14*a3^2-4/42525*T^3*X^14*b3^2+8*T*a2
^2*a3^2+99/4*T*a2^2*b3^2-67/2*T*b2^2*a3^2+3/4*T*b2^2*b3^2-531/8*T*b2*a2^2*b3+
565/8*T*a2*b2^2*a3+479/1428840*T*X^16*a1*a2+1793/1984500*T*X^16*b1*b2+11981/
3969000*T*X^15*a1*b1^2-296/13395375*T^15*X^3*a2^2*a1-1096/29469825*T^15*X^3*b2
^2*a1-10/567*T*X^9*a1^5*b1^2-166/8505*T*X^9*a1^3*b1^4+142/8505*T*X^9*a1*b1^6+4
/1215*T^4*X^9*a3*a1*b1*a2+88/8505*T^4*X^9*b3*a1*b1*b2-136/945*T^7*X^4*a2^2*b2^
2+41/2*T*X^4*a2^2*b2^2+32/5775*T^11*a1*a2*b2*b3-152/51975*T^11*a2*a3*b1*b2-848
/7016625*T^13*X^5*a2*b2*b1-16/4725*T^5*X^7*b2*a3*b3-79/3*X*T^3*a1^2*a2*a3^2+55
/3*X*T^3*a1^2*a2*b3^2+13*X*T^3*a2*b1^2*a3^2+35*X*T^3*a2*b1^2*b3^2+26/135*T^4*X
^6*b2^3*a1^2+2/27*T^4*X^6*b2^3*b1^2+1339/18900*X^11*b1^2*b2*a2+273/5*T^2*X^5*
a2*b3-161/10*T^2*X^5*b2*a3-7/300*X^11*a1^2*b2*a2-245645/288*T^4*b1*a2*a1^3+
10577/18*T^4*a1*a2*b1^3-74867/60*T^2*X^5*a1*b2+319227/320*T^2*X^5*b1*a2+4627/
40*T^2*X^5*a1*b3+2093/240*T^2*X^5*b1*a3+32/45*T^2*X^5*a1^3*b1^5+32/45*T^2*X^5*
b1^3*a1^5-428/189*T^2*X^7*b1^5*a2+808/945*T^2*X^7*b2*a1^5-322/135*T^2*X^6*b1^3
*a1^4+254/135*T^2*X^6*a1^6*b1+14/9*T^2*X^6*b1^5*a1^2-2974/14175*T^10*X*a1^5*b1
+3692/8505*T^10*X*b1^3*a1^3-94/14175*T^10*X*a1*b1^5+8/42525*T^10*X^2*a2^2*b1^3
+304/42525*T^10*X^2*b2^2*b1^3-2/315*T^10*X^2*a1^4*b3+22/6075*T^10*X^2*b1^4*b3+
45245/32*T^4*X*a1^5*b1+131713/288*T^4*X*b1^5*a1+348325/384*T^4*X^2*a1^4*b1+
46573/48*T^4*X^2*a1^2*b1^3+249/32*T^4*X^2*a1^4*b2+82001/192*T^4*X^2*b1^4*b2+
3121/576*X^3*a1^4*b1*a2+2597/48*X^3*a1^2*b1^3*a2-10657/288*X^3*b2*a1^3*b1^2+
5851/288*X^3*b2*a1*b1^4+1205/192*X^4*a2*a1^3*b1+25301/576*X^4*a2*a1*b1^3-12949
/96*X^4*b2*a1^2*b1^2+15047/576*X^4*a3*a1^3*b1-11957/576*X^4*a3*a1*b1^3+1473/64
*X^4*a1^2*b3*b1^2+2993/120*X^5*a3*a1^2*b1+27041/960*X^5*b3*a1*b1^2-9359/960*X^
5*a1^2*b1*a2-28913/256*X^5*b2*a1*b1^2-9567/32*T^2*a1*a3*b3-2116173/1024*T^2*a2
*a1*b1-1249/8*T^2*a2*a3*b3-39313/16*T^2*X*b2*a2-967/2*T^2*X*a3*b3-261943/256*T
^2*a1*b2*a2-5819/192*X*a3*a1^4*b1+1241/24*X*a3*a1^2*b1^3-631/32*X*b3*a1^3*b1^2
+2383/48*X*b3*a1*b1^4-1265/384*X*a1^4*b1*a2-11765/96*X*a1^2*b1^3*a2+28477/192*
X*b2*a1^3*b1^2+11143/192*X*b2*a1*b1^4-67973/512*X^2*b2*a1^2*b1^2+7373/128*X^2*
a1^2*b3*b1^2-17413/768*X^3*a1^2*b1*a2-87/512*X^3*b2*a1*b1^2-48947/720*T^2*X^6*
a1*a3*b2+25633/720*T^2*X^6*a1*b3*a2-13553/1440*T^2*X^6*b1*a2*a3+9107/160*T^2*X
^6*b1*b3*b2+592/225*T^5*X^5*a1^3*b3*b1+1312/675*T^5*X^5*a1*b3*b1^3-3629/51975*
T^11*X^3*b3*a1*b1+19372/6237*T^11*X^3*b2*a1*b1-16/945*T^3*X^7*b2^3*a1*b1+307/
20*T^5*a2*a3*b1*b2-33*T^5*a1*a2*b2*b3-224/3*T^5*a1*b2*a3*b3+2639/10*T^5*b1*a2*
a3*b3+2/315*T^3*X^13*b3*a1*b1+16/2679075*T^3*X^15*b3*a1*b1-16/535815*T^3*X^15*
a2*b2*b1+5107/36*T^3*a1^3*a2^3-10355/36*T^3*b1^3*b2^3-128/105*I*T^7*b3*a1*b1*
b2*a2+32/567*I*T^9*X^2*a1*b1^2*b2*a2-832/675*I*T^5*X^6*a2*b2*a1*b1^2-16/5*I*T^
5*X^2*a1*b1^2*a3*b3+64/315*I*T^7*X^2*a2*a1*b1*b2^2-256/945*I*T^3*X^8*a1*b1^2*
b2*a2-256/27*I*T^6*X^2*a2*b2*a1^3*b1-1408/135*I*T^6*X^2*a2*b2*a1*b1^3+12*I*T^2
*X^5*a2^2*a1*b1*b2-8*I*T^2*a2^2*a1*b1*b2*a3-16*I*T^2*a2*a1*b1*b2^2*b3-352/135*
I*T^6*X^3*a2*b2*a1^2*b1-116*I*T^2*X^3*a2^2*a1*b1*b2+284/3*I*T^4*X*a2^2*a1*b1*
b2+3229/3*I*T^4*X*a2*b2*a1^2*b1+32/3*I*T^3*X^2*b1*a3*a2*b2^2-16/3*I*T^3*X^2*a1
*a2*b2^2*b3-16/3*I*T^3*X^2*a2^2*b1*b2*b3-512/3*I*T^3*X^2*a3*a1*b1*a2^2+176/3*I
*T^3*X^2*a3*a1*b1*b2^2-32/3*I*T^3*X^2*a1^2*a2*a3*b3+462*I*T^3*X^2*a1*a3*b1^2*
b2-112/3*I*T^3*X^2*a1^2*a2*b1*a3-770*I*T^3*X^2*a1*a2*b1^2*b3-256/3*I*T^3*X^2*
a1^2*b1*b3*b2-392/15*I*T^5*b3*a1*b1*b2*a2+832/3*I*X*T^3*a1*a2*a3*b3+508/3*I*X*
T^3*b1*b2*a3*b3+12517/2880*X^5*a3*b1^3-53/20*X^5*b3*a1^3+127687/3840*X^5*b1^3*
a2+247/64*X^5*b2*a1^3-70861/1024*T^2*b2*a1^2+363859/512*T^2*b2*b1^2-1113/16*T^
2*b2*a3^2+1125/16*T^2*b2*b3^2+534989/256*T^2*b1*a2^2-151589/128*T^2*b2^2*b1+
449/64*X*a3*b1^5+541/96*X*b3*a1^5-3381/8*T^2*X^2*b2+6979/4*T^2*X^2*b3+7517/384
*X*b1^5*a2-4661/96*X*b2*a1^5+16965/512*X^2*a1^4*b1-8211/256*X^2*a1^2*b1^3-\
14387/4608*X^3*b1^3*a2-293321/1152*X^3*b2*a1^3-33387/512*X^2*b1^5-2937/8*T^5*
a1*a2*b2^2+438109/960*T^5*a2^2*b1*b2+814/42525*T^5*X^9*a1^3*b1^2-3263/42525*T^
5*X^9*a1*b1^4+225397/192*T^5*a1^2*b1*b3+167605/192*T^5*a1*a3*b1^2-627769/
196465500*T^17*X*a1*b1^2-199/8505*T^5*X^9*a1^5+55511/96*T^5*a1^3*a3-73507/144*
T^5*b1^3*b3-169/1964655*T^17*X^2*a2^2-2302/9823275*T^17*X^2*b2^2-107111/
589396500*T^17*X*a1^3-429613/138600*T^11*X^4*a2^2+116267/149688*T^11*X^4*b2^2+
143/15*T^5*X*a3^3+4/135*T^6*X^3*a3*b2*a2^2+44/135*T^6*X^3*b3*a2*b2^2+29/36*T^8
*X^2*a3*b2*a2-202/105*T^8*X^2*a2*a3*b3-191/30*T^4*X^6*a1*a3*b3-10197/64*T^4*X^
6*a1*b1*a2-199169/2160*T^4*X^6*a1*b1*a3+8/75*T^6*X^5*a1^2*a3*b3+16/225*T^6*X^5
*b1^2*a3*b3+4799/450*T^6*X^5*a2*b2*a1^2+27233/1350*T^6*X^5*b1^2*b2*a2-20759/
1350*T^6*X^5*a1*b1*b2^2-1471/1350*T^6*X^5*a1*b1*a2^2-23308/637875*T^10*X^6*a1*
b2*a2-178/467775*T^13*a2^2*b1*b2+4/93555*T^13*a1*a2*b2^2+4/9*T*X^3*a1*b1^8+8/9
*T*X^3*a1^5*b1^4+32/27*T*X^3*a1^3*b1^6-4259/135*T^3*X^6*a3^2-1658/135*T^3*X^6*
b3^2+3541/467775*T^11*X^4*a3^2+12682/467775*T^11*X^4*b3^2-6784/15*T^5*X^2*a3^2
-1154/15*T^5*X^2*b3^2-131/42525*T^3*X^12*a3^2-62/42525*T^3*X^12*b3^2-14/9*T^3*
X^6*a2^4-154/135*T^3*X^6*b2^4+3637/42525*T^9*X^5*a1^5-99/5*T^5*X*a3*b3^2-\
123203/623700*T^11*X^4*a2*a3+596917/1871100*T^11*X^4*b2*b3-4/9*T^3*X^5*b2^4*a1
-2/22275*T^13*X*a2*a1^4-358/1403325*T^13*X*a2*b1^4-364/135*T^3*X^6*a2^2*b2^2-7
/9*T^3*X^7*a3*a2^2+463/189*T^3*X^7*a3*b2^2+1715/192*T^2*X^4*a2^2*b3+6023/64*T^
2*X^4*b3*b2^2+38/9*T^6*X*a1*a2*a3*b3-44/3*T^6*X*b1*b2*a3*b3-5761/135*T^6*X^3*
a1*b1*a2*a3+287/5*T^6*X^3*b3*a1*b1*b2-63683/288*X*T^3*a1^4*a3+5017/16*X*T^3*b1
^4*a3-11083/680400*T*X^12*a1*a3-10589/181440*T*X^12*b1*b3-38/127575*T^3*X^13*
a2*b2^2-2701/168*T^7*X*a1*a3^2-555403/2520*T^7*X*a1*b3^2-425/12*T^5*X^2*a2^2*
b2^2+1/5*T^5*X^2*a2^2*a3^2-1/5*T^5*X^2*a2^2*b3^2-1/15*T^5*X^2*b2^2*a3^2+1/15*T
^5*X^2*b2^2*b3^2-851/12*T^3*a1*a2^2*a3+5801/24*T^3*a1*a3*b2^2-52489/64*T^3*a2^
2*b1*b3-39725/192*T^3*b1*b2^2*b3-3418387/2560*T^5*X^2*a1^2*b1^2-281767/480*T^5
*X^2*a1^2*a2^2-4073/20*T^5*X^2*a1^2*b2^2-884347/480*T^5*X^2*a2^2*b1^2+107233/
96*T^5*X^2*b1^2*b2^2+1361/315*T*X^8*a1^4*b1^2+149/60*T*X^8*a1^2*b1^4-33141/64*
T^5*X^3*a3*a1^2-46579/40*T^5*X^3*a3*b1^2+3688/4465125*T*X^15*a2*b2*b1+26/
893025*T*X^15*b3*a1*b1+4/9*T*X^7*a1*a2^2*b2^2+449/165375*T*X^15*b2*a1*b1-16/
315*T*X^8*a2*b2^2*a3+26/315*T*X^8*b2*a2^2*b3+296/45*T^7*a1*b2*a3*b3-194/15*T^7
*b1*a2*a3*b3+9746/315*T^3*X^7*a2*a1^2*b1^2-33532/2835*T^3*X^7*b2*a1^3*b1-5492/
567*T^3*X^7*b2*a1*b1^3+1051109/12960*T^9*X*b3*a1*b1-16/315*T^9*a1*b2*a3*b3+8/
105*T^9*b1*a2*a3*b3-410952209/181440*T^9*X*b2*a1*b1-13/2*X*T^3*b3*b2*a2-202/
135*T^7*X^4*a1*a2*b2^2+1616/945*T^7*X^4*a2^2*b1*b2+41144/1403325*T^13*X^3*a2*
b2*b1-1997/6*X*T^3*b2*a3*b3-14303/1890*T^7*X^4*a1*a3*b1^2-37/45*T^7*X^4*a1^2*
b1*b3-248/105*T^7*X^3*a2^2*a1*b1^2+6968/945*T^7*X^3*b2^2*a1*b1^2-1616/405*T^7*
X^3*a2*b2*b1^3-2359957/3240*T^9*X*a2*b2*b1+6686953/7200*T^5*X^5*b2*a1*b1-151/5
*T^5*a1^2*b1*b2*a2^2-232/15*T^5*a1*b1^2*a2*b2^2+4216/1488375*T^7*X^11*b2*a1*b1
-4933/3780*T^7*X^4*a1*a2*b1^2+57497/1890*T^7*X^4*a1^2*b1*b2-214/99225*T^7*X^8*
a1*a3*b1^2-26/3675*T^7*X^8*a1^2*b1*b3-32/8505*T^7*X^7*b2*a1^3*b1-16/1575*T^7*X
^7*a2*a1^2*b1^2+416/42525*T^7*X^7*b2*a1*b1^3-13271/6075*T^9*X^5*a2*b2*b1-16118
/2835*T^9*X^5*b2*a1*b1+124/14175*T^9*X^5*b3*b2*a2+1993/9*T^3*X^3*b3*b2*a2+
249269/85050*T^9*X^5*b3*a1*b1+29/3*T^3*a2^2*a1*b1^2*a3-406/9*T^3*a1^3*b2*a2*b3
+160/3*T^3*a2*b2*b1^3*a3+59/3*T^3*b1*a1^2*b2^2*b3-313/3*T^3*b2^2*a1*b1^2*a3+
861/4*T^3*a1^2*b1*b2*a2^2-4259/12*T^3*a1*b1^2*a2*b2^2-65/3*T^3*b1*a1^2*a2^2*b3
+103/3*T*X^3*b1*a3*b3-249/2*T*X^3*b3*b2*a2+109*T*X^2*a1*a2*b2^2-6619/128*T*X^2
*a2^2*b1*b2-92228/42525*T^9*X^5*a3*b1^2-49901/3240*T^9*X^5*a1*b1^2-1471/42525*
T^9*X^5*a2*b2^2+505/18*T^3*X^3*a3*a2^2-2485/18*T^3*X^3*a3*b2^2+8/13395375*T*X^
20*a1*a2+37/22325625*T*X^20*b1*b2+86773/85050*T^9*X^5*a3*a1^2+9356/15471658125
*T^16*X^7*b2*a1-4736/3094331625*T^16*X^7*b1*a2+628/1326142125*T^18*X^5*a1*b2+
128/2210236875*T^18*X^5*b1*a2+4/3*X^2*a1^7*b1*a2+4/9*X^2*b1^3*a1^5*a2-20/9*X^2
*a1^2*b1^6*b2+20/9*X^2*a1^6*b1^2*b2+4/9*X^2*a1^3*b1^5*a2+4/3*X^2*a1*b1^7*a2+
1213889/3360*T^8*X*a1*b3+39580937/6720*T^8*X*b1*a3-8/297675*T^14*X^2*a1^2*b1^3
-244/467775*T^13*a1*a2^3+2/2673*T^13*b1*b2^3-15721/85050*T^3*X^10*a3^2+1063/
42525*T^3*X^10*b3^2-4/27*T*X^3*a1^9-61/6*T*X^4*a1*b1*a3*b3-88/297675*T*X^14*a1
*a2*b1*b2+14365/512*T^4*X^3*a1^3*b1-3743657/1536*T^4*X^3*b1^3*a1+445003/864*T^
4*X^3*a1^3*b2+1116613/3456*T^4*X^3*b1^3*a2-22/135*T^4*X^6*a1^2*b2*a2^2-8/27*T^
4*X^6*a2^3*a1*b1+2/27*T^4*X^6*b1^2*b2*a2^2+142/15*T^4*X^5*a1^4*b1*a2+56/9*T^4*
X^5*a1^3*b1^2*b2-76/45*T^4*X^5*a1^2*b1^3*a2+4/9*T^4*X^5*a1*b1^4*b2+1564/945*T^
2*X^7*a1^4*b1*a2-928/189*T^2*X^7*a1^2*b1^3*a2+3656/945*T^2*X^7*b2*a1^3*b1^2+
1088/945*T^2*X^7*b2*a1*b1^4-256/945*T^2*X^7*a2^2*a1*b1^3+136/945*T^2*X^7*a2*b2
*a1^4-152/945*T^2*X^7*a2*b2*b1^4+128/189*T^2*X^7*b2^2*a1^3*b1+64/135*T^2*X^7*
b2^2*a1*b1^3-688/42525*T^10*X^2*a3*a1^3*b1+32/14175*T^10*X^2*a3*a1*b1^3+116/
14175*T^10*X^2*a1^2*b3*b1^2+184/4725*T^10*X^2*a2^2*a1^2*b1+328/42525*T^10*X^2*
a2*b2*a1^3-32/14175*T^10*X^2*b2^2*a1^2*b1+280817/192*T^4*X^2*a2*a1^3*b1+74513/
64*T^4*X^2*a1^2*b1^2*b2+273253/192*T^4*X^2*a2*a1*b1^3+542/4725*X^10*a1*b1^2*b2
*a2-313475/1152*T^4*X^3*a1^2*b1*a2+1284517/576*T^4*X^3*a1*b1^2*b2+82/2025*X^10
*a1*a3*b1^2*b2+124/14175*X^10*a1^2*b1*a2*a3-544/14175*X^10*a1*a2*b1^2*b3+34/
14175*X^10*a1^2*b1*b3*b2-485/54*T^6*X^2*a3*a1^3*b1-913/54*T^6*X^2*a3*a1*b1^3-\
4919/90*T^6*X^2*a1^2*b3*b1^2-1561/180*T^6*X^2*a2^2*a1^2*b1+6929/90*T^6*X^2*a2*
b2*a1^3-12179/180*T^6*X^2*b2^2*a1^2*b1-112*I*X*T*a1^2*b1^2*b2*a3+6*I*X*T*a2*b2
^2*a1^2*b1+350*I*X*T*a2^2*a1*b1^2*b2+108*I*T*X^2*a3*a1*b1*a2^2-60*I*T*X^2*a3*
a1*b1*b2^2-32*I*T*X^2*a2^2*a1*a3*b3+5*I*T*X^2*a1*a3*b1^2*b2-32/3*I*T^3*X^2*a2^
2*a1*b2*a3+64/15*I*T^4*X^5*a1*a3*b1^2*a2-16/15*I*T^4*X^5*b3*a1*b1^2*b2+452/9*I
*T^4*X^3*a1^2*b1*b3*a2+380/9*I*T^4*X^3*a3*a1^2*b1*b2-1216/9*I*T^4*X^3*a1*a3*b1
^2*a2+304/9*I*T^4*X^3*b3*a1*b1^2*b2+112/45*I*T^4*X^5*a1^2*b1*b3*a2+128/45*I*T^
4*X^5*a3*a1^2*b1*b2+16*I*X*T*b1^3*b2*a3*b3-32*I*X*T*a1^2*b1*b3^2*a2+16*I*X*T*
b3^2*a1*b1^2*b2+32*I*X*T*b2*a1*b1^2*a3^2-416/945*I*T^8*X^3*a2*b2*a1^2*b1-70*I*
T^2*X^2*a2*b2*a1^3*b1+1558/3*I*T^2*X^2*a2*b2*a1*b1^3-8/3*I*T^5*X^2*a1*a3*b1^2*
b2+608/15*I*T^5*X^2*a3*a1^2*b1*a2-232/5*I*T^5*X^2*a1*a2*b1^2*b3+1376/15*I*T^5*
X^2*a1^2*b1*b3*b2-5023/3*I*T^3*X^2*a1*b1^2*b2*a2+190/3*I*T^3*X^2*a2*a1*b1*b2^2
+944/45*I*T^5*X^3*a1*a3*b2*a2-560/9*I*T^5*X^3*b1*b3*b2*a2-208/9*I*T^5*X^4*a1*
b1^2*b2*a2+128/45*I*T^5*X^4*a2*a1*b1*b2^2+13352/315*I*T^7*X*a1*b1*a2*a3-77*I*T
*X^2*a1^2*a2*b1*a3+38*I*T*X^2*a1*a2*b1^2*b3-94*I*T*X^2*a1^2*b1*b3*b2+80*I*T*X^
2*a2*b1^2*a3*b3-40*I*T*X^2*a1*a2*b2^2*b3-40*I*T*X^2*a2^2*b1*b2*b3-104/15*I*T*X
^6*a2*a1*b1*b2^2-32/45*I*T*X^6*a1^2*b1*b3*b2+26*I*T*X^6*a1*b1^2*b2*a2+296/45*I
*T*X^6*a1*a3*b1^2*b2+896/45*I*T*X^6*a1^2*b1*a2*a3+536/45*I*T*X^6*a1*a2*b1^2*b3
+608/14175*I*T^10*X*a2*b2*a1^2*b1+32/15*I*T^5*X*a2*a1^2*b1^2*b3+32/3*I*T^5*X*
a1^3*b3*b1*b2+928/45*I*T^5*X*a1*b3*b1^3*b2-168/5*I*T^5*X*a1*a2*a3*b3+976/15*I*
T^5*X*b1*b2*a3*b3-16*I*T^2*X*a2^2*b1*a3*b3+40*I*T^2*X*a2*b2*b1*a3^2+8*I*T^2*X*
a2*b2*b1*b3^2+16*I*T^2*X*b2^2*b1*a3*b3+32/3*I*T^3*X^2*a2*a1*b1*b3^2-32/27*I*T^
4*X^4*a2*b2*a1^3*b1+32/27*I*T^4*X^4*a2*b2*a1*b1^3+192*I*X*T^3*b2*a1^2*b1^2*a3+
1280/9*I*X*T^3*a2*a1*b1^3*a3+352/9*I*X*T^3*a2*a1^3*b1*a3+40*I*T^2*X^2*b2*a1^2*
b1^2*b3-16/3*I*X*T^3*a3*a1^2*b1*a2^2+112/3*I*X*T^3*a3*a1^2*b1*b2^2+41488/105*I
*T^7*X*b3*a1*b1*b2-4967/15*I*T^5*X*a1*b1*a2*a3-1942*I*T^5*X*b3*a1*b1*b2-64/135
*I*T^3*X^6*a2*a1*b1*b2^2-32/45*I*T^3*X^6*a1*a3*b1^2*b2-1088/135*I*T^3*X^6*a1^2
*b1*a2*a3-32/135*I*T^3*X^6*a1^2*b1*b3*b2-2848/135*I*T^3*X^6*a1*b1^2*b2*a2-352/
945*I*T^3*X^7*a3*a1*b1*a2-512/35*I*T^3*X^7*b3*a1*b1*b2-32/15*I*T^5*X*b2*a1^2*
b1^2*a3+448/45*I*T^5*X*a2*a1*b1^3*a3+88/315*I*T*X^8*a1*a3*b1^2*b2+128/315*I*T*
X^8*b3*a1*b1^2*a2-152/105*I*T*X^8*a1^2*b1*b3*b2+136*I*T^3*X^2*a1*b1^2*a3*b3-\
256*I*T^3*b2*a1*b1*a3*b3+16/5*I*T^5*b2*a1*b1*a3*b3+16*I*T^2*X^2*a2*a1^2*b1^2*
a3-2312/15*I*T^5*X^2*a2*a1*b1*b2^2+8*I*X^4*a2*b2*a1^2*b1*a3-8/3*I*X^4*a1*b1^2*
b2*a2*b3+3256/135*I*T^6*X^4*b3*a1*b1*a2+64/3*I*T^6*X^4*a3*a1*b1*b2-272/3*I*X*T
^3*a2*a1^2*b1^2*b3-128*I*X*T^3*a1^3*b3*b1*b2-224/9*I*X*T^3*a1*b3*b1^3*b2+80/9*
I*T^2*X^3*b1*a1^4*b2*a2-160/9*I*T^2*X^3*a1^2*b1^3*b2*a2+208/14175*I*T^8*X^6*a1
*a2*b1*b2-16/3*I*T^4*X^2*a3*b2*a2*b3-2192/15*I*T^5*X*a1^2*b1^2*b2*a2-64/9*I*T*
X^3*a1^3*b3*b1*b2+32/9*I*T*X^3*a1*b3*b1^3*b2-64/9*I*T*X^3*a1^3*b2*a2*a3-64/3*I
*T*X^3*a3*a1^2*b1*b2^2+112/3*I*T*X^3*b3*a1*b1^2*b2^2-16/3*I*T*X^3*b3*a1*b1^2*
a2^2-10643/6*I*X*T^3*a3*a1*b1*a2-8317/6*I*X*T^3*b3*a1*b1*b2-128/9*I*T*X^3*a2*
a1*b1^3*a3-224/9*I*T*X^3*a2*a1^3*b1*a3+432*I*X*T^3*a2*b2*a1*a3-106*I*X*T^3*b1*
b3*b2*a2+64/1575*I*T^5*X^7*b3*a1*b1*b2-128/1215*I*T^9*X^3*a3*a1*b1*a2-32/1215*
I*T^9*X^3*b3*a1*b1*b2+2336/945*I*T^7*X^3*a3*a1*b1*a2+2432/189*I*T^7*X^3*b3*a1*
b1*b2+8*I*T^2*a2*b2*a1^2*b1*a3-64/3*I*X*T^3*b3*a1*b1^2*b2^2-10448/147349125*T^
15*X^3*a2*b2*b1-7591/64*T*b3*a1*b1*a2+37555/64*T*a3*a1*b1*b2-3473/96*X*T^3*a1^
3*b3*b1-71519/96*X*T^3*a1^2*a3*b1^2-294095/288*X*T^3*a1*b3*b1^3+36050741/10080
*T^7*X*a2*b2*b1+1653/35*T^7*X*b1*a3*b3+6893/16*T^3*a1*a2*b2*b3-4209/32*T^3*a2*
a3*b1*b2-10067153/3840*T^5*X^3*b2*a1*b1-2732519/960*T^5*X^3*b3*a1*b1+14551/90*
T^5*X^3*b3*b2*a2-32/5*I*T^5*X^2*a3*b1^2*b2*a2-64/15*I*T^5*X^2*a3*a1*b1*a2^2+32
/15*I*T^5*X^2*a3*a1*b1*b2^2-64/15*I*T^5*X^2*a2*b2*a1^2*a3+64/315*I*T^7*X*a1*a2
*a3*b3-64/35*I*T^7*X*b1*b2*a3*b3-512/15*I*T^3*X^5*a2*b2*a1*a3+2528/45*I*T^3*X^
5*b1*b3*b2*a2+2336/9*I*T^3*X^5*a3*a1*b1*a2+2824/45*I*T^3*X^5*b3*a1*b1*b2-128/
1575*I*T^5*X^7*a3*a1*b1*a2-64/315*I*T*X^7*a2*b2*a1^2*b1^2+1254/5*I*T^6*X^2*b3*
a1*b1*a2+30*I*T^6*X^2*a3*a1*b1*b2+8*I*X^2*a1^2*b1*a2*a3*b3+16*I*X^2*a1*b1^2*b2
*a3*b3+220/3*I*T^4*X*b3*a1^2*b2*a2-236/3*I*T^4*X*b3*b1^2*b2*a2-12/5*I*T^2*X^8*
b3*a1*b1*a2+208/315*I*T^2*X^8*a3*a1*b1*b2-56/3*I*T^4*X*b2*a1^2*a3*b3-16/3*I*T^
4*X*b2*a1*b1*a3^2-116/3*I*T^4*X^3*a2^2*a1*b1*b2+801/5*I*T^2*X^5*a2*b2*a1^2*b1-\
326/45*I*T^2*X^6*a3*a1*b1*b2-146/3*I*T^2*X^6*b3*a1*b1*a2-20/3*I*T^2*X^4*a1*b1^
2*a2*b2^2+976/9*I*T^2*X^4*a2*b2*a1^3*b1-224/9*I*T^2*X^4*a2*b2*a1*b1^3-704/675*
I*T^6*X^5*a2*b2*a1^2*b1-16*I*T*a2*b2*a1^2*b1^2*a3-176/9*I*T^4*X^4*a1*a2*b2*b3+
40*I*T^4*X^4*a2*a3*b1*b2+16/9*I*T^4*X^4*a1*b2*a3*b3+16/9*I*T^4*X^4*b1*a2*a3*b3
+32/225*I*T^6*X^6*b3*a1*b1*a2-64/225*I*T^6*X^6*a3*a1*b1*b2+151/3*T^3*a1^2*a2^2
*b2^2-151/3*T^3*a2^2*b1^2*b2^2-5821/144*T^3*X^3*a2*b2^2+2359/12*T^3*a1*b1^2*a2
^3+8179/36*T^3*b1^3*b2*a2^2-899/36*T^3*a1^3*a2*b2^2+1021/12*T^3*a1^2*b1*b2^3-\
23/3*T^3*a2^2*a1^3*a3+581/9*T^3*a2^2*b1^3*b3-203/9*T^3*b2^2*a1^3*a3-19/9*T^3*
b2^2*b1^3*b3-93/32*T*X^2*a1*a2^3+3865/128*T*X^2*b1*b2^3+85/12*T*X^3*a3*a2^2-\
315/4*T*X^3*a3*b2^2-37/8*T*a1^2*b1*b2^3-119/4*T*a1^3*a2*b2^2-233/4*T*a1*b1^2*
a2^3-33/8*T*b1^3*b2*a2^2+104/637875*T^7*X^11*a3*a1^2+136/893025*T^7*X^11*a3*b1
^2+8/1488375*T^5*X^14*a2*a3-32/1488375*T^5*X^14*b2*b3+8/30375*T^5*X^13*a2^2*a1
-8/637875*T^5*X^13*b2^2*a1-32/637875*T^5*X^13*a3*b1^2+25/8*T*X^2*a2^3*a3+117/8
*T*X^2*b2^3*b3-63/8*X*T*a1^2*a2^3-839/32*X*T*a2^3*b1^2+79/4*T*a1^2*a3^2*b1^2-\
247/4*T*a1^2*b3^2*b1^2+6*T*X^2*a3*a1^2*a2^3+2*T*X^2*a3*b1^2*a2^3-4*T*X^2*b3*a1
^2*b2^3-4*T*X^2*b3*b1^2*b2^3+2/9*X^2*a1^8*b2-2/9*X^2*b1^8*b2-8/297675*T^14*X^2
*b1^5+43007/7560*T^8*a2^2*b1^3-6241/1512*T^8*b2^2*b1^3+2/27*T^4*X^6*b3^3+232/
637875*T^6*X^10*b1^5+1213/28350*T^10*b2*a3^2-9263/28350*T^10*b2*b3^2+1/30*T^8*
b2^3*a1^2-989/630*T^8*b2^3*b1^2-4285/216*T^6*X^4*b2^3-2/135*T^6*X^4*b3^3+64/
315*I*T^7*X*a2*b2*a1^2*b1^2-64/45*I*T^5*X^3*a2*b2*a1^2*b1^2+332*I*T^2*a1*b1^2*
b2*a2*b3-1155/2*I*T^2*X*a2^2*a1*b1*b2+44/3*I*T^2*X^4*a1^2*b1*b2*a2^2-928/15*I*
T^2*X^5*a1*a3*b1^2*a2-544/15*I*T^2*X^5*b3*a1*b1^2*b2-184/3*I*T^2*X*b1*a1^4*b2*
a2+1072/3*I*T^2*X*a1^2*b1^3*b2*a2-224/3*I*T^2*X^3*a2*b2*a1^2*b1-40*I*T^2*X^3*
a3*a1^2*b1*b3-16*I*T*X^2*b1^4*b3*a1*a2+16*I*T*X^2*a1*b1^4*b2*a3+32/3*I*T*X^2*
a3*a1^3*b1^2*b2-32/3*I*T*X^2*a1^3*b1^2*a2*b3-1168/2835*I*T^2*X^10*a1*a2*b1*b2-\
40/9*I*T^2*X^4*a1^3*b3*b1*a2-8*I*T^2*X^4*a2*a1^2*b1^2*a3-40/9*I*T^2*X^4*a1*b3*
b1^3*a2+184/9*I*T^2*X^4*b1*a3*a1^3*b2-8*I*T^2*X^4*b2*a1^2*b1^2*b3+184/9*I*T^2*
X^4*a1*a3*b1^3*b2+16/3*I*T^4*X*b2*a1*b1*b3^2-8*I*T^4*X*b2*b1^2*a3*b3+128/315*I
*T^2*X^8*a1*a2*b2*b3+208/315*I*T^2*X^8*a2*a3*b1*b2-36/5*I*T^2*X^5*a1^2*b1*b3*
a2+284/15*I*T^2*X^5*a3*a1^2*b1*b2+512/27*I*T^3*X^3*a1*b1^3*a2*a3+128/27*I*T^3*
X^3*a1^3*b1*a2*a3-448/27*I*T^3*X^3*a1^3*b3*b1*b2-64/27*I*T^3*X^3*a1*b3*b1^3*b2
+256/9*I*T^3*X^4*a2*a1*b1*b2^2+64/9*I*T^3*X^2*a1^3*b1^2*b2*a2-128/9*I*T^3*X^2*
a1*b1^4*b2*a2+48*I*T^4*X^2*a2*b2*a1^3*b1+2272/9*I*T^4*X^2*a2*b2*a1*b1^3-204*I*
T^4*X^4*b3*a1*b1*a2-812/3*I*X*T*a1*a3*b1^3*a2-616/3*I*X*T*b1*a3*a1^3*a2-98/3*I
*X*T*a1^3*b3*b1*b2-98*I*X*T*a1*b3*b1^3*b2+34/3*I*X^3*a3*a1*b1*b2*a2+992/2835*I
*T^2*X^9*a2*b2*a1^2*b1+8/9*I*T^4*X*b1*a1^4*b2*a2+176/9*I*T^4*X*a1^2*b1^3*b2*a2
+8*I*T^4*X^3*a3*a1^2*b1*b3+16/105*I*X^7*a3*a1*b1*b2*a2+24*I*T^2*a1^2*b1*a2*a3*
b3+48*I*T^2*a1*b1^2*b2*a3*b3-208/42525*I*T^12*X^2*a1*a2*b1*b2-2992/42525*I*T^
10*X^4*a1*a2*b1*b2-8/15*I*T^8*X^2*a1*b1*a3*b3-1055/4*I*T^2*X^2*b3*a1*b1*a2-843
/4*I*T^2*X^2*a3*a1*b1*b2+37349/16*I*T^4*X^2*a1*a2*b1*b2+68*I*T^4*X*a3*a1^2*b1*
b3+120*I*T^2*X^2*a3*b2*a2*b3-221*I*T^4*X^3*a2*b2*a1^2*b1-1378/9*I*T^4*X^4*a1*
a2*b1*b2-36*I*T^2*X^4*b1*a2*a3*b3-16/3*I*T^2*X^4*a1*b2*a3*b3+24/5*I*X^5*a3*a1*
b1*b2*a2+16/3*I*T^2*X^4*a3*b2*a2*b3-6149/16*I*T^2*X^4*a1*a2*b1*b2+1376/9*I*T^3
*X^3*a1^2*b1^2*b2*a2+64/3*I*X*a2*b2*a1*b1^3*a3+8*I*X^2*a2^2*a1*b1*b2*a3+16*I*X
^2*a2*a1*b1*b2^2*b3+24*I*X^2*a2*b2*a1^2*b1*a3-28*I*X^2*a1*b1^2*b2*a2*b3+48*I*T
^2*X*a1*a3*a2*b2^2+204*I*T^2*X*b1*a3*b2*a2^2+148*I*T^2*X*b1*b3*a2*b2^2-64/135*
I*T^4*X^7*a2*b2*a1^2*b1+16/6075*I*T^2*X^12*a1*a2*b1*b2-176/4725*I*T^10*X^2*b3*
a1*b1*a2+704/4725*I*T^10*X^2*a3*a1*b1*b2+16087/45*I*T^6*X*a2*b2*a1^2*b1+2114/9
*I*T^4*X^4*a3*a1*b1*b2-29/72*a1^8*b1+4/3*a1^6*b1^3+127/36*a1^4*b1^5+13/9*a1^2*
b1^7+82/45*T^7*b2*a2^2*b3-107/45*T^7*a2*b2^2*a3+237431/1440*T^5*X^3*a2*b2^2+
42703/180*T^5*X^3*a3*a2^2-29123/180*T^5*X^3*a3*b2^2+118/1326142125*T^19*X^4*a1
*a2-2/40186125*T^19*X^4*b1*b2-2/42525*T^5*X^9*a2*a1^4+274/127575*T^5*X^9*a2*b1
^4+1328/3*X*T^3*a1^2*a2^3+1151/12*X*T^3*a2^3*b1^2-794/15471658125*T^21*X^2*a1*
a2-2/53045685*T^21*X^2*b1*b2+11058107/30240*T^7*X^4*a1^2*b1^2+4/9*X*T^3*a1*b1^
8+8/9*X*T^3*a1^5*b1^4+32/27*X*T^3*a1^3*b1^6-4/175*T^7*X^5*a2*a3^2-92/4725*T^7*
X^5*a2*b3^2-94/175*T^7*X^5*a3*a2^2+1286/1575*T^7*X^5*a3*b2^2-828041/56700*T^7*
X^6*a1*a3+1331423/226800*T^7*X^6*b1*b3-4450373/75600*T^7*X^6*a1*a2-64828957/
453600*T^7*X^6*b1*b2-68/567*T^7*X^7*a2*b2^2+4/3*X^4*a2^2*a1*a3*b3+8/3*X^4*b2^2
*a1*a3*b3-4/5*T^6*X^2*a1^4*b1^2*b2-68/135*T^6*X^2*a1^2*b1^4*b2-10/9*T^4*X^3*a2
^2*a3*b3-2/9*T^4*X^3*b2^2*a3*b3+1387/9*T^4*X^3*a3^2*a1*b1+947/9*T^4*X^3*a1*b1*
b3^2+19*T^4*X^2*a1^3*a3*b3-253/630*T^4*X^8*a2^2*b3+97/630*T^4*X^8*b3*b2^2-68/
405*T^6*X^2*a1^6*b2-76/405*T^6*X^2*b1^6*b2-109/9*T^4*X*a2^3*b1^3-118/9*T^4*X*
a1^3*b2^3-6599/15*T^4*X^6*b2-1379/18*T^2*X^8*b2+481/70*T^2*X^8*b3-19949/6*T^6*
X^2*b2-105701/1913625*T^6*X^12*b3+5899/1275750*T^6*X^14*b2+46009/45*T^6*X^2*b3
-44898163/46080*T^6*a1^2*b2+183368773/23040*T^6*b2*b1^2-368/14175*T^2*X^12*b3-\
2*X*a2^5*b2-4*X*b2^3*a2^3-2*X*a2*b2^5-1/63*T^8*b1*a2^4-1/63*T^8*b1*b2^4+1/3*X^
6*b1*a2^4-32/45*X^6*b1*b2^4+84596/1913625*T^6*X^13*a1*b1-924955/512*T^6*a3*a1*
b1+14795759/15360*T^6*a1*b1*a2-1299887/3402000*T^6*X^11*a1*b1-2495207/3628800*
T^2*X^11*a1*b1-16/315*T^8*a1*b2*a2^3-8/63*T^8*a1*a2*b2^3+2/45*T^8*b1*a2^2*b2^2
+1039/36*T^4*X^3*b2*a2^3-2545/36*T^4*X^3*a2*b2^3-2743/36*T^6*X*b2*a2^3-659/180
*T^6*X*a2*b2^3-31/15*X^6*a1*b2*a2^3+29/15*X^6*a1*a2*b2^3-197/45*X^6*b1*a2^2*b2
^2+581/60*T^2*X^5*b2*a2^3-187/60*T^2*X^5*a2*b2^3-4/3*X^4*a3*b2*a2^3+4/3*X^4*a3
*a2*b2^3-2*X^4*b3*a2^2*b2^2-49/4*X^4*a1*b2*a2^3+35/4*X^4*a1*a2*b2^3-68/3*X^4*
b1*a2^2*b2^2+40/9*I*T^4*X^2*a1^3*b3*b1*a2-88/9*I*T^4*X^2*b1*a3*a1^3*b2-8/3*I*T
^4*X^2*a1*b3*b1^3*a2-8/3*I*T^4*X^2*a1*a3*b1^3*b2-256/45*I*T^6*X^3*a3*a1^2*b1*
b2-32/135*I*T^6*X^3*a1*a3*b1^2*a2-64/15*I*T^6*X^3*a1^2*b1*b3*a2-416/135*I*T^6*
X^3*b3*a1*b1^2*b2+32*I*T^2*X^2*b1*a1^2*a2^2*b3+40*I*T^2*X^2*a2^2*a1*b1^2*a3+16
*I*T^2*X^2*b1*a1^2*b2^2*b3-8*I*T^2*X^2*b2^2*a1*b1^2*a3-100*I*T^2*X*b2*a1*b1*a3
^2-108*I*T^2*X*b2*a1*b1*b3^2+74*I*T^2*X*b3*a1^2*b2*a2+188*I*T^2*X*b3*b1^2*b2*
a2+8*I*T^2*X*a1*b3*b2*a2^2-56/3*I*T^2*X*a1*b1^4*a2*a3-8/3*I*T^2*X*b1*a2*a1^4*
b3-16/3*I*T^2*X*a1^4*b1*b2*a3+32/3*I*T^2*X*a1^2*b1^3*a2*b3-80/3*I*T^2*X*a1^2*
b1^3*b2*a3+16*I*T^2*X*a1^3*b1^2*b2*b3-16*I*T^2*X^3*b2*a1^2*a3*b3-16*I*T^2*X^3*
b2*b1^2*a3*b3-32*I*X*a2*b2*a1*a3*b3-22*I*X*a2*a1*b1*a3*b3+92*I*T^2*X*b2*a1^2*
a3*b3-76*I*T^2*X*b2*b1^2*a3*b3-36*I*T^4*X*a1^2*b1*b3*a2-745/3*I*T^4*X*a3*a1^2*
b1*b2-586/3*I*T^4*X*a1*a3*b1^2*a2+633*I*T^4*X*b3*a1*b1^2*b2+52/3*I*T^4*X*b3*a1
*b1*a2^2+316/3*I*T^4*X*b3*a1*b1*b2^2-32/3*I*T^2*X*a1*b1^4*b2*b3+152/3*I*T^2*X^
3*b3*a1*b1*a2^2-440/3*I*T^2*X^3*b3*a1*b1*b2^2+24*I*T^2*X^2*a1^3*b3*b1*a2+8/3*I
*T^2*X^2*b1*a3*a1^3*b2+168*I*T^2*X^2*a1*b3*b1^3*a2-424/3*I*T^2*X^2*a1*a3*b1^3*
b2+150*I*T^2*X^3*a1^2*b1*b3*a2-320/3*I*T^2*X^3*a3*a1^2*b1*b2+550/3*I*T^2*X^3*
a1*a3*b1^2*a2+308/3*I*T^2*X^3*b3*a1*b1^2*b2-16/3*I*T^2*X^3*a1*b3*b2*a2^2-16/3*
I*T^2*X^3*b1*a3*b2*a2^2+32/3*I*T^2*X^3*a1*a3*a2*b2^2+99*I*T^2*X^2*b3*a1^4*b1+
116/3*I*T^2*X^2*a3*a1^3*b1^2+140/9*I*T^3*X^2*b1^3*b3*b2-122/3*I*T^3*X^2*a1^3*
a2*b3-2740/9*I*T^3*X^2*b1^3*a2*a3+14/3*I*T^3*X^2*a1^3*a3*b2-16/3*I*T^3*X^2*b1*
b3*b2^3+16*I*T^3*X^2*a1*a2^3*b3+80/27*I*T^4*X^4*a3*a1^3*b1^2+32/9*I*T^4*X^4*b3
*a1^2*b1^3+16/27*I*T^4*X^4*a3*a1*b1^4-98*I*T^2*X*a1^5*b1*b2-418/3*I*T^2*X*b1^5
*a1*b2+2416/4725*I*T^8*X^5*a1*a3*a2-3116/4725*I*T^8*X^5*a1*b3*b2-32/25*I*T^8*X
^5*b1*b3*a2+4276/4725*I*T^8*X^5*b1*a3*b2-3776/42525*I*T^10*X*a2*b2*b1^3-64/405
*I*T^8*X^3*a2*b2*b1^3+508/3*I*X*T^3*a1*b2*b3^2+614/3*I*X*T^3*b1*a2*a3^2+258*I*
X*T^3*b1*a2*b3^2+348*I*X*T^3*a1^2*a3*b3-680*I*X*T^3*b1^2*a3*b3+4/5*I*T^2*X^5*
a3*a1^2*a2^2-4/3*I*T^2*X^5*a3*b1^2*a2^2-4/15*I*T^2*X^5*a3*a1^2*b2^2-4/3*I*T^2*
X^5*a3*b1^2*b2^2+440/27*I*T^4*X^3*a1^3*a3*a2+952/27*I*T^4*X^3*b3*a1^3*b2+2852/
27*I*T^4*X^3*b1^3*b3*a2-2164/27*I*T^4*X^3*a3*b1^3*b2+32/45*I*T^4*X^5*a1^3*a3*
a2+112/45*I*T^4*X^5*b3*a1^3*b2-16/15*I*T^4*X^5*b1^3*b3*a2-32/45*I*T^4*X^5*a3*
b1^3*b2+40/27*I*T^4*X^4*b3*a1^4*b1-17/6*I*X^3*a1^2*b1*b3*a2-10*I*X^3*a1*a3*b1^
2*a2+19/6*I*X^3*a3*a1^2*b1*b2+7*I*X^3*b3*a1*b1^2*b2+56/3*I*X*T^3*a2^2*a3*b3-\
248/3*I*X*T^3*b2^2*a3*b3+344/3*I*X*T^3*a1*b2*a3^2-4016/4725*I*T^5*X^7*a1*b1*b2
^2+5696/4725*I*T^5*X^7*b1^2*b2*a2+352/675*I*T^5*X^6*a2^2*a1^2*b1+832/2025*I*T^
5*X^6*a2*b2*a1^3+32/675*I*T^5*X^6*b2^2*a1^2*b1+16/3*I*T^5*X^2*a1^3*a3*b3+32/15
*I*T^5*X^2*a1^2*b1*a3^2+1300/3*I*T^2*X^2*b3*a1^2*b1^3-737/3*I*T^2*X^2*a3*a1*b1
^4+86/3*I*X^3*b3*a1^2*b2*a2+8/3*I*X^3*b3*b1^2*b2*a2+12*I*X^3*b2*b1^2*a3*b3+4*I
*X^3*b2*a1^2*a3*b3+152/1575*I*T^5*X^8*a1*a3*b3+823/2*I*T^5*a1*b1^2*b2*a2+1266/
5*I*T^5*X^2*a1*a3*b3-1673/15*I*T^5*a2*a1*b1*b2^2-516/5*I*T^5*a1*b1^2*a3*b3-\
1312/8505*I*T^9*X^2*a1^3*b2*a2-736/945*I*T^9*X^2*a1^2*b1*a2^2+128/2835*I*T^9*X
^2*b2^2*a1^2*b1-68528/8505*I*T^9*X^2*a2*a1^3*b1-808/945*I*T^9*X^2*a1^2*b1^2*b2
+16/15*I*T^9*X^2*a2*a1*b1^3+2624/4725*I*T^5*X^7*a1^2*b2*a2-912/175*I*T^5*X^7*
a1*b1*a2^2-58852/245581875*T^16*X^5*b2*a1+1283/22325625*T^16*X^5*b1*a2+45179/
1080*T^6*X^4*b2*a2^2+22/135*T^6*X^4*b3*a3^2-161025/1024*X^4*b2*a1^2+134693/
1536*X^4*b2*b1^2-679/48*X^4*b2*a3^2-53/48*X^4*b2*b3^2-44121/512*X^4*b3*a1^2+
6839/768*X^4*b3*b1^2+2471/192*X^4*b3*a2^2+641/192*X^4*b3*b2^2+4297/768*X^4*b1*
a2^2-5545/48*X^4*b2^2*b1-773/384*X^4*b1*a3^2-41/384*X^4*b1*b3^2+103/12*X^5*a2*
b3+167/3*X^5*a3*b2-3553/32*X*a1*b2+2431/128*X*b1*a2-3553/32*X*a1*b3-1105/64*X*
b1*a3-385/4*X*a2*b3-146*X*b2*a3+32/3*I*X*T*b1^3*a2*a3^2+32/3*I*X*T*b1^3*a2*b3^
2+16/3*I*X*T*a1^3*b2*b3^2-32/3*I*X*T*b2*a1^3*a3^2-32/3*I*T^3*a2^2*a1*a3*b3-64/
3*I*T^3*b2^2*a1*a3*b3-24*I*T^3*a1^2*a2*a3*b3+232*I*T^3*a2*b1^2*a3*b3+7424/
893025*I*T^7*X^9*a1^2*a2*b1-256/11907*I*T^7*X^9*b2*a1*b1^2+688/4725*I*T^5*X^8*
a2*b2*a3+704/675*I*T^5*X^5*a1^4*b1*a2-512/675*I*T^5*X^5*a1^2*b1^3*a2+64/225*I*
T^5*X^5*b2*a1^3*b1^2-224/675*I*T^5*X^5*b2*a1*b1^4-256/8505*I*T^9*X^3*b1*a2*b2^
2-1528/8505*I*T^9*X^3*a1*b1*a2^2+3712/8505*I*T^9*X^3*a2*b2*a1^2+704/1215*I*T^9
*X^3*b1^2*b2*a2-36728/8505*I*T^9*X^3*a1*b1*b2^2+16/3*I*T^3*X^2*b2*a1^2*a3^2-16
/3*I*T^3*X^2*b2*a1^2*b3^2-16/3*I*T^3*X^2*b2*b1^2*a3^2-16/3*I*T^3*X^2*b2*b1^2*
b3^2-136/3*I*X*T*b1^4*b3*a2-190/3*I*X*T*b1^4*a3*b2+105*I*T*X^2*a1^2*a2^2*b3+21
*I*T*X^2*b3*b1^2*a2^2+59*I*T*X^2*b3*a1^2*b2^2+95*I*T*X^2*b3*b1^2*b2^2+16/3*I*T
^5*X^2*a1^2*b1*b3^2+64/45*I*T^5*a1^3*b1^2*b2*a2+112/45*I*T^5*a1*b1^4*b2*a2-128
/4725*I*T^3*X^10*a2*b2*a3+304/4725*I*T^3*X^10*a1*a3*b3+64556/8505*I*T^9*X^3*a1
^2*b1*a2-39206/1215*I*T^9*X^3*a1*b1^2*b2-5120/1701*I*T^9*X^3*a1^2*b1*a3-23096/
8505*I*T^9*X^3*a1*b1^2*b3-464/8505*I*T^9*X^3*a1*b2*a2^2+80/3*I*X*T*a2^2*a1^3*
b2+292/3*I*X*T*b1^3*a2*b2^2+60*I*X*T*b2^3*a1*b1^2+180*I*X*T*b1*a1^2*a2^3-36*I*
X*T*b1^2*b2^3*a2-12*I*X*T*a1^2*b2^3*a2-84*I*X*T*a2^3*b1^2*b2+36*I*X*T*a1^2*a2^
3*b2-94/3*I*X*T*a2*a1^4*b3+22*I*X*T*a1^4*a3*b2+1744/135*I*T*X^6*b1^3*b3*b2-392
/135*I*T*X^6*a1^3*a2*b3+656/135*I*T*X^6*b1^3*a2*a3-344/135*I*T*X^6*a1^3*a3*b2+
773/45*I*T*X^6*a1^2*b1^2*b2+794/315*I*T*X^7*a1^2*a3*b1-4/3*I*T*X^4*a1^4*b1^2*
b2+308/9*I*T*X^4*a1^2*b1^4*b2+212/15*I*T*X^5*a1^3*b1^2*b2+664/15*I*T*X^5*a1^2*
b1^3*a2+706/15*I*T*X^5*a1*b1^4*b2-266/15*I*T*X^5*b1*a2*a1^4-116/15*I*T*X^6*b2*
b1^2*a2^2+4/15*I*T*X^6*b2*a1^2*a2^2-56/5*I*T*X^6*a2^3*a1*b1+142/15*I*T*X^6*a1^
2*b1^2*b3-10/3*I*T*X^6*a1^3*b2*a2+1/3*I*T*X^6*b1*a1^2*a2^2-17/15*I*T*X^6*b1*a1
^2*b2^2-394/135*I*T*X^6*a1^3*b1*a3+62/135*I*T*X^6*a1*b1^3*a3+16*I*T*X^2*b2^2*
b1*a3^2-16*I*T*X^2*b2^2*b1*b3^2-278/3*I*T*X^2*b1^3*b3*b2-30*I*T*X^2*a1^3*a2*b3
-227/3*I*T*X^2*b1^3*a2*a3+73*I*T*X^2*a1^3*a3*b2-56/9*I*T*X^4*a1^5*b1*a2-56/3*I
*T*X^4*b1^5*a1*a2-1552/45*I*T^5*X^2*b1^3*b3*b2+56/15*I*T^5*X^2*a1^3*a2*b3+80*I
*T^5*X^2*a3*b1^3*a2+376/9*I*T^5*X^2*a1^3*a3*b2-292/5*I*T^5*X^2*a1^2*b2*a2^2-\
644/15*I*T^5*X^2*b1^2*b2*a2^2-4733/9*I*T^3*X^2*b1*a3*a1^3+4907/9*I*T^3*X^2*a1*
a3*b1^3+131*I*T^3*X^2*b2*b1^2*a2^2-1274/3*I*T^3*X^2*a2^3*a1*b1-3763/3*I*T^3*X^
2*a1^2*b1^2*b3+7*I*T^3*X^2*a1^3*b2*a2-6935/6*I*T^3*X^2*b1*a1^2*a2^2+683/6*I*T^
3*X^2*b1*a1^2*b2^2-11429/24*I*T^3*X^2*a1*a2*b1^3-18363/8*I*T^3*X^2*b1*a2*a1^3+
30104/315*I*T^7*X*a3*b1^2*b2+6511/15*I*T^5*X*a1^2*a2*b3-5458/15*I*T^5*X*a3*a1^
2*b2+18299/15*I*T^5*X*b3*b1^2*a2-4219/15*I*T^5*X*a3*b1^2*b2+1058/105*I*T*X^7*
a1*b1^2*b3+712/105*I*T*X^7*a1^2*b2*a2-28/45*I*T*X^7*b1^2*b2*a2-307/135*I*T*X^6
*a1^3*b1*a2+803/45*I*T*X^6*a1*b1^3*a2-12889/240*I*T*X^5*b1*a3*a1^2-929/120*I*T
*X^5*a1*b1^2*b3+136469/1536*X*b1^3*a2-7513/384*X*b2*a1^3+18679/384*X*a3*b1^3+
11495/384*X*b3*a1^3+1503/32*X^4*a3*b2*a2-56099/3072*X^4*a2*a1*b1-93/8*X^4*a2*
a3*b3-22391/1536*X^4*a3*a1*b1+12037/256*X^4*a1*b2*a2-899/32*X^4*a1*a3*b3+21543
/256*X*a1^2*b1*a2+182651/512*X*b2*a1*b1^2-6501/256*X*a3*a1^2*b1+7483/256*X*b3*
a1*b1^2+2625/32*X*a1^2*a3*b3+669/64*X*a1*b1*a3^2+2481/64*X*a1*b1*b3^2+1719/32*
X*b1^2*a3*b3-14105/512*X^2*a3*a1*b1+85623/1024*X^2*a2*a1*b1-125/8*X^2*a2*a3*b3
+21209/256*X^2*a1*b2*a2+905/32*X^2*a1*a3*b3-34/405*T^9*X^5*a1^3*b1^2+1333/8505
*T^9*X^5*a1*b1^4+22/13395375*T*X^18*a2*a3+4/4465125*T*X^18*b2*b3-4/45*T^3*X^8*
a1^4*b1^2-1268/945*T^3*X^8*a1^2*b1^4-483779/768*T^5*a1*a2*b1^2+3197263/3840*T^
5*a1^2*b1*b2+5035/336*T^5*X^8*a1*a3+6129779/302400*T^5*X^8*b1*b3-268/9*T^4*X^3
*a2*b2*a1^2*b1^2+8/135*T^4*X^6*a2*a1*b1*b2^2+16/315*T^2*X^7*a2*b2*a1^2*b1^2-8/
2835*T^10*X^2*a2*b2*a1*b1^2+41429/90*T^6*X^2*a2*b2*a1*b1^2-283/16200*X^12*b3*
a1^2+2507/170100*X^12*b3*b1^2+1/525*X^12*b1*a3^2-299/9450*X^12*b2*a1^2+42439/
1360800*X^12*b2*b1^2+1807/680400*X^12*b1*a2^2+3971/680400*X^12*b2^2*b1+155/128
*X^2*b2^3-206/3*X*T^3*b2*a1^2*a3*b3+50/3*X*T^3*b2*a1*b1*a3^2+118/3*X*T^3*b2*a1
*b1*b3^2+2*X*T^3*b2*b1^2*a3*b3+359161/160*T^5*b3*a1*b1*a2-444143/480*T^5*a3*a1
*b1*b2-68/45*T^3*X^5*a1*a2^2*b2^2+4/9*T^3*X^5*a2^3*b1*b2-28/45*T^3*X^5*a2*b1*
b2^3+848/1403325*T^13*X*b2*a1^3*b1+44/42525*T^13*X*a2*a1^2*b1^2-128/467775*T^
13*X*b2*a1*b1^3+7246/99225*T^7*X^9*b3*a1*b1+3394/945*T^3*X^7*b3*b2*a2-4/893025
*T*X^17*b3*a1*b1+5594/297675*T^9*X^7*b3*a1*b1+572/3645*T^3*X^9*b2*a1^3*b1-788/
1701*T^3*X^9*b2*a1*b1^3-2504/4725*T^5*X^7*a2*a1^2*b1^2+146/135*T^2*X^6*b1^7+
304963/384*T^4*X^2*b1^5-197/5670*X^10*a2^2*b1^3-2069/28350*X^10*b2^2*b1^3+4209
/256*a2^2*a1^2*b1-4757/64*a2*b2*a1^3-8919/128*b2^2*a1^2*b1+233/9*T^4*X^2*b1^7+
16/3*T*X^3*a2*b2*a1*a3*b3+4*T^5*X*a3*a1*b1*b2*a2-8*X*T*a2*b2*a1^2*b1^2*b3-32/3
*X*T*a2*b2*a1*b1^3*a3-401/3*T*X^3*a3*a1*b1*b2*a2+16/15*T*X^5*a2*a1*b1*a3*b3+
431/3*X*T^3*a3*a1*b1*b2*a2+424/9*T^3*X^3*a3*a1*b1*b2*a2-447/2*X*T*a3*a1*b1*b2*
a2-4*T*X^2*a1^2*b1*a2*a3*b3-8*T*X^2*a1*b1^2*b2*a3*b3-12*T*X^2*a2*b2*a1^2*b1*a3
-18*T*X^2*a1*b1^2*b2*a2*b3-88/315*T^7*X*a3*a1*b1*b2*a2+8/45*T^5*X^3*a3*a1*b1*
b2*a2+1571/14175*X^10*a1^2*b1^2*b2-437/4725*X^10*a1^2*b1^2*b3-626/14175*X^10*
a1^3*b2*a2-709/28350*X^10*b1*a1^2*a2^2-1273/28350*X^10*b1*a1^2*b2^2-2/4725*X^
10*b1^3*b3*b2+8/2025*X^10*a1^3*a2*b3-52/4725*X^10*b1^3*a2*a3-62/4725*X^10*a1^3
*a3*b2+20*T^2*X^2*b2*a1*b1*a3*b3-198*T^2*X^2*b3*a1*b1*b2*a2+539/128*X^2*b2*a2^
2+203/16*X^2*b2*a3^2-47/16*X^2*b2*b3^2+77443/512*X^2*b3*a1^2+31669/256*X^2*b3*
b1^2-435/256*X^2*b1*a2^2+9331/128*X^2*b2^2*b1+2445/128*X^2*b1*a3^2+6065/128*X^
2*b1*b3^2-181545/1024*X^2*b2*a1^2+13479/512*X^2*b2*b1^2-6175/24*X^3*a1*b2+4765
/96*X^3*a2*b1+6955/48*X^3*a1*b3-2381/96*X^3*b1*a3-464/3*X^3*a2*b3-24*X^3*b2*a3
+6*X*a3^3*b3+6*X*a3*b3^3+13/2*X*b2^3*a3+15/4*X*b3*a2^3-64/27*I*T^5*X^3*a1*b1^3
*a2^2+704/135*I*T^5*X^3*a1*b1^3*b2^2-544/135*I*T^5*X^3*a2*b2*b1^4+2416/135*I*T
^5*X^4*a1^3*b2*a2-148/5*I*T^5*X^4*b1*a1^2*a2^2+44/9*I*T^5*X^4*b1*a1^2*b2^2+136
/45*I*T^5*X^4*b2*b1^2*a2^2+104/45*I*T^5*X^4*b2*a1^2*a2^2-64/45*I*T^5*X^4*a2^3*
a1*b1-8/9*I*T^5*X^3*a2^2*a1*b3-56/45*I*T^5*X^3*a1*b3*b2^2-2008/45*I*T^5*X^3*b1
*a3*a2^2+56*I*T^5*X^3*b1*a3*b2^2+11296/105*I*T^7*X*a1^2*a2*b3+248/63*I*T^7*X*
a3*a1^2*b2-39784/315*I*T^7*X*b3*b1^2*a2+16*I*T^2*b3*b1^2*b2*a2^2-32/5*I*T^5*a1
^2*a2*a3*b3-48/5*I*T^5*a2*b1^2*a3*b3-256/135*I*T^5*X^3*b1*a3*a1^4+64/135*I*T^5
*X^3*a1^2*b1^3*a3+352/135*I*T^5*X^3*a1*b1^4*b3+608/135*I*T^5*X^3*a1^4*b2*a2-\
832/135*I*T^5*X^3*a1^3*b1*a2^2+448/135*I*T^5*X^3*a1^3*b1*b2^2+1376/42525*I*T*X
^12*a2*a1*b1-704/893025*I*T^3*X^14*a1*b2*a2-22928/637875*I*T^5*X^12*a1*b1*a2+
46/14175*I*T*X^12*a1*b2*a2+138/5*I*T^2*X^5*a1^2*a2*b2^2+788/15*I*T^2*X^5*b2^3*
a1*b1-334/15*I*T^2*X^5*a2*b1^2*b2^2-40/3*I*T^2*X^2*a1^5*b1^2*a2+136/9*I*T^2*X^
2*a1^3*b1^4*a2+8/3*I*T^2*X^2*a1*b1^6*a2+56/9*I*T^2*X^2*a1^6*b1*b2-24*I*T^2*X^2
*b1^3*a1^4*b2-8/3*I*T^2*X^2*b1^5*a1^2*b2-28*I*T^2*a3*a1^2*a2*b2^2+8*I*T^2*b2^3
*a1*b1*a3-20*I*T^2*a3*b1^2*a2*b2^2+32*I*T^2*b3*a1^2*b2*a2^2-12*I*T*X^2*b2*a1^2
*a3^2+68*I*T*X^2*b2*a1^2*b3^2+12*I*T*X^2*b2*b1^2*a3^2+12*I*T*X^2*b2*b1^2*b3^2+
32/4725*I*T^7*X^6*a1*a3*b3-1408/14175*I*T^7*X^6*a2*b2*a3-4624/945*I*T^7*X^4*a1
^2*b1^2*b2+64/45*I*T^7*X^2*a2^3*a1*b1+43552/467775*I*T^11*X^4*a1*b2*a2-112/135
*I*T^7*X^2*a3*a1^3*b1-32/25*I*T^5*X^5*a1^2*a3*b3-64/75*I*T^5*X^5*b1^2*a3*b3-\
1888/893025*I*T^3*X^14*a1*b1*a2+928/127575*I*T^3*X^12*a1*b2*a2+38728/127575*I*
T^3*X^12*a1*b1*a2+3975203/8640*T^6*X^4*a2^2*b1+623399/1728*T^6*X^4*b2^2*b1-\
1529/270*T^6*X^3*a1*b2^3+2587/270*T^6*X^3*b1*a2^3+715709/6480*T^6*X^3*a1^3*b2-\
13608547/6480*T^6*X^3*b1^3*a2+16/4725*T^2*X^11*b1^5*a1+67/540*T^6*X^4*a2^2*b3+
607/180*T^6*X^4*b3*b2^2+401/135*T^6*X^4*b2*a3^2+157/135*T^6*X^4*b2*b3^2-134/
127575*T^2*X^12*b2*a1^4+22/14175*T^2*X^12*b2*b1^4-127/42525*T^2*X^12*b1*a1^4+
16/2835*T^2*X^12*a1^2*b1^3-16/25515*T^2*X^13*b1^3*a2+184/127575*T^2*X^13*b2*a1
^3-32/127575*T^2*X^13*a3*b1^3-8/127575*T^2*X^13*b3*a1^3-4001/113400*X^11*a1^2*
a2*b1+1343/11340*X^11*b2*a1*b1^2-76/1326142125*T^20*X^3*a1*b2+32/736745625*T^
20*X^3*b1*a2-1649/127575*T^2*X^13*a1^3*b1+4/189*T^2*X^13*b1^3*a1-283/72*T^4*X^
6*b2*a2^2-227/10*T^6*X^3*a1*b2*a2^2+2567/54*T^6*X^3*b1*a2*b2^2-69173/240*T^6*X
^4*a2*b2*a1-28/15*T^6*X^3*a1^2*a3*b3-88/135*T^6*X^3*a1*b1*a3^2-376/135*T^6*X^3
*a1*b1*b3^2-124/15*T^6*X^3*b1^2*a3*b3+8743/270*T^6*X^4*a3*b2*a2+56/135*T^6*X^4
*a2*a3*b3-1562501/2160*T^6*X^3*a1^2*b1*a2+1663771/2160*T^6*X^3*a1*b1^2*b2-272/
127575*T^2*X^12*a2*a1*b1^3-64/42525*T^2*X^12*b2*a1^2*b1^2-8/8505*T^2*X^13*a2*
b2*a1^2-32/42525*T^2*X^13*b1^2*b2*a2+16/42525*T^2*X^13*a1*b1*b2^2-556/42525*T^
2*X^13*a1^2*b1*a2-16/6075*T^2*X^13*b2*a1*b1^2-32/42525*T^2*X^13*b3*a1*b1^2+
2951/270*T^4*X^6*a2*b2*a3-188/945*T^10*X^2*a2*b2*a3+68/4725*T^10*X^2*a2*a3*b3+
180*I*T^2*a1*b1*a2^3*b2-284*I*T^2*a1*a2*b1*b2^3-279/2*I*T^2*a1^2*b1*b2*a2^2+
1315/2*I*T^2*a1*b1^2*a2*b2^2+58/2025*I*T^4*X^11*b2*a1*b1+3248/135*I*T^6*X^3*b2
*a1^3*b1+1876/27*I*T^6*X^3*a2*a1^2*b1^2-119968/405*I*T^6*X^3*b2*a1*b1^3-1264/
135*I*T^6*X^3*a1^2*a3*b1^2-1408/135*I*T^6*X^3*a1^3*b3*b1-12928/405*I*T^6*X^3*
a1*b3*b1^3+3056/135*I*T^6*X^3*a2^2*a1*b1^2-6128/135*I*T^6*X^3*b2^2*a1*b1^2+
14944/405*I*T^6*X^3*a2*b2*b1^3-1126/27*I*T^6*X^5*b3*a1*b1-40*I*T*X^2*b1*b3*b2^
3-40*I*T*X^2*a1*a2^3*b3-32/42525*I*T^13*X*a2*b2*a1^2+64/8505*I*T^13*X*b1^2*b2*
a2+128/14175*I*T^13*X*a1*b1*b2^2-179591/90*I*T^7*X^2*a1*b2*a2-1516/105*I*T^7*X
^2*a1*a3*b3-836/45*I*T^7*X^2*a2*b2*a3+32/9*I*T^7*X^2*a2*a3*b3+256/127575*I*T^
13*X^3*a1^2*a2*b1-1408/127575*I*T^13*X^3*a1*b1^2*b2+7168/334125*I*T^11*X^5*a1^
2*a2*b1+13568/2338875*I*T^11*X^5*a1*b1^2*b2+80/9*I*T^7*X^2*a1^2*b1^2*b3+16/135
*I*T^7*X^2*a3*a1*b1^3-25041/8*I*T^3*X^2*b2*a1^2*b1^2+64/405*I*T^3*X^8*a1^3*b2*
a2+104/945*I*T^3*X^8*a1^2*b1*a2^2+8/45*I*T^3*X^8*b2^2*a1^2*b1-14869/24*I*T^3*X
^3*a3*a1^2*b1-19169/12*I*T^3*X^3*a1*b1^2*b3-24*I*T^3*X^2*a1^3*a3*b3+200/3*I*T^
3*X^2*a1^2*b1*a3^2+5216/9*I*T^3*X^4*b2*a1^2*b1^2+14859/16*I*T^3*X^3*a1^2*b1*a2
-17197/8*I*T^3*X^3*a1*b1^2*b2+26864/31185*I*T^13*X^2*a1*b1*a2+12872/467775*I*T
^13*X^2*a1*b1*a3-352/225*I*T^5*X^6*a1*a3*b3-2032/93555*I*T^13*X^2*a1*b2*a2+
19024/155925*I*T^13*X*a1^2*b1*a2+6464/467775*I*T^13*X*a1*b1^2*b2+64/42525*I*T^
13*X*a1*b1*a2^2+16*I*T*b1*a2*a3*b3^2-16*I*T*b1*b3*b2*a3^2+8*I*T*a1*a3*b2*b3^2+
93*I*T*a2*a1*b1*b3^2-13*I*T*a2*a1*b1*a3^2-60*I*T*a2*b2*a1*b3^2+4*I*T*a1*a3^2*
b2*a2+538*I*T^4*a1*a2*b2*b3-1699/2*I*T^4*a2*a3*b1*b2+49/4*I*T^2*X^2*a1*a2*b2^2
+2*I*T^2*X^2*a2*b2^2*a3+76*I*T^2*X^2*b2*a2^2*b3+574/3*I*T^2*X^3*b2*a3*b3-88/3*
I*T^2*X^3*b1*a3*b3+493*I*T^2*a2*a1^2*b1^2*a3-310*I*T^2*b2*a1^2*b1^2*b3-94*I*T^
2*X^5*b1*a3*b3+104/3*I*T^2*X*b1^5*b2*a2+18475/36*I*T^2*X^3*b2*a1^3*b1-3881/12*
I*T^2*X^3*a2*a1^2*b1^2+9545/12*I*T^2*X^3*b2*a1*b1^3-5780/9*I*T^2*X^3*a2*b2*b1^
3-112/5*I*T^6*a1*b2*a3*b3-35696/42525*I*T^9*X^5*a1^2*a2*b1+6464/14175*I*T^9*X^
5*a1*b1^2*b2-36032/99225*I*T^7*X^7*b1*a2*a1^2+133568/99225*I*T^7*X^7*a1*b1^2*
b2+430/3*I*T^3*a3*a1*b1*a2^2-826*I*T^3*a3*a1*b1*b2^2-928/27*I*T^3*X^3*b1*a3*a1
^4-800/27*I*T^3*X^3*b1^3*a3*a1^2-992/27*I*T^3*X^3*a1*b1^4*b3+8*I*T*a1*b3*a2*a3
^2-783/4*I*T^4*X*a2^2*a1*b1^2+13115/12*I*T^4*X*b2^2*a1*b1^2+4129/9*I*T^4*X*a2*
b2*b1^3+40/3*I*T^4*a3*a1^3*b1*b3+40/3*I*T^4*a3*a1*b1^3*b3+489/2*I*T^4*X*a1^2*
a2*b2^2-104*I*T^4*X*b2^3*a1*b1+7/6*I*T^4*X*a2*b1^2*b2^2+1705/12*I*T^4*X^2*a1*
a2*b2^2-2947/12*I*T^4*X^2*a2^2*b1*b2-1805/3*I*T^4*b1*a2*a3*b3+704/3*I*T^4*a1*
b2*a3*b3+1090*I*T^4*X*b1*a3*b3-6943/45*I*T^6*X*b3*b2*a2-5137/45*I*T^6*X*b2*a3*
b3+11719/9*I*T^6*b3*a1*b1*a2-75551/90*I*T^6*a3*a1*b1*b2+253/15*I*T^2*X^5*b3*b2
*a2-224/405*I*T^3*X^6*b1^3*b3*b2-128/405*I*T^3*X^6*a1^3*a2*b3+448/405*I*T^3*X^
6*b1^3*a2*a3-32/81*I*T^3*X^6*a1^3*a3*b2-3104/405*I*T^3*X^6*a1^3*b2*a2-1592/135
*I*T^3*X^6*b1*a1^2*a2^2-1816/135*I*T^3*X^6*b1*a1^2*b2^2+176/135*I*T^3*X^6*a1^2
*b2*a2^2-16/27*I*T^3*X^6*b1^2*b2*a2^2+832/945*I*T^3*X^7*a1^2*a2*b3+2113/6*I*T^
2*X^2*a1^4*b1*b2+1846/3*I*T^2*X^2*a1^3*b1^2*a2+3442/3*I*T^2*X^2*a1^2*b1^3*b2-\
401/6*I*T^2*X^2*a1*b1^4*a2+164/135*I*T^8*X^3*a1*a3*a2-1073/135*I*T^8*X^3*a1*b3
*b2+2064/35*I*T^8*X^3*b1*a3*b2+3293/135*I*T^8*X^3*b1*b3*a2-60*I*T^2*X^3*b2^3*
a1*b1+209/9*I*T^4*X^3*b3*b2*a2+1841/5*I*T^5*b2*a1*b1^2*a3+1076/15*I*T^5*a1^2*
a2*b1*a3-8839/15*I*T^5*a1*a2*b1^2*b3-1874/15*I*T^5*a1^2*b1*b3*b2-1472/42525*I*
T^3*X^11*a1^2*a3*b1+1408/42525*I*T^3*X^11*a1^2*b2*a2+64/8505*I*T^3*X^11*b1^2*
b2*a2-64/8505*I*T^3*X^11*a1*b1*a2^2-64/4725*I*T^3*X^11*a1*b1*b2^2+64/27*I*T^3*
X^6*a2^3*a1*b1-416/135*I*T^3*X^5*a2*b2*b1^4+197839/1800*I*T^6*X^5*b2*a1*b1-\
2725879/1680*I*T^8*X^3*b2*a1*b1-1795/2*I*T^4*X^3*a2*a1^2*b1^2+2539/54*I*T^4*X^
3*b2*a1^3*b1-82297/54*I*T^4*X^3*b2*a1*b1^3-316/9*I*T^4*X^3*b2^3*a1*b1+151154/
675*I*T^6*X^5*a2*b2*b1+1052/15*I*T^6*b1*a2*a3*b3+14572/14175*I*T^8*X^6*a1^2*b1
*b2-5044/4725*I*T^8*X^6*a1*a2*b1^2+293/90*T^6*X^2*a1^4*b3+1496/135*T^6*X^2*b1^
4*b3+348671/45360*T^2*X^9*a1*b3-79885/18144*T^2*X^9*b1*a3-9439/128*a2*b2*a1*b1
^2+6457/540*T^6*X^2*a2^2*b1^3+98531/540*T^6*X^2*b2^2*b1^3-991/18*T^4*X^2*a1^6*
b1+381/2*T^4*X^2*b1^5*a1^2-149117/45360*T^2*X^9*b2*a1+666667/45360*T^2*X^9*b1*
a2+26/9*T^4*X^2*b1^3*a1^4-601/18900*X^11*a1*b1*a2^2-1097/18900*X^11*a1*b1*b2^2
+203783/40320*T^2*X^8*a2^2*b1-788441/40320*T^2*X^8*b2^2*b1-2251/336*T^2*X^8*b2
*a2^2-4/675*X^11*a1^2*a3*b3-32/4725*X^11*b1^2*a3*b3+379/18*T^2*X^3*b1^5*a2+
1423/18*T^2*X^3*b2*a1^5+6221/36*T^2*X^2*a1^6*b1+4069/12*T^2*X^2*a1^4*b1^3+79/4
*T^2*X^2*b1^5*a1^2-26039/288*T^2*X^4*b2*a1^4-14531/192*T^2*X^4*b2*b1^4-15265/
144*T^2*X^3*a1^5*b1+179/16*T^2*X^3*b1^5*a1-21859/384*T^2*X^4*a1^4*b1-34459/72*
T^2*X^4*a1^2*b1^3-123859/512*T^2*X^5*a1^3*b1-300063/2560*T^2*X^5*b1^3*a1+
269329/1920*T^2*X^5*b1^3*a2-1399/160*T^2*X^5*b2*a1^3-3163069/3840*T^2*X^6*b1*
a1^2+5453/90*T^2*X^6*b1*a2^2+114067/1440*T^2*X^6*b2^2*b1+839/40*T^2*X^6*b1*a3^
2+5707/360*T^2*X^6*b1*b3^2+211003/11520*T^2*X^6*b2*a1^2-189845/1152*T^2*X^6*b2
*b1^2-673/480*T^2*X^6*b2*a2^2+52487/576*T^2*X^6*a1^2*b3+110579/1440*T^2*X^6*b3
*b1^2-82199/504*T^2*X^7*a1*b2-44201/10080*T^2*X^7*a2*b1+15471/280*T^2*X^7*a1*
b3+49235/1008*T^2*X^7*b1*a3+1171/315*T^2*X^7*a2*b3-596/45*T^2*X^7*b2*a3+8051/
128*a2^2*b1^3-5795/256*b2^2*b1^3-13/4*T*a1^3*a2^3-65/8*T*b1^3*b2^3-215/64*T*X^
2*a2^4-315/64*T*X^2*b2^4+181639/768*T^3*a1^2*a2^2-397141/768*T^3*a1^2*b2^2+
2234449/1536*T^3*a2^2*b1^2-732193/1536*T^3*b1^2*b2^2-5227375/1152*T^3*b1^3*b2-\
574777/576*T^3*a1^3*a3+3959677/2304*T^3*b1^3*b3+4891559/2304*T^3*a1^3*a2+254/
2835*T^9*X^2*a1^6-218/2835*T^9*X^2*b1^6+4*T*X^2*b3*a1^2*b2*a2^2-4*T*X^2*b3*b1^
2*b2*a2^2-2*T*X^2*a3*a1^2*a2*b2^2+4*T*X^2*b2^3*a1*b1*a3+2*T*X^2*a3*b1^2*a2*b2^
2+8/3*T^3*X^2*a3*a1*b1^3*b3+8/3*T^3*X^2*a3*a1^3*b1*b3-1876279/161280*X^8*a1^2*
b2-7939/1792*X^8*b2*b1^2+1489/5760*X^8*a1^2*b3+2645/2016*X^8*b3*b1^2-1375/336*
T^2*X^8*b2^3-155/36*T^2*X^2*b1^7-33*T^4*X^2*a1*b1^2*a3*b3+139/3*T^4*X*a1^2*b1*
a2*b2^2-116/3*T^4*X*a1*b1^2*b2*a2^2-31*T^2*X^4*a1*b1^2*a3*b3-9991/1152*T^2*X^4
*b1^5+2553421/34560*T^2*X^6*b1^3-4571/160*T^2*X^6*b2^3-83/6804*X^11*b3*a1^3+
283/17010*X^11*b1^3*a3-247/85050*X^12*a2^2*b3-61/9450*X^12*b3*b2^2-1/315*T^2*X
^8*b3^3-14617/2520*T^8*b2*a3^2+26237/2520*T^8*b2*b3^2-175549/10080*T^2*X^8*a2*
b2*a1+3577/18*T^2*X^3*a1^2*b1^3*a2+4801/18*T^2*X^3*b2*a1^3*b1^2+241*T^2*X^3*b2
*a1*b1^4+373/3*T^2*X^3*a1^4*b1*a2+3367/576*T^2*X^4*a2*a1^3*b1+249667/576*T^2*X
^4*a2*a1*b1^3-39793/192*T^2*X^4*b2*a1^2*b1^2-64/27*I*T^3*X^4*a1^5*b1*a2-80/27*
I*T^3*X^4*b1^2*b2*a1^4-80/27*I*T^3*X^4*b1^4*b2*a1^2+64/27*I*T^3*X^4*b1^5*a1*a2
-5104/135*I*T^3*X^5*b1*a2*a1^4-1472/45*I*T^3*X^5*a1^3*b1^2*b2-736/135*I*T^3*X^
5*a1^2*b1^3*a2-416/45*I*T^3*X^5*a1*b1^4*b2-15632/155925*I*T^11*X*a1^2*b2*a2+
49424/155925*I*T^11*X*b1^2*b2*a2-64/27*I*T^3*X^5*b1*a3*a1^4-64/135*I*T^3*X^5*
a1^2*b1^3*a3+224/135*I*T^3*X^5*a1*b1^4*b3+352/135*I*T^3*X^5*a1^4*b2*a2-544/135
*I*T^3*X^5*a1^3*b1*a2^2-224/45*I*T^3*X^5*a1^3*b1*b2^2-32/15*I*T^3*X^5*a1*b1^3*
a2^2-32/27*I*T^3*X^5*a1*b1^3*b2^2+1106/9*I*X*T^3*a1^4*b2*a2-2074/3*I*X*T^3*a1^
3*b1*a2^2-1738/9*I*X*T^3*a1^3*b1*b2^2+2978/9*I*X*T^3*a1*b1^3*a2^2-1706/9*I*X*T
^3*a1*b1^3*b2^2-1466/9*I*X*T^3*a2*b2*b1^4-2200*I*X*T^3*b1*a2*a1^4-5930/3*I*X*T
^3*a1^3*b1^2*b2-2234/3*I*X*T^3*a1^2*b1^3*a2-32*I*X*T^3*a1*b1^4*b2-2018/9*I*X*T
^3*b1*a3*a1^4-896/3*I*X*T^3*b1^2*b3*a1^3+4360/9*I*X*T^3*a1^2*b1^3*a3+5146/9*I*
X*T^3*a1*b1^4*b3-4208/945*I*T^3*X^7*a3*a1^2*b2+2336/945*I*T^3*X^7*b3*b1^2*a2+
752/315*I*T^3*X^7*a3*b1^2*b2-150358/14175*I*T^11*X*a1^2*a2*b1-9076/2835*I*T^11
*X*a1*b1^2*b2-4*I*T^2*X*a2^2*a1*a3^2-20*I*T^2*X*a2^2*a1*b3^2+4*I*T^2*X*b2^2*a1
*a3^2+20*I*T^2*X*b2^2*a1*b3^2-564109/120*I*T^7*X^2*a1*b1*a2+485057/630*I*T^7*X
^2*a1*b1*a3+194008/467775*I*T^11*X^4*a1*b1*a2-6544/13365*I*T^11*X^4*a1*b1*a3+
176/297675*I*X^14*a1*a2*b1*b2+640/9*I*T^3*X^2*a1^5*b1*a2-160/3*I*T^3*X^2*b1^5*
a1*a2-32/3*I*X^3*a2*b2*a1*a3*b3-16*I*T^2*X^2*a1*b1*a2^3*b2-16*I*T^2*X^2*a1*a2*
b1*b2^3+128/189*I*T^7*X^4*a1*b1^2*b2*a2+128/15*I*T^5*X*a1^2*b1*a2*b2^2-304/15*
I*T^5*X*a2^2*a1*b1^2*b2+15428/45*I*T^5*X^3*a3*a1*b1*a2-772/9*I*T^5*X^3*b3*a1*
b1*b2+32/35*I*T^7*X^2*a1*a3*b1^2*b2-64/105*I*T^7*X^2*a1^2*b1*a2*a3+512/105*I*T
^7*X^2*a1*a2*b1^2*b3-352/105*I*T^7*X^2*a1^2*b1*b3*b2+1936/2835*I*T^9*X*a2*b2*
a1*a3+464/2835*I*T^9*X*b1*b3*b2*a2-32/3*I*T^2*X^3*b1*b3*a2*b2^2-88*I*T^2*X^3*
b3*a1^2*b2*a2-56/3*I*T^2*X^3*b3*b1^2*b2*a2-168*I*T^2*X^2*a1*b1*a3*b3+15208/135
*I*T^6*X^4*a1*a2*b1*b2-352/315*I*T^8*X*a2*b2*a1^2*b1-242/9*I*T^2*X^6*a1*a2*b1*
b2-64/15*I*T^2*X^6*a1*b1*a3*b3+46/3*T*X^4*a3*b2*a2*b3+11/8505*T*X^13*a2^3-845/
1701*T^9*X^3*a1^5+208/8505*T^9*X^3*a2*b2*a1^2*b1-28/15*T^5*a2*b2*a1^2*b1*a3-4/
5*T^5*a1*b1^2*b2*a2*b3-132/5*T^7*X^4*a1*a2*b1*b2-304/135*T^7*X^3*a2*b2*a1^2*b1
-64/189*T^9*X^4*a1*a2*b1*b2+124/3*T^3*a2*b2*a1^2*b1*a3-66*T^3*a1*b1^2*b2*a2*b3
+5039/32*X*T*a2^2*a1*b1*b2+112/15*T*X^5*a2^2*a1*b1*b2+69671/384*T^2*X^5*a1^2*
b1*a2-1151/64*T^2*X^5*b2*a1*b1^2-376693/11520*T^2*X^6*a2*a1*b1+399247/2880*T^2
*X^6*a3*a1*b1-75967/1440*T^2*X^6*a1*b2*a2-199/30*T^2*X^6*a1*a3*b3+491/420*T^2*
X^8*a1*a3*b3-104/315*T^2*X^8*a2*a3*b3-1123/420*T^2*X^8*a3*b2*a2-2520137/1440*T
^6*X^2*a2*b2*a1-653/18*T^6*X^2*a2*b2*a3-5743/90*T^6*X^2*a1*a3*b3-128/14175*X^
11*a1^2*a3*b1-293/18900*X^11*b3*a1*b1^2+29/12150*X^12*a1*a2*b3+541/56700*X^12*
a1*a3*b2+563/85050*X^12*b1*a2*a3-139/24300*X^12*b1*b3*b2+302/9*T^4*X*a2^2*b2*
a1^3-205/9*T^4*X*b1^3*a2*b2^2-80/3*T^4*X*a1*b1^2*b2^3-5/3*T^4*X*a2^3*a1^2*b1-\
17/3*T^2*X^4*a1^3*a3*b3-152/405*T^6*X^3*a1^4*b2*a2+208/405*T^6*X^3*a1^3*b1*a2^
2-112/405*T^6*X^3*a1^3*b1*b2^2+16/81*T^6*X^3*a1*b1^3*a2^2-176/405*T^6*X^3*a1*
b1^3*b2^2+136/405*T^6*X^3*a2*b2*b1^4+64/405*T^6*X^3*b1*a3*a1^4-16/405*T^6*X^3*
a1^2*b1^3*a3-88/405*T^6*X^3*a1*b1^4*b3+3292/405*T^6*X^3*b1*a2*a1^4+584/135*T^6
*X^3*a1^3*b1^2*b2+2864/405*T^6*X^3*a1^2*b1^3*a2-800/81*T^6*X^3*a1*b1^4*b2-128/
675*T^6*X^5*a2^2*a1*b2+358/675*T^6*X^5*b1*a2*b2^2-625/6*T^5*X*b2*a3*b3-52/945*
T^3*X^8*a1^6-4/945*T^3*X^8*b1^6+99691/384*T^5*a1^3*a2-7064833/1152*T^5*b1^3*b2
+7572173/8640*T^3*X^6*a1^2+1890157/5760*T^3*X^6*b1^2-28091/240*T^3*X^6*a2^2-\
85651/720*T^3*X^6*b2^2+11351/675*T^5*X^6*a3^2-1886/675*T^5*X^6*b3^2+7/9*X*T*a1
^9+11/3*T*X^2*a1^8+11/3*T*X^2*b1^8-32/4465125*T^15*X*a1^5-24359/96*T^3*a1*a2^3
+15871/384*T^3*b1*b2^3+4/35*I*T^8*b3*a1^4*b1-416/945*I*T^8*b3*a1^2*b1^3+16/135
*I*T^6*X^2*a2^2*a1^4-112/135*I*T^6*X^2*a2^2*b1^4+32/15*I*T^6*X^2*b2^2*a1^4-416
/135*I*T^6*X^2*b2^2*b1^4+248/135*I*T^6*X^2*a1^5*a2-5392/135*I*T^6*X^2*b1^5*b2+
16/9*I*X*T*a1^7*b3-20/3*I*T*X^4*b1*b2^4-56/3*I*T*X^4*a2^4*b1+1136/8505*I*T^9*X
*a1^5*b2-128/1701*I*T^9*X*b1^5*a2+1094/15*I*T^5*X^3*b2^3*a1-9014/45*I*T^5*X^3*
b1*a2^3-46/637875*I*T^2*X^16*b1*b3-104/525*T^10*X^2*a1*a3*b3-1961/18*T^4*X^4*
a1*a3*b3+808883/576*T^4*X^4*a2*a1*b1+44501/72*T^4*X^4*a3*a1*b1+43/8505*T^2*X^
12*b1^5-191/2700*X^11*b2*a1^3+379/5400*X^11*b1^3*a2-691/360*T^4*X^6*b2^3-2302/
2835*T^10*X^2*b2^3+1638431/1728*T^4*X^4*b1^3-46/14175*T^10*X^2*b2*a3^2-22/2025
*T^10*X^2*b2*b3^2-1921/2835*T^10*X^2*b2*a2^2+194/1575*T^10*X^2*a2^2*b3-1354/
4725*T^10*X^2*b3*b2^2-409057/96*T^4*X^4*b1*a1^2+57/4*X*a1^4*a3*b3+33/4*X*b1^4*
a3*b3-1999/14175*T^10*a1^2*b1^2*b3+1124/1326142125*T^18*X^3*a1*b3-32/40186125*
T^18*X^3*b1*a3-172/5740875*T^18*X^3*a2*b1+41078/1326142125*T^18*X^3*b2*a1-\
22633/28350*T^10*a1^2*b1^2*b2+389/405*T^10*a1^3*b1*a2+17909/1575*T^10*a1*b1^3*
a2+5463689/1536*T^3*a1^2*b1*b2+55807/512*T^3*a1*a2*b1^2-33799/96*T^3*a1^2*b1*
b3+285561/256*T^3*a1*a3*b1^2+53/84*T*X^7*a3*a2^2-787/252*T*X^7*a3*b2^2+29/420*
T*X^7*a2*a3^2+613/1260*T*X^7*a2*b3^2+67649/6720*T*X^8*a1*a2+181277/4480*T*X^8*
b1*b2+29/12*T*X^4*a3*a1^5-715/36*T*X^4*b3*b1^5+809/504*T*X^7*a1*a3^2+1699/360*
T*X^7*a1*b3^2+221/60*T*X^5*a1^2*a2^3-69/20*T*X^5*a2^3*b1^2+8672/25515*T^9*X^3*
a2*a1^4-724/8505*T^9*X^3*a2*b1^4-4678/2835*T^9*X^2*a1^4*b1^2+74/567*T^9*X^2*a1
^2*b1^4-2513/334125*T^11*X^5*a3*a1^2+3983/111375*T^11*X^5*a3*b1^2-1291627/
3118500*T^11*X^5*a1^2*a2+920081/850500*T^11*X^5*a2*b1^2+247/42525*T*X^13*a2*b2
^2-107/56700*T*X^13*a1^2*a2-493/18900*T*X^13*a2*b1^2+163484/25515*T^9*X^3*a1^3
*b1^2-13469/5103*T^9*X^3*a1*b1^4+218/14175*T*X^10*a1^2*b1^4+82/1575*T*X^10*a1^
4*b1^2+712/893025*T^9*X^7*a1^3*b1^2-64/893025*T^9*X^7*a1*b1^4+136/2679075*T^7*
X^12*a2*a3-32/2679075*T^7*X^12*b2*b3+3270667/4677750*T^11*X^6*a1*a2+39364/
111375*T^11*X^6*b1*b2-4/99225*T^3*X^17*a1*b1^2+152/893025*T^7*X^9*a1^3*b1^2+8/
33075*T^7*X^9*a1*b1^4-86188/7016625*T^11*X^6*a1*a3+1037/70875*T^11*X^6*b1*b3-\
13378/1002375*T^11*X^6*a2*a3-9298/7016625*T^11*X^6*b2*b3+379/192*T*X^4*a1^2*a2
^2-11027/192*T*X^4*a1^2*b2^2-12331/384*T*X^4*a2^2*b1^2-685/384*T*X^4*b1^2*b2^2
+4/4465125*T*X^19*a1*b1^2-151499/5670*T^9*X^2*a2*a3-142469/810*T^9*X^2*b2*b3+
443/405*T^9*X^2*a1*a2^3+1298/2835*T^9*X^2*b1*b2^3+282887/7560*T^9*X^2*a1^3*a2+
1911019/11340*T^9*X^2*b1^3*b2+2348497/22680*T^9*X^2*a1*a3-39530591/90720*T^9*X
^2*b1*b3+1907/8*T*a1^2*b1*b2*a2^2+617/4*T*a1*b1^2*a2*b2^2-9/4*X*a3*b2*a2^2-5*X
*b3*a2*b2^2-2/13395375*T^19*a1^2*b1^2+496/200930625*T^15*X^6*a1*a3+13504/
2210236875*T^15*X^6*b1*b3-1321477/211680*T^7*X^8*a1*a2+3053707/705600*T^7*X^8*
b1*b2-10/27*T^3*X^4*a1^3*a2^3-2/27*T^3*X^4*b1^3*b2^3+175/18*T^3*X^3*a1^5*b1^2+
6259/162*T^3*X^3*a1^3*b1^4+25621/162*T^3*X^3*a1*b1^6+328/200930625*T^15*X^6*a1
*a2-449552/2210236875*T^15*X^6*b1*b2+4/4725*T^7*X^6*a1^4*b1^2+4/225*T^7*X^6*a1
^2*b1^4+4/9*T^3*X^4*a1^6*b1^2-4/9*T^3*X^4*a1^2*b1^6+19/3*T^3*a2*a3*b3^2-19/3*T
^3*a3^2*b2*b3-128/4725*T^5*X^8*a1^2*a2^2+64/175*T^5*X^8*a1^2*b2^2-7/75*T^5*X^8
*a2^2*b1^2+103/4725*T^5*X^8*b1^2*b2^2-4/3*T^5*X^6*a1^4*b1^2-44/45*T^5*X^6*a1^2
*b1^4-8/135*T^3*X^6*a3*a1^5-32/405*T^3*X^6*b3*b1^5+226093/480*T^5*X^3*a2^3-\
22149361/112266000*T^11*X^6*a1^2-640873/86625*T^11*X^6*b1^2-3103/561330*T^11*X
^6*a2^2+172259/1559250*T^11*X^6*b2^2-11/45*T^7*a2^3*a3-14/45*T^7*b2^3*b3-4/27*
X*T^3*a1^9-4051/180*T^7*a1^2*a3^2-10813/630*T^7*a1^2*b3^2+3481/84*T^7*a3^2*b1^
2-821/210*T^7*b1^2*b3^2-3706571/30240*T^7*X^4*a1^4-10193189/45360*T^7*X^4*b1^4
-9293/14175*T^7*X^6*a3^2-3766/2025*T^7*X^6*b3^2-4035473/302400*T^7*X^8*a1^2-\
4236877/4233600*T^7*X^8*b1^2-84709/52920*T^7*X^8*a2^2+77771/158760*T^7*X^8*b2^
2-188/2025*T^7*X^7*a2^3+3017/162*T^3*X^3*a1^7+91502/45106875*T^15*X^6*a1^2-\
676952/2210236875*T^15*X^6*b1^2-2/27*T^3*X^4*a1^8+2/27*T^3*X^4*b1^8-4/42525*T^
7*X^6*a1^6-52/42525*T^7*X^6*b1^6+3997/24*T^2*X^4*a1^2*b3*b1^2-4504/315*I*T^2*X
^8*b2*b3-19951/1260*I*T^2*X^7*a3*a1^2-1517/420*I*T^2*X^7*a3*b1^2+40/9*I*T^4*X^
2*a1^6*b1^2-40/9*I*T^4*X^2*a1^2*b1^6-8/105*I*T^4*X^8*a1*a2^3+68/945*I*T^4*X^8*
b1*b2^3+8/5*I*T^4*X^5*a1^2*a2^3+88/45*I*T^4*X^5*a2^3*b1^2+198857/4050*I*T^6*X^
6*a1*a3+44489/648*I*T^6*X^6*b1*b3+256/315*I*T^8*a2^2*a1^2*b1^2+248/315*I*T^8*
b2^2*a1^2*b1^2-424/945*I*T^8*a3*a1^3*b1^2+32/315*I*T^8*a3*a1*b1^4-151/30*I*X^6
*a2^2*b1*b3-217/90*I*X^6*a1*a3*b2^2-13/18*I*X^6*b1*b2^2*b3-3/4*I*a1^2*b1*b2*a2
^2+55/2*I*a1*b1^2*a2*b2^2+28/3*I*a1^3*b2*a2*b3-7/2*I*b1*a1^2*b2^2*b3-2*I*a2^2*
a1*b1^2*a3+12*I*b2^2*a1*b1^2*a3+7*I*a2*b2*b1^3*a3-6/5*I*T^2*X^5*a1^2*a2^3-74/5
*I*T^2*X^5*a2^3*b1^2+8/3*I*T^2*X^2*a1^7*a2-8/9*I*T^2*X^2*b1^7*b2-12*I*T^2*a3*
a1^2*a2^3-20*I*T^2*a3*b1^2*a2^3+16*I*T^2*b3*a1^2*b2^3+16*I*T^2*b3*b1^2*b2^3+14
*I*X^3*a3*a1^2*a2^2+46/3*I*X^3*a3*a1^2*b2^2-49/3*I*X^3*a3*b1^2*a2^2+11*I*X^3*
a3*b1^2*b2^2+95/6*I*X^3*a1*a3^2*b1^2+11/6*I*X^3*b3^2*a1*b1^2-22*I*X*a1^3*b1^2*
a2^2+68/3*I*X*a1^3*b1^2*b2^2-47/3*I*X*a1*b1^4*a2^2+50/3*I*X*a1*b1^4*b2^2-592/
945*I*T*X^8*a1^4*b3+148/189*I*T*X^8*b1^4*b3-272/6075*I*T^6*X^7*a2*a1^4-16/6075
*I*T^6*X^7*a2*b1^4-29/6*I*X^4*a1*a2^2*a3-59/4*I*X^4*a2^2*b1*b3+19/6*I*X^4*a1*
a3*b2^2-11/12*I*X^4*b1*b2^2*b3-8/9*I*X^6*a1*a2*a3^2+8/9*I*X^6*b1*b2*a3^2+128/
45*I*X^6*a1*a2*b3^2+28/45*I*X^6*b1*b2*b3^2-91/30*I*X^6*a1*a2^2*a3-61/6*I*T^2*
a1^3*a2*b2^2-189/2*I*T^2*a1^2*b1*b2^3-247/2*I*T^2*a1*b1^2*a2^3-785/2*I*T^2*b1^
3*b2*a2^2-1196/567*I*T^4*X^10*a1^2*b1^2-377/900*I*T^4*X^11*a1*b1^2+121/1134*I*
T^4*X^11*a1^2*a2-5441/9450*I*T^4*X^11*a2*b1^2-34012/127575*I*T^4*X^12*a1*a2+
23182/127575*I*T^4*X^12*b1*b2-5114/127575*I*T^4*X^12*a1*a3-518/6075*I*T^4*X^12
*b1*b3+224/135*I*T^5*X^4*b1^3*a1^4+32/135*I*T^5*X^4*a1^6*b1-32/15*I*T^5*X^4*b1
^5*a1^2+287/2*I*T^2*X^2*a1^5*a2+513/2*I*T^2*X^2*b1^5*b2+173/3*I*T^2*X^2*a3*a1^
5+323/3*I*T^2*X^2*b3*b1^5-182/9*I*X^3*a1^3*a3*a2-43/3*I*X^3*b3*a1^3*b2+179/6*I
*X^3*b1^3*b3*a2-91/18*I*X^3*a3*b1^3*b2+28/3*I*X^3*a1^2*a2*b2^2-61/2*I*X^3*a2*
b1^2*b2^2+5241/10*I*T^5*X^2*b1*b3^2-32/8505*I*T^9*X^2*b1^3*a2^2+7*I*X^4*a1*a2*
a3^2-29/6*I*X^4*b1*b2*a3^2+14/3*I*X^4*a1*a2*b3^2-13/6*I*X^4*b1*b2*b3^2-92/675*
I*X^11*a1*a3*a2-463/4725*I*X^11*a1*b3*b2+176/4725*I*X^11*b1*a3*b2-1/25*I*X^11*
b1*b3*a2-26/5*I*X^5*b1*a3*b3-883/630*I*X^8*a1*a2*b2^2-59/35*I*X^8*a2^2*b1*b2+
199/105*I*X^7*b3*b2*a2+3211/96*I*X^3*a2*a1^2*b1^2-17113/12*I*T^4*a2^2*b1*b3-\
313/4*I*T^4*b1*b2^2*b3-8/14175*I*X^13*b3*b2*a2+56/3*I*T^3*b1*a3^2*a2^2-8/3*I*T
^3*a2^2*b1*b3^2-8/3*I*T^3*b2^2*b1*a3^2-40/3*I*T^3*b2^2*b1*b3^2+1216/4465125*I*
T^5*X^14*b2*a1^2+64/212625*I*T^5*X^14*b2*b1^2-64/225*I*T^5*X^5*b1^5*a2+32/135*
I*T^5*X^5*b2*a1^5-23089/90*I*T^5*a1^3*b2*a2-809/3*I*T^5*a2^3*a1*b1-76/3*I*T^5*
a1^3*a3*b3+52/5*I*T^5*b1*a1^2*a3^2+224/15*I*T^5*a1^2*b1*b3^2-5281/30*I*T^5*X^2
*b1*a3^2+2/3*I*T*X^5*a1^5*b2+142/5*I*T*X^5*b1^5*a2+4/15*I*T*X^6*b2^3*a1^2-284/
45*I*T*X^6*b2^3*b1^2-50887/10080*I*T*X^8*b1*a2^2+373/480*I*T*X^8*b2^2*b1-1087/
135*I*T*X^6*a2^2*b1^3+9/5*I*T*X^6*b2^2*b1^3+136/45*I*T*X^6*a1^4*b2+1192/135*I*
T^4*X^5*a1^4*a3-232/135*I*T^4*X^5*b1^4*a3+1/2*I*T^4*b2*a2^2*b3-209/6*I*T^4*a2*
b2^2*a3-673/6*I*T^4*a1*a2^2*a3+4675/6*I*T^4*a1*a3*b2^2+416/2025*I*T^5*X^6*a2^2
*b1^3+736/2025*I*T^5*X^6*b2^2*b1^3+1024/9*I*T^5*b1^3*a1^3*a2-8*I*T^5*a1^4*b1^2
*b3+8/9*I*T^5*a1^2*b1^4*b3+16/9*I*T^5*a1^5*b2*a2+128/45*I*T^5*X^2*b1^3*a3^2-\
112/45*I*T^5*X^2*b1^3*b3^2+992/42525*I*T^3*X^10*b1*a3^2-16/42525*I*T^3*X^10*b1
*b3^2-184/42525*I*T^3*X^10*a2^2*b3-1336/42525*I*T^3*X^10*b3*b2^2-4/3*I*T*X^2*
b1^5*a2^2+28*I*T*X^2*b1^5*b2^2+8/3*I*T*X^2*b1^4*b2^3-8*I*T*X^2*b2^3*a1^4+16*I*
T*X^3*b1^3*a2^3-40/3*I*T*X^3*b2^3*a1^3+488/9*I*X*T^3*b1^3*a2^3+368/9*I*X*T^3*
b2^3*a1^3+68/27*I*T*X^4*a1^6*b2+196/27*I*T*X^4*b1^6*b2-1216/8505*I*T^9*X^2*b2^
2*b1^3-220/567*I*T^9*X^2*a1^4*b2-22564/8505*I*T^9*X^2*b1^4*b2-28723/945*I*T^9*
X^2*b1*a1^4-5134/2835*I*T^9*X^2*a1^2*b1^3-116/175*T^5*X^7*b1*a3*b3-653051/
10800*T^5*X^7*b2*a1*b1-3803/525*T^5*X^7*b3*a1*b1+16781407/5304568500*T^13*X^9*
a1-28418/265228425*T^13*X^9*a3-55171/272160*T^3*X^12*a1*a2-301207/8164800*T^3*
X^12*b1*b2+6167/270*T^3*X^6*a2*a3-13571/270*T^3*X^6*b2*b3+17/3*X*T*a1*b1^8-38/
3*X*T*a1^5*b1^4+16/9*X*T*a1^3*b1^6-110/3*T*X^2*a1^6*b1^2+22/3*T*X^2*a1^2*b1^6-\
5773/432*T^3*X^6*a1*a2+1618157/4320*T^3*X^6*b1*b2-278/40095*T^13*X^4*a2*a3+302
/1403325*T^13*X^4*b2*b3+4301/60*T^5*X*a2*a3^2+3213/20*T^5*X*a2*b3^2+232/
4465125*T^15*X*a1^3*b1^2-184/4465125*T^15*X*a1*b1^4+2222/42525*T^3*X^10*a1^2*
b2^2-1696/14175*T^3*X^10*a2^2*b1^2-884/14175*T^3*X^10*b1^2*b2^2-6530147/
6804000*T^5*X^10*a1*a2+2479571/1944000*T^5*X^10*b1*b2-94/42525*T^3*X^10*a1^2*
a2^2+112367/900*T^5*X^6*a1*a3+1649453/10800*T^5*X^6*b1*b3+40909/675*T^5*X^6*a2
*a3+4741/135*T^5*X^6*b2*b3+4417/8*T^3*a1*a2*b2^2-93679/128*T^3*a2^2*b1*b2-2263
/24300*T^5*X^10*a2*a3+10163/121500*T^5*X^10*b2*b3+104/225*T^5*X^5*a2^2*a1*b1*
b2-96947/45360*T^6*X^8*a1^2*b2-145259/45360*T^6*X^8*b2*b1^2-8/81*T^6*X^3*a1^5*
b3+16/135*T^6*X^3*b1^5*a3-1192/405*T^6*X^3*a1^5*b2+212/45*T^6*X^3*b1^5*a2+
12151/450*T^6*X^5*b2*a1^3+96653/8100*T^6*X^5*b1^3*a2-1184/675*T^6*X^5*b2^3*a1+
94/675*T^6*X^5*b1*a2^3-1117/150*T^6*X^5*a1^3*b3-29551/2025*T^6*X^5*a3*b1^3-76/
189*T^4*X^7*b2^3*a1-538/945*T^4*X^7*b1*a2^3+63061/5670*T^4*X^7*b2*a1^3-24067/
420*T^4*X^7*b1^3*a2+2/135*T^4*X^8*b2*a3^2+16/945*T^4*X^8*b2*b3^2-788/3*I*T^3*
b1*a1^2*a3^2-2/3*I*T^3*a1^2*b1*b3^2+24/5*I*T^5*b2*a1^2*a3^2-8/5*I*T^5*b2*a1^2*
b3^2+56/15*I*T^5*b2*b1^2*a3^2-88/15*I*T^5*b2*b1^2*b3^2+32/27*I*T^5*X^3*a1^5*b3
-64/45*I*T^5*X^3*b1^5*a3+104/45*I*T^5*X^4*b2^3*a1^2-56/45*I*T^5*X^4*b2^3*b1^2+
1948/45*I*T^5*X^4*b1^3*a2^2+484/135*I*T^5*X^4*b2^2*b1^3+32/15*I*T^3*X^5*b1*a2*
a3^2+32/45*I*T^3*X^5*b1*a2*b3^2-64/45*I*T^3*X^5*a1*b2*a3^2-128/45*I*T^3*X^5*a1
*b2*b3^2-152/14175*I*T^4*X^11*a1*a3*a2+32/4725*I*T^4*X^11*a1*b3*b2+208/42525*I
*T^4*X^11*b1*a3*b2-664/42525*I*T^4*X^11*b1*b3*a2+215801/945*I*T^7*X^4*a1*b1*a2
+16/5*I*T^5*X*b1^4*a3*b2-16/5*I*T^5*X*b1^4*b3*a2+112/45*I*T^5*X*a2*a1^4*b3-112
/45*I*T^5*X*b2*a1^4*a3+24*I*T^3*X^2*a2^2*b2^2*b1-32/3*I*X*T^3*a2*a3^2*b3-32/3*
I*X*T^3*a3*b2*b3^2-512/99225*I*T^9*X^7*a1^2*a2*b1-5248/178605*I*T^9*X^7*a1*b1^
2*b2+17152/49116375*I*T^15*X*a1^2*a2*b1-18688/16372125*I*T^15*X*a1*b1^2*b2+32/
3*I*X*T^3*a1*b1*b2^4+64/9*I*T^3*b1^4*b2*a1*a3-64/9*I*T^3*a1^2*b1^3*b2*b3-32/3*
I*T^3*a1^3*b1^2*b2*a3+112/9*I*T^3*a1^4*b1*b2*b3+160/9*I*T^3*b1*a3*a1^4*a2-112/
9*I*T^3*a1*b1^4*a2*b3+32/9*I*T^3*b1^3*a3*a1^2*a2-104/9*I*X*T^3*b1^4*a3*b2+304/
3*I*X*T^3*b1^4*b3*a2-32/9*I*X*T^3*a2*a1^4*b3+136/9*I*X*T^3*b2*a1^4*a3-36464/
315*I*T^7*X*a2^2*a1*b2-80116/315*I*T^7*X*a2*b2^2*b1-16/63*I*X^7*b3*a1*b1*a2^2-\
32/315*I*X^7*b3*a1*b1*b2^2+16/9*I*T^2*X^3*b1^5*b2*a2+32/9*I*T^2*X^3*a1^3*b1^2*
b2^2-112/9*I*T^2*X^3*a1*b1^4*b2^2-24008/155925*I*T^11*X*a1^2*a3*b1-107728/
155925*I*T^11*X*a1*b1^2*b3+136/3*I*T^5*X*b2*a1*a3^2-128/5*I*T^5*X*a1*b2*b3^2+8
*I*T^5*X*b1*a2*a3^2-296/15*I*T^5*X*b1*a2*b3^2+571/3*I*T^5*X*a2^2*a1*b2+179/3*I
*T^5*X*b1*a2*b2^2-38303/60*I*T^5*X^2*a1*a2*b3+3961/12*I*T^5*X^2*b2*a1*a3-\
335249/120*I*T^5*X^2*b1*a2*a3-99157/120*I*T^5*X^2*b1*b3*b2+32/225*I*T^6*X^7*a2
*a1^2*b1^2-27092/42525*I*T^6*X^9*b3*a1*b1-26864/127575*I*T^6*X^9*a2*b2*b1-128/
9*I*T^2*X^3*a1^3*b1^2*a2^2-32/9*I*T^2*X^3*a1*b1^4*a2^2+22/4725*T^10*X*a2^3*b2-\
2/189*T^10*X*b2^3*a2+2308627/1080*T^6*X^3*a1*b3+3844139/2160*T^6*X^3*b1*a3+
1141813/1080*T^6*X^3*b2*a1+8239987/4320*T^6*X^3*b1*a2-4021/2520*T^2*X^8*b3*a2^
2-4987/2520*T^2*X^8*b3*b2^2+11/315*T^2*X^8*b3*a3^2-205/168*T^2*X^8*b1*a3^2-\
1649/2520*T^2*X^8*b1*b3^2+79/45*T^6*X^2*b3*a3^2+15221/72*T^6*X^2*b1*a3^2-13495
/72*T^6*X^2*b1*b3^2-43/630*T^2*X^8*b2*a3^2-167/630*T^2*X^8*b2*b3^2+1781621/720
*T^6*X^2*a2^2*b1-228701/288*T^6*X^2*b2^2*b1-67877/160*T^6*X^2*b2*a2^2-32729/
180*T^6*X^2*a2^2*b3+3537/20*T^6*X^2*b3*b2^2-2489/85050*X^10*a1^3*b1*a2+193/
1350*X^10*a1*b1^3*a2+19/14175*X^10*a1^3*b1*a3+331/14175*X^10*a1*b1^3*a3+2033/
72*T^4*X^4*b2*a2^2+11/36*T^4*X^4*a2^2*b3-1177/12*T^4*X^4*b3*b2^2-29083/900*T^6
*X^5*a1^2*a2*b1-42569/1350*T^6*X^5*b2*a1*b1^2+682/675*T^6*X^5*b1*a3*a1^2-4723/
1350*T^6*X^5*a1*b1^2*b3+5/6*X^4*b2^5+1/3*X^4*b3*a2^4+1/3*X^4*b3*b2^4+31/8*X^4*
b1*a2^4-133/24*X^4*b1*b2^4-13/2*X^4*a2^4*b2-17/3*X^4*a2^2*b2^3+2171/35721000*T
^8*X^14*b1+1605133/3214890000*T^6*X^16*b1+418661/170100*T^4*X^10*b2-3536/8505*
T^4*X^10*b3-38980721/20160*T^8*X^4*b1+656339/1080*T^8*X^4*b2+110327/540*T^8*X^
4*b3+242650319/37422000*T^12*X^6*b1-1634482/7016625*T^12*X^6*b2+4901/2025*T^10
*a1^4*b2+27289/28350*T^10*b2*b1^4+64/893025*X^16*b1*a2^2-106/4465125*X^16*b2^2
*b1-293/2976750*X^16*b3*a1^2+1/60750*X^16*b3*b1^2+2/945*T^8*X^2*b1^7-3557/
11907000*X^16*b2*a1^2+4019/35721000*X^16*b2*b1^2-124/945*T^4*X^7*a1*b3*a2^2+
116/945*T^4*X^7*a1*b3*b2^2-8/135*T^4*X^7*b1*a3*a2^2+8/945*T^4*X^7*b1*a3*b2^2-\
224387/3780*T^4*X^7*a1^2*a2*b1+62009/1890*T^4*X^7*b2*a1*b1^2+964/945*T^4*X^7*
a2^2*a1*b2-226/945*T^4*X^7*b1*a2*b2^2-104/945*T^4*X^7*a1^2*a2*b3+782/945*T^4*X
^7*a3*a1^2*b2+116/315*T^4*X^7*b3*b1^2*a2-74/105*T^4*X^7*a3*b1^2*b2+11539/3780*
T^4*X^8*a1*a3*b2+733/945*T^4*X^8*b1*a3*a2-497/270*T^4*X^8*a1*b3*a2-2231/3780*T
^4*X^8*b1*b3*b2+2*X^2*a2^2*a1*b2*a3+7/4*X^2*b1*a3*a2*b2^2-7*X^2*a1*a2*b2^2*b3-\
43/4*X^2*a2^2*b1*b2*b3-16*T^2*a3*b2*a2^3+16*T^2*a3*a2*b2^3-1704209/53760*T^4*X
^9*a1*b1+44/945*T^4*X^7*b2*a2^3-20/189*T^4*X^7*a2*b2^3-74/945*T^8*X^3*b2*a2^3+
46/945*T^8*X^3*a2*b2^3-2/45*T^2*X^9*b2*a2^3+2/135*T^2*X^9*a2*b2^3+4/675*T^6*X^
5*b2*a2^3-44/675*T^6*X^5*a2*b2^3+8*I*T*X^2*b3*a1^2*a3^2+8*I*T*X^2*b3*b1^2*a3^2
+8/3*I*X^4*a1*b2*a3*b3+7/3*I*X^4*b1*a2*a3*b3-35/3*I*X^3*b3*a1*b1*b2^2-23*I*X^3
*b3*a1*b1*a2^2-117/2*I*X^2*a1^2*b1*b2*a2^2-91/2*I*X^2*a1*b1^2*a2*b2^2+35*I*X^2
*a2*a1^2*b1^2*a3-10*I*X^2*b2*a1^2*b1^2*b3-5*I*X^2*a1*b3*b1^3*a2+10*I*X^2*b1*a3
*a1^3*b2-3*I*X^2*a1^3*b3*b1*a2+12*I*X^2*a1*a3*b1^3*b2+376/1215*I*T^4*X^9*a1*a3
*a2+1916/8505*I*T^4*X^9*a1*b3*b2-40/1701*I*T^4*X^9*b1*b3*a2-100/1701*I*T^4*X^9
*b1*a3*b2+8/15*I*T^6*X^5*a2^2*a1*b1^2+424/675*I*T^6*X^5*b2^2*a1*b1^2-32/3*I*X*
T^3*a1*b3^2*b1^3-32/9*I*X*T^3*a1^3*b3^2*b1+256/9*I*X*T^3*a3^2*a1^3*b1+64/3*I*X
*T^3*a3^2*a1*b1^3+7397/1260*I*T*X^7*a1^2*a2*b1+677/84*I*T*X^7*a1*b1^2*b2-32/3*
I*T^3*X^2*a1^2*b1^3*a2^2+16/4725*I*T^2*X^11*b1*a3*b3+4592/6075*I*T^5*X^10*a1*
b1*a2-27712/7016625*I*T^11*X^6*a2*b2*a1+5008/127575*I*T^3*X^12*a3*a1*b1+28736/
49116375*I*T^15*X^2*a2*b2*a1-512/893025*I*T^3*X^14*a3*a1*b1+160/27*I*T*X^4*a3*
a1^3*b1^3-16/382725*I*T^3*X^16*a2*a1*b1+32/127575*I*T^5*X^12*a1*b2*a2-40384/
4465125*I*T^7*X^10*a2*b2*a1+5392/893025*I*T^9*X^8*a2*b2*a1-95/2*I*T^2*a2*b2*a1
^3*b1-1237/6*I*T^2*a2*b2*a1*b1^3+8/21*I*T*X^8*b1^3*b3*b2-64/135*I*T*X^8*b3*a1^
3*a2-64/315*I*T*X^8*b1^3*a2*a3+136/945*I*T*X^8*a1^3*a3*b2+64/14175*I*T*X^11*a3
*a1^2*b2+32/2025*I*T*X^11*b3*a1^2*a2+32/2835*I*T*X^11*a3*b1^2*b2-32/2835*I*T*X
^11*b3*b1^2*a2-16/3*I*X*T^3*a3*b1^3*b2^2+64/9*I*X*T^3*b2^2*a1^3*b3+64/9*I*X*T^
3*a2^2*a1^3*b3+16/9*I*X*T^3*a2^2*b1^3*a3+128/9*I*T^3*X^2*b1*a2^2*a1^4-32/9*I*T
^3*X^2*a1^2*b1^3*b2^2+1976/135*I*T*X^6*b1^4*b3+1882/189*I*T*X^7*a1^3*b3+778/
315*I*T*X^7*b1^3*a3-3223/120*I*T*X^5*a1^3*b3-24271/720*I*T*X^5*a3*b1^3+68/3*I*
T^5*X^2*b2^3*a1^2-644/15*I*T^5*X^2*b2^3*b1^2-103*I*T^3*X^2*b2^3*a1^2+131*I*T^3
*X^2*b2^3*b1^2-88/675*I*T^10*a1^4*b1*b2+176/6075*I*T^10*a1^3*b1^2*a2+2992/
42525*I*T^10*a1^2*b1^3*b2-88/675*I*T^10*a1*b1^4*a2+799/36*I*T^3*X^2*b2*a1^4-\
110707/72*I*T^3*X^2*b1^4*b2+1/9*I*T^3*X^2*a1^4*b3-5938/9*I*T^3*X^2*b1^4*b3-\
7573/18*I*T^3*X^2*a2^2*b1^3+241/2*I*T^3*X^2*b2^2*b1^3-21087/20*I*T^5*b1*a1^2*
a2^2-12513/20*I*T^5*b1*a1^2*b2^2-32/675*I*T^5*X^8*b1*a3^2-8/189*I*T^5*X^8*b1*
b3^2+13/5670*I*T*X^13*b2*a1+271/226800*I*T*X^13*b1*a2+1158307/25515*I*T^9*X^3*
a1^3*b1-3224941/25515*I*T^9*X^3*a1*b1^3+4598/1701*I*T^9*X^3*a1^3*b2+11924/8505
*I*T^9*X^3*b1^3*a2-13096/8505*I*T^9*X^3*a1^3*b3-976/2835*I*T^9*X^3*b1^3*a3-400
/1701*I*T^9*X^3*a1*b2^3-64/1215*I*T^9*X^3*b1*a2^3-856/675*I*T^7*X^6*b2*a2^2-32
/35*I*T^7*X^2*b1^3*a1^4+1121/45*I*T*X^6*b2*b1^4+974/135*I*T*X^6*a1^4*b3+19502/
81*I*T^6*X^3*a1^3*b1^2+17675/81*I*T^6*X^3*a1*b1^4+767/1786050*I*T^2*X^16*a1*a2
-89/110250*I*T^2*X^16*b1*b2-1478/637875*I*T^2*X^15*a1*b1^2-6287/18*I*T^4*X^3*
a3*a2^2+67/18*I*T^4*X^3*a3*b2^2+165/2*I*T^4*X*a1^2*a2^3-749/6*I*T^4*X*a2^3*b1^
2+6649/15*I*T^5*X^2*a2^2*b3-2771/5*I*T^5*X^2*b3*b2^2-1429/10*I*T^5*b2*a1^2*a2^
2-91/10*I*T^5*b2*b1^2*a2^2-1784/9*I*T^5*b1^3*b3*b2+2327/15*I*T^5*a1^3*a2*b3+
3254/15*I*T^5*b1^3*a2*a3-11257/45*I*T^5*b2*a1^3*a3-57607/252*I*T^7*b1*b3*b2+
25624/155925*I*T^11*X^4*b1*a2^2-10552/93555*I*T^11*X^4*b2^2*b1+3184/467775*I*T
^11*X^4*b2*a2^2-160/63*I*T^7*X^2*a1^4*b3+2128/135*I*T^7*X^2*b1^4*b3+8/189*I*T^
3*X^8*b1^3*a2^2-136/2835*I*T^3*X^8*b2^2*b1^3-8/27*I*T^4*X^4*b3*b1^5+27166/405*
I*T^6*X^3*a2*a1^4+7106/27*I*T^6*X^3*a2*b1^4-312/5*I*T^6*X^2*a1^4*b1^2-18458/45
*I*T^6*X^2*a1^2*b1^4+1328/81*I*T^6*X^3*a2^2*a1^3+400/81*I*T^6*X^3*b2^2*a1^3+
248/81*I*T^6*X^3*a1^4*a3+88/5*I*T^6*X^3*b1^4*a3-176/9*I*T^2*X^2*a1^6*b1^2+80/9
*I*T^2*X^2*a1^2*b1^6-475547/10080*I*T^4*X^8*a1*a2+10177/40*I*T^6*X^5*a1^2*a2+
152093/540*I*T^6*X^5*a2*b1^2+14777/675*I*T^6*X^5*a2*b2^2+19354/675*I*T^6*X^5*
a3*a1^2-19516/675*I*T^6*X^5*a3*b1^2-130241/3780*I*T^8*X^4*a2*a3-256723/3780*I*
T^8*X^4*b2*b3+32/135*I*T^7*X^2*a1^6*b1-32/315*I*T^7*X^2*b1^5*a1^2-78209/70*I*T
^7*a1*a2*b3+54673/90*I*T^7*a1*a3*b2+233399/180*I*T^7*b1*a2*a3+148*I*T^4*a1*a2*
b3^2+419/6*I*T^4*b1*b2*a3^2-351/2*I*T^4*b1*b2*b3^2+14621/12*I*T^4*X*a1*a3^2+
4645/12*I*T^4*X*a1*b3^2+2833/10*I*T^6*X*a3*a2^2-14053/90*I*T^6*X*a3*b2^2+2297/
90*I*T^6*X*a2*a3^2+211/10*I*T^6*X*a2*b3^2-22613/180*I*T^6*a1^2*a2*a3+12547/180
*I*T^6*a1^2*b2*b3-46361/60*I*T^6*a2*a3*b1^2+56411/180*I*T^6*b1^2*b2*b3+4/5*I*T
^6*b2*a2^2*b3+2*I*T^6*a2*b2^2*a3+250616/1403325*I*T^13*X^3*a1*b3-331748/
1403325*I*T^13*X^3*b1*a3+871364/1403325*I*T^13*X*a1^3*b1-972632/1403325*I*T^13
*X*a1*b1^3+6944/200475*I*T^13*X*a1^3*b2-7328/280665*I*T^13*X*b1^3*a2-152/45*I*
T^5*X^6*b1*a3^2+376/675*I*T^5*X^6*b1*b3^2-498674/2835*I*T^9*X*a2*b3+326222/
2835*I*T^9*X*b2*a3+29365/36*I*T^4*X*a2^2*a1^3+24085/36*I*T^4*X*b2^2*a1^3+1483/
4*I*T^4*X^2*a1*a2^3-361/4*I*T^4*X^2*b1*b2^3+32*I*T^4*a1*a3*b3^2-50/3*I*T^4*b1*
a3^2*b3+79/3*I*T^4*a1*a2*a3^2-26/3*I*X*T*b1^3*a2^3+50/3*I*X*T*b2^3*a1^3+40/9*I
*T^3*X^2*b1^3*a3^2+880/9*I*T^3*X^2*b1^3*b3^2+1919/36*I*T^3*X^3*a1^3*b2+76681/
144*I*T^3*X^3*b1^3*a2-9757/36*I*T^3*X^3*a1^3*b3-40243/72*I*T^3*X^3*a3*b1^3-\
30533/48*I*T^3*X^2*b1*a1^4-12577/6*I*T^3*X^2*a1^2*b1^3+104/93555*I*T^13*X^2*b2
*a2^2+59384/1403325*I*T^13*X^3*a2*b3+12248/1403325*I*T^13*X^3*a3*b2-383813/
311850*I*T^13*X^2*b1*a1^2-6044/93555*I*T^13*X^2*a1^2*b3+5884/467775*I*T^13*X^2
*b3*b1^2-64/127575*I*T^13*X^3*b1^3*a2+2048/779625*I*T^11*X^6*a1^2*b3+2944/
7016625*I*T^11*X^6*b3*b1^2+22144/99225*I*T^7*X^7*b1^3*a2-47456/40186125*I*T^9*
X^10*b2*a1^2-23264/40186125*I*T^9*X^10*b2*b1^2+1472/13395375*I*T^7*X^12*b2*a1^
2+128/637875*I*T^7*X^12*b2*b1^2-256/30375*I*T^5*X^12*b2*a1^2-1552/91125*I*T^5*
X^12*b2*b1^2+10744/33075*I*T^7*X^8*a1^2*b2-74288/33075*I*T^7*X^8*b2*b1^2-256/
1575*I*T^7*X^8*a1^2*b3+5888/99225*I*T^7*X^8*b3*b1^2+1712/6615*I*T^7*X^8*a2^2*
b1-7984/99225*I*T^7*X^8*b2^2*b1-631/2835*I*X^9*a1*a3*a2-571/1890*I*X^9*b1*b3*
a2+229/315*I*X^9*a1*b3*b2+913/5670*I*X^9*b1*a3*b2-11/32*b2^3*a1^2+2819/128*b2^
3*b1^2-24857/288*T^6*X^2*b2^3+7/45*T^6*X^2*b3^3-451/5670*X^10*a1^4*b2-15853/
85050*X^10*b2*b1^4-34/14175*X^10*a1^4*b3+97/4725*X^10*b1^4*b3-1973/24*T^4*X^4*
b2^3-1766536/49116375*I*T^15*X*a1*b3-297344/16372125*I*T^15*X*b1*a3+477922/315
*I*T^7*a1^2*b1^2*b2-56/15*I*T^7*X^2*b2*a3^2+248/105*I*T^7*X^2*b2*b3^2-499/3*I*
T^7*X^2*b2*a2^2+5248/893025*I*T^7*X^10*b1*a2^2-8768/4465125*I*T^7*X^10*b2^2*b1
+6208/4465125*I*T^7*X^10*a1^2*b3+1856/496125*I*T^7*X^10*b3*b1^2-1408/382725*I*
T^7*X^9*b2*a1^3+128/2679075*I*T^7*X^9*b1^3*a2+1472/1002375*I*T^11*X^6*a2^2*b1-\
42752/7016625*I*T^11*X^6*b2^2*b1-512/334125*I*T^11*X^5*a1^3*b2-40192/2338875*I
*T^11*X^5*b1^3*a2-64/11025*I*T^9*X^8*a1^2*b3-3232/893025*I*T^9*X^8*b3*b1^2+
1472/49116375*I*T^15*X^2*a1^2*b3+1472/49116375*I*T^15*X^2*b3*b1^2-64/127575*I*
T^13*X^3*a1^3*b2-7808/68762925*I*T^14*X^7*a1*b1^2+1972/2210236875*I*T^16*X^6*
a1*a2-60316/2210236875*I*T^16*X^6*b1*b2+1268/42525*I*T^3*X^13*b2*a1+3956/25515
*I*T^3*X^13*b1*a2-2/567*I*T*X^12*b2*a2^2-256/7875*I*T^5*X^13*b2*a1+4976/637875
*I*T^5*X^13*b1*a2-304/13395375*I*T^3*X^17*b2*a1-88/2679075*I*T^3*X^17*b1*a2+
14606/42525*I*T^5*X^11*b2*a1+2984/2025*I*T^5*X^11*b1*a2-52144/13395375*I*T^3*X
^15*b2*a1-12976/13395375*I*T^3*X^15*b1*a2+32/42525*I*T^13*X^2*a1^2*b1^3+256/
1091475*I*T^15*X*a2*b3+435872/49116375*I*T^15*X*a3*b2-1264/63*I*T^7*a1^2*b1^2*
b3-8704/165375*I*T^7*X^10*b2*a1^2+131168/4465125*I*T^7*X^10*b2*b1^2+992/6075*I
*T^9*X^5*a1^3*b2+18304/42525*I*T^9*X^5*b1^3*a2+544/27*I*T^3*X^3*a1^5*b3+64/3*I
*T^3*X^3*b1^5*a3+21568/3274425*I*T^15*X^2*a1^2*b2-76768/49116375*I*T^15*X^2*b2
*b1^2-416/200475*I*T^13*X^4*a1^2*b2+592/1403325*I*T^13*X^4*b2*b1^2+192032/
7016625*I*T^11*X^6*a1^2*b2-832/12375*I*T^11*X^6*b2*b1^2-328/11025*I*T^9*X^8*a1
^2*b2+32/1225*I*T^9*X^8*b2*b1^2-8*I*T*a1*a2*b3^3-8*I*T*a1*a3^3*b2-301/2*I*T^2*
X^2*a1*a2^3-423/16*I*T^2*X^2*b1*b2^3+12*I*T^2*X^2*a2^3*a3+66*I*T^2*X^2*b2^3*b3
+8024/245581875*I*T^16*X^5*a1*b1^2+1604/45*I*T^6*b1*b2*b3^2-2291/18*I*T^4*X^3*
a2*a3^2-83/6*I*T^4*X^3*a2*b3^2-4379/90*I*T^6*a1*a2^2*a3-811/10*I*T^6*a1*a3*b2^
2+3797/18*I*T^6*a2^2*b1*b3+1717/90*I*T^6*b1*b2^2*b3-10*I*a1*b1*a2^3*b2+2*I*a1*
a2*b1*b2^3-116/2835*I*T^4*X^9*a3*a2^2-52/8505*I*T^4*X^9*a3*b2^2-194/315*I*X^7*
a1^2*a2*b2^2-46/315*I*X^7*a2*b1^2*b2^2-1088/14175*I*T^7*X^7*a1^3*b2-2129/60*I*
T^2*X^5*a1*a3^2+349/20*I*T^2*X^5*a1*b3^2-763/30*I*T^2*X^5*a3*a2^2-11/10*I*T^2*
X^5*a3*b2^2+86/3*I*T^2*a1^4*b1^2*a2^2-26/3*I*T^2*a1^4*b1^2*b2^2+46/3*I*T^2*a1^
2*b1^4*a2^2+14/3*I*T^2*a1^2*b1^4*b2^2+388/3*I*T^2*a1^5*b1^2*a2-124/9*I*T^2*b1^
3*a1^4*b2+628/3*I*T^2*a1^3*b1^4*a2-92/3*I*T^2*a1^6*b1*b2+68*I*T^2*b1^5*a1^2*b2
-92/9*I*T^2*a1*b1^6*a2+16/3*I*T^2*X^3*a2^3*b2^2+8/3*I*T^2*X^3*a2*b2^4+2057/9*I
*T^2*X^3*a2*a1^4-15631/36*I*T^2*X^3*a2*b1^4-656/45*I*T^6*a1*a2*a3^2-40/9*I*T^6
*a1*a2*b3^2-200/9*I*T^6*b1*b2*a3^2-74/15*I*T^2*X^5*a3*b3^2-142/135*I*X^6*b2^2*
b1^4+142/135*I*X^6*a2^2*b1^4+4/13395375*I*X^18*a1^2*b1^2+26/3*I*T^2*X^6*a3^2+4
*I*T^2*X^6*b3^2+20/9*I*T^2*X^6*a2^4+4*I*T^2*X^6*b2^4-4/9*I*T^4*a1^7*a2+52/27*I
*T^4*b1^7*b2+83/4*I*b2*a2^2*b3-68/15*I*X^5*a1^3*a3^2+16/5*I*X^5*b3^2*a1^3+10/9
*I*X^2*a1^6*a2^2-22/9*I*X^2*a1^6*b2^2-14/9*I*X^2*b1^6*b2^2+2/9*I*X^2*b1^6*a2^2
+4*I*X^3*a3^3*a1^2+4/3*I*X^3*a3^3*b1^2+68918/467775*I*T^12*X*a2^3-277/12*I*X*
a1^3*a3^2+155/12*I*X*b3^2*a1^3-188/42525*I*X^11*a2^2*a1^3-508/42525*I*X^11*b2^
2*a1^3-4384/1406514375*I*T^10*X^14*a1^2+34/297675*I*X^14*a1^2*b2^2+74/297675*I
*X^14*a2^2*b1^2+22/99225*I*X^14*b1^2*b2^2-26/9*I*X^4*a1^4*a3^2+10/9*I*X^4*a1^4
*b3^2-2/3*I*X^4*b1^4*b3^2+10/3*I*X^4*b1^4*a3^2-2/3*I*X^4*a1^2*a2^4-2/3*I*X^4*
a1^2*b2^4+2*I*X^4*a2^4*b1^2-2/3*I*X^4*b1^2*b2^4-16/45*I*X^5*a1^5*a2^2+8/9*I*X^
5*a1^5*b2^2-164/135*I*X^6*a1^3*a2^3-4/135*I*X^6*b1^3*b2^3-506/135*I*X^6*a2^2*
a1^4+386/135*I*X^6*b2^2*a1^4-328/2835*T^10*X*a1*b2^3-9097/14175*T^10*X*b1*a2^3
-90969119/2721600*T^10*X*a1^3*b1-1339841227/2721600*T^10*X*a1*b1^3+63881/24300
*T^10*X*a1^3*b2-14618123/340200*T^10*X*b1^3*a2+79171/56700*T^10*X*a1^3*b3-\
131917/28350*T^10*X*b1^3*a3-8/496125*X^16*a1*a2*b3-4/496125*X^16*b2*a1*a3+2/
91125*X^16*b1*a2*a3-94/4465125*X^16*b1*b3*b2+2/35*T^8*X^2*b1^3*a1^4-2/135*T^8*
X^2*a1^6*b1+2/315*T^8*X^2*b1^5*a1^2-6*X*a1*b1*a2^4-16*X*a1*b1*b2^4+45/2*X*a1^2
*b1^2*a3*b3+4/175*T^10*X*a1^2*a3*b3-32/4725*T^10*X*a3^2*a1*b1-68/4725*T^10*X*
a1*b1*b3^2+8/525*T^10*X*b1^2*a3*b3+92237/141455160*T^19*a1^2+10133/33679800*T^
19*b1^2-1888/297675*I*T^9*X^8*a2^2*b1-1616/893025*I*T^9*X^8*b2^2*b1+2752/
382725*I*T^9*X^7*a1^3*b2-20672/2679075*I*T^9*X^7*b1^3*a2+256/1403325*I*T^15*X^
2*a2^2*b1-57202/945*I*T^9*a1*a2*b3+15617/162*I*T^9*a1*a3*b2-55607/270*I*T^9*b1
*a2*a3-233122/2835*I*T^9*b1*b3*b2+47312/779625*I*T^11*X^5*a2*b3+27088/467775*I
*T^11*X^5*b2*a3+343922/467775*I*T^11*X^4*a1^2*b2-286982/467775*I*T^11*X^4*b2*
b1^2-4168/155925*I*T^11*X^4*a1^2*b3-53576/467775*I*T^11*X^4*b3*b1^2+8/13395375
*I*X^19*b2*a1*b1-28/6075*I*X^13*b2*a1*b1-8/6075*I*X^13*a2*a1^2*b1^2+368/893025
*I*X^15*a2*b2*b1-2564/4465125*I*X^15*b3*a1*b1+488/81*I*T^3*X^4*a1^6*b1-808/81*
I*T^3*X^4*a1^4*b1^3-200/9*I*T^3*X^4*b1^5*a1^2+64/189*I*T^7*X^4*b2*a3^2+32/189*
I*T^7*X^4*b2*b3^2+64/18225*I*T^3*X^11*a1^3*b3+2752/127575*I*T^3*X^11*b1^3*a3+
3896/405*I*T^3*X^6*b1^3*a2^2-8/63*I*X^8*a1*a2*a3^2+32/315*I*X^8*a1*a2*b3^2+4/
45*I*X^8*b1*b2*a3^2+4/63*I*X^8*b1*b2*b3^2-432368/945*I*T^7*X^3*a2*b3+467072/
945*I*T^7*X^3*b2*a3+62197/30*I*T^7*X^3*b1*a3+5563/8*I*T^3*b2*a1^2*b1^2+246*I*T
^3*a1^3*a3*b3-7346/18711*I*T^13*a1*b2*a2-8/81*I*T^11*X^3*a3*b3-332/9*I*T^3*X^3
*a1^5*b1+11660/81*I*T^3*X^3*a1^3*b1^3+26728/27*I*T^3*X^3*b1^5*a1+21497/66825*I
*T^13*a3*a1*b1+909978857/14968800*I*T^13*X*a1*b1+84767/93555*I*T^13*X*b2*a2-\
779756/467775*I*T^13*a2*a1*b1+16/17325*I*T^13*a2*b2*a3+26*I*X*T^3*a3*b3-17281/
18900*T^10*X*a1^2*b2*a2-300157/18900*T^10*X*a1*b1*a2^2-81941/18900*T^10*X*a1*
b1*b2^2+1019/18900*T^10*X*b1^2*b2*a2-5576/14175*T^10*X*a1*b2*a2^2-3541/14175*T
^10*X*b1*a2*b2^2-987263/16200*T^10*X*a1^2*b1*a2-1481171/18900*T^10*X*a1*b1^2*
b2-1223/14175*T^10*X*a1^2*b1*a3-88367/11340*T^10*X*a1*b1^2*b3-133/4*X*b2*a1^2*
b1^2*a3+1/4*X*a2*a1^2*b1^2*b3+2*X*a1*b1*b2^2*a3^2-2*X*b1^2*b2^2*a3*b3+2*X*a1*
b1*a2^2*b3^2+2*X*a2^2*b1^2*a3*b3+2*X*a1^2*b2^2*a3*b3-2*X*a1*b1*b2^2*b3^2+68*X*
a1*b1*b2^2*a2^2-2*X*a1^2*a2^2*a3*b3-2*X*a1*b1*a2^2*a3^2+25931/10*T^8*X^2*b3+
7748291/235758600*T^12*X^8*b2-583515091/3143448000*T^12*X^8*b1-3224453/
10206000*T^6*X^12*b1-43039/382725*T^6*X^12*b2-1964/99225*T^4*X^14*b2-1543/
297675*T^4*X^14*b3-659/8*T^2*a2^4*b2-307/4*T^2*a2^2*b2^3-1195/48*T^4*b2*a3^2+
3583/48*T^4*b2*b3^2-26267/4536*T^8*X^4*b1^5-283/17010*T^10*X^4*b2^3+8/315*T^4*
X^7*a1*a3*b2*a2+152/945*T^4*X^7*b1*b3*b2*a2-76/135*T^4*X^7*a1*b1*a2*a3+2432/
945*T^4*X^7*b3*a1*b1*b2-23/2835*X^8*a1^6*b2+1/567*X^8*b1^6*b2+16/9*I*T^2*X^3*
a1^5*b2^2+1832/42525*I*T^10*X^3*a3*a2^2+1688/42525*I*T^10*X^3*a3*b2^2-548/6075
*I*T^8*X^6*a1^3*a2+116/189*I*T^8*X^6*b1^3*b2+184/2835*I*T^4*X^9*a1*a3^2+32/
2835*I*T^4*X^9*a1*b3^2-4288/9823275*I*T^15*X^2*b2^2*b1+4736/29469825*I*T^15*X*
a1^3*b2-86144/147349125*I*T^15*X*b1^3*a2+32/66825*I*T^13*X^4*a1^2*b3-2144/
1403325*I*T^13*X^4*b3*b1^2+544/200475*I*T^13*X^4*a2^2*b1+64/42525*I*T^13*X^4*
b2^2*b1+32/3*I*T*b3^2*a1^2*b1^3-16/3*I*T*b1^3*a3^2*a1^2+8*I*T*b3^2*a1^4*b1+32/
135*I*T^3*X^5*a1^5*b3+191/3*I*T^5*X*b2^3*a1+55/3*I*T^5*X*b1*a2^3-16/3*I*T^3*b1
^5*b2*b3-16/9*I*T^3*a1^5*a2*b3-32/9*I*T^3*b2*a1^5*a3-8164/315*I*T^7*X*a2^3*b1-\
1184/35*I*T^7*X*a1*b2^3+1684/127575*I*T^4*X^12*a2*a3+1892/127575*I*T^4*X^12*b2
*b3+1508/127575*I*T^6*X^10*a2*a3+4324/212625*I*T^6*X^10*b2*b3+32/9*I*T^2*X^3*
a1^5*a2^2+5056/16372125*I*T^15*b1*a2*a3-1088/2338875*I*T^15*b1*b3*b2+934/3*I*X
*T^3*a1^5*b2-2402/3*I*X*T^3*b1^5*a2+182/9*I*X*T^3*a1^5*b3-182*I*X*T^3*b1^5*a3+
176/3*I*T^3*X^2*b1*b2^4+40*I*T^3*X^2*a2^4*b1-16/3*I*T^3*b3*a1^2*a3^2-904/81*I*
T^3*X^6*b2^2*b1^3-208/135*I*T^3*X^6*b2^3*a1^2-16/27*I*T^3*X^6*b2^3*b1^2+16/27*
I*T^3*X^4*b2*a1^6+16/27*I*T^3*X^4*b1^6*b2+1184/135*I*T^3*X^5*a1^5*b2-848/45*I*
T^3*X^5*b1^5*a2-16916/8505*I*T^11*X*a1^3*b2-4198/6075*I*T^11*X*b1^3*a2-25888/
155925*I*T^11*X*a1^3*b3-73112/155925*I*T^11*X*b1^3*a3+253/6*I*X^2*a1^3*a2*b2^2
-25/2*I*X^2*a1*b1^2*a2^3+57/2*I*X^2*a1^2*b1*b2^3-3/2*I*X^2*b1^3*b2*a2^2+19/2*I
*X^2*a1^4*a3*a2-43/2*I*X^2*a1^4*b3*b2+53/6*I*X^2*b1^4*a3*a2-31/6*I*X^2*b1^4*b3
*b2-35072/49116375*I*T^15*a1*a2*b3-32512/49116375*I*T^15*a1*a3*b2+256/14175*I*
T^9*X^6*b1*a1^4-352/127575*I*T^9*X^6*a1^2*b1^3-32/14175*I*T^11*X^4*b1*a1^4-256
/14175*I*T^11*X^4*a1^2*b1^3+376/30375*I*T^5*X^11*a3*b2+344/14175*I*T^5*X^11*b3
*a2-496/127575*I*T^5*X^13*a1*b3-176/637875*I*T^5*X^13*b1*a3-89/108*I*T*X^7*a1^
3*b2+1505/108*I*T*X^7*b1^3*a2+8*I*T*X^2*b3^3*a1^2+8*I*T*X^2*b3^3*b1^2-63/10*I*
X^5*a1^3*b3*b1-25/6*I*X^5*a1*b3*b1^3+14/3*I*X^2*a3*a1^3*b1^2-91/2*I*X^2*b3*a1^
2*b1^3+37/3*I*X^2*a3*a1*b1^4-971/96*I*X^2*a1^4*b1*b2-2123/48*I*X^2*a1^3*b1^2*
a2+184/3*I*X*T^3*b1*a3^3+32/3*I*X*T^3*a1*b3^3+4622/105*I*T^7*X^2*b1*a3^2-3454/
105*I*T^7*X^2*b1*b3^2-72*I*X*T^3*a2^3*b3-484/3*I*X*T^3*b2^3*a3+592/315*I*T^7*
b1*a1^2*a3^2+496/315*I*T^7*a1^2*b1*b3^2+64/2835*I*T^7*X^6*b1*a3^2+2144/14175*I
*T^7*X^6*b1*b3^2+2536/127575*I*T^3*X^13*a1*b3+7192/127575*I*T^3*X^13*b1*a3+
1168/127575*I*T^3*X^13*a3*b2-464/127575*I*T^3*X^13*b3*a2+64/1913625*I*T^3*X^15
*a3*b2-3328/13395375*I*T^3*X^15*b3*a2-445/2*I*T^2*a2^2*a1^2*b1^2+203*I*T^2*b2^
2*a1^2*b1^2-52*I*T^2*X*a2^3*b2^2-70*I*T^2*X*a2*b2^4-272*I*T^2*X*a2^2*a1^3+283/
12*I*T^2*X*b2^2*a1^3+32/9*I*T^3*X^2*b1^5*a2^2-32/9*I*T^3*X^2*b1^5*b2^2-652/27*
I*T^3*X^4*b2^2*b1^3+40/27*I*T^3*X^4*b1^3*a2^2-932/14175*I*T^13*X*a3*b3-479/8*I
*X^2*a1^2*b1^3*b2-1021/16*I*X^2*a1*b1^4*a2-61/12*I*X^2*b3*a1^4*b1-3731/32*I*a3
*a1*b1*b2+1991/32*I*b3*a1*b1*a2-5717/27*I*T^4*X^3*a2*a1^4-23635/54*I*T^4*X^3*
a2*b1^4-1019387/2160*I*T^6*X^4*a1^2*b1^2-20335/72*I*T^3*X^4*b2^2*b1-16*I*T^2*
a2^3*a1*b2^2+20*I*T^2*a2^4*b1*b2+16*I*T^2*a2^2*b1*b2^3-20*I*T^2*a2*b2^4*a1-206
*I*T^2*a1^2*a2^2*b2^2+206*I*T^2*a2^2*b1^2*b2^2-17213/96*I*T^2*a1^4*b1*b2+9067/
48*I*T^2*a1^3*b1^2*a2-7193/24*I*T^2*a1^2*b1^3*b2+18325/48*I*T^2*a1*b1^4*a2-88/
945*I*T^9*X*b2*a2^3+40/189*I*T^9*X*a2*b2^3-28/15*I*T^5*X^2*a3^2*b3-479912/
155925*I*T^11*a1*b2*a2+1184/945*I*T^7*X^3*b2*a2^3-736/945*I*T^7*X^3*a2*b2^3+
224/3*I*T^3*X^3*a3*b3-226152893/623700*I*T^11*a1*b1*a2-8/602791875*I*T*X^21*a1
*b1-26/35*I*X^8*a1*a2^2*a3-74/315*I*X^8*a1*a3*b2^2-328/315*I*X^8*a2^2*b1*b3+4/
63*I*X^8*b1*b2^2*b3+104/14175*I*T^13*a1*a3*b3+272/45*I*T^5*a1^2*b1^3*b2^2+208/
45*I*T^5*a1^2*b1^3*a2^2+32/945*I*T^7*X*a1^5*b3+2048/27*I*T^3*X^4*a1^4*b3+1916/
27*I*T^3*X^4*b1^4*b3+3547/8*I*X*T^3*a2^3*b1+398*I*X*T^3*b2^3*a1-1730/9*I*T^3*X
^4*a1^4*b2+934/27*I*T^3*X^4*b2*b1^4+3592/45*I*T^3*X^5*a2^3*b1-76*I*T^3*X^5*a1*
b2^3-736/4725*I*T^5*X^7*b2^3*a1-704/4725*I*T^5*X^7*b1*a2^3-2906/105*I*T^7*X^2*
a2^2*b3-914/315*I*T^7*X^2*b3*b2^2+728197/1260*I*T^7*X^2*a1^2*b3+3856/93555*I*T
^11*a3*a1^3*b1+64/14175*I*T^11*a1^2*b1^2*b3+9712/155925*I*T^11*a3*a1*b1^3-\
1063523/482233500*T^9*X^13*a1+374/40186125*T^9*X^13*a3-11608/147349125*T^15*X^
7*a3-14606407/442047375*T^11*X^9*a1+485776/442047375*T^11*X^9*a3+50/9*T^5*a1^4
*b1^4-2/189879440625*T*X^27*a1-1988351/98232750*T^17*X^3*a1-18961/1687817250*T
^9*X^15*a1-161072/147349125*T^17*X^3*a3+32546288/245581875*T^15*X^5*a1-\
25270493/1786050*T^7*X^9*a1+684688/893025*T^7*X^9*a2-14228/59535*T^7*X^9*a3+16
/212625*T^5*X^12*a3^2-16/212625*T^5*X^12*b3^2+191/32*T*a2^2*b2^2-2/1406514375*
T*X^23*a3-1/105*X^11*a2^3*b1-94/4725*X^11*b2^3*a1+1991/16*a1^2*a2^2*b2-3125/
128*a2^3*a1*b1-14945/128*a2^2*b1^2*b2+7183/360*T^6*b2^3*a1^2-5159/360*T^6*b2^3
*b1^2-14/3*X^3*a3^3*b2-14/3*X^3*b3^3*a2-53/16*X^2*a3^2*b1^3-45/16*X^2*b1^3*b3^
2+565/32*a3*b2*a2-6413/384*X^3*a2^3*b1+349/48*X^3*a1*b2^3-3/4*X^3*a2^3*b3-19/6
*X^3*b2^3*a3-4/1575*X^11*b1*a3*a2^2+44/14175*X^11*b1*a3*b2^2-26/14175*X^11*a1*
b3*a2^2-22/4725*X^11*a1*b3*b2^2+313/14175*X^11*a3*b1^2*b2+188/14175*X^11*b3*a1
^2*a2-454/14175*X^11*b3*b1^2*a2-8/4725*X^11*a3^2*a1*b1-4/1575*X^11*a1*b1*b3^2-\
142/4725*X^11*a2^2*a1*b2+1/75*X^11*a2*b2^2*b1-227/14175*X^11*a3*a1^2*b2+30611/
128*a2*a1*b1*b2^2+2737/360*T^6*b2*b1^2*a2^2+8821/120*T^6*b2*a1^2*a2^2+7597/180
*T^6*a2^3*a1*b1-157/45*T^6*a2^2*b2^2*b1-6007/4*T^2*X*a1^2*b1^2*b2*a2-33/4*X^2*
b1*b3*b2^3-19/2*X^2*a1*a2^3*b3-3/4*X^2*b1*a3*a2^3-1/2*X^2*a1*a3*b2^3-29/2*X^2*
b2^2*b1*b3^2+23/2*X^2*b1*a3^2*b2^2-3/2*X^2*b1*a3^2*a2^2+9/2*X^2*a2^2*b1*b3^2-\
544513/226800*T^10*X^4*a1^2*b2-1271773/97200*T^10*X^4*b2*b1^2-72115/128*T^2*X*
a1^3*b3+219215/384*T^2*X*a3*b1^3-8/45*T^2*X^5*b1^3*a2^3-4/15*T^2*X^5*a1^3*b2^3
-13*T^3*a2*a3^3+13*T^3*b2*b3^3+148/675*T^5*X^6*a1^6+556/2025*T^5*X^6*b1^6+
5333689/3072*T^4*a1*b1*a2-763511/1536*T^4*a1*b1*a3-7094/42525*T^4*X^13*a1*b1-\
29322519/3584*T^8*X*a1*b1-339806629/32256*T^8*a1*b1*a2-362891/128*T^8*a1*b1*a3
+20479372/49116375*T^12*X^7*a1*b1+2295/8*T^4*a2*a3*b3-27419/96*T^4*a2*b2*a3+
5881/85050*T^10*X^4*b2*a2^2+1/175*T^8*X^7*a3*b3+557/216*T^8*X^4*a1^4*b1+11951/
11340*T^8*X^4*a1^2*b1^3+151/7875*T^10*X^5*a3*b3-6044/4465125*T^4*X^15*a1*b1-\
20916323/2673000*T^12*X^5*a1*b1-3766543/2016*T^8*X*a2*b2+16/135*T^6*a3*a1^5*b1
-40/81*T^6*a3*a1^3*b1^3+8/45*T^6*a3*b1^5*a1-160/9*T^4*a3*a1^5*b1+620/27*T^4*a3
*a1^3*b1^3-12*T^4*a3*b1^5*a1-75/2*T^4*a1^4*b3*b1^2+305/18*T^4*a1^2*b3*b1^4+45/
8*T^2*b2^5+4/9*T^4*X^4*a1*a2*b2^3+4/9*T^4*X^4*b2*a1*a2^3+752/3*I*T^3*X^4*b1*a1
^2*a2^2-1820/9*I*T^3*X^4*b1*a1^2*b2^2+3488/155925*I*T^11*X*a1^2*a2*b3+256/
22275*I*T^11*X*b2*a1^2*a3-128/51975*I*T^11*X*b3*b1^2*a2-64/5775*I*T^11*X*a3*b1
^2*b2+2528/1403325*I*T^13*X^4*a2*b2*a1-272/945*I*T^9*X^2*a2*a3*b3+772/3*I*T^3*
X^4*a1*a3*b3-832/3*I*T^2*a2*b2*b1^3*a3-128*I*T^2*a3*a1*b1^3*b3+164*I*T^2*a1^3*
b2*a2*b3-1661/4*I*T^2*X*a2^2*a1*b1^2+1745/2*I*T^2*X*b2^2*a1*b1^2-128*I*T^2*a3*
a1^3*b1*b3-11709/32*I*T^2*X*a2*a1^2*b1^2+131/3*I*T^4*X*b3*b2*a2-731/3*I*T^4*X*
b2*a3*b3-53*I*T^2*X*a1^2*a2*b2^2-515/2*I*T^2*X*b2^3*a1*b1-585/2*I*T^2*X*a2*b1^
2*b2^2-161/30*I*X^6*a3*a1*b1*b2-199/6*I*X^2*a2*b2*a1^3*b1-5/2*I*X^2*a2*b2*a1*
b1^3+702*I*T^3*a1*b1^2*a3*b3+64/9*I*T*X^3*b2^2*b1^3*a3+64/9*I*T*X^3*a2^2*b1^3*
a3-16/3*I*T*X^3*b2^2*a1^3*b3+16/9*I*T*X^3*b3*a1^3*a2^2-16*I*X*T^3*a1*a3^2*b3+
104/3*I*X*T^3*b1*a3*b3^2-304/3*I*X*T^3*a3^2*b2*a2+12121/48*I*X*T^3*a1*b1*a2^2-\
26179/16*I*X*T^3*a1*b1*b2^2+1351/6*I*X*T^3*a1^2*a2*b3+6329/12*I*X*T^3*b3*b1^2*
a2-668/3*I*X*T^3*b2*a1^2*a3-4589/4*I*X*T^3*a3*b1^2*b2+64/135*I*T^7*X*b1*a3*a1^
4-256/105*I*T^7*X*a1^3*b1^2*b3+64/27*I*T^7*X*b1^3*a3*a1^2-544/945*I*T^7*X*a1*
b1^4*b3+8*I*T*a2^2*a1^2*b1^2*b3-8*I*T*b2^2*a1^2*b1^2*b3+47/6*I*X^4*a2*a3*b1*b2
-2*I*X^4*a1*a2*b2*b3-362/45*I*X^6*b3*a1*b1*a2-32/315*I*T^7*a3*a1^2*b2*a2+32/21
*I*T^7*a3*b1^2*b2*a2+16/3*I*T^5*X^2*a2^2*b2^2*b1-152/5*I*T^5*X^2*a2^3*a1*b1-\
104/15*I*T^5*X^2*b3*b1^2*a2^2+88/15*I*T^5*X^2*b3*b1^2*b2^2-136/15*I*T^5*X^2*a1
^2*a2^2*b3+88/15*I*T^5*X^2*b3*a1^2*b2^2-346/315*I*T^2*X^8*b1^2*b2*b3+6824/
66825*I*T^12*X*a1*a3*a2+76588/467775*I*T^12*X*a1*b3*b2+2776/155925*I*T^12*X*b1
*b3*a2+93532/467775*I*T^12*X*b1*a3*b2+532/45*I*T^6*X^4*a1^2*b2*b3-2584/135*I*T
^6*X^4*a2*a3*b1^2-3476/135*I*T^6*X^4*b1^2*b2*b3+1552/135*I*T^6*X^4*a1^2*a2*a3-\
240*I*X*T^3*b2*a2^2*a3-452/3*I*X*T^3*a2*b2^2*b3+338/3*I*X*T^3*a2^2*a1*b3+2003/
3*I*X*T^3*b1*a3*a2^2+2306/3*I*X*T^3*a1*b3*b2^2+1649/3*I*X*T^3*b1*a3*b2^2+20/3*
X^3*a2*a3^2*b3+20/3*X^3*a3*b2*b3^2+1/2*X^2*a1^3*a3*b3-85/16*X^2*b1*a1^2*a3^2-\
77/16*X^2*a1^2*b1*b3^2-47/4*X^3*a2^2*a3*b3+49/12*X^3*b2^2*a3*b3+47/6*X^3*a3^2*
b2*a2-8*X^3*b3^2*b2*a2-2647/96*X^3*a2^2*a1*b2-5659/128*X^3*a2*b2^2*b1-1/12*X^3
*b2*a2^2*a3+7/3*X^3*a2*b2^2*b3-13/3*X^3*a1*b2*a3^2-55/12*X^3*a1*b2*b3^2-145/24
*X^3*b1*a2*a3^2+47/24*X^3*b1*a2*b3^2-16/27*T^5*X^3*b2*a1^3*b1^3-14893/51975*T^
13*X*a2*b2*b1+8/6075*T^11*X^3*a2*a1^2*b1^2-152/135*T^5*X^3*a1^7-2599/467775*T^
13*X*a2^3-62/155925*T^11*X^2*a1^6+26/155925*T^11*X^2*b1^6+2204/27*I*T^3*X^4*a1
^3*b1*a3-6116/27*I*T^3*X^4*a1*b1^3*a3+44*I*T^3*X^5*a1^2*a2*b3+556/5*I*T^3*X^5*
b3*b1^2*a2-1348/15*I*T^3*X^5*b2*a1^2*a3-428/15*I*T^3*X^5*a3*b1^2*b2-28/3*I*X^4
*a3*b2*a2*b3-544/14175*I*T^11*X^2*b2*a1^2*b1^2+296/315*I*T^2*X^8*a1^2*a2*a3+
356/315*I*T^2*X^8*a2*a3*b1^2+202/105*I*T^2*X^8*a1^2*b2*b3-40/9*I*X^4*a2*b2*b1^
3*a3+20/3*I*X^4*a2*a1^2*b1^2*a3+16*I*X^4*b2*a1^2*b1^2*b3-1252/15*I*T^3*X^5*a2^
2*a1*b2+5368/45*I*T^3*X^5*a2*b2^2*b1+128/9*I*T^3*X^5*a2^2*a1*b3+784/45*I*T^3*X
^5*b1*a3*a2^2-992/45*I*T^3*X^5*a1*b3*b2^2+272/45*I*T^3*X^5*b1*a3*b2^2+3226/5*I
*T^3*X^5*a1*b1*a2^2-4174/45*I*T^3*X^5*a1*b1*b2^2-704/315*I*T^7*X*b2*a1*a3^2+64
/63*I*T^7*X*a1*b2*b3^2+32/63*I*T^7*X*b1*a2*a3^2-32/45*I*T^7*X*b1*a2*b3^2+869/6
*I*X*T^3*a2^2*a1*b2+8132/27*I*T^3*X^4*a1^3*b1*a2-276*I*T^3*X^4*a1*b1^3*a2-92/
45*I*T^2*X^7*b3*b2*a2+1337/45*I*T^2*X^6*a1*a2*b2^2+97/15*I*T^2*X^6*a2^2*b1*b2-\
7013/30*I*T^2*X^5*a2^2*a1*b1^2+461/6*I*T^2*X^5*b2^2*a1*b1^2-1519/9*I*T^2*X^5*
a2*b2*b1^3+88/45*I*T^2*X^6*a2*b2^2*a3-8/45*I*T^2*X^6*b2*a2^2*b3-637/15*I*T^2*X
^6*a1^2*a2*a3-841/45*I*T^2*X^6*a2*a3*b1^2-29/45*I*T^2*X^6*a1^2*b2*b3-3203/45*I
*T^2*X^6*b1^2*b2*b3-56/9*I*X^3*b1*a2*a1^4*b3+32/9*I*X^3*a1^4*b1*b2*a3+32/9*I*X
^3*a1^3*b1^2*a2*a3+80/9*I*X^3*a1^3*b1^2*b2*b3-16/3*I*X^3*a1^2*b1^3*b2*a3-8/9*I
*X^3*a1*b1^4*a2*a3+16/9*I*X^3*a1*b1^4*b2*b3+8/3*I*X^4*a1^3*b2*a2*b3+832/42525*
I*T^5*X^9*a1*b1*a2^2-3328/42525*I*T^5*X^9*a1*b1*b2^2+512/42525*I*T^5*X^9*a1^2*
a3*b1+704/4725*I*T^5*X^9*a1*b1^2*b3+1952/42525*I*T^5*X^9*a1^2*b2*a2+2368/42525
*I*T^5*X^9*b1^2*b2*a2-21032/135*I*T^5*X^4*a1^3*b1*a2+18472/135*I*T^5*X^4*a1*b1
^3*a2-44/45*I*X^6*a1^2*b1*b2*a2^2-28/45*I*X^6*a1*b1^2*a2*b2^2+1004/315*I*T^2*X
^7*b1*a3*b3+7544/15*I*T^3*X^5*b1^2*b2*a2+64/4725*I*T^5*X^7*a1^2*a2*b3+1216/
4725*I*T^5*X^7*b3*b1^2*a2+128/4725*I*T^5*X^7*b2*a1^2*a3-64/675*I*T^5*X^7*a3*b1
^2*b2+32/189*I*T^5*X^7*a2^2*a1*b2-64/945*I*T^5*X^7*b1*a2*b2^2-19816/63*I*T^7*X
^2*a1*a2*b3-1346/315*I*T^7*X^2*b2*a1*a3+175214/315*I*T^7*X^2*b1*a2*a3-113836/
315*I*T^7*X^2*b1*b3*b2+416/8505*I*T^3*X^9*a1^2*a2*b3+256/8505*I*T^3*X^9*b2*a1^
2*a3+64/2835*I*T^3*X^9*a3*b1^2*b2+304/225*I*T^5*X^5*a2^2*a1*b3+176/225*I*T^5*X
^5*a1*b3*b2^2-256/225*I*T^5*X^5*b1*a3*a2^2-64/225*I*T^5*X^5*b1*a3*b2^2+3344/27
*I*T^3*X^3*a1^3*b1*a2^2+880/27*I*T^3*X^3*b1^3*a1*a2^2-1328/27*I*T^3*X^3*a1^3*
b1*b2^2+2288/27*I*T^3*X^3*a1*b1^3*b2^2-4232/567*I*T^9*X*a1^2*a2*b3+796/945*I*T
^9*X*b2*a1^2*a3+608/945*I*T^9*X*b3*b1^2*a2-14752/45*I*T^3*X^5*a1^2*b2*a2+32/15
*I*X^5*b1*a3*b2*a2^2-8/3*I*X^5*a1*a3*a2*b2^2+8/3*I*X^5*b1*b3*a2*b2^2-16/9*I*T^
3*X^4*b1*a1^2*a3^2-16/9*I*T^3*X^4*a1^2*b1*b3^2-31/6*I*T^2*X^5*b2*a1^3*b1-561/2
*I*T^2*X^5*a2*a1^2*b1^2-20501/90*I*T^2*X^5*b2*a1*b1^3-208/63*I*T^2*X^7*b2*a3*
b3-92/9*I*T^2*X^4*b1^3*b2*a2^2-44*I*T^2*X^4*a2^2*a1^2*b1^2+284/3*I*T^2*X^4*b2^
2*a1^2*b1^2-4/3*I*X^3*b2*a1*b1*a3^2-76/3*I*X^3*b2*a1*b1*b3^2-76/15*I*X^5*b3*a1
*b1*a2^2-4/15*I*X^5*b3*a1*b1*b2^2-164/9*I*X^4*a1^3*b3*b1*a2-20/9*I*X^4*b1*a3*
a1^3*b2-28/9*I*X^4*a1*b3*b1^3*a2-52/3*I*X^4*a1*a3*b1^3*b2+32/15*I*X^5*a1*b3*b2
*a2^2+3172/2835*I*T^9*X*a3*b1^2*b2-608/9*I*T^3*X^4*b2*a1^2*a2^2+512/9*I*T^3*X^
4*b2*b1^2*a2^2+104/3*I*T^2*X^7*b2*a1^3*b1-9452/315*I*T^2*X^7*a2*a1^2*b1^2+
41864/945*I*T^2*X^7*b2*a1*b1^3+368/315*I*T^2*X^7*a1^2*a3*b1^2-21172/10395*I*T^
12*X*b2*a1*b1+2392/467775*I*T^12*X*b3*b2*a2-7565/27*I*T^6*X^3*a1*a3*a2+18983/
27*I*T^6*X^3*b1*b3*a2+1289/135*I*T^6*X^3*a1*b3*b2-105917/135*I*T^6*X^3*b1*a3*
b2+128/4725*I*T^8*X^5*b2*a1^3*b1-352/2835*I*T^8*X^5*b2*a1*b1^3+76/525*I*T^8*X^
6*a1^2*b1*b3-284/14175*I*T^8*X^6*a1*a3*b1^2+2753/42525*I*T*X^12*a3*a1*b1+1168/
27*I*T^2*X^3*b2*a1^3*b1^3-574/9*I*T^2*X^4*a1^3*b1^2*a2-1462/9*I*T^2*X^4*a1^2*
b1^3*b2+712/9*I*T^2*X^4*a1*b1^4*a2-76/9*I*T^2*X^4*a1^3*a2*b2^2+44/3*I*T^2*X^4*
a1^2*b1*b2^3-20/3*I*T^2*X^4*a1*b1^2*a2^3-152/1575*I*T^8*X^5*b1*a3*b3+176/14175
*I*T^10*X^3*b1*a3*b3-272/945*I*T^4*X^7*a1^2*a3*b1^2+496/945*I*T^4*X^7*a1*b3*b1
^3-256/2025*I*T^6*X^5*a2*b2*b1^3+208/567*I*T^4*X^7*a1^3*b3*b1+32/45*I*T^2*X^6*
a2^2*a1^2*b1^2+64/45*I*T^2*X^6*b2^2*a1^2*b1^2-56/9*I*T^4*X^4*a1*a2^2*a3+64/3*I
*T^4*X^4*a1*a3*b2^2+20/9*I*T^4*X^4*a2^2*b1*b3+164/9*I*T^4*X^4*b1*b2^2*b3+16/3*
I*T^4*X^4*a1*a2*a3^2-16/9*I*T^4*X^4*a1*a2*b3^2+40/9*I*T^4*X^4*b1*b2*a3^2+8/9*I
*T^4*X^4*b1*b2*b3^2-112/2025*I*T*X^10*a1^2*b1^2*b3+136/14175*I*T*X^12*a1*a3*b3
-16/8505*I*T*X^12*a2*b2*a3-16/525*I*T*X^10*a2*a3*b3-4/21*I*T^2*X^8*a1*a2^2*a3+
172/315*I*T^2*X^8*a1*a3*b2^2-8*I*T^4*X*a1^2*a2*a3^2+32/3*I*T^4*X*a1^2*a2*b3^2-\
8/3*I*T^4*X*a2*b1^2*a3^2+16/3*I*T^4*X*a2*b1^2*b3^2-32/9*I*T^4*X^4*b2*a2^2*b3-8
/9*I*T^4*X^4*a2*b2^2*a3-648454/3274425*I*T^14*X*b2*a1*b1+242251/467775*I*T^12*
X*b3*a1*b1-25978/42525*I*T^12*X*a2*b2*b1+176/2025*I*T^6*X^6*a1^2*a2*a3+16/405*
I*T^6*X^6*a2*a3*b1^2-208/2025*I*T^6*X^6*a1^2*b2*b3-16/2025*I*T^6*X^6*b1^2*b2*
b3-11/90*I*T^6*X*a2*a1^2*b1^2-18007/45*I*T^6*X*a1^2*a3*b1^2-92/945*I*T^8*X^3*
a2^2*a1*b1^2+92/135*I*T^8*X^3*b2^2*a1*b1^2+1216/945*I*T^8*X^2*a1^3*b1^2*a2-64/
315*I*T^8*X^2*a1*b1^4*a2+32/135*I*T^8*X^2*a1^2*b1^3*b2+6344/42525*I*T^10*X*a1*
b3*b1^3+13208/4725*I*T^10*X*a2*a1^2*b1^2-261/4*I*T*X^2*a1*a3*b3+7*I*T*X^2*a2*
a3*b3+1348/105*I*T^7*X^3*a1^2*b2*a2-45916/945*I*T^7*X^3*a1*b1*a2^2+364/3*I*T^7
*X^3*a1*b1*b2^2-135404/945*I*T^7*X^3*b1^2*b2*a2+1648/7*I*T^7*X^2*a1^2*b1^2*b2+
19792/212625*I*T^5*X^10*a2*b2*a1+256/1323*I*T^7*X^8*a2*b2*a1+847/4*I*T^3*X^2*
a1*a3*b3+215/3*I*T^2*X^4*a1^4*b1*b2+8/315*I*T^2*X^8*b1*b2^2*b3-8/9*I*T^2*X^5*
a1^3*a3*a2-56/5*I*T^2*X^5*b3*a1^3*b2-484/15*I*T^2*X^5*b1^3*b3*a2+44/45*I*T^2*X
^5*a3*b1^3*b2-4792/127575*I*T^6*X^9*a1*a3*a2-256/127575*I*T^6*X^9*a1*b3*b2-8/
567*I*T^6*X^9*b1*b3*a2-688/42525*I*T^6*X^9*b1*a3*b2+34424/42525*I*T^10*X*b2*a1
^3*b1+9512/6075*I*T^10*X*b2*a1*b1^3+8/945*I*T^10*X*a1^3*b3*b1-34/8505*X^9*a1^5
*b3+32/8505*X^9*b1^5*a3-86/1701*X^9*a1^5*b2+419/8505*X^9*b1^5*a2+619/96*X*a1^4
*b2*a2-287/12*X*a2*b2*b1^4+44/945*X^8*b1^5*a1*a2-19/945*X^8*a1^4*b1^2*b2-53/
315*X^8*a1^2*b1^4*b2+4/315*X^8*a1^5*b1*a2+2/8505*X^9*a1^4*b2*a2+2/8505*X^9*a2*
b2*b1^4-52/2835*X^9*b1*a3*a1^4-208/8505*X^9*b1^2*b3*a1^3+212/8505*X^9*a1^2*b1^
3*a3+2/105*X^9*a1*b1^4*b3+101/2835*X^9*b1*a2*a1^4-424/8505*X^9*a1^3*b1^2*b2+10
/1701*X^9*a1^2*b1^3*a2-298/945*X^9*a1*b1^4*b2-4/405*X^10*a2^3*a1*b1-1501/12*T*
a1^3*b3*b1*a2-395/4*T*a1*b3*b1^3*a2-3/4*T*b1*a3*a1^3*b2-325/12*T*a1*a3*b1^3*b2
-16/637875*T^5*X^13*a2*b2*b1-64/637875*T^5*X^13*b3*a1*b1-16/55125*T^7*X^11*b3*
a1*b1-185/8*T*X^2*a2*b2^2*a3+327/8*T*X^2*b2*a2^2*b3-51*X*T*a1^2*a2*b2^2-921/32
*X*T*b2^3*a1*b1-355/32*X*T*a2*b1^2*b2^2-126323/192*T^3*b3*a1*b1*a2-51355/64*T^
3*a3*a1*b1*b2+233/45*T*X^7*b1*a3*b3-491/90*T*X^7*b3*b2*a2-23/70*T*X^7*b2*a3*b3
+82/3*T*X^4*a3*a1^3*b1^2+1193/36*T*X^4*a3*a1*b1^4-343/12*T*X^4*b3*a1^4*b1-170/
3*T*X^4*b3*a1^2*b1^3-17018/2338875*T^11*X^5*b3*a1*b1-35407/334125*T^11*X^5*b2*
a1*b1+497/60*T*X^5*a1^2*a2*b2^2+826/15*T*X^5*b2^3*a1*b1-289/20*T*X^5*a2*b1^2*
b2^2-151/28350*T*X^13*b3*a1*b1+103/6075*T*X^13*a2*b2*b1+422/14175*T*X^13*b2*a1
*b1+3292/8505*T^9*X^3*a2*a1^2*b1^2+3964/8505*T^9*X^3*b2*a1^3*b1-13532/25515*T^
9*X^3*b2*a1*b1^3-2416/4465125*T^7*X^11*a2*b2*b1-8/42525*T^9*X^9*b3*a1*b1+512/
8037225*T^9*X^9*a2*b2*b1-467/567*T^9*X^2*a1*a2*b2^2+1298/2835*T^9*X^2*a2^2*b1*
b2+69733/2520*T^9*X^2*a1*a2*b1^2+94849/1260*T^9*X^2*a1^2*b1*b2-144*T*a1*b2*a3*
b3+561/4*T*b1*a2*a3*b3-39*X*T*a3*a1^2*b3^2-34*X*T*b3^3*a1*b1-X*T*a3*b1^2*b3^2+
26/189*T^11*X*b1*a3*b3+6033/16*T*a1*a2*b2*b3-13525/32*T*a2*a3*b1*b2-19*X^2*a2*
b2*a1*b3^2+13*X^2*a1*a3^2*b2*a2-2209/8*T^2*X^2*a1^2*b1^2*b3+822875/256*T^2*X*
b1*a3*a1^2+476523/256*T^2*X*a1*b1^2*b3-208/945*T^3*X^7*a2^2*a1*b1*b2-292/3*T^3
*X^2*a1*b1*a3*b3+4/135*T^9*X^2*a1*b1*a3*b3+2936/14175*T^3*X^10*a1*a2*b1*b2-\
2119/18*T^4*X^4*a2*b2*a3-76/14175*X^11*a1*a3*b2*a2-44/14175*X^11*b1*b3*b2*a2-2
/4725*X^11*a3*a1*b1*a2-136/4725*X^11*b3*a1*b1*b2+17449/180*T^6*a2*a1*b1*b2^2+1
/2*X^2*a1*b1^2*a3*b3-7*X^3*a1*a2*a3*b3-59/4*X^3*b1*b2*a3*b3-677/30375*T^5*X^10
*a3^2-428/30375*T^5*X^10*b3^2-882191/720*T^5*X*a1^5-149/3*T^2*X*b2^2*b1^3*a3-1
/3*T^2*X*b2^2*a1^3*b3+9*T^2*X*a2^2*a1^3*b3-25*T^2*X*b1^3*a2^2*a3-41*T^2*X^2*b2
*a1^2*b3^2-11*T^2*X^2*b2*b1^2*a3^2-11*T^2*X^2*b2*b1^2*b3^2+11*T^2*X^2*a1^2*b2*
a3^2-8/3*T^2*X*b1^3*a2*a3^2-8/3*T^2*X*b1^3*a2*b3^2-4/3*T^2*X*a1^3*b2*b3^2+8/3*
T^2*X*a1^3*b2*a3^2-409/4*T^2*X^2*a1^2*a2^2*b3-427/4*T^2*X^2*b3*a1^2*b2^2+27/4*
T^2*X^2*b3*b1^2*a2^2+401/4*T^2*X^2*b3*b1^2*b2^2+34/45*T^6*X^2*a1^2*a2^2*b3-22/
45*T^6*X^2*b3*a1^2*b2^2+26/45*T^6*X^2*b3*b1^2*a2^2-22/45*T^6*X^2*b3*b1^2*b2^2-\
4/9*T^4*X^4*a1^2*a2^2*b3+8/9*T^4*X^4*b3*a1^2*b2^2+4/9*T^4*X^4*b3*b1^2*b2^2+35/
2*T*a3*b2*a2*b3-4/212625*T^11*X^8*a1^2*b1^2-8/1488375*T^15*X^4*a1^2*b1^2-8/
637875*T^7*X^12*a1^2*b1^2-8/637875*T^13*X^6*a1^2*b1^2+7*T^2*X*a1^2*a3*b1*a2^2+
85*T^2*X*b1*a1^2*b2^2*a3-67*T^2*X*b2^2*a1*b1^2*b3-91*T^2*X*a2^2*a1*b1^2*b3+8*T
^2*X*a1^2*b1*b3^2*a2-4*T^2*X*b3^2*a1*b1^2*b2-8*T^2*X*a1*a3^2*b1^2*b2+789011/
42099750*T^13*X^6*a1^2-617261/1683990*T^13*X^6*b1^2-2726/467775*T^11*X^3*a2^3+
17131/34020*T^3*X^9*a2^3-1/63*T^3*X^8*a2^4-29/945*T^3*X^8*b2^4-1444/893025*T^7
*X^10*a1^4-3196/1488375*T^7*X^10*b1^4+8/945*T^7*X^3*a3^3-205394/45*T^5*X*a1^3*
b1^2-817201/720*T^5*X*a1*b1^4-16/27*T^3*X^3*a1^5*a2^2-8/27*T^3*X^3*a1^5*b2^2-\
6122/66825*T^11*X^3*a2*b2^2+1387/34020*T^3*X^9*a2*b2^2+76/945*T^3*X^8*a2^2*b2^
2-17512/1488375*T^7*X^10*a1^2*b1^2-88/945*T^7*X^3*a3*b3^2+1679/945*T^7*X^3*a3*
a2^2+337/45*T^7*X^3*a3*b2^2-289/2*T*a1^2*a2^2*b2^2+289/2*T*a2^2*b1^2*b2^2-8/27
*T^3*X^3*b1^5*b2*a2-16/27*T^3*X^3*a1^3*b1^2*b2^2+56/27*T^3*X^3*a1*b1^4*b2^2-\
77918/93555*T^11*X^3*a2*b2*b1+18*T^3*X^4*a2^2*a1^2*b1^2-58/3*T^3*X^4*b2^2*a1^2
*b1^2+64/27*T^3*X^3*a1^3*b1^2*a2^2+16/27*T^3*X^3*a1*b1^4*a2^2-1131/20*T^6*X*b1
^2*a3*b3-21917/60*T^6*X*a1*b2*a2^2-93839/180*T^6*X*b1*a2*b2^2+101/48*X^3*a1*a3
*b2*a2+121/96*X^3*b1*b3*b2*a2+22290739/5760*T^6*X*a1^2*b1*a2+1460147/576*T^6*X
*a1*b1^2*b2+1247365/576*T^6*X*a1^2*b1*a3+489713/1440*T^6*X*a1*b1^2*b3+1157/20*
T^6*X*a1^2*a3*b3-247/15*T^6*X*a1*b1*a3^2+2557/15*T^6*X*a1*b1*b3^2+32/13395375*
T^18*X^2*a2*a1*b1-313/30*T^6*X^2*a2*a3*b3+575/64*b3*a2^2+1065/64*b3*b2^2-677/
16*b2*a3^2+577/16*b2*b3^2+875/128*b1*a3^2+1895/128*b1*b3^2+4/25515*T^3*X^13*a1
*a3*a2-64/127575*T^3*X^13*a1*b3*b2-4/25515*T^3*X^13*b1*b3*a2+8/18225*T^3*X^13*
b1*a3*b2+447/8*T^3*b2*a2^2*b3-1417/8*T^3*a2*b2^2*a3+3869/40*T*X^5*a1^3*b1^2-\
10157/240*T*X^5*a1*b1^4-472/189*T^7*X^3*b2*a3*b3-32266/945*T^7*X^3*b3*b2*a2-\
116/14175*X^10*a2*a1*b1*b2^2-2179/24*T^4*X^2*a1^2*b2*a2^2+255/4*T^4*X^2*a2^3*
a1*b1-2761/24*T^4*X^2*b1^2*b2*a2^2-536/49116375*T^16*X*a1^2*b1*a2+584/16372125
*T^16*X*a1*b1^2*b2-2/3*T^4*X^2*b2^5-31/2*T^2*b3^3*b1^2-17/2*T^2*b3^3*a1^2+2/3*
T^4*X^2*a2^4*b2+2357/24*T^4*X^2*b2^3*a1^2-2761/24*T^4*X^2*b2^3*b1^2-148/
29469825*T^16*X*a1^3*b2+2692/147349125*T^16*X*b1^3*a2+10765/192*X^4*a1*a2*b3+
4739/64*X^4*b2*a1*a3+2417/128*X^4*b1*a2*a3+3071/384*X^4*b1*b3*b2-231/4*T^2*b1*
b3*b2^3+83/2*T^2*a1*b3*a2^3+667/4*T^2*b1*a3*a2^3-135/2*T^2*a1*a3*b2^3+29/2*T^2
*b3*b1^2*a3^2-77/2*T^2*b3*a1^2*a3^2+7*T^2*a3^3*a1*b1+104/736745625*T^12*X^11*
b2*a1+19136/6630710625*T^12*X^11*b1*a2+3544/3094331625*T^14*X^9*b2*a1-5056/
9282994875*T^14*X^9*b1*a2+6563/12600*T^4*X^10*b1*a2^2-1471/340200*T^4*X^10*b2^
2*b1+36461/113400*T^4*X^10*b3*a1^2-28841/113400*T^4*X^10*b3*b1^2-124/42525*T^4
*X^10*b1*a3^2+2/42525*T^4*X^10*b1*b3^2-163/10*I*T^2*X^5*a2^2*a1^3+709/30*I*T^2
*X^5*b2^2*a1^3+339335/288*I*T^4*X^4*a1^2*b1^2+23/3*I*T^2*X^5*a2*a1^4-45259/
7560*I*T^4*X^8*a1*a3-228113/10080*I*T^4*X^8*b1*b3-6663103/12096*I*T^8*X^4*b1*
b2-36641/504*I*T^8*X^4*a1*a3-6892087/30240*I*T^8*X^4*b1*b3-214/105*I*T^2*X^7*
a3*a2^2-2134/315*I*T^2*X^7*a3*b2^2+536/45*I*T^2*X^6*a2^2*b2^2-8/3*I*X^3*a1^5*
a2*a3-8/9*I*X^3*b1^5*a2*b3-16/9*I*X^3*b1^5*b2*a3+32/45*I*X^5*a1^3*b1^2*a2^2+16
/15*I*X^5*a1^3*b1^2*b2^2-16/5*I*X^5*a1*b1^4*a2^2-56/45*I*X^5*a1*b1^4*b2^2+64/
45*I*T^5*b1*a2^2*a1^4+176/45*I*T^5*b1*a1^4*b2^2-3*I*a3*b2*a2*b3+63/2*I*b1*a2*
a3*b3+157/9*I*T^2*X^6*a1*a2^3+179/5*I*T^2*X^6*b1*b2^3+8/15*I*T^2*X^6*a2^3*a3+
56/45*I*T^2*X^6*b2^3*b3+26707/3780*I*T^4*X^8*a2*a3+10361/3780*I*T^4*X^8*b2*b3-\
97793/155925*I*T^13*X^2*b2*a1^2-25723/51975*I*T^13*X^2*b2*b1^2+27164/467775*I*
T^13*X^2*b1*a2^2-5596/155925*I*T^13*X^2*b2^2*b1+477397/252*I*T^7*X^2*b3*b1^2+
1427833/2520*I*T^7*X^2*b1*a2^2-552831/280*I*T^7*X^2*b2^2*b1+28/135*I*X^6*a1^3*
a2*b2^2+68/45*I*X^6*a1*b1^2*a2^3+52/45*I*X^6*a1^2*b1*b2^3+188/135*I*X^6*b1^3*
b2*a2^2+14/9*I*T^2*X^4*a2^2*a1^4-38/3*I*T^2*X^4*a2^2*b1^4-38/9*I*T^2*X^4*b2^2*
a1^4-14/9*I*T^2*X^4*b2^2*b1^4-208/8505*I*T^10*X^3*a1*a3^2-512/42525*I*T^10*X^3
*a1*b3^2-1888/127575*I*T^5*X^9*a1^3*b3-128/25515*I*T^5*X^9*b1^3*a3-316/15*I*T^
5*X^4*a1^4*b2+4016/135*I*T^5*X^4*b2*b1^4+832/405*I*T^3*X^6*a1^4*b3-2032/405*I*
T^3*X^6*b1^4*b3-208/135*I*T^5*X^4*a1^4*b3+824/135*I*T^5*X^4*b1^4*b3+439/189*I*
T^3*X^8*b3*a1^2+15388/945*I*T^3*X^8*b3*b1^2-368/945*I*T^3*X^8*b1*a3^2+232/315*
I*T^3*X^8*b1*b3^2+445/24*I*T^3*X^2*a2^2*b3+11771/24*I*T^3*X^2*b3*b2^2-335/2*I*
T^2*X*a2^3*b1^2-3625/6*I*T^4*X*a3*a2^2-3083/6*I*T^4*X*a3*b2^2-16/105*I*T^4*X^7
*a1^4*a3+704/2835*I*T^4*X^7*b1^4*a3+9538/945*I*T^2*X^7*a2*a1^4-23734/945*I*T^2
*X^7*a2*b1^4+1574/18711*I*T^12*X*a2*b2^2-5257/30*I*T^2*X^5*a2*b1^4-76/9*I*T^4*
a1^5*b1^2*a2+20/9*I*T^4*b1^3*a1^4*b2-260/27*I*T^4*a1^3*b1^4*a2+116/27*I*T^4*a1
^6*b1*b2-44/9*I*T^4*b1^5*a1^2*b2+28/9*I*T^4*a1*b1^6*a2-16/15*I*T^2*X^7*a2*a3^2
-32/105*I*T^2*X^7*a2*b3^2+20/9*I*T^2*X^4*a1^3*a2^3+4/9*I*T^2*X^4*b1^3*b2^3+26/
2025*T*X^10*a1^6+86/6075*T*X^10*b1^6+61/99225*T*X^14*a3^2+16/14175*T*X^14*b3^2
+236/4465125*T^9*X^10*a2*a3-184/4465125*T^9*X^10*b2*b3+668117/16074450*T^9*X^9
*a1*b1^2-1648309/280*T^7*X^2*a1^2*b1^2-461/8*T^2*b2*b1^2*b3^2+269/8*T^2*b2*a1^
2*b3^2-395/8*T^2*b2*b1^2*a3^2-1157/8*T^2*b2*a1^2*a3^2+36*T^2*a1*a2*b2^3-216*T^
2*b2*a1*a2^3-1461/4*T^4*X^2*a2*a1*b1*b2^2-725/2*T^2*b2*a1*b1*a3*b3+328/893025*
T^9*X^7*a1^5+12241/103950*T^11*X^4*a1^4+557429/2806650*T^11*X^4*b1^4-148/
1002375*T^11*X^6*a3^2-1564/7016625*T^11*X^6*b3^2-4/4465125*T^3*X^17*a1^3-4/
13395375*T*X^19*a1^3+128/297675*T^7*X^9*a1^5+6903119/181440*T^9*X^2*a1^4+
4681829/12960*T^9*X^2*b1^4+41719/34020*T^9*X^3*a2^3-68/120558375*T^9*X^12*a2^2
+388/24111675*T^9*X^12*b2^2-743/210*T^9*X^2*a3^2+389/135*T^9*X^2*b3^2+1/405*T^
9*X^2*a2^4-1/81*T^9*X^2*b2^4-113152579/1632960*T^9*X^3*a1^3+906013/130977000*T
^17*X^2*a1^2-4022993/392931000*T^17*X^2*b1^2+1/35*T*X^7*a3^3+281/14175*T*X^11*
a1^5-138151/2520*T^7*a1*a2^3+64381/2520*T^7*b1*b2^3+803/12*T^5*a2^3*a3-1099/20
*T^5*b2^3*b3+4032733/935550*T^11*X^4*a1*a3+1695731/534600*T^11*X^4*b1*b3-91/4*
T*a1*a2^2*a3+675/8*T*a1*a3*b2^2-6861/64*T*a2^2*b1*b3-3179/64*T*b1*b2^2*b3+4*I*
X^3*a3*a1^2*b3^2+4/3*I*X^3*a3*b1^2*b3^2-2*I*X^4*a1^4*a3*a2+16/9*I*X^4*a1^4*b3*
b2-58/9*I*X^4*b1^4*a3*a2-8/9*I*X^4*b1^4*b3*b2-8/5*I*X^5*a1*a3*a2^3+8/5*I*X^5*
b1*b3*a2^3+16/15*I*X^5*a1*b3*b2^3+16/15*I*X^5*b1*a3*b2^3-415/2*I*T^4*X*a2*a3^2
-541/2*I*T^4*X*a2*b3^2-312*I*T^2*X*a1^2*a2^3+28/15*I*X^5*a1*a3^2*b1^2-16/5*I*X
^5*b3^2*a1*b1^2+2/3*I*X^2*a1^4*b1^2*a2^2+6*I*X^2*a1^4*b1^2*b2^2+14*I*X^2*a1^2*
b1^4*a2^2-22/3*I*X^2*a1^2*b1^4*b2^2+62/3*I*X^3*a1^2*a2*a3^2-14/3*I*X^3*a2*b1^2
*a3^2+2/3*I*X^3*a1^2*a2*b3^2-2/3*I*X^3*a2*b1^2*b3^2-392/2025*I*T^6*X^5*a2^2*a1
^3-472/675*I*T^6*X^5*b2^2*a1^3-3562/127575*I*T^6*X^9*a2^2*a1+8614/127575*I*T^6
*X^9*b2^2*a1-13082/127575*I*T^6*X^9*a3*a1^2-8846/127575*I*T^6*X^9*a3*b1^2-76/
2025*I*T^8*X^5*a2*a1^4+52/4725*I*T^8*X^5*a2*b1^4-388/8505*I*T^8*X^6*a1^3*a3-\
2116/42525*I*T^8*X^6*b1^3*b3+151079/17010*I*T^4*X^9*a1^2*a2-41437/17010*I*T^4*
X^9*a2*b1^2-15/2*I*X^2*a1*a2*a3^2-11/4*I*X^2*b1*b2*a3^2-2*I*X^2*a1*a2*b3^2+13/
4*I*X^2*b1*b2*b3^2-71/4*I*X*a1*a3^2*b1^2+73/4*I*X*b3^2*a1*b1^2+I*X*a3*a1^2*a2^
2-17*I*X*a3*a1^2*b2^2-13/2*I*X*a3*b1^2*a2^2+13/2*I*X*a3*b1^2*b2^2+4/525*I*X^11
*b2^2*a1*b1^2+3737053/311850*I*T^12*X*a1^2*a2-321187/62370*I*T^12*X*a2*b1^2+
988/66825*I*T^12*X*a3*a2^2+1508/155925*I*T^12*X*a3*b2^2-40/3*I*T^2*X^2*a1^4*b1
^4-13/9*I*T^2*X^3*a1^5*b1^2-1651/27*I*T^2*X^3*a1^3*b1^4-1799/9*I*T^2*X^3*a1*b1
^6+22/9*I*T^2*X^4*a1^5*a2-287/9*I*T^2*X^4*b1^5*b2-8*I*X^3*a2^2*b2^2*a3+16/3*I*
X^3*b3*b2*a2^3-16/3*I*X^3*b3*a2*b2^3-1436/654885*I*T^14*X*a2*b2^2-2/5*I*X^5*a3
*a1^2*a2^2+14/15*I*X^5*a3*a1^2*b2^2-10/3*I*X^5*a3*b1^2*a2^2-22/15*I*X^5*a3*b1^
2*b2^2+76/14175*I*X^11*a2^2*a1*b1^2-3466/135*I*T^6*X^3*a1*b3^2-8/3*I*T^4*X^4*
a2^3*a3-16/9*I*T^4*X^4*b2^3*b3+92/9*I*T^4*X^4*a1^2*a3^2+80/9*I*T^4*X^4*a1^2*b3
^2+88/9*I*T^4*X^4*a3^2*b1^2+172/9*I*T^4*X^4*b1^2*b3^2+290266/14175*I*T^6*X^7*
a1^2*a2+34222/2025*I*T^6*X^7*a2*b1^2+2402/525*I*T^6*X^7*a2^2*a1-12106/14175*I*
T^6*X^7*b2^2*a1-244/2835*I*T^8*X^3*a2^2*a1^3-1844/2835*I*T^8*X^3*b2^2*a1^3+64/
945*I*T^8*X^2*a1^5*a2+32/135*I*T^8*X^2*b1^5*b2-916/51975*I*T^14*X^2*a2*a3-\
58676/3274425*I*T^14*X^2*b2*b3+6*I*X^2*a1^2*a2^2*b2^2-6*I*X^2*a2^2*b1^2*b2^2+
919/85050*I*T*X^13*b1*a3+17/945*I*T*X^13*a1*b3+2/675*I*T*X^13*a3*b2+8/42525*I*
T*X^13*b3*a2+64/45*I*T^5*X*a1*b1^7+64/45*I*T^5*X*a1^7*b1-95/3*I*T*a1^5*b1*a3+
82/9*I*T*b1^3*a1^3*a3-91/3*I*T*a1*b1^5*a3-808/14175*I*T*X^10*b2*a3^2+8/14175*I
*T*X^10*b2*b3^2-51/2*I*T*a2^2*b2^2*b1+11737/32*I*T*a1^2*b1^2*b3+6178/135*I*T^6
*X^3*a3*a2^2-1082/15*I*T^6*X^3*a3*b2^2-4822/135*I*T^6*X^3*a1*a3^2-813859/
654885*I*T^14*X^2*a1*a2+2286376/3274425*I*T^14*X^2*b1*b2+1108/56133*I*T^12*X^4
*a2*a3+1460/56133*I*T^12*X^4*b2*b3+72767/93555*I*T^12*X*a3*a1^2+55544/51975*I*
T^12*X*a3*b1^2+2329573/935550*I*T^12*X*a2^2*a1+173843/133650*I*T^12*X*b2^2*a1+
619945/523908*I*T^14*X*a1*b1^2+3396731/467775*I*T^12*X^2*a1*a3+13865609/
1871100*I*T^12*X^2*b1*b3-422327/5040*I*T^8*X*a3*a1^2-5510321/2520*I*T^8*X*a3*
b1^2-1976/42525*I*T^10*X*a1^4*a3+32/525*I*T^10*X*b1^4*a3-23312/42525*I*T^10*X*
a2*a1^4+25544/42525*I*T^10*X*a2*b1^4+1496/6075*I*T^6*X^6*a1^3*a3+6304/6075*I*T
^6*X^6*b1^3*b3+2602/1215*I*T^6*X^6*a1^3*a2-168224/6075*I*T^6*X^6*b1^3*b2-4/
1575*I*X^12*a1^2*b2*b3+148/42525*I*X^12*a2*a3*b1^2+4/6075*I*X^12*b1^2*b2*b3+8*
I*a1*b3*b2*a2^3-8*I*a1*b3*a2*b2^3+8*I*b1*a3*b2*a2^3-8*I*b1*a3*a2*b2^3-969/8*I*
a1*b1*a3*b3+4628/467775*I*T^12*a2^2*b1*b2-104/93555*I*T^12*a1*a2*b2^2+2976563/
935550*I*T^12*a1^2*b1*b2-42433/31185*I*T^12*a1*a2*b1^2+866/13365*I*T^12*a1^2*
b1*b3-16816/51975*I*T^12*a1*a3*b1^2-8228/99225*I*T^8*X^8*a2*a3-6464/99225*I*T^
8*X^8*b2*b3-5306/66825*I*T^12*X^4*a1*a2+11632/297675*I*T^14*X^2*a1*a3+133814/
3274425*I*T^14*X^2*b1*b3+64/45*I*T^5*X*a1^3*b1^5+64/45*I*T^5*X*b1^3*a1^5+3464/
212625*I*T^5*X^10*b2*a2^2+107972/334125*I*T^11*X^5*b2*a1+8604388/779625*I*T^11
*X^5*b1*a2+64/405*I*T^9*a2^3*a1*b1+16/9*I*X^4*a2^2*a1^3*a3+4*I*X^4*a2^2*b1^3*
b3-4/9*I*X^4*b2^2*b1^3*b3-8/9*I*X^4*b2^2*a1^3*a3-52/14175*I*X^12*a1^2*a2*a3-\
167/102060*T^3*X^12*a2*a3+21271/510300*T^3*X^12*b2*b3+2033/42525*T^3*X^11*a3*
a1^2-3032/8505*T^3*X^11*a3*b1^2-3931/28350*T^3*X^11*a2^2*a1+2389/28350*T^3*X^
11*b2^2*a1+142/4725*T^3*X^11*a2*b2^2+16064/4725*T^5*X^7*a1^3*b1^2-2734/14175*T
^5*X^7*a1*b1^4+16/675*T^5*X^6*a1^5*a2+16/405*T^5*X^6*b1^5*b2-92/14175*T^5*X^9*
a1*a3^2-16/14175*T^5*X^9*a1*b3^2-14264/13395375*T^9*X^11*a1*b1^2-95/2*X*T*a2^3
*b2^2-191/4*X*T*a2*b2^4+67259/5358150*T^9*X^9*a1^3+233411/2016*T^7*X^2*a1^4-\
134921/32*T^7*X^2*b1^4-8/45*T^2*X^5*b1^3*a2*b2^2+28/15*T^2*X^5*a1*b1^2*b2^3-4/
15*T^2*X^5*a1^3*b2*a2^2-273869/7016625*T^12*X^6*b3-127/54*T^4*a1^6*b3-35/54*T^
4*b1^6*b3-523/1403325*T^12*a2^2*b1^3-2843/1403325*T^12*b2^2*b1^3-6*X*b3^3*a2-6
*X*b2*a3^3-93/16*X*a2^3*b2-285/16*X*b2^3*a2+801/64*T^2*a2^2*b3+5431/64*T^2*b3*
b2^2-5/8*X^2*b2^5+1528/1403325*T^12*a1^3*b2*a2+169/66825*T^12*a2^2*a1^2*b1+161
/66825*T^12*b2^2*a1^2*b1-16/2025*T^10*a2^3*a1*b1+4*X*a2*a3^2*b3+4*X*a3*b2*b3^2
+152631/512*T^2*a1*b1*a3+23947/32*T^2*a3*b2*a2+733/16*X^2*a2*b2*a1^3-4*T*a1*a3
*a2^4-4*T*a1*a3*b2^4+4*T*b1*b3*a2^4+4*T*b1*b3*b2^4-3*X*T*a3^3*a1^2-37*X*T*a3^3
*b1^2-1007/8505*T^9*X^3*a1*a3^2-1313/8505*T^9*X^3*a1*b3^2+6059/6804*T^9*X^3*a2
*b2^2-46/8505*T^9*X^3*a2*a3^2+26/8505*T^9*X^3*a2*b3^2+172832809/181440*T^9*X^3
*a1*b1^2+5128/120558375*T^9*X^12*a1*a2-5254/40186125*T^9*X^12*b1*b2+221483/
22680*T^9*X^4*a2*a3+26933/9720*T^9*X^4*b2*b3+86/14175*T^11*X*a2*a3^2+2/2025*T^
11*X*a2*b3^2+1027/396900*T*X^14*a2*a3+349/44100*T*X^14*b2*b3-428/14175*T*X^11*
a1^3*b1^2+1163/14175*T*X^11*a1*b1^4+13/15*T*X^7*a3*b3^2-739/352800*T*X^14*a1*
a2-36551/6350400*T*X^14*b1*b2-14597/360*T^7*a2^2*b1*b2-75949/840*T^7*a1*a2*b2^
2-8072/442047375*T^11*X^10*a1*a3-16/49116375*T^11*X^10*b1*b3+893/60*T^5*b2*a2^
2*b3-35/12*T^5*a2*b2^2*a3+263095/192*X*T^3*a2^2*a1-36955/192*X*T^3*b2^2*a1+
4403/12*T^3*X^2*a2*a3-6751/12*T^3*X^2*b2*b3+5969713/768*X*T^3*a1^2*a2+1491659/
384*X*T^3*a2*b1^2+26081/512*a1^4*b3+13355/256*b1^4*b3-95/8*a3^2*b3+2647/288*a1
^6*b1+1067/72*a1^4*b1^3+305/96*b1^5*a1^2+103/6*X^3*a1*a3^2*b3+37/4*X^3*b1*a3*
b3^2+49/32*X^3*a1^2*a3*b3+423/32*X^3*b1^2*a3*b3-289/48*X^3*a1*b3*a2^2-337/48*X
^3*a1*b3*b2^2+3587/192*X^3*b1*a3*a2^2+1399/64*X^3*b1*a3*b2^2-22267/180*T^6*X*
a1*b2^3-4403/180*T^6*X*b1*a2^3-15667/768*X^3*a1^2*a3*b1-5609/256*X^3*b3*a1*b1^
2-38481/160*T^6*X*a1^3*b2+26475217/5760*T^6*X*b1^3*a2-66641/160*T^6*X*a1^3*b3+
9625349/2880*T^6*X*b1^3*a3-2192/736745625*T^16*X^5*a1*b3+1066/245581875*T^16*X
^5*b1*a3-799057/729000*T^10*X^6*b1*a1^2-1243/180*T^6*X^2*b2*a3^2+807/20*T^6*X^
2*b2*b3^2+235610617/69120*T^6*X*a1^3*b1+7450361/69120*T^6*X*a1*b1^3+122/
2679075*T^18*X^2*b1*a1^2-164/442047375*T^18*X^2*b2*a1^2-164/442047375*T^18*X^2
*b2*b1^2-128/442047375*T^18*X*a1^3*b1-8/16372125*T^18*X*a1*b1^3+38/315*X^7*a2^
2*a3*b3+46/315*X^7*b2^2*a3*b3-79241/64*T^2*a1*a3*b2+199413/128*T^2*b1*a3*a2+
24091/64*T^2*a1*b3*a2-127463/128*T^2*b1*b3*b2-10835/384*X^2*b1*a3*a1^3+10477/
384*X^2*a1*a3*b1^3+7*a1*a2*a3^2*b3+7*b2*a1*a3*b3^2+14*b1*a2*a3*b3^2-14*b1*b2*
a3^2*b3-2*X^2*a1*a2*b3^3-2*X^2*b2*a1*a3^3-5/8*X^2*a2^4*b2-5/4*X^2*a2^2*b2^3+13
/2*X^2*b3^3*a1^2+19/2*X^2*b3^3*b1^2+2/3*X^3*a3^3*b3+2/3*X^3*a3*b3^3+193/48*X^3
*a2^3*b2+43/16*X^3*b2^3*a2+46397/71442000*X^15*b2*a1+172117/285768000*X^15*b1*
a2-19741/17860500*X^15*a1*b3+11351/35721000*X^15*b1*a3+1675/32*T^3*X^2*a2^2-\
75421/96*T^3*X^2*b2^2-20978/14175*T^5*X^7*a1^5-2/189*T^3*X^11*a2^3-3224/
13395375*T^9*X^11*a1^3+1/4*X*T*a2^5+17/281302875*T*X^22*b1^2+2246/49116375*T^
11*X^8*a1^4-646/16372125*T^11*X^8*b1^4+55159/40186125*T^9*X^12*a1^2+294491/
241116750*T^9*X^12*b1^2+11/468838125*T*X^22*a1^2-503/2520*T^4*X^8*b1^5+25/2*X^
2*a1^2*a3^2*b3-3*X^2*a1*b1*a3^3+7/2*X^2*b1^2*a3^2*b3-743/64*X^2*a1*b1*a2^3+8/
1488375*T*X^15*a1^5+28/45*T^5*X^3*a1^5*b1^2-896/135*T^5*X^3*a1^3*b1^4-236/135*
T^5*X^3*a1*b1^6-11047/467775*T^13*X*a2*b2^2+109/13395375*T*X^18*a1*a3+457/
40186125*T*X^18*b1*b3+2/275*T^11*X^2*a1^4*b1^2-62/51975*T^11*X^2*a1^2*b1^4-328
/4465125*T*X^15*a1^3*b1^2+32/1488375*T*X^15*a1*b1^4+71513/1473491250*T^11*X^13
*a1-236/947244375*T^11*X^13*a3-2/7032571875*T*X^25*a1+10991/1875352500*T^7*X^
17*a1-167/52093125*T^7*X^17*a2-2/56260575*T^7*X^17*a3-16/9*I*T^3*X^4*b1^3*a3^2
-16/9*I*T^3*X^4*b1^3*b3^2-92/45*I*T^6*a1*a3*b3^2+28/15*I*T^6*b1*a3^2*b3+22684/
637875*I*T^10*X^6*a2*a3+6676/127575*I*T^10*X^6*b2*b3-87839/3780*I*T^10*X^5*a1*
b1^2+8*I*T^2*X^2*a1*a3^3-68*I*T^2*X^2*b1*b3^3-512/9*I*T^3*X^4*b2^3*a1^2+32/9*I
*T^3*X^4*b2^3*b1^2+172/15*I*X^5*b3*a1^2*b2*a2+164/15*I*X^5*b3*b1^2*b2*a2-8*I*X
^2*b1^3*a2*a3*b3-20/3*I*X^4*b1*a1^2*a2^2*b3-16/3*I*X^4*a2^2*a1*b1^2*a3+4/3*I*X
^4*b1*a1^2*b2^2*b3-8/3*I*X^4*b2^2*a1*b1^2*a3+141044/3274425*I*T^14*X*b3*a1*b1-\
181936/3274425*I*T^14*X*a2*b2*b1+104/42525*I*T^12*a3*a1*b1*b2-416/42525*I*T^12
*b3*a1*b1*a2+32/63*I*T^2*X^8*a2^2*b1*b3-12316/280665*I*T^12*X^3*b3*a1*b1+544/
2835*I*T^9*a2*a1*b1*b2^2+32/945*I*T^7*X^4*a2*a3*b3-208/105*I*T^7*X^4*a1*a3*b3-\
32/9*I*T*X^4*b1^5*a3*a1+128/945*I*T^9*X*a3^2*a1*b1+272/945*I*T^9*X*a1*b1*b3^2+
18*I*X*b3*a1^2*b2*a2-13*I*X*b3*b1^2*b2*a2-437/9*I*T^4*X^3*b2*a3*b3-184/3*I*T^2
*X^3*a3*b1^3*b3-10*I*T^2*X^4*a2*b2^2*a3+124/3*I*T^2*X^4*b2*a2^2*b3+16/3*I*T*X^
2*b3*a1^5*a2-16/3*I*T*X^2*a1^5*b2*a3-47056/200475*I*T^12*X^3*a2*b2*b1-70010/
56133*I*T^12*X^3*b2*a1*b1-11519/40*I*T^6*X^2*a1^2*b1*b2+110387/24*I*T^6*X^2*a1
*a2*b1^2+4384/4725*I*T^5*X^7*a1^2*a3*b1-4976/1575*I*T^5*X^7*b3*a1*b1^2+1181/45
*I*T^6*a1*a2*b2*b3-173/3*I*T^6*a2*a3*b1*b2-112/75*I*T^5*X^5*a1^2*a2*b3-1624/
225*I*T^5*X^5*b2*a1^2*a3+256/75*I*T^5*X^5*b3*b1^2*a2+392/225*I*T^5*X^5*a3*b1^2
*b2+128/27*I*T^3*X^3*b1^4*a3*b2-320/27*I*T^3*X^3*b1^4*b3*a2+320/27*I*T^3*X^3*
a2*a1^4*b3-128/27*I*T^3*X^3*a1^4*a3*b2-1550/9*I*T^3*X^3*a1^2*a2*b3+1420/9*I*T^
3*X^3*b2*a1^2*a3+6878/9*I*T^3*X^3*b3*b1^2*a2+1502/3*I*T^3*X^3*a3*b1^2*b2-\
226693/270*I*T^6*X*b2*a1^3*b1+709/10*I*T^6*X*b2*a1*b1^3-3401/45*I*T^6*X*a1^3*
b3*b1-29719/135*I*T^6*X*a1*b3*b1^3-7747/315*I*T^2*X^7*a1*a3*a2-15*I*T^2*X^7*a1
*b3*b2+121/15*I*T^2*X^7*b1*b3*a2-531/35*I*T^2*X^7*b1*a3*b2+32/9*I*T^4*X^4*a2^2
*a1^2*b1^2+16/9*I*T^4*X^4*b2^2*a1^2*b1^2-8/9*I*T^2*X^4*a1^4*a3*a2+32/9*I*T^2*X
^4*b1^4*a3*a2+40/9*I*T^2*X^4*a1^4*b3*b2-16/9*I*T^2*X^4*b1^4*b3*b2+64/9*I*T^3*X
^4*a2^2*b2^2*b1+64*I*T^3*X^4*a2^3*a1*b1+128/8505*I*T^11*X^3*a1^2*b2*a2+1088/
42525*I*T^11*X^3*b1^2*b2*a2+416/1925*I*T^11*X^3*b1*a2*a1^2+25888/155925*I*T^11
*X^3*a1*b1^2*b2-64/9*I*T^3*X^2*a1^5*b2*a2-1072/2835*I*T^6*X^7*a1*a3*a2-2672/
2835*I*T^6*X^7*b1*b3*a2-32/27*I*T^6*X^7*a1*b3*b2+512/945*I*T^6*X^7*b1*a3*b2-\
1904/675*I*T^6*X^6*a1^2*b1*b3-4744/2025*I*T^6*X^6*a1*a3*b1^2-146/405*I*T^6*X^6
*a1*a2*b1^2+6416/675*I*T^6*X^6*a1^2*b1*b2-16/15*T^2*X^5*a1*a3^2*b3-4/5*T^2*X^5
*b1*a3*b3^2-79/15*T^2*X^5*b2*a2^2*a3+76/15*T^2*X^5*a2*b2^2*b3-1077/20*T^2*X^5*
a2^2*a1*b2+1939/20*T^2*X^5*a2*b2^2*b1+767/4*T^2*X^3*a3^2*a1*b1-2051/12*T^2*X^3
*a1*b1*b3^2-4/3*T^2*X^5*a1*b1^2*b2*a2^2+16/5*T^2*X^5*a1^2*b1*a2*b2^2+23362/
280665*I*T^12*X^4*b1*b3-4948/3274425*I*T^14*a1^2*b1*b3-3988/1091475*I*T^14*a1^
2*b1*b2-161132/3274425*I*T^14*a1*a2*b1^2-2956/1091475*I*T^14*a1*a3*b1^2-151516
/467775*I*T^12*X*a1^3*b1^2+284314/1403325*I*T^12*X*a1*b1^4-12176/14175*I*T^5*X
^7*b3*a1^3-1600/567*I*T^5*X^7*b1^3*a3-1850/9*I*T^3*X^4*b1*a3^2-782/9*I*T^3*X^4
*b1*b3^2-8/9*I*T^3*X^4*b2*a3^2+248/9*I*T^3*X^4*b2*b3^2-13052/1403325*I*T^12*X^
3*a2*b2^2+5942401/5613300*I*T^12*X^3*a1*b1^2+12884/14175*I*T^6*X^7*a3*a1^2+
31328/2835*I*T^6*X^7*a3*b1^2+11483/8505*I*T^4*X^9*a3*a1^2+3608/8505*I*T^4*X^9*
a3*b1^2-8/5*I*X^5*a2*b1^2*a3^2+32/15*I*X^5*a2*b1^2*b3^2-16*I*X^3*a1*a3*a2^3+8*
I*X^3*a1*b3*b2^3+4/3*I*X^3*b1*b3*a2^3-20/3*I*X^3*b1*a3*b2^3+8/3*I*X*a2^2*a1^4*
a3+32/3*I*X*b2^2*a1^4*a3-16/3*I*X*a2^2*b1^4*a3-8*I*X*b2^2*b1^4*a3-2248/42525*I
*T*X^11*b3*a1^3-2896/42525*I*T*X^11*b1^3*a3+368/315*I*T^7*X^2*b2^3*a1^2+368/
315*I*T^7*X^2*b2^3*b1^2-9782/56133*I*T^12*X^4*b1*b2+654058/1403325*I*T^12*X^4*
a1*a3-116/3*I*T^2*X^3*a3*b3^2+16/45*I*T^2*X^7*a3*b3^2+611/270*I*T^2*X^10*a1^2*
b1^2+956/405*I*T^9*X^2*b1*a3^2-3004/2835*I*T^9*X^2*b1*b3^2-1888/40095*I*T^11*X
^3*a1^3*b2+233344/1403325*I*T^11*X^3*b1^3*a2-55*I*T^3*a1^2*a2^2*b3+281/3*I*T^3
*b3*a1^2*b2^2+2249/3*I*T^3*b3*b1^2*a2^2-85/3*I*T^3*b3*b1^2*b2^2-4/3*I*T^2*X^4*
a3*a1^5-152/9*I*T^2*X^4*b3*b1^5+188347/432*I*T^4*X^6*a1^2*b1^2+197/105*I*T^4*X
^7*a2*b2^2+380467/7560*I*T^4*X^7*a1^2*a2-537577/3780*I*T^4*X^7*a2*b1^2-8/15*I*
X^5*a1^2*a2*a3^2+16/15*I*X^5*a1^2*a2*b3^2-33/70*I*X^8*a1^2*a2*a3+409/210*I*X^8
*a1^2*b2*b3+821/4725*I*T^2*X^11*a1^2*a2+1807/2835*I*T^2*X^11*a2*b1^2+127/945*I
*T^2*X^11*a2^2*a1+11/4725*I*T^2*X^11*b2^2*a1+766/14175*I*T^2*X^11*a3*a1^2+3856
/14175*I*T^2*X^11*a3*b1^2-81977/216*I*T^6*X^2*a1^3*a2+2032943/1080*I*T^6*X^2*
b1^3*b2+1553/810*I*T^4*X^9*a2^2*a1-89/70*I*T^4*X^9*b2^2*a1+19/5*I*T^4*X^8*a1^3
*a2+6383/1890*I*T^4*X^8*b1^3*b2+11791/42525*I*T^2*X^10*a1^3*a2+890/1701*I*T^2*
X^10*b1^3*b2+5164/6237*I*T^12*X^2*a1^2*b1^2-316/19845*I*T^8*X^7*a2*b2^2+12458/
42525*I*T^10*X^4*a1^2*b1^2-18*I*X*b1^5*a1*b2-34*I*X*a1^4*b1^2*a2-98/3*I*X*a1^2
*b1^4*a2-1085/96*I*X^4*a2^2*b1*b2-8/9*I*X^7*a1*a2^2*b2^2+20/9*I*X^4*a1^3*b1^2*
a2+295/36*I*X^4*a1*b1^4*a2-731/36*I*X^4*a1^4*b1*b2-6*I*X^4*a1^2*b1^3*b2+197/63
*I*X^7*a1^2*a3*b1^2-5/2*I*X*a1*a2^2*b2^2+32/9*I*T^3*X^3*a1*b3^3+64/9*I*T^3*X^3
*b1*a3^3+8/4725*I*X^13*b1*a3*b3+509/630*I*X^8*a2*a3*b1^2-769/630*I*X^8*b1^2*b2
*b3+6302/155925*I*T^11*X*a2*b3-575728/155925*I*T^11*X*a3*b2+60781/1350*I*T^7*X
^5*a1*b3+44697/700*I*T^7*X^5*b1*a3-5548/1575*I*T^7*X^5*a2*b3-136336/4725*I*T^7
*X^5*a3*b2-5/3*I*X*a1^5*b3*b1+88/3*I*X*a1^4*b1^2*a3-22/3*I*X*a1^3*b3*b1^3+77/3
*I*X*a1^2*b1^4*a3-17/3*I*X*a1*b3*b1^5-12645/128*I*X*a2*a1^2*b1^2-28/5*I*X^5*b2
^3*a1*b1-2/3*I*X*a1^5*b1*b2-7/4*I*X^2*b2*a2^2*b3+25/4*I*X^2*a2*b2^2*a3-5341/45
*I*T^6*X*a2*a1^4-86671/270*I*T^6*X*a2*b1^4-8449/135*I*T^6*X*a1^4*a3-3160/9*I*T
^6*X*b1^4*a3-58/9*I*T^2*X^7*a1*a3^2-13846/405*I*T^9*X^3*a2*b3-58244/1215*I*T^9
*X^3*a3*b2-16316/4725*I*T^5*X^7*a2*b3-584/945*I*T^5*X^7*b2*a3+4628639/69300*I*
T^11*X*a1*b3+138376639/1247400*I*T^11*X*b1*a3+92/1701*I*T^2*X^9*a2^2*a1^3-244/
8505*I*T^2*X^9*b2^2*a1^3+8/315*I*T^2*X^8*a1^5*a2+8/135*I*T^2*X^8*b1^5*b2+16/21
*I*T^2*X^7*a1^5*b1^2-304/945*I*T^2*X^7*a1^3*b1^4-16/945*I*T^2*X^7*a1*b1^6+1432
/945*I*T^2*X^8*a1^4*b1^2+8/3*I*T^2*X^8*a1^2*b1^4-4/3*I*T^2*X^4*a1*a3^3-4/3*I*T
^2*X^4*b1*b3^3+1099069/935550*I*T^12*X^2*a2*a3-562349/935550*I*T^12*X^2*b2*b3+
32/9*I*T^4*X^3*a1^3*a3^2+40/9*I*T^4*X^3*b3^2*a1^3+12929/36*I*T^2*X^3*a1^3*b1^2
-629/6*I*T^2*X^3*a1*b1^4-4/25*I*T^10*X^2*a1^4*b1^2+124/4725*I*T^10*X^2*a1^2*b1
^4-18*I*T^4*X^2*a2^2*a1^4-50/3*I*T^4*X^2*b2^2*a1^4-394/9*I*T^4*X^2*a2^2*b1^4+
206/3*I*T^4*X^2*b2^2*b1^4+61/6*I*X^3*b2^3*a1*b1-95/36*I*X^6*a2^2*b1*b2-83/36*I
*X^6*a1*a2*b2^2-167/16*I*X*b2^3*a1*b1-226/9*I*X^3*a1^5*b1*b2+493/18*I*X^3*a1^4
*b1^2*a2+3307/225*I*T^6*X^6*a2*a3+1657/225*I*T^6*X^6*b2*b3-22397/1890*I*T^4*X^
7*a2^2*a1+13435/378*I*T^4*X^7*b2^2*a1+646/315*I*T^2*X^7*a1*b3^2+28/9*I*T^4*X^4
*a2^2*a1^4-116/27*I*T^4*X^4*a2^2*b1^4-4/27*I*T^4*X^4*b2^2*a1^4-4/9*I*T^4*X^4*
b2^2*b1^4+6812/467775*I*T^12*a1^2*a2*a3-52/467775*I*T^12*a1^2*b2*b3-52/10395*I
*T^12*a2*a3*b1^2-1924/155925*I*T^12*b1^2*b2*b3-16/3*I*T^4*X^3*a1*a2^4-40/9*I*T
^4*X^3*b2^4*a1-142/3*I*T^4*X^3*a1^2*a2^3+254/3*I*T^4*X^3*a2^3*b1^2+4/15*I*X^6*
a1*a3*b3^2-4/45*I*X^6*b1*a3^2*b3-4/3*I*X^4*a1^2*a2^2*b2^2+4/3*I*X^4*a2^2*b1^2*
b2^2+34/3*I*T^2*X^4*a2^3*a3+20*I*T^2*X^4*b2^3*b3-547/30*I*T^2*X^5*a2*a3^2+43/6
*I*T^2*X^5*a2*b3^2+1487/12*I*T^2*X^4*a1*a2^3-215/4*I*T^2*X^4*b1*b2^3-2/3*I*T^2
*X^4*a2^2*a3^2+2/3*I*T^2*X^4*a2^2*b3^2-10/3*I*T^2*X^4*b2^2*a3^2+10/3*I*T^2*X^4
*b2^2*b3^2-6764/8505*I*T^10*X^2*a1^3*a3+40024/42525*I*T^10*X^2*b1^3*b3+27029/
162*I*T^4*X^6*a1^3*a2+91271/405*I*T^4*X^6*b1^3*b2+15097/405*I*T^4*X^6*a1^3*a3+
10012/405*I*T^4*X^6*b1^3*b3-646/945*I*T^2*X^9*a3*b1^2+31519/11340*I*T^2*X^9*a2
^2*a1+28939/11340*I*T^2*X^9*b2^2*a1+13087/2160*I*T^2*X^9*a1^2*a2-59527/22680*I
*T^2*X^9*a2*b1^2+277481/3780*I*T^8*X^4*a1^2*b1^2-131/18*I*X^3*a1^2*b1^4*a2+130
/9*I*X^3*b1^5*a1*b2-187/18*I*X^4*b3*a1^4*b1+116/9*I*X^4*a3*a1^3*b1^2+52/3*I*X^
4*b3*a1^2*b1^3-233/18*I*X^4*a3*a1*b1^4+58*I*T*a1^2*a3^2*b3-28*I*T*a1*b1*a3^3-\
26*I*T*b1^2*a3^2*b3+49/27*I*T*X^4*a1^6*b1+323/9*I*T*X^4*a1^4*b1^3+661/9*I*T*X^
4*b1^5*a1^2-34/315*I*T*X^11*a3*b3+25969/5953500*I*T*X^15*a1*b1+4/165375*I*T*X^
15*a2*b2-15811/45*I*T^8*X^2*a2*a3+28817/105*I*T^8*X^2*b2*b3+12201521/5040*I*T^
8*a1*a2*b1^2-4367585/2016*I*T^8*a1^2*b1*b2+155437/10080*I*T^2*X^8*a1^2*b1^2+
16189/1260*I*T^2*X^8*a1^3*a2+5/54*I*T^2*X^8*b1^3*b2+3827/1890*I*T^2*X^8*a1^3*
a3-814/135*I*T^2*X^8*b1^3*b3-8683/5670*I*T^2*X^9*a2*b2^2+241/2835*I*T^2*X^9*a3
*a1^2-2*T^2*a2^3*a3*b3+T^2*b2*a2^2*a3^2-T^2*b2*a2^2*b3^2-1581/8*T^2*a2^2*b2^2*
b1-23/2*T^2*b2^2*b1*b3^2+5/2*T^2*b2^2*b1*a3^2+71/2*T^2*a2^2*b1*a3^2-53/2*T^2*
a2^2*b1*b3^2-39*T^2*a2^2*b2^2*b3+146/42525*T^2*X^10*a1^4*b3-38/4725*T^2*X^10*
b1^4*b3+181/8505*T^2*X^10*b2*a1^4-2887/42525*T^2*X^10*b2*b1^4+5003/170100*T^2*
X^10*b1*a1^4+12247/28350*T^2*X^10*a1^2*b1^3+4/4725*T^2*X^11*a1*b2^3-1692881/
960*T^6*a1*a2*b3+485381/576*T^6*a1*a3*b2+7280243/5760*T^6*b1*a2*a3-19679681/
5760*T^6*b1*b3*b2+1/945*T^4*X^11*a3*b3+3158443/604800*T^4*X^10*a1^2*b1+11167/
7560*T^4*X^8*a1^4*b1+10583/1260*T^4*X^8*a1^2*b1^3-139/4860*T^2*X^13*a2*b2+17/
14175*T^2*X^13*a3*b3+200201/510300*T^6*X^9*a2*b2-19/14175*T^6*X^9*a3*b3+2609/
28350*T^6*X^8*b2*a2^2+881/162*T^6*X^6*a1^4*b1+9337/1215*T^6*X^6*a1^2*b1^3+23/
11340*T^4*X^11*a2*b2+87938/1403325*T^12*a2*a1^3*b1+3403/42525*T^12*a1^2*b1^2*
b2+5366/155925*T^12*a2*a1*b1^3-482/280665*T^12*a3*a1^3*b1-8/42525*T^12*a1^2*b1
^2*b3-1214/467775*T^12*a3*a1*b1^3+7/405*T^12*X^3*a3*b3-4/121275*T^14*a2*b2*a3+
101/19845*T^14*X*a3*b3+1400401/13097700*T^14*a1*b1*a3-200687/6548850*T^14*a1*
b2*a2-26/99225*T^14*a1*a3*b3-481/1260*T^12*X*a3*b3-136/14175*T^10*a2*a1*b1*b2^
2+848/467775*T^12*a1*b1^2*b2*a2-987/32*X*a2*b2*a1^2*b1^2+9*X^2*a3*a1*b1*b3^2+
1179/32*X^2*a2*b2*a1*b1^2-2639/64*X^2*a2*a1*b1*b2^2-20/35721*I*T*X^16*a1^2*b1+
167/6*I*T*X^4*a3^2*b3+31/2450*I*T*X^14*a1^2*b1+2692/127575*I*T*X^13*a1^3*b1+
304/42525*I*T*X^13*a1*b1^3+268/18225*I*T*X^12*a1^4*b1+128/14175*I*T*X^12*a1^2*
b1^3+56/30375*I*T^5*X^10*b2^3+8*I*a1*a3*a2^4+8*I*a1*a3*b2^4-8*I*b1*b3*a2^4-8*I
*b1*b3*b2^4+414947/1403325*I*T^12*a1^3*a2-5269903/2806650*I*T^12*b1^3*b2-\
123196/1403325*I*T^12*a1^3*a3+228958/1403325*I*T^12*b1^3*b3+141544/467775*I*T^
12*a1^2*a2^2+5752/93555*I*T^12*a1^2*b2^2-10774/467775*I*T^12*a2^2*b1^2-42958/
93555*I*T^12*b1^2*b2^2-62579/99225*I*T^8*X^8*a2^2+904/14175*I*T^8*X^8*b2^2-428
/99225*I*T^8*X^8*a3^2-92/99225*I*T^8*X^8*b3^2-2924/9823275*I*T^14*a1^3*a3+
16916/9823275*I*T^14*b1^3*b3-13292/467775*I*T^14*a1^3*a2+50492/1091475*I*T^14*
b1^3*b2+20402/1403325*I*T^12*X*a1^5-7384/6630710625*I*T^12*X^12*a1^2-27976/
6630710625*I*T^12*X^12*b1^2-67/9*I*T^2*X^3*a1^7+746197/56700*I*T^10*X^4*a2^2-\
98711/34020*I*T^10*X^4*b2^2-43081/1091475*I*T^14*X^2*a2^2+178439/3274425*I*T^
14*X^2*b2^2-64/27*I*X^3*a1^3*b1^6-8/9*I*X^3*a1*b1^8-16/9*I*X^3*a1^5*b1^4+32/27
*I*X^4*a1^6*b1^2-140/27*I*X^4*a1^4*b1^4-16/3*I*X^4*a1^2*b1^6-14/3*I*X^4*a2^2*
a3^2+14/3*I*X^4*b2^2*a3^2+4/3*I*X^3*a2^4*a3+4/3*I*X^3*b2^4*a3+208/93555*I*T^12
*X^4*a3^2+208/93555*I*T^12*X^4*b3^2+212/3274425*I*T^14*X*a2^3-29489/200475*I*T
^12*X^4*a2^2+25051/127575*I*T^12*X^4*b2^2-2577041/7858620*I*T^14*X*a1^3+6344/
467775*I*T^12*a1*a2^3-52/2673*I*T^12*b1*b2^3-8/5*I*X^5*a2^3*b2^2-28/15*I*X^5*
a2*b2^4+8/468838125*I*X^21*a1*b1^2-8/8505*I*X^13*a1*a3^2+32/42525*I*X^13*a1*b3
^2-4/168781725*I*X^22*a1*a2-4/200930625*I*X^22*b1*b2-4/15*I*X^6*a1*a3^3+4/9*I*
X^6*b1*b3^3-16/66976875*I*X^20*a1*a3-52/200930625*I*X^20*b1*b3-242/2835*I*X^9*
a2*a3^2-10/81*I*X^9*a2*b3^2+676/1403325*I*T^12*X^3*a2^3+41886491/16839900*I*T^
12*X^3*a1^3-68/45*I*T^6*a1*a3^3+4/3*I*T^6*b1*b3^3+296/91125*I*T^10*X^6*a3^2+
49216/15471658125*I*T^14*X^10*a1^2-5696/15471658125*I*T^14*X^10*b1^2+20/9*I*T^
2*a1^7*a2-124/3*I*T^2*b1^7*b2+8/3*I*T^2*X^3*a2^5+111/2*I*T^2*X^4*a2^4+91/3*I*T
^2*X^4*b2^4+5*I*a1*a3*b3^2-7/2*I*b1*a3^2*b3-38/3*I*a1^4*b1^2*a2^2+8/3*I*a1^4*
b1^2*b2^2-28/3*I*a1^2*b1^4*a2^2-2/3*I*a1^2*b1^4*b2^2+26/3*I*a1^5*b1^2*a3+16/3*
I*b1^3*a1^4*b3-38/9*I*a1^3*b1^4*a3-28/9*I*a1^6*b1*b3-20/3*I*b1^5*a1^2*b3+2*I*
a1*b1^6*a3+76/13395375*I*T^18*a1^2*b1^2-4/3*I*X*a2^4*a1^3+20/3*I*X*b2^4*a1^3-\
79/4*I*X^4*a1^5*a2+19/36*I*X^4*b1^5*b2+307/105*I*X^7*a1^4*a3-548/945*I*X^7*b1^
4*a3-257/8100*I*X^12*a1^2*b1^2+119/12*I*a1^2*b1^3*b2-439/12*I*a1*b1^4*a2-52/
42525*I*X^13*a3*a2^2-4/6075*I*X^13*a3*b2^2+124/14175*I*T^10*X^2*a1^6-52/14175*
I*T^10*X^2*b1^6+8/6075*I*T^6*X^6*a1^6+104/6075*I*T^6*X^6*b1^6+22/405*I*T^8*X^4
*a1^6+38/945*I*T^8*X^4*b1^6-20/3*I*X^3*a2^3*b2^2-22/3*I*X^3*a2*b2^4-107/36*I*X
^6*a1*a2^3-71/36*I*X^6*b1*b2^3+43/6*I*X^3*a2*a3^2-47/6*I*X^3*a2*b3^2-25/4*I*X^
2*a2^3*a3+43/4*I*X^2*b2^3*b3-333227/6048*I*T^8*X^4*a2^2-2415397/30240*I*T^8*X^
4*b2^2-2336/99225*I*T^7*X^8*b2^3+5*I*T*X^2*b3^3+3128/637875*I*T^10*X^6*b3^2-\
2699/40500*I*T^10*X^5*a1^3-908/99225*I*T^8*X^7*a2^3-145759/155925*I*T^12*X^2*
a1^4+46961/155925*I*T^12*X^2*b1^4-46169/42525*I*T^10*X^4*a1^4+207563/127575*I*
T^10*X^4*b1^4-16/63*I*T^2*X^7*a3^3+36*I*T^2*X^3*a3^3-289/1890*I*X^9*a1*a3^2+
419/1890*I*X^9*a1*b3^2+37/3*I*X*a1^6*a3+26/3*I*X*b1^6*a3+10/9*I*X*a1^6*a2-106/
9*I*X*b1^6*a2+37/24*I*X^4*a1*a2^3-1/96*I*X^4*b1*b2^3-283/105*I*T^4*X^7*a2^3-\
6703/192*I*a1^4*b1*b2+5329/96*I*a1^3*b1^2*a2+7/6*I*T*X^4*b3^3+1138/4465125*I*T
*X^16*b1^3-112/9*I*T*b1^7*a1^2+2*I*T*b3^3*a1^2+30*I*T*b3^3*b1^2-172/18225*I*T*
X^12*b1^5+3187/4465125*I*T*X^16*b3-577/198450*I*T*X^14*b1^3+3478/4465125*I*T*X
^16*b2+818/315*I*T*X^8*b1^5-217/27*I*T*X^4*b1^7+1331/360*I*T*X^6*b2^3-2/
1808375625*I*T*X^24*b1+75599/11340*I*T^8*X^6*a2^2-161327/11340*I*T^8*X^6*b2^2-\
598/4725*I*T^8*X^6*a3^2-208/405*I*T^8*X^6*b3^2+8794/2025*I*T^6*X^6*a3^2+1588/
2025*I*T^6*X^6*b3^2+7493/48*I*T^4*X^6*a1^4+11283/40*I*T^4*X^6*b1^4-9321691/
15120*I*T^8*a1^3*a2+2762915/2016*I*T^8*b1^3*b2+383809/30240*I*T^2*X^8*a1^4-\
45973/5040*I*T^2*X^8*b1^4-4267/5670*I*T^2*X^9*a2^3+1271/6*I*T^4*a2^2*a1^4+11*I
*T^4*b2^2*a1^4+15*I*T^4*a2^2*b1^4-10747/18*I*T^4*b2^2*b1^4+100/3*I*T^4*a1^3*a2
^3-242/3*I*T^4*b1^3*b2^3-584/893025*I*T^2*X^14*a1^4-152/297675*I*T^2*X^14*b1^4
-1589/72900*I*T^2*X^13*a1^3-859/42525*I*T^2*X^12*a1^4+13081/127575*I*T^2*X^12*
b1^4-40157/2381400*I*T^2*X^14*a1^2-52/3675*I*T^2*X^14*b1^2+23/11025*I*T^2*X^14
*a2^2-19/99225*I*T^2*X^14*b2^2+63/4*I*X*a1^2*a2^3+199/16*I*X*a2^3*b1^2-33/2*I*
X^3*a1^6*a2-217/18*I*X^3*b1^6*a2-29/6*I*X^4*a3*a1^5-53/18*I*X^4*b3*b1^5+3743/
36*I*T^2*X^3*a1^5+4/42525*I*X^14*a1^3*a3+4/11025*I*X^14*b1^3*b3-512/42525*I*X^
10*b1^5*b2-544/42525*I*X^10*a1^5*a2-8*I*a1^2*a2^2*a3^2-4*I*a1^2*a2^2*b3^2-4*I*
a2^2*b1^2*a3^2-8*I*a2^2*b1^2*b3^2+8*I*a1^2*b2^2*a3^2+4*I*a1^2*b2^2*b3^2+4*I*b1
^2*b2^2*a3^2+8*I*b1^2*b2^2*b3^2+64/297675*I*T^14*X*a1^5-256/42525*I*T^6*X^9*a1
^5+104/99225*I*T^4*X^14*a2^2+416/297675*I*T^4*X^14*b2^2-152/130977*I*T^14*X^2*
a1^4-8504/1403325*I*T^14*X^2*b1^4+352/42525*I*T^10*X^5*a1^5+1208/1913625*I*T^6
*X^10*a1^4+21992/637875*I*T^6*X^10*b1^4-656/99225*I*T^8*X^7*a1^5-17432/212625*
I*T^10*X^6*a1^4-134744/1913625*I*T^10*X^6*b1^4+2*I*T^4*a1^2*a2^4+14/3*I*T^4*a2
^4*b1^2-10/3*I*T^4*a1^2*b2^4-10/3*I*T^4*b1^2*b2^4-18943/144*I*T^3*a2^2*b1^3+
7705/144*I*T^3*b2^2*b1^3+32/405*I*T^3*X^6*b1^7-154/9*I*T^4*X^3*a3^3+20/9*I*X^3
*a1^4*a2^3-4/9*I*X^3*b1^4*a2^3-164/27*I*T^3*a1^6*b3-724/27*I*T^3*b1^6*b3+8/135
*I*X^6*a1^6*b1^2-8/135*I*X^6*a1^2*b1^6-88/14175*I*X^11*a1^4*a3+128/42525*I*X^
11*b1^4*a3-416/14175*I*X^11*a2*a1^4+776/42525*I*X^11*a2*b1^4+109/18*I*T*a1^6*
b3+347/18*I*T*b1^6*b3-16/945*I*T^2*X^7*a1^7+40/567*I*T^2*X^8*a1^6+232/2835*I*T
^2*X^8*b1^6-2024/1215*I*T^4*X^6*a1^6-2056/1215*I*T^4*X^6*b1^6-277/36*I*T*b2*a1
^6-32/42525*I*T^2*X^13*a1^5-404/637875*I*T^2*X^15*a2-7376/4465125*I*T^2*X^15*
a3-664/42525*I*T^2*X^13*a3-35020567/623700*I*T^11*a1^2*b2+847427/29700*I*T^11*
b2*b1^2+60209/22275*I*T^11*a1^2*b3+3272704/155925*I*T^11*b3*b1^2+2227/4465125*
I*T^2*X^17*a1+47/212625*I*T^2*X^17*a2+32/4465125*I*T^2*X^17*a3-184/1701*I*T^4*
X^11*a3-19601/42525*I*T^4*X^13*a1-18866/127575*I*T^4*X^13*a2-8632/127575*I*T^4
*X^13*a3-41912/42525*I*T^6*X^9*a3+4/13395375*I*T^2*X^19*a3+872/105*I*T^9*X^2*
b2^3-8053/24*I*T^4*a1*a2^3+29861/32*I*T^4*b1*b2^3+76/28704375*I*T^8*X^17*a1-\
656/1406514375*I*T^8*X^17*a2+104/945*I*X^7*a1^5*b1^2+1808/2835*I*X^7*a1^3*b1^4
-104/315*I*X^7*a1*b1^6-4961/105*I*T^8*X^2*a3^2+9902/315*I*T^8*X^2*b3^2+8054/
675*I*T^5*X^6*b1^5-109/135*I*T^3*X^8*b1^5+99406/2835*I*T^7*X^4*b1^5-208/567*I*
T^7*a1^6*b2-592/2835*I*T^7*b1^6*b2+1384/135*I*T^5*X^2*b1^7+6007/45*I*T^6*X^3*
a2^3+656/81*I*T^4*X^3*a1^7-262477/561330*I*T^12*X^4*a1^2-5277761/2806650*I*T^
12*X^4*b1^2-254/3*I*T^4*X*a3^3-39659407/5103000*I*T^10*X^6*a1^2+28915282/
637875*I*T^10*X^6*b1^2+44815832/1403325*I*T^12*X*a1^3-175/4*I*T*b2*a3^2-253/4*
I*T*b2*b3^2+581/3*I*T^3*b1*a2^4-123*I*T^3*b1*b2^4-116/2025*I*T*X^10*b2^3+583/
36*I*T^3*a1^4*b3-16889/72*I*T^3*b1^4*b3-8/3*I*X^2*a1^7*a2-8/9*I*X^2*b1^7*b2-\
2812/147349125*I*T^18*a2*a3+152/16372125*I*T^18*b2*b3+38624/7032571875*I*T^10*
X^15*a1-88576/63293146875*I*T^10*X^15*a2-232/63293146875*I*T^6*X^21*a1-544/
11051184375*I*T^20*X^5*a2-6224/1031443875*I*T^18*X^7*a1-9728/27848984625*I*T^
18*X^7*a2-1044188/139244923125*I*T^16*X^9*a1-19312/139244923125*I*T^16*X^9*a2-\
9952/15471658125*I*T^14*X^11*a1-5888/46414974375*I*T^14*X^11*a2+23216/
3978426375*I*T^12*X^13*a1-832/736745625*I*T^12*X^13*a2-10306/49116375*I*T^18*
a1*a3+1502/40186125*I*T^18*b1*b3+28/45*I*T*X^6*b3^3+32/14175*I*T^7*X^8*b1^5-\
928/212625*I*T^5*X^10*b1^5-27331/642978000*I*T*X^18*b1-1279/80372250*I*T*X^18*
b2-191/40186125*I*T*X^18*b3-404/2835*I*T^5*X^8*b1^5+167869/71442000*I*T^3*X^16
*b1-263/1786050*I*T^3*X^16*b2-2221/13395375*I*T^3*X^16*b3+416/59535*I*T^3*X^14
*b1^3+1564/25515*I*T^5*X^12*b2+8116/70875*I*T^5*X^12*b3-283019/182250*I*T^5*X^
10*b1^3+7381/1080*I*T*X^6*b1^5+367/3*I*T^3*X^2*b3^3+32/18225*I*T^3*X^12*b1^5-\
56/9*I*T*a1^8*b1-112/3*I*T*b1^3*a1^6-448/9*I*T*a1^4*b1^5-32761/288*I*T*X^4*b1^
5+2/3*T^4*a3^3*a1*b1-63415/512*X^2*a1*a2*b1^3-1335/512*X^2*b1*a2*a1^3+7*X^2*a1
*a2*b2^3+7*X^2*b2*a1*a2^3+69/8*X^2*b2*b1^2*b3^2+59/8*X^2*b2*a1^2*b3^2+83/8*X^2
*b2*b1^2*a3^2-67/8*X^2*a1^2*b2*a3^2-21/8*X^2*b3*b1^2*a2^2-115/8*X^2*b3*b1^2*b2
^2-29/4*X^2*a1^2*a2^2*b3-15/4*X^2*b3*a1^2*b2^2+116/8505*T^2*X^9*a1^5*b2-16/
1215*T^2*X^9*b1^5*a2-16/945*T^2*X^8*a1^4*b1^3+16/315*T^2*X^8*b1^5*a1^2+22/3*X^
3*a1*b3^3-7/12*X^3*b1*a3^3-10127/1152*X^3*b3*a1^3+46909/1152*X^3*b1^3*a3+
8681149/2187000*T^10*X^6*b1^3+627/8*a2*a3*b3+255/32*a1*a3*b3-38907/128*T^2*b1*
a3^2-31095/128*T^2*b1*b3^2+1934/147349125*T^18*X^2*b1^3+855/64*a1*a3*b2-4475/
128*b1*a3*a2-4549/64*a1*b3*a2-11863/128*b1*b3*b2-2699/512*a1^3*a3*b1+1141/512*
a1*a3*b1^3+48951/512*b1^2*b3*a1^2+20765/384*X^2*a1^4*b3+11333/192*X^2*b1^4*b3-\
96983/512*X^2*b2*a1^4-16535/256*X^2*b1^4*b2+89/16*X^2*b1*b2^4-23/16*X^2*b1*a2^
4-7*a1*a2*b3^3-7*b2*a1*a3^3-17191/108*T^3*X^6*a1*a3-239819/2160*T^3*X^6*b1*b3+
145/9*X*T^3*a1^5*a2^2-11/9*X*T^3*a1^5*b2^2-8/9*T^3*X^3*a2^3*b2^2-4/9*T^3*X^3*
a2*b2^4-4379/675*T^7*X^5*a3*a1^2+215342/4725*T^7*X^5*a3*b1^2-1891/36*T^3*X^4*
a2^2*b2^2+1/9*T^3*X^4*a2^2*a3^2-1/9*T^3*X^4*a2^2*b3^2+5/9*T^3*X^4*b2^2*a3^2-5/
9*T^3*X^4*b2^2*b3^2-22891/108*T^3*X^3*a2^2*a1^3+10153/108*T^3*X^3*b2^2*a1^3-\
2587/3150*T^7*X^6*a2*a3-59387/9450*T^7*X^6*b2*b3-397/504*T*X^8*a2*a3-7121/840*
T*X^8*b2*b3-6163/5040*T*X^8*a1*a3-49223/4032*T*X^8*b1*b3-76949/4050*T^7*X^6*a1
^2*b1^2+236/25515*T^9*X^3*a1^4*a3-32/8505*T^9*X^3*b1^4*a3-164527/360*T^5*X^4*
a1*a3-128549/480*T^5*X^4*b1*b3+46/315*T^7*a1*a3*b3^2-2/15*T^7*b1*a3^2*b3-268/
42525*T^5*X^9*a2*a1^2*b1^2-656/127575*T^5*X^9*b2*a1^3*b1+32/42525*T^5*X^9*b2*
a1*b1^3+48043/72*X*T^3*a2*b2*b1^3+997/6*X*T^3*a1^2*a2*b2^2+4787/12*X*T^3*b2^3*
a1*b1-1975/12*X*T^3*a2*b1^2*b2^2+176/4725*T^7*X^5*b2*a3*b3-2372/1575*T^7*X^5*
b3*b2*a2-4/45*T^3*X^5*a3*b1^3*b3+38/27*T^3*X^4*a1^3*a2*b2^2-22/9*T^3*X^4*a1^2*
b1*b2^3+10/9*T^3*X^4*a1*b1^2*a2^3+46/27*T^3*X^4*b1^3*b2*a2^2-16/27*T^3*X^5*b2*
a1^3*b1^3+306273/160*T^5*X^3*a2*b2*b1-32/81*T^3*X^6*a3*a1^3*b1^2-8/405*T^3*X^6
*a3*a1*b1^4+16/405*T^3*X^6*b3*a1^4*b1-16/45*T^3*X^6*b3*a1^2*b1^3+7/36*I*T*b1^6
*b2-8/3*I*T*b2^4*b1^3+16/3*I*T*b1^3*a2^4+16/66976875*I*T*X^20*b1^3-728/405*I*T
*X^6*b1^7+4/315*I*T*X^8*b3^3-8/843908625*I*T*X^22*b3-315/2*I*T^3*b2*a3^2+15/2*
I*T^3*b2*b3^2+53/4*I*T*b2^3*a1^2+1833/16*I*T*b2^3*b1^2+19/2*I*T*a2^4*b2+19*I*T
*a2^2*b2^3-541/267907500*I*T*X^20*b1-19/19136250*I*T*X^20*b2-94/200930625*I*T*
X^20*b3+88/13395375*I*T*X^18*b1^3+743/80372250*I*T^2*X^19*a1+113/40186125*I*T^
2*X^19*a2+2/120558375*I*T^2*X^21*a2+52/1406514375*I*T^2*X^21*a3+24688/4465125*
I*T^4*X^15*a1+28948/13395375*I*T^4*X^15*a2-46/1913625*I*T^4*X^17*a3-814/225*I*
T^10*X*a1^5-11/2*I*T*b3*a3^2+156412/1403325*I*T^13*X^4*b3-1136/3978426375*I*T^
19*X^6*b2-17012/15471658125*I*T^17*X^8*b2+272/12658629375*I*T^7*X^18*b2-62984/
19892131875*I*T^19*X^6*b1+32/3013959375*I*T^5*X^22*b1+16/4219543125*I*T^7*X^20
*b1+9148/27848984625*I*T^21*X^4*b1+8/843908625*I*T^21*X^4*b2+47/2*I*T*a2^2*b1^
5-223/6*I*T*b1^5*b2^2-56681/288*I*T*b1^3*a1^4-14683/288*I*T*a1^6*b1-12779/96*I
*T*b1^5*a1^2+836/99225*I*T*X^14*b3-112327/816480*I*T*X^12*b1^3+11281/42525*I*T
*X^10*b1^5+967/9*I*T^3*X^4*b2^3+32/15*I*T^5*a2^4*b2+16/15*I*T^5*a2^2*b2^3-1088
/6630710625*I*T^13*X^14*b1-42296/232074871875*I*T^11*X^16*b1-2848/37975888125*
I*T^9*X^18*b1+6976/232074871875*I*T^17*X^10*b1-544/15471658125*I*T^15*X^12*b1+
173498/5893965*I*T^15*X^4*b2+667/3*I*T^7*b1*a3^2-4717/35*I*T^7*b1*b3^2+10562/
315*I*T^7*b2*a3^2-1562/35*I*T^7*b2*b3^2-412/42525*I*X^12*a1^2*a2^2-92/6075*I*X
^12*a1^2*b2^2+74/8505*I*X^12*a2^2*b1^2+314/42525*I*X^12*b1^2*b2^2-16/8505*I*X^
12*a1*a2^3+4/1701*I*X^12*b1*b2^3-584/42525*I*X^12*a1^3*a3+14/1215*I*X^12*b1^3*
b3+4*I*X^2*a2^5*a1-4*I*X^2*b2^5*b1+16/9*I*T^3*X^4*b3^3+416/232074871875*I*T^25
*X^2*b1+16/4219543125*I*T^23*X^4*b1+32/63293146875*I*T^21*X^6*b1+184/
15471658125*I*T^19*X^8*b1+1249/1260*I*T*X^8*b2^3+128/40186125*I*T^2*X^18*b2^2+
16/6075*I*T^4*X^11*a1^5+85352/4209975*I*T^12*X^4*a1^4+135176/4209975*I*T^12*X^
4*b1^4-208/127575*I*T^12*X^3*a1^5-68/1913625*I*X^16*a1^3*a2+164/13395375*I*X^
16*b1^3*b2-8/893025*I*X^17*a2^2*a1+8/893025*I*X^17*b2^2*a1-4/1488375*I*X^17*a3
*a1^2-4/4465125*I*X^17*a3*b1^2-10867/1890*I*X^7*a2^2*a1^3+259/90*I*X^7*b2^2*a1
^3-53/45*I*X^6*a1^5*a2-244/135*I*X^6*b1^5*b2-22/45*I*X^6*a2^2*a3^2+22/45*I*X^6
*a2^2*b3^2-14/45*I*X^6*b2^2*a3^2-582128/1964655*I*T^15*X^2*b2-27704/202125*I*T
^15*X^2*b3+342733/53460*I*T^13*X^4*b1+1426412/1403325*I*T^13*X^4*b2-2012987/
117879300*I*T^17*X^4*b1-1532221/294698250*I*T^19*X^2*b1+1020457/32744250*I*T^
13*X^8*b1-47941921/196465500*I*T^15*X^4*b1+232/8505*I*T^3*X^14*b2+424/59535*I*
T^3*X^14*b3-111389/382725*I*T^3*X^12*b1^3-4496/42525*I*T^3*X^10*b1^5-208/
88409475*I*T^19*b2*a1^2+64/17681895*I*T^19*b2*b1^2-2945798/6630710625*I*T^13*X
^10*b1-9592/602791875*I*T^13*X^10*b2-288404/947244375*I*T^11*X^12*b1+70096/
1326142125*I*T^11*X^12*b2-43286/93767625*I*T^9*X^14*b1+6152/281302875*I*T^9*X^
14*b2-362/945*I*T^8*a2^2*a1^4-358/945*I*T^8*b2^2*a1^4+106/945*I*T^8*a2^2*b1^4+
22/189*I*T^8*b2^2*b1^4-2938/945*I*T^8*a1^5*a2+28/9*I*T^8*b1^5*b2+8765/216*I*T^
4*X^3*a1^5-77645/144*I*T^4*X^4*a1^4+19171/96*I*T^4*X^4*b1^4-6179/360*I*T^2*X^5
*a1^5-1817/15*I*T^4*X^5*a2^3+32/8037225*I*T^2*X^18*a2^2-1007276/127575*I*T^9*X
^6*b3+1730948/155925*I*T^11*X^4*b3-52/405*I*T^3*X^12*b3+14/45*I*X^5*a1^6*a2-14
/9*I*X^5*b1^6*a2-28/5*I*T^5*a1^6*b2-452/15*I*T^5*b1^6*b2-6332/42525*I*T^3*X^10
*b2^3+254/4725*I*T^5*X^8*b2^3-140903/291600*I*T^3*X^10*b1^3-5268437/453600*I*T
^5*X^8*b1^3+8/135*I*T^4*X^5*a1^7+416/200930625*I*T^7*X^16*b3-105442/1326142125
*I*T^19*X^4*b1-8/843908625*I*T^21*X^2*b3-752/1326142125*I*T^19*X^4*b3+9224/
2210236875*I*T^17*X^6*b3+84736/15471658125*I*T^15*X^8*b3-33661/573024375*I*T^
21*X^2*b1-19708/9282994875*I*T^21*X^2*b2+752/736745625*I*T^13*X^10*b3+416/
49116375*I*T^11*X^12*b3+16/1488375*I*T^9*X^14*b3-65671/144*I*T^4*X^3*a2^3-221/
30*I*X^5*a1^2*a2^3-49/30*I*X^5*a2^3*b1^2+14/45*I*X^6*b2^2*b3^2-26/15*I*X^6*a2^
3*a3-67/12150*I*X^13*a2^2*a1-11/1350*I*X^13*b2^2*a1-137/14175*I*X^13*a3*a1^2-8
/42525*I*X^13*a3*b1^2-338/14175*I*X^12*a1^3*a2+1507/85050*I*X^12*b1^3*b2+8/3*I
*T^3*b3*a2^4+8/3*I*T^3*b3*b2^4+1352/467775*I*T^13*b2*a1^4-1304/280665*I*T^13*
b2*b1^4+8/729*I*T^9*X^6*b2^3+23511214/442047375*I*T^15*X^6*b1-159702497/
785862000*I*T^17*X^2*b1+141889/8930250*I*T^17*X^2*b2-748589/510300*I*T^13*X^6*
b1-1452866/4209975*I*T^13*X^6*b2-127076/21049875*I*T^15*X^4*b3+290936/49116375
*I*T^15*X^2*b1^3-790676/21049875*I*T^13*X^6*b3+44032/127575*I*T^9*X^8*b1^3-\
138101/49116375*I*T^17*X^2*b3+56272/7016625*I*T^11*X^6*b1^3+56654659/321489000
*I*T^9*X^10*b1+90959/820125*I*T^9*X^10*b2+40426/13395375*I*T^9*X^10*b3-806/
178605*I*T^7*X^14*b1+3484/31255875*I*T^7*X^14*b2-688/4465125*I*T^7*X^14*b3+
105727/72*I*T^4*X*a1^5+140053/720*I*T^6*X*a2^3-3922/135*I*T^6*X^4*a3^2+11324/
135*I*T^6*X^4*b3^2-34*I*T^4*X^6*a3^2-164/15*I*T^4*X^6*b3^2+457/3*I*T^4*X^4*a3^
2+1174/9*I*T^4*X^4*b3^2+43/567*I*X^10*a2*a3+739/14175*I*X^10*b2*b3-7688/
1326142125*I*T^19*X^4*b2-136406/15471658125*I*T^17*X^8*b1-27248/21097715625*I*
T^15*X^10*b1+367064/19892131875*I*T^13*X^12*b1+363856/15471658125*I*T^11*X^14*
b1+3674/361675125*I*T^9*X^16*b1+13792/15471658125*I*T^11*X^14*b2+2756/
12658629375*I*T^9*X^16*b2+8248/46414974375*I*T^23*X^2*b1-16/1326142125*I*T^23*
X^2*b2-524/602791875*I*T^5*X^20*b1-344/15035625*I*T^11*X^10*b3+256736/
5157219375*I*T^15*X^8*b2+2996239/241116750*I*T^9*X^12*b1-635296/696224615625*I
*T^15*X^10*b2+688/1326142125*I*T^13*X^12*b2-459484/4209975*I*T^13*X^4*b1^3+
198410483/130977000*I*T^11*X^8*b1-297559/49116375*I*T^11*X^8*b2-2231686/
49116375*I*T^11*X^8*b3+2368118/2210236875*I*T^11*X^10*b2-16470577/2210236875*I
*T^11*X^10*b1+2396/17364375*I*T^7*X^16*b1-928/66976875*I*T^7*X^16*b2-16/5103*I
*T^3*X^12*b2^3+42727/180*I*T^6*a1*a2^3-15577/36*I*T^6*b1*b2^3-4*I*T^4*X*a2^5+
94321/45360*I*X^9*a3*a1^2-3223/4536*I*X^9*a3*b1^2-877/28350*I*X^11*a2*b2^2-\
51083/2304*I*X^6*a1^2*b1^2-4219/5040*I*X^8*a1^3*a2-14977/10080*I*X^8*b1^3*b2-\
2693/5040*I*X^9*a2^2*a1+1309/2160*I*X^9*b2^2*a1-15/4*I*X*a1*a2^4+5/4*I*X*b2^4*
a1-13/6*I*X^4*a2^3*a3-1/6*I*X^4*b2^3*b3+4*I*X^4*a1*a3^3+2/3*I*X^4*b1*b3^3-\
53372/212625*I*T^5*X^10*b3+4/3*I*X*a3^2*a1^5+4/3*I*X*b3^2*a1^5-58/189*I*X^8*a2
^2*a1^4+2/945*I*X^8*b2^2*a1^4-26/945*I*X^8*b2^2*b1^4+86/315*I*X^8*a2^2*b1^4+74
/14175*I*X^10*a1^2*a3^2-358/14175*I*X^10*a1^2*b3^2+482/14175*I*X^10*a3^2*b1^2-\
166/14175*I*X^10*b1^2*b3^2-292/2835*I*X^9*a1^2*a2^3-284/2835*I*X^9*a2^3*b1^2+
32/135*I*X^7*a1^3*a3^2+152/945*I*X^7*b3^2*a1^3-1754/2835*I*T^9*b2*a3^2+170/81*
I*T^9*b2*b3^2-123341/5670*I*T^9*b1*a3^2+3031/810*I*T^9*b1*b3^2-8/99225*I*T*X^
14*b2^3-589/3780*I*X^11*a2^2*a1-95/2268*I*X^11*b2^2*a1+296/14175*I*X^10*a2^2*
b2^2-629/20*I*X^5*a1^3*b1^2-1763/120*I*X^5*a1*b1^4-101/315*I*X^9*a2*b2^2-757/
945*I*X^7*a2*a1^4-257/270*I*X^7*a2*b1^4-1487/34020*I*X^12*a2*a3-2939/56700*I*X
^12*b2*b3+68/945*I*T^8*X*a1^7-692/105*I*T^9*a1^4*b2-129862/8505*I*T^9*b2*b1^4-\
416/405*I*T^9*a1^4*b3-9676/8505*I*T^9*b1^4*b3-11918/8505*I*T^9*a2^2*b1^3-23398
/8505*I*T^9*b2^2*b1^3+301/18*I*T^5*X^4*b2^3-676492/637875*I*T^6*X^11*a2-3424/
13395375*I*T^4*X^15*a3+173/2976750*I*T^4*X^17*a2-10016/893025*I*T^8*X^11*a3+16
/4219543125*I*T^2*X^23*a1+14648/382725*I*T^6*X^13*a1+166813/88409475*I*T^18*X*
a2+256064/147349125*I*T^18*X*a3-122201/58939650*I*T^18*a1*a2+1983101/884094750
*I*T^18*b1*b2-214573/21049875*I*T^16*X^3*a2+1450976/147349125*I*T^16*X^3*a3+
1173412/16372125*I*T^14*X^5*a2-27424/49116375*I*T^14*X^5*a3-3111319/9282994875
*I*T^14*X^9*a1-269873/736745625*I*T^12*X^11*a1-101131/200930625*I*T^10*X^13*a1
+35657/200930625*I*T^8*X^15*a1+113723/12127500*I*T^16*X^5*a1-638882/41257755*I
*T^14*X^7*a1+5525572/1031443875*I*T^14*X^7*a2+19877/13395375*I*T^8*X^13*a2-677
/44651250*I*T^6*X^17*a1-2100949/1326142125*I*T^12*X^9*a2-69910963/2652284250*I
*T^12*X^9*a1+79007/13395375*I*T^10*X^11*a1-66694/66976875*I*T^10*X^11*a2+3403/
2976750*I*T^8*X^13*a1+441604/1091475*I*T^12*X^7*a2+1014176/147349125*I*T^12*X^
7*a3+8/33075*I*T^2*X^14*a3^2+8/14175*I*T^2*X^14*b3^2-46/2835*I*T^4*X^8*a1^6+2/
567*I*T^4*X^8*b1^6+82/25515*I*T^4*X^9*a1^5-16/405*I*T^6*X^3*a1^7-188/42525*I*T
^2*X^11*a1^5-8936/42525*I*T^6*X^7*a1^5-4/8505*I*T^2*X^13*a2^3-328/91125*I*T^16
*a1^2*b1^2-242/120558375*I*T^4*X^19*a2+4/4465125*I*T^4*X^19*a3+1616/40186125*I
*T^6*X^15*a3+3473/17860500*I*T^4*X^17*a1-32044/1913625*I*T^6*X^13*a2-10144/
1913625*I*T^6*X^13*a3+1/16074450*I*T^2*X^21*a1-503/241116750*I*T^4*X^19*a1+
64046/66976875*I*T^6*X^15*a1+41548/200930625*I*T^6*X^15*a2+7101362/40186125*I*
T^10*X^9*a2+1043744/40186125*I*T^10*X^9*a3-697814/4465125*I*T^8*X^11*a1-44762/
893025*I*T^8*X^11*a2+18*T^2*X^4*b1*a2^4+13/3*T^2*X^4*b1*b2^4+4/3*T^2*X^4*a2^4*
b2+4/3*T^2*X^4*a2^2*b2^3-13*T^4*X^2*b1*a2^4-26*T^4*X^2*b1*b2^4-53*T^2*a3*a1*b1
*b3^2-26*T^2*a1*a3*b2*a2^2+1025/4*T^2*b1*a3*a2*b2^2+83*T^2*a1*b3*a2*b2^2-589/4
*T^2*b1*b3*b2*a2^2-381/4*T^2*a2*a1*b1*b3^2+1065/4*T^2*a2*b1^2*a3*b3+365/4*T^2*
a2*a1*b1*a3^2-385/4*T^2*a1^2*a2*a3*b3-62*T^2*b2^2*a1*a3*b3+63*T^2*a2*b2*a1*b3^
2+15*T^2*a2*b2*a1*a3^2-14*T^2*a2^2*a1*a3*b3-2*T^2*a2*b2^2*a3*b3+1953/4*T^2*a3*
b1^2*b2*a2-93*T^2*a2*b2*a1^2*a3+464/42525*T^2*X^10*a3*a1*b1^3+28/2025*T^2*X^10
*a1^2*b3*b1^2+4012/42525*T^2*X^10*a2*a1^3*b1+13028/42525*T^2*X^10*a2*a1*b1^3+
1502/14175*T^2*X^10*b2*a1^2*b1^2+4/4725*T^2*X^11*a1*b2*a2^2-16/1575*T^2*X^11*
a2*b2^2*b1+16/405*T^2*X^11*a1^2*b2*a2-2/405*T^2*X^11*a1*b1*a2^2-22/1575*T^2*X^
11*a1*b1*b2^2-128/14175*T^2*X^11*b1^2*b2*a2+17*T^4*X^2*a1*b2*a2^3-35*T^4*X^2*
a1*a2*b2^3+13*T^4*X^2*b1*a2^2*b2^2-7/3*T^2*X^4*a1*b2*a2^3-19/3*T^2*X^4*a1*a2*
b2^3+79/3*T^2*X^4*b1*a2^2*b2^2-8*X*a1*a2*b1*b2*a3*b3+T^2*b2^3*a3^2-T^2*b2^3*b3
^2-7/2*T^2*a2^4*b3-7/2*T^2*b2^4*b3-1021/16*T^2*b1*b2^4+1891/16*T^2*a2^4*b1-26/
2475*T^11*X^3*a1^5-158/3*X*T^3*a1^3*b1^2*a2^2+229/9*X*T^3*a1*b1^4*a2^2+4/3*X*T
^3*b1^5*b2*a2-118/3*X*T^3*a1^3*b1^2*b2^2-71/9*X*T^3*a1*b1^4*b2^2-1819/675*T^7*
X^5*b3*a1*b1+4123/36*T^3*X^3*a2^2*a1*b1^2+2642/27*T^3*X^3*a2*b2*b1^3-7681/36*T
^3*X^3*b2^2*a1*b1^2-779/6*T^3*X^2*a2^2*a1^2*b1^2+629/6*T^3*X^2*b2^2*a1^2*b1^2-\
4/243*T^9*X^3*a1^2*a3*b1^2-116/2835*T^9*X^3*a1^3*b3*b1-452/25515*T^9*X^3*a1*b3
*b1^3-31999/675*T^7*X^5*a2*b2*b1-508/525*T^7*X^5*b1*a3*b3+515579/8400*T^7*X^5*
b2*a1*b1-98*T^3*a2^2*a3^2+481/12*T^3*a2^2*b3^2+59/6*T^3*b2^2*a3^2+577/12*T^3*
b2^2*b3^2-1/48*T*X^5*a1^5-5933/24*T^3*a2^3*a3+3023/24*T^3*b2^3*b3-8433199/
11520*T^5*X^2*a1^4-11650729/4608*T^5*X^2*b1^4-4/9*T^3*X^3*a2^5-623/12*T^3*X^4*
a2^4-395/18*T^3*X^4*b2^4+190103/20160*T*X^8*b2^2+33/140*T*X^8*a3^2+155/42*T*X^
8*b3^2+53981/20160*T*X^8*a2^2-4/9*T^6*X^2*a2^2*b2^2*b1-1507/11340*T^2*X^9*a1^2
*b2*a2+24817/11340*T^2*X^9*b1^2*b2*a2+8/15*T^6*X^2*a3*b1^2*b2*a2+16/45*T^6*X^2
*a3*a1*b1*a2^2-8/45*T^6*X^2*a3*a1*b1*b2^2+16/45*T^6*X^2*a3*a1^2*b2*a2-8/45*T^6
*X^3*a1*a2*a3*b3-8/45*T^6*X^3*b1*b2*a3*b3-40913/170100*T^2*X^10*b1^5+17/18*X^4
*a1^6*b3+11/6*X^4*b1^6*b3-7/27*T^3*a1^6*a2^2+25/27*T^3*a1^6*b2^2-11/27*T^3*b1^
6*a2^2+29/27*T^3*b1^6*b2^2+2/9*T^3*a1^7*a3-10/27*T^3*b1^7*b3-14/9*T^3*a1^7*a2+
410/27*T^3*b1^7*b2+227857/4096*T*X^2*a1^4+636959/1024*T*X^2*b1^4+7725/512*X*T*
a1^5+685/64*T*a2^2*a1^4-6955/192*T*b2^2*a1^4-197/4*T*a2^2*b1^4+1763/16*T*b2^2*
b1^4+13/4*T*a1^4*a3^2-17/2*T*a1^4*b3^2+89/2*T*b1^4*a3^2-101/4*T*b1^4*b3^2-275/
48*T*a3*a1^5-10925/192*T*b3*b1^5-2345/192*T*a1^5*a2-60047/384*T*b1^5*b2-37003/
294698250*T^19*X^2*a1^2-22543/147349125*T^19*X^2*b1^2-8708/66825*T^11*X^3*a1^3
*b1^2+746/31185*T^11*X^3*a1*b1^4+434/200475*T^11*X^4*a1^3*a3-1586/1403325*T^11
*X^4*b1^3*b3+2/27*T^3*a1^3*b1^4*a3-26/27*T^3*a1^6*b1*b3-10/9*T^3*b1^5*a1^2*b3+
2/9*T^3*a1*b1^6*a3-43/9*T^3*a1^4*b1^2*a2^2+13/9*T^3*a1^4*b1^2*b2^2-23/9*T^3*a1
^2*b1^4*a2^2-7/9*T^3*a1^2*b1^4*b2^2+83/14175*T*X^10*b1^2*b3^2-482/9*T^3*a1^5*
b1^2*a2+74/9*T^3*b1^3*a1^4*b2-2062/27*T^3*a1^3*b1^4*a2+490/27*T^3*a1^6*b1*b2-\
262/9*T^3*b1^5*a1^2*b2+10*T^3*a1*b1^6*a2+22/9*T^3*a1^5*b1^2*a3+2/3*T^3*b1^3*a1
^4*b3+14831/192*T*X^3*a2^2*a1+19919/64*T*X^3*b2^2*a1-1395/4096*T*X^2*a1^2*b1^2
+29217/256*T*X^2*a1^2*a2^2-151107/256*T*X^2*a1^2*b2^2-59425/512*T*X^2*a2^2*b1^
2-160719/512*T*X^2*b1^2*b2^2-37/14175*T*X^10*a1^2*a3^2+179/14175*T*X^10*a1^2*
b3^2-241/14175*T*X^10*a3^2*b1^2-283/4*X*T*a1*a2^2*b2^2+5*X*T*a2^2*a1*a3^2-35*X
*T*a2^2*a1*b3^2-5*X*T*b2^2*a1*a3^2+35*X*T*b2^2*a1*b3^2+945839/768*X*T*a1^3*b1^
2+1733335/1536*X*T*a1*b1^4+6691/256*X*T*a2*a1^4-14525/384*X*T*a2*b1^4-8417/384
*T*a1^4*b1*b2+99551/192*T*a1^3*b1^2*a2+1503/8*T*a1^2*b1^3*b2+3949/24*T*a1*b1^4
*a2+9809/192*T*b3*a1^4*b1-7499/96*T*a3*a1^3*b1^2-2893/16*T*b3*a1^2*b1^3+9851/
96*T*a3*a1*b1^4+223373/30240*T^3*X^9*a1^2*a2-103379/45360*T^3*X^9*a2*b1^2+1357
/270*T^3*X^5*a1^4*a3-5552/135*T^3*X^5*b1^4*a3-8/945*T^7*X^2*a2^2*a1^4+8/135*T^
7*X^2*a2^2*b1^4-16/105*T^7*X^2*b2^2*a1^4+208/945*T^7*X^2*b2^2*b1^4+2899/2520*T
^3*X^9*a2^2*a1+14279/22680*T^3*X^9*b2^2*a1+503/2835*T^3*X^9*a1*a3^2+13/567*T^3
*X^9*a1*b3^2-4766/212625*T^5*X^13*a1*b1^2+344/637875*T^5*X^13*a1^2*a2+328/
637875*T^5*X^13*a2*b1^2+2084/16372125*T^15*X^4*a1*a3-3412/16372125*T^15*X^4*b1
*b3+1991/1488375*T^5*X^14*a1*a2-1927/496125*T^5*X^14*b1*b2+268/893025*T^5*X^14
*a1*a3-4/297675*T^5*X^14*b1*b3+4*T*a1^2*a2^2*a3^2+2*T*a1^2*a2^2*b3^2+2*T*a2^2*
b1^2*a3^2+4*T*a2^2*b1^2*b3^2-4*T*a1^2*b2^2*a3^2-2*T*a1^2*b2^2*b3^2-2*T*b1^2*b2
^2*a3^2-4*T*b1^2*b2^2*b3^2+34/315*T^7*a1*a3^3-2/21*T^7*b1*b3^3-3241489/151200*
T^7*X^5*a1^3+719/1050*T^7*X^5*a2^3+2/45*T^5*a1^7*a2-26/135*T^5*b1^7*b2+4/5*T^5
*X^4*a2^4+14/9*T^5*X^4*b2^4-1571/108*T^5*X*a1^7-1/1819125*T^17*X^2*a1^4+1/
1002375*T^17*X^2*b1^4-60983497/13608000*T^5*X^10*a1^2+55484959/27216000*T^5*X^
10*b1^2+2/3*T^4*a3*a1*b1*b3^2+8/3*T^2*X^3*a1*b1*b2^4-1781/14175*T^3*X^11*b3*a1
*b1+166/2025*T^3*X^11*a2*b2*b1-244523/85050*T^5*X^9*b3*a1*b1-32/2025*T^5*X^6*
a1^3*b1^2*a2-16/2025*T^5*X^6*a1*b1^4*a2-16/2025*T^5*X^6*a1^4*b1*b2-64/675*T^5*
X^6*a1^2*b1^3*b2+76/14175*T^5*X^9*b1*a3*b3+25/6*X^4*a1^4*b1^2*b3+41/6*X^4*a1^2
*b1^4*b3+51863/480*T^2*X^5*a1^3*b3+239567/2880*T^2*X^5*a3*b1^3-187799351/
14968800*T^12*X*a1*b3-75253543/3326400*T^12*X*b1*a3-503738951/14968800*T^12*X*
b2*a1-3107613083/59875200*T^12*X*b1*a2-606089/2520*T^8*b1*a2*a1^3+99209/7560*T
^8*a1*a2*b1^3+201983/96*T^2*X^3*b1*a3-24339/16*T^2*X^3*a1*b3-419005/192*T^2*X^
3*a2*b1+44569/48*T^2*X^3*b2*a1+823/2*T^2*X^3*a2*b3+19*T^2*X^3*b2*a3-8/8505*X^
14*a1*a2*b3+1/1701*X^14*b2*a1*a3+2/4725*X^14*b1*a2*a3-1/2835*X^14*b1*b3*b2+
3244/42525*T^3*X^11*a1^3*b1^2-1214/42525*T^3*X^11*a1*b1^4-2/525*T^3*X^10*a1^4*
b1^2+118/42525*T^3*X^10*a1^2*b1^4+169/127575*T^3*X^12*a1^2*a2^2+17/127575*T^3*
X^12*a2^2*b1^2-19/127575*T^3*X^12*a1^2*b2^2-11/127575*T^3*X^12*b1^2*b2^2-\
132883/1786050*T^9*X^8*a1*a3+119566/893025*T^9*X^8*b1*b3-506/297675*T^9*X^8*a2
*a3+3232/297675*T^9*X^8*b2*b3+2447/630*T^3*X^7*a2*b2^2-16591/72*T^3*X^4*a1*a2^
3+1751/24*T^3*X^4*b1*b2^3+148/7016625*T^15*X^2*a3^2+1564/49116375*T^15*X^2*b3^
2+325781/60480*T^3*X^8*a1^4+401269/30240*T^3*X^8*b1^4-64/14175*I*T^13*X^2*a1*
a2*b3-16/14175*I*T^13*X^2*b2*a1*a3+256/51975*I*T^13*X^2*b1*a2*a3-16/22275*I*T^
13*X^2*b1*b3*b2-1709/15*I*T^5*X*a1^2*a3*b3+2689/5*I*T^5*X*b1^2*a3*b3+1421213/
7560*I*T^4*X^7*b2*a1*b1+19378/315*I*T^4*X^7*b3*a1*b1-88/2025*I*T^10*X*a1^2*a3*
b1^2+64/567*I*T^9*X^3*a3*a1^2*b2-32/1701*I*T^9*X^3*a3*b1^2*b2-32/315*I*T^9*X^3
*b3*a1^2*a2+928/8505*I*T^9*X^3*b3*b1^2*a2-6992/405*I*T^3*X^6*b1*a3*a1^3-400/81
*I*T^3*X^6*a1*a3*b1^3-584/27*I*T^5*X^4*b1*a3*a1^3-872/135*I*T^5*X^4*a1*a3*b1^3
-1346/315*I*T^3*X^8*a1*a3*b2+1492/315*I*T^3*X^8*a1*b3*a2-4328/945*I*T^3*X^8*b1
*a2*a3-2546/945*I*T^3*X^8*b1*b3*b2-32/9*I*T^3*X^3*b1*a3*b3^2-251/105*I*X^8*b3*
a1*b1*a2+8/105*I*X^8*a3*a1*b1*b2+24*I*X^2*a1*b2*a3*b3-47/2*I*X^2*b1*a2*a3*b3-\
328/9*I*T^2*X^4*b3*a1^4*b1-320/9*I*T^2*X^4*a3*a1^3*b1^2-400/3*I*T^2*X^4*b3*a1^
2*b1^3+412/9*I*T^2*X^4*a3*a1*b1^4+32/2025*I*T*X^11*a1^2*a3*b1-152/4725*I*T*X^
11*b3*a1*b1^2+2848/945*I*T^7*X*b1^3*a1*a2^2+736/315*I*T^7*X*a1*b1^3*b2^2+2272/
945*I*T^7*X*a2*b2*b1^4+752/315*I*T^7*X^2*a1^2*b2*a2^2+368/315*I*T^7*X^2*b1^2*
b2*a2^2+10432/945*I*T^7*X^3*a1^2*a2*b3+9232/945*I*T^7*X^3*a3*a1^2*b2-4832/945*
I*T^7*X^3*b3*b1^2*a2-4720/189*I*T^7*X^3*a3*b1^2*b2-2336/945*I*T^7*X*a1^4*b2*a2
+416/189*I*T^7*X*a1^3*b1*a2^2+1184/945*I*T^7*X*a1^3*b1*b2^2-567/32*I*X^2*b3*a1
*b1*a2+1683/32*I*X^2*a3*a1*b1*b2+16/15*I*T^5*a2*a1*b1*b3^2+64/15*I*T^5*a2*a1*
b1*a3^2-64/9*I*T^3*X^3*a1*a3^2*b3+160721/7560*T^8*a1^4*b2-91/90*T^8*b2*b1^4-\
197/340200*X^14*b3*a1^2+107/52920*X^14*b3*b1^2+331/190512*X^14*b2*a1^2+5153/
1587600*X^14*b2*b1^2+29/793800*X^14*b1*a2^2-547/793800*X^14*b2^2*b1+4842853/
40320*T^8*a1^2*b3-375593/240*T^8*b3*b1^2-25133281/13440*T^8*a2^2*b1-48580393/
40320*T^8*b2^2*b1+229108639/161280*T^8*a1^2*b2-726254297/80640*T^8*b2*b1^2+2*X
*b2^5*a1+2*X*b1*a2^5+630391/103950*T^12*X^2*a1*b1*a2+48*T^2*a2*b2*b1*a3*b3-\
2367/4*T^2*b3*a1*b1*b2*a2-3151/28350*T^6*X^8*b2^3-6077/2430*T^6*X^6*b1^5-\
43892591/16329600*T^4*X^10*b1^3-157/155925*T^12*a1^4*b3+1501/1403325*T^12*b1^4
*b3-1111/194400*X^13*b2*a1+24589/1814400*X^13*b1*a2-8461/1360800*X^13*a1*b3-\
563/388800*X^13*b1*a3+14449/935550*T^12*a1^4*b2-134053/2806650*T^12*b1^4*b2+
1136143/26195400*T^14*b1*a2^2-754757/5239080*T^14*b2^2*b1-8/467775*T^14*b1*a3^
2+2/654885*T^14*b1*b3^2-331/3274425*T^14*a2^2*b3-439/3274425*T^14*b3*b2^2+272/
46414974375*T^14*X^14*b1+5287/696224615625*T^12*X^16*b1+712/189879440625*T^10*
X^18*b1-1/4219543125*T^8*X^20*b1-8/9041878125*T^6*X^22*b1-1/4219543125*T^4*X^
24*b1+378317/8731800*T^14*a1^2*b3-2779879/26195400*T^14*b3*b1^2+38161/810*T^6*
X^4*b1^5-46/42525*T^3*X^10*a1^6-194/127575*T^3*X^10*b1^6-356/7016625*T^13*X^6*
a1^4+1156/21049875*T^13*X^6*b1^4+22/2835*T^3*X^11*a1^5+11/70*T^3*X^7*a2^3+
4012307/3175200*T^9*X^8*a1^2-778811/297675*T^9*X^8*b1^2+205171/1786050*T^9*X^8
*a2^2+4436/178605*T^9*X^8*b2^2+214/893025*T^9*X^8*a3^2+46/893025*T^9*X^8*b3^2-\
4/4725*T^13*X*b1*a3*b3+323/16*I*X^4*a3*a1*b1*b2-151/9*I*X^4*a2*b2*a1^3*b1-139/
9*I*X^4*a2*b2*a1*b1^3-131/6*I*X^3*a2^2*a1*b1*b2+179/45*I*X^6*a1*a2*b2*b3-13/45
*I*X^6*a2*a3*b1*b2+148/567*I*T^2*X^9*a2^2*a1*b1^2+705/8*I*T^3*X^2*a1*a2*b3+
1437/8*I*T^3*X^2*a1*a3*b2+88/9*I*T^4*X^3*a2*b1*b2^3-158/3*I*T^4*X^3*a1^2*a2*b2
^2+26*I*T^4*X^3*a2*b1^2*b2^2-24*I*T^2*b1^3*a2*a3*b3+350*I*T^3*X^4*a1*a3*b2-\
1331/630*I*T^4*X^8*a1^2*b1*b2+3421/315*I*T^4*X^8*a1*a2*b1^2+10229/14175*I*T^2*
X^10*a1*a2*b1^2-2158/4725*I*T^2*X^10*a1^2*b1*b2-28/3*I*T^2*X^4*a1*a3*b3^2+20/3
*I*T^2*X^4*b1*a3^2*b3+9/16*I*X^4*b3*a1*b1*a2+16/63*I*T^2*X^8*a1^2*b1^3*b2+8*I*
a1*b1*a2^2*a3*b3-8*I*a2*b2*a1^2*a3*b3-8*I*a1*a2*b1*b2*a3^2+8*I*a1*a2*b1*b2*b3^
2+8*I*b1^2*b2*a2*a3*b3-8*I*a1*b1*b2^2*a3*b3+30392/42525*I*T^10*X^3*a1*a3*a2+
1792/6075*I*T^10*X^3*a1*b3*b2+1336/8505*I*T^10*X^3*b1*b3*a2+16/1215*I*T^10*X^3
*b1*a3*b2-8/9*I*T^4*X^3*a2^3*b1*b2-80/9*I*T^4*X^3*a1*a3^2*b1^2-8/9*I*T^4*X^3*
b3^2*a1*b1^2+8/9*I*T^4*X^3*a3*b1^3*b3+1226/45*I*T^4*X^6*a1^2*b1*b3+4501/135*I*
T^4*X^6*a1*a3*b1^2+29711/135*I*T^4*X^6*a1^2*b1*b2+25739/270*I*T^4*X^6*a1*a2*b1
^2-5008579/5040*I*T^8*X*b3*a1*b1-10006/315*I*T^4*X^7*a2*b2*b1+17687/630*I*T^2*
X^8*a1^2*b1*b2-23651/1260*I*T^2*X^8*a1*a2*b1^2+17/7*I*T^2*X^8*a1^2*b1*b3-155/
18*I*T^2*X^8*a1*a3*b1^2-217/81*I*T^2*X^9*b3*a1*b1+116/567*I*T^2*X^9*b2^2*a1*b1
^2-1856/8505*I*T^2*X^9*a2*b2*b1^3+112/135*I*T^2*X^8*a1^3*b1^2*a2+8/135*I*T^2*X
^8*a1*b1^4*a2+88/189*I*T^2*X^8*a1^4*b1*b2-2767/70*T^3*X^7*a2*b2*b1-5111/72*T^3
*X^3*a2*a1^2*b1^2-10687/72*T^3*X^4*a1*a2*b2^2-11659/72*T^3*X^4*a2^2*b1*b2-4/
6075*X^12*a1^2*b3*b1^2-105749/2400*T^6*X^5*a1^3*b1+3032191/21600*T^6*X^5*b1^3*
a1+57979/405*T^6*X^4*a1^4*b1-60607/270*T^6*X^4*a1^2*b1^3-632293/96*T^4*X*a1*b2
-1006483/128*T^4*X*b1*a2+66059/96*T^4*X*a1*b3+12721/64*T^4*X*b1*a3+59399/128*T
^2*a1^2*b1^2*b3-4792/155925*T^11*X^2*a1*a2*b1*b2-8/18225*T^3*X^12*a1*a2*b1*b2-\
1193/18*T^3*X^4*b3*a1*b1*a2+22171/36*T^3*X^4*a3*a1*b1*b2+7/8*I*X^2*a1*a2*b2*b3
+273/16*I*X*a2^2*a1*b1*b2+40/9*I*T^4*X*b1^5*b2*a2+60*I*T^4*X^2*a2^2*a1^2*b1^2-\
92/3*I*T^4*X^2*b2^2*a1^2*b1^2-14699/45*I*T^4*X^5*a1*a3*a2-3913/45*I*T^4*X^5*a1
*b3*b2-688/5*I*T^4*X^5*b1*b3*a2+3862/45*I*T^4*X^5*b1*a3*b2+64/405*I*T^4*X^6*a1
^3*b1^2*a2+32/405*I*T^4*X^6*a1*b1^4*a2+32/405*I*T^4*X^6*a1^4*b1*b2+128/135*I*T
^4*X^6*a1^2*b1^3*b2-436/3*I*T^4*X*a3*b1^3*b3-2162/3*I*T^4*X^3*b1*a3*b3-484/3*I
*T^4*X*a1*a3^2*b1^2+368/3*I*T^4*X*b3^2*a1*b1^2-8/5*I*X^5*b2*a1^2*a3*b3-1070/3*
I*T^3*X^4*b1*a3*a2+28/9*I*T^3*X^4*a1*b3*a2-1744/9*I*T^3*X^4*b1*b3*b2-37/189*I*
T^2*X^9*a2*b2*b1+32/1575*I*T^5*X^8*b2*a1^2*b1^2-16*I*T^4*X^4*a1*a2*b2^2-911/9*
I*T^4*X^4*a2^2*b1*b2-298/9*I*T^4*X^4*a1^2*a2*a3-428/9*I*T^4*X^4*a1^2*b2*b3+
1102/9*I*T^4*X^4*a2*a3*b1^2+374/3*I*T^4*X^4*b1^2*b2*b3-16/3*I*X*b1*a2*a1^4*b3+
44/3*I*X*a1^4*b1*b2*a3+88/3*I*X*a1^3*b1^2*a2*a3-16*I*X*a1^3*b1^2*b2*b3+8/3*I*X
*a1^2*b1^3*a2*b3+16*I*X*a1^2*b1^3*b2*a3+64/3*I*X*a1*b1^4*a2*a3-4/3*I*X*a1*b1^4
*b2*b3-4*I*X^2*a1^2*b1*b2*a3^2-20*I*X^2*a1^2*b1*b2*b3^2-12*I*X^2*a1*a2*b1^2*a3
^2-4*I*X^2*a1*a2*b1^2*b3^2-8*I*X^2*b2^3*a1*b1*a3+4*I*X^2*a3*a1^2*a2*b2^2-8*I*X
^2*b3*a1^2*b2*a2^2-4*I*X^2*a3*b1^2*a2*b2^2-56/15*I*X^5*b2*b1^2*a3*b3-8*I*X*a2*
b2*a1^4*b3-40/3*I*X*a2^2*a1^3*b1*b3-40/3*I*X*b2^2*a1^3*b1*b3+8/3*I*X*a2*b2*b1^
4*b3-24*I*X*a2^2*a1*b1^3*b3-8/3*I*X*b2^2*a1*b1^3*b3-8*I*X^3*a1*a3*a2*b2^2+12*I
*X^3*b1*a3*b2*a2^2+20*I*X^3*b1*b3*a2*b2^2+8*I*X*a2^3*a1^2*b1*b2+8*I*X*a2*b2^3*
a1^2*b1+40177/24*I*T^4*X*a1*b3*b2-704/637875*I*T^5*X^12*a3*a1*b1-64/127575*I*T
^13*X^4*a3*a1*b1-16/3*I*T^3*a3*a1*b1*b3^2-33592/212625*I*T^5*X^10*a3*a1*b1+128
/212625*I*T^15*X^2*a3*a1*b1+2624/893025*I*T^9*X^8*a3*a1*b1-256/637875*I*T^11*X
^6*a3*a1*b1+7808/4465125*I*T^7*X^10*a3*a1*b1+224/6075*I*T^3*X^10*b2*a1^2*b1^2+
73972/212625*I*T^10*X^5*b3*a1*b1-32*I*T^2*X^2*a1*a3*b3^2-28*I*T^2*X^2*b1*a3^2*
b3-1196/4725*I*T^8*X^7*b3*a1*b1+416/315*I*T^9*X^2*a1*a3*b3+15916/567*I*T^9*X*
a3*a1^2*b1+47179/2835*I*T^9*X*a1*b1^2*b3+848/945*I*T^8*a2*b2*a1^3*b1+176/189*I
*T^8*a2*b2*a1*b1^3+8*I*X^2*b3*b1^2*b2*a2^2+4/3*I*X^2*a1^3*b2*a2*b3-50*I*X^2*b1
*a1^2*a2^2*b3-26*I*X^2*b1*a1^2*b2^2*b3-14*I*X^2*a2^2*a1*b1^2*a3-10*I*X^2*b2^2*
a1*b1^2*a3+8/3*I*X^3*a2*b2*b1*a3^2+40/3*I*X^3*a2*b2*b1*b3^2+8245/8*I*T^4*X*a1*
a3*a2+16/218295*I*T^14*X^2*a1*a2*b1^2+18992/637875*I*T^6*X^10*a1^2*b1*b2-16/
2835*I*T^6*X^10*a1*a2*b1^2+4832/637875*I*T^6*X^11*a2*b2*b1+12512/893025*I*T^10
*X^7*a2*b2*b1-1072/70875*I*T^10*X^6*a1^2*b1*b2+2032/91125*I*T^10*X^6*a1*a2*b1^
2+78*I*T^4*a1^2*b1*b2*a2^2-16*I*T^4*a1*b1^2*a2*b2^2+305*I*T^4*a2*b2*a1^3*b1-\
1595/9*I*T^4*a2*b2*a1*b1^3+32/178605*I*T^2*X^15*a2*b2*b1+496/297675*I*T^2*X^14
*a1^2*b1*b2-16/59535*I*T^2*X^14*a1*a2*b1^2-32/893025*I*T^2*X^15*b3*a1*b1-422/
14175*I*T^2*X^13*b2*a1*b1+6623/135*I*T^8*X*b2*a1^3*b1-77339/315*I*T^8*X*a2*a1^
2*b1^2-31349/135*I*T^8*X*b2*a1*b1^3+1696/3*I*T^3*a1*a2*b1^2*b3+651*I*T^3*a1^2*
b1*b3*b2+9043/405*I*T^9*X^2*a3*a1*b1+1018/7*I*T^9*X^2*a1*b2*a2+1187/2835*I*T^9
*X*a1^2*b2*a2+261559/2835*I*T^9*X*a1*b1*a2^2+102719/2835*I*T^9*X*a1*b1*b2^2+
171247/2835*I*T^9*X*b1^2*b2*a2+2177993/5670*I*T^9*X*a1^2*b1*a2+12751/21*I*T^9*
X*b2*a1*b1^2+4678477/7560*I*T^9*X^2*a2*a1*b1+12*I*X^2*a1*b1*a2^3*b2+28*I*X^2*
a1*a2*b1*b2^3-53/15*I*T^2*X^5*b2*a3*b3+277/4*I*T^2*X^4*a1*a2*b2^2+2315/12*I*T^
2*X^4*a2^2*b1*b2-496/2025*I*T^10*X^2*a1^2*b1*b3+2516/2835*I*T^10*X^2*a1*a3*b1^
2-10448/3274425*I*T^14*X^2*a1^2*b1*b2-8*I*X^4*a3*a1^3*b1*b3-8*I*X^4*a3*a1*b1^3
*b3-1831/80*I*T*X^6*a1*b1*a3+320/27*I*T^3*X^2*a3*a1^3*b1^3+566/15*I*T^5*X^2*a2
*a3*b3+1756/5*I*T^5*X*a1*b1*a3^2-2356/5*I*T^5*X*a1*b1*b3^2+4864/467775*I*T^13*
X*a3*a1^2*b1-4288/467775*I*T^13*X*b3*a1*b1^2+79886/945*I*T^7*X^4*a3*a1*b1+16/3
*I*T^7*X^4*a3*b2*a2-136/5*I*T^5*X^4*a1^2*b3*b1^2-352/14175*I*X^11*a2*b2*a1^2*
b1+491*I*T^3*b2*a1*b1^2*a3-820*I*T^3*a3*a1^2*b1*a2+2/5*T^5*X^2*a1*a3^3-2/3*T^5
*X^2*b1*b3^3-X*T*a2^4*a3-X*T*b2^4*a3+18727/17860500*T^16*X*a1*b3-7499/1488375*
T^16*X*b1*a3+302/4465125*T^16*X*a2*b3-3011/4465125*T^16*X*b2*a3+1733/2025*T^6*
X^6*a1*b2*a2-3897535/512*T^2*X^2*a1*b1*a2+2073/16*T^2*X^2*a1*a3*b3+33549/128*T
^2*X^2*a2*b2*a1+389675/256*T^2*X^2*a1*b1*a3-92/14175*I*T^2*X^12*a1^2*b1*b2-\
4372/42525*I*T^2*X^12*a1*a2*b1^2-5336/315*I*T^8*X*a1^2*a3*b1^2+1328/105*I*T^8*
X*a1^3*b3*b1+1504/945*I*T^8*X*a1*b3*b1^3-16/3*I*X^3*a2*b2^2*a1^2*b1^2+104/9*I*
X^3*a1^3*b1*b2*a2^2+40/9*I*X^3*a1*b1^3*b2*a2^2-8/9*I*X^3*b1*a1^4*b2*a2-176/9*I
*X^3*a1^2*b1^3*b2*a2+19888/127575*I*T^9*X^6*a2*b2*a1-4352/42525*I*T^9*X^5*a3*
a1^2*b1-3328/42525*I*T^9*X^5*a1*b1^2*b3+992/42525*I*T^9*X^5*a1^2*b2*a2+128/
4725*I*T^9*X^5*a1*b1*a2^2-1088/42525*I*T^9*X^5*a1*b1*b2^2+3328/42525*I*T^9*X^5
*b1^2*b2*a2+2752/8505*I*T^9*X^2*a3*a1^3*b1-464/2835*I*T^9*X^2*a1^2*b1^2*b3-128
/2835*I*T^9*X^2*a3*a1*b1^3+128/1215*I*T^7*X^6*a2*a1^3*b1+2944/42525*I*T^7*X^6*
a2*a1*b1^3-64/675*I*T^7*X^6*b2*a1^2*b1^2+928/2025*I*T^5*X^6*a2*a1^3*b1-32/25*I
*T^5*X^6*a2*a1*b1^3-3568/675*I*T^5*X^6*b2*a1^2*b1^2-2755/8*I*T^2*X^2*a1^2*b1*
b3-11053/16*I*T^2*X^2*a1*a3*b1^2+15124/135*I*T^6*X^3*b3*b2*a2-13942/15*I*T^6*X
*b1*a3*b3+39949/18*I*T^4*X*b2*a1^3*b1+12895/4*I*T^4*X*a2*a1^2*b1^2+7709/9*I*T^
4*X*b2*a1*b1^3+152/9*I*T^4*X^4*a1^4*b1*b2+536/27*I*T^4*X^4*a1^3*b1^2*a2+880/27
*I*T^4*X^4*a1^2*b1^3*b2+455792/127575*I*T^9*X^6*a1*b1*a2+3896/127575*I*T^9*X^6
*a1*b1*a3+512/2835*I*T^9*X^4*a2*a1^3*b1+1472/25515*I*T^9*X^4*a2*a1*b1^3-1088/
8505*I*T^9*X^4*b2*a1^2*b1^2+1088/2835*I*T^3*X^7*a1^4*b1*a2+512/2835*I*T^3*X^7*
a1^3*b1^2*b2-128/105*I*T^3*X^7*a1^2*b1^3*a2+256/2835*I*T^3*X^7*a1*b1^4*b2-128/
45*I*T^2*X^5*a1^5*b1*b2+32/9*I*T^2*X^5*b2*a1^3*b1^3+32/45*I*T^2*X^5*b1^5*a1*b2
-32/8505*I*T^2*X^11*b2*a1^3*b1+32/4725*I*T^2*X^11*b2*a1*b1^3+256/135*I*T^6*X*
a1^5*b1*b2-32/9*I*T^6*X*b1^5*a1*b2-32/15*I*T^6*X*a1^4*b1^2*a2-848/135*I*T^6*X*
a1^2*b1^4*a2+259/2*I*T^2*X^2*a1^2*a2*a3+1471/4*I*T^2*X^2*a1^2*b2*b3+2801/8*I*T
^2*X^2*a2*a3*b1^2+3215/8*I*T^2*X^2*b1^2*b2*b3-523/2*I*T^4*X^3*b2^2*a1*b1^2+
2237/27*I*T^4*X^3*a2*b2*b1^3-15913/18*I*T^4*X^4*a1^2*b1*b3+11929/18*I*T^4*X^4*
a1*a2*b1^2-133181/144*I*T^4*X^4*a1^2*b1*b2+518*I*T^4*X^4*a1*a3*b1^2-46135/48*I
*T^4*X^5*b2*a1*b1-88751/120*I*T^4*X^5*b3*a1*b1-4/243*I*T^2*X^12*a1*a3*b1^2+212
/42525*I*T^2*X^12*a1^2*b1*b3-8/8505*I*T^2*X^13*a1*a3*a2+128/42525*I*T^2*X^13*
a1*b3*b2+8/8505*I*T^2*X^13*b1*b3*a2-16/6075*I*T^2*X^13*b1*a3*b2-7498/105*I*T^8
*a3*a1*b1*b2+14317/315*I*T^8*b3*a1*b1*a2+256/45*I*T^2*X^5*a1^4*b1^2*a2+16/45*I
*T^2*X^5*a1^2*b1^4*a2-34*I*T^4*X^2*a2*b2^2*a3-104/135*I*T^6*a1*b3*b1^3*a2-56/9
*I*T^6*b1*a3*a1^3*b2+88/15*I*T^6*a1^3*b3*b1*a2+56/135*I*T^6*a1*a3*b1^3*b2+
79169/135*I*T^6*X*a2*b2*b1^3+20/3*I*T^4*X^2*b3*a1^4*b1-952/9*I*T^4*X^2*a3*a1^3
*b1^2-1432/9*I*T^4*X^2*b3*a1^2*b1^3-160/9*I*T^4*X^2*a3*a1*b1^4-2792/315*I*T^8*
X^3*a2*a1^2*b1^2-2297/18*I*T^4*X^3*a2^2*a1*b1^2+8/15*T^5*X^2*a3*b2*a2*b3+
986897/480*T^5*X^2*a1*a2*b1*b2+344/3*T^3*X^4*a1*b1*a3*b3+15809/8*X*T^3*a2*b2*
a1^2*b1+10483/12*X*T^3*a2^2*a1*b1*b2-22/9*T^3*X^4*a1^2*b1*b2*a2^2+10/9*T^3*X^4
*a1*b1^2*a2*b2^2-4/5*T^3*X^5*a3*a1^2*b1*b3-136/189*T^5*X^8*a1*a2*b1*b2+52/3*X*
T^3*b1*a1^4*b2*a2-136/3*X*T^3*a1^2*b1^3*b2*a2-8/9*T^3*X^4*a3*b2*a2*b3-3608/9*T
^3*X^3*a2*b2*a1^2*b1-4048/14175*T^7*X^6*a1*a2*b1*b2+10369/45*T^5*X^4*a1*a2*b1*
b2+44/15*T^2*X^5*b1*b2*a3*b3-469/10*T^2*X^5*a2*b2*a1*a3+651/10*T^2*X^5*b1*b3*
b2*a2+46/15*T^2*X^5*a1*a2*a3*b3+709/3*T^2*X^3*a1*a3*b2*a2-341/6*T^2*X^3*b1*b3*
b2*a2-4/15*T^2*X^5*a1*b3^3+36/5*T^2*X^5*a2^3*b3-47/15*T^2*X^5*b2^3*a3+2173/60*
T^2*X^5*a2^3*b1-1481/20*T^2*X^5*a1*b2^3-4*T*a1*b3*b2*a2^3+4*T*a1*b3*a2*b2^3-4*
T*b1*a3*b2*a2^3+4*T*b1*a3*a2*b2^3-824507/17010*T^9*X^3*a2*b2*b1-358/945*T^9*X^
3*b1*a3*b3+8/315*T^9*X^3*b2*a3*b3+146/405*T^9*X^3*b3*b2*a2-8/4725*T^11*X*b2*a3
*b3+102006127/272160*T^9*X^3*b2*a1*b1+145339/2430*T^9*X^3*b3*a1*b1-76/1575*T*X
^11*a2*a1^2*b1^2-173761/96*X*T^3*a2*b2*b1-109*X*T^3*b1*a3*b3+16/135*T^3*X^6*a1
*a2*a3^2+8/27*T^3*X^6*a1*a2*b3^2+8/45*T^3*X^6*b1*b2*b3^2-352/535815*I*T^3*X^15
*a1*b3-1504/13395375*I*T^3*X^15*b1*a3-11/2*I*T*a1^4*b1^2*b3+473/6*I*T*a1^2*b1^
4*b3-132*I*T^4*X^4*a1*a2^3-19*I*T^4*X^4*b1*b2^3-21*I*T^2*X^3*a2*a3^2-77/3*I*T^
2*X^3*a2*b3^2-97/3*I*T^2*X^3*a3*a2^2-67/3*I*T^2*X^3*a3*b2^2+1432/4725*I*T^15*X
*b2*a1+2832836/9823275*I*T^15*X*b1*a2+512/4725*I*T^5*X^7*a1^5*b1-128/4725*I*T^
5*X^7*b1^5*a1+256/1575*I*T^7*X^5*a1^5*b1+128/4725*I*T^7*X^5*b1^5*a1+352/99225*
I*T^7*X^8*b2*a2^2+5*I*T*X^2*b3*a3^2-352/637875*I*T^5*X^13*a3*b2-128/637875*I*T
^5*X^13*b3*a2-352/13395375*I*T^3*X^17*a1*b3+272/13395375*I*T^3*X^17*b1*a3+
30304/9823275*I*T^11*X^7*b1*a3-1312/121275*I*T^11*X^7*a1*b3-16/3*I*T^3*a3^3*a1
*b1+8*I*X*b1^5*a2*b3+4/3*I*X*b1^5*b2*a3+28/3*I*X^2*a1^3*a2*a3^2+4/3*I*X^2*a1^3
*a2*b3^2+4/3*I*X^2*b1^3*b2*a3^2+4/3*I*X^2*b1^3*b2*b3^2-12*I*X^2*a3*a1^2*a2^3+8
*I*X^2*b3*a1^2*b2^3-4*I*X^2*a3*b1^2*a2^3+8*I*X^2*b3*b1^2*b2^3+26*I*X^2*a2^2*a1
^3*a3+50/3*I*X^2*b2^2*a1^3*a3+10/3*I*X^2*a2^2*b1^3*b3-38/3*I*X^2*b2^2*b1^3*b3-\
20/3*I*X^3*a2^2*a1*a3^2+20/3*I*X^3*b2^2*a1*a3^2-4/3*I*X^3*a2^2*a1*b3^2+4/3*I*X
^3*b2^2*a1*b3^2-8*I*X*a1*a2*a3^3+8*I*X*b2*a1*b3^3+18*I*T^4*b1^3*b2*a2^2+65272/
21049875*I*T^12*X^6*a1*a3+159752/21049875*I*T^12*X^6*b1*b3+4*I*T^2*X^2*a2^2*a3
^2-16*I*T^2*X^2*a2^2*b3^2-44*I*T^2*X^2*b2^2*a3^2+56*I*T^2*X^2*b2^2*b3^2-32/135
*I*T^4*X^6*a1^5*a2-32/81*I*T^4*X^6*b1^5*b2+1288/135*I*T^4*X^6*a1^4*b1^2+248/
405*I*T^4*X^6*a1^2*b1^4-12*I*X*a2^4*a1*b1^2+8*I*X*a2^3*b1^3*b2+8*I*X*a2*b2^3*
b1^3-4*I*X*b2^4*a1*b1^2+8*I*X*a1^5*a2*a3-44/3*I*X*a1^5*b2*b3+16/273375*I*T^6*X
^10*a1^3*a2-6352/1913625*I*T^6*X^10*b1^3*b2-304/127575*I*T^6*X^9*a1^3*b1^2-16/
4725*I*T^6*X^9*a1*b1^4-23024/1913625*I*T^10*X^6*a1^3*a2+1328/273375*I*T^10*X^6
*b1^3*b2+176/30375*I*T^10*X^5*a1^3*b1^2+176/10125*I*T^10*X^5*a1*b1^4-5884/
637875*I*T^8*X^10*a1*a3-1748/165375*I*T^8*X^10*b1*b3-1424/99225*I*T^8*X^7*a1^3
*b1^2+128/99225*I*T^8*X^7*a1*b1^4-344/382725*I*T^6*X^12*a1*a3+296/127575*I*T^6
*X^12*b1*b3-688/637875*I*T^6*X^11*a2^2*a1-16/70875*I*T^6*X^11*b2^2*a1+592/
893025*I*T^10*X^7*a2^2*a1-464/4465125*I*T^10*X^7*b2^2*a1-4/3*I*T^4*a1^2*a2^2*
b2^2+4/3*I*T^4*a2^2*b1^2*b2^2-76/3*I*T^4*a1^3*a2*b2^2+98/3*I*T^4*a1^2*b1*b2^3+
96*I*T^4*a1*b1^2*a2^3+8*I*X*T*a3^3*b3+8*I*X*T*a3*b3^3-10432/4465125*I*T^7*X^11
*a3*b2+3712/4465125*I*T^7*X^11*b3*a2-592/297675*I*T^9*X^9*a3*b2+32/297675*I*T^
9*X^9*b3*a2-40336/7016625*I*T^13*X^5*b1*a3-51344/7016625*I*T^13*X^5*a1*b3+4672
/9823275*I*T^11*X^7*a3*b2-52/59535*I*X^14*a1^2*b1*b3-164/297675*I*X^14*a1*a3*
b1^2+34/42525*I*T^2*X^13*a2^2*a1+106/8505*I*T^2*X^13*b2^2*a1+22/14175*I*T^2*X^
13*a3*a1^2-634/42525*I*T^2*X^13*a3*b1^2-2704/9823275*I*T^14*X^2*a1^3*a2-464/
9823275*I*T^14*X^2*b1^3*b2-464/297675*I*T^14*X*a1^3*b1^2+368/297675*I*T^14*X*
a1*b1^4-109/900*I*T^2*X^13*a1*b1^2-353/99225*I*T^2*X^14*a1*a2-136/6615*I*T^2*X
^14*b1*b2-152/42525*I*T^2*X^14*a1*a3-46/11025*I*T^2*X^14*b1*b3+16/14175*I*T^2*
X^13*a1^3*b1^2-16/14175*I*T^2*X^13*a1*b1^4+160/27*I*T^5*a3*a1^3*b1^3+583964/
1403325*I*T^13*X^3*a2*b2+64/42525*I*T^13*X^3*a3*b3-138944/9823275*I*T^15*a1*b2
*a2-32/14553*I*T^15*X^3*b1*a3-142624/147349125*I*T^15*X^3*a1*b3-28736/
147349125*I*T^15*X^3*a3*b2-2944/147349125*I*T^15*X^3*b3*a2+1312/2338875*I*T^13
*X^5*a3*b2-1024/779625*I*T^13*X^5*b3*a2-13228/16372125*I*T^17*X*b1*a3+13564/
49116375*I*T^17*X*a1*b3+304/1964655*I*T^14*X^3*a3*a1^2-16/654885*I*T^14*X^3*a3
*b1^2+2024/893025*I*T^8*X^9*a3*a1^2+5048/893025*I*T^8*X^9*a3*b1^2+54439/48*I*T
^4*X^2*a1^2*a2^2+83/6*I*T^4*X^2*a1^2*b2^2+72187/48*I*T^4*X^2*a2^2*b1^2+10121/
16*I*T^4*X^2*b1^2*b2^2-620/9*I*T^4*X*a1^3*a3^2+16/9*I*T^4*X*b3^2*a1^3+752/
297675*I*T^2*X^14*a1^2*b1^2-304/1488375*I*T^2*X^15*a3*a1^2+16/178605*I*T^2*X^
15*a3*b1^2-16/893025*I*T^2*X^15*a2^2*a1+1424/4465125*I*T^2*X^15*b2^2*a1-16/
19845*I*T^2*X^14*a1^3*a2-176/297675*I*T^2*X^14*b1^3*b2-19/2430*I*T^2*X^13*a1^2
*a2-4189/85050*I*T^2*X^13*a2*b1^2-6602/42525*I*T^2*X^12*a1^2*b1^2+984848/
297675*I*T^7*X^9*b2*a1+13796/19845*I*T^7*X^9*b1*a2+19834/5103*I*T^9*X^7*b2*a1+
286976/127575*I*T^9*X^7*b1*a2+16/2338875*I*T^17*X*a2*b3-184/5457375*I*T^17*X*
b2*a3+1971346/1403325*I*T^13*X^3*b2*a1+1419304/1403325*I*T^13*X^3*b1*a2-920/
45927*I*T^9*X^9*b1*a3-15608/2679075*I*T^9*X^9*a1*b3-208/91125*I*T^6*X^11*a3*a1
^2-272/127575*I*T^6*X^11*a3*b1^2-1352/155925*I*T^12*X*a1*a3^2+416/31185*I*T^12
*X*a1*b3^2-1972/49116375*I*T^16*X*a3*a1^2+68/606375*I*T^16*X*a3*b1^2-148/315*I
*X^7*a3*a1^2*a2^2+92/315*I*X^7*a3*a1^2*b2^2-116/315*I*X^7*a3*b1^2*a2^2-52/315*
I*X^7*a3*b1^2*b2^2-104/15*I*X^5*a1^3*a3*a2-9/5*I*X^5*b3*a1^3*b2+22/3*I*X^5*b1^
3*b3*a2-139/15*I*X^5*a3*b1^3*b2-113/30*I*X^5*a1^2*a2*b2^2-157/30*I*X^5*a2*b1^2
*b2^2-19456/9823275*I*T^11*X^7*b3*a2-40*X*T*a2^2*b1*a3*b3+106*X*T*a2*b2*b1*a3^
2+26*X*T*a2*b2*b1*b3^2+40*X*T*b2^2*b1*a3*b3+8/45*T^3*X^6*b1*a2*a3*b3-8/45*T^3*
X^6*a1*b2*a3*b3-8/8505*T^9*X^4*b3*a1*b1*a2-52/8505*T^9*X^4*a3*a1*b1*b2+1397/12
*I*T^4*X^3*a1*a3^2+2653/12*I*T^4*X^3*a1*b3^2-14/3*I*T^4*X^3*a3*b3^2-27133/180*
I*T^6*X*a1*a3^2+19375/36*I*T^6*X*a1*b3^2+6995/3*I*T^4*X*a2*a1^4+87161/36*I*T^4
*X*a2*b1^4+19/2*I*X^4*a2^2*a1^2*b1^2-7/6*I*X^4*b2^2*a1^2*b1^2-16/3*I*X^3*a2^3*
a1^2*b1^2-28/9*I*X^3*a1^4*a2*b2^2+8/9*I*X^3*a1^3*b1*b2^3-56/9*I*X^3*a1*b1^3*b2
^3+44/9*I*X^3*b1^4*a2*b2^2-40/9*I*X^3*b1^5*b2*a2-10*I*X*a2^2*a1*a3^2+10*I*X*b2
^2*a1*a3^2+6*I*X*a2^2*a1*b3^2-6*I*X*b2^2*a1*b3^2+92/42525*I*X^13*b1*a3*b2-16/
42525*I*X^13*b1*b3*a2+259/6*I*T^2*X^4*a2^2*b2^2+301/6*I*T^4*X^2*a2^2*b2^2+
5996603/17010*I*T^9*X*b1^3*a2-111523/1701*I*T^9*X*b2*a1^3-12167/567*I*T^9*X*a1
^3*b3+1310/81*I*T^9*X*a3*b1^3+51734/945*I*T^9*X^2*a1^2*b3+646201/2835*I*T^9*X^
2*b3*b1^2+128182/2835*I*T^9*X^2*a2^2*b1+839194/2835*I*T^9*X^2*b2^2*b1+65641/
19440*I*T^9*X*a1^3*b1+55427677/19440*I*T^9*X*b1^3*a1+1844/315*I*T^9*X^2*b2*a2^
2+2281723/7560*I*T^9*X^2*a1^2*b2+8580703/3780*I*T^9*X^2*b2*b1^2+4/496125*I*T^2
*X^16*a1^2*b1^2+544/405*I*T^6*X^3*b3*a1^3*b2+1408/405*I*T^6*X^3*a3*b1^3*b2+64/
81*I*T^6*X^3*b1^3*b3*a2+604/2025*I*T^10*X*a2^2*a1*b1^2+68/1575*I*T^10*X*b2^2*
a1*b1^2-8/1575*I*T^10*X^2*a1^2*a2*a3-8/1575*I*T^10*X^2*a1^2*b2*b3+8/75*I*T^10*
X^2*a2*a3*b1^2-8/1575*I*T^10*X^2*b1^2*b2*b3+36*I*T^2*a1^2*b1*b2*a3^2-284/9*I*T
^4*X^4*a1*b1^4*a2+655937/45360*I*T^2*X^9*b2*a1*b1+8/27*I*T^8*X^3*a1^2*a3*b1^2+
1864/2835*I*T^2*X^9*a2*a1^2*b1^2+488/2835*I*T^2*X^9*b2*a1^3*b1+15704/8505*I*T^
2*X^9*b2*a1*b1^3-237519/160*I*T^6*X*b3*a1*b1-8/3*I*T^4*X^2*b2*a2^2*b3+32/3*I*T
^4*X^2*a1^4*a3*a2-8*I*T^4*X^2*b1^4*a3*a2+8/3*I*T^4*X^2*b1^4*b3*b2+88/42525*I*X
^12*a3*a1*b1*b2+16/8505*I*X^12*b3*a1*b1*a2-92/5*I*X^5*a3*a1^2*b1*b3-16*I*T^2*X
^2*a2*a3*b3^2+16*I*T^2*X^2*a3^2*b2*b3+8/9*I*T^4*X^3*a1*a2^2*b2^2-44/15*I*X^6*
b1*a2*a3*b3-16/15*I*X^6*a1*b2*a3*b3+32/27*I*T^6*X^3*a1^2*a2*b2^2-256/135*I*T^6
*X^3*a2*b1^2*b2^2-224/405*I*T^6*X^3*a1^3*a3*a2+96*I*T^2*X*a1*b3*b2^3+28*I*T^2*
X*b1*b3*a2^3+84*I*T^2*X*b1*a3*b2^3+30*I*T^2*X*a1^2*a2*a3^2+18*I*T^2*X*a1^2*a2*
b3^2-78*I*T^2*X*a2*b1^2*a3^2-82*I*T^2*X*a2*b1^2*b3^2+176/27*I*T^4*X^3*a1^4*b1^
2*a2-64/27*I*T^4*X^3*a1^2*b1^4*a2-1132/15*I*T^4*X^5*b3*b2*a2-1757/45*I*T^2*X^6
*a1*a3*b1^2-3379/45*I*T^2*X^6*a1^2*b1*b3+22048/7016625*I*T^12*X^5*a2*b2*b1+
13312/1403325*I*T^12*X^4*a1^2*b1*b2-832/280665*I*T^12*X^4*a1*a2*b1^2-4*I*T^2*
a1*a2*b1^2*a3^2+20*I*T^2*a1*a2*b1^2*b3^2-24*I*T^2*X^2*a2^2*a1^3*a3-32/3*I*T^2*
X^2*a2^2*b1^3*b3+16/3*I*T^2*X^2*b2^2*b1^3*b3+8/3*I*T^2*X^2*b2^2*a1^3*a3+2*I*T^
2*b1*a1^2*a2^2*b3-58*I*T^2*a2^2*a1*b1^2*a3+10*I*T^2*b1*a1^2*b2^2*b3+306*I*T^2*
b2^2*a1*b1^2*a3+48*I*T^2*X*a3*a1^2*a2^2+160*I*T^2*X*a3*a1^2*b2^2-267*I*T^2*X*
a3*b1^2*a2^2-269*I*T^2*X*a3*b1^2*b2^2-40*I*T^2*X*a1*a3*a2^3-142*I*T^4*X*a3*a1^
2*b2^2-14/3*I*T^4*X*a3*b1^2*b2^2-9232/2835*I*T^3*X^8*a2*a1^3*b1-880/567*I*T^3*
X^8*a2*a1*b1^3-136/105*I*T^3*X^8*b2*a1^2*b1^2-91792/4725*I*T^5*X^7*a1^2*b1*a2-\
2788/675*I*T^5*X^7*b2*a1*b1^2-1348/75*I*T^7*X^5*a1^2*b1*a2-1136/45*I*T^7*X^5*
b2*a1*b1^2+8528/4725*I*T^7*X^5*a3*a1^2*b1+7232/4725*I*T^7*X^5*a1*b1^2*b3+416/
8505*I*T^3*X^9*a1*b2*a2^2+592/8505*I*T^3*X^9*b1*a2*b2^2-3664/8505*I*T^3*X^9*a1
^2*b2*a2-11768/8505*I*T^3*X^9*a1*b1*a2^2-4696/8505*I*T^3*X^9*a1*b1*b2^2+10576/
8505*I*T^3*X^9*b1^2*b2*a2-6256/135*I*T^5*X^3*a1^4*b1*a2-736/27*I*T^5*X^3*a1^3*
b1^2*b2-12*I*T^2*a1^2*b1*b2*b3^2+160/27*I*T^4*X^3*b2*a1^3*b1^3-32/27*I*T^4*X^3
*b1^5*a1*b2+1256/945*I*T^4*X^7*a2^2*a1*b1^2+8/189*I*T^4*X^7*b2^2*a1*b1^2-512/
2835*I*T^4*X^7*a2*b2*b1^3+3376/2835*I*T^4*X^7*b2*a1*b1^3+1616/189*I*T^4*X^7*a2
*a1^2*b1^2-688/945*I*T^4*X^7*b2*a1^3*b1+789845/288*I*T^4*X^3*b3*a1*b1-8/3*I*T^
4*a2^2*a1*b1^2*a3+28/3*I*T^4*b1*a1^2*b2^2*b3-32/3*I*T^4*b2^2*a1*b1^2*a3-28/3*I
*T^4*b1*a1^2*a2^2*b3-602/9*I*T^4*X*a1^3*a3*a2+2165/9*I*T^4*X*b3*a1^3*b2-4592/9
*I*T^4*X*b1^3*b3*a2+865/9*I*T^4*X*a3*b1^3*b2+82/3*I*T^4*X*a3*a1^2*a2^2+38/3*I*
T^4*X*a3*b1^2*a2^2-64/27*I*T^4*X^3*a1^5*b1*b2-8/14175*T^11*X^3*b1*a3*b3+4/2025
*T^11*X*a1^2*a3*b1^2-440725/768*T*X^3*b2*a1*b1+169/2*T*X^3*b2*a3*b3+124949/192
*T*X^3*b3*a1*b1+617/2*X*T*b3*b2*a2-692397/256*X*T*b2*a1*b1+1012/9*X*T*b2*a1^3*
b1^3+47119/32*X*T*a2*b2*b1+94*X*T*b1*a3*b3-393/32*T*X^2*a2^2*b2^2-28093/256*T*
X^3*a1^2*a2+169643/384*T*X^3*a2*b1^2-43/12*T*X^3*a2*a3^2+175/12*T*X^3*a2*b3^2-\
101/3*T*X^3*a3*b3^2+1773/16*T*X^2*a1*a2-387/16*T*X^2*b1*b2-689/8*T*X^2*a1*a3-\
32025/32*T*X^2*b1*b3-7265/8*T*a1*a2*b2^2+107495/128*T*a2^2*b1*b2+29*X*T*a3*b3^
2-7023/64*T*a2^2*a1^2*b1^2+223/64*T*b2^2*a1^2*b1^2-26787/32*X*T*a2*b2^2-25*T*X
^2*a2*a3+1074*T*X^2*b2*b3+T*X^3*a3^3-731/32*T*a1*a2^3-11197/128*T*b1*b2^3-3*X*
T*a3^3+20107/256*a2*b2*a1+331/14175*T^6*X^8*b1^5+1181/1024*a2*a1^3*b1-30307/
1024*a2*a1*b1^3-19689/1024*b2*a1^2*b1^2+2043/128*a1^2*b1*b3^2-847/135*T^6*a3^2
*b1^3+458/135*T^6*b1^3*b3^2+1925/512*a3*a1*b1-27/4*b3*a1^2*a2^2+11*b3*a1^2*b2^
2+1681/64*b3*b1^2*a2^2+767/64*b3*b1^2*b2^2-225/16*a1^3*a3*b2+10753/384*a3*b1^3
*a2-561/8*b3*a1^3*a2-20615/384*b1^3*b3*b2+141/8*a1^3*a3*b3-213/128*a3^2*a1^2*
b1-355/16*a1*a2^3*b2-291/16*a1*a2*b2^3-367/64*a2^2*b1*b2^2-1/9*T^6*b1*b2^4+172
/45*T^6*a2^4*b1-6593/1024*a2*a1*b1+181/16*b2*a1^2*a3^2+19/16*b2*a1^2*b3^2-213/
16*b2*b1^2*a3^2+93/16*b2*b1^2*b3^2+25238/42525*I*T^5*X^9*a3*b2+8/63*I*T^9*X^2*
a1^4*b3-88/1215*I*T^9*X^2*b1^4*b3+24736/4465125*I*T^7*X^11*b1*a3-17056/1488375
*I*T^7*X^11*a1*b3-8/675*I*T^6*X^6*a1^4*b1^2-56/225*I*T^6*X^6*a1^2*b1^4-22/189*
I*T^8*X^4*a1^4*b1^2+2/21*I*T^8*X^4*a1^2*b1^4+128/42525*I*X^10*a1^3*b1^2*a2+928
/42525*I*X^10*a1^2*b1^3*b2+32/1575*I*X^10*a1*b1^4*a2-32/14175*I*X^10*a1^4*b1*
b2+64/42525*I*X^11*a2*b2*b1^3+88/8505*I*X^11*a1^3*b3*b1+8/1575*I*X^11*a1*b3*b1
^3-424/14175*I*X^11*a2*a1^2*b1^2-1144/42525*I*X^11*b2*a1^3*b1+632/14175*I*X^11
*b2*a1*b1^3-32/4725*I*X^13*a1*a3*a2-4/1701*I*X^13*a1*b3*b2+16/135*T^6*X^3*a2*
b1*a3^2+8/27*T^6*X^3*b1*a2*b3^2-8/45*T^6*X^3*a1*b2*b3^2+823/2100*T^8*X^5*b1*a2
*a1^2+24131/4725*T^8*X^5*a1*b1^2*b2-316/42525*T^4*X^10*a1*a2*b3+1237/42525*T^4
*X^10*a1*a3*b2-418/42525*T^4*X^10*b1*a2*a3-859/42525*T^4*X^10*b1*b3*b2-4*X^2*
b1*b2*a3^2*b3+2*X^2*a1*a2*a3^2*b3+4*X^2*b1*a2*a3*b3^2+2*X^2*b2*a1*a3*b3^2-75/4
*X^2*a2*a1*b1*b3^2+63/4*X^2*a2*b1^2*a3*b3-5/4*X^2*a1*b1*a2*a3^2-7/4*X^2*a1^2*
a2*a3*b3+199/8*X^2*a1*b1*a2^2*a3-151/8*X^2*a3*a1*b1*b2^2-20*X^2*a3*a1^2*b2*a2+
47/4*X^2*a3*b1^2*b2*a2-592/127575*T^6*X^9*b1^2*b2*a2-232/8505*T^2*X^9*a1^3*b1^
2*b2-16/1215*T^2*X^9*a1^2*b1^3*a2+4/105*T^2*X^9*a1*b1^4*b2+7108/127575*T^6*X^9
*a1^2*b1*a2-5776/42525*T^6*X^9*a1*b1^2*b2-488/127575*T^6*X^9*a1^2*b2*a2-208/
127575*T^6*X^9*a1*b1*a2^2+832/127575*T^6*X^9*a1*b1*b2^2-128/127575*T^6*X^9*a3*
a1^2*b1-176/14175*T^6*X^9*b3*a1*b1^2+195233/28350*T^8*X^6*a2*a1*b1-80051/144*T
^4*X^4*a2*b2*a1-32/6075*T^6*X^8*a2*a1^3*b1-16/1215*T^6*X^8*a2*a1*b1^3-8/4725*T
^6*X^8*b2*a1^2*b1^2-3201/32*b3*a1*b1*b2*a2+14/5*T^6*a3*b1^2*b2*a2-394/45*T^6*
a3*a1*b1*a2^2-268/45*T^6*a3*a1*b1*b2^2+188/45*T^6*a3*a1^2*b2*a2-8627/180*T^6*
a1*a3*b1^2*b2+779/45*T^6*a3*a1^2*b1*a2+16903/180*T^6*b3*a1*b1^2*a2+1171/30*T^6
*a1^2*b1*b3*b2+117/4*b2*a1*b1*a3*b3-4/45*T^6*a2*a1*b1*b3^2+4/5*T^6*a2*b1^2*a3*
b3-16/45*T^6*a2*a1*b1*a3^2+8/15*T^6*a1^2*a2*a3*b3-74639/42525*I*T^9*X^6*a1^2*
b2-283357/127575*I*T^9*X^6*b2*b1^2-668/1701*I*T^9*X^6*a1^2*b3+37316/127575*I*T
^9*X^6*b3*b1^2+256/945*I*T^3*X^7*a1^5*b2-64/405*I*T^3*X^7*b1^5*a2+32/45*I*T^3*
X^6*a1^6*b1-224/135*I*T^3*X^6*a1^4*b1^3+32/135*I*T^3*X^6*b1^5*a1^2+10964/25515
*I*T^9*X^6*a2^2*b1+5056/42525*I*T^7*X^6*b2*a1^4-3712/42525*I*T^7*X^6*b2*b1^4+
32/525*I*T^9*X^5*a1^3*b3+1408/42525*I*T^9*X^5*a3*b1^3-596/2835*I*T^5*X^9*a2*b3
+10507/48*I*T^3*a2^2*a1^2*b1-14605/48*I*T^3*b2^2*a1^2*b1+16255/9*I*T^3*b1^3*b3
*b2+976/3*I*T^3*a1^3*a2*b3-2224/3*I*T^3*a3*b1^3*a2+91/9*I*T^3*b2*a1^3*a3+512/
8505*I*T^9*X^3*a1^5*b1-64/8505*I*T^9*X^3*b1^5*a1+103912/893025*I*T^9*X^7*a2*b3
+328/11025*I*T^9*X^7*b2*a3+1832/25515*I*T^9*X^4*b2*a1^4-248/8505*I*T^9*X^4*b2*
b1^4-8236/127575*I*T^9*X^6*b2^2*b1-8336/2025*I*T^7*X^5*a3*b1^3+3658/189*I*T^7*
X^4*a1^4*b1-189244/2835*I*T^7*X^4*a1^2*b1^3+3664/675*I*T^5*X^5*a1^5*b1+2384/
675*I*T^5*X^5*b1^5*a1-770/27*I*T^7*X^5*a1^3*b1+70486/1575*I*T^7*X^5*b1^3*a1-\
338/42525*I*T^2*X^12*a1^2*a2^2+38/42525*I*T^2*X^12*a1^2*b2^2-34/42525*I*T^2*X^
12*a2^2*b1^2+22/42525*I*T^2*X^12*b1^2*b2^2-27056/4465125*I*T^10*X^7*a3*a1^2+
208/637875*I*T^10*X^7*a3*b1^2-148/25515*I*T^2*X^12*a1^3*a2+4916/127575*I*T^2*X
^12*b1^3*b2+28/6075*I*T^2*X^12*a1^3*a3+4/4725*I*T^2*X^12*b1^3*b3+575/6*I*T^2*X
^3*a1*a3^2+1103/6*I*T^2*X^3*a1*b3^2+8/14175*I*T^2*X^11*a2*a1^4-8/8505*I*T^2*X^
11*a2*b1^4-8*I*T*b2^4*a1^2*b1+16/5*I*T^3*X^5*b2*a2^3-47414/2025*I*T^5*X^6*a1^4
*b1-22388/2025*I*T^5*X^6*a1^2*b1^3-472/675*I*T^5*X^6*b2*a1^4+1208/225*I*T^5*X^
6*b2*b1^4-1888/135*I*T^5*X^5*b1^3*a1^3-99094/4725*I*T^5*X^7*a1^3*b1-12466/567*
I*T^5*X^7*b1^3*a1-111424/14175*I*T^5*X^7*b1^3*a2-9484/4725*I*T^5*X^7*b2*a1^3-\
412/567*I*T^3*X^8*b2*a1^4-484/945*I*T^3*X^8*b2*b1^4-1184/567*I*T^3*X^7*a1^5*b1
+10048/8505*I*T^3*X^7*b1^3*a1^3+32/189*I*T^3*X^7*a1*b1^5-1331/189*I*T^3*X^8*b1
*a1^4-790/63*I*T^3*X^8*a1^2*b1^3-8284/945*I*T^7*X^5*b1^3*a2+7648/4725*I*T^7*X^
5*b2*a1^3-14176/4725*I*T^7*X^5*a1^3*b3-2603/315*I*T*X^8*a1^2*b1^3+3335/8*I*T*
a1*a3*b3-39/2*I*T*a2*a3*b3-232/1215*I*T*X^9*a1^5*b1-16/567*I*T*X^9*a1^3*b1^3+
1448/8505*I*T*X^9*b1^5*a1-794/3*I*T^3*a1*b2*a2^3+670/3*I*T^3*a1*a2*b2^3-1252/3
*I*T^3*b1*a2^2*b2^2+1264/14175*I*T*X^10*b2*a2^2-32/5*I*T*X^5*a1^5*b1+62/3*I*T*
X^5*a1^3*b1^3+306/5*I*T*X^5*b1^5*a1+614*I*X*T*a3*b3+19/3*I*T*a2*a1^5*b1-110/9*
I*T*a2*a1^3*b1^3-77/3*I*T*a2*b1^5*a1+53/4*I*T*b2*a1^4*b1^2+113/4*I*T*b2*a1^2*
b1^4-88/3*I*T*b2^2*b1^3*a2^2+24*I*T*a1^3*b2*a2^3-8*I*T*a1^3*a2*b2^3-33552577/
32744250*I*T^15*X*a1*b1-614/945*I*T^3*X^9*a3*b3-57317/36*I*X*T^3*a1^5*b1-\
197657/54*I*X*T^3*a1^3*b1^3-78209/36*I*X*T^3*b1^5*a1-3128/315*I*T^3*X^7*a3*b3-\
16372/1575*I*T^7*X^5*a3*b3+16/15*I*T^2*X^5*a1^6*a2+64/45*I*T^2*X^5*b1^6*a2+
24913/135*I*T^6*X^3*a2*b2^2+428/27*I*T^4*X^4*a1^5*a2-152/27*I*T^4*X^4*b1^5*b2+
2440/81*I*T^4*X^3*a1*b1^6+64/27*I*T^4*X^3*a1^6*a2+80/27*I*T^4*X^3*b1^6*a2-56/9
*I*T^4*X^3*a1^5*b1^2-512/81*I*T^4*X^3*a1^3*b1^4-1544/2835*I*T^2*X^9*a2*b1^4+64
/2835*I*T*X^11*a1^3*b1^3-64/4725*I*T*X^11*b1^5*a1-193201/136080*I*T*X^9*a1^3*
b1-417733/136080*I*T*X^9*a1*b1^3-1193/315*I*T*X^8*a1^4*b1-43*I*T^3*a2*a3*b3-44
/315*I*T*X^8*a3^2*b3-1207/16*I*T*a1*b1*a2^3+207/4*I*T^3*a1*a3*b3-544/1913625*I
*T*X^15*a1^3*b1+416/496125*I*T*X^15*a1*b1^3-436/1488375*I*T*X^17*a1*b1-4/59535
*I*T*X^17*a2*b2-4/45*I*T*X^6*a3^2*b3+32/4465125*I*T*X^17*a1*b1^3-32/40186125*I
*T*X^19*a2*b2-254/40186125*I*T*X^19*a1*b1-8/1148175*I*T*X^18*a1^2*b1+592/8505*
I*T^2*X^9*a2*a1^4+73888/6075*I*T^10*X*a1^3*b1^2+90494/8505*I*T^10*X*a1*b1^4+
664179/256*I*T^4*X^2*a1^2*b1^2-16012/4725*I*T^5*X^7*a3*b3-578/1575*I*T^11*X*a3
*b3-14129041/5613300*I*T^13*X^3*a1*b1-740/9*I*T^3*b1^4*b3*a1^2+76*I*T^3*b1^2*
b3*a1^4+32*I*T^3*b1^5*a3*a1+704/9*I*T^3*b1*a3*a1^5-128/51975*I*T^13*X*a3*b1^3+
32/7425*I*T^13*X*b3*a1^3-496/45*I*T^3*X^5*a2*b2^3-19357/96*I*X*T*a1^5*b1-\
129811/144*I*X*T*a1^3*b1^3-16023/32*I*X*T*b1^5*a1-4748/945*I*T*X^7*a1^5*b1-\
1016/189*I*T*X^7*a1^3*b1^3+172/135*I*T*X^7*b1^5*a1-616/405*I*T*X^6*a1^6*b1-56/
15*I*T*X^6*a1^4*b1^3-712/135*I*T*X^6*b1^5*a1^2+2077745/256*X*T^3*b2*a1*b1-\
146233/64*X*T^3*b3*a1*b1-58/155925*T^11*X^4*a1^2*b1*b3-346/66825*T^11*X^4*a1*
a3*b1^2-11539/32*T*X^3*a2*b2*b1-58*T*a3*a1*b1^3*b3+432485/256*X*T*a2*a1^2*b1^2
-797309/768*X*T*b2*a1^3*b1-43837/768*X*T*b2*a1*b1^3-5275/96*T*a2*b2*a1^3*b1-\
1781/32*T*a2*b2*a1*b1^3-58*T*a3*a1^3*b1*b3-21671/5670*T^3*X^9*a2*b2*b1-26/135*
T^3*X^9*b1*a3*b3+152081/18144*T^3*X^9*b2*a1*b1-493/90*T^3*X^5*a1^2*a3*b1^2+799
/30*T^3*X^5*a1^3*b3*b1+1319/54*T^3*X^5*a1*b3*b1^3-32/25515*T^5*X^13*b2*a1*b1-\
16/105*T^7*X^2*a2^2*a1^2*b1^2-64/315*T^7*X^2*b2^2*a1^2*b1^2+19/16*b2^5-2/5*T^5
*X^2*a1*a3*b3^2+2/15*T^5*X^2*b1*a3^2*b3-66*X*T*a2^2*b2^2*a3+262/14175*T*X^10*
a1*a2^2*a3+388/14175*T*X^10*a2^2*b1*b3+26/2835*T*X^10*a1*a3*b2^2-16/2835*T*X^
10*b1*b2^2*b3+1352/35*I*T^7*a2*b2*a3+62036/105*I*T^7*X*a3*b3+2732/945*I*T^4*X^
7*a1*a3^2+1364/945*I*T^4*X^7*a1*b3^2-464/405*I*T^6*X*a1^6*a2-352/405*I*T^6*X*
b1^6*a2-6559/24*I*T^2*X^2*a1^3*a3-11081/16*I*T^2*X^2*b1^3*b3+64/45*I*T^6*b1^4*
b3*b2+112/45*I*T^6*b1^4*a3*a2-34*I*T^4*X^2*a2^3*a3-8/3*I*T^4*X^2*b2^3*b3-56/27
*I*T^6*a1^4*a3*a2-136/135*I*T^6*a1^4*b3*b2+72721/360*I*T^2*X^6*a1^2*b1^2-\
128173/216*I*T^4*X^3*a1^3*b1^2-274789/108*I*T^4*X^3*a1*b1^4-3869/18*I*T^4*X^3*
a2^2*a1^3+2305/18*I*T^4*X^3*b2^2*a1^3-48193/108*I*T^4*X^4*a1^3*a2+15173/432*I*
T^4*X^4*b1^3*b2-647/27*I*T^4*X^4*a1^3*a3-7009/54*I*T^4*X^4*b1^3*b3-3646/9*I*T^
4*X^4*a1^2*a2^2+3511/18*I*T^4*X^4*a2^2*b1^2+328/3*I*T^4*X^4*a1^2*b2^2+26216/
315*I*T^7*X^3*a3*b3-9118/945*I*T^9*X^3*a3*b3-172/25*I*T^5*X^5*a3*b3-32/3*I*T^3
*a3*b2*a2^3+32/3*I*T^3*a3*a2*b2^3-16*I*T^3*b3*a2^2*b2^2-8761393/155925*I*T^11*
a3*a1*b1-206/5*I*T^5*X^2*a1^4*b3+14944/45*I*T^5*X^2*b1^4*b3-404/2025*I*T*X^10*
b1*a3^2-716/14175*I*T*X^10*b1*b3^2-116/135*I*T^8*a1^4*b1*b2+396/35*I*T^8*a1^3*
b1^2*a2+592/45*I*T^8*a1^2*b1^3*b2+5566/945*I*T^8*a1*b1^4*a2+304/945*I*T^8*X*a1
^4*a3-472/315*I*T^8*X*b1^4*a3-14971/945*I*T^8*X*a2*a1^4-93154/945*I*T^8*X*a2*
b1^4-104/9*I*X^2*a1^3*b1^4*a2-136/9*I*X^2*a1^6*b1*b2+8*I*X^2*b1^5*a1^2*b2-8*I*
X^2*a1*b1^6*a2+4/42525*I*X^12*a2^2*b1*b2-64/8505*I*X^12*a1*a2*b2^2+28/6075*I*X
^12*a1*a3*b1^2-58/8505*I*X^12*a1^2*b1*b3+184/135*I*T^7*X^4*b3*a2^2+8/27*I*T^7*
X^4*b3*b2^2-4091/12*I*T^2*X^5*a1*b1^4-260777/360*I*T^4*X^5*a2^2*a1-8123/360*I*
T^4*X^5*b2^2*a1+581/135*I*T^2*X^6*a1^3*a3-2353/27*I*T^2*X^6*b1^3*b3+6892/
4465125*I*T^10*X^8*a1*a3+788/35721*I*T^10*X^8*b1*b3+2168/9823275*I*T^14*X^4*a1
*a3+71656/9823275*I*T^14*X^4*b1*b3+592/42525*I*T^4*X^11*a1^3*b1^2+32/14175*I*T
^4*X^11*a1*b1^4-3536/779625*I*T^12*X^5*a2^2*a1+208/1403325*I*T^12*X^5*b2^2*a1+
832/155925*I*T^12*X^4*a1^3*a2+1664/1403325*I*T^12*X^4*b1^3*b2-208/18225*I*T^12
*X^3*a1^3*b1^2+416/127575*I*T^12*X^3*a1*b1^4-4978/9823275*I*T^16*X^2*a1*a3+
12626/9823275*I*T^16*X^2*b1*b3+88/3*I*X^2*a1^5*b1^2*a2+88/3*I*X^2*b1^3*a1^4*b2
-122/105*I*T*X^9*a3*b3+46595/72*I*T^3*a3*a1^3*b1+6985/8*I*T^3*a1^2*b1^2*b3-\
51961/72*I*T^3*a3*a1*b1^3+64/945*I*T*X^8*a1^4*b1^3-64/315*I*T*X^8*b1^5*a1^2+
236/315*I*T*X^7*a3*b3+5443/96*I*T*X^4*a1^4*b1+6149/18*I*T*X^4*a1^2*b1^3+3795/
128*I*T*b2*a1^2*b1^2+103/2*I*T*a2^2*a1^4*b1-21/2*I*T*b2^2*a1^4*b1-45*I*T*b2^2*
a1^2*b1^3+3271/18*I*T^4*X^4*b1^2*b2^2-661/15*I*T^4*X^5*a1*a3^2-101/15*I*T^4*X^
5*a1*b3^2-632/15*I*T^4*X^5*a3*a2^2-152/15*I*T^4*X^5*a3*b2^2-7061/45*I*T^4*X^5*
a2*b2^2-3629/24*I*T^4*X^5*a3*a1^2+21943/90*I*T^4*X^5*a3*b1^2+881/120*I*T^2*X^5
*a1^3*b1^2-88712/127575*I*T^5*X^9*a1*b1^3-148/2025*I*T^5*X^8*a1^4*b1+3632/1575
*I*T^5*X^8*a1^2*b1^3-6368/4465125*I*T^3*X^15*a1*b1-8992/13395375*I*T^3*X^15*a2
*b2-4432/297675*I*T^3*X^14*a1^2*b1-3712/382725*I*T^3*X^13*a1^3*b1+128/76545*I*
T^3*X^13*a1*b1^3-64/13395375*I*T^3*X^17*a2*b2-1024/4465125*I*T^3*X^15*a1^3*b1-\
4303/360*I*T*X^6*a1^4*b1+53/135*I*T*X^6*a1^2*b1^3+79/3*I*T^3*X^2*a3^2*b3+416/
127575*I*T^3*X^12*a1^4*b1+128/127575*I*T^3*X^12*a1^2*b1^3+1572013/850500*I*T^5
*X^11*a1*b1+2108/7875*I*T^5*X^11*b2*a2+663403/141750*I*T^5*X^10*a1^2*b1+52772/
127575*I*T^5*X^9*a1^3*b1-1183/36*I*T*X^3*a1^5*b1-2911/54*I*T*X^3*a1^3*b1^3-\
1049/12*I*T*X^3*b1^5*a1+8/45*I*T*X^9*b2*a2^3-8/135*I*T*X^9*a2*b2^3-862/9*I*T^3
*X^3*b2*a2^3+674/9*I*T^3*X^3*a2*b2^3+2291/15*I*T^5*X*b2*a2^3-269/15*I*T^5*X*a2
*b2^3+14288/1326142125*I*T^19*X^3*a1*b1+341696/736745625*I*T^15*X^7*a1*b1-\
760432/1326142125*I*T^13*X^9*a1*b1+10144/105249375*I*T^11*X^11*a1*b1+81584/
120558375*I*T^9*X^13*a1*b1+1024/392931*I*T^11*X^7*a1^3*b1+147712/49116375*I*T^
11*X^7*a1*b1^3-4*I*X^2*a2*b2^4*a1-256/1488375*I*T^3*X^15*a1*b1^3+32/2835*I*T^7
*X^8*a1^4*b1-64/2835*I*T^7*X^8*a1^2*b1^3+256/212625*I*T^5*X^10*a1^4*b1-4768/
212625*I*T^5*X^10*a1^2*b1^3-4/14175*I*T*X^13*a3*b3-76969/1360800*I*T*X^12*a1^2
*b1-1381/14175*I*T*X^11*a1^3*b1-8053/14175*I*T*X^11*a1*b1^3-295/3*I*T^3*X^4*b2
*a2^2+199/420*I*T*X^8*b2*a2^2-16/3*I*T^3*X^4*a3^2*b3+32/1406514375*I*T^23*X*a1
*b1+704/4219543125*I*T^21*X^3*a1*b1+32/66976875*I*T^19*X^5*a1*b1+256/468838125
*I*T^17*X^7*a1*b1+76696/46414974375*I*T^21*X*a1*b1-544/468838125*I*T^7*X^17*a1
*b1-3488/127575*I*T^3*X^10*a1^4*b1+51568/127575*I*T^3*X^10*a1^2*b1^3+54952/
127575*I*T^3*X^13*a1*b1+224/18225*I*T^3*X^13*a2*b2+923/1701*I*T^3*X^12*a1^2*b1
+5024/14175*I*T^3*X^11*a1^3*b1-2936/14175*I*T^3*X^11*a1*b1^3-16/4465125*I*T^19
*a2*a1*b1+41/42525*I*T*X^13*b2*a2-64/1488375*I*T*X^15*a3*b3+217/3*I*T*a2^2*a1^
2*b1^3+10*I*T*a2*b2*a1^5+134/3*I*T*X^3*a3*b3-8011/42525*I*T*X^10*a1^4*b1-502/
675*I*T*X^10*a1^2*b1^3-22751/453600*I*T*X^13*a1*b1+128/5*I*T*X^5*a3*b3+30005/
64*T^4*a2^2*b3+67913/192*T^4*b3*b2^2-7311/64*T^2*X^2*b2^3-37547/1536*T^4*b3*a1
^2-5773225/768*T^4*b3*b1^2+343/4*T^2*X^2*b3^3+1/18*T^2*X^3*a1^4*b2*a2+1099/18*
T^2*X^3*a2*b2*b1^4+4/3*T^2*X^3*a1^4*a3*b3-4/3*T^2*X^3*b1^4*a3*b3-451/6*T^2*X^3
*a1^4*b1*a3-148/9*T^2*X^3*b1^2*b3*a1^3-226/9*T^2*X^3*b1^3*a3*a1^2+37/2*T^2*X^3
*a1*b1^4*b3+739/18*T^2*X^3*a1^5*b3-467/18*T^2*X^3*a3*b1^5+8/3*T^2*X^3*a1*b1*b2
^2*a2^2+614/3*T^2*X^3*a1^2*b1^2*b2*a2-104/2835*T^2*X^10*a1*b1^2*b2*a2-111103/
480*T^2*X^5*a1^2*b2*a2+21049/160*T^2*X^5*a1*b1*a2^2-33241/240*T^2*X^5*a1*b1*b2
^2+12901/80*T^2*X^5*b1^2*b2*a2+1063/9*T^4*X^5*a1^2*b2*a2-77297/180*T^4*X^5*a1*
b1*a2^2-1121/36*T^4*X^5*a1*b1*b2^2-1966/5*T^4*X^5*b1^2*b2*a2+145369/960*T^2*X^
5*a3*a1^2*b1+18221/96*T^2*X^5*a1*b1^2*b3+232/42525*T^2*X^10*a1^3*b2*a2-104/
14175*T^2*X^10*b2^2*a1^2*b1+4*X*a1*a3*b2*a2^3-4*X*a1*a3*a2*b2^3+4*X*b1*b3*a2*
b2^3-4*X*b1*b3*b2*a2^3+152531/85050*T^4*X^10*a2*a1*b1+404/2025*T^2*X^12*a1*b1*
a2+38/45*X^6*b3*a1*b1*b2*a2-4/3*T^4*a2*b2*b1*a3*b3+541/32*X*T*a2^3-310/1701*T^
9*b1^5*b2-76/8505*T^9*a3*a1^5-74/8505*T^9*b3*b1^5-26/9*T^4*X*a1*b1^7+46/9*T^4*
X*a1^7*b1-118/9*T^4*X*a1^3*b1^5-46/9*T^4*X*b1^3*a1^5-4583/68040*T^2*X^13*b2*a1
+226643/2721600*T^2*X^13*b1*a2-394/42525*T^2*X^13*a2*b3+19/3150*T^2*X^13*b2*a3
+152/45*X^6*a3*b1^2*b2*a2-4/15*X^6*a3*a1*b1*a2^2-10/9*X^6*a3*a1*b1*b2^2+242/45
*X^6*a2*b2*a1^2*a3-58/567*I*T^8*X^6*a2^2*b1^2+134/2835*I*T^8*X^6*b1^2*b2^2+32/
27*I*T^6*X^3*a1^2*a2^3+128/135*I*T^6*X^3*a2^3*b1^2-494/155925*I*T^12*X^2*a1^2*
a2^2+6526/467775*I*T^12*X^2*a1^2*b2^2-6058/467775*I*T^12*X^2*a2^2*b1^2+6526/
467775*I*T^12*X^2*b1^2*b2^2-164/315*I*T^8*X^4*a1^2*a2^2+76/945*I*T^8*X^4*a1^2*
b2^2+586/315*I*T^8*X^4*a2^2*b1^2-2426/945*I*T^8*X^4*b1^2*b2^2+172/42525*I*T^10
*X*a2^2*a1^3+124/8505*I*T^10*X*b2^2*a1^3+20/3*I*T^2*a1^3*a2*a3^2-52/3*I*T^2*a1
^3*a2*b3^2-23384/8505*I*T^9*X*b1^5*a1+128/496125*I*T^15*X*a3*b3+4*I*X^2*a2^4*
b1*b2+292/4465125*I*X^16*a1*a2*b1^2+76/1488375*I*X^16*a1^2*b1*b2-28/5*I*X^5*a3
*b1^3*b3+60*I*T^2*a1^2*a3^2*b1^2-56*I*T^2*a1^2*b3^2*b1^2-26/15*I*X^6*a2*b2^2*
a3-451/12150*I*X^12*a1^2*b1*b2-46/8505*I*X^12*a1*a2*b1^2+1642045/504*I*T^7*a3*
a1*b1-34732/315*I*T^7*a2*a3*b3-838/42525*I*T^10*X^4*a1^2*a2^2+1186/42525*I*T^
10*X^4*a1^2*b2^2-346/6075*I*T^10*X^4*a2^2*b1^2+34/4725*I*T^10*X^4*b1^2*b2^2+
214/14175*I*T^8*X^6*a1^2*a2^2+254/14175*I*T^8*X^6*a1^2*b2^2-188/135*I*X^6*a1^3
*b1^2*a2-128/45*I*X^6*a1^2*b1^3*b2-361/135*I*X^6*a1*b1^4*a2-26*I*T^4*X*a3*b3^2
-7263811/374220*I*T^12*X*a1*b1^2+4/8505*I*T^4*X^9*a2*a1^4-548/25515*I*T^4*X^9*
a2*b1^4+2/45*I*T^4*X^8*a1^4*b1^2-34/135*I*T^4*X^8*a1^2*b1^4-196/1215*I*T^4*X^9
*a1^3*b1^2+11642/25515*I*T^4*X^9*a1*b1^4+26396/45*I*T^5*X^3*a3*b3+21986/315*I*
T^9*X*a3*b3-288607/405*I*T^9*a1*b1*a3-53373967/18144*I*T^9*a2*a1*b1+21928/8505
*I*T^9*X*a1^5*b1-2896/2835*I*T^9*X*a1^3*b1^3-88/945*I*T^4*X^7*a2^2*a1^3-8/2835
*I*T^4*X^7*b2^2*a1^3-3232/2835*I*T^4*X^7*a2*a1^4+1712/945*I*T^4*X^7*a2*b1^4+
44126/9*I*T^4*X*a1^3*b1^2+318353/72*I*T^4*X*a1*b1^4-46/2835*I*T^6*X^8*a1^2*a2^
2+62/945*I*T^6*X^8*a1^2*b2^2-82/4725*I*T^6*X^8*a2^2*b1^2-4/3*I*T^2*b1^3*b2*a3^
2-4/3*I*T^2*b1^3*b2*b3^2+1372/675*I*T^10*X^2*a1^2*a2^2-332/567*I*T^10*X^2*a1^2
*b2^2+8368/14175*I*T^10*X^2*a2^2*b1^2+2648/4725*I*T^10*X^2*b1^2*b2^2+10/3*I*T^
2*a2^2*a1^3*a3-174*I*T^2*a2^2*b1^3*b3+38/3*I*T^2*b2^2*b1^3*b3+214/3*I*T^2*b2^2
*a1^3*a3-17/14*I*X^7*a2^2*a1*b1^2+257/630*I*X^7*b2^2*a1*b1^2+79/135*I*X^7*a2*
b2*b1^3-472/135*I*X^6*a1^4*b1*b2+386392/4465125*I*T^15*X*a2*b2+145016/1488375*
I*T^15*a1*b1*a2+47119/42525*I*T^5*X^9*b2*a2+316/2025*I*T^5*X^9*a3*b3+88/4725*I
*T^3*X^11*a3*b3-2647703/32400*I*T^11*X^3*a1*b1+2177866/467775*I*T^11*X^3*b2*a2
-935281/226800*I*T^3*X^11*a1*b1+1826/2835*I*T^3*X^11*a2*b2-128/81*I*T^7*a2*a1^
3*b1^3+124/315*I*T^7*X*a1^5*b1+209176/2835*I*T^7*X*a1^3*b1^3+219284/945*I*T^7*
X*b1^5*a1-6488/31185*I*T^11*a3*b2*a2-128/405*I*T^7*X^5*a1^3*b1^3-128/945*I*T^5
*X^7*a1^3*b1^3-128/14175*I*T^11*X*a1^5*b1+64/1215*I*T^11*X*a1^3*b1^3-64/2835*I
*T^11*X*b1^5*a1-64/729*I*T^9*X^3*a1^3*b1^3-367/5*I*T^5*X^4*b1*b3^2-7/9*I*T^5*X
^4*a2^2*b3-1213/45*I*T^5*X^4*b3*b2^2-1108/45*I*T^5*a1^4*b1^2*b2+1204/15*I*T^5*
a1^2*b1^4*b2+1208/45*I*T^5*a1^5*b1*a2-1912/45*I*T^5*b1^5*a1*a2-126254/2835*I*T
^9*b2*a1^2*b1^2-1816/4725*I*T^11*a1*a3*b3+256/70875*I*T^11*X^5*a3*b3+2656/
259875*I*T^15*a1*b1*a3+64/14175*I*T^9*X^7*a3*b3+4472/127575*I*T^9*X^6*b2*a2^2+
128/42525*I*T^7*X^9*a3*b3+7552/1403325*I*T^13*a2*a1^3*b1+832/93555*I*T^13*a2*
a1*b1^3+32/6075*I*T^13*b2*a1^2*b1^2-27128/105*I*T^7*a1*a3*b3+64/70875*I*T^5*X^
11*a3*b3+272/315*I*T^7*a1^4*b1^2*b2-1424/945*I*T^7*a1^2*b1^4*b2-64/315*I*T^7*
b1^5*a1*a2+32/8505*I*T^3*X^9*a1*b2^3-752/8505*I*T^3*X^9*b1*a2^3-2632/135*I*T^5
*X^2*a1^6*b1+776/45*I*T^5*X^2*a1^4*b1^3+2968/45*I*T^5*X^2*b1^5*a1^2-928/105*I*
T^7*X*a1^5*b2+13648/945*I*T^7*X*b1^5*a2+272/135*I*T^5*X^2*b2*a1^6+304/135*I*T^
5*X^2*b1^6*b2+736/45*I*T^5*X^3*a1^5*b2-1168/27*I*T^5*X^3*b1^5*a2-23/15*I*T^5*X
^4*b1*a3^2-1535/1701*I*T^3*X^10*a1^2*b3+2441/14175*I*T^3*X^10*b3*b1^2+136063/
18900*I*T^5*X^8*a1^2*b2-201449/18900*I*T^5*X^8*b2*b1^2+967/350*I*T^5*X^8*a1^2*
b3-26093/9450*I*T^5*X^8*b3*b1^2-14419/9450*I*T^5*X^8*b1*a2^2-6379/9450*I*T^5*X
^8*b2^2*b1-4786207/151200*I*T^5*X^8*b1*a1^2-56/45*I*T^4*X^5*a1^5*b1^2+56/27*I*
T^4*X^5*a1^3*b1^4+274/14175*I*T^6*X^8*b1^2*b2^2-8/3*I*T^4*a2^2*a1^3*a3+76/9*I*
T^4*a2^2*b1^3*b3+4/9*I*T^4*b2^2*b1^3*b3-16/9*I*T^4*b2^2*a1^3*a3-172763/113400*
I*T^3*X^11*a2*b1+13939/12150*I*T^3*X^11*b2*a1-11974/42525*I*T^3*X^11*a1*b3-\
9739/42525*I*T^3*X^11*b1*a3+1088/945*I*T^7*a1^5*b1*a2-68498/14175*I*T^7*X^6*a2
^2*b1+16574/1575*I*T^7*X^6*b2^2*b1-29699/8505*I*T^3*X^9*a1^3*b1-30719/3645*I*T
^3*X^9*a1*b1^3-748/3645*I*T^3*X^9*a1^3*b2+9826/5103*I*T^3*X^9*b1^3*a2-23291/
14175*I*T^3*X^10*b1*a2^2-47489/42525*I*T^3*X^10*b2^2*b1-12476/42525*I*T^3*X^10
*b2*a2^2-74/105*I*T^5*X^8*b2*a2^2-4252/14175*I*T^3*X^11*a2*b3+1112/2835*I*T^3*
X^11*a3*b2-2876611/680400*I*T^3*X^10*b1*a1^2+10789/28350*I*T^3*X^10*a1^2*b2-\
49339/28350*I*T^3*X^10*b2*b1^2+4693/18*I*T^4*X^4*a2*a3+4543/18*I*T^4*X^4*b2*b3
+4736/135*I*T^6*X^4*a2*a3+44624/135*I*T^6*X^4*b2*b3-52/2835*I*X^9*a1^2*a2*b2^2
+52/2835*I*X^9*a2*b1^2*b2^2+1784047/6804*I*T^9*X^3*a1*b3-1203029/7560*I*T^9*X^
3*b1*a3+4612/15*I*T^5*X*a1^5*b1+50462/45*I*T^5*X*b1^5*a1+6418/45*I*T^5*X*b1^5*
a2-154/15*I*T^5*X*b2*a1^5-832/25515*I*T^3*X^9*a1^3*b3-11176/25515*I*T^3*X^9*b1
^3*a3+3578/1575*I*T^7*X^6*a1^2*b3-84946/14175*I*T^7*X^6*b3*b1^2-5786/2835*I*T^
9*b1*a1^2*b2^2-52900/1701*I*T^9*b1*a2*a1^3-29924/567*I*T^9*a1*a2*b1^3+1676/
1701*I*T^9*b1*a3*a1^3-2852/945*I*T^9*a1*a3*b1^3+5114/45*I*T^5*X^3*a1^3*b3+
118454/135*I*T^5*X^3*b1^3*a3+50507/72*I*T^5*X^4*a1^2*b3+28757/360*I*T^5*X^4*b3
*b1^2-63559/144*I*T^5*X^4*a2^2*b1-87041/240*I*T^5*X^4*b2^2*b1-61/540*I*T^5*X^3
*a1^3*b2+74059/60*I*T^5*X^3*b1^3*a2+7/30*I*T^5*X^4*b2*a2^2-644/45*I*T^5*X^4*b2
*a3^2-4*I*T^5*X^4*b2*b3^2+540448/7016625*I*T^11*X^6*a1^2*b1+101632/2338875*I*T
^11*X^5*a1^3*b1-849664/7016625*I*T^11*X^5*a1*b1^3+197864/1148175*I*T^9*X^9*a1*
b1-50728/8037225*I*T^9*X^9*b2*a2-44596/99225*I*T^9*X^8*a1^2*b1+28256/2679075*I
*T^9*X^7*a1^3*b1-35936/297675*I*T^9*X^7*a1*b1^3-844/1403325*I*T^17*X*b2*a2-\
88972448/147349125*I*T^15*X^3*a1*b1-632672/147349125*I*T^15*X^3*b2*a2-11776/
8037225*I*T^9*X^9*a1^3*b1-7744/8037225*I*T^9*X^9*a1*b1^3+512/49116375*I*T^17*X
*a1^3*b1+32/1819125*I*T^17*X*a1*b1^3+4096/16372125*I*T^15*X^3*a1^3*b1+15104/
49116375*I*T^15*X^3*a1*b1^3-56/135*I*T^4*X^5*a1*b1^6+1252/405*I*T^9*a1^2*b1^2*
b3-12136/8505*I*T^9*a1^3*b2*a2-6466/2835*I*T^9*b1*a1^2*a2^2-5*I*X*a2^3*b1*b2-5
*I*X*a2*b1*b2^3+2921692/442047375*I*T^11*X^9*a1*b1-64/200930625*I*T^15*X^9*a1*
b1-128/66976875*I*T^13*X^11*a1*b1-64/22325625*I*T^11*X^13*a1*b1-3328/
1406514375*I*T^9*X^15*a1*b1+353368/16372125*I*T^15*X^2*a1^2*b1+313792/49116375
*I*T^15*X*a1^3*b1-1923904/147349125*I*T^15*X*a1*b1^3+99184/2338875*I*T^13*X^5*
a1*b1-8048/1002375*I*T^13*X^5*b2*a2-77452/280665*I*T^13*X^4*a1^2*b1+159904/
4209975*I*T^13*X^3*a1^3*b1-225184/4209975*I*T^13*X^3*a1*b1^3-1088/18753525*I*T
^7*X^15*a1*b1-24989/180*I*T^6*a2^2*b1*b2+3279/20*I*T^6*a1*a2*b2^2+8/3*I*T^4*X*
a2^3*b2^2+20/3*I*T^4*X*a2*b2^4-64087/45360*I*X^9*b3*a1*b1-33301/10080*I*X^8*a1
^2*b1*b2-1913/560*I*X^8*a1*a2*b1^2+32/3*I*X^4*a1*a3*b3^2-6*I*X^4*b1*a3^2*b3-\
524/14175*I*X^10*a1*a2^2*a3-776/14175*I*X^10*a2^2*b1*b3-52/2835*I*X^10*a1*a3*
b2^2+32/2835*I*X^10*b1*b2^2*b3+16/297675*I*T^4*X^14*a1^2*b1^2-1664/1403325*I*T
^13*X^5*a1*b1^3-107592928/49116375*I*T^11*X^7*a1*b1-251744/9823275*I*T^11*X^7*
b2*a2+131/15*I*X^5*a2*a1^2*b1^2-16/127575*I*T^3*X^12*b2*a2^2-13193/54*I*T^4*X^
6*a1*a3-710/9*I*T^4*X^6*a2*a3-13906/135*I*T^4*X^6*b2*b3-52/105*I*T^8*X*a1^5*b1
^2-52/945*I*T^8*X*a1^3*b1^4+76/315*I*T^8*X*a1*b1^6-509/4050*I*T^2*X^10*b2*b3+
14/15*I*T*X^9*a2*b3+178/945*I*T*X^9*b2*a3-8/99225*I*T*X^14*b2*a2^2+256/
13395375*I*T^7*X^13*a1*b3-2624/13395375*I*T^7*X^13*b1*a3-64/66976875*I*T^5*X^
15*a1*b3+128/9568125*I*T^5*X^15*b1*a3-4496/147349125*I*T^17*X^3*a1*b3+128/
4465125*I*T^17*X^3*b1*a3-9664/49116375*I*T^11*X^9*a1*b3-71584/442047375*I*T^11
*X^9*b1*a3-9728/7016625*I*T^13*X^5*a1^3*b1+2756/127575*I*T^6*X^9*a2*b2^2-16/
315*I*X^7*a1*a3^2*b1^2-232/315*I*X^7*b3^2*a1*b1^2-32/405*I*X^9*a1^3*a3*a2-8/
135*I*X^9*b3*a1^3*b2-16/189*I*X^9*a3*b1^3*b2+8/105*I*X^9*b1^3*b3*a2+25/6*I*X^4
*b2*a2^2*b3-13/2*I*X^4*a2*b2^2*a3-353/90*I*X^7*a2*a1^2*b1^2-8297/1890*I*X^7*b2
*a1^3*b1-1241/378*I*X^7*b2*a1*b1^3-296/9*I*X*b2*a1^3*b1^3+3929/4050*I*T^2*X^10
*a2*a3+92/18225*T^5*X^12*a1^4-1468/637875*T^5*X^12*b1^4-1556/4465125*T^5*X^14*
a2^2-16/70875*T^5*X^14*b2^2-8786/1913625*T^5*X^13*a1^3-11/3645*T^9*X^4*a1^6-19
/8505*T^9*X^4*b1^6+2/3*T^3*X^2*a1^8-10/9*T^3*X^2*b1^8+116/13395375*T^15*X^4*a1
^4-92/13395375*T^15*X^4*b1^4+10946207/8640*T^6*X^4*a1*b1*a2+61037/135*T^6*X^4*
a1*b1*a3+118/945*T^2*X^9*a1^5*b1+2012/8505*T^2*X^9*b1^3*a1^3-38/135*T^2*X^9*a1
*b1^5+272/42525*T^2*X^10*a2^2*b1^3+664/42525*T^2*X^10*b2^2*b1^3+12*X*a2*b2^4*
b1+14*X*b2^2*b1*a2^3+12*X*a2^4*a1*b2+14*X*b2^3*a1*a2^2+266171/42525*T^6*X^9*a1
*b2+2159869/8164800*T^6*X^9*b1*a2-551/2800*T^4*X^11*b2*a1+54157/136080*T^4*X^
10*b2*a1^2-109927/75600*T^4*X^10*b2*b1^2+2321/37800*T^2*X^13*b1*a3-61/6804*T^2
*X^13*a1*b3+202703/777600*T^2*X^12*b1*a1^2-50609/680400*T^2*X^12*a1^2*b2+22231
/680400*T^2*X^12*b2*b1^2-2452229/8640*T^6*X^4*a1^2*b2+73877/72*T^6*X^4*b2*b1^2
-109631/480*T^6*X^4*a1^2*b3+871339/4320*T^6*X^4*b3*b1^2+2143963/907200*T^4*X^
11*a2*b1-2/315*T^9*b3*a1^4*b1+212/8505*T^9*a3*a1^3*b1^2+208/8505*T^9*b3*a1^2*
b1^3-16/2835*T^9*a3*a1*b1^4-746/945*T^9*a1^4*b1*b2-890/1701*T^9*a1^3*b1^2*a2-\
3176/8505*T^9*a1^2*b1^3*b2-689/567*T^9*a1*b1^4*a2-7067/16*T*a1^2*b1*b3-14127/
256*T*a1*a3*b1^2-36535/512*T*a1^2*b1*b2+225861/512*T*a1*a2*b1^2-9313/192*T*X^4
*a1*a2-305855/384*T*X^4*b1*b2-2779/48*T*X^4*a1*a3+605/192*T*X^4*b1*b3+659/24*T
*X^4*a2*a3+329/24*T*X^4*b2*b3+7790603/60480*T^3*X^7*a1*b1^2+108515/1512*T^3*X^
7*a3*a1^2-166489/7560*T^3*X^7*a3*b1^2+151973/18900*T^7*X^5*a2^2*a1+353417/
18900*T^7*X^5*b2^2*a1+142/315*T^7*X^5*a1*a3^2-6/175*T^7*X^5*a1*b3^2+109751/
5040*T^7*X^5*a1^2*a2-762331/12600*T^7*X^5*a2*b1^2-689/1050*T^7*X^5*a2*b2^2+538
/45*T^5*X^4*a2^2*b2^2-415181/1440*T^7*X^5*a1*b1^2-11/20*T^5*X*a1^5*b1^2+24187/
540*T^5*X*a1^3*b1^4-11531/540*T^5*X*a1*b1^6+38/45*T^5*a1^5*b1^2*a2-2/9*T^5*b1^
3*a1^4*b2+26/27*T^5*a1^3*b1^4*a2-58/135*T^5*a1^6*b1*b2+22/45*T^5*b1^5*a1^2*b2-\
14/45*T^5*a1*b1^6*a2-568/4465125*T^7*X^14*a1*a2+304/4465125*T^7*X^14*b1*b2-\
73739/34020*T^5*X^9*a1^2*a2-79091/170100*T^5*X^9*a2*b1^2-269723/12600*T^5*X^8*
a1^2*b1^2+4/13395375*T^19*X^2*a1*a3+184/442047375*T^19*X^2*b1*b3+29781611/
161280*T*X^7*a1*b1^2+1324787/80640*T*X^7*a1^2*a2+2647/2688*T*X^7*a2*b1^2-67133
/20160*T*X^7*a3*a1^2-2017/120*T*X^7*a3*b1^2+62/23625*T^5*X^10*a1^3*a3-94/70875
*T^5*X^10*b1^3*b3+1454/567*T*X^9*a1^3*b1^2+122063/34020*T*X^9*a1*b1^4-167/
4465125*T^3*X^16*a1*a3-1/212625*T^3*X^16*b1*b3-4987/53581500*T^3*X^16*a1*a2+
21289/53581500*T^3*X^16*b1*b2+3469/1488375*T^3*X^15*a1*b1^2-692/1488375*T^3*X^
15*a1^2*a2-2636/13395375*T^3*X^15*a2*b1^2-13166/16372125*T^15*a1*a2*b1^2-\
165538/49116375*T^15*a1^2*b1*b2+10012/315*T^7*X^2*a1^4*b1^2+15053/315*T^7*X^2*
a1^2*b1^4-704/315*T^7*X*a1^5*b1^2+388/315*T^7*X*a1^3*b1^4+376/105*T^7*X*a1*b1^
6+315/8*T*X^3*a1^5*b1^2+22109/216*T*X^3*a1^3*b1^4+1499/216*T*X^3*a1*b1^6+2057/
64*T*X^4*a1^4*b1^2+30199/576*T*X^4*a1^2*b1^4-443/270*T^9*X*a2*a1^4+101009/8505
*T^9*X*a2*b1^4+1433/135*T^9*X*a1^3*b1^2+6249757/34020*T^9*X*a1*b1^4+8797/108*T
^3*X^4*a1^4*b1^2+6047/18*T^3*X^4*a1^2*b1^4+133/240*T^3*X^5*a1^3*b1^2+146599/
360*T^3*X^5*a1*b1^4-9991/2004750*T^15*X^4*a1^2+13940467/294698250*T^15*X^4*b1^
2-22344883/129600*T^7*X^6*a1^2-39272461/120960*T^7*X^6*b1^2+32*X*T*b3*b2*a2^3-\
32*X*T*b3*a2*b2^3+7331/12*T^4*X*a2*b3-1598/3*T^4*X*b2*a3+13233/64*T^2*X^2*b2*
a2^2+142447/384*T^4*b1*a2*a3-298357/384*T^4*b1*b3*b2+70417/192*T^4*a1*a2*b3+
27583/64*T^4*b2*a1*a3+23/4*T^2*X^2*b3*a3^2-1768/602791875*T^10*X^13*b2*a1+128/
66976875*T^10*X^13*b1*a2-2*T^2*X*a3^3*b3-2*T^2*X*a3*b3^3-1465/16*T^2*X*a2^3*b2
-1401/16*T^2*X*b2^3*a2+2*T^2*X*b3^3*a2+2*T^2*X*b2*a3^3-87*T^2*X*b2^3*a3+111/4*
T^2*X*b3*a2^3-99173/26880*T*X^8*a1^2+1516229/53760*T*X^8*b1^2+13537/34020*T*X^
9*a1^5+748/945*T^7*X*a1^7+131/2679075*T^3*X^16*a2^2+298/13395375*T^3*X^16*b2^2
-23497/40186125*T^3*X^15*a1^3-2963299/483840*T*X^7*a1^3-545/189*T^7*X^2*a1^6+
2582/189*T^7*X^2*b1^6+1207/216*T*X^3*a1^7+96086/29469825*T^15*a1^3*a2-245326/
147349125*T^15*b1^3*b2+5939/1728*T*X^4*a1^6+30757/1728*T*X^4*b1^6-466393/34020
*T^9*X*a1^5+1452733/604800*T*X^10*a1^2+20992213/3628800*T*X^10*b1^2+521/162*T^
3*X^4*a1^6+7721/324*T^3*X^4*b1^6+38497/720*T^3*X^5*a1^5-116653/1120*T^7*X*a2^3
-86223653/60480*T^7*a1^3*a2+136455827/17280*T^7*b1^3*b2-355769/2016*T^7*a1^3*
a3+8068037/6720*T^7*b1^3*b3+1181/22680*I*T*X^11*b1*a3+15241/56700*I*T*X^11*a1*
b3-44/525*I*T*X^11*a3*b2-46/4725*I*T*X^11*b3*a2-904/4465125*I*T*X^15*a2*b3+184
/893025*I*T*X^15*b2*a3+454/165375*I*T*X^15*b2*a1+3088/4465125*I*T*X^15*b1*a2+
1048/637875*I*T*X^15*a1*b3+3868/4465125*I*T*X^15*b1*a3+238472/297675*I*T^7*X^9
*a1*b3+377648/893025*I*T^7*X^9*b1*a3+1408/25515*I*T^7*X^9*a3*b2+5792/127575*I*
T^7*X^9*b3*a2+690196/893025*I*T^9*X^7*b1*a3-10424/297675*I*T^9*X^7*a1*b3-56/45
*I*X^5*b1^5*b2*a2-68/45*I*X^5*a1^5*b1*b2+182/45*I*X^5*a1^4*b1^2*a2-8/9*I*X^5*
b2*a1^3*b1^3-158/45*I*X^5*a1^2*b1^4*a2+16/3*I*X*a2^2*a1^3*b2^2+16/91125*I*T^6*
X^12*a1^2*b1^2-80336/14175*I*T^8*X^6*a1^2*b1^2+16/99225*I*T^14*X^4*a1^2*b1^2+
68/1488375*I*T^16*X^2*a1^2*b1^2-156472/2835*I*T^8*X^3*a1^3*b1^2+15122/315*I*T^
8*X^3*a1*b1^4+4573/5670*I*T^8*X^6*a2*a3+70144/736745625*I*T^15*X^5*a1*b3-34112
/245581875*I*T^15*X^5*b1*a3+32/212625*I*T^9*X^11*a1*b3+3968/40186125*I*T^9*X^
11*b1*a3+1088/4465125*I*T^13*X^7*a1*b3-2944/21049875*I*T^13*X^7*b1*a3+8/3*I*T^
2*X^5*b2^4*a1-165/2*I*T^2*X*a1*a2^4+151/2*I*T^2*X*b2^4*a1+4*I*T^2*X*a2^4*a3+4*
I*T^2*X*b2^4*a3-8/3*I*X*a3^2*a1^3*b1^2-4*I*X*b1^4*b3^2*a1-4*I*X*a3^2*a1*b1^4-8
/3*I*X*b1^2*b3^2*a1^3-16/135*I*T^6*X^3*a1^5*b1^2-272/135*I*T^6*X^3*a1^3*b1^4+
16/27*I*T^6*X^3*a1*b1^6-6152/42525*I*T^2*X^11*a1^3*b1^2+332/2835*I*T^2*X^11*a1
*b1^4-76/15*I*X^5*b1^5*a1*b2+16/15*I*X^6*a1^4*b3*b2-88/135*I*X^6*b1^4*a3*a2-88
/135*I*X^6*b1^4*b3*b2-2888/2835*I*T^9*X^2*b3*a2^2+1288/405*I*T^9*X^2*b3*b2^2-\
64/45*I*T^3*X^5*b2^3*a3+32/15*I*T^3*X^5*b3*a2^3-32/63*I*T^7*a1^3*a3*b3+10*I*T^
3*X^4*b3*a2^2+482/3*I*T^3*X^4*b3*b2^2-62/3*I*T^4*X*a1*a2^4-122/3*I*T^4*X*b2^4*
a1-23147/56700*I*T^2*X^10*a1*a3+2509/226800*I*T^2*X^10*b1*b3+50768/42525*I*T^6
*X^7*a1^3*b1^2+488/14175*I*T^6*X^7*a1*b1^4+44/42525*I*T^2*X^14*a2*a3+44/33075*
I*T^2*X^14*b2*b3+76/42525*I*T^2*X^13*a2*b2^2+43065977/2494800*I*T^12*X^2*a1*a2
+332777147/14968800*I*T^12*X^2*b1*b2+2794/42525*I*T^4*X^11*a3*a1^2-4994/42525*
I*T^4*X^11*a3*b1^2-2/75*I*T^4*X^11*a2^2*a1+662/14175*I*T^4*X^11*b2^2*a1-67433/
28350*I*T^8*X^6*b2*b3-2250923/18900*I*T^8*X^5*a1*b1^2+16/15*I*X^6*a1^4*a3*a2+
174091/75600*I*T^4*X^10*a1*a2+404333/194400*I*T^4*X^10*b1*b2+2288/75*I*T^6*X^5
*a1^3*b1^2-9124/675*I*T^6*X^5*a1*b1^4+3637/28350*I*X^10*a1*a3*b1^2-5533/14175*
I*X^10*a1^2*b1*b3-3089/1260*I*X^8*a1^2*b1*b3+31/42*I*X^8*a1*a3*b1^2-36*I*X*a3*
b1^3*b3+88/212625*I*T^10*X^8*a1^2*b1^2+208/637875*I*T^12*X^6*a1^2*b1^2-128/
3189375*I*T^10*X^11*a1*b1^2+8/23625*I*T^8*X^10*a1^2*b1^2-44/3*I*T^2*a1^5*b1^2*
a3-4/9*I*T^2*a1^3*b1^4*a3-4/3*I*T^2*a1*b1^6*a3+52/9*I*T^2*a1^6*b1*b3-4*I*T^2*
b1^3*a1^4*b3+20/3*I*T^2*b1^5*a1^2*b3-2432/442047375*I*T^18*X^3*a1*b1^2+128/
8505*I*T^3*X^9*a1^5*b1+320/5103*I*T^3*X^9*a1^3*b1^3-64/1215*I*T^3*X^9*b1^5*a1+
2432/945*I*T^4*X^7*a1^3*b1^2+7132/2835*I*T^4*X^7*a1*b1^4+6799/252*I*T^4*X^8*a1
^2*b1^2-124/4725*I*T^4*X^10*a1^3*a3+188/14175*I*T^4*X^10*b1^3*b3-46/14175*I*T^
4*X^10*a1^2*a2^2-682/42525*I*T^4*X^10*a2^2*b1^2+382/42525*I*T^4*X^10*a1^2*b2^2
+958/42525*I*T^4*X^10*b1^2*b2^2+1928/23625*I*T^5*X^11*a1*b3+44276/212625*I*T^5
*X^11*b1*a3+16/45*I*T^7*X^2*b3*a3^2+1316/15*I*T^3*X^5*a3*b3+4699/48*I*T^2*X^4*
a1^2*a2^2-835/24*I*T^2*X^4*a1^2*b2^2+4757/48*I*T^2*X^4*a2^2*b1^2+9637/48*I*T^2
*X^4*b1^2*b2^2-40/9*I*T^2*X^3*a1^3*a3^2+320/9*I*T^2*X^3*b3^2*a1^3-34/3*I*T^2*X
*a1^5*a2^2+22/3*I*T^2*X*a1^5*b2^2+923/18*I*T^2*X^3*a2^2*a1^3+301/6*I*T^2*X^3*
b2^2*a1^3-211/6*I*T^2*X^4*a1^2*a3^2+73/3*I*T^2*X^4*a1^2*b3^2+235/2*I*T^2*X^4*
a3^2*b1^2+I*T^2*X^4*b1^2*b3^2+1577/48*I*X^3*a1^3*b3*b1-8041/144*I*X^3*a1*b3*b1
^3+I*T^2*X^2*a2^2*a1^4-2*I*T^2*X^2*b2^2*a1^4-401/3*I*T^2*X^2*b2^2*b1^4+42*I*T^
2*X^2*a2^2*b1^4+95/3*I*T^2*X^3*a1^2*a2^3-3596/25515*I*T^4*X^10*a1^3*a2+29284/
127575*I*T^4*X^10*b1^3*b2-16/1575*I*T^11*a2*a3*b3+1621/135*I*T^9*a3*b2*a2+128/
35*I*T^9*a2*a3*b3-409/315*I*T^9*a1*a3*b3+272/945*I*T^7*X^7*a3*b3-53569819/
1360800*I*T^5*X^9*a1*b1+15067763/90720*I*T^9*X^5*a1*b1+36023/42525*I*T^9*X^5*
b2*a2+556/4725*I*T^9*X^5*a3*b3-4011073/88200*I*T^7*X^7*a1*b1+197284/19845*I*T^
7*X^7*b2*a2-3824/5*I*T^5*X*a3*b3+481181/672*T^8*X*a1*b2+21976789/5760*T^8*X*a2
*b1-238319/420*T^8*X*a2*b3+34907/105*T^8*X*a3*b2+2454541/420*T^8*X^2*b2*b1^2+
191819/5040*T^8*X^2*b2*a2^2-995837/13440*T^8*X*a1^3*b1+602778371/120960*T^8*X*
b1^3*a1+57575219/60480*T^8*X*b1^3*a2-1044517/3780*T^8*X*b2*a1^3+133370401/
26880*T^8*X^2*b1*a1^2+4456199/40320*T^8*X^2*b1*a2^2+5186239/4480*T^8*X^2*b2^2*
b1+20198149/40320*T^8*X^2*b2*a1^2+318887/1020600*T^6*X^9*b1*a3+412627/170100*T
^6*X^9*a1*b3+1940707/86400*T^6*X^8*b1*a1^2-338759/810*T^6*X^3*a3*b1^3-13907/
810*T^6*X^3*b3*a1^3-460261/16200*T^10*b2*a1*a3-52279/28350*T^10*b1*b3*b2-\
561143/85050*T^6*X^7*a1^3*b1+2321/810*T^6*X^7*b1^3*a1-639367/28350*T^10*X*a3*
b2+4771/210*T^10*X*b3*a2+3487/126*T^10*a1*a2*b3+811537/37800*T^10*b1*a3*a2-\
35357239/14033250*T^12*X^5*a2*b1+3259273/14033250*T^12*X^5*b2*a1-1063333/
534600*T^12*X^4*b1*a1^2+106/91125*T^6*X^11*a2*b3-7474/637875*T^6*X^11*b2*a3+
47809/480*T^3*X^6*a1^4+97301/4320*T^3*X^6*b1^4+2/135*T^5*X^6*b2^4+3223/1890*T^
5*X^7*a2^3-15022393/392931000*T^15*X*a1^3+2/45*T^5*X^6*a2^4+1781/720*T*X^8*a1^
4+245423/40320*T*X^8*b1^4-13/36*T*X^5*a1^7-1/3*T*X^4*a1^8+T*X^4*b1^8-67/324*T*
X^6*a1^6-529/405*T*X^6*b1^6-1/189*T^9*X^4*a1^2*b1^4+26/42525*T*X^13*a3*a2^2+2/
6075*T*X^13*a3*b2^2+52/13395375*T^13*X^8*b1*b3+34/1178793*T^19*X^2*a1*a2+64/
2338875*T^19*X^2*b1*b2+136/9*T^3*X^2*a1^6*b1^2+20/9*T^3*X^2*a1^4*b1^4-40/3*T^3
*X^2*a1^2*b1^6+11/1701*T^9*X^4*a1^4*b1^2+182323/7560*T^3*X^8*a1*a3+211691/
30240*T^3*X^8*b1*b3+1/9*T*X^3*a1^5*a2^2+29/9*T*X^3*a1^5*b2^2+1528/147349125*T^
13*X^8*a1*a3-60761/467775*T^13*X^4*a1*a2+299671/1403325*T^13*X^4*b1*b2+
136492031/392931000*T^15*X*a1*b1^2-1874/675*T^5*X^5*a2^2*a1^3-74/15*T^5*X^5*b2
^2*a1^3+334589/18900*T^5*X^7*a2^2*a1-131111/18900*T^5*X^7*b2^2*a1+29/54*T^5*X^
7*a2*b2^2+88061/28066500*T^17*X^2*a1*a2-52379/65488500*T^17*X^2*b1*b2-1937/
16372125*T^17*X^2*a1*a3-29/127575*T^17*X^2*b1*b3-14/45*T^5*X^4*a2^2*a1^4+58/
135*T^5*X^4*a2^2*b1^4+2/135*T^5*X^4*b2^2*a1^4+2/45*T^5*X^4*b2^2*b1^4-4567/450*
T^5*X^6*a1^2*a2^2+547/675*T^5*X^6*a2^2*b1^2-4208/675*T^5*X^6*a1^2*b2^2-6587/
450*T^5*X^6*b1^2*b2^2-8/675*T^5*X^6*a2^2*b2^2-40/27*T^3*X^3*b1*a1^4*b2*a2+80/
27*T^3*X^3*a1^2*b1^3*b2*a2-64/81*T^3*X^6*a2*b2*a1^3*b1-256/405*T^3*X^6*a2*b2*
a1*b1^3+254/63*T^3*X^8*a1*a2*b1*b2-32/7*T^7*X^2*a1*b1*a3*b3+231/2*T*X^2*a3*b2*
a2*b3-34/212625*T^2*X^17*b2*a1-71/1488375*T^2*X^17*b1*a2+285975463/226800*T^10
*X*a1*b2+464543413/226800*T^10*X*b1*a2+2983613/75600*T^10*X*a1*b3-5741269/
90720*T^10*X*b1*a3-894749/16329600*T^2*X^12*b1^3+48091/1008*T^8*X^2*b2^3+
255002219/30240*T^8*X^2*b1^3-5492537/1814400*T^6*X^8*b1^3-39453283/33679800*T^
12*X^4*b1^3+9/2*X*a3^2*b2*a2+8*X*b3^2*b2*a2-11/4*X*a2^2*a3*b3-25/4*X*b2^2*a3*
b3+24720581/20160*T^8*X*a1^2*b1*a2+197789/112*T^8*X*b2*a1*b1^2+874841/1120*T^8
*X^2*a1*b2*a2+130818353/40320*T^8*X^2*a2*a1*b1-2209/270*T^6*X^3*a3*a1^2*b1+
106139/270*T^6*X^3*b3*a1*b1^2+928/9*T^6*X^3*a1^2*b2*a2-6911/30*T^6*X^3*a1*b1*
a2^2+2809/18*T^6*X^3*a1*b1*b2^2-931/3*T^6*X^3*b1^2*b2*a2+4/675*T^8*X^6*b2*a1^2
*b1^2+34/315*X^8*a3*b1^2*b2*a2-2/21*X^8*a3*a1*b1*a2^2+2/315*X^8*a3*a1*b1*b2^2+
2/63*X^8*a2*b2*a1^2*a3+914/1575*T^8*X^5*a1^3*b2+31961/56700*T^8*X^5*b1^3*a2-4/
189*T^8*X^4*b2*a3^2-2/189*T^8*X^4*b2*b3^2-977/1890*T^8*X^4*a2^2*b3-227/1890*T^
8*X^4*b3*b2^2-2/3*X^2*a2^4*b1^3-8/3*X^2*b2^4*b1^3-1472/567*I*T^8*X^3*a2*a1^4-\
184/405*I*T^8*X^3*a2*b1^4-472/2835*I*T^8*X^3*a1^4*a3+8/9*I*T^6*X^2*a2^3*a3+8/9
*I*T^6*X^2*b2^3*b3-236/45*I*T^4*X^5*a2*a3^2-44/15*I*T^4*X^5*a2*b3^2-248/14175*
I*T^2*X^11*a3*b2^2-8/1575*I*T^2*X^11*a3*a2^2+4/1575*I*T^4*X^11*a2*b2^2+82/135*
T*X^6*a1^3*a2^3+2/135*T*X^6*b1^3*b2^3-31/20*T*X^5*a1^5*b1^2+3413/180*T*X^5*a1^
3*b1^4+1067/180*T*X^5*a1*b1^6-80/9*T*X^4*a1^6*b1^2+56/9*T*X^4*a1^2*b1^6-16/135
*T*X^7*a1^3*a3^2-76/945*T*X^7*b3^2*a1^3+41/3*T*X^6*a1^4*b1^2+27437/540*T*X^6*
a1^2*b1^4-8/15*T^5*X*a1^5*a2^2-4/45*T^5*X*a1^5*b2^2+15107/5040*T*X^7*a1^3*b1^2
+276173/7560*T*X^7*a1*b1^4-2915/72*T^3*X^5*a1*a3^2+193/40*T^3*X^5*a1*b3^2-\
52691/480*T^3*X^5*a2*b2^2-2821/180*T^3*X^5*a3*a2^2-2719/180*T^3*X^5*a3*b2^2+
12650701/7680*T^3*X^5*a1*b1^2+26/15*T^3*X^6*a1^2*a3^2-2/3*T^3*X^6*a1^2*b3^2+
226/135*T^3*X^6*a3^2*b1^2+38/27*T^3*X^6*b1^2*b3^2+67/15*T^3*X^5*a1^2*a2^3+367/
45*T^3*X^5*a2^3*b1^2+1442002/945*T^8*X^3*a1*b2-39801677/15120*T^8*X^3*b1*a2+
66883/112*T^8*X^3*a1*b3-28778467/30240*T^8*X^3*b1*a3+1081/135*T^8*X^3*a2*b3-\
14680/63*T^8*X^3*b2*a3-16/1575*T^8*X^5*a1^5*b1-8/4725*T^8*X^5*b1^5*a1-236771/
1275750*T^6*X^11*b2*a1-226342/637875*T^6*X^11*b1*a2-1282/30375*T^6*X^11*a1*b3-\
2917/637875*T^6*X^11*b1*a3+1382/14175*T^8*X^6*b1*a1^4-2246/14175*T^8*X^6*a1^2*
b1^3-22/315*X^8*a2^2*b2^2*b1+1/315*X^8*b3*b1^2*a2^2-1/315*X^8*b3*b1^2*b2^2-1/
315*X^8*a1^2*a2^2*b3-3/35*X^8*b3*a1^2*b2^2-17/70*X^8*a1^2*b2*a2^2-71/630*X^8*
b1^2*b2*a2^2-1/105*X^8*a2^3*a1*b1-2/63*X^8*a1^3*a3*b3+13/105*X^8*b1*a1^2*a3^2+
11/105*X^8*b1*a1^2*b3^2-40/27*T^4*X^2*a3*a1^3*b1^3-15472/4725*I*T^7*X^5*a1*b1*
b2^2-1696/4725*I*T^7*X^5*b1^2*b2*a2+13814/45*I*T^5*X*a1^4*b1*a2+4528/45*I*T^5*
X*a1^2*b1^3*a2+27652/45*I*T^5*X*b2*a1^3*b1^2+434/9*I*T^5*X*b2*a1*b1^4-6406/
1215*I*T^3*X^9*a1^2*b1*a2-988/135*I*T^3*X^9*a1*b1^2*b2-3688/8505*I*T^3*X^9*a1^
2*b1*a3-2288/945*I*T^3*X^9*a1*b1^2*b3+83908/14175*I*T^7*X^6*a3*a1*b1-19108/
14175*I*T^3*X^10*a1*b1*a2+6922/8505*I*T^3*X^10*a1*b1*a3+9232/945*I*T^7*X*a1^4*
b1*a2-15872/945*I*T^7*X*a1^3*b1^2*b2+20768/315*I*T^7*X*a1^2*b1^3*a2+42656/945*
I*T^7*X*a1*b1^4*b2-128/45*I*T^5*X^2*a2*a1^5*b1-64/27*I*T^5*X^2*a2*a1^3*b1^3+64
/15*I*T^5*X^2*a2*b1^5*a1+48/5*I*T^5*X^2*b2*a1^4*b1^2+272/45*I*T^5*X^2*b2*a1^2*
b1^4+1006/45*I*T^5*X^4*a1*a3*b3-3278/45*I*T^5*X^4*a2*b2*a3-4808/1575*I*T^7*X^6
*a1*b2*a2+1184/525*I*T^7*X^5*a1^2*b2*a2-976/315*I*T^7*X^5*a1*b1*a2^2+26/3*I*T*
a2*b2*a1*b1^4+8*I*X*a1*a2*a3*b3^2-8*I*X*b2*a1*a3^2*b3-16*I*X*b1*a2*a3^2*b3-16*
I*X*b1*b2*a3*b3^2-20*I*X*a2*b2*b1*a3^2+12*I*X*a2*b2*b1*b3^2-64/45*I*T^5*X^3*a1
^2*b1^3*a2+1664/45*I*T^5*X^3*a1*b1^4*b2-11917/4725*I*T^5*X^8*a1*b1*a3-7022/
1575*I*T^5*X^8*a1*b2*a2-15656/2835*I*T^9*a1*b1^2*b2*a2+225221/180*I*T^5*X^3*a1
^2*b1*a2+137143/60*I*T^5*X^3*a1*b1^2*b2+6794/45*I*T^5*X^3*a1^2*b1*a3-6638/45*I
*T^5*X^3*a1*b1^2*b3-1496/15*I*T^5*X^3*a1^2*b2*a2+14294/45*I*T^5*X^3*a1*b1*a2^2
+17818/45*I*T^5*X^3*a1*b1*b2^2-16876/45*I*T^5*X^3*b1^2*b2*a2+84*I*T*a3*a1*b1*
b3^2+88*I*T*b2^2*a1^2*b1*a2^2-40*I*T*a1*b1^2*b2*a2^3+56*I*T*a1*b1^2*a2*b2^3+
2529/16*I*T*a2*a1*b1*b2^2+24*I*T*a2*b2*a1^3*b1^2+1/5*I*T*X^8*a1*a3*b3+64/675*I
*T*X^10*a1*a3*b3+19199/3360*I*T*X^8*a2*a1*b1+436/105*I*T*X^8*a3*a1*b1+32/35*I*
T*X^8*a2*a3*b3+256/42525*I*T*X^12*b2*a1^2*b1^2+16*I*X*a2^2*b1*a3*b3-16*I*X*b2^
2*b1*a3*b3-11*I*X*b2*a1*b1*a3^2+11*I*X*b2*a1*b1*b3^2-64/2835*I*X^9*a3*a1^2*b1*
b2+592/2835*I*X^9*a1*a3*b1^2*a2-88/567*I*X^9*a1^2*b1*b3*a2-152/2835*I*X^9*b3*
a1*b1^2*b2+19276/42525*I*T^3*X^10*a1*b2*a2-121172/4725*I*T^5*X^8*a1*b1*a2+64/
105*I*X^7*b3*a1^2*b2*a2+368/315*I*X^7*b3*b1^2*b2*a2-98/5*I*X^5*a1^2*b1*b3*a2+
148/15*I*X^5*a1*a3*b1^2*a2-77/5*I*X^5*a3*a1^2*b1*b2+49/15*I*X^5*b3*a1*b1^2*b2-\
272/15*I*T^3*X^6*a1^2*b3*b1^2+361/315*I*T*X^8*a2*b2*a3+2090/9*I*T^5*X^2*a3*a1^
3*b1+6922/45*I*T^5*X^2*a3*a1*b1^3+1718/3*I*T^5*X^2*a1^2*b3*b1^2+1312/25515*I*T
^4*X^9*b2*a1^3*b1-64/8505*I*T^4*X^9*b2*a1*b1^3-3281/315*I*X^7*a2*b2*a1^2*b1-88
/45*I*X^5*b1*a1^4*b2*a2-16/45*I*X^5*a1^2*b1^3*b2*a2-7144/2835*I*T^8*X^3*b2*a1^
3*b1+12008/945*I*T^8*X^3*b2*a1*b1^3+232/315*I*T^8*X^3*a1^3*b3*b1+904/2835*I*T^
8*X^3*a1*b3*b1^3+2418091/3360*I*T^8*X*b2*a1*b1+176/14175*I*T^2*X^11*b3*b2*a2+
4514/4725*I*T^8*X^5*a2*b2*b1+6044/175*I*T^8*X^5*b2*a1*b1+2237/8505*T^9*a1^5*a2
-8/15*T*X^6*a3^2-14/45*T*X^6*b3^2-39553/768*T*a1^3*a2+4729/128*T*b1^3*b2-391/
192*T*a1^3*a3-135211/256*T*b1^3*b3+3/4*T*X^4*a3^2-175/6*T*X^4*b3^2-6451/192*T*
X^4*a1*a2*b1*b2+38*X*T*a3^2*a1*b1*b3+3853/256*T*X^2*a1*a2*b1*b2-4/525*T*X^10*
a1*b1*a3*b3+704/945*T^7*X^2*a2*b2*a1*b1^3-4*T*a1*b1*a2^2*a3*b3+4*T*a2*b2*a1^2*
a3*b3+4*T*a1*a2*b1*b2*a3^2-4*T*a1*a2*b1*b2*b3^2-4*T*b1^2*b2*a2*a3*b3+4*T*a1*b1
*b2^2*a3*b3+128/189*T^7*X^2*a2*b2*a1^3*b1-188/9*T*X^3*b1*a1^4*b2*a2-296/9*T*X^
3*a1^2*b1^3*b2*a2+16/135*T^5*X^4*a2*b2*a1^3*b1-16/135*T^5*X^4*a2*b2*a1*b1^3+
2536/675*T^5*X^6*a1*a2*b1*b2-848/225*T^5*X^5*a2*b2*a1^2*b1+12/35*T*X^7*a3*a1^2
*b1*b3+22/45*T*X^6*a1^2*b1*b2*a2^2+14/45*T*X^6*a1*b1^2*a2*b2^2+333/4*T^2*X*a2^
2*a3*b3-407/2*T^2*X*a2*b2*a3^2-4*T^2*X*b3^2*b2*a2-465/4*T^2*X*b2^2*a3*b3-48*T^
2*X*a2*a3^2*b3-48*T^2*X*a3*b2*b3^2-961/4*T^2*X*a3*b2*a2^2-251/2*T^2*X*b3*a2*b2
^2-113237/512*T^2*X*a1*b1*a2^2+17431/128*T^2*X*a2*b2*a1^2+87615/256*T^2*X*b1^2
*b2*a2+223369/512*T^2*X*a1*b1*b2^2-3149/16*T^2*X^2*a3*b2*a2-14*X^2*b2^2*a1^2*
b1*a2^2-8807/252*T^7*X*a2^2*a1^3-31979/3780*T^7*X*b2^2*a1^3+38/18225*T^9*X^5*
a2*a1^4-26/42525*T^9*X^5*a2*b1^4-71507/510300*T^7*X^9*a1^2*a2+13339/170100*T^7
*X^9*a2*b1^2-1724/14175*I*X^10*b3*a1*b1*a2+304/14175*I*X^10*a3*a1*b1*b2+16/3*I
*X^3*a2^2*b1*a3*b3-16/3*I*X^3*b2^2*b1*a3*b3+536/8505*I*T^4*X^9*a2*a1^2*b1^2+
176/99225*I*T*X^14*a1*b2*a2-3382/14175*I*T*X^10*a1*b2*a2+34459/113400*I*T*X^10
*a2*a1*b1+688/99225*I*T*X^14*a1*b1*a2+4309/14175*I*T*X^10*a3*a1*b1-464/2835*I*
T*X^10*a3*b2*a2+16/35*I*T^9*X^2*a3*b2*a2-364/27*I*T^3*X^6*a3*b2*a2-128/45*I*T^
3*X^5*a3*b2*a2^2+32/45*I*T^3*X^5*b3*a2*b2^2-8*I*T^2*X^2*a1^2*a3^2*b1^2-8*I*T^2
*X^2*a1^2*b3^2*b1^2+16/3*I*T^2*X^3*a2*b1^2*b3^2-16*I*X*a2^2*a1*b1^2*b2^2+136/
15*I*T^2*X^5*a1*a2^2*b2^2-6467/675*I*T^8*X^5*b3*a1*b1+8/3*I*T^4*X*a1*a2^2*b2^2
-60*I*T^4*X*a2^3*b1*b2+4*I*T^4*X*a2*b1*b2^3-56/27*I*X^6*a1^3*b3*b1*a2+8/27*I*X
^6*b1*a3*a1^3*b2-8/5*I*X^6*a1*b3*b1^3*a2-8/45*I*X^6*a1*a3*b1^3*b2+152/42525*I*
T*X^14*a1*b1*a3-8/3*I*T^2*X*a1^5*a2*a3+16/3*I*T^2*X*a1^5*b2*b3-8*I*T^2*X*b1^5*
a2*b3+56*I*T^2*X^3*a1*a3^2*b1^2+352/3*I*T^2*X^3*b3^2*a1*b1^2+188*I*T^2*X*a1^3*
b1^2*a2^2-188/3*I*T^2*X*a1^3*b1^2*b2^2-110*I*T^2*X*a1*b1^4*a2^2+14/3*I*T^2*X*
a1*b1^4*b2^2-32/3*I*T^2*X^3*a1^2*a2*a3^2+16/3*I*T^2*X^3*a1^2*a2*b3^2-32/3*I*T^
2*X^3*a2*b1^2*a3^2+32/105*I*T^7*a1*b1^2*a3*b3-9392/9*I*T^3*X^4*a3*a1*b1+508/3*
I*T^3*X^4*a3*b2*a2-2464/27*I*T^3*X^2*a2*a1^3*b1^3-638/3*I*T^5*X^2*a3*b2*a2-\
16064/99225*I*T^7*X^8*a3*a1*b1+16/45*I*T^6*a3*b2*a2*b3-16/3*I*T^2*a2*b2*a1^5*
b1+160/9*I*T^2*a2*b2*a1^3*b1^3-16/3*I*T^2*a2*b2*b1^5*a1+661/6*I*T^2*X^3*a2^2*
a1*b1^2+160/3*I*T^2*X^3*a1*a2^2*b2^2-131*I*T^2*X*a1*a2^2*b2^2+188*I*T^2*X*a2^3
*b1*b2+64*I*T^2*X*a2*b1*b2^3+30349/480*I*T^2*X^5*b3*a1*b1+412/45*I*T^4*X^9*b2*
a1*b1+6259/945*I*T^4*X^9*b3*a1*b1-2062/945*I*T^4*X^9*a2*b2*b1-596/42525*I*T^2*
X^13*b3*a1*b1-16/1701*I*T^2*X^13*a2*b2*b1-116/2025*I*T^4*X^11*b3*a1*b1-16/189*
I*T^4*X^11*a2*b2*b1-8*I*T^2*X^4*a1*a2*b3^2-8/3*I*T^2*X^4*b1*b2*a3^2-20*I*T^2*X
^4*b1*b2*b3^2-136/3*I*T^2*X^2*a1^4*a3*a2+20*I*T^2*X^2*a1^4*b3*b2+24*I*T^2*X^2*
b1^4*a3*a2-46*I*T^2*X^3*a1^3*a3*a2-820/9*I*T^2*X^3*b3*a1^3*b2-2378/9*I*T^2*X^3
*b1^3*b3*a2-464/3*I*T^2*X^3*a3*b1^3*b2+16/3*I*T^2*X^3*a1*b3*b2^3+16/3*I*T^2*X^
3*b1*a3*b2^3-172/3*I*T^2*X^3*a3*a1^2*a2^2+188/3*I*T^2*X^3*a3*a1^2*b2^2-212/3*I
*T^2*X^3*a3*b1^2*a2^2-8/3*I*T^2*X^5*a2^3*b1*b2+56/15*I*T^2*X^5*a2*b1*b2^3-24*I
*T^2*X*a2^2*b2^2*a3+16*I*T^2*X*b3*b2*a2^3-16*I*T^2*X*b3*a2*b2^3-557/2025*X^10*
a1*a2*b3+313/2520*X^10*a1*a3*b2+16501/113400*X^10*b1*a2*a3-4681/18900*X^10*b1*
b3*b2-4/15*X^5*a1*b1*b2^2*a2^2-116/42525*T^10*X^4*a2*b2*a3-32243/270*T^6*X^4*
a1*a2*b3-10169/540*T^6*X^4*a1*a3*b2+88889/540*T^6*X^4*b1*a3*a2+77033/270*T^6*X
^4*b1*b3*b2+1588/7875*T^10*X^5*b1*a2*a1^2+16/1125*T^10*X^5*a1*b1^2*b2+1088/
212625*T^10*X^5*a1^2*a3*b1+832/212625*T^10*X^5*b3*a1*b1^2-172/212625*T^10*X^6*
a1*a3*b2+16/23625*T^10*X^6*a1*b3*a2-128/637875*T^10*X^6*b1*a2*a3+556/637875*T^
10*X^6*b1*b3*b2-26/189*T^8*X*a1^3*b1*a2^2-178/945*T^8*X*b1^3*a1*a2^2-74/945*T^
8*X*a1^3*b1*b2^2-46/315*T^8*X*a1*b1^3*b2^2+14/135*T^8*X^2*a1^3*a3*b2-55*T^2*X^
3*a2^2*a1*b3-1159/12*T^2*X^3*b1*a3*a2^2+5/3*T^2*X^3*a1*b3*b2^2+1679/12*T^2*X^3
*b1*a3*b2^2-47/315*T^8*X^2*b2*a1^2*a2^2-23/315*T^8*X^2*b2*b1^2*a2^2-38/315*T^8
*X^2*b1^3*b3*b2+8/189*T^8*X^2*b3*a1^3*a2-4/105*T^8*X^2*b1^3*a2*a3+12377/48*T^4
*X*a1^2*a2*b3-1091/2*T^4*X*a3*a1^2*b2-37753/96*T^4*X*b3*b1^2*a2-19155/32*T^4*X
*a3*b1^2*b2+515/12*I*T^2*X^4*b1^2*b2*b3-169/2*I*T^2*X^4*a1*a2^2*a3+329/6*I*T^2
*X^4*a2^2*b1*b3+461/6*I*T^2*X^4*a1*a3*b2^2-635/6*I*T^2*X^4*b1*b2^2*b3-36*I*X*
a3*a1^2*b1*b3+323/3*I*T^2*X^3*a1^2*a2*b2^2+499/3*I*T^2*X^3*a2*b1^2*b2^2-52/3*I
*T^2*X^2*b1^4*b3*b2-32*I*T^2*X^4*a1*a2*a3^2-602/3*I*T^2*X*a1^2*b1^4*a3-479263/
720*I*T^5*X^4*a2*a1*b1-32/15*I*T^5*X^4*a2*a3*b3-28132/45*I*T^5*X^4*a3*a1*b1+
1675/18*I*T^6*X*a2^2*a1*b1^2-127/18*I*T^6*X*b2^2*a1*b1^2-2477/45*I*T^6*X^2*a1^
2*a2*a3-7607/45*I*T^6*X^2*a1^2*b2*b3-2839/9*I*T^6*X^2*a2*a3*b1^2+1619/9*I*T^6*
X^2*b1^2*b2*b3+1073/6*I*T^2*X^3*b2^2*a1*b1^2-663/4*I*T^2*X^4*a1^2*a2*a3-461/12
*I*T^2*X^4*a1^2*b2*b3+319/4*I*T^2*X^4*a2*a3*b1^2+128/127575*I*T^4*X^13*b3*a1*
b1+352/127575*I*T^4*X^12*a1^2*b1*b2-20*I*T^2*X^3*a3*b1^2*b2^2-32/9*I*T^4*X*a1^
3*b1^2*a2^2-208/9*I*T^4*X*a1^3*b1^2*b2^2-16/9*I*T^4*X*a1*b1^4*a2^2-8/3*I*T^4*X
*a1*b1^4*b2^2+8/9*I*T^6*X^2*b2*a2^2*b3+8/9*I*T^6*X^2*a2*b2^2*a3-340/3*I*T^2*X*
a1*b3*b1^5-52/3*I*T^2*X*a1^5*b3*b1+218/3*I*T^2*X*a1^4*b1^2*a3+440/3*I*T^2*X*a1
^3*b3*b1^3+1913/8*I*T^2*a1*a2*b2*b3+568/33075*I*T^8*X^8*a1^2*b1*b2-664/99225*I
*T^8*X^8*a1*a2*b1^2+29*I*T^2*X*b2*a3*b3-1024/893025*I*T^8*X^9*a2*b2*b1-8/
637875*I*T^2*X^17*b2*a1*b1-3098/105*I*T^8*X*a2^2*a1*b1^2-5422/315*I*T^8*X*b2^2
*a1*b1^2-4000/189*I*T^8*X*a2*b2*b1^3-5867/120*I*T^2*X^6*a1*a2*b1^2-8687/360*I*
T^2*X^6*a1^2*b1*b2-1249/135*I*T^6*X^4*a1*a3*b1^2+1766/45*I*T^6*X^4*a1^2*b1*b3+
256/15*I*T^2*X^6*a1^4*b1*b2+1472/135*I*T^2*X^6*a1^3*b1^2*a2+4688/135*I*T^2*X^6
*a1^2*b1^3*b2+56/9*I*T^2*X^6*a1*b1^4*a2+16/19845*I*T^2*X^15*b2*a1*b1-112/15*I*
T^5*X^2*a1*a2*b2^3+16/3*I*T^5*X^2*b2*a1*a2^3-7*I*X^2*a3*b2*a2*b3-1328/2835*I*X
^10*a1*a2*b1*b2-401/720*I*X^6*a1*a2*b1*b2+1616/45*I*T^5*X*a1^4*b2*a2-56/5*I*T^
5*X*a1^3*b1*a2^2-296/8505*I*T^4*X^9*b3*b2*a2-1024/2835*I*T^7*X^4*a1^3*b2*a2+
368/945*I*T^7*X^4*b1*a1^2*a2^2-656/945*I*T^7*X^4*b1*a1^2*b2^2+64/81*I*T^7*X^3*
b1*a2*a1^4+256/945*I*T^7*X^3*a1^3*b1^2*b2+128/81*I*T^7*X^3*a1^2*b1^3*a2-3968/
2835*I*T^7*X^3*a1*b1^4*b2-112*I*T^2*a1*b2*a3*b3+175/2*I*T^2*b1*a2*a3*b3+304/45
*I*T^5*X*a2^2*a1^3*b2-416/45*I*T^5*X*b1^3*a2*b2^2-112/15*I*T^5*X*a1*b1^2*b2^3-\
64/15*I*T^5*X*a2^3*a1^2*b1-482/5*I*T^5*X^3*a1^2*a2*b3-4826/45*I*T^5*X^3*a3*a1^
2*b2-17774/45*I*T^5*X^3*b3*b1^2*a2+6014/15*I*T^5*X^3*a3*b1^2*b2-3608/225*I*T^5
*X^5*a2*b2^2*b1-5536/8505*I*T^9*X^4*a1*a2*b3-968/1701*I*T^9*X^4*b1*a3*a2+1628/
2835*I*T^9*X^4*b2*a1*a3+6628/8505*I*T^9*X^4*b1*b3*b2-2024/2835*I*T^9*a1*a3*b1^
2*b2-704/2835*I*T^9*a1^2*a2*b1*a3+1312/127575*I*T^4*X^12*a1*a2*b1^2+64/6075*I*
T^4*X^13*b2*a1*b1+32/127575*I*T^4*X^13*a2*b2*b1-112/15*I*T^3*X^5*a1^2*a3*b3+16
/15*I*T^3*X^5*b1^2*a3*b3+64/81*I*T*X^6*a2*a1^3*b1^3+8*I*T*a1*b1^4*a3*b3+16*I*T
*b1^2*b3*a1^3*a3+4832/2835*I*T^7*X^4*a1^3*b1*a2+32/135*I*T^7*X^4*a1*b1^3*a2+
608/2835*I*T^7*X^4*a1^3*b1*a3+608/2835*I*T^7*X^4*a1*b1^3*a3+5216/2835*I*T^9*X*
a2^2*a1*b2+16276/2835*I*T^9*X*a2*b2^2*b1-104/315*I*T^9*X*a2^2*a1*b3+1664/2835*
I*T^9*X*b1*a3*a2^2-296/2835*I*T^9*X*a1*b3*b2^2-32/945*I*T^9*X*b1*a3*b2^2+208/
15*I*T^5*X*a1^3*b1^2*b3+6016/45*I*T^5*X*b1^3*a3*a1^2+1432/45*I*T^5*X*a1*b1^4*
b3+608/315*I*T^7*X^2*b1^3*b3*b2-128/189*I*T^7*X^2*a1^3*a2*b3+64/105*I*T^7*X^2*
b1^3*a2*a3-224/135*I*T^7*X^2*a1^3*a3*b2+1184/3465*I*T^11*X^2*a1*a2*b3-10568/
31185*I*T^11*X^2*a1*a3*b2-2672/3465*I*T^11*X^2*b1*a2*a3-40/6237*I*T^11*X^2*b1*
b3*b2+2968/45*I*T^5*X*b1*a3*a1^4+896/75*I*T^5*X^5*a2^2*a1*b2+4544/127575*I*T^3
*X^10*b1*a2*a1^3+1472/14175*I*T^3*X^10*a1*a2*b1^3-332/675*I*T^2*X^11*a2*b2*b1-\
84328/14175*I*T^6*X^7*a2*b2*b1-344/567*I*T^2*X^11*b2*a1*b1+6/35*I*T^2*X^11*b3*
a1*b1-144/25*I*T^6*X^7*b2*a1*b1+2948/675*I*T^6*X^7*b3*a1*b1+4904/45*I*T^5*X*a1
^3*b1*b2^2-248/15*I*T^5*X*b1^3*a1*a2^2+344/45*I*T^5*X*a1*b1^3*b2^2-3872/45*I*T
^5*X*a2*b2*b1^4-16/35*I*T^9*X*a1^2*a3*b3-32/105*I*T^9*X*b1^2*a3*b3-4/315*T^8*X
*a2*b2*a1^2*b1^2-9305/84*T^7*X*a2^2*a1*b1^2-30167/420*T^7*X*b2^2*a1*b1^2-\
101611/630*T^7*X*a2*b2*b1^3+176/25515*T^9*X^5*b2*a1*b1^3-64/42525*T^9*X^5*b2*
a1^3*b1+44/3*T*X^3*a1^3*b3*b1^3+4/105*X^8*a1*a2*b2^3-4/105*X^8*b2*a1*a2^3+11/
210*X^8*a1^2*b1^2*b3-506/315*X^8*a1^3*b2*a2+109/168*X^8*b1*a1^2*a2^2-781/280*X
^8*b1*a1^2*b2^2+8/15*X^5*a2*a3^2*b3+8/15*X^5*a3*b2*b3^2+52/525*T^8*X^6*b1^5-47
/945*X^8*b1^3*a3^2-17/945*X^8*b1^3*b3^2-3/10*X^8*b2^3*a1^2-419/630*X^8*b2^3*b1
^2-13/315*X^8*b1*b2^4+1/21*X^8*b1*a2^4+2521/7560*X^8*a2^2*b1^3-2339/1512*X^8*
b2^2*b1^3+4/15*X^5*a3^3*b2+4/15*X^5*b3^3*a2+16399/420*T^8*a2^2*b3+18763/1260*T
^8*b3*b2^2-23483/240*T^8*b1*a3^2-16013/1680*T^8*b1*b3^2+11429/256*T*a1^2*a2^2-\
298317/512*T*a2^2*b1^2+38849/256*T*a1^2*b2^2+167069/512*T*b1^2*b2^2+1981/192*T
*X^4*a2^2+62615/192*T*X^4*b2^2+950110141/6652800*T^11*X^2*a1^2+17729944907/
13305600*T^11*X^2*b1^2+570697/25920*T^3*X^7*a1^3+24239/540*T^5*X^2*a1^6-67273/
270*T^5*X^2*b1^6-424/8505*T^9*a2*b2*a1^3*b1-88/1701*T^9*a2*b2*a1*b1^3+955113/
1280*T*X^5*b2*a1*b1+872311/7560*T^3*X^7*b2*a1*b1+96743/1260*T^3*X^7*b3*a1*b1+
6307/20*T^5*X^3*a2*a1^2*b1^2+(4*T*X^2*a2*b2*a1^2*b1+8/3*T*X^3*a3*a1*b1*b2-8/3*
T*X^3*b3*a1*b1*a2-4*X*T*b3*a1*b1*a2-68*X*T*a3*a1*b1*b2-16/15*T^5*X*a1*a2*b1*b2
+32/9*T^3*X^3*a1*a2*b1*b2+24*X*T^3*a1*a2*b1*b2+8/3*X*T^3*a3*a1*b1*b2-191/6*T^3
*a1-35/8*T*a1-2*X*T-326/15*T^5*X+6956/9*T^3*X^3+6*T*X^5+69/40*X^5*b1+14/3*X^3*
b1-410044/567*T^9*X-315152/945*T^7*X^3-984/5*T^5*X^5-148/405*T*X^9+25072/63*T^
7*X-3728/9*T^5*X^3+1168/5*T^3*X^5-16/9*T*X^7+5649/8*T^4*X*b1-2705/2*T^2*X*b1+
10621/32*T*X*b1^2+35/8*X*b1+5284/3*X*T^3+20/3*T*X^3-8/3*X*T^3*b3*a1*b1*a2+291/
32*b1*a2-3/4*b1*a3+743/192*T*a1^3+21*T*X^2*a1+765/32*T*X*a1^2+557/24*T*X^4*a1+
16779/40*T^5*a1+4*T^2*X*a1*b1^2*b2*a2-16/15*T*X^5*a1*a2*b1*b2-104*X*T*a1*a2*b1
*b2-200/3*T*X^3*a1*a2*b1*b2+123/32*b2*a1*X^2-123/32*a2*b1*X^2-1109/192*X^3*a1^
2*b1-369/64*X*a1^2*b1-7/6*X^4*a1*b1+2497/32*X*a1^2*b2+2015/32*X*b2*b1^2-67/4*X
^2*b1*a3-3131/96*X^4*a1*b2+344/637875*T^11*X^9+104/212625*T^9*X^11-16/13395375
*T^7*X^15-8/3189375*T^11*X^11-4/1913625*T^9*X^13+16/2025*T^11*X^7+28/10935*T^9
*X^9+176/637875*T^7*X^13-2/4465125*T^5*X^17+16/42525*T^7*X^11+16/178605*T^5*X^
15-4/40186125*T^3*X^19+8/18225*T^5*X^13+4/297675*T^3*X^17+1035/32*T*X^3*a1^2+
17753/96*T^3*X*a1^2-2801/4*T^3*X^2*a1-64*T*X^2*b1*b3*a2+128/9*T^4*X^3*a1*b1*a3
+15*T*X^5*b2^2+2/4725*X^13*a1^2*b1-2/14175*X^14*a1*b1+89/42525*X^12*a1*b1+4/
8505*X^12*a2*b2-2/15*X^5*a1^4*b1+2*T*a1^2*a2^3-2*T*a2^3*b1^2-2/9*T*X^3*a1^6-2/
9*T*X^3*b1^6-743/56700*T^13*X^2*a1+4/15*T^5*a2*a1^4-8/45*T^5*a2*b1^4-3373/288*
T*X^4*a1^3-248/4725*T^5*X^9*a1^2-376/14175*T^5*X^9*b1^2-8/9*X^3*b2^2*b1^3-28/9
*X^3*b1^3*a2^2+160627/37800*T^5*X^8*a1-5/567*T^13*X^2*a2-2/135*T^8*b2*a1^3+2/
27*T^8*b1^3*a2-3349/756*T^8*X*b1^3-56527/5670*T^6*X^7*b1-112/27*T^3*X^3*a1^4-\
904/27*T^3*X^3*b1^4-4/42525*T^5*X^12*a2-38/42525*T^5*X^12*a1-28891/105*T^7*X^2
*a2-276/5*T^7*X^2*a3-149/315*T^3*X^8*a1^3-3271/630*T^7*X^2*a1^3-14/27*T^5*X^6*
a1^3-14/1215*T^3*X^9*a2^2+134/8505*T^3*X^9*b2^2+29/1134*T*X^10*a2-25657/4050*T
^10*a1*b1+2*T*a1^5*b1^2+2*T*a1^3*b1^4+2/3*T*a1*b1^6-142/70875*T^12*X^5*b1-8/45
*T*X^6*a1^5-53/14175*T^4*X^11*b2+5209/56700*T^4*X^11*b1+22/42525*T^12*X*b1^3+2
*X*b1^5*a1^2+2/3*X*a1^6*b1+2*X*b1^3*a1^4-8/212625*T^8*X^11*b1-170641/12600*T^8
*X^5*b1-2207/90*T^6*a1^3*b1-4541/270*T^6*a1*b1^3+4489/18900*T^7*X^8*a1+16/4725
*T^11*X^2*a1^3-1/525*T^7*X^8*a2+178649/480*T^5*X*a1^2+35461/96*T^5*X*b1^2-14*T
^2*a1*b1+24653/42525*T^12*a1*b1-1261/28350*X^10*a1*b1+176/14175*T^7*X^6*a1^3-2
/2835*T^4*X^9*b1^3+2*b2*a2^2*a3-2*a2*b2^2*b3-166/2835*T^10*b2*a2+16/1488375*T^
14*X^5*b1-16/637875*T^6*X^13*b1+6871/2835*T^2*X^9*b1+2/3645*T^6*X^9*b3+19451/
170100*T^6*X^9*b1-473/127575*T^6*X^9*b2+4699/22680*T^4*X^9*b1-19/3*T^5*X^3*a2^
2+19/9*T^5*X^3*b2^2+1/3*T*X^5*a2^2+6251/12*T^4*X^3*b1-8/315*X^8*a1^3*b1+8/63*X
^8*a1*b1^3+86/945*T^9*X*a2^2-382/945*T^9*X*b2^2-678623/3360*T^7*X*a1^2-\
13186973/10080*T^7*X*b1^2-2/8505*T^3*X^12*a3+16/2835*T*X^9*a1^4-8/945*T*X^9*b1
^4+32/45*T^5*X^5*a2^2-8/5*T^5*X^5*b2^2+34/14175*T*X^11*a2^2-22/14175*T*X^11*b2
^2+26789/480*T^3*X^5*a1^2-4681/160*T^3*X^5*b1^2+2/135*T^5*X^8*a1^3+25067/144*T
^3*X^3*a1^2-11125/144*T^3*X^3*b1^2+1583/135*T^5*X^4*a1^3+2*X*b2^3*a1^2-2*X*b2^
3*b1^2+2/59535*T^15*X^2*a1+2/4725*T^9*X^7*a1^2+2/42525*T^9*X^7*b1^2-4/18225*T^
7*X^10*a2-587/4725*T^11*a1*b1^2-4/212625*T^16*a1*b1-122/1488375*T^2*X^15*b1-4/
178605*T^2*X^15*b2-3143/36*T^2*X^3*b1^3+2/2835*T^12*a1*b3-2/6075*T^12*b1*a3+
11591/18900*T^11*X^2*a1+821/1890*T^11*X^2*a2-14597/216*T^3*X^4*a1^3-203/810*T*
X^10*a1+59/14175*T*X^12*a3+113/11340*T*X^12*a2+3253/340200*T*X^12*a1+2108/135*
T^6*X^3*b3-23663/36*T^6*X*b1-442*T^6*X*b2-67/135*T^9*X^2*a1^3+206/2025*T^11*X^
2*a3+158/2835*T*X^9*a2^2-494/2835*T*X^9*b2^2-T*a1^4*a3+7/3*T*b1^4*a3+889/810*T
^2*X^9*b2-5621/225*T^5*X^5*a1^2-491/25*T^5*X^5*b1^2-95/12*T^4*X*b2-179/12*T^4*
a2*b3-191/4*T^4*a3*b2-2/8505*T^12*X^3*b3+3457/12*T^4*a1*b3-3233/12*T^4*b1*a3+
17803/315*T^8*X*b3+423207/280*T^8*X*b1+306353/1260*T^8*X*b2+242/212625*T^6*X^
11*b1-44/637875*T^6*X^11*b2+2/14175*T*X^14*a3+22/42525*T*X^12*a1^3-1571/162*T^
3*X^6*a1^3+48313/2025*T^10*X*b1+3/4*X*b2*a2^2+41197/1890*T^8*X^3*b1-3995/378*T
^8*X^3*b2+2/3*T^3*a1^4*a3-10/9*T^3*b1^4*a3+17/4*X^3*b3*a1^2+41/6*X^3*b3*b1^2-2
*T*X^3*b3^2-2*T*X^3*a3^2+16/4725*T^2*X^11*b1^3+2/42525*T^4*X^13*b1-46/1488375*
T*X^15*a1^2+22/496125*T*X^15*b1^2+199753/2520*T^7*a1*b1^2+13/135*T^9*X^4*a3+4/
14175*T*X^13*a1^2-4/945*T*X^13*b1^2-1303/180*T*X^6*a1-44/9*T*X^6*a2-8/105*T^7*
a1^3*b1^2-8/315*T^7*a1*b1^4-1972/945*T^7*X^3*a2^2+388/315*T^7*X^3*b2^2+46/2835
*T^9*a2^2*a1+14/405*T^9*b2^2*a1-316/2025*T^7*X^6*a3-422/9*T^5*X^4*a3+31/378*T^
2*X^11*b2+2/2025*T^2*X^11*b3+113/945*T^2*X^9*b1^3-23/108*T^4*X^9*b2-37/1215*T^
4*X^9*b3-32/4465125*T^4*X^15*b1-55/6804*T^12*X*b2-2032/9*T^4*X^3*b2-773/840*T*
X^8*a1-235/32*T*a1^2*a2+12235/32*T*a2*b1^2+153/4*T*a1^3*b1^2+847/24*T*a1*b1^4+
4/315*T^5*X^7*a2^2-4/945*T^5*X^7*b2^2-86/15*T^4*X^5*b3-68/15*T^2*X^7*b3-461/
42525*T^12*a2*b1+71/14175*T^12*b2*a1+4/637875*T^16*X^3*b1+74*T^2*X^3*b3+74/5*T
^2*X^5*b3-16/297675*X^14*b2*a1-4/99225*X^14*b1*a2-23/3*T^5*a2*b2^2-2/6075*T^13
*X^2*a3+16/6075*T^9*X^8*a1-16/127575*T^9*X^8*a2+1606/5*T^6*X*b3+2/45*T*X^7*b3^
2+2/45*T*X^7*a3^2+2*X*T*a2^4+2*X*T*b2^4+2/14175*T^14*X*b3-310/3*T^4*X^3*b3+8/
15*T^2*X^5*b1^5+176/14175*T^6*X^7*b1^3-7/3*T*X^4*a3-28*T*X^2*a3-2/6075*T^2*X^
13*b3+2227/170100*T^2*X^13*b1+13/42525*T^2*X^13*b2+105319/28350*T^10*X*b2+7582
/315*T^8*a1*b2-10849/105*T^8*a2*b1+346/4725*T^10*X^3*b3+1441/297675*T^14*X*b2+
14/45*T*X^6*a3+77/64*T*a1*b1^2-161/12*T*X^4*a2+1589/270*T^3*X^7*a1^2-283/54*T^
3*X^7*b1^2-612/175*T^7*X^5*a1^2+10958/1575*T^7*X^5*b1^2-71/84*T*X^8*a2-8621/
10080*T*X^7*a1^2-211/160*T*X^7*b1^2+1232/225*T^5*X^6*a3+13*T^3*a3*a2^2+19/3*T^
3*a3*b2^2+595/12*T^3*a2*b2^2-40183/360*T^5*X^2*a1^3+197/12*X^4*a1*b3-37/12*X^4
*b1*a3-375/32*X^4*b1*a2+135/8*T*a2^2*a1+895/8*T*b2^2*a1+19/8505*T^3*X^12*a2-61
/42525*T^5*X^10*a2-2/2625*T^5*X^10*a3+136*T^2*b2*a2+2329/15*T^5*X*a2^2+4357/15
*T^5*X*b2^2-2845/2268*T^9*X^4*a2-712/405*T^9*X^2*a3-44/45*T^7*a2^2*a1-18/5*T^7
*b2^2*a1+31/99225*T*X^14*a2+101/396900*T*X^14*a1-1627/20*T^5*a2^2*a1-1073/60*T
^5*b2^2*a1-759/2*T^3*X^2*a2+785/4*T^2*b1*a3-145/4*T^2*a1*b3+34/3*X^4*a2*b2+53*
X*T^3*a2^2-101/3*X*T^3*b2^2-2/5*T^5*a1*a3^2-2/5*T^5*a1*b3^2-331/6*T^2*a3*b1^3+
35/6*T^2*b3*a1^3+37229/96*T^4*a1*b2+37555/96*T^4*a2*b1-59/4*a1^2*b2*a2+59/4*a1
*b1*a2^2-59/4*a1*b1*b2^2+59/4*b1^2*b2*a2-19471/9450*T^7*X^6*a1-499/567*T^7*X^6
*a2+149/315*T*X^8*a3-2/6075*X^12*a1*b3+2/2835*X^12*b1*a3-58/4465125*T^16*X*b2+
11/8505*X^12*a1*b2+1/405*X^12*b1*a2+16/4725*T^10*a1^3*b1+32/14175*T^10*a1*b1^3
+2027/1890*T^10*X^3*b2-267/10*T^4*X^5*b2-35/12*X^4*a2*b3-15/4*X^4*a3*b2+115489
/192*T^3*a1*b1^2-13/63*T*X^7*a2^2-9/7*T*X^7*b2^2+758/212625*T^11*X^6*a1+44/
637875*T^11*X^6*a2+34/70875*T^11*X^5*a1^2-2/10125*T^11*X^5*b1^2+3*T*a3*a2^2-33
*T*a3*b2^2-532/45*T^3*X^6*a3+233/14580*T^3*X^12*a1-6893/90*T^3*X^6*a1-511/45*T
^3*X^6*a2+2/1215*T^13*X^4*a1+4/1575*T^3*X^11*a1^2-428/14175*T^3*X^11*b1^2+2639
/675*T^5*X^6*a1+128333/850500*T^5*X^10*a1-74/75*T^6*X^5*b1^3-473/2835*T^10*X*
b1^3-49/45*T^8*a3*b2+71/63*T^8*b3*a2+6313/630*T^8*a1*b3-1343/90*T^8*b1*a3+59/
12*X*b2*b1^4+57/4*X*a1^4*b2-8/63*T^8*a1^3*b1-8/105*T^8*a1*b1^3-1743/2*T^4*a1*
b1+2/2025*X^11*b2*a1^2+86/14175*X^11*b2*b1^2-135277/630*T^8*a1*b1-206*T^4*b2*
a2-31/3*X^3*b3*a2^2-X^3*b3*b2^2+5/12*X^3*b2*a2^2+205/24*X^3*b1*a2^2+101/24*X^3
*b2^2*b1-587/42525*T^11*X^4*a2-4394/15*T^5*X^2*a3-92/189*T^3*X^7*a2^2+4/189*T^
3*X^7*b2^2-32/135*T^6*a1^3*b2-686/135*T^6*b1^3*a2-82217/210*T^7*X^2*a1+3261/8*
T^3*a2^2*a1-91/8*T^3*b2^2*a1+4/297675*T^3*X^14*a2-48877/288*T^5*X^3*a1^2-68525
/288*T^5*X^3*b1^2+2114/9*T^3*X^3*a2^2+250/9*T^3*X^3*b2^2-8/9*T^3*a2^2*a1^3-28/
9*T^3*b2^2*a1^3+16/1488375*T^5*X^14*a1-1727/32*T^3*a1^2*a2+9439/32*T^3*a2*b1^2
+3373/36*X*T^3*a1^4-567/4*X*T^3*b1^4+2/14175*T^7*X^8*a3-104/4725*T^7*X^7*a1^2-\
152/1575*T^7*X^7*b1^2-8/3*X^2*a1^5*b2+4/3*X^2*b1^5*a2-3905/6*T^6*a1*b1+4/8505*
T^12*a2*b2+32/45*T^4*X^7*b3-2/9*X*T^3*a1^6-2/9*X*T^3*b1^6-613/6*T^2*a1^3*b1-\
1253/6*T^2*a1*b1^3+16/13395375*T*X^18*a1-118/3*X*T^3*a3^2-118/3*X*T^3*b3^2+32/
14175*X^10*a1^3*b1+16/4725*X^10*a1*b1^3+2489/810*T^6*X^3*b1^3+124/405*T^2*X^9*
b3-4231/120*T^2*X^5*b1^3+6827/630*T^2*X^7*b1+113/315*T^2*X^7*b2-3/5*X^7*b3*a1^
2-1/15*X^7*b3*b1^2+4/178605*T^15*X^2*a2-2/6075*T^11*X^4*a3+135/2*T^3*a1^3*b1^2
+2149/36*T^3*a1*b1^4+4/637875*T^3*X^16*a1+220/3*T^5*X^2*a2+1/1488375*T*X^16*a1
-2903/30*T^5*X^4*a2-3113/60*T^5*X^4*a1+58/4465125*T*X^16*a2+193/12*T^3*X^2*a1^
3-13/4*X*a1^2*b3-51/2*X*b3*b1^2+205817/360*T^6*X*b1^3+35101/90*T^6*X^3*b1+265/
27*T^6*X^3*b2-43/90*X^8*a1*b2-13/126*X^8*b1*a2-17/10*X^6*a1*b1-4/225*T^6*X^7*
b3-679/405*T^6*X^7*b2+8/945*T^3*X^7*a1^4+8/315*T^3*X^7*b1^4+109/3*T*b2^2*a1^3+
5/3*T*a2^2*a1^3+5*X*b1^3*a2^2+5*X*b2^2*b1^3-191/24*X*b1*a1^4-115/12*X*a1^2*b1^
3-254/315*T^4*X^7*b1^3-32/42525*T^10*X^3*b1^3-5221/20*T^2*X^5*b1+11/945*X^11*
b1*a1^2-289/3*T^4*a1^3*b1-1619/9*T^4*b1^3*a1+24553/216*T^4*X^3*b1^3+81/160*X^5
*a1^2*b1+8/45*T^6*X*b2^3-2/6615*T^3*X^14*a1+764/945*T^3*X^8*a3+175099/480*T^5*
a1*b1^2+95/324*T^11*X^4*a1-3728/15*T^5*a2*b1^2+5738/8505*T^3*X^9*a1^2-379/945*
T^3*X^9*b1^2+65183/170100*T^3*X^10*a1+1193/3402*T^3*X^10*a2+13397/60*T^5*X^2*
a1+226/14175*T^3*X^10*a3-5681/12*T^3*X^4*a1+61/2835*T*X^10*a1^3+2/405*T^9*a3*
a1^2-2/81*T^9*a3*b1^2+2831/2835*T^9*a1^2*a2-1051/2835*T^9*a2*b1^2-2/5*T*X^5*a3
^2-2/5*T*X^5*b3^2+2/14175*T^10*X^7*b1+12*T^4*X*b1^5-33539/1890*T^9*X^2*a1-7739
/630*T^9*X^2*a2+15391/11340*T^9*a1*b1^2-31/15*T^7*X^4*a2-104/45*T^7*X^4*a3-\
4168/105*T^7*X^4*a1-22/189*T^7*X^4*a1^3-341/127575*T^9*X^6*a2+26653/2268*T^9*X
*a1^2+1507/3780*T^9*X*b1^2+66803/170100*T^9*X^6*a1+22/496125*T^15*X*a1^2-46/
1488375*T^15*X*b1^2+4057/675*T^5*X^6*a2+16/3*T^5*a1^3*b1^2+26/15*T^5*a1*b1^4+2
/3645*T^9*X^6*a3+1279/180*T^7*a1^2*a2+18149/420*T^7*a2*b1^2+914/3*T^3*X^2*a3-8
/225*T^5*X^5*a1^4-8/225*T^5*X^5*b1^4+4/18225*T^10*X^7*b2+506/5*T^2*X^5*b2+143/
180*X^6*b1*a3+337/180*X^6*a1*b3+19451/288*T^4*X*b1^3-3811/1440*X^6*a1*b2-217/
288*X^6*b1*a2-2/2625*T^10*X^5*b3-66877/37800*T^12*X*b1-13/6*X^5*b3*a1^2+6/5*X^
5*b3*b1^2-2/27*X^8*a1^3*b2+2/135*X^8*b1^3*a2+29/20*X^5*b1*a2^2-147/20*X^5*b2^2
*b1+2131/2520*X^7*a1^2*b1+40/9*X^4*a1^3*b1-40/9*X^4*a1*b1^3-568/75*T^6*X^5*b3-\
2/525*T^10*a2*b3+2/675*T^10*a3*b2-62491/18900*T^10*a1*b2+863/2100*T^10*a2*b1+
2309/12*T^4*X^5*b1-1556/4725*T^10*X*b3-71/315*T^10*a1*b3+389/2025*T^10*b1*a3+
101/4725*T*X^11*a1^2-398/4725*T*X^11*b1^2-1/3*T*X^4*a2^3+2/15*X^5*a2^2*b3-2/5*
X^5*b3*b2^2-17/36*T*X^8*a1^3-4/27*X^6*b1^3*a3-8/135*X^6*a1^3*b3+4/63*T^7*a2*b2
^2-13/9*T^7*a3*a1^2+151/45*T^7*a3*b1^2-5/3*T*X^3*a2^2-35*T*X^3*b2^2-2/2835*T^9
*X^4*a1^3-15/4*T*a2*b2^2+2/8505*T^13*X^3*a1^2-2/14175*T^13*X^3*b1^2-31/3*T^3*X
^5*a2^2+7*T^3*X^5*b2^2-1012/15*T^5*a1^2*a2-8/3*b2^2*a1^3*b1+8/3*b2^2*a1*b1^3-\
20*T^2*b1^3*a1^3-10*T^2*a1*b1^5-10*T^2*a1^5*b1-6257/60*T^6*a1*b3+3863/36*T^6*
b1*a3-2297/60*T^6*a2*b3+7931/180*T^6*b2*a3+24899/32*T^2*b2*a1-41923/32*T^2*b1*
a2-8/315*X^7*a1^4*b1-8/105*X^7*a1^2*b1^3-1/45*X^8*a2*b3+43/315*X^8*b2*a3+149/
630*X^8*b1*a3-19/90*X^8*a1*b3-2624/945*T^8*X^3*b3-4/63*X^7*b2*a2^2+2/9*X^7*b1*
a2^2-4/9*X^7*b2^2*b1-8/945*T^9*X*a1^4+16/2835*T^9*X*b1^4+3*X*a1^4*b3-7*X*b1^4*
b3+14/3*T^2*X^3*b1^5-11/4*a3*a1^2*b1-69/4*b3*a1*b1^2-207/140*X^7*b2*a1^2-151/
180*X^7*b2*b1^2+1006/3*T^3*X^4*a2+454/9*T^3*X^4*a3-2/5*X^5*b1*a3^2-2/5*X^5*b1*
b3^2+595/12*T^3*a2^3+71/24*T*a1^5+1/675*X^13*b3+13/3780*X^13*b2-23/3*T^5*a2^3+
107593/2520*T^7*a1^3+3/4*X*b2^3-16/315*T^7*a1^5-181/1575*T^11*a1^3-2*a2^3*b3+2
*b2^3*a3-1751/11340*X^9*b2+17/81*X^9*b3+2/3*T*a1^7+58/45*X^7*b3+2/3*X*b1^7-19/
378*X^11*b1+481/9450*X^11*b2+2/4725*X^13*b1^3+1123/17860500*X^15*b1+109/893025
*X^15*b2+2/91125*X^15*b3-2*X^5*b1^5+857/1620*T^9*a1^3+18/5*T^5*a1^5+281/36*T^3
*a1^5-1/945*X^11*b1^3-13/8*X*b1^5-1711/160*X^5*b1^3+43261/288*T^5*a1^3-3*X^5*
b3-41*X*b3-52/3*X^3*b3+68963/576*T^3*a1^3+135/4*a3*b2-135/4*b3*a2+5/12*X^3*b2^
3-41/6075*T^13*a3+179*T^5*a3+377/11340*T^13*a2-628/2025*T^11*a3+6802/567*T^11*
a1-7*T*a3-1589/48*b1^3*a2+1045/48*a1^3*b2+2/4725*T^13*a1^3+769/893025*T^15*a2+
5382521/22680*T^9*a1+785023/11340*T^9*a2-16/315*X^7*b1^5+127/12*a3*b1^3-47/12*
b3*a1^3-4/63*X^7*b2^3-3079/7560*X^7*b1^3-1/68040*X^13*b1-15/4*T*a2^3+4/63*T^7*
a2^3-127/36*X^3*b1^5+718961/1260*T^7*a1+4/13395375*T^19*a1+2*a2^3*b1-2*a1*b2^3
-538/15*T^7*a3+2/91125*T^15*a3+7819/405*T^9*a3+11/3*a1^5*b2-25/3*b1^5*a2+4/
13395375*X^19*b1-329/2*X^3*T^2*b2+2/893025*X^17*b2+1/297675*X^17*b1-59/496125*
T^17*a1-2/893025*T^17*a2-284597/17860500*T^15*a1-448/3*T^3*a3-177371/340200*T^
13*a1-X^5*b2^3-3419/5670*T^11*a2-13/3*b1^3*a1^3-13/6*a1*b1^5-7/1620*X^9*b1^3+
64/2025*X^11*b3+2/3*b1^5*a3+2/3*b3*a1^5-93158/315*T^7*a2-32/3*T*X^4*a1*b1^4-16
/3*X^3*b1*a1^2*b2^2+4/3*X^3*b1*a1^2*a2^2-301/45*T^4*X^6*a1*b1-10/3*T*X^5*a1^3*
a2+74/15*T*X^5*b1^3*b2-827/140*T^8*X*b1*a1^2-143/12*T^2*X^4*a1*b3-219/4*T^2*X^
4*b1*a3+8/189*T^7*X^3*b2*b3+8/63*X^7*b1*a2*a3+4/45*X^7*b1*b3*b2+8/35*X^7*b2*a1
*a3-4/15*X^7*a1*a2*b3+4/3*X*T^3*a1*a2^3+4/3*X*T^3*b1*b2^3-8/45*T^5*X^4*a1^2*a2
+128/45*T^5*X^4*a2*b1^2-1585/6*T^4*X*a1^2*b2-402*T^4*X*b2*b1^2-2/3*T^4*X*b3*a2
^2-2/3*T^4*X*b3*b2^2-74/45*T*X^6*a2^2*a1-28/45*T*X^6*b2^2*a1-139/60*T*X^6*a1^2
*a2-299/180*T*X^6*a2*b1^2-8/945*T^9*X*b2*b3+1323/16*X*T*a1^2*b1^2-32/315*T^7*X
^3*a1^2*b1^2+4/3*T^3*a1^2*a3*b1^2-4/15*T^5*a2*a1^2*b1^2-517/32*T*X^4*a1*b1^2+
28/45*T^5*b2*a1^3*b1+4/15*T^5*b2*a1*b1^3-43/2*X*T*a1*a3+85/2*X*T*b1*b3-87/4*X*
T*a1*a2-1655/4*X*T*b1*b2-147/32*T*X^2*a1^2*a2+1059/32*T*X^2*a2*b1^2+747/64*T*X
^2*a1*b1^2+4/8505*T^12*X^2*a2*b1+26/315*T^8*X*b1*a2^2-2/315*T^8*X*b2^2*b1-2/35
*T^8*b2*a1*b1^2+2/63*T^8*a1^2*a2*b1+4/3*T^4*a3*a1^2*b2-4/3*T^4*b3*a1^2*a2-2/
70875*T^7*X^10*a1-26/63*T*X^7*a1^4+2/15*T*X^7*b1^4-2*b1*a2*a3^2-2*b1*a2*b3^2+2
*a1*b2*a3^2+2*a1*b2*b3^2+2/42525*T^7*X^9*a1^2+2/4725*T^7*X^9*b1^2-18*T^3*X^2*
a1^5+8/15*T^5*X^2*a1^5-167/16*a1^2*b1*a2+711/16*a1*b1^2*b2-122/45*T^5*X^3*a1^4
-2/3*T^5*X^3*b1^4-11/2*X^2*a1^3*b1-11/2*X^2*b1^3*a1+2/4725*T^13*a1*b1^2-2/675*
X^10*a2*b3+2/525*X^10*b2*a3+491/6300*X^10*a1*b2+2153/56700*X^10*b1*a2-1/225*X^
10*a1*b3+5/189*X^10*b1*a3+14/405*X^9*a2^2*b1+46/2835*X^9*b2^2*b1-2/81*X^9*a1^2
*b3+2/405*X^9*b3*b1^2-229/420*T^8*X^5*b2+71/315*T^8*X^5*b3-6*X*b2*a3^2-6*X*b2*
b3^2+X*b3*b2^2-11*X*a2^2*b3+X*b1*a3^2+X*b1*b3^2-169/4725*T^5*X^8*a3+1103/1260*
T^5*X^8*a2+8/3*a2^2*a1^3*b1-8/3*a2^2*a1*b1^3-4/3*a2*b2*a1^4-4/3*a2*b2*b1^4-22/
15*T^5*X*a3^2-22/15*T^5*X*b3^2-4/945*T^7*X^5*a2^2+4/315*T^7*X^5*b2^2-16/637875
*T^9*X^10*a1-8/212625*T^11*X^8*a1+16/13395375*T^18*X*b1+11/42*X^8*a1*b1+57/70*
T^2*X^7*b1^3+7/4*T*X^2*a1^5+229/21*T^7*X*a2^2-709/63*T^7*X*b2^2+2/3*T^3*a2*a3^
2+2/3*T^3*a2*b3^2-845249/68040*T^9*X^4*a1+4/42525*T^13*X^4*a2-619/14175*T^12*X
*b3-4/15*X^5*b1^4*b2+8/45*X^5*b2*a1^4-46/27*X^6*a1^3*b2-16/27*X^6*b1^3*a2-28/3
*X*T*b1^6+2/45*T^7*X*a3^2+2/45*T^7*X*b3^2+491/4*T^2*a2*b3-811/4*T^2*a3*b2+9*X^
2*b2*a1^3-7*X^2*b1^3*a2+35/4*a1^2*a2*b3-9/4*a3*a1^2*b2+9/4*b3*b1^2*a2-35/4*a3*
b1^2*b2-2/3*X^3*b2*a3^2-2/3*X^3*b2*b3^2-77/6*X^2*a3*b1^3+37/6*X^2*a1^3*b3-X^3*
b1*a3^2-X^3*b1*b3^2+152/4725*T*X^10*a3-9/4*T*a2*a1^4+375/4*T*a2*b1^4-16/637875
*T^10*X^9*b1+67/4*X^2*a1*b3-1433/3*T^4*X*b3-113/15*T^6*X^5*b2+346/15*T^6*X^5*
b1-98/675*T^11*X*a1^2+2041/2025*T^11*X*b1^2+29/2835*X^9*b2*a1^2-7/405*X^9*b2*
b1^2+2/14175*T^8*X^7*b3-10/9*X^3*a1^4*b3+2/3*X^3*b1^4*b3-5*X^3*b2*b1^4-43/9*X^
3*a1^4*b2+2/15*T^3*X^5*a3^2+2/15*T^3*X^5*b3^2-32/4465125*T^15*X^4*a1+487/2700*
T^8*X^7*b1-19/2835*T^8*X^7*b2+165/8*X*a2^2*b1-131/8*X*b2^2*b1+62/35*T^7*X*a1^4
+14/9*T^7*X*b1^4+919/315*T^9*X^3*a1^2-5398/8505*T^9*X^3*b1^2-86/14175*T^11*a1^
2*a2-2/2025*T^11*a2*b1^2+4/3*X^4*a2^3*b1-4/3*X^4*a1*b2^3-3*X^4*b1^3*a3-X^4*b3*
a1^3+2/135*T^8*X^5*b1^3-2029/192*T^2*X*b1^3+6/5*T^3*X^5*a1^4-74/15*T^3*X^5*b1^
4+256/5*T^5*a3*a1^2-377/6*T^5*a3*b1^2+32/4725*T^13*X*b1^2+1921/96*X*T*a1^4+
1921/96*X*T*b1^4-32/42525*T^3*X^10*a1^3+284/3*T^2*a1^3*b2-982/3*T^2*b1^3*a2-37
/3*T^4*X*b2^3-77/36*T*X^3*a1^4+1255/36*T*X^3*b1^4-839/1080*T*X^6*a1^3+2/15*X^6
*a2*b2-11894/4725*T^5*X^7*a1^2+7708/1575*T^5*X^7*b1^2+134/8505*T^9*X^3*a2^2-14
/1215*T^9*X^3*b2^2+5/4*T*X^2*a2^3+16/127575*T^8*X^9*b2+16/8505*T^8*X^9*b1-16/3
*T^2*X^3*b2^3-4/212625*X^16*a1*b1-50537/1190700*T^14*X*b1-187/14175*T^10*X^5*
b2-3209/283500*T^10*X^5*b1-101357/510300*T^12*X^3*b1+13/180*X^6*a2*b3-31/60*X^
6*b2*a3+74/14175*T^14*a1*b1+8/315*T^7*X^3*a1^4+8/945*T^7*X^3*b1^4-43/4*X^2*a3*
b2+43/4*X^2*b3*a2-9*T^3*a2*a1^4-247/9*T^3*a2*b1^4+13*T^3*a1*a3^2+13*T^3*a1*b3^
2+4/9*T^4*X^3*b2^3-4/297675*T^14*X^3*b2-34/19845*T^14*X^3*b1-2/6075*T^4*X^11*
b3-X^5*b2*a2^2-61/30*X^5*a1^2*b2+47/10*X^5*b2*b1^2-8/45*T^6*X*b1^5+115/4*T^2*X
*b2^3-16*T^2*b1*a2^3+16*T^2*b2^3*a1+91/270*X^6*a1^3*b1-23/90*X^6*a1*b1^3-4/3*
b1^2*b3*a1^3+3221/945*T^4*X^7*b2+1621/105*T^4*X^7*b1+15511/630*T^7*X^3*a1^2-\
1979/378*T^7*X^3*b1^2-175/2*T^3*a3*a1^2+763/4*T^3*a3*b1^2-661/1488375*T^16*X*
b1+697/45*T^4*X^5*b1^3+562/9*T^6*b2*a2-4/42525*T^4*X^13*b2+109/36*X^3*a1^4*b1-\
1/2*X^3*a1^2*b1^3+2*X^2*a1^5*b1+4*X^2*b1^3*a1^3+2*X^2*a1*b1^5+4/99225*T^14*a1*
b2+16/297675*T^14*b1*a2+59/945*T^8*X^3*b1^3-2*a2^2*a1*b2+2*a2*b2^2*b1+4/3*T^4*
a2^3*b1-4/3*T^4*a1*b2^3+63/4*T^4*a1^3*b2+1331/12*T^4*b1^3*a2+b1*a2*a1^4+50/3*
a1^3*b1^2*b2-22/3*a1^2*b1^3*a2+13*a1*b1^4*b2-4/3*T^2*a1^5*b2+8/3*T^2*b1^5*a2-4
*T^3*X^3*a3^2-4*T^3*X^3*b3^2+2*X*T*a3^2+2*X*T*b3^2-449/32*T*X^5*a1^2+3135/32*T
*X^5*b1^2-2*T*a2*a3^2-2*T*a2*b3^2+10931/56700*T^2*X^11*b1+2/7*X^8*a2*b2-2/5*T^
5*a3*a2^2+2/15*T^5*a3*b2^2+3*T*a1*a3^2+3*T*a1*b3^2-25/2*T*a3*a1^2-343/4*T*a3*
b1^2-524/14175*T^9*X^5*a1^2-292/4725*T^9*X^5*b1^2-1196/14175*T^11*X^3*a1^2+116
/2835*T^11*X^3*b1^2-208/14175*T^13*X*a1^2-8/3*X*a1^3*b1*a2+26/945*T^4*X^9*a1^2
*b1+2/3*X*T^3*a1^3*a3-110/3*X*T^3*b1^3*b3+4/45*T^7*X^2*a3*a1^2+4/45*T^7*X^2*a3
*b1^2+8/45*T^5*X^4*a3*b1^2+101/15*X^5*a1*b1*a2-16/4725*T^7*X^6*a1*b1^2+4/3*T*X
^3*a2*a3+36*T*X^3*b2*b3-317/12*T*X^3*a1*a2+811/12*T*X^3*b1*b2+2*T*a1^2*a2*b2^2
-2*T*a2*b1^2*b2^2+4*T*b2^3*a1*b1-2/3*T*X^3*a1^4*b1^2-2/3*T*X^3*a1^2*b1^4+412/
315*T^3*X^7*a1*a3-44/45*T^3*X^7*b1*b3-34699/180*T^5*X^3*a1*a2-8483/180*T^5*X^3
*b1*b2-15/4*T*X^5*a1*a2-247/4*T*X^5*b1*b2-4*X*T*a2*a3-36*X*T*b2*b3-38/4725*T^2
*X^12*a1*b1-1234/14175*T^4*X^10*a1*b1+4/15*X^5*b2*a1^2*b1^2+4/135*T^4*X^8*a2*
b2-208*T^5*X*a1^2*b1^2-1739/945*T^7*X^3*a1*a2+2551/315*T^7*X^3*b1*b2-41/15*T^5
*X^2*a3*a1^2-29/15*T^5*X^2*a3*b1^2-8/135*T^7*X^3*a2*a3-244/945*T*X^7*a1^3*a2-\
92/945*T*X^7*b1^3*b2-8/15*T*X^6*a1^3*b1^2-16/45*T*X^6*a1*b1^4-2/105*T^5*X^8*a1
*b1^2-4*T*a1^2*a3*b1^2-2/3*T*a1^3*b3*b1-6*T*a1*b3*b1^3+136/3*T^3*X^3*a1^2*b1^2
+109/105*T^3*X^8*a1*b1^2-26/45*T^5*X^6*a1*b1^2-109/210*T^7*X^2*a1*b1^2+58/9*T^
4*X^3*b1*a2^2+19/12*T^4*X^3*b2*a1^2+461/12*T^4*X^3*b2*b1^2-44/15*T^6*X*a2^2*b1
+118/15*T^6*X*b2^2*b1+9/5*T^6*X*a1^2*b3+71/15*T^6*X*b3*b1^2-158/14175*T^10*X*
b2*a1^2-26/2025*T^10*X*b2*b1^2+2/14175*T^12*X*a1^2*b1-211/10*T^2*X^6*a1*b2+229
/30*T^2*X^6*b1*a2-206*T^4*X^2*b2*a2+49/2*T^4*X^2*a1*b1+8/15*T^5*X*b1^3*b3+8/3*
T^3*X^2*a3*b2^2+8/15*T*X^5*a1^3*a3+34/3*X*T^3*a1^2*a2^2+46*X*T^3*a2^2*b1^2-2/3
*X*T^3*a1^2*b2^2+58*X*T^3*b1^2*b2^2-8/9*T^3*X^3*a1^3*a3-8/9*T^3*X^3*b1^3*b3-\
262/1575*T^8*X^6*a1*b1+45*T^2*b3*a1^2*a2-52/2835*T^9*a2*b2*b1-351/20*T^2*X^5*
a1^2*b2-549/20*T^2*X^5*b2*b1^2-19/3*T^2*X^5*b3*a1^2-1/5*T^2*X^5*b3*b1^2-59/5*T
^5*X^4*a1*b1^2-10029/32*T^4*X^2*b2*a1+3277/32*T^4*X^2*b1*a2-28/675*T^6*X^5*a1^
2*b2-4/225*T^6*X^5*b2*b1^2+16/135*T^6*X^4*a1^3*b1-16/135*T^6*X^4*b1^3*a1+16/15
*T^2*X^5*a2^2*b1-6/5*T^2*X^5*b2^2*b1+14483/180*T^6*X*b2*a1^2+29273/180*T^6*X*
b2*b1^2-8791/72*T^3*X^4*a1*b1^2+4/135*X^9*a3*a1*b1+467/12*T^2*X^3*a1^2*b1+575/
2*T^2*X^4*a1*b1+8/9*T^4*X*b2*b1^4-4/3*T^4*X*a1^4*b2+38/3*T^4*X^2*a1^3*b2+56/3*
T^4*X^2*b1^3*a2+4/3*T^2*X^3*b1^4*b2-4/9*T^2*X^3*b2*a1^4-649/6*T^3*X^2*a1^2*a2-\
790/3*T^3*X^2*a2*b1^2+47/945*T^9*X^2*a1*b1^2-52/15*T^3*X^5*a2*a3+4/3*T^3*X^5*
b2*b3-1228/14175*T^2*X^10*a1*b1+16/42525*T^4*X^12*a1*b1+11611/1890*T^9*X*a1*a2
-23363/5670*T^9*X*b1*b2+153/10*T^8*X^2*a1*b1+12*X*a2*b2*a3-37*X*a1*b2*a2-24*T^
2*X^2*a2*b2+4/135*T^8*X^4*a2*b2+3649/315*T^8*X^4*a1*b1-16/2025*T^6*X^6*a2*b2+
119/12*T^4*X^2*a3*b2-839/12*T^4*X^2*b3*a2-1235/6*T^2*X^3*b2*b1^2-283/3*T^2*X^3
*a1^2*b2+4173/32*T^2*X*a1^2*b2-2109/32*T^2*X*b2*b1^2+27*T^2*X*a2^2*b3+23*T^2*X
*b3*b2^2+8/9*T^3*a1^3*b3*b1+8/3*T^3*a1*b3*b1^3-2/45*T^2*X^8*a2*b3+2/315*T^2*X^
8*a3*b2+23/45*T^2*X^8*a1*b3+23/315*T^2*X^8*b1*a3+2/14175*T*X^12*a1*b1^2+73/90*
T^3*X^6*a1*b1^2+8/945*T*X^9*a1^2*b1^2-223/90*T^6*X^4*a2*b1-499/54*T^6*X^4*b2*
a1-547/945*T^2*X^9*a1^2*b1-41/9*T^4*X^8*a1*b1-8/567*T^2*X^10*b2*a2-2*X*b2*b1^2
*a2^2+2*X*b2*a1^2*a2^2-4*X*a2^3*a1*b1+5833/96*T^2*X^4*b2*a1-25897/96*T^2*X^4*
b1*a2+23*T^2*X*b1*a3^2+23*T^2*X*b1*b3^2-4*X^2*a2^2*a1*b3+4*X^2*b1*a3*b2^2-29*T
^2*a3*b1^2*b2-T^2*b3*b1^2*a2-15*T^2*a3*a1^2*b2+20/3*T^3*b3*b2*a2-427/2*T^2*b1^
2*b2*a2+427/2*T^2*a2*b2*a1^2+87/2*T^2*a3*a1^2*b1+209/2*T^2*b3*a1*b1^2-1113/4*T
^3*b3*a1*b1-1843/8*T^5*X^2*a1*b1^2+4/45*X^6*b1^2*b2*a2-4/45*X^6*a2*b2*a1^2+2*T
^2*X*b2*a3^2+2*T^2*X*b2*b3^2+266*T^2*X^2*a1*b1-32/4725*T^11*b2*a1*b1+118/45*T^
7*a2*b2*b1-8/15*T^5*b3*b2*a2-952/15*T^5*a2*b2*b1+1825/18*X*T^3*a1^3*a2+1565/18
*X*T^3*b1^3*b2-4/45*T^3*X^6*a3*a1^2+4/27*T^3*X^6*a3*b1^2+293/4*T*b3*a1*b1+64/
14175*T^4*X^10*a1*b2+284/42525*T^4*X^10*b1*a2-3/2*X^2*a1*b1*b2^2+3/2*X^2*b1^2*
b2*a2-3/2*X^2*a1^2*b2*a2+3/2*X^2*a1*b1*a2^2-6235/16*T*b2*a1*b1-4*T*a1^3*a3*a2+
4*T*a3*b1^3*b2+4*X*T*a2^2*b2^2+2/3*X^3*b1*a2*a3-55/6*X^3*b1*b3*b2-16*X^3*b2*a1
*a3+37/6*X^3*a1*a2*b3+6103/135*T^6*X^4*a1*b1+16/405*T^6*X^6*a1*b3+16/405*T^6*X
^6*b1*a3+62/75*T^6*X^5*b1*a1^2-71/315*T^4*X^8*a1*b2-193/315*T^4*X^8*a2*b1-2/
945*T^4*X^8*b1*a3-2/135*T^4*X^8*a1*b3-16*X*a1*b1^3*a2+8/135*T^3*X^6*a2^2*a1+16
/135*T^3*X^6*b2^2*a1+4/105*T*X^7*a2*a3-4/5*T*X^7*b2*b3+24/5*T*X^5*a1^2*b1^2+8/
75*T^5*X^5*a2*a3-8/75*T^5*X^5*b2*b3-5583/16*T^3*b2*a1*b1+36*T*b3*b2*a2-95*T*a2
*b2*b1+160/9*T^4*X^4*a2*b2+32/4725*X^11*a2*a1*b1+28/3*X^3*a3*b2*a2-13/3*X^3*a1
*b2*a2-4/9*T^4*X^2*b1^3*a3+8/9*T^4*X^2*b3*a1^3+92/3*T^6*X^2*b2*a2+8/15*T^2*X^5
*a1^2*b1^3+12*X*a1^2*b3*b1^2-16/4725*T^6*X^7*b1*a1^2-2*X*T*a1^2*a3^2-2*X*T*a1^
2*b3^2-2*X*T*a3^2*b1^2-2*X*T*b1^2*b3^2+629/6*X*T^3*a1^2*b1^2+419*T^3*a2*b2*b1-\
2/3*X*T^3*a1^4*b1^2-2/3*X*T^3*a1^2*b1^4+16/5*T^6*a1*b1^2*b2-74/45*T^6*a1^2*a2*
b1-16/45*T^6*a1*b1*a2^2-8/45*T^6*a1*b1*b2^2+4*X^2*b1*a2*a1^4-8/3*X^2*a1^3*b1^2
*b2+16/3*X^2*a1^2*b1^3*a2-2/3*T^4*X*b1*a3^2-2/3*T^4*X*b1*b3^2-259/18*T^6*X^3*
a1^2*b1-164/45*T^6*X^4*b2*a2-8/567*T^10*X^2*b2*a2-4231/120*T^2*X^5*a1^2*b1+
2501/45*T^2*X^6*a1*b1-11/189*T^10*X*a1^2*b1-268/675*T^10*X^2*a1*b1-142/315*T^2
*X^8*a2*b2-289/45*T^2*X^6*a1*b3+107/15*T^2*X^6*b1*a3-158/45*T^6*X^2*a3*b2+86/
45*T^6*X^2*b3*a2+152/3*T^4*X^4*a1*b1+64/3*T^4*X*b1*a1^4-4/135*T^6*X^4*a3*b2+14
/15*T^6*X^4*a1*b3+22/45*T^6*X^4*b1*a3+16/75*T^5*X^5*a1^2*b1^2-1365/4*T^3*X^2*
a1*b1^2+3421/30*T^5*b3*a1*b1+110/63*T^8*X^2*b2*a2-52/2835*X^9*a1*b2*a2+5*X*a1^
2*b1*a2^2+5*X*b2^2*a1^2*b1-22/9*T^7*X^4*a1*b1^2-4297/210*T^7*b2*a1*b1-16/3*T^3
*a2^2*a1*b1^2-20/9*T^3*a2*b2*b1^3+4/3*T^3*b2^2*a1*b1^2-16/135*T^4*X^6*a1^3*b1+
16/135*T^4*X^6*a1*b1^3+26/35*T^4*X^7*a1^2*b1-2854/14175*T^10*X^4*a1*b1+176/
14175*T^10*X^3*a1^2*b1+2017/24*T^4*X^3*a1^2*b1-32/315*T^3*X^7*a1^2*b1^2+8/15*X
^7*a3*a1*b1-177*T^2*X^3*b1*a2^2-148/3*T^2*X^3*b2^2*b1+1/3*T*X^6*a3*a1^2-29/45*
T*X^6*a3*b1^2-12317/32*T^4*X*a1^2*b1-89/4*X*a1*b1*a3+155129/360*T^6*X*a1^2*b1+
8429/15*T^6*X^2*a1*b1+8/45*T^6*X*b2*a2^2+26/2025*T*X^10*a1^2*a2+158/14175*T*X^
10*a2*b1^2+71*T*a2^2*a1*b1^2+104/3*T*a2*b2*b1^3-33*T*b2^2*a1*b1^2+4/3*X^4*a3*
b1^2*b2-4/3*X^4*b3*b1^2*a2-4/27*T^6*X^4*a2*b3+4/135*T^9*b3*a1*b1+124/135*T^4*X
^6*a2*b2+52/14175*T^6*X^8*b2*a1+16/2025*T^6*X^8*b1*a2+4/15*X^6*a1^2*b1*a3+16/
45*X^6*a1*b1^2*b3+6*T*X^4*a3*a1^2+39/2*T*X^4*a3*b1^2-4/5*T*X^5*a2*a3+36/5*T*X^
5*b2*b3+157/30*T*X^5*a1*a3-113/10*T*X^5*b1*b3+8/63*T^7*X^2*a2^2*a1+16/42525*T^
12*X^4*a1*b1-136/225*T^5*X^5*a1*a3+232/75*T^5*X^5*b1*b3+229/189*T^8*X^4*a1*b2+
107/189*T^8*X^4*b1*a2-2/945*T^8*X^4*a1*b3-2/135*T^8*X^4*b1*a3-374/135*T^4*X^6*
b1*a3-34/27*T^4*X^6*a1*b3+181*T^2*X^2*a1*b1^3-226/3*T^2*X^3*b3*a1^2-106/3*T^2*
X^3*b3*b1^2-14/5*X^5*b1*b3*b2-8/15*X^5*b2*a1*a3-34/15*X^5*a1*a2*b3-2/63*X^8*a1
*b1^2*b2+2/35*X^8*a1^2*a2*b1-2/3*X^7*a1*b2*a2+8*a2*b2*a1^2*b1^2+559/6*T^3*a1*
a3*a2+46/3*T^3*a1*b3*b2+371/6*T^3*b1*a3*b2+16*T^3*b1*b3*a2+8/5*T^5*X^3*a1^2*b1
^2-1/3*T*X^4*a2*b2^2+76/4725*T*X^11*a1*a2-32/525*T*X^11*b1*b2-673/420*T*X^8*a1
*b1^2-641/4725*T*X^10*a1*b1^2-4/42525*T*X^13*a1*a2+4/14175*T*X^13*b1*b2+148/
135*T^7*X^3*a1*a3+52/35*T^7*X^3*b1*b3+202/135*T^9*b2*a1*b1-24/5*T^7*b3*a1*b1+
26/945*T^9*X^4*a1*b1^2-152/15*T^3*X^5*a1^2*b1^2+796/15*T^5*b2*a1*b1+100/3*T^4*
X*a1^2*b1^3-693/4*T^4*X*b1*a2^2-3043/12*T^4*X*b2^2*b1-133/2*T^4*X*a1^2*b3+196*
T^4*X*b3*b1^2-309/16*T^2*X^2*a1*b2+1397/16*T^2*X^2*b1*a2+337/2*T^2*X^2*a1*b3-\
657/2*T^2*X^2*b1*a3+8/3*T^2*X^3*b3*a2^2-4/8505*T^2*X^12*b2*a1+4/9*T^5*X^3*a1^3
*a2-4/45*T^5*X^3*b1^3*b2+4/15*T^5*X^4*a2^2*a1-4/45*T^5*X^4*b2^2*a1+4/45*T^2*X^
7*b3*a1^2+4/45*T^2*X^7*b3*b1^2+296/225*T^6*X^6*a1*b1+4*X*b1^3*b3*b2-4*X*a1^3*
a2*b3-18*X*a1*b1^3*a3-2*X*a1^3*b1*a3-4/15*T^10*X^2*a2*b1-4/189*T^10*X^2*b2*a1-\
284/42525*T^10*X^4*a1*b2-64/14175*T^10*X^4*a2*b1-14*T^2*X^3*a1^4*b1-28/3*T^2*X
^3*a1^2*b1^3+1904/2025*T^6*X^6*a1*b2+464/2025*T^6*X^6*b1*a2-8/189*T^3*X^7*a2*
a3+8/135*T^3*X^7*b2*b3-74/2835*T^9*X^2*a1^2*a2+94/2835*T^9*X^2*a2*b1^2-241/16*
X*a1*b1*a2+403/630*X^7*a2*a1*b1+8/9*T^2*X^4*a3*b1^3-4/9*T^2*X^4*b3*a1^3-22/9*T
^2*X^4*b1^3*a2-40/9*T^2*X^4*b2*a1^3+547/18*T^2*X^4*a1^3*b1+449/6*T^2*X^4*b1^3*
a1-94/2835*T^2*X^9*b2*a1^2+74/2835*T^2*X^9*b2*b1^2+69/4*T^2*X^4*a3*b2+193/12*T
^2*X^4*b3*a2+223/3*T^2*X^2*a1^3*b1-1643/1260*X^7*b1-232/63*X^7*b2-291/32*b2*a1
-5/6*b2*X^3-93/4*b2*X^5+133/4*b2*X+5/6*a1^3*b1+5/6*a1*b1^3-10495/576*X^3*b1^3-\
4691/192*X*b1^3-1109/4536*X^9*b1-116*T*b2*a1*b1^3+88/105*T*X^7*a1^2*b1^2-3*T*X
^2*a1*a3^2-3*T*X^2*a1*b3^2-2*T*X^2*a2*a3^2-2*T*X^2*a2*b3^2-2/3*T*X^4*a1*a3^2-2
/3*T*X^4*a1*b3^2-163/12*X*T*a1^3*a2-227/12*X*T*b1^3*b2+44/15*T^5*X*a2*a3+484/
15*T^5*X*b2*b3+149/210*T*X^7*a1*a3+17/10*T*X^7*b1*b3+8/9*T^3*X^4*a1^3*b1^2+8/9
*T^3*X^4*a1*b1^4+88/225*T^7*X^5*b1*b2-736/1575*T^7*X^5*a1*a2+8/45*T^4*X^5*b3*
a1^2+4/9*T^4*X^4*b2*a1^3-4/9*T^4*X^4*b1^3*a2-995/48*X^3*a1*b1*a2-1348/14175*T^
2*X^10*b2*a1-2636/14175*T^2*X^10*b1*a2-1/5*T*X^8*a1^2*a2-19/21*T*X^8*a2*b1^2+
907/9*T^3*X^3*b1*b3-167/3*T^3*X^3*a1*a3-52/3*T^3*X^2*a1^3*b1^2+2/3*T^3*X^2*a1*
b1^4-152/9*T^3*X^3*a1^3*a2-104/9*T^3*X^3*b1^3*b2+8/675*T^7*X^5*a1*a3-8/175*T^7
*X^5*b1*b3+8/15*T^5*X^2*a1^3*b1^2-80/9*T^4*X^4*a1^3*b1-16/9*T^4*X^4*b1^3*a1+8/
9*T^4*X^3*a1^4*b1+8/9*T^4*X^3*a1^2*b1^3+223/2*T^2*X^2*a2*b3-63/2*T^2*X^2*b2*a3
+160/189*T^5*X^7*b1*b2+5*X^2*b2*a1*b1^2-11*X^2*a1^2*a2*b1-13/2*a1*b1*a2*a3+13/
2*b3*a1*b1*b2-7*X^2*a3*b1^2*b2+13*X^2*b3*b1^2*a2+7*X^2*a1^2*a2*b3-13*X^2*a3*a1
^2*b2+1/2*X^2*b1*a3*a1^2+39/2*X^2*a1*b1^2*b3+169/420*T^2*X^8*b2*a1+499/420*T^2
*X^8*b1*a2-16/2025*T^10*X^2*b1*a3-16/2025*T^2*X^10*a1*b3-27/8*T*X^2*a2^2*a1+
133/8*T*X^2*b2^2*a1-4*X*T*a1^4*b1^2-16*X*T*a1^2*b1^4-128/42525*T^11*X^3*a1*a2+
32/14175*T^11*X^3*b1*b2+116/42525*T^9*X^5*a1*a2-52/14175*T^9*X^5*b1*b2+1009/6*
T^3*X^3*a1*a2+5723/18*T^3*X^3*b1*b2+100*T^3*X^2*a2^2*a1-T^3*X^2*b2^2*a1+178/
315*T^2*X^7*b2*a1^2+542/315*T^2*X^7*b2*b1^2+8/63*T^2*X^7*b2^2*b1-2431/630*T^2*
X^7*b1*a1^2-6/5*T^2*X^6*a2*b3-22/15*T^2*X^6*a3*b2-1259/12*T^4*X^2*a1*b3+3979/
12*T^4*X^2*b1*a3+103/2*T*a2*a1^2*b1^2-76*T*b2*a1^3*b1-2*X*b1*a3*a2+15/2*X*b1*
b3*b2+19/2*X*a1*b3*a2+64/3*T^4*b1^2*b2*a2-64/3*T^4*a1^2*b2*a2-59/2*T*X^2*a1^3*
b1^2-125/4*T*X^2*a1*b1^4-979/20*T^5*X^2*a1^2*a2-3081/20*T^5*X^2*a2*b1^2-421/30
*T^7*X*a1*a3-7123/210*T^7*X*b1*b3+407/189*T^3*X^7*a1*a2-523/135*T^3*X^7*b1*b2-\
83/2*X*T*b1^2*b2^2+13/2*X*T*a1^2*a2^2+117/2*X*T*a1^2*b2^2+21/2*X*T*a2^2*b1^2-\
16/315*T^2*X^8*a1*b1^3+64/135*T^2*X^6*a1^3*b2+16/135*T^2*X^6*b1^3*a2+224/45*T^
2*X^6*a1^3*b1+64/45*T^2*X^6*a1*b1^3+256/212625*T^6*X^10*a1*b1-2/315*T^8*X^2*a2
*b3+2/45*T^8*X^2*b2*a3+649/6*T^4*X^2*a1^3*b1+169/6*T^4*X^2*b1^3*a1-489/8*T^2*X
*b1*a2^2+967/8*T^2*X*b2^2*b1-4/15*X^5*b1*a2*a1^3-8/45*X^6*a1*b1*a2^2-16/45*X^6
*a1*b1*b2^2-28/45*X^5*a1*a2*b1^3-10/9*X^6*a1*b1^2*b2+142/945*X^9*a2*a1*b1+2701
/6*X*T^3*a1*a3+1295/2*X*T^3*b1*b3-200/189*T^5*X^7*a1*a2+371/4*T*X^2*a3*b1^2-32
/63*T^9*X^3*b1*b2+5132/8505*T^9*X^3*a1*a2+38/15*T^5*a1*a3*a2+16/3*T^5*a1*b3*b2
+232/15*T^5*b1*b3*a2-274/15*T^5*b1*a3*b2-13061/60*T^5*X*a1*a2+42883/60*T^5*X*
b1*b2-4/9*T^3*X^5*b1^3*b2+4/45*T^3*X^5*a1^3*a2+50/9*T^3*b2*a1^3*b1+94/3*T^3*b2
*a1*b1^3+1093/420*T^8*X^2*a1*b2+4351/420*T^8*X^2*a2*b1+29/45*T^8*X^2*b1*a3-1/
105*T^8*X^2*a1*b3-16/135*T^6*X^2*a1^3*b2-64/135*T^6*X^2*b1^3*a2+64/45*T^6*X^2*
a1^3*b1-32/45*T^6*X^2*a1*b1^3-70/9*X^3*a1*b1^3*a2+22/3*X^3*a1^3*b1*a2+8/3*X^3*
a1^3*b1*a3+8/9*X^3*a1*b1^3*a3+4/3*X^4*a2*b2^2*b1-4/3*X^4*a2^2*a1*b2+5*X^4*a1^2
*a3*b1+7*X^4*b3*a1*b1^2-2/105*T^8*X^5*b1*a1^2-12623/64*T^2*X*b1*a1^2+8/945*T^9
*X*a1^2*b1^2+56/15*T^4*X^5*b2*a1^2+64/15*T^4*X^5*b2*b1^2+6853/18*T^6*X^2*a2*b1
+4259/90*T^6*X^2*b2*a1-16/2025*T^8*X^6*a1*b2-52/14175*T^8*X^6*b1*a2+62/15*T^7*
X^2*a1^2*a2-34/105*T^7*X^2*a2*b1^2+77/6*T*X^3*a1*a3-113/2*T*X^3*b1*b3+296/105*
T^7*X*a1^2*b1^2-7/2*T*X^2*a3*a1^2+4547/96*T^6*b2*a1+4/42525*T^12*X^5*b2-8/45*T
*X^6*a2^3-338/63*T^8*b2*a2+2/15*T^5*X^3*a3^2+2/15*T^5*X^3*b3^2-22/14175*T^11*X
*a2^2+34/14175*T^11*X*b2^2-2/14175*T^3*X^13*a1^2+2/8505*T^3*X^13*b1^2-16/
637875*T^13*X^6*a1-14*a1*b3*a2^2+14*b1*a3*b2^2+125/9*T^4*b1^3*a3+47/9*T^4*b3*
a1^3+653/12*T^2*X*b1^5+15*X*T*a2^2+95*X*T*b2^2+1531/1890*T^3*X^8*a2-1438/315*T
^3*X^8*a1-4/9*T^3*X^4*a2^3-4/27*T^6*b3*a1^3-8/135*T^6*b1^3*a3+465/32*X^3*a1^2*
b2-595/96*X^3*b2*b1^2+83/2268*X^9*a1^2*b1+2/45*X^10*a2*b2+1605/2*T^2*X*b2+24*T
^2*X*b3+1771/64*T*X^2*a1^3-2/10125*T^5*X^11*a1^2+34/70875*T^5*X^11*b1^2-11371/
90*T^5*X*b1^4-3829/90*T^5*X*a1^4-4/3*T*X^4*a1^5-41/30*T*X^5*a1^4+101/6*T*X^5*
b1^4-41/4*X^4*a1^3*b2-101/12*X^4*b1^3*a2-61/42525*T^12*X^3*b2-659/1620*T*X^9*
a1^2-107/180*T*X^9*b1^2-2*b1^4*b3*a1-2*b1*a3*a1^4-4/3*b1^3*a3*a1^2+390041/
170100*T^10*X^3*b1+107479/288*T^6*a2*b1-32/15*X^5*a1^2*b1^3-4/9*T^3*X^3*b1^2*
b2^2-26/45*T^3*X^6*a1^2*a2-226/135*T^3*X^6*a2*b1^2-4/405*T^3*X^9*a1*a3-4/1215*
T^3*X^9*b1*b3-8/175*T^5*X^7*a1*a3+8/675*T^5*X^7*b1*b3-4/9*T^3*X^3*a1^2*a2^2-20
/9*T^3*X^3*a2^2*b1^2-20/9*T^3*X^3*a1^2*b2^2-16*T^2*b1*a2*b2^2+16*T^2*a2^2*a1*
b2-29/9*T^4*X^3*a1^2*b3+11*T^4*X^3*b3*b1^2-98/3*T^4*X^4*a1*b3+130/3*T^4*X^4*b1
*a3+44/9*T^4*X^4*a2*b3+4/9*T^4*X^4*a3*b2-254/3*T^3*X^2*a3*a1^2-422/3*T^3*X^2*
a3*b1^2-32/3*T^3*a2*a1^2*b1^2-1655/6*T^5*X*a1*a3-2375/6*T^5*X*b1*b3-7/2*X*T*a1
^3*a3+121/2*X*T*b1^3*b3-16/45*T^6*X*b1*a1^4-8/15*T^6*X*a1^2*b1^3+266/3*T^2*X^4
*a2*b2+101/30*X^5*a3*a1*b1-8/15*X^5*a2*b2*a3-1261/18*T^4*X^4*a1*b2+839/6*T^4*X
^4*b1*a2-44/5*X^5*a1*b2*a2-4/45*T^7*X*a2*a3+92/315*T^7*X*b2*b3+92/945*T^7*X*a1
^3*a2+244/945*T^7*X*b1^3*b2+416/14175*T^11*X*a1*a2+548/14175*T^11*X*b1*b2-4/
2025*T^11*X*a1*a3+4/4725*T^11*X*b1*b3+236/3*X*T^3*a2*a3-36*X*T^3*b2*b3-22/15*T
*X^5*a1^2*a2^2+2/15*T*X^5*a2^2*b1^2-14/15*T*X^5*a1^2*b2^2-2/5*T*X^5*b1^2*b2^2-\
13/630*T*X^9*a1*a2-947/1890*T*X^9*b1*b2-4/45*T^6*b1^2*b2*a2+4/45*T^6*a2*b2*a1^
2+16/135*T^6*X^3*a2^2*b1+8/135*T^6*X^3*b2^2*b1-32/189*T^3*X^9*a1*a2+4/243*T^3*
X^9*b1*b2+13/2*T*X^4*a1^2*a2+68*T*X^4*a2*b1^2+4/135*T^7*X^4*a1^2*a2+4/315*T^7*
X^4*a2*b1^2-3*T*X^2*a3*a2^2-39*T*X^2*a3*b2^2+5/4*T*X^2*a2*b2^2+4/9*T^4*X^3*b2*
a2^2+115/4*T^2*X*b2*a2^2-52/9*T^2*X^6*a2*b2+251/2*T^2*X^2*b1^3*a2-163/2*T^2*X^
2*b2*a1^3+308*T^2*a1*b1^2*b2-114*T^2*b1*a2*a1^2-11/2*T*a1*a3*a2-54*T*a1*b3*b2+
225/2*T*b1*a3*b2-32/14175*T^3*X^11*a1*a2+128/42525*T^3*X^11*b1*b2-80/9*T^3*X^4
*a2^2*a1-50/9*T^3*X^4*b2^2*a1-4/3*T*X^2*a2^2*a1^3-8/3*T*X^2*b2^2*a1^3+25/6*T*X
^3*a1^3*a2+111/2*T*X^3*b1^3*b2-43/12*T*X^4*a2^2*a1+195/4*T*X^4*b2^2*a1-46/3*T^
5*X^2*a2^2*a1-2*X*T*a1*a2^3-2*X*T*b1*b2^3+545/4*T^2*X*b3*a1^2-557/2*T^2*X*b3*
b1^2-1487/120*T*X^6*a1*b1^2+65/2*X*a1^2*b1^2*b2-37/3*T^4*X*b2*a2^2-27/2*T*X^3*
a1^2*b1^2-413/90*T^3*X^5*a1*a3+27/10*T^3*X^5*b1*b3+8/4725*T^8*X^8*a1*b1-2/5*T^
5*X*a1^2*a2^2-14/15*T^5*X*a2^2*b1^2+2/15*T^5*X*a1^2*b2^2-22/15*T^5*X*b1^2*b2^2
+176/14175*T^3*X^10*a1*b1^2+16/3*X^3*b2*a1^2*b1^2-20/9*X^3*a2*b2*a1^3-2/315*T^
8*X*b3*a1^2-2/21*T^8*X*b3*b1^2-451/315*T^8*X^3*b1*a1^2+179/315*T^8*X*b2*a1^2-\
23/315*T^8*X*b2*b1^2+4/3*T^4*a2*b2^2*b1-4/3*T^4*a2^2*a1*b2+134/3*T^4*a1*b1*a2^
2+2*T^4*a1*b1*b2^2-333/4*T^4*a1*b1^2*b2+143/12*T^4*a1^2*a2*b1+43/15*T^6*X^2*a1
*b3+1087/45*T^6*X^2*b1*a3-16/3*T^2*a1^3*b1^2*b2+8/3*T^2*a1^2*b1^3*a2-4*T^2*a1*
b1^4*b2-16/3*T^2*X^3*b2*a2^2-16/9*T^3*X^3*b2*b3-14/3*T*X^3*a1^2*a2^2+86/3*T*X^
3*a1^2*b2^2+130/3*T*X^3*a2^2*b1^2+10*T*X^3*b1^2*b2^2-58/945*T*X^9*a1*a3-26/405
*T*X^9*b1*b3+22/3*T*X^3*a1^3*a3+2*T*X^3*b1^3*b3+2*T^2*X*b1^4*b3-2/3*T^2*X*a1^4
*b3-5/3*T^2*X*b2*b1^4+37/3*T^2*X*b2*a1^4+902/135*T^6*X^3*a1^2*b2-10/9*T^6*X^3*
b2*b1^2+256/212625*T^10*X^6*a1*b1-2/21*T*X^8*a3*a1^2-2/315*T*X^8*a3*b1^2-2/315
*T*X^8*a2^2*a1+26/315*T*X^8*b2^2*a1-377/12*X*T^3*a1*a2+3311/12*X*T^3*b1*b2+26/
45*T^9*X*a1*a3+314/945*T^9*X*b1*b3-2/3*T*X^4*a3*a2^2-2/3*T*X^4*a3*b2^2-8/9*T*X
^4*a2*a1^4+4/3*T*X^4*a2*b1^4-1967/36*T^3*X^4*a1^2*a2-169/4*T^3*X^4*a2*b1^2-5/3
*T^3*X^4*a3*a1^2-37/3*T^3*X^4*a3*b1^2+4/3*X*T*a1^5*a2-4/3*X*T*b1^5*b2-3991/180
*T^3*X^5*a1*a2+3323/60*T^3*X^5*b1*b2-4/14175*T^13*X*a1*a2+4/42525*T^13*X*b1*b2
-2/105*T^3*X^8*a1^2*a2+2/27*T^3*X^8*a2*b1^2-4/45*T^7*a1*a3*a2-8/63*T^7*a1*b3*
b2-8/35*T^7*b1*b3*a2+4/15*T^7*b1*a3*b2-4/3*T*X^3*a1*a2^3-4/3*T*X^3*b1*b2^3+2/
2835*T^12*X^2*a1*b1+4/3*X^3*a1^2*b3*b1^2-287/12*T^2*X*a1^4*b1+61/2*T^2*X*a1^2*
b1^3-8/3*T^2*X*b1^3*a2^2-4/3*T^2*X*b2^2*b1^3+58/3*T^2*X^2*a3*b1^3-98/3*T^2*X^2
*b3*a1^3-4/315*T^4*X^7*a1^2*b2-4/135*T^4*X^7*b2*b1^2-16/315*T^8*X^2*a1^3*b1-2/
27*T^8*X^3*a1^2*b2+2/105*T^8*X^3*b2*b1^2+16/45*T^6*a1^2*a3*b1+4/15*T^6*b3*a1*
b1^2+31/12*X^3*a1*b1*a3-8*X^4*a1^2*b2*a2+2/3*X^4*a1*b1*a2^2-46/3*X^4*a1*b1*b2^
2+8*X^4*b1^2*b2*a2+73/12*X^4*a1*b1^2*b2+95/12*X^4*a1^2*b1*a2-46/945*T^6*X^8*a1
*b1-8339/1260*T^7*X*a1*a2-455531/1260*T^7*X*b1*b2+442/75*T^5*X^5*a1*a2-94/25*T
^5*X^5*b1*b2-4/45*T^4*X^5*b1*a2^2+4/15*T^4*X^5*b2^2*b1+169/5*T^4*X^5*b1*a1^2-\
281/90*T^4*X^6*a1*b2+359/270*T^4*X^6*a2*b1+4/135*T^4*X^6*a2*b3+4/27*T^4*X^6*a3
*b2+76/45*T^5*X^3*a2*a3-92/45*T^5*X^3*b2*b3-122/9*T^5*X*a1^3*a2-238/9*T^5*X*b1
^3*b2-1159/30*T^5*X^3*a1*a3-545/18*T^5*X^3*b1*b3+403/90*T^2*X^8*a1*b1+52/14175
*T^5*X^9*a1*a2-116/42525*T^5*X^9*b1*b2-8/45*T*X^6*a2*b2^2+4/4725*T*X^11*a1*a3-\
4/2025*T*X^11*b1*b3-603/2*T^2*a1*b1*a2^2+251/2*T^2*a1*b1*b2^2+2*T*X^2*a1^4*a3-\
2/3*T*X^2*b1^4*a3-1831/1260*T*X^7*a1*a2+5/28*T*X^7*b1*b2+4/225*T^5*X^6*a1^2*a2
+28/675*T^5*X^6*a2*b1^2+4/27*T^6*X^3*b3*a1^2-4/45*T^6*X^3*b3*b1^2-4/3*T^3*X^2*
a2*a1^4+4/9*T^3*X^2*a2*b1^4-4/1215*T^9*X^3*a1*a3-4/405*T^9*X^3*b1*b3-12*T*X^4*
a1^3*b1^2+5*T*X^2*a2*a1^4-21*T*X^2*a2*b1^4+32/2835*T^7*X^7*a1*a2-32/2835*T^7*X
^7*b1*b2+8/945*T*X^9*a2*a3-4/9*T^3*X^4*a2*b2^2+14*a1*a3*b2*a2-14*b1*b3*b2*a2+4
*T^2*a1*b3*a2^2-4*T^2*b1*a3*b2^2-73/3*T^4*a1^2*a3*b1-33*T^4*b3*a1*b1^2+3/4*b3*
a1-2019/4*T^5*a2+35/4*T*a2+8833/6*T^3*a2-4/40186125*T^19*X^3-2/200930625*T^21*
X+16/99225*T^15*X^5-4/1913625*T^13*X^9+15376/2679075*T^15*X^3+16/42525*T^13*X^
7+424/42525*T^13*X^5-399352/8505*T^9*X^3+70256/1488375*T^15*X+14828/42525*T^13
*X-36248/8505*T^11*X^3+976/5103*T^13*X^3+1126/893025*T^17*X+172/4465125*T^17*X
^3-16/13395375*T^15*X^7+52/13395375*T^19*X-2/4465125*T^17*X^5-107944/2835*T^11
*X-8/135*T*X^11+176/893025*T*X^15+4/1215*T*X^13-2/200930625*T*X^21+2/297675*T*
X^17+4/13395375*T*X^19+592/2679075*T^3*X^15-67568/1575*T^7*X^5-21904/945*T^5*X
^7-36088/8505*T^3*X^9-2864/135*T^3*X^7+6352/1575*T^7*X^7-18352/212625*T^5*X^11
+23764/4725*T^9*X^5+592/14175*T^11*X^5-22352/127575*T^9*X^7-6352/42525*T^7*X^9
-2344/14175*T^3*X^11-24428/42525*T^5*X^9-176/18225*T^3*X^13-157/15*I*X^5*a1*a3
-3*I*X^5*b1*b3+15/2*I*X^5*a1*a2-13/10*I*X^5*b1*b2+4*I*X*a1^2*a3^2+4*I*X*a1^2*
b3^2+4*I*X*a3^2*b1^2+4*I*X*b1^2*b3^2+104/3*I*X*T^3*b2^3+16/3*I*T^2*a2^2*a1^3+
56/3*I*T^2*b2^2*a1^3+268/5*I*T^3*X^5*b2+1856/4465125*I*T^15*X*b2+64/212625*I*T
^5*X^13*b1+4/315*I*X^8*a2^2*a1-52/315*I*X^8*b2^2*a1+2/5*I*X^8*a1^2*a2+122/315*
I*X^8*a2*b1^2+379/8*I*b2*a1*b1+13366/15*I*T^5*a1*b1+2752/3*I*T^4*a2*b1^2-10481
/1260*I*T^4*X^8*a1+142/15*I*T^6*X*a2^2+4498/45*I*T^6*X*b2^2+34*I*T^4*a2*b2^2-8
/9*I*T^6*a2*b2^2-856/127575*I*T^13*X^3*b1+16/42525*I*T^13*X^3*b2-32/30375*I*T^
15*X*b1-128/35*I*T^7*a1^3*b1-2432/945*I*T^7*a1*b1^3+13739/1260*I*T^8*X^4*a1+
5171/1890*I*T^8*X^4*a2+62266/2835*I*T^9*X*b2+121168/405*I*T^9*X*b1+54/5*I*T^2*
X^5*a2^2+78/5*I*T^2*X^5*b2^2+256/4465125*I*T^3*X^15*b1+3176/212625*I*T^5*X^11*
b1-56/9*I*T^6*a2^2*a1+44/9*I*T^6*b2^2*a1+106*I*T^4*X^3*a2^2-10/3*I*T^4*X^3*b2^
2+44/15*I*X^5*a1^2*a2^2-4/15*I*X^5*a2^2*b1^2+28/15*I*X^5*a1^2*b2^2+4/5*I*X^5*
b1^2*b2^2+3272/315*I*T^7*X^3*b1-352/2025*I*T^6*X^6*a1^3-6536/945*I*T^7*X^3*b2+
14363/945*I*T^9*a1*b2-9409/567*I*T^9*b1*a2-32/14175*I*T^11*X^5*b2+152/8505*I*T
^13*a1*b1+32/15*I*T^5*X*b1^5+1012*I*T^3*a1*b1+466/9*I*T^5*a1^3*b1+1498/45*I*T^
5*a1*b1^3+2992/8505*I*T^4*X^9*a1^2+16/405*I*T^4*X^9*b1^2-4/6075*I*T^6*X^9*a1^2
-4/675*I*T^6*X^9*b1^2+56/18225*I*T^6*X^10*a2+8/8505*I*T^4*X^12*a2+884/127575*I
*T^4*X^12*a1+3532/127575*I*T^6*X^10*a1+517/16*I*X^4*a1*b1^2+32/3*I*T^3*a1*b2^3
-32/3*I*T^3*a2^3*b1+32/135*I*T^7*a1^3*b2-32/27*I*T^7*b1^3*a2+8/9*I*T^3*b3*a1^3
-616/9*I*T^3*a3*b1^3-1826/315*I*T*X^7*b1^3+43/6075*I*T*X^13*b1+656/127575*I*T^
3*X^13*b1+5224/105*I*T^7*a1*b2-103723/90*I*T^5*X*b1^3-269578/105*I*T^7*X*b1-\
43220/63*I*T^7*X*b2+2984/15*I*T^7*b1*a2+208/3*I*T^4*a1^2*a2-152/315*I*T^2*X^8*
a3+526/45*I*T^6*a3*a1^2+20/3*I*T^2*b1^4*a3-4*I*T^2*a1^4*a3+34/3*I*T^2*a2*a1^4+
122*I*T^2*a2*b1^4-383/3*I*T^2*a1^3*b1^2+58/45*I*X^6*a3*b1^2-13*I*X^4*a1^2*a2-\
16/3*I*X^4*a2*b1^2-25/3*I*X^3*a1^3*a2-13/3*I*X^3*b1^3*b2+4*I*T^4*a1*a3^2+4*I*T
^4*a1*b3^2+4/315*I*T^8*X^4*a1^3-2/3*I*X^6*a3*a1^2+603/2*I*T^4*a2^2*a1+123/2*I*
T^4*b2^2*a1+91/2*I*b3*a1*b1-32/15*I*T^5*X*b2^3-64*T*b1*b3*a2+544/9*T^3*X^3*a2*
a3+8/3*X*T*a1^6-298/315*I*X^8*a3+56*I*X^2*a3+773/420*I*X^8*a1-28/45*I*X^6*a3+
14/3*I*X^4*a3-51/2*I*T^2*a1^5+34*I*T^4*a2^3-8/9*I*T^6*a2^3+25*I*a3*a1^2-41/2*I
*a3*b1^2-116/4465125*I*X^16*a2+3373/144*I*X^4*a1^3+235/16*I*a1^2*a2-523/16*I*
a2*b1^2+15/2*I*a2*b2^2-6*I*a3*a2^2+2*I*a3*b2^2-32/13395375*I*X^18*a1-35633/144
*I*T^4*a1^3+71/42*I*X^8*a2+32/45*I*T^6*a1^5-118/14175*I*X^12*a3-101/198450*I*X
^14*a1+2*I*a1^4*a3-14/3*I*b1^4*a3+1376/45*I*T^2*X^7+16/45*I*X^6*a1^5-2/3*I*X^5
*a2^2+2*I*X^5*b2^2-202/4725*I*X^11*a1^2-4/4725*I*X^11*b1^2+9/2*I*a2*a1^4-37/6*
I*a2*b1^4-6*I*a1*a3^2-6*I*a1*b3^2+432*I*T^4*X^5-24824/1575*I*T^8*X^5-73712/
8505*I*T^10*X^3+4*I*a2*b3^2+4*I*a2*a3^2-32/2835*I*X^9*a1^4+16/945*I*X^9*b1^4-4
/45*I*X^7*a3^2-4/45*I*X^7*b3^2-118688/297675*I*T^14*X-30944/2835*I*T^6*X^7+
37301/595350*I*T^14*a1-58/33075*I*T^14*a2+8/3*I*X^4*a1^5-25/2*I*a1^3*b1^2-79/
12*I*a1*b1^4-4*I*X*b2^4+8126/14175*I*T^10*a1^3-304/4725*I*X^10*a3-4*I*X*a2^4+
44/14175*I*X^11*b2^2-16579/96*I*T^2*a1^3-68/14175*I*X^11*a2^2-4/14175*I*X^14*
a3-10/3*I*a2^2*a1^3-26/3*I*b2^2*a1^3-16/3*I*X*a1^6-8/3*I*X*b1^6+26/63*I*X^7*a2
^2+22/21*I*X^7*b2^2+13472/27*I*T^6*X^3+377176/315*I*T^8*X+7832/2025*I*T^10*a3-\
116632/8505*I*T^12*X+449/16*I*X^5*a1^2+837/80*I*X^5*b1^2+659/810*I*X^9*a1^2+
359/1890*I*X^9*b1^2+1252/3*I*T^6*a2-64613/252*I*T^8*a1+484/5*I*T^6*a3-233*I*T^
2*a2-237344/127575*I*T^12*X^3-224*I*T^2*a3+92/1488375*I*X^15*a1^2-44/496125*I*
X^15*b1^2-16333/18*I*T^6*a1-8/212625*I*T^2*X^16*a1-16/945*I*X^9*a1^2*b1^2+44/
6075*I*T^10*X^4*a3+2509/315*I*T^2*X^7*a1^2+19*I*T^2*X^7*b1^2+416/637875*I*T^12
*X^6*a1+4/525*I*T^4*X^10*a3-4/405*I*T^8*X^6*a3-4/2025*I*T^6*X^8*a3+4/2835*I*T^
2*X^12*a3-24763/48*I*T^4*a1*b1^2-241/105*I*T^2*X^8*a2+848/315*I*T^2*X^8*a1-986
/945*I*T^8*X^3*a1^2-244/945*I*T^8*X^3*b1^2+2504/2025*I*T^6*X^6*a3+248/45*I*T^2
*X^6*a3-578/45*I*T^6*a3*b1^2-613/6*I*T^2*a1*b1^4-68/45*I*T^2*X^5*a1^4+316/15*I
*T^2*X^5*b1^4+52186/42525*I*T^11*X^3*b1+856/8505*I*T^11*X^3*b2+4615/12*I*T^3*
a1*b2-15719/12*I*T^3*b1*a2-2992/315*I*T^7*b3*a2+464/45*I*T^7*a3*b2+16/15*I*T^6
*a1^3*b1^2+16/45*I*T^6*a1*b1^4-9033/16*I*T^2*X*a1^2-4649/16*I*T^2*X*b1^2-112/
27*I*T^6*X^4*a3+147/16*I*X^2*a1^2*a2+195/2*I*T^2*X^2*a1+69*I*T^2*X^2*a2-1892/9
*I*T^5*X^3*b2-227/16*I*X^2*a2*b1^2+9169/5*I*T^5*X*b1-808/3*I*T^5*X*b2+83/3*I*X
*T*b1^5+16/3*I*T*a1^5*b2-32/3*I*T*b1^5*a2-9049/27*I*T^3*X^3*b1^3-3193/90*I*T^6
*a1^2*a2-5167/90*I*T^6*a2*b1^2-16/315*I*T^2*X^7*a1^4-16/105*I*T^2*X^7*b1^4+13/
2*I*X^2*a3*b1^2+8/135*I*T^6*X^5*a2^2-8/45*I*T^6*X^5*b2^2+274/945*I*T^4*X^8*a3+
176/212625*I*T^10*X^8*a1+7*I*X^2*a3*a1^2+892/9*I*T^4*X^4*a3+16/45*I*T^4*X^5*a1
^4+16/45*I*T^4*X^5*b1^4-104/9*I*T*X^3*b1^5+50593/144*I*T^4*X^3*a1^2+86497/144*
I*T^4*X^3*b1^2-8/3*I*T^4*a2*a1^4+16/9*I*T^4*a2*b1^4-I*b1*a3*b2-293/9*I*T*X^3*
b1^3-307/10*I*T*X^5*b1^3-748/14175*I*T^10*X*b2^2-13377/32*I*T^2*a1*b1^2-1396/
2025*I*T^10*X^2*a3+1388/675*I*T^10*X*a1^2-14918/2025*I*T^10*X*b1^2-481/135*I*T
^10*X^2*a2+4322/42525*I*T^4*X^10*a2+484/14175*I*T^10*X*a2^2-2903/45*I*T^6*X^3*
a1^2+2167/135*I*T^6*X^3*b1^2+16/3*I*T*a1^3*b2-8/3*I*T*b1^3*a2-19*I*X*T*b2^3+13
*I*T^2*a3*a1^2-273/2*I*T^2*a3*b1^2+62/405*I*T^6*X^8*a2+8*I*a1^3*a3*a2-8*I*a3*
b1^3*b2+4/3*I*a1^3*b3*b1+12*I*a1*b3*b1^3+821/9*I*T^4*X*a1^4+2507/9*I*T^4*X*b1^
4-361/6*I*T^8*X*a1^2-167401/630*I*T^8*X*b1^2+31221/80*I*T^6*X*a1^2+1749277/720
*I*T^6*X*b1^2+2365/12*I*T^4*X^2*a1^3+3578/8505*I*T^3*X^9*b2-176/14175*I*T^11*X
*b1^3+5641/42525*I*T^13*X*b1-167/567*I*T^3*X^9*b1+784/405*I*T^3*X^7*b1^3+3886/
225*I*T^5*X^7*b1+88/63*I*T^8*X^5*b1^2+139/30*I*X^6*a1^2*a2+299/90*I*X^6*a2*b1^
2-472/945*I*T^8*X^5*a1^2-64/4725*I*T*X^11*b1^3+7613/48*I*X*T*b1^3+64/4725*I*T^
7*X^9*b1+128/212625*I*T^7*X^11*b1+64/127575*I*T^9*X^9*b1+8/3*I*T^2*X^3*a3^2+8/
3*I*T^2*X^3*b3^2-352/27*I*T^4*X^6*a3+542/8505*I*T^12*X^2*a2-176/14175*I*T^11*X
^5*b1-424/127575*I*T^9*X^7*b1-128/637875*I*T^15*X^3*b1-64/212625*I*T^13*X^5*b1
+1987/6*I*T^2*X^4*a1-388/3*I*T^2*X^4*a2-8/63*I*T^4*X^7*a2^2+8/189*I*T^4*X^7*b2
^2+32/45*I*X^6*a1*b1^4-16/945*I*X^9*a2*a3-1336/315*I*T^3*X^7*b2+326*I*X*T*b1-\
268/945*I*T^8*X^3*a2^2+28/135*I*T^8*X^3*b2^2-106/135*I*T^8*X^4*a3+16/15*I*X^6*
a1^3*b1^2-2041/945*I*T^9*X^5*b1+313/5*I*T^5*b3*a2-1147/15*I*T^5*a3*b2-368/45*I
*T^8*X^2*a3+2/1215*I*T^2*X^12*a2-114*I*X*T*b2-10904/315*I*T^3*X^7*b1-676/14175
*I*T^9*X^5*b2+52/3*I*T^2*X^4*a3+442/945*I*T^2*X^8*a1^3+10774/14175*I*T^10*a1*
b1^2+88/9*I*X^4*a1^3*b1^2+64/9*I*X^4*a1*b1^4-1016/15*I*T^3*X^5*b1^3-8/189*I*T^
11*b1*a2-688/2835*I*T^6*X^7*a1^2-16/63*I*T^7*X^7*b2-2164/945*I*T^7*X^7*b1-904/
2835*I*T^11*a1*b2+15388/135*I*T^7*X*b1^3-8*I*X*a2^2*b2^2-736/25*I*T^5*X^5*b1+
3088/2835*I*T^6*X^7*b1^2+1876/3*I*T^4*X^2*a3-16/3*I*T^4*X^2*a1^5-32/15*I*T*X^5
*b1^5+16/6075*I*T^3*X^11*b3-8/1215*I*T^5*X^9*b3-32/14175*I*T^7*X^7*b3-64*I*T^3
*X^3*b2+205/3*I*T*X^3*b1-748/70875*I*T^10*X^5*a1^2+44/10125*I*T^10*X^5*b1^2+
170/21*I*T^8*a2*b1^2-3094/3*I*T^3*X^3*b1+8/6075*I*T*X^13*b3-92/315*I*T^8*a2^2*
a1-28/45*I*T^8*b2^2*a1-134/63*I*T^8*a1^2*a2-2022/5*I*T^3*X^5*b1-32/9*I*T^3*X^3
*b2^3+242/3*I*T*a1^3*b1+242/3*I*T*a1*b1^3-7*I*a2*a1^2*b1^2+16/105*I*T^8*X*a1^4
-32/315*I*T^8*X*b1^4-52/8505*I*T^12*X^3*a1^2+52/14175*I*T^12*X^3*b1^2-16/45*I*
T^6*X^3*a1^4-16/135*I*T^6*X^3*b1^4-92/81*I*T^4*X^6*a1^3+28/405*I*T^2*X^9*a2^2-\
268/2835*I*T^2*X^9*b2^2+44/2025*I*T^10*a2*b1^2-44/33075*I*T^14*X*a1^2+92/99225
*I*T^14*X*b1^2-4/525*I*T^8*X^7*a1^2-4/4725*I*T^8*X^7*b1^2+50/189*I*T^8*X^2*a1^
3-4/45*I*T^8*a3*a1^2+4/9*I*T^8*a3*b1^2+1892/14175*I*T^10*a1^2*a2+212/105*I*T^8
*X*a2^2+44/45*I*T^8*X*b2^2+200/27*I*T^6*X^3*a2^2-56/27*I*T^6*X^3*b2^2-14*I*a2^
2*a1*b1^2+2*I*b2^2*a1*b1^2-16/3*I*a2*b2*b1^3+11*I*a1*a3*a2+12*I*a1*b3*b2+8*I*
a1^2*a3*b1^2-836/42525*I*T^13*X*b2-27977/9450*I*T^10*X^4*a1-16/14175*I*T^13*a1
*b2-64/42525*I*T^13*b1*a2+626/9*I*T^3*a1^3*b2-4498/9*I*T^3*b1^3*a2+144/5*I*T^3
*X^5*b3-8/105*I*X^7*a2*a3+8/45*I*X^7*b2*b3+2693/36*I*T^2*X^4*a1^3-589/6*I*T^2*
X*a1^4-817/6*I*T^2*X*b1^4-7877/5670*I*T^8*X^6*a1-38/3*I*T*b3*a1^3+118/3*I*T*a3
*b1^3-716/2835*I*T*X^9*b1^3-40/3*I*X*a1^4*b1^2-32/3*I*X*a1^2*b1^4-4/27*I*T^4*X
^8*a1^3-4/3*I*T^4*X^3*b3^2-16/81*I*T*X^9*b3+64/5*I*T^5*a1^3*b2-32/135*I*T^7*X^
5*b1^3+232/14175*I*T^2*X^11*a1^2+712/14175*I*T^2*X^11*b1^2+4154/9*I*T^6*X^2*a2
+64/297675*I*T^14*X^4*a1+40/3*I*b2*a1^3*b1+8*I*b2*a1*b1^3-4*I*a1^2*a2*b2^2+4*I
*a2*b1^2*b2^2-8*I*b2^3*a1*b1+32/70875*I*T^8*X^10*a1+2021/3*I*T^6*X^2*a1+32*I*T
^2*X^3*a1^4+848/9*I*T^2*X^3*b1^4+48/5*I*X^5*a1^2*b1^2+1831/630*I*X^7*a1*a2-449
/630*I*X^7*b1*b2+788/405*I*T^6*X^4*a1^3+5/18*I*T^6*X^8*a1+144*I*T^3*X^3*b3-67/
9450*I*T^2*X^12*a1-4627/15*I*T^5*b1*a3+8/525*I*T^9*X^5*b3+56/3*I*T*a1*b1^5-151
*I*T*a1*b3+151*I*T*b1*a3+24*I*T*X^3*b3+56/3*I*T*a1^5*b1+112/3*I*T*b1^3*a1^3-\
192*I*X*T*b3-30*I*T^2*X*a2^2+10*I*T^2*X*b2^2+53843/120*I*T^5*a1*b2-97139/120*I
*T^5*b1*a2+4339/15*I*T^5*a1*b3+368/315*I*X^7*a1^2*b1^2+4*I*T^4*a3*a2^2-4/3*I*T
^4*a3*b2^2-424/3*I*T^5*b2*a2-32*I*X*T^3*b1^5+8033/630*I*T^8*a1*b1^2-28/45*I*T^
6*X*a3^2-28/45*I*T^6*X*b3^2+56/2025*I*T*X^11*b3+352/6075*I*T^12*X*a1^2+64/1575
*I*T^12*X*b1^2-52/4725*I*T^12*a1*b1^2-427/3*I*X*T^3*b1+1214/3*I*X*T^3*b2-8/5*I
*T^5*b1^3*a2-4/3*I*T^4*X^3*a3^2-4/5*I*T^2*X^5*b3^2+8*I*X*a2*a3+8*I*X*b2*b3+43*
I*X*a1*a3+43*I*X*b1*b3+24/5*I*T*X^5*b3-376/3*I*X*T^3*b3-976/15*I*T^5*X^3*b3-8/
135*I*T^9*a3*b2+8/105*I*T^9*b3*a2+16/2025*I*T^11*b1*a3-16/945*I*T^11*a1*b3-\
1096/2835*I*T^9*b2*a2-32/2835*I*T^11*b2*a2+17/240*I*T^2*X^5*a1^2+12379/80*I*T^
2*X^5*b1^2-64/15*I*T^4*X^5*a2^2+112/15*I*T^4*X^5*b2^2-4*I*T^2*a2*a3^2-4*I*T^2*
a2*b3^2-14*I*T^2*a1*a3^2-14*I*T^2*a1*b3^2+5558/2025*I*T^6*X^6*a2-14*I*T^2*a3*
a2^2-38*I*T^2*a3*b2^2-19/2*I*T^2*a2*b2^2-32/297675*I*T^4*X^14*a1-215/4*I*T^2*
a2^2*a1+337/4*I*T^2*b2^2*a1-14797/85050*I*T^4*X^10*a1+262/14175*I*X^10*a1*b1^2
+28*I*T^2*X^2*a3+1271/45*I*T^2*X^6*a1-2272/2835*I*T*X^9*b1+16/178605*I*T*X^15*
b2+8/5*I*X^5*a2*a3-8/5*I*X^5*b2*b3+176/45*I*T*X^7*b3-743/1134*I*T^2*X^10*a1-\
3617/14175*I*T^2*X^10*a2-14/9*I*T^2*X^6*a2-1142/2835*I*T*X^9*b2+8/25515*I*T*X^
15*b1+154*I*T^3*b3*a2-302/3*I*T^3*a3*b2-512/135*I*T^3*X^7*b3+4*I*X^2*a2*a3^2+4
*I*X^2*a2*b3^2-52/2025*I*X^10*a1^2*a2-316/14175*I*X^10*a2*b1^2+712/15*I*T^6*X^
2*a3+949/225*I*T^6*X^6*a1+1048/4725*I*T^11*X*b3-602/3*I*T^3*a1*b3+922/3*I*T^3*
b1*a3+44*I*T^2*X*a3^2+44*I*T^2*X*b3^2-8/4725*I*X^11*a1*a3+8/2025*I*X^11*b1*b3-\
152/4725*I*X^11*a1*a2+128/14175*I*X^11*b1*b2+4/42525*I*T^2*X^14*a1-8/99225*I*T
^2*X^14*a2+4/2025*I*T^4*X^11*a1^2-68/14175*I*T^4*X^11*b1^2+64/14175*I*T^2*X^10
*a1^3+16/2835*I*T^11*X^3*b3-8/2025*I*T^13*X*b3-4/5*I*T^2*X^5*a3^2+1306/315*I*T
^2*X^7*a1*a2+134/21*I*T^2*X^7*b1*b2+64/27*I*T^6*X^5*a1*a2-16/45*I*T^6*X^5*b1*
b2-16/105*I*T^8*X*a1^2*b1^2+80/3*I*T^4*X^3*a1^2*b1^2+56/15*I*T^5*X^2*a3*b2+128
/135*I*T^3*X^6*a1^3*b1-128/135*I*T^3*X^6*a1*b1^3-64/45*I*T^3*X^5*a1^2*b3-4*I*T
^2*X*a1^2*a2^2-92*I*T^2*X*b1^2*b2^2-84*I*T^2*X*a2^2*b1^2+4*I*T^2*X*a1^2*b2^2+
8872/105*I*T^7*X^2*a1*b1-72/5*I*T^5*X^2*b3*a2-64/45*I*T^5*X^3*b1*a2^2-32/45*I*
T^5*X^3*b2^2*b1+16/3*I*X*T^3*b3*a2^2+16/3*I*X*T^3*b3*b2^2-8*I*X*T*b2*a3^2-8*I*
X*T*b2*b3^2+64/15*I*T^5*X*b1*a1^4+32/5*I*T^5*X*a1^2*b1^3-108/5*I*T^5*X^2*a1*b3
+196/15*I*T^5*X^2*b1*a3-3262/15*I*T^5*X^2*a1*b2-3086/5*I*T^5*X^2*b1*a2-3152/
315*I*T^7*X^4*a1*b1-28*I*X*T*b1*a3^2-28*I*X*T*b1*b3^2+100/3*I*T^4*b1*a3*b2-80/
3*I*T^4*b1*b3*a2-388/27*I*T^3*X^6*a1*b2+484/135*I*T^3*X^6*b1*a2-47/3*I*X^4*b3*
a1*b1+52/3*I*T^4*a1*a3*a2+32/3*I*T^4*a1*b3*b2-56/135*I*T^6*X^4*a1^2*a2-8/45*I*
T^6*X^4*a2*b1^2+26/3*I*X^4*a2*b2*b1-579/8*I*X*T*b2*b1^2+153/2*I*X*T*b1*a2^2+8/
3*I*X*T*a1^4*b3-8*I*X*T*b1^4*b3+296/3*I*T*X^3*a1^2*b3+24*I*T*X^3*b3*b1^2+4/5*I
*T*X^5*b3*b1^2+41/2*I*X*T*b2^2*b1+62/3*I*T*X^3*b2*b1^2-104/63*I*T*X^7*b2*a1^2-\
24/7*I*T*X^7*b2*b1^2+36*I*T*X^3*b1*a2^2+16*I*T*X^3*b2^2*b1+44/3*I*X*T*a1^4*b2-\
44/3*I*X*T*b1^4*b2+196/3*I*T*X^3*b2*a1^2+1072/105*I*T^7*X*b2*a1^2+976/45*I*T^7
*X*b2*b1^2-896/135*I*T*X^6*a1^3*b1-256/45*I*T*X^6*a1*b1^3-206/45*I*T*X^7*a1^2*
b1-40/3*I*T^5*X^3*b2*a1^2-104/45*I*T^5*X^3*b2*b1^2+272/15*I*T^2*X^5*a1^2*b1^2-\
376/45*I*T^5*X^4*a1*b3+248/45*I*T^5*X^4*b1*a3+200/3*I*T^3*a3*a1^2*b1+136*I*T^3
*b3*a1*b1^2+8/1215*I*T*X^12*a1*b1+64*I*T^2*a2*a1^2*b1^2-76*I*T^2*b2*a1^3*b1-\
436/3*I*T^2*b2*a1*b1^3-1719/2*I*T^5*X*a1^2*b1+368/15*I*T^6*b3*a1*b1-8*I*T^2*a1
^2*a3*b1^2-16/3*I*T^2*a1^3*b3*b1-16*I*T^2*a1*b3*b1^3-592*I*T^4*b2*a1*b1-32/21*
I*T^7*X^2*b2*a2+240*I*T^4*a2*b2*b1+32/675*I*T^6*X^6*a1*b1^2-104/2835*I*T^4*X^9
*a1*a2+232/8505*I*T^4*X^9*b1*b2-64/9*I*T^3*X^2*b1^3*a2-32/3*I*T^3*a2*b2^2*b1-\
16/15*I*T^5*a1^2*b2*a2+16/15*I*T^5*b1^2*b2*a2-32/63*I*T^7*a1^2*b1*a2+32/35*I*T
^7*a1*b1^2*b2-16/45*I*T*X^7*a1^2*b3-16/45*I*T*X^7*b3*b1^2+124/15*I*T*X^5*a1^2*
b3+307/8*I*X*T*b2*a1^2+44/3*I*T^4*X*b1^2*b2^2+28/3*I*T^4*X*a2^2*b1^2-4/3*I*T^4
*X*a1^2*b2^2+8/3*I*T^2*X^3*a1^2*a2^2+8/3*I*T^2*X^3*b1^2*b2^2+40/3*I*T^2*X^3*a2
^2*b1^2+40/3*I*T^2*X^3*a1^2*b2^2+4*I*T^4*X*a1^2*a2^2-2584/945*I*T^8*X^3*a1*a2+
2816/945*I*T^8*X^3*b1*b2+56/45*I*T^6*X*a2*a3+88/15*I*T^6*X*b2*b3-64/45*I*T^5*X
^4*a1^3*b1+64/45*I*T^5*X^4*a1*b1^3+32/3*I*X*T^3*a1^4*b2+38*I*T*X^2*a1^3*b2-22*
I*T*X^2*b1^3*a2-32/9*I*T*X^4*a1^3*b2+88/9*I*T*X^4*b1^3*a2+31/5*I*T*X^5*b2*a1^2
-91/5*I*T*X^5*b2*b1^2+16/9*I*T*X^3*a1^4*b2-16/3*I*T*X^3*b1^4*b2-8*I*T*X^5*b2^2
*b1+1024/45*I*T^5*X^2*a1^3*b1+128/15*I*T^5*X^2*a1*b1^3-32/15*I*T^5*X*b2*a2^2-\
52/105*I*T^8*X^4*a1*b1^2-64/9*I*X*T^3*b1^4*b2-232/4725*I*T^8*X^5*a1*a2+104/
1575*I*T^8*X^5*b1*b2+64/405*I*T^9*X^2*b1*a3+59/3*I*X^3*a1*a2*b1^2-97/3*I*X^3*
a1^2*b1*b2+3*I*X^2*b1*a3*b2-9*I*X^2*a1*a3*a2-12*I*X^2*a1*b3*b2+32/3*I*T^3*a2^2
*a1*b2+4/3*I*X^4*b1*a3*b2+16/3*I*X^4*b1*b3*a2+4*I*X^4*a1*a3*a2-8/3*I*X^4*a1*b3
*b2-400/9*I*T^3*X^2*a1^3*b2-76/9*I*T^8*b2*a1*b1-128/14175*I*T^11*X^4*a1*b1-\
6752/675*I*T^5*X^6*a1*b1+64/2025*I*T*X^10*a1*b3+32/3*I*X*T*b1^3*a2^2-20*I*T*X^
2*a1^3*b1-20*I*T*X^2*a1*b1^3+14/5*I*T*X^6*a1*b2-118/45*I*T*X^6*b1*a2+127/3*I*X
*T*b1*a1^4+70*I*X*T*a1^2*b1^3+64/3*I*T*a1^3*b1^2*b2-32/3*I*T*a1^2*b1^3*a2+16*I
*T*a1*b1^4*b2-1039/30*I*T^6*X*a1*a2+93707/90*I*T^6*X*b1*b2-203/9*I*T^6*X*a1*a3
+83/15*I*T^6*X*b1*b3-721/3*I*T^3*X^3*a1^2*b1+64/105*I*T^2*X^7*a1^2*b1^2+8/15*I
*T^2*X^6*a3*a1^2-8/9*I*T^2*X^6*a3*b1^2-166/9*I*T*X^4*a1^3*b1-54*I*T*X^4*a1*b1^
3+56/9*I*T*X^3*b1*a1^4-16/3*I*T*X^3*a1^2*b1^3+424/945*I*T^3*X^8*a1*b2+1496/945
*I*T^3*X^8*b1*a2-28/45*I*T*X^8*a1*b3-4/45*I*T*X^8*b1*a3+80/3*I*T^2*X^3*a1^2*b1
^2-32/15*I*T^4*X^5*a1^2*b1^2-832/225*I*T^5*X^6*a1*b2+64/675*I*T^5*X^6*b1*a2+
533/9*I*T^4*X^3*a1*a3+311/3*I*T^4*X^3*b1*b3+6731/18*I*T^4*X^3*a1*a2+5635/18*I*
T^4*X^3*b1*b2-56/9*I*T^4*b2*a1^3*b1-8/3*I*T^4*b2*a1*b1^3+8/3*I*T^4*a2*a1^2*b1^
2-3568/945*I*T^3*X^7*a1^2*b1+392/45*I*T^3*X^8*a1*b1-16/4725*I*T^11*X*a1^2*b1+
104/315*I*T^8*a2*b2*b1-8/15*I*T^8*b3*a1*b1-13972/15*I*T^5*X^2*a1*b1-1715/8*I*T
^2*b2*a1*b1+16/3*I*X*T*b2^2*b1^3+88/45*I*T*X^6*b3*a2-56/45*I*T*X^6*a3*b2+69*I*
T*X^4*a1*b3-47/3*I*T*X^4*b1*a3-131/8*I*T*X^4*a1*b2+547/8*I*T*X^4*b1*a2-8*I*a1*
a3*b1^2*a2+16*I*b3*a1*b1^2*b2+16/9*I*T*X^4*b3*a1^3-32/9*I*T*X^4*a3*b1^3+299/2*
I*T^2*b3*a1*b1+16*I*a1^2*b1*b3*a2+8*I*a3*a1^2*b1*b2+452/45*I*T*X^6*a1*b3-196/
45*I*T*X^6*b1*a3+16/135*I*T^3*X^8*a1*b3+32/945*I*T^7*X^4*a1*b3+32/135*I*T^7*X^
4*b1*a3+32/315*I*T^7*X^2*b3*a2-32/45*I*T^7*X^2*a3*b2+16/105*I*T^7*X^2*a1*b3+
176/45*I*T^7*X^2*b1*a3+16/45*I*T^4*X^5*a1*a3-16/3*I*T^4*X^5*b1*b3-188/9*I*T^6*
X^2*a1^2*a2-176/135*I*T^3*X^6*a1*b3+1072/135*I*T^3*X^6*b1*a3+16/945*I*T^3*X^8*
b1*a3+448*I*T^4*X*a1^2*b1^2-292/9*I*T^6*X^2*a2*b1^2+83/2*I*T^4*X^2*a1^2*a2+393
/2*I*T^4*X^2*a2*b1^2+1215/4*I*T^4*X^2*a1*b1^2+376/2835*I*T*X^9*b2*a1^2-296/
2835*I*T*X^9*b2*b1^2-8*I*T*a1^2*b1*a2+8/45*I*T*X^8*b3*a2-8/315*I*T*X^8*a3*b2-\
19*I*X*T*b2*a2^2+64/315*I*T*X^8*a1*b1^3-8/9*I*T^4*X^3*b2*b3+104/9*I*T^4*X^3*a2
*a3+20488/8505*I*T^9*X^4*a1*b1-952/15*I*T^3*X^5*a1^2*b1+468/5*I*T^7*X*a1^2*b1-\
88/45*I*X^6*b3*a1*b1+8/405*I*T^2*X^9*b1*b3+8/135*I*T^2*X^9*a1*a3-64/135*I*T*X^
6*b1^3*a2-256/135*I*T*X^6*a1^3*b2-16/15*I*T^4*X^5*a2*a3+16/15*I*T^4*X^5*b2*b3+
88/2025*I*T^10*X*a1*a3+4927/16*I*X*T*a1^2*b1-88/4725*I*T^10*X*b1*b3+16/8505*I*
T*X^12*a1*b2-15/4*I*T*X^2*a1*b2+15/4*I*T*X^2*b1*a2-247/3*I*T*X^3*a1^2*b1-51/10
*I*T*X^5*a1^2*b1-188/315*I*T^8*X^2*a2*b1^2-256/14175*I*T^2*X^11*b1*b2+8/45*I*X
^8*b3*a1*b1+64/4725*I*T^2*X^11*a1*a2+16/9*I*T^6*a1*b3*b2+157/15*I*T^2*X^5*a1*
a3-81/5*I*T^2*X^5*b1*b3+121/2*I*T^2*X^5*a1*a2-91/10*I*T^2*X^5*b1*b2-94/105*I*T
^8*X^2*a1*b1^2-56/15*I*T^6*b1*a3*b2+16/5*I*T^6*b1*b3*a2+56/45*I*T^6*a1*a3*a2-\
32/135*I*T^3*X^6*b3*a2-32/27*I*T^3*X^6*a3*b2-1181/63*I*T^8*X*a1*a2-12541/315*I
*T^8*X*b1*b2-64/135*I*T^5*X^6*a1*b3-64/135*I*T^5*X^6*b1*a3-16/3*I*T^4*X^2*a1^3
*b1^2+8/135*I*T^8*X^3*a1*a3+8/45*I*T^8*X^3*b1*b3-32/45*I*T^2*X^6*b2^2*a1+52/9*
I*T^4*X^6*a1*b1^2+64/45*I*T^6*X^3*a1^2*b1^2-16/45*I*T^2*X^6*a2^2*a1-608/135*I*
T^3*X^6*b2*a2-32/135*I*T^3*X^8*b2*a2-994/27*I*T^6*X^3*a1*a2+82/45*I*T^6*X^3*b1
*b2+128/4725*I*X^10*b2*a1*b1-8/15*I*T^2*X^7*a1*a3+136/45*I*T^2*X^7*b1*b3+28/45
*I*T^2*X^6*a1^2*a2+68/45*I*T^2*X^6*a2*b1^2-746/315*I*T^2*X^8*a1*b1^2-16/945*I*
T^11*X^2*a1*b1-64/9*I*T^3*X^3*a1^2*b1^3+154*I*T^3*X^2*b3*a2-58*I*T^3*X^2*a3*b2
+694/3*I*T^3*X^2*a1*b3-1910/3*I*T^3*X^2*b1*a3-560/3*I*T^3*a1*b1*a2^2+80/3*I*T^
3*a1*b1*b2^2+164/3*I*T^3*X^4*a1*b2-2140/9*I*T^3*X^4*b1*a2-32/9*I*T^3*X^3*b2*a2
^2+10*I*T*X^2*b1*a3-10*I*T*X^2*a1*b3+6*I*T*X^2*a3*b2-6*I*T*X^2*b3*a2-65/3*I*T*
X^4*b3*a2+4/21*I*T^4*X^8*a1*b1^2-5*I*T*X^4*a3*b2-296/45*I*T^6*X^3*b1*b3-184/
135*I*T^6*X*a1^3*a2-488/135*I*T^6*X*b1^3*b2-1304/135*I*T^6*X^3*a1*a3+320/3*I*T
^3*a1^2*b2*a2-320/3*I*T^3*b1^2*b2*a2-49*I*X*T*a1^2*b3-38*I*X*T*b3*b1^2+136/3*I
*T*X^2*b3*a1^3-104/3*I*T*X^2*a3*b1^3-52*I*T*a1^2*a2*b3+8128/14175*I*T^10*X*a1*
a2-16216/14175*I*T^10*X*b1*b2-44*I*X*T*b3*a2^2-28*I*X*T*b3*b2^2-16*I*T*a1*b3*
a2^2+16*I*T*b1*a3*b2^2-4*I*T*a3*a1^2*b2+4*I*T*b3*b1^2*a2+52*I*T*a3*b1^2*b2-32/
3*I*T*X^3*b3*a2^2+476/3*I*X*T^3*a1^2*b3-448*I*X*T^3*b3*b1^2-32/63*I*T*X^7*b2^2
*b1-32/15*I*T*X^5*a1^2*b1^3+148/315*I*T^8*X^2*a1^2*a2+16/35*I*T^4*X^7*a1*a3-16
/135*I*T^4*X^7*b1*b3+413/4*I*T^2*X^4*a1*b1^2-56/45*I*T^6*X^2*a3*a1^2-56/45*I*T
^6*X^2*a3*b1^2+188/405*I*T*X^9*a1^2*b1-I*T*X^8*a1*b2+11/15*I*T*X^8*b1*a2-14*I*
T*a3*a1^2*b1-66*I*T*b3*a1*b1^2+464/2835*I*T*X^10*a1*b2+16/81*I*T*X^10*b1*a2+68
*I*T^4*X^2*a2^2*a1+16/105*I*T^8*X*b2*b3-212/45*I*T^8*X*a1*a3-36/5*I*T^8*X*b1*
b3-16/9*I*T^6*X^2*a2^2*a1+112/135*I*T^6*X^3*a2*a3-16/27*I*T^6*X^3*b2*b3+16*I*
a2*b2*a1^2*b1+53/3*I*T^2*X^3*a1*a2+13/3*I*T^2*X^3*b1*b2+8/3*I*X^4*a2*a1^2*b1^2
+8*I*X^2*a1^2*a3*b1^2-382/3*I*T^3*a1^2*b1*a2+442*I*T^3*a1*b1^2*b2-64/9*I*T^3*X
^3*b1*a1^4-54*I*T*a1^2*b2*a2+54*I*T*a1*b1*a2^2-54*I*T*a1*b1*b2^2+54*I*T*b1^2*
b2*a2+220*I*T^3*X^2*a1*b1+344/45*I*T^3*X^6*a1*b1-8/45*I*T^4*X^6*a1^2*a2-56/135
*I*T^4*X^6*a2*b1^2-116/135*I*T^6*X^4*a1*b1^2-8/3*I*T*X^4*b2*a2+16/15*I*T*X^6*
b2*a2+64/15*I*T^5*a1*b1*a2^2+32/15*I*T^5*a1*b1*b2^2-96*I*T^2*b1*b3*a2-111*I*T^
2*a1*a3*a2+4*I*T^2*a1*b3*b2-19*I*T^2*b1*a3*b2+832/14175*I*T^7*X^6*b1*a2+256/
2025*I*T^7*X^6*a1*b2+32/105*I*T^7*X^5*a1^2*b1+32/27*I*T^7*X^3*b2*a1^2-32/105*I
*T^7*X^3*b2*b1^2-88/15*I*T^5*a1^2*b1*a2+128/15*I*T^5*a1*b1^2*b2+640/27*I*T^3*X
^4*a1^3*b1+896/27*I*T^3*X^4*a1*b1^3-8*I*a2^2*a1*b1*b2+16/3*I*T^4*b3*b2*a2-213*
I*T^2*X*a1^2*b1^2+59/45*I*X^6*b2*a1*b1-98*I*T^2*X^3*b1*b3+346/3*I*T^2*X^3*a1*
a3+100*I*T^2*X^2*a2*b1^2-352/4725*I*T^2*X^10*a1*b1^2-16/3*I*T^4*X*b1^3*b3+431/
6*I*T^2*X^4*a1^2*a2+241/6*I*T^2*X^4*a2*b1^2+1/2*I*X^2*b3*a1*b1-116/15*I*T^4*X^
5*a1*a2+100/3*I*T^4*X^5*b1*b2+8*I*T^2*X^2*a2*a1^4-8/3*I*T^2*X^2*a2*b1^4+24*I*T
^2*b3*b2*a2-932/15*I*T^5*X^4*a1*b1+92*I*T^2*X^2*a3*a1^2+236*I*T^2*X^2*a3*b1^2-\
138*I*T^2*a2*b2*b1-208/4725*I*T^5*X^8*a1*b2-64/675*I*T^5*X^8*b1*a2-1073/5*I*T^
5*X*b2*a1^2-7577/15*I*T^5*X*b2*b1^2+632/2835*I*T^9*X*b2*a1^2+104/405*I*T^9*X*
b2*b1^2-368/63*I*T^7*X^4*a1*b2-496/945*I*T^7*X^4*b1*a2+256/315*I*T^7*X^2*a1^3*
b1-406/15*I*T^5*X^4*a1*b2+2362/45*I*T^5*X^4*b1*a2-448/9*I*X*T^3*b1*a1^4-736/9*
I*X*T^3*a1^2*b1^3+64/45*I*T^5*X^2*a1^3*b2+256/45*I*T^5*X^2*b1^3*a2-8*I*X^2*b3*
b2*a2-140*I*T^3*X^2*a1^3*b1-12*I*T^3*X^2*a1*b1^3-434/9*I*T^3*X^3*b2*a1^2-602/3
*I*T^3*X^3*b2*b1^2-416/315*I*T^7*X*b1*a2^2+32/315*I*T^7*X*b2^2*b1+8/45*I*X^8*
a2*b2*b1+116/315*I*X^8*b2*a1*b1+16/105*I*T^7*X^3*a1^2*b1+608/1575*I*T^7*X^6*a1
*b1+304/1701*I*T^3*X^10*a1*b1-3448/4725*I*T^5*X^8*a1*b1+1096/225*I*T^5*X^5*a1^
2*b1+688/45*I*T^5*X^4*b2*a2+1636/2835*I*T^9*X*a1^2*b1-16/3*I*X^3*b1^2*b2*b3-16
/3*I*X^3*a2*a3*b1^2+826/45*I*T^5*X^3*a1^2*b1+65/2*I*X*a1^2*b1*b2-68/3*I*X^2*b2
*a1^3*b1+8/21*I*T*X^8*b2*a2-158/105*I*T*X^8*a1*b1+248/315*I*X^7*a1*a2*b1^2-8/
105*I*X^7*a1^2*b1*b2+4*I*X^2*b2*a1*b1^3+33/2*I*X*a1*a2*b1^2+8*I*X*a1*a2^2*a3+8
*I*X*a2^2*b1*b3+8*I*X*b1*b2^2*b3+8*I*X*a1*a3*b2^2-8*I*X*a1^2*b2*b3-8*I*X*a2*a3
*b1^2-128/42525*I*T^3*X^12*a1*b1-311/15*I*T^6*b2*a1*b1+944/2025*I*T*X^10*a1*b1
-24*I*T^2*X^2*a2^2*a1+6*I*T^2*X^2*b2^2*a1+16/3*I*T^2*X^3*a1^3*a3+16/3*I*T^2*X^
3*b1^3*b3+272/9*I*T^2*X^3*a1^3*a2+496/9*I*T^2*X^3*b1^3*b2+32/3*I*T^2*X^4*a2^2*
a1+100/3*I*T^2*X^4*b2^2*a1-46/3*I*T^4*X^2*a3*a1^2-70/3*I*T^4*X^2*a3*b1^2+33*I*
T^2*X^2*a1^2*a2-356/15*I*T*X^6*a1*b1-704/2835*I*T^9*X^3*a1^2*b1+553/2*I*T^2*X*
a1*a2+5191/12*I*X*T^3*a1^2*b1-208/945*I*T^3*X^9*a1^2*b1+3344/945*I*T^4*X^7*a1*
a2-64/35*I*T^4*X^7*b1*b2+119/2*I*T^2*X^2*a1*b1^2+104/14175*I*T^12*X*a1*a2-104/
42525*I*T^12*X*b1*b2+8/9*I*T^4*X^3*b1^3*b2-1904/45*I*T^6*X*a1^2*b1^2-40/9*I*T^
4*X^3*a1^3*a2+97/9*I*T^2*X^6*a1*b1^2-8/15*I*T^2*X^5*a1^3*a2+8/3*I*T^2*X^5*b1^3
*b2+10*I*T^2*X^4*a3*a1^2+94/3*I*T^2*X^4*a3*b1^2+92/45*I*X^6*a2*b2*b1-97/3*I*T^
2*X*a1^3*a2+163/3*I*T^2*X*b1^3*b2-77/4*I*T^3*X^2*b1*a2+4*I*T^2*X*a1^4*b1^2+4*I
*T^2*X*a1^2*b1^4+8/3*I*T^2*X^4*a2*b2^2-23/3*I*X^4*b2*a1*b1-351*I*T^4*b3*a1*b1+
580/9*I*T^4*X*a1^3*a2+908/9*I*T^4*X*b1^3*b2+2816/42525*I*T^10*X^3*a1*a2-704/
14175*I*T^10*X^3*b1*b2-4*I*T^2*X*a1^3*a3+92*I*T^2*X*b1^3*b3-32/3*I*T^3*a3*a1^2
*b2+32/3*I*T^3*a1^2*a2*b3+16*I*X^2*a2*b2*b1+187/8*I*X^2*b2*a1*b1+704/4725*I*T^
10*b2*a1*b1+8*I*X^2*a2^2*a1*b1^2+8/3*I*X^2*a2*b2*b1^3-94/3*I*T^4*X^4*a1*b1^2-\
64*I*T^2*X^3*a2*a3+32/3*I*T^2*X^3*b2*b3+1136/8505*I*T^9*X^4*a1*b2+256/2835*I*T
^9*X^4*b1*a2-128/4725*I*T^7*X^8*a1*b1-1024/70875*I*T^5*X^10*a1*b1-8*I*X*a1^4*
b1*b2+16/3*I*X*a1^3*b1^2*a2-16/3*I*X*a1^2*b1^3*b2+8*I*X*a1*b1^4*a2+116/15*I*X^
5*a1*a2*b1^2+28/15*I*X^5*a1^2*b1*b2-32/3*I*X^2*a1^3*b3*b1+16*I*X^2*a2*a1^2*b1^
2+1552/315*I*T^9*X^2*a1*b1-262*I*T*X^4*a1*b1+16/63*I*T^2*X^7*a2*a3-16/45*I*T^2
*X^7*b2*b3-159/2*I*T^2*X*b1*b2+32/3*I*T^3*X^2*a3*a1^2*b1-8*I*T^2*X*a1*a2*b2^2-\
8*I*T^2*X*a2^2*b1*b2+32/45*I*T^5*X^3*a1*b2*a2+128/45*I*T^5*X^3*a1*b1*a3+32/9*I
*T^3*X^4*a1^2*b1*a2-32/9*I*T^3*X^4*a1*b1^2*b2-1024/945*I*T^3*X^7*a2*a1*b1-40*I
*T^2*a2*b2*a1^2*b1-444*I*X*T^3*a2*a1*b1+64/9*I*T^3*X^5*a2*a1*b1+16/9*I*T^4*X^4
*b3*a1*b1-32/9*I*T^4*X^4*a2*b2*b1+16/3*I*T^4*X^4*b2*a1*b1+16*I*T^2*X^2*b3*b2*
a2+64/3*I*X*T^3*a1*a3*b2+16/3*I*X*T^3*a1*b3*a2-32/3*I*X*T^3*b1*a2*a3+16*I*X*T^
3*b1*b3*b2+32/9*I*T^3*X^3*b1*b3*b2-16/3*I*T^5*X*a1*b3*a2+32/15*I*T^5*X*a1*a3*
b2-16/5*I*T^5*X*b1*b3*b2-64/315*I*T^2*X^8*b2*a1*b1-68/3*I*T^2*X^4*a2*b2*b1+32/
9*I*T^3*X^3*a1*b3*a2-64/9*I*T^3*X^3*b1*a2*a3+64/9*I*T^3*X^3*a1*a3*b2+220/3*I*T
^4*X*a1*a2*b1^2+92*I*T^4*X*a1^2*b1*b2-64/3*I*T^2*X^4*b3*a1*b1-256/9*I*T^3*X^3*
a1*b1*a3-16/3*I*T*X^4*a1^2*b2*a2+16/3*I*T*X^4*b1^2*b2*a2-8*I*T*X^5*a1*b2*a2+11
*I*X*T*a1*b1*a3-32/3*I*T*X^4*a1*b1*b2^2+16/3*I*X*T*a1^3*b2*a2+16*I*X*T*b2^2*a1
^2*b1-54*I*T*X^2*a1^2*b1*a2+6*I*T*X^2*a1*b1^2*b2-32*I*T*X^4*a1*b1^2*b2-64/3*I*
T^3*X^2*a1*b1*a2^2-128/9*I*T*X^3*a1*a2*b1^3+96*I*X*T*a1^2*b1^2*b2-56/3*I*T*X^4
*a1^2*b1*a2-224/9*I*X*T^3*b1*a2*a1^3-32/3*I*X*T^3*a1*a2*b1^3-16*I*T^3*X^2*a1*
b1^2*b2+64/3*I*T^3*X^2*a1^2*b1*a2-64/3*I*X*T*a1*b1^3*a3-16/15*I*T*X^5*a1*b3*a2
-32/15*I*T*X^5*a1*a3*b2-16/5*I*T*X^5*b1*b3*b2-122/5*I*T*X^5*a2*a1*b1-16/9*I*T*
X^7*a2*a1*b1+752/45*I*T^5*X^3*a2*a1*b1+56/3*I*X*T*b1*a2*a1^3-232/3*I*X*T*a1*a2
*b1^3+928/315*I*T^7*X*a2*a1*b1-32/3*I*X*T^3*a1^2*b1^2*b2+256/135*I*T^6*X^4*b2*
a1*b1+16*I*T*X^2*a1^2*a2*b3-16*I*T*X^2*a3*b1^2*b2+16*I*T*X^2*b3*b1^2*a2-16*I*T
*X^2*a3*a1^2*b2-128/45*I*T^3*X^5*a1*b2*a2+200/3*I*X*T^3*a1*b2*a2-64/3*I*T*X^3*
a1*a3*b2+32/3*I*T*X^3*b1*b3*b2-56*I*T*X^2*a3*a1^2*b1-112/15*I*T*X^5*a1*b1*a3+
56*I*X*T*b1*a2*a3+34*I*X*T*b1*b3*b2+24*I*T*X^2*b3*a1*b1^2-22*I*X*T*a1*b3*a2-16
/3*I*T*X^3*a1*b3*a2+112/3*I*T*X^3*b1*a2*a3-1820/3*I*X*T^3*a1*b1*a3-32/63*I*T*X
^7*a1*b2*a2+24/5*I*T^2*X^6*b2*a1*b1+32/3*I*T*X^3*a1^2*b1^2*b2+32/3*I*T*X^3*a3*
b2*a2-224/3*I*T*X^3*a1*b1*a3+16*I*T*a1*a3*b2*a2-16*I*T*b1*b3*b2*a2+16*I*X*T*a3
*b2*a2-56*I*X*T*a1*b2*a2-443/4*I*X*T*a2*a1*b1+16/45*I*T^2*X^6*a2*b2*b1-67*I*T^
2*X^2*b2*a1*b1-30*I*T^2*X^2*a2*b2*b1-64/45*I*T*X^6*a1*b1^2*b2+101*I*T^4*X^2*b2
*a1*b1+16/3*I*T*X^4*b3*a1*b1^2+16*I*T^2*X*a1^2*b2*b3+16*I*T^2*X*a1^2*a2*a3-20*
I*T*X^3*a1*b2*a2+64/45*I*T^2*X^6*b3*a1*b1+8*I*T^4*X^2*b3*a1*b1-8/3*I*T^6*X^2*
b2*a1*b1+64/45*I*T^7*X*a1*b1*a3-134/3*I*T*X^3*a2*a1*b1+16/3*I*T^4*X*a1^2*b1*b3
-32/3*I*T^4*X*a1*a3*b1^2+64/3*I*T^2*X^2*b2*a1^3*b1-8/3*I*T^2*X^4*b1*a3*b2-16/3
*I*T^2*X^4*b1*b3*a2+16/3*I*X^3*a1*a2*b1*b2-256/945*I*T^9*X*a2*a1*b1-1798/15*I*
T^5*X*a2*a1*b1+16/3*I*T^2*X^4*a1*b3*b2+64/15*I*T^5*X^2*a1^2*b1*a2+512/945*I*T^
7*X^3*a2*a1*b1+56*I*T^2*X^2*b1*a3*b2-96*I*T^2*X^2*b1*b3*a2-16*I*T^2*X^2*a1*a3*
a2+24*I*T^2*X^2*a1*b3*b2-2908/9*I*T^3*X^3*a2*a1*b1+64/45*I*T^7*X*a1*b2*a2+128/
135*I*T^4*X^6*b2*a1*b1+16/3*I*T^4*X^2*b1*b3*a2+8*I*T^4*X^2*a1*a3*a2+8/3*I*T^4*
X^2*b1*a3*b2+16*I*X*T*a1^2*b3*b1^2-11*I*T^2*X^4*b2*a1*b1-144*I*T^2*X^2*b3*a1*
b1+68*I*T^4*X^2*a2*b2*b1+64/45*I*T^3*X^5*a1*b1*a3-56*I*T*b3*a1*b1*b2+56*I*T*a1
*b1*a2*a3+464/9*I*T^3*X^3*a1*b2*a2-664/15*I*T^5*X*a1*b2*a2+32/3*I*T^3*X^2*a1^2
*b2*a2-32/3*I*T^3*X^2*b1^2*b2*a2-16/9*I*T^6*X^2*a2*b2*b1+8/15*I*T^6*X*a1*a2*b1
^2-248/45*I*T^6*X*a1^2*b1*b2-100*I*T^2*X*a1^2*b1*b3+188*I*T^2*X*a1*a3*b1^2-8*I
*X^2*a2*b2*a1^2*b1+16/3*I*X^3*b3*a1*b1*a2-16/3*I*X^3*a3*a1*b1*b2+496/15*I*T^5*
X*a1*b1*a3-32/3*I*T^3*a1*b1*a2*a3-32/3*I*T^3*b3*a1*b1*b2-256/225*I*T^5*X^5*a2*
a1*b1-8/15*I*T^2*X^5*a1*a2*b1^2+8/3*I*T^2*X^5*a1^2*b1*b2+32/15*I*X^5*a1*a2*b1*
b2-40/9*I*T^4*X^3*a1*a2*b1^2+8/9*I*T^4*X^3*a1^2*b1*b2+16*I*X*a1*a2*b1*b2+265*I
*T^2*X*a1*a2*b1^2+304/3*I*T^2*X^3*a1*a2*b1^2-16*I*T^2*X^3*a1^2*b1*b2+8*I*X*b3*
a1*b1*a2+8*I*X*a3*a1*b1*b2-8/3*I*T^2*X^4*a1*a3*a2-243*I*T^2*X*a1^2*b1*b2+16/3*
I*T^2*X^3*a1^2*b1*b3+16/3*I*T^2*X^3*a1*a3*b1^2-16*I*T^2*X^2*a2*a1^2*b1^2-100/9
*I*T^6*a2*b2*b1+64/675*I*T^5*X^6*b2*a2-76/3*I*X^3*a1^2*b1*b3+20/3*I*X^3*a1*a3*
b1^2+32/9*I*T^3*X^4*a3*b2+32/9*I*T^3*X^4*b3*a2+16/3*I*X*T^3*b1*a3^2+16/3*I*X*T
^3*b1*b3^2-64/15*I*T^5*a3*a1^2*b1-16/5*I*T^5*b3*a1*b1^2-880/9*I*T^3*X^4*b1*a3+
368/9*I*T^3*X^4*a1*b3-196/15*I*T^5*X*a1^2*b3+20*I*T^5*X*b3*b1^2+32/45*I*T^3*X^
5*b1*a2^2-32/15*I*T^3*X^5*b2^2*b1+32/315*I*T^7*X*a1^2*b3+32/21*I*T^7*X*b3*b1^2
-61*I*T^2*X*a1*a3+35*I*T^2*X*b1*b3-88*I*T^2*X*a2*a3-104*I*T^2*X*b2*b3-32/2835*
I*T^11*X^2*b1*a2+711/2*I*T^4*X*a1*a2+3757/6*I*T^4*X*b1*b2+1216/2835*I*T^2*X^9*
a1*a2+8/135*I*T^2*X^9*b1*b2-592/9*I*T^3*X^3*b1*a2^2-128/9*I*T^3*X^3*b2^2*b1-16
/3*I*T^2*X^4*a1^3*b1^2-16/3*I*T^2*X^4*a1*b1^4+1159/12*I*T^3*X^2*a1*b2+112/225*
I*T^5*X^5*b2*a1^2-152/9*I*T^3*X^3*a1^2*b3-136/3*I*T^3*X^3*b3*b1^2+8/3*I*X^3*a1
*a2*b2^2+8/3*I*X^3*a2^2*b1*b2+8/3*I*X^4*b2*a1^3*b1+56/9*I*X^4*b2*a1*b1^3-136/3
*I*T^4*X*b2*b3+1859/3*I*T^4*X*a1*a3+2899/3*I*T^4*X*b1*b3+56/3*I*T^2*X^2*a1^3*
b1^2-32/15*I*X^5*a1^2*b1*b3+16/15*I*X^5*a1*a3*b1^2-16/9*I*T^4*X^4*a3*b1^2+40/3
*I*T^4*X*a2*a3-112/9*I*T^4*X^4*a1^2*a2-256/9*I*T^4*X^4*a2*b1^2+32/567*I*T*X^10
*b2*a2-241/5*I*T^6*X^2*a1*b1^2-4*I*T^2*X^2*a1*b1^4-8/3*I*T^4*X^4*a2^2*a1+8/9*I
*T^4*X^4*b2^2*a1-16*I*T^2*X^2*a3*b2^2+56/15*I*T^2*X^5*a2*a3+24/5*I*T^2*X^5*b2*
b3+64/405*I*T^6*X^7*b1*b2-64/135*I*T^7*X^4*b2*a2+4/35*I*T^2*X^8*a1^2*a2-4/9*I*
T^2*X^8*a2*b1^2-112/675*I*T^6*X^5*a1*a3+16/25*I*T^6*X^5*b1*b3-64/405*I*T^6*X^7
*a1*a2+48*I*T^3*X^2*b2*a2+4*I*X*a1*a2*b2^2+4*I*X*a2^2*b1*b2+7*I*X*a1^2*b1*b3+7
*I*X*a1*a3*b1^2-144*I*T^5*X^2*b2*a2+352/9*I*T^3*X^4*b2*a2-8*I*T^2*b2^2*a1*b1^2
+32*I*T^2*a2^2*a1*b1^2+40/3*I*T^2*a2*b2*b1^3-32/9*I*T^3*X^4*a1^3*b2+32/9*I*T^3
*X^4*b1^3*a2+160/567*I*T^9*X^2*b2*a2-280/9*I*T^3*X^4*a1*b1-8*I*T^2*X*a1*a2^3-8
*I*T^2*X*b1*b2^3+32/9*I*T^3*X^2*a3*b1^3-64/9*I*T^3*X^2*b3*a1^3+16/45*I*T^5*X^4
*a3*b2+16/9*I*T^5*X^4*b3*a2-16/9*I*T^5*X^3*a1^2*b3+16/15*I*T^5*X^3*b3*b1^2-128
/9*I*T^3*X^5*b2*a1^2-64/3*I*T^3*X^5*b2*b1^2+266*I*X*T^3*b1*a2^2+998/3*I*X*T^3*
b2^2*b1+104/3*I*X*T^3*b2*a2^2+80/189*I*T^9*X^2*a1*b2+9424/2835*I*T^9*X^2*b1*a2
+180*I*X*T^3*b2*a1^2-264*I*X*T^3*b2*b1^2-512/14175*I*T^3*X^10*a1*b2-2272/42525
*I*T^3*X^10*b1*a2+64/1575*I*T^5*X^7*a1^2*b1-1024/42525*I*T^9*X^6*a1*b1+32/315*
I*T^3*X^7*b2*a1^2+32/135*I*T^3*X^7*b2*b1^2+8/9*I*X^6*b1*a3*b2-16/45*I*X^6*b1*
b3*a2+8/15*I*X^6*a1*a3*a2-144/5*I*T^5*X*b1*a2^2-1096/15*I*T^5*X*b2^2*b1-212/
105*I*T^7*X^2*a1*b2+172/3*I*T^7*X^2*b1*a2+16/75*I*T^5*X^5*b2*b1^2+752/2835*I*T
^7*X^3*b1^3-152/225*I*T^5*X^5*b1^3+28/15*I*T^5*X^5*b2-788/1575*I*T^7*X^5*b2-\
1618/135*I*T^5*X^3*b1^3+3956/2835*I*T^9*X*b1^3-64/945*I*T^9*a1^3*b1-128/2835*I
*T^9*a1*b1^3-18/175*I*T^3*X^11*b1+1528/42525*I*T^3*X^11*b2-1838/135*I*T^6*X^4*
a2+551/4725*I*T*X^11*b1+274/4725*I*T*X^11*b2-13*I*X*a1^2*a2^2-13*I*X*b1^2*b2^2
-21*I*X*a2^2*b1^2-21*I*X*a1^2*b2^2-157/2*I*T^4*X^4*a1+2405/9*I*T^4*X^4*a2-\
14551/315*I*T^8*X^2*a1-10349/315*I*T^8*X^2*a2+32/42525*I*T^3*X^13*b2+6344/135*
I*T^6*X^4*a1-1906/135*I*T^4*X^6*a2-1418/45*I*T^4*X^6*a1-4661/36*I*T^6*a1*b1^2-\
3544/105*I*T^7*a1*b3+1976/45*I*T^7*b1*a3-4/75*I*T^5*X^9*b2+304/3*I*T^3*b2*a2-\
53128/14175*I*T^11*a1*b1+768/35*I*T^7*b2*a2+752/3*I*T^7*a1*b1-184/315*I*T^9*X^
3*b3+104/1215*I*T^3*X^9*b3-12184/15*I*T^5*X*b3-16048/315*I*T^7*X*b3+11248/945*
I*T^9*X*b3-73/2*I*T^2*X^2*a1^3-1556/135*I*T^6*X*a1^4-1108/45*I*T^6*X*b1^4-5/2*
I*X^2*a2*b2^2-2992/1575*I*T^7*X^5*b3+16/675*I*T^5*X^7*b3+61/5*I*T^2*X^6*a1^3-\
20/3*I*T^4*X*a3^2-20/3*I*T^4*X*b3^2-4/14175*I*X^12*a1*b1^2-77/3*I*X^3*a1*a3-15
*I*X^3*b1*b3+288/25*I*T^5*X^5*b3-196/81*I*T^9*b1*a3+28/15*I*T^9*a1*b3+2048/315
*I*T^7*X^3*b3-5/9*I*X^7*b1*b3+346/5*I*T^4*X^5*a1^2+1202/15*I*T^4*X^5*b1^2+16/
45*I*X^6*a2*b2^2-113506/2835*I*T^9*a1*b1-149/105*I*X^7*a1*a3-264*I*T^4*X^2*a2-\
31273/48*I*T^4*X*a1^2-65641/48*I*T^4*X*b1^2-1287/2*I*T^4*X^2*a1+8/42525*I*X^13
*a1*a2-8/14175*I*X^13*b1*b2+52/6075*I*T^12*X^2*a3-1198/63*I*T*X^7*b1-116/63*I*
T*X^7*b2-64/1488375*I*T^17*X*b1+128/212625*I*T^15*a1*b1-32/3*I*T^4*a1^3*b1^2-\
28/9*I*T^4*a1*b1^4+2109/16*I*T^2*a1^2*a2+5539/16*I*T^2*a2*b1^2+488/945*I*X^7*
a1^3*a2+184/945*I*X^7*b1^3*b2+163/6*I*X*a1^3*a2+131/6*I*X*b1^3*b2+4/3*I*X^3*a1
^4*b1^2+4/3*I*X^3*a1^2*b1^4-10*I*X^2*a2*a1^4-2/3*I*X^2*a2*b1^4+128/8505*I*T^9*
X^3*b1^3+632/3*I*T^3*a1^3*b1+2536/9*I*T^3*a1*b1^3-256/127575*I*T^7*X^9*b2+16/
2835*I*T^3*X^9*b1^3-2195/24*I*T^2*X^3*a1^2+7885/24*I*T^2*X^3*b1^2+18389/36*I*X
*T^3*b1^3-16/3645*I*T^9*X^7*b2-1831/6075*I*T^5*X^9*b1-8/3*I*X^3*a2*a3-8*I*X^3*
b2*b3+11*I*X^3*a1^2*b1^2+463/60*I*X^6*a1*b1^2-747/32*I*X^2*a1*b1^2+317/6*I*X^3
*a1*a2-25/2*I*X^3*b1*b2-1622/14175*I*T^8*X^6*a2+124/4725*I*T^2*X^10*a3-5*I*X^2
*a1^3*b1^2-3/2*I*X^2*a1*b1^4+8/3*I*X^2*a2^2*a1^3+16/3*I*X^2*b2^2*a1^3-52/315*I
*T^2*X^9*a1^2+2182/2835*I*T^2*X^9*b1^2-662*I*T^5*X^3*b1-491/8*I*X*a1^2*b1^2+51
*I*T*a3*b2-51*I*T*b3*a2-87*I*T*X^5*b1-24*I*T*X^5*b2-926/27*I*T^4*X^4*a1^3-164/
3*I*T^2*X^3*a2^2-28*I*T^2*X^3*b2^2+4/3*I*X^2*b1^4*a3+8/3*I*X*b1^5*b2-8/3*I*X*
a1^5*a2+4/4725*I*T^2*X^13*a1^2-4/2835*I*T^2*X^13*b1^2-4*I*X^2*a1^4*a3+116/945*
I*X^9*a1*a3+52/405*I*X^9*b1*b3+188/25515*I*T^12*X^4*a1+6364/212625*I*T^10*X^6*
a1-968/637875*I*T^10*X^6*a2+16/9*I*T^5*b3*a1^3+32/45*I*T^5*a3*b1^3+20/3*I*X^5*
a1^3*a2+44/15*I*X^5*b1^3*b2+23/30*I*X^8*a1*b1^2+7916/945*I*T^4*X^7*a1^2-312/35
*I*T^4*X^7*b1^2+4/3*I*T^2*X*a1^6+4/3*I*T^2*X*b1^6+87/2*I*X*a1*a2+87/2*I*X*b1*
b2+2/3*I*X^4*a2*b2^2-2978/567*I*T^9*X^3*b2+356/105*I*T^5*X^7*b2+238781/14175*I
*T^11*X*b1+7646/14175*I*T^11*X*b2+29074/1575*I*T^7*X^5*b1+1301/243*I*T^9*X^3*
b1+13/315*I*X^9*a1*a2+409/2835*I*X^9*b1*b2-352/3*I*T^4*a3*a1^2+701/3*I*T^4*a3*
b1^2+8/3*I*T^2*X^4*a2^3+8/3*I*X^3*b1*b2^3-4366/42525*I*T^10*X^4*a2+4*I*X*b1*b2
^3+7*I*X*a1^3*a3+7*I*X*b1^3*b3-44/3*I*X^3*a1^3*a3-4*I*X^3*b1^3*b3+4/3*I*X^4*a3
*a2^2+4/3*I*X^4*a3*b2^2+4/3*I*X^4*a1*a3^2-352/4725*I*T^10*X^2*a1^3-377/45*I*T^
6*X^2*a1^3+27/4*I*X^2*a2^2*a1-37/4*I*X^2*b2^2*a1+6*I*X^2*a1*a3^2+6*I*X^2*a1*b3
^2+6*I*X^2*a3*a2^2+14*I*X^2*a3*b2^2+4*I*X*a1*a2^3+4/3*I*X^4*a1*b3^2+68/3*I*T^2
*X^2*a1^5+4/1215*I*T*X^13*b2+97/1050*I*T^12*X^2*a1-4/3969*I*T^14*X^2*a1-8/
11907*I*T^14*X^2*a2-104/42525*I*T^12*X^4*a2+50*I*T*X^3*b2+176/212625*I*T^5*X^
11*b2+1355/8*I*T*b1*a2-1355/8*I*T*a1*b2+608/14175*I*T^8*X^8*a1+220/27*I*T^4*X^
3*a1^4+52/27*I*T^4*X^3*b1^4+32/14175*I*T^8*X^8*a2+776/225*I*T^6*X^5*a1^2-124/
25*I*T^6*X^5*b1^2-48029/9450*I*T^10*X^2*a1-704/4725*I*T^5*X^7*b1^3-3/2*I*X^4*
b2^2*a1+4/21*I*X^8*a3*a1^2+4/315*I*X^8*a3*b1^2+148/45*I*X^6*a2^2*a1+56/45*I*X^
6*b2^2*a1-8*I*b3*b2*a2-12*I*X^4*a3*a1^2+11/3*I*X^4*a3*b1^2+43/6*I*X^4*a2^2*a1+
6*I*a2*b2*b1-281/210*I*T^4*X^8*a2+8/9*I*T^2*X^7*a2^2-8/63*I*T^2*X^7*b2^2+16/9*
I*X^4*a2*a1^4-8/3*I*X^4*a2*b1^4-722/3*I*T^4*X*a2^2-842/3*I*T^4*X*b2^2+2024/
2835*I*T^10*X^3*a1^2-10312/42525*I*T^10*X^3*b1^2+28/3*I*X^3*a1^2*a2^2-4/3*I*X^
3*a2^2*b1^2+20/3*I*X^3*a1^2*b2^2+4/3*I*X^3*b1^2*b2^2-16/15*I*X^5*a1^3*a3+8/3*I
*X^3*a1*a2^3-16*I*X*T*a1*b1^2*b2*a2-64/3*I*T^2*X^3*a1*a2*b1*b2+32/3*I*T^4*X*a1
*a2*b1*b2-16*I*T^2*X*a1*a2*b1*b2+16*I*T^2*X*b3*a1*b1*a2-16*I*T^2*X*a3*a1*b1*b2
+6896/945*I*T^8*X^3-4*I*a1^2*a2^3+4*I*a2^3*b1^2-52/4725*I*T^12*a1^3+9376/9*I*T
^4*X^3+17203/1890*I*T^8*a1^3+4039/405*I*T^10*a2+900287/170100*I*T^12*a1-1035/
16*I*X^3*a1^2-641/48*I*X^3*b1^2-4*I*a1^3*b1^4+1303/90*I*X^6*a1+88/9*I*X^6*a2-\
42*I*X^2*a1-15*I*X^2*a2+161/6*I*X^4*a2-557/12*I*X^4*a1+8621/5040*I*X^7*a1^2+
18029/5040*I*X^7*b1^2-30*I*X*a2^2-30*I*X*b2^2+176/3189375*I*T^10*X^11+1676/3*I
*T^4*X+4/9568125*I*T^20*X-311056/2835*I*T^10*X-16/63*I*T^2*X^11+31904/945*I*T^
4*X^7-30304/45*I*T^6*X-105023/630*I*T^8*a2-1814/45*I*T^8*a3-184/243*I*T^4*X^9+
8/212625*I*T^8*X^13+79984/2025*I*T^10*a1+672/5*I*T^2*X^5-21436/4465125*I*T^16*
X+68/893025*I*T^16*a2+8525/6*I*T^4*a2-765/16*I*X*a1^2-765/16*I*X*b1^2-1082/3*I
*T^4*a3-10241/12*I*T^4*a1+544/15*I*T^6*X^5+52/63*I*X^7*a1^4+92/135*I*X^7*b1^4-\
62/127575*I*T^16*a1-3872/178605*I*T^14*X^3-3184/70875*I*T^12*X^5+106/6075*I*T^
12*a3-15979/85050*I*T^12*a2-19/2*I*T^2*a2^3-4*I*a1^5*b1^2-4/3*I*a1*b1^6+784/
405*I*T^2*X^9+4*I*X^3*a3^2+4*I*X^3*b3^2+32/14175*I*T^4*X^11-152/13395375*I*T^
18*a1-2/1488375*I*X^16*a1-68/9*I*T^4*a1^5+4/9*I*X^3*a1^6+4/9*I*X^3*b1^6-520*I*
T^2*X+67*I*T^2*a1+776/13395375*I*T^18*X-928/30375*I*T^6*X^11+4/893025*I*T^4*X^
17-352/382725*I*T^6*X^13-44/42525*I*X^12*a1^3-62/99225*I*X^14*a2-2528/13395375
*I*T^4*X^15+16/45*I*X^6*a2^3-2819/60*I*T^6*a1^3-122/2835*I*X^10*a1^3-1264/
637875*I*T^8*X^11-416/382725*I*T^12*X^7-592/273375*I*T^10*X^9-5/2*I*X^2*a2^3-4
*I*X*a3^2-4*I*X*b3^2+4/5*I*X^5*a3^2+4/5*I*X^5*b3^2+203/405*I*X^10*a1-3253/
170100*I*X^12*a1-113/5670*I*X^12*a2-29/567*I*X^10*a2-32/1488375*I*T^14*X^5+536
/2679075*I*T^16*X^3+32/1913625*I*T^6*X^15-2528/42525*I*T^10*X^7+608/4725*I*T^
10*X^5+544/675*I*T^8*X^7+32/893025*I*T^14*X^7+104/1913625*I*T^12*X^9+152/
40186125*I*T^18*X^3+68/4465125*I*T^16*X^5-6904/127575*I*T^8*X^9-135/4*I*a2^2*
a1-159/4*I*b2^2*a1-77/32*I*a1*b1^2-8/14175*I*X^13*a1^2-88/42525*I*X^13*b1^2+2/
3*I*X^4*a2^3-316/2835*I*X^9*a2^2+4/405*I*X^9*b2^2+17/18*I*X^8*a1^3-8/893025*I*
T^2*X^17-4/6075*I*T^14*a3+839/540*I*X^6*a1^3-1921/48*I*X*a1^4-1025/48*I*X*b1^4
-7/2*I*X^2*a1^5+41/15*I*X^5*a1^4+13/5*I*X^5*b1^4+77/18*I*X^3*a1^4-7/18*I*X^3*
b1^4+10/3*I*X^3*a2^2+50/3*I*X^3*b2^2-1771/32*I*X^2*a1^3-32/55125*I*T^2*X^15-\
608/42525*I*T^2*X^13-1072/127575*I*T^4*X^13+32/14175*I*T^6*X^9+8/13395375*I*T^
2*X^19-344/3*I*T^2*X^3+(5/4*a1+17*a2-10*a3+14*X+28/3*X^3-140*X*T^2-13/4*a1*b1^
2+7*a1^2*a2+2/3*T^4*a1^3-23*T^2*a1^3-4/675*T^10*a1+13/15*T^8*a1-2039/180*T^6*
a1+9*T^2*a1*b1^2-695/6*a1*b1*T^3+10*T^5*a1*b1-2*T^4*a1*b1^2-4*T^2*X^3*b1^2-26/
5*X^5*b1*T-814/15*T^5*X*b1+16*T^4*X*b1^2+316/9*T^3*X^3*b1-325/2*X*T^2*b1^2-46/
15*T^5*X^3*b1-2*T^3*X^5*b1+74/105*T*X^7*b1-14/5*T^7*X*b1+2/14175*X^13+4/525*X^
11-13/4*a1^3+296/315*X^7+10/189*X^9+42/5*X^5+12/5*X^5*b1^2+29/6*X^3*b1^2+92/
675*T^10*X-4/15*T^8*X^3-24/25*T^6*X^5-8/315*T^4*X^7+20/189*T^2*X^9+362/45*T^8*
X+4/3*X^5*T^4+152/135*X^3*T^6-152/105*X^7*T^2-118/3*b1*T*X^3+334*b1*X*T^3+46*
b1*X*T-11*X*a1^2+3/2*X*b1^2+49/12*a1*X^4+1409/12*a1*T^4+8/5*X^5*T^2-248/9*X^3*
T^4+184/5*X*T^6+131/2*T*a1*b1-4*T^2*X*a1*a3-4/45*T*X^7*b2+7*a2*b1^2+5*a2*X^4+
10*a3*X^2-13/45*a2*X^6+2*a3*X^4-6*a2^2*X+25*a2*T^4+26*a3*T^2-241/45*a2*T^6+6*
b2^2*X+22/3*a3*T^4+73*a2*T^2-3*a2*X^2+2*b2*b1*X^3-26*b2*a1*T^3-11*a2*X^2*T^4-\
20/3*a2*b1*T^3+8*b2*X^3*T^3+236/3*b2*X*T^3-6*b2*a1*T-2*b2*b1*X-36*a2*b1*T+4*b2
*X^3*T+78*a2*X^2*T^2+20*a3*X^2*T^2+4*b2*a2*T-4*a3*b1*T+4/5*b2*X^5*T+44/15*b2*X
*T^5-5/3*a2*X^4*T^2-4*b2*X*T+12*a2*a1*X+28/3*a2*a1*X^3+12*a3*a1*X+4*T*X^2*b2*
a2+8/5*I*T^2*X^5*b2-33/4*X^2*a1+284/3*X^3*T^2-737/4*T^2*a1-970/3*T^4*X-46*b2*
b1*X*T^2+6*b2*a1*X^2*T-36*a2*b1*X^2*T-4*a2*a1*X*T^2-4/15*T^3*X^5*b2+3*a1^3*X^2
-2/3*X^4*a1^3+2*X*a1^4-2*X*b1^4+4*T*a1^3*b1+4*T*a1*b1^3-4/3*X*T^3*b1^3-4/3*T*X
^3*b1^3+34*X*T*b1^3-65/4*T^4*X^2*a1+219/2*T^2*X^2*a1+45*T^2*X*a1^2+3*X^2*a1*b1
^2+2/3*T^4*X^3*b1^2-8*T^4*X^4*a1-2/15*T^2*X^6*a1-2*T^4*X*a1^2-24*T^2*X^3*a1^2+
2/3*T^4*X^3*a1^2-2/5*T^2*X^5*a1^2-2/5*T^2*X^5*b1^2+8/75*T^5*X^5*b1-32/315*T^3*
X^7*b1-4/189*T*X^9*b1+4/135*T^9*X*b1-2/15*T^6*X*b1^2-2/15*T^6*X*a1^2+8/45*T^6*
X^4*a1+4/105*T^2*X^8*a1+2/15*T^6*X^2*a1-41/4*T^2*X^4*a1+2/225*T^8*X^5+8/1575*T
^6*X^7-4/1575*T^2*X^11+4/2025*T^10*X^3-2/567*T^4*X^9+2/105*X^7*b1^2-2/2025*T^
12*X+2/105*X^7*a1^2+5*X^3*a1^2-7/20*X^6*a1-32/4725*X^10*a1-19/105*X^8*a1+2/5*X
^5*a1^2+4*T*X^3*a1^2*b1+4*T^3*X*a1^2*b1-30*T*X*a1^2*b1+4*T^3*X^2*a1*b1-6*T*X^4
*a1*b1-105/2*T*X^2*a1*b1+2*X^4*a1*b1^2+56/45*I*T^6*X*b2-16/15*I*T^4*X^5*b1+8/3
*I*T^4*X^3*b2-8*I*T^4*a1*b2-16/3*I*T^4*a2*b1-8*I*T^2*b1*a3+64/105*I*T^2*X^7*b1
-88*I*T^2*X*b2+28*I*T^2*a1*b2-24*I*T^2*b1*a2+8*I*T*a1^2*a2+8*I*T*a2*b1^2-8*I*X
*T*a2^2+8*I*X*T*b2^2-16/105*I*T*X^8*a1-24*I*T*X^2*a2-32/15*I*T^5*X^4*a1+136/3*
I*T^3*X^2*a2+16/3*I*T^3*X^2*a3+64/9*I*T^3*X^4*a1+66*I*T^3*X^2*a1-8/5*I*T^5*X^2
*a1-16/15*I*T^5*X^2*a2-8*I*X^3*b1*a1^2-8*I*X*a1^2*b2-8*I*X*b2*b1^2-4/15*T^5*X^
3*b2-8/15*I*T^8*X*b1+16*I*X*T*a1*a3-12*I*X^2*a1*b2+8*I*X^2*a2*b1-4*I*X*b1*a1^2
+4/5*I*T^6*X*b1+8*I*X^2*b1*a3-8/3*I*X^4*a1*b2+8/3*I*X^3*b1^3-8*I*a1^3*b1-8*I*
a1*b1^3-8*I*X^3*b2+8*I*X*b2+8*I*b1*a3-35*I*a1*b1+8*I*a2*b1+12*I*b2*a1-8*I*a2*
b2-4*I*X*b1^3+1079/15*I*T^5*a1-250/3*I*T^3*a1+121*I*T*a1-12/5*I*X^5*b1+44/3*I*
X^3*b1-28*I*X*b1-112/45*I*T^7*a1-32/45*I*T^7*a2+136/3*I*T^3*a2+16/3*I*T^3*a3+
108/5*I*T^5*a2+8/3*I*T^5*a3+28*I*T*a1^3-4*I*T*a2-40*I*T*a3+604/3*I*T^4*X*b1+44
*I*T^2*X*b1+10*I*T*X*b1^2-30*I*T*X^2*a1+12*I*T*X*a1^2+41*I*T*X^4*a1+40/3*I*T^4
*X*b2+4*X*T*a1^2*b2+4*X*T*b2*b1^2+4/3*T^3*b1*a3-24*I*T^2*X^2*a1*b1-56/3*I*T^2*
X^3*b1-16/3*I*T^2*X^3*b2+28*I*T*a1*b1^2+32/3*I*T*X^3*a1*a2-4/45*T^7*X*b2+4/5*T
^5*b2*a1+8/15*T^5*b1*a2+212/9*I*T^4*X^3*b1-4/5*I*T^2*X^5*b1+16*I*T^3*a1*b1^2+
16*I*X*T*a1*a2+56*I*X*T*b1*b2-2/3*X^3*a2^2+2/3*X^3*b2^2-2/9*T^6*a3-2/9*X^6*a3-\
2/45*X^8*a2+16/135*I*T^9*a1-16/3*I*T^3*a1^3-3424/15*I*X*T^5+448/9*I*X^3*T^3-\
176/3*I*X*T^3-928/45*I*X*T^7+16/27*I*T^9*X-16/405*I*T^9*X^3+8/3*T^3*X^2*a2*b1-\
24*I*T^2*X*b1*a1^2+2/45*T^8*a2+64/135*I*T^7*X^3+224/75*I*T^5*X^5-32/225*I*T^7*
X^5+96/5*I*X^5*T+16/675*I*T^11*X+112*I*X*T-112/3*I*X^3*T-16/189*I*T*X^9+32/35*
I*X^7*T+16/1575*I*T*X^11-32/525*I*T^5*X^7+16/567*I*T^3*X^9-608/45*I*T^5*X^3+32
/5*I*X^5*T^3-832/945*I*T^3*X^7-4/45*T^2*X^6*a2-8/15*X^5*a1*a2+4/5*X^5*b1*b2-2/
3*T^2*X^4*a3-2/3*T^4*X^2*a3-2*T^2*a1^2*a2-2*T^2*a2*b1^2+2*T^2*X*a2^2-2*T^2*X*
b2^2+4/45*T^6*X^2*a2+2*X^2*a1^2*a2+2*X^2*a2*b1^2+4/3*X^3*a1*a3-4/3*T^3*b2*a2-8
/3*T^2*X^3*a1*a2+4/3*T^4*X*b1*b2-4*T*X^2*b1*a3+4*a2*b2*b1+4/3*T*X^4*a1*b2-32/3
*I*X*T^3*b1*b2-16*I*T^2*X^2*a2*b1+4/315*I*X^7*b1+8/45*I*X^7*b2-8/5*I*X^5*b2+8/
189*I*X^9*b1+2*a2^2*a1-2*b2^2*a1-2*a3*a1^2-2*a3*b1^2+8*I*T^2*X*b1^3-16/3*I*T^3
*X^3*a1^2-16/3*I*T^3*X^3*b1^2+9*I*X^2*a1*b1-28/3*I*X^4*a1*b1-8*I*X^2*b2*a2+8/5
*I*T^5*X*a1^2+8/5*I*T^5*X*b1^2+112/3*I*X*T^3*a1^2-64*I*X*T^3*b1^2+8/15*I*T*X^6
*a1+16/45*I*T*X^6*a2+8/5*I*T*X^5*a1^2+8/5*I*T*X^5*b1^2+20/3*I*T*X^4*a2+8/3*I*T
*X^4*a3+32*I*T*X^3*a1^2-16/3*I*T*X^3*b1^2-16*I*T*X^2*a3+8*I*T^2*b2*a2+23*I*T^2
*a1*b1-236/3*I*T^4*a1*b1)*b4+15/2*T*X^2*a2-12*I*X^5+32/9*I*X^7-40/3*I*X^3+4/
200930625*I*X^21-8/13395375*I*X^19+15/2*I*a2^3-4/297675*I*X^17+16/135*I*X^11-8
/1215*I*X^13+4*I*X-352/893025*I*X^15-4/3*I*a1^7-743/96*I*a1^3+35/4*I*a1+296/
405*I*X^9+14*I*a3-35/2*I*a2-71/12*I*a1^5-4/5*T^5*X^2*a1*a3*a2-4/15*T^5*X^2*b1*
a3*b2-8/15*T^5*X^2*b1*b3*a2-2*T*X^4*a1*a3*a2+12*T*X^4*a1*b3*b2-8/3*T*X^4*b1*b3
*a2-34/3*T*X^4*b1*a3*b2+4/3*X*T^3*a2^2*b1*b2+4/3*X*T^3*a1*a2*b2^2-4/5*T^5*X^2*
b3*a1*b1+4*T*a2^2*a1*b1*b2+151/30*T*X^6*b2*a1*b1-603/16*T*X^2*b2*a1*b1-4/45*T^
8*X*a1*b2*a2-32/135*T^6*X^3*a3*a1*b1-59/6*T^4*X*a2*a1*b1+4/9*T^3*X^4*a1*a3*a2-\
8/9*T^3*X^4*a1*b3*b2+8/9*T^3*X^4*b1*b3*a2+4/9*T^3*X^4*b1*a3*b2+2/5*T*X^5*a1*a2
*b1^2+6/5*T*X^5*a1^2*b1*b2+28/9*T^4*X*a1^3*b1*a2+2*T^4*X^2*a1*b1^2*b2+8*T^4*X^
2*a1^2*a2*b1-32*T^2*X^2*a1*b1*a2^2+64/675*T^6*X^5*a2*a1*b1+16/15*T^5*X*a1*a3*
b1^2-8/15*T^5*X*a1^2*b1*b3-4/15*T*X^6*a1*a3*a2+8/45*T*X^6*b1*b3*a2-4/9*T*X^6*
b1*a3*b2-8/15*T*X^5*a1*a3*b1^2+16/15*T*X^5*a1^2*b1*b3-8/3*X*T^3*a1^2*a2*a3-8/3
*X*T^3*a1^2*b2*b3-8/9*T^3*X^3*a1*a3*b1^2-8/9*T^3*X^3*a1^2*b1*b3+8/3*T^2*X^4*a1
*b1*b2^2+32/9*T^2*X^3*a1*a2*b1^3+8/9*T^4*X^3*b1*a2*a3-4/9*T^4*X^3*b1*b3*b2-8/9
*T^4*X^3*b2*a1*a3-4/9*T^4*X^3*a1*a2*b3+4/15*T^6*X*b1*b3*b2-8/45*T^6*X*a1*a3*b2
+4/9*T^6*X*a1*a2*b3+38*X*T^3*a1^2*b1*b3-74*X*T^3*a1*a3*b1^2+24*T^3*X^2*a1*a3*
a2-4*T^3*X^2*a1*b3*b2+112/3*T^3*X^2*b1*b3*a2-28/3*T^3*X^2*b1*a3*b2-8/135*T^3*X
^6*a2*b2*b1+4/3*T^4*a3*a1*b1*a2+4/3*T^4*b3*a1*b1*b2+29/10*T^2*X^5*a2*a1*b1+296
/45*T^5*X^4*b2*a1*b1-8*T*a1^2*b1*b3*a2-4*T*a3*a1^2*b1*b2+4*T*a1*a3*b1^2*a2-8*T
*b3*a1*b1^2*b2-34/15*T^2*X^5*a2*b2*a1-3/2*X*T^3*a1*a2*b1^2+1139/6*X*T^3*a1^2*
b1*b2-32/135*T^3*X^6*b3*a1*b1-8/45*T^5*X^4*b3*a1*b1-8/45*T^4*X^5*a3*a1*b1-46*T
^2*X*b1*a2*a3+143/2*T^2*X*b1*b3*b2+96*T^2*X*b2*a1*a3+43/2*T^2*X*a1*a2*b3-4*X*
a2*a1*b1*b2^2+931/6*T^3*X^2*b2*a1*b1+4/5*T^2*X^5*b1*b3*b2+8/15*T^2*X^5*a1*a3*
b2+4/15*T^2*X^5*a1*b3*a2+4/105*T*X^7*a1^2*b1*b2-124/315*T*X^7*a1*a2*b1^2+4/3*T
^4*X*a1*b1^3*a2+4*T^2*X^2*a3*b1^2*b2-4*T^2*X^2*b3*b1^2*a2+4*T^2*X^2*b2*a1^2*a3
-4*T^2*X^2*a1^2*a2*b3-4/3*T^4*X^2*a1^2*a3*b1+4/3*T^4*X*b1*a3*a2-38/3*T^4*X*b1*
b3*b2+8/3*T^4*X*b2*a1*a3-50/3*T^4*X*a1*a2*b3-92/3*T^2*X^3*b1*a2*a3-8/3*T^2*X^3
*b1*b3*b2+16*T^2*X^3*b2*a1*a3+12*T^2*X^3*a1*a2*b3+54/5*T^6*X*a2*b2*a1-4/3*X^4*
a3*a1*b1*a2-4/3*X^4*b3*a1*b1*b2+92/15*T^2*X^5*a1*b1*a3+44/15*T^6*X*a1*b1*a3-\
104*T*a2*b2*a1^2*b1+20/3*T^3*a2*b2*a1^2*b1+289/30*T^6*X*a1*b1*a2-4*X^2*b1*b3*
b2*a2+4*X^2*a1*a3*b2*a2-8/3*T^2*X^3*b2*a1^2*b1^2-8/3*T^2*X^3*a3*b2*a2-20*T*X^2
*a2*b2*b1+383/4*X*T*a1*a2*b1^2-513/4*X*T*a1^2*b1*b2+4/9*T^4*X^4*b2*a1*b1^2-4/9
*T^4*X^4*a1^2*a2*b1-16*T^2*X^2*b1^2*b2*a2+16*T^2*X^2*a1^2*b2*a2+40*T^2*X^3*a3*
a1*b1-2/7*T*X^8*b2*a1*b1-344/9*T^3*X^3*a1*a2*b1^2+88/9*T^3*X^3*a1^2*b1*b2-4/45
*T^5*X^3*a1^2*b1*b2+4/9*T^5*X^3*a1*a2*b1^2+16/45*T^5*X^4*a2*b2*b1+8*X*a1*a3*b1
^2*b2+8*X*a1^2*b1*a2*a3+4*X*a1*a2*b1^2*b3-4*X*a1^2*b1*b3*b2-4/3*T^2*X^4*b3*a1*
b1^2+40/3*T^2*X^4*b2*a1*b1^2+46/3*T^2*X^4*a1^2*b1*a2-3141/16*T^2*X*a1*b1*a2+4/
3*T^4*X*b2*a1^2*b1^2+64/4725*T^10*X*a2*a1*b1-27/2*T*X^4*b3*a1*b1+8/63*T^7*X^2*
a2*b2*b1+44/45*T*X^6*b3*a1*b1-241/3*T^4*X*a1*b2*a2+525/2*T^4*X*a1*b1*a3-64/
4725*T*X^10*b2*a1*b1-229/10*T^5*X^2*b2*a1*b1-16/45*T^6*X^2*a1^2*b1*a2-24/5*T^4
*X^5*a2*a1*b1+16/45*T^2*X^6*a1*b1^2*b2-46*T^2*a3*a1*b1*a2+14*T^2*b3*a1*b1*b2-\
212/315*T^2*X^7*a2*a1*b1+8/63*T^2*X^7*a1*b2*a2-4/9*T^3*X^5*a1^2*b1*b2+4/45*T^3
*X^5*a1*a2*b1^2+101*T^3*X^2*a2*b2*b1+4/3*T^4*X^2*b1^2*b2*a2-4/3*T^4*X^2*a2*b2*
a1^2+8/3*T^4*X^2*a1*b1*a2^2+182*T^2*X*a1*b2*a2+6*X^2*a1*b1*a2*a3-6*X^2*b3*a1*
b1*b2+36*X*T*a1^2*b2*b3+4*X*T*a2*a3*b1^2-32*X*T*b1^2*b2*b3-157/3*T*X^4*a2*b2*
b1-51/2*T^2*X^2*b2*a1*b1^2+363/2*T^2*X^2*a1^2*b1*a2-1659/4*T^2*X*a3*a1*b1+38/3
*T*X^3*a1^2*b1*b3-10/3*T*X^3*a1*a3*b1^2-123/2*T*X^4*b2*a1*b1+36*T*X^2*b3*b2*a2
-2*X*T*a2^2*b1*b2-2*X*T*a1*a2*b2^2-4*X*T*a1*a2^2*a3-4*X*T*a2^2*b1*b3-4*X*T*a1*
a3*b2^2-4*X*T*b1*b2^2*b3-4*T^2*X*a2*b2*a3+56*T^3*X^2*b3*a1*b1+124/315*T^7*X*a1
^2*b1*b2-4/105*T^7*X*a1*a2*b1^2+148/135*T^3*X^6*b2*a1*b1-8/135*T^6*X^3*a2*b2*
a1-58/9*T^4*X^3*a1*b2*a2+2455/18*T^4*X^3*a1*b1*a2-223/2*T^2*X^3*a2*a1*b1+9/2*T
*X^2*a1*a3*a2+54*T*X^2*a1*b3*b2+29/2*T*X^2*b1*a3*b2-135/2*X*T*a1^2*b1*b3+249/2
*X*T*a1*a3*b1^2-8/3*T^3*X^2*b3*b2*a2-128/945*T^7*X^4*b2*a1*b1+4/21*T^7*X^2*b2*
a1*b1-385/4*T*X^2*b3*a1*b1+20/3*X^3*a2*b2*a1*b1^2-8/3*X*T*a1^3*b1^2*a2-4*X*T*
a1*b1^4*a2+4*X*T*a1^4*b1*b2+8/3*X*T*a1^2*b1^3*b2-22/3*T^5*X*a1*a2*b1^2-98/3*T^
5*X*a1^2*b1*b2-4/45*T*X^8*b3*a1*b1-4/45*T*X^8*a2*b2*b1+161/18*T^3*X^4*b2*a1*b1
+32/3*T^3*X^4*b3*a1*b1+32/945*T^3*X^8*b2*a1*b1-4/45*T^8*X*a3*a1*b1-562/315*T^8
*X*a2*a1*b1+16/3*T^2*X*a3*a1*b1^3-4*T^2*X*a1^2*b3*b1^2+58/3*T^2*X*a2*a1*b1^3-\
142/3*T^2*X*a2*a1^3*b1-56*T^2*X*b2*a1^2*b1^2+20/27*T^6*X^3*a2*a1*b1+383/3*T^2*
X^3*a1*b2*a2-4/3*T*X^3*a2^2*b1*b2-4/3*T*X^3*a1*a2*b2^2+8/3*T*X^3*a2*a3*b1^2+8/
3*T*X^3*b1^2*b2*b3-4/3*T*X^4*b2*a1^3*b1-28/9*T*X^4*b2*a1*b1^3-4/3*T*X^4*a2*a1^
2*b1^2-46/3*T^5*X^2*a2*b2*b1-4*T*X^2*a2^2*a1*b1^2-4/3*T*X^2*a2*b2*b1^3-10/3*T^
3*X^4*a2*b2*b1+75/2*T*X^3*a1^2*b1*b2+133/6*T*X^3*a1*a2*b1^2+128/945*T^4*X^7*a2
*a1*b1-32/945*T^8*X^3*a2*a1*b1-4*T*X^2*a1^2*a3*b1^2+16/3*T*X^2*a1^3*b3*b1-46/
45*T*X^6*a2*b2*b1-64/675*T^5*X^6*b2*a1*b1-72*T*X^2*a2*a1^2*b1^2+54*T*X^2*b2*a1
^3*b1-2*T*X^2*b2*a1*b1^3-32/9*T^3*X^2*b2*a1^3*b1+8/3*T^3*X^2*a2*a1^2*b1^2-4*T^
2*a1*a3*b2*a2+4*T^2*b1*b3*b2*a2-4*T^2*X*b2^2*a1^2*b1-4/3*T^2*X*a1^3*b2*a2+46*T
^2*X^2*a3*a1^2*b1-6*T^2*X^2*b3*a1*b1^2+16/45*T^4*X^5*a1*b2*a2-4/3*T^2*X^4*b1^2
*b2*a2+4/3*T^2*X^4*a2*b2*a1^2-32327/96*b1^2*X*T^3+19457/96*b1^2*T*X^3-8165/12*
b1*X^3*T^2-13/6*a1^5*b1)*a4+212/3*X*T^3*a2*a1*b1*a3*b3-4*T*X^2*a2^2*a1*b1*b2*
a3-8*T*X^2*a2*a1*b1*b2^2*b3+80*X*T*a2*b2*a1*a3*b3-8/105*T*X^7*a3*a1*b1*b2*a2+2
*X^2*a2^2*a1^2*b1^2*b3-2*X^2*b2^2*a1^2*b1^2*b3+4*X^2*b2^4*a1^2*b1+14/3*X^2*b2^
2*b1^3*a2^2+6*X^2*a2^4*a1^2*b1-7/12*X^2*a1^5*b1*a3+151/8*X^2*a1^4*b1^2*b3-95/
18*X^2*b1^3*a1^3*a3-17/24*X^2*a1^2*b3*b1^4+157/12*X^2*a1*b1^5*a3-21*X^2*a1^5*
b2*a2-2*X^2*a1^5*a3*b3+1103/30*T^4*X^5*a1^5*b1-2021/135*T^4*X^5*b1^3*a1^3+503/
30*T^4*X^5*a1*b1^5-14/91125*T^6*X^10*b2^3+257/1512*T^4*X^8*b2^3-32/315*X^8*b3*
a1*b1*b2*a2-4/45*T^5*X*b1*a1^4*b2*a2-88/45*T^5*X*a1^2*b1^3*b2*a2+32/15*T^3*X^6
*a1*b1*a3*b3-538/45*T^3*X^5*a2^2*a1*b1*b2+52/2835*T*X^9*a2^2*a1*b1*b2-4/4725*T
*X^13*b1*a3*b3-68/14175*T*X^11*a1^2*a3*b1^2-122/9*T*X^3*a1^3*b1^2*a2^2+7/3*T*X
^3*a1*b1^4*a2^2-172/9*T*X^3*b1^5*b2*a2-38/3*T*X^3*a1^3*b1^2*b2^2+65/9*T*X^3*a1
*b1^4*b2^2+4/14175*T*X^13*b3*b2*a2-19631/4725*T^5*X^7*a2*b2*b1+860/27*T^5*X*b2
*a1^3*b1^3-16/45*T^5*X^4*a2^2*a1^2*b1^2-8/45*T^5*X^4*b2^2*a1^2*b1^2-34/75*T^5*
X^5*a2^2*a1*b1^2-2992/675*T^5*X^5*a2*b2*b1^3+394/225*T^5*X^5*b2^2*a1*b1^2+8/
315*T*X^7*a1*a3^2*b1^2+116/315*T*X^7*b3^2*a1*b1^2+4/105*T*X^7*a3*b1^3*b3-14/
135*T*X^6*a1^3*a2*b2^2-26/45*T*X^6*a1^2*b1*b2^3-34/45*T*X^6*a1*b1^2*a2^3-94/
135*T*X^6*b1^3*b2*a2^2+1229/45*T^3*X^5*b1*a3*b3-5861/90*T^3*X^5*b3*b2*a2+16/45
*T^5*X*a1^3*b1^2*a2^2+8/45*T^5*X*a1*b1^4*a2^2-4/9*T^5*X*b1^5*b2*a2+104/45*T^5*
X*a1^3*b1^2*b2^2+4/15*T^5*X*a1*b1^4*b2^2-140/27*T^3*X^3*a1^5*b1*b2-8/9*T^3*X^3
*b2*a1^3*b1^3+500/27*T^3*X^3*b1^5*a1*b2+113336/2338875*T^11*X^5*a2*b2*b1-424/
49116375*T^17*X*a2*b2*b1-4/4465125*T^17*X*b3*a1*b1-133/15*T^3*X^5*a1^2*a2*b2^2
-586/45*T^3*X^5*b2^3*a1*b1+679/45*T^3*X^5*a2*b1^2*b2^2-136/945*T*X^7*a1^4*b1^2
*a2+16/105*T*X^7*a1^2*b1^4*a2+32/315*T*X^7*a1^5*b1*b2-16/81*T*X^7*b2*a1^3*b1^3
+16/945*T*X^7*b1^5*a1*b2+26/2835*T*X^9*a1^2*a2*b2^2+4/2835*T*X^9*b2^3*a1*b1-26
/2835*T*X^9*a2*b1^2*b2^2+4/945*T*X^8*a3*a1^3*b1^2+104/945*T*X^8*a3*a1*b1^4+14/
135*T*X^8*b3*a1^4*b1+818/25*T^5*X^5*b3*b2*a2+122/315*T^7*a1^2*b1*b2*a2^2+106/
315*T^7*a1*b1^2*a2*b2^2-2/21097715625*I*X^26-82/12658629375*I*X^24-314/
843908625*I*X^22-898/66976875*I*X^20-57/2*I*a3^2-1217/32*I*a2^4+1219/32*I*b2^4
-2/19937341265625*I*X^30-2/1329156084375*I*X^28-2*I*a3^4+2*I*b3^4+21*I*b3^2-\
986626/1856598975*I*T^22-30569002/2210236875*I*T^20-247538/46414974375*I*T^24-\
2*I*a2^6+2*I*b2^6+62/219310753921875*I*T^30-4762/8505*I*X^12-20842/14175*I*X^
10-986/105*I*X^8-7219262/315*I*T^8-384035/6144*I*a1^4-5777/128*I*a1^2-9374/
696224615625*I*T^26+1282/14620716928125*I*T^28-4498/40186125*I*X^18-28141/1152
*I*a1^6-10846/4465125*I*X^16-1538/33075*I*X^14+187841018/93555*I*T^12+62897066
/14175*I*T^10+24383/2304*I*b1^6+190916438/442047375*I*T^18+4609262/66825*I*T^
14-438022/7016625*I*T^16+50699/1536*I*b1^4+12701/256*I*b1^2+1941/32*I*b2^2-\
2217/32*I*a2^2-1862/45*I*X^6+266302/45*I*T^6-70/3*I*X^4-3742/3*I*T^4-30*I*X^2+
590*I*T^2-109/36*I*a1^8-2/9*I*a1^10-2/9*I*b1^10+2/405*T^9*X^4*a1^2*a2*a3-46/
8505*T^9*X^4*a2*a3*b1^2+22/2835*T^9*X^4*a1^2*b2*b3+38/8505*T^9*X^4*b1^2*b2*b3-\
1044779/8640*T^4*X^6*a1^2*b2-1158469/2160*T^4*X^6*b2*b1^2+611/72*X^2*a1^6*b3+
481/72*X^2*b1^6*b3+4687/34020*T^4*X^11*a1*b3+199099/340200*T^4*X^11*b1*a3-457/
3*I*T^2*X^3*a2^3*b1^2+16/3*I*T^4*X*a1^5*a2^2+8/9*I*T^4*X*a1^5*b2^2+1255/18*I*T
^6*X*a2^2*a1^3-6353/54*I*T^6*X*b2^2*a1^3-5579/45*I*T^6*X^2*a1^2*a2^2-10037/45*
I*T^6*X^2*a1^2*b2^2-6842/15*I*T^6*X^2*a2^2*b1^2+62402/45*I*T^6*X^2*b1^2*b2^2+
1276/675*I*T^8*X^5*a1^3*b1^2-9782/14175*I*T^8*X^5*a1*b1^4-404/4725*I*T^2*X^11*
a2*b2^2-958/2835*I*T^4*X^9*a2*b2^2+2872/3645*I*T^10*X^3*a1^3*b1^2+4796/127575*
I*T^10*X^3*a1*b1^4-236/212625*I*T^10*X^5*a2*b2^2+152/9*I*T^4*X^2*a3*a1^5-548/9
*I*T^4*X^2*b3*b1^5+64/945*I*T^8*X^3*b1^4*a3+2/105*X^8*a1*b1^2*a3*b3-1/21*X^8*
a2*a1*b1*b2^2+82/105*X^8*a1*b1^2*b2*a2-10364/212625*T^6*X^10*a1*b2*a2+23/105*T
^4*X^8*a1*a3*b3-2242/945*T^4*X^8*a2*b2*a1-772/30375*T^6*X^10*a1*b1*a2+1678/
70875*T^6*X^10*a1*b1*a3+565/9*T^3*X^4*a1^3*b1^2*a2-3524/27*T^3*X^4*a1*b1^4*a2+
155/54*T^3*X^4*a1^4*b1*b2+5531/27*T^3*X^4*a1^2*b1^3*b2+16889/180*T^5*X^3*a2^2*
a1*b1^2+5159/54*T^5*X^3*a2*b2*b1^3-3679/60*T^5*X^3*b2^2*a1*b1^2+19157/36*T^5*X
^5*a2*b2*b1+26341/180*T^3*X^5*a2^2*a1*b1^2+2303/180*T^3*X^5*b2^2*a1*b1^2+33067
/270*T^3*X^5*a2*b2*b1^3+11087/15120*T*X^7*a1^5-43939/480*T^3*X^5*a2^3+280147/
2560*T^3*X^5*a1^3+2/45*T*X^6*a1^8-2/45*T*X^6*b1^8+23/14175*T^5*X^8*a1^6-1/2835
*T^5*X^8*b1^6-106/945*T^7*a1^3*a2^3+46/945*T^7*b1^3*b2^3+11/2835*T*X^10*a2^4+
13/14175*T*X^10*b2^4+24667/450*T^5*X^5*a2^3+674/40186125*T^9*X^10*a1^4-422/
40186125*T^9*X^10*b1^4-1118279/75600*T^10*b2*a2^2+22/105*T^8*X^2*a1^2*b1*b3*b2
-2/35*T^8*X^2*a1*a3*b1^2*b2+4/105*T^8*X^2*a1^2*a2*b1*a3-32/105*T^8*X^2*b3*a1*
b1^2*a2-39744121/7484400*T^12*X^3*a1*b2+243858427/89812800*T^12*X^3*b1*a2-3161
/41580*T^12*X^3*a1*b3-17175127/11226600*T^12*X^3*b1*a3+32/76545*T^6*X^9*a3*b1^
3+472/382725*T^6*X^9*b3*a1^3-4472/382725*T^6*X^9*a1^3*b2-8744/382725*T^6*X^9*
b1^3*a2-350617/37800*T^8*X^5*a1^3*b1+8497/5400*T^8*X^5*b1^3*a1-2229263/2619540
*T^14*X*a1*b2-45918797/19051200*T^14*X*a2*b1-5397979/13097700*T^14*X*a1*b3-\
1799801/5239080*T^14*X*b1*a3-2/18225*T^4*X^13*a2*b3-418/127575*T^4*X^13*b2*a3-\
302761/75600*T^8*X^6*b2*a1^2-821743/45360*T^8*X^6*b2*b1^2-14519/255150*T^4*X^
13*b2*a1-149/3150*T^4*X^13*b1*a2-659/42525*T^4*X^13*a1*b3-107/6075*T^4*X^13*b1
*a3+185599/720*T^4*X^5*a1*b3+407933/480*T^4*X^5*b1*a3-167369/576*T^4*X^4*a2^2*
b1+2851/576*T^4*X^4*b2^2*b1+127/2025*T^6*X^8*a1^4*b1-4852/14175*T^6*X^8*a1^2*
b1^3-26/6075*T^6*X^8*b2*a1^4+206/42525*T^6*X^8*b2*b1^4+61/18*T^6*b3*b1^2*b2^2+
301/90*T^6*b3*a1^2*a2^2-59/18*T^6*b3*a1^2*b2^2+23451/80*T^4*X^5*b2*a1-1434731/
960*T^4*X^5*b1*a2+141/8*a1*a3*b1^2*b3+329/45*T^6*a3^2*a1^2*b1+248/45*T^6*a1^2*
b1*b3^2-827/16*a3*a1^2*b2*a2+283/64*a3*a1*b1*a2^2-2459/64*a3*a1*b1*b2^2+1893/
32*a3*b1^2*b2*a2+205/18*T^6*b3*b1^2*a2^2+557/45*T^6*a1*a2*b2^3+233/45*T^6*b2*
a1*a2^3+1771/128*a3*a1^2*b1*a2-905/16*a1*a3*b1^2*b2-8685/128*a1^2*b1*b3*b2-221
/8*b3*a1*b1^2*a2-3154/135*T^6*b1^3*b3*b2-12887/180*T^6*b3*a1^3*a2-10763/90*T^6
*a3*b1^3*a2+44057/540*T^6*a1^3*a3*b2+153/8*a1^2*a2*a3*b3-37/8*a2*a1*b1*a3^2+
197/8*a2*a1*b1*b3^2-81/8*a2*b1^2*a3*b3+22/45*T^6*b2*b1^2*b3^2+2/15*T^6*b2*a1^2
*b3^2-14/45*T^6*b2*b1^2*a3^2-2/5*T^6*b2*a1^2*a3^2-23/315*T^8*X^2*b2^3*a1^2-23/
315*T^8*X^2*b2^3*b1^2+32/6075*T^10*X^3*a3*a1*b1*a2+8/6075*T^10*X^3*b3*a1*b1*b2
-8/15*T^5*X^4*a1*a2*a3^2+8/45*T^5*X^4*a1*a2*b3^2-4/9*T^5*X^4*b1*b2*a3^2-4/45*T
^5*X^4*b1*b2*b3^2+1813/45*T^5*X^4*a1^2*a2*a3+1862/45*T^5*X^4*a1^2*b2*b3-399/5*
T^5*X^4*a2*a3*b1^2-4577/45*T^5*X^4*b1^2*b2*b3-110443/2520*T^7*a1^2*a2*a3-\
114787/2520*T^7*a1^2*b2*b3+382169/840*T^7*a2*a3*b1^2+368677/2520*T^7*b1^2*b2*
b3-29722123/8064*T^7*a1^2*b1*b2+2028877/252*T^7*a1*a2*b1^2-7097213/20160*T^7*
a1^2*b1*b3+18280649/10080*T^7*a1*a3*b1^2+1063711/2016*T^7*X*a2*b2^2-4/315*T^8*
X^4*a1^2*b3*b1^2-28/6075*T^4*X^10*b2*a1^2*b1^2-1228/99225*T^2*X^14*a1*b1*a2-\
118/42525*T^2*X^14*a1*b1*a3-484/297675*T^2*X^14*a1*b2*a2-4/3*X*a1^5*b3*b1*b2+4
/3*X*b1^5*a3*a1*a2+4/3*X*a1*b3*b1^5*b2-4/3*X*b1*a3*a1^5*a2+4/3*T^2*X^4*b2*a1*
b1*a3*b3-8/2625*T^10*X^5*b3*a1^3-352/212625*T^10*X^5*b1^3*a3-808/42525*T^10*X^
5*a1^3*b2-31232/212625*T^10*X^5*b1^3*a2+262111/850500*T^10*X^6*b2*a1^2-25141/
364500*T^10*X^6*b2*b1^2-2923/212625*T^10*X^6*b1*a2^2-25549/637875*T^10*X^6*b2^
2*b1+2909/70875*T^10*X^6*b3*a1^2-8777/637875*T^10*X^6*b3*b1^2+18*T^4*X^2*b3*a1
*b1*b2*a2+4/3*T^4*X^2*b2*a1*b1*a3*b3+28/45*T*X^6*a2*a1^2*b1^2*a3+28/45*T*X^6*
b2*a1^2*b1^2*b3+8/63*T*X^7*b3*a1*b1*a2^2+16/315*T*X^7*b3*a1*b1*b2^2+8*T^2*X^2*
a2*b2*b1*a3*b3+4*T^2*X^2*a2*b2*a1*b3^2-4*T^2*X^2*a2*b2*a1*a3^2+8*T^2*X^2*a2^2*
a1*a3*b3-2413/4050*I*X^10*a1^2*a2^2-536/4725*I*X^10*a1^2*b2^2+13/675*I*X^10*a2
^2*b1^2+761/28350*I*X^10*b1^2*b2^2+2498/945*I*X^8*a1^3*a3-1087/1260*I*X^8*b1^3
*b3+65143/7560*I*X^7*a1^3*b1^2-601/180*I*X^7*a1*b1^4+194/45*I*X^6*a1^4*b1^2-\
1229/270*I*X^6*a1^2*b1^4-8/4219543125*I*T^4*X^23*a1+32/843908625*I*T^4*X^21*a2
+1832/12658629375*I*T^4*X^21*a1+139639/44651250*I*T^16*X^5*a2+48194/147349125*
I*T^16*X^5*a3+90448/147349125*I*T^14*X^7*a3+6121/240*I*T^2*X^5*a2^3-2971/25200
*I*T^2*X^10*a2^2-55129/226800*I*T^2*X^10*b2^2+165451/5400*I*T^6*X^6*a2^2+
103201/5400*I*T^6*X^6*b2^2-1658/2835*I*T^8*X^3*a1^5+73369/4725*I*T^8*X^5*a1^3-\
575/63*I*T^8*X^4*a1^4-1734361/11340*I*T^8*X^4*b1^4-1394/14175*I*T^10*a1^2*a3^2
-86/2025*I*T^10*a3^2*b1^2+718/14175*I*T^10*a1^2*b3^2+178/2025*I*T^10*b1^2*b3^2
+4*I*X^2*a2^2*a3^2+1/2*I*X^2*a2^2*b3^2+3*I*X^2*b2^2*a3^2-15/2*I*X^2*b2^2*b3^2-\
4141/28350*I*X^10*a1^3*a3+86/2835*I*X^10*b1^3*b3+128/1808375625*I*T^6*X^19*a2-\
794/9282994875*I*T^22*X*a2-92/3094331625*I*T^22*a1*a2-92/1326142125*I*T^22*b1*
b2+297169/4420473750*I*T^20*X^3*a1+3040/9*I*T^2*a1^4*b1^4-4/3*I*T^2*a1^7*a3+20
/9*I*T^2*b1^7*b3+2432/1326142125*I*T^18*X^3*a1^3-94438/1031443875*I*T^16*X^7*
a2-68/12629925*I*T^16*X^7*a3-404/9021375*I*T^14*X^9*a2-10904/1326142125*I*T^14
*X^9*a3+15746/2210236875*I*T^18*X^5*a2-76/2210236875*I*T^18*X^5*a3-4/
21097715625*I*T^2*X^25*a1-33844211/30943316250*I*T^16*X^7*a1+4084/5412825*I*T^
12*X^9*a3+74/8037225*I*T^6*X^17*a2+4/8037225*I*T^6*X^17*a3+1372337/378897750*I
*T^18*X^3*a1-501269/442047375*I*T^18*X^3*a2+52/21049875*I*T^18*X^3*a3+151619/
884094750*I*T^18*X^5*a1+15301/36*I*T^4*a1^5*a2-79585/36*I*T^4*b1^5*b2-16/63*I*
T^7*X^2*b3^3+16/14175*I*T^11*b2*a3^2-416/14175*I*T^11*b2*b3^2+1888/10395*I*T^
11*b1*a3^2-7384/17325*I*T^11*b1*b3^2+32/66825*I*T^13*b1*a3^2-8/93555*I*T^13*b1
*b3^2-15704/200930625*I*T^10*X^11*a3+5692/13395375*I*T^8*X^13*a3+1843951/
1768189500*I*T^20*X*a1-441379/4420473750*I*T^20*X*a2+5956/442047375*I*T^20*a1*
a2-1222/147349125*I*T^20*b1*b2+472/86113125*I*T^10*X^13*a3+13556/120558375*I*T
^10*X^13*a2+128/9568125*I*T^10*X^11*a1^3+46532/1406514375*I*T^8*X^15*a2-1048/
1406514375*I*T^8*X^15*a3+24232/6630710625*I*T^12*X^11*a3+634289/92829948750*I*
T^22*X*a1+1552/1808375625*I*T^6*X^19*a1-1592/637875*I*T^6*X^10*b3^2+2084/
127575*I*T^6*X^9*a2^3-421556/893025*I*T^8*X^9*a3-1325624/467775*I*T^12*X^3*a3-\
6974/14175*I*T^8*X^5*a1^5-44656/212625*I*T^6*X^11*a3-62/2835*I*T^4*X^9*a2^3-4/
945*I*T^2*X^11*a2^3+1456718/49116375*I*T^16*X*a3+3490384/9823275*I*T^14*X^3*a3
-61/2*I*X*a2*a3^2-39/2*I*X*a2*b3^2+2932/212625*I*T^10*X^5*a2^3-188/4725*I*T^10
*X^3*a1^5-1222/467775*I*T^12*a1^4*b1^2+7454/45*I*T^6*X^2*a3^2-14924/45*I*T^6*X
^2*b3^2-15668/1488375*I*T^8*X^10*a2^2+23656/4465125*I*T^8*X^10*b2^2+388382429/
453600*I*T^10*a1^2*b1^2-21638/6630710625*I*T^20*X^3*a2-1588/2210236875*I*T^20*
X^3*a3-8132/16372125*I*T^14*X^8*a1^2+397876/1031443875*I*T^14*X^8*b1^2+979108/
6630710625*I*T^12*X^11*a2+803/630*I*T^4*X^8*a3^2-23/105*I*T^4*X^8*b3^2-298316/
654885*I*T^14*X^3*a2-344068/99225*I*T^7*X^8*b3-3608/637875*I*T^6*X^10*a3^2+
8287/360*T*X^6*a1*a2*b2^2-3877/360*T*X^6*a2^2*b1*b2-160543/960*T*X^5*b3*a1*b1-\
731/30*T^5*X^2*a1^4*b1^2-67631/60*T^5*X^2*a1^2*b1^4+107/72*T*X^6*a1*a2^3+13091
/360*T*X^6*b1*b2^3+1017133/2160*T^5*X^3*a1^3*b1^2+795511/360*T^5*X^3*a1*b1^4+
41795/432*T^3*X^6*a1^2*b1^2-843609/2560*T*X^5*a1*b1^2-8243/1440*T*X^6*a1*a2+
32037/320*T*X^6*b1*b2+2843/180*T*X^6*a1*a3-57401/720*T*X^6*b1*b3+65/12*T*X^6*
a2*a3-5119/180*T*X^6*b2*b3+2404681/113400*T^11*X^2*a1*a3+30264481/453600*T^11*
X^2*b1*b3-1140505/66528*T^11*X^2*a1*a2+29936009/73920*T^11*X^2*b1*b2-2/178605*
I*T^2*X^16*b1^4+38/4465125*I*T^2*X^16*a1^4+44*I*T^2*a2^2*a3^2-65/2*I*T^2*a2^2*
b3^2-27*I*T^2*b2^2*a3^2+31/2*I*T^2*b2^2*b3^2+42*I*T^2*a1*a3^3-203/2*I*T^2*b1*
b3^3+5732/2835*I*T^4*X^7*a1^5+17357/1890*I*T^4*X^8*a1^4+937/252*I*T^4*X^8*b1^4
+387071/170100*I*T^4*X^10*a2^2+72377/170100*I*T^4*X^10*b2^2-268/27*I*T^6*X^5*
a1^5+202522/25515*I*T^4*X^9*a1^3+35311/2025*I*T^6*X^6*a1^4-241492/6075*I*T^6*X
^6*b1^4+26896/1215*I*T^6*X^7*a1^3+4873/14175*I*T^2*X^10*a3^2+554/2835*I*T^2*X^
10*b3^2+110827/56700*I*T^6*X^8*a2^2-823/56700*I*T^6*X^8*b2^2-9181064/7016625*I
*T^12*X^5*a3-409366/1091475*I*T^14*a1^2*b1^2+424/14175*I*T^10*a2^2*b2^2+649/3*
I*T^4*a2^2*b2^2+37518413/442047375*I*T^18*X*a1+84249736/49116375*I*T^12*X^7*a1
-1501/90*I*T^6*a2^2*b2^2-16/27*I*T^3*X^6*b3^3-2314/155925*I*T^12*a1^2*b1^4-\
62576/99225*I*T^10*X^7*a3-324089/637875*I*T^10*X^6*a2^2-1579/7875*I*T^10*X^6*
b2^2+9332/9823275*I*T^16*a2*a3+2822/7016625*I*T^16*b2*b3-16248217/196465500*I*
T^16*a1*a2+458351/1309770*I*T^16*b1*b2-1351837/98232750*I*T^16*a1*a3+155989/
7016625*I*T^16*b1*b3-128603/270*I*T^6*a1^4*b1^2-23054/135*I*T^6*a1^2*b1^4-32/
42525*I*T^4*X^12*a3^2+32/42525*I*T^4*X^12*b3^2-4/945*I*T^4*X^11*a2^3-2584/
382725*I*T^4*X^12*b1^4-4*I*T^4*a2*a3^3+4*I*T^4*b2*b3^3+14*I*T^2*a2*a3^3-14*I*T
^2*b2*b3^3-3804167/17860500*I*T^7*X^12*b1-147698/2679075*I*T^7*X^12*b2-24716/
4465125*I*T^7*X^12*b3+32/21049875*I*T^19*X^2*b1^3+8/4219543125*I*T^3*X^24*b1+
248/3013959375*I*T^5*X^20*b2+88678/297675*I*T^9*X^8*b3-15710803/765450*I*T^9*X
^6*b1^3-11212/25515*I*T^9*X^4*b1^5+3036493/20160*I*T^8*a1^2*b1^2+1538/9*I*T^2*
a1^6*b1^2+298/3*I*T^2*a1^2*b1^6-100/21*T^7*X^2*a2^2*b2^2-17929/630*T^7*a1^4*b1
*b2+32863/315*T^7*a1^3*b1^2*a2+109981/945*T^7*a1^2*b1^3*b2-4751/315*T^7*a1*b1^
4*a2-58/2835*T^9*b2*a2^2*b3+68/2835*T^9*a2*b2^2*a3-44864/945*T^9*X*a2*b2^2-\
4594/66976875*T^5*X^16*a1*a2+1901/66976875*T^5*X^16*b1*b2+208/7441875*T^5*X^15
*a1*b1^2-5836081673/725760*T^9*X*a1*b1^2+4/45*T^5*X^3*a2^3*b1*b2-44/45*T^5*X^3
*a2*b1*b2^3-216374/42525*T^5*X^9*b2*a1*b1-122903/2880*T*X^7*b3*a1*b1+878/
212625*T^5*X^10*a1^2*b1*b3-562/212625*T^5*X^10*a1*a3*b1^2-3592/13395375*T^3*X^
15*b2*a1*b1+790607/11520*T*X^7*b2*a1*b1+163931/5670*T^9*X*a2*a1^2*b1^2-35321/
17010*T^9*X*b2*a1^3*b1+22343/810*T^9*X*b2*a1*b1^3+672077/3600*T^5*X^5*b3*a1*b1
+4/525*T^2*X^10*a2*a3*b3-10823/1512*T^2*X^9*a1^2*b1*a2-110041/11340*T^2*X^9*a1
*b1^2*b2-509/945*T^2*X^9*a1^2*b1*a3-3103/2268*T^2*X^9*a1*b1^2*b3+4/14175*T^2*X
^10*a3*b2*a2+64/127575*T^4*X^13*a1^2*b1*a2+32/127575*T^4*X^13*a1*b1^2*b2+64/
893025*T^4*X^14*a3*a1*b1-4/4725*T^4*X^14*a1*b1*a2+88/893025*T^4*X^14*a1*b2*a2-\
139987/1984500*T^16*X*a1*b2-38183329/392931000*T^16*X*b1*a2+9031051/2880*T^6*
a1^2*b1^2*b2-135593/226800*T^2*X^11*a1*b3+29527/50400*T^2*X^11*b1*a3+14993/
25200*T^2*X^11*b2*a1-221237/907200*T^2*X^11*b1*a2+231377/10080*T^8*a1*a3*b2-\
1836873/2240*T^8*b1*a3*a2+1747937/10080*T^8*a1*b3*a2-1232585/4032*T^8*b1*b3*b2
+778/893025*T^4*X^15*a1*b2+9494/13395375*T^4*X^15*b1*a2-866/637875*T^6*X^10*b2
*a2^2-9/35*T^4*X^8*b1*b3^2+3359/720*T^4*X^8*a2^2*b1+5807/15120*T^4*X^8*b2^2*b1
-5471/7560*T^4*X^8*b2*a2^2-26/315*T^4*X^8*b1*a3^2+202/14175*T^2*X^10*b2*a3^2-2
/14175*T^2*X^10*b2*b3^2-598841/77760*T^2*X^9*a1^3*b1-6490747/544320*T^2*X^9*a1
*b1^3-52609/34020*T^2*X^9*a1^3*b2+170341/68040*T^2*X^9*b1^3*a2-10439/34020*T^2
*X^9*a1^3*b3-10663/17010*T^2*X^9*b1^3*a3-14/225*T^2*X^10*a2^2*b3-698/14175*T^2
*X^10*b3*b2^2-52/127575*T^4*X^12*b1*a1^4-16/127575*T^4*X^12*a1^2*b1^3+176/
42525*T^4*X^13*a1^3*b1+16/6075*T^4*X^13*a1*b1^3-32/127575*T^4*X^13*a1^3*b2+8/
127575*T^4*X^14*b1*a2^2+16/297675*T^4*X^14*b2^2*b1-16/893025*T^4*X^14*b3*a1^2+
1004/13395375*T^4*X^15*a1*b3+1052/13395375*T^4*X^15*b1*a3+416/13395375*T^4*X^
15*a2*b3-8/1913625*T^4*X^15*a3*b2+278/99225*T^4*X^14*b1*a1^2+20/11907*T^4*X^14
*a1^2*b2+208/297675*T^4*X^14*b2*b1^2-1889/54*T^4*X^6*a1*a2*b3-6593/540*T^4*X^6
*a1*a3*b2-8917/540*T^4*X^6*b1*a2*a3-8302/135*T^4*X^6*b1*b3*b2+343/2*T^2*X^2*a2
^2*b2^2*b1+4*T^2*X^2*b2^2*b1*b3^2-4*T^2*X^2*b2^2*b1*a3^2-8/3*T^4*a2*b2*a1*b3^2
-4/3*T^4*a1*a3^2*b2*a2+62/3*T^4*a2*a1*b1*b3^2+14*T^4*a2*a1*b1*a3^2+221123/2160
*T^5*X^3*a1^5+84323/2560*T*X^5*a1^3+25969/1275750*T^7*X^12*a1^2-1923731/
26790750*T^7*X^12*b1^2+77797/103950*T^11*X^2*a3^2-27371/51975*T^11*X^2*b3^2+
2297/240*T*X^6*a2^2+6983/48*T*X^6*b2^2+814433/66528*T^11*X^2*a2^2+23941901/
997920*T^11*X^2*b2^2+37819/24948*T^11*X*a2^3+280031/480*T^5*X^4*a1^4+968039/
2880*T^5*X^4*b1^4-46241/19646550*T^15*X^2*a2^2+187013/19646550*T^15*X^2*b2^2-4
/405*T^4*X^6*b1^7-2*X^2*a1*b1^4*a3*b3-4*X^2*b1^2*b3*a1^3*a3-X^2*a1^3*b1^2*b2*
a2-104/3*X^2*a1*b1^4*b2*a2-8*X*b1^2*b2*a2*a3^2-4*X*a3^2*a1^2*b2*a2-4*X*b1^2*b2
*a2*b3^2-8*X*a2*b2*a1^2*b3^2-178/9*T^2*X^3*a2^2*a1^3*b2+292/9*T^2*X^3*b1^3*a2*
b2^2-14*T^2*X^3*b2^3*a1*b1^2+64/3*T^2*X^3*b1*a1^2*a2^3+8/3*T^2*X^3*b1^2*b2^3*
a2+8/3*T^2*X^3*a2^3*b1^2*b2-120587/630*T^7*b3*a1*b1*a2+88031/1260*T^7*a3*a1*b1
*b2+3008/225*T^5*X^5*b1*a3*b3+2/189*T^9*X*b2*a3*b3-1118/675*T^5*X^6*a1*a2*b2^2
+68/75*T^5*X^6*a2^2*b1*b2-82/105*T^7*X^2*a2^4+2/7*T^7*X^2*b2^4-10484/945*T^7*
a1^5*a2-587/90*T^7*b1^5*b2-2477/126*T^9*X*a2^3-16/2835*T^9*a2^3*a3+26/2835*T^9
*b2^3*b3-10093183/5760*T^9*X^2*a1^2-836465611/80640*T^9*X^2*b1^2-3664/22325625
*T^5*X^15*a1^3+284804143/2177280*T^9*X*a1^3-93/2*I*T^2*a1*a2^2*a3+663/4*I*T^2*
a1*a3*b2^2+3419/32*I*T^2*a2^2*b1*b3+1005/32*I*T^2*b1*b2^2*b3+16/1488375*I*T^2*
X^17*a1^2*a2+104/4465125*I*T^2*X^17*a2*b1^2-424/42525*I*T^8*X^8*a1^3*a2-2648/
297675*I*T^8*X^8*b1^3*b2+35/2*I*T^2*X*a2*a3^2-295/2*I*T^2*X*a2*b3^2+484/
40186125*I*T^2*X^18*a1*a2-32/2679075*I*T^2*X^18*b1*b2+8/2679075*I*T^2*X^18*a1*
a3+16/8037225*I*T^2*X^18*b1*b3+8/637875*I*T^2*X^17*a1*b1^2+16/1215*I*T^4*X^12*
a1^2*b1^2-2816/893025*I*T^8*X^9*a2^2*a1+1472/127575*I*T^8*X^9*b2^2*a1+136/
893025*I*T^4*X^14*a1*a3+2807/72*I*T^6*X^4*b1*b3-92/675*I*T^5*X^8*a2^2*b3+44/
4725*I*T^5*X^8*b3*b2^2-73*I*T^2*a1*a3*b3^2+27/2*I*T^2*b1*a3^2*b3-93/4*I*T^2*b2
*a2^2*b3+283/4*I*T^2*a2*b2^2*a3+11/2*I*T^2*a1*a2*a3^2-144*I*T^2*a1*a2*b3^2+435
/4*I*T^2*b1*b2*a3^2-261/4*I*T^2*b1*b2*b3^2-79/3*T^4*X^4*b2*a3^2-109/9*T^4*X^4*
b2*b3^2-4/18225*T^4*X^12*b1^5-3956/893025*T^4*X^14*b1^3-433/756*X^8*a1^4*b3+
991/3780*X^8*b1^4*b3-13051/7560*X^8*a1^4*b2-1643/1260*X^8*b2*b1^4-125159/
26790750*T^8*X^10*b1^3+336157/768*T^4*X^2*b1*a2^2-47849/32*T^4*X^2*b2^2*b1+
11296/1913625*T^6*X^13*b2*a1-524/91125*T^6*X^13*b1*a2+184417/144*T^4*X^3*a1*b2
-228945/64*T^4*X^3*a2*b1-42193/72*T^4*X^3*a1*b3-12499/48*T^4*X^3*b1*a3-1261/18
*T^4*X^3*a2*b3-803/3*T^4*X^3*a3*b2+181/378*X^8*a1^3*b1*a3-113/378*X^8*a1*b1^3*
a3+14911/7560*X^8*a1^3*b1*a2+9179/7560*X^8*a1*b1^3*a2-8/45*T^5*X^4*a1*b2*a3*b3
-8/45*T^5*X^4*b1*a2*a3*b3+1618/15*T^5*X^4*b3*a1*b1*a2+1087/45*T^5*X^4*a3*a1*b1
*b2+13077/8*T^3*X^2*b3*a1*b1*a2+1593/8*T^3*X^2*a3*a1*b1*b2-354317/7144200*T^7*
X^9*a1^3+1171007/5103000*T^5*X^12*a1^2+32801/2551500*T^5*X^12*b1^2+157471/
4762800*T^3*X^14*a1^2-1058/33075*T^3*X^14*b1^2+34079/45360*T^7*X^10*a1^2-\
1792369/8930250*T^7*X^10*b1^2+2450179/801900*T^13*X^4*b1^2+8387429/5613300*T^
13*X^4*a1^2+77/45*T^5*X^3*a3^3-25/72*b1^9-102887/1275750*T^7*X^10*a1*a2-\
1202356/4465125*T^7*X^10*b1*b2+4610251/7144200*T^7*X^9*a1*b1^2+92542/637875*T^
5*X^12*a1*a2+6929/637875*T^5*X^12*b1*b2+152443/11340*T^9*X^2*a1^2*a2^2-604/405
*T^9*X^2*a1^2*b2^2+19351/5670*T^9*X^2*a2^2*b1^2+193111/11340*T^9*X^2*b1^2*b2^2
-961/945*T^9*X*a2*a3^2-271/945*T^9*X*a2*b3^2-326/675*T^5*X^6*a1*a2^3-212/225*T
^5*X^6*b1*b2^3+582247/3572100*T^9*X^8*a1*a2-313619/595350*T^9*X^8*b1*b2-222553
/34020*T^9*X^2*a1^3*a3+13441/1215*T^9*X^2*b1^3*b3-53863/5670*T^9*X*a3*a2^2-187
/378*T^9*X*a3*b2^2-9463/3780*T^9*X*a1*a3^2-7507/3780*T^9*X*a1*b3^2-13921/60*T^
5*a2^2*a1^2*b1^2-4107/20*T^5*b2^2*a1^2*b1^2+3301/255150*T^3*X^14*a1*a2-268/
99225*T^3*X^14*b1*b2+49/9*T^5*X^3*a3*b3^2+7769/320*T*X^5*a2^2*a1+102353/960*T*
X^5*b2^2*a1+20857/1020600*T^3*X^13*a1*b1^2-19/1440*T*X^6*a1^2*a2^2-2563/1440*T
*X^6*a2^2*b1^2+1691/360*T*X^6*a1^2*b2^2+22477/1440*T*X^6*b1^2*b2^2+439/36*T*X^
6*a2^2*b2^2-1345847/7016625*T^11*X^7*a1*b1^2+81931/10080*T*X^7*a2*b2^2+4/
893025*T*X^17*a2^2*a1-4/893025*T*X^17*b2^2*a1-43/5*T*X^5*a3*b3^2-34931/2304*T^
3*X^4*a1^4-1207673/4608*T^3*X^4*b1^4-201479/294698250*T^17*X^4*a1^2-42593/
84199500*T^17*X^4*b1^2-22627/3024*T^10*b2^3+152/4725*T*X^10*a1*a2*b2*b3-16/
1575*T*X^10*a2*a3*b1*b2+1015/18*T*X^4*a2*b2*a1^3*b1-45/2*T*X^4*a2*b2*a1*b1^3-\
7709/210*T^7*X*a2*b2*a1^2*b1-4/135*T*X^6*a1^6*b1^2+4/135*T*X^6*a1^2*b1^6-31261
/779625*T^11*X^5*a2^2*a1-91/30375*T^11*X^5*b2^2*a1-17132/21049875*T^13*X^6*a1*
a3-42004/21049875*T^13*X^6*b1*b3-1/225*T^5*X^8*a1^4*b1^2+17/675*T^5*X^8*a1^2*
b1^4+164/49116375*T^17*X*a2^2*a1+4/3274425*T^17*X*b2^2*a1+4/315*T*X^8*a3*a1^5+
2/135*T*X^8*b3*b1^5+80/567*T*X^7*a1^6*a2+344/2835*T*X^7*b1^6*a2+146/2835*T*X^9
*a1^2*a2^3+142/2835*T*X^9*a2^3*b1^2+2/63*T^7*a1*b1^2*a2^3-2/945*T^7*b1^3*b2*a2
^2-22/135*T^7*a1^3*a2*b2^2+26/315*T^7*a1^2*b1*b2^3+353191/1350*T^5*X^6*a1*a2+
6968489/10800*T^5*X^6*b1*b2+14621/180*T^5*X^3*a2^2*a1^3-16003/540*T^5*X^3*b2^2
*a1^3+41621/450*T^5*X^5*a2*b2^2+836/45*T^5*X^5*a3*a2^2-76/45*T^5*X^5*a3*b2^2+
661/27*T^3*X^4*a1^5*a2+85/18*T^3*X^4*b1^5*b2-592/93767625*T^7*X^14*a1*a3+6761/
180*T^3*X^5*a2^2*a1^3+3131/180*T^3*X^5*b2^2*a1^3-8/21049875*T^17*X^4*a1*a3-2/
13395375*T^17*X^4*b1*b3+5681/4*T^3*X^4*a1*a3-11669/48*T^3*X^4*b1*b3+38/14175*T
*X^11*a2*a3^2+62/14175*T*X^11*a2*b3^2+3269003/1536*T^3*X^4*a1^2*b1^2-102491/
288*T^3*X^4*a1^2*a2^2+4003/144*T^3*X^4*a1^2*b2^2-28693/288*T^3*X^4*a2^2*b1^2+
9289/96*T^3*X^4*b1^2*b2^2-920/1701*T^3*X^9*a1^3*b1^2+33289/25515*T^3*X^9*a1*b1
^4-80747/960*T^3*X^5*a3*a1^2-66281/180*T^3*X^5*a3*b1^2+22/127575*T^13*X^2*a1^3
*a3+2/18225*T^13*X^2*b1^3*b3-346/467775*T^13*X*a1^3*b1^2+1301/467775*T^13*X*a1
*b1^4+118/2338875*T^11*X^5*a2*b2^2+524/736745625*T^13*X^10*a1*a2-6596/
6630710625*T^13*X^10*b1*b2+1388/1406514375*T^15*X^8*a1*a2-3628/15471658125*T^
15*X^8*b1*b2-58/2210236875*T^17*X^6*a1*a2+1774/2210236875*T^17*X^6*b1*b2+
184933/96*T^3*X^2*a1^3*a2+295381/128*T^3*X^2*b1^3*b2-346147/144*X*T^3*a1^3*b1^
2-675307/768*X*T^3*a1*b1^4+982189/576*X*T^3*a2*a1^4+153967/288*X*T^3*a2*b1^4-\
1245013/1152*T^3*X^3*a1^2*a2+109781/64*T^3*X^3*a2*b1^2+62831/288*T^3*X^3*a3*a1
^2-4595/24*T^3*X^3*a3*b1^2+122105/288*T^3*X^3*a2^2*a1+91723/288*T^3*X^3*b2^2*
a1-189989/64*T^3*X^2*a1^2*b1^2+51671/144*T^3*X^2*a1^3*a3-29599/96*T^3*X^2*b1^3
*b3-823/3645*T^3*X^9*a1^5+641/467775*T^13*X*a1^5-1466/2338875*T^11*X^5*a2^3+
40657/935550*T^13*X^2*a1^4-76063/935550*T^13*X^2*b1^4+242065/2304*X*T^3*a1^5-\
843469/384*T^3*X^2*a1^4-477329/384*T^3*X^2*b1^4+4031/12*T^3*a2^2*a1^4+872/3*T^
3*a2^2*b1^4-719/6*T^3*b2^2*a1^4-1653/2*T^3*b2^2*b1^4-977/6*T^3*a3*a1^5+9557/24
*T^3*b3*b1^5+4213/16*T^3*a1^5*a2-196435/192*T^3*b1^5*b2-16/24111675*T^3*X^18*
a2^2-64/120558375*T^3*X^18*b2^2+1334/1403325*T^13*a1^3*a3+12517/1403325*T^13*
b1^3*b3-829/16*T^2*b2^3*a1^2-1417/64*T^2*b2^3*b1^2+425143/432*T^4*b1^3*a1^4+
43619/144*T^4*a1^6*b1+43777/144*T^4*b1^5*a1^2-338/3274425*T^14*a1^4*b2+326/
1964655*T^14*b1^4*b2+8171/135*T^4*X^6*b3+377/1326142125*T^20*X^4*b2+94/
6630710625*T^20*X^4*b3+502429/61886632500*T^22*X^2*b1-409/3094331625*T^22*X^2*
b2-8/5157219375*T^22*b1*a1^2+1396/736745625*T^20*b1*a1^2+26/442047375*T^20*b2*
a1^2-8/88409475*T^20*b2*b1^2-1844/2210236875*T^16*X^6*b1^3-4/49116375*T^18*X^4
*b1^3-2306/19892131875*T^18*X^6*b3-4/105249375*T^20*X^2*b1^3+14918/147349125*T
^16*X^4*b1^3-25633/392931000*T^20*X^2*b2-719/631496250*T^20*X^2*b3-70361/144*T
^4*b1^7+52/15471658125*T^22*b1^3-1616/736745625*T^20*b1^3-7/2*b2^3*a3^2+7/2*b2
^3*b3^2-13/8*a2^4*b3-13/8*b2^4*b3+2/99225*T^2*X^14*b2*a2^2+19/2835*T^8*X^4*b1^
3*a2^2-23/945*T^8*X^4*b2^2*b1^3+2/99225*T^2*X^14*b2^3+45763/623700*T^11*X*a2*
b2^2+767/6*T^2*X^3*a1^3*b1*a2^2-155/18*T^2*X^3*b1^3*a1*a2^2+319/18*T^2*X^3*a1^
3*b1*b2^2+149/6*T^2*X^3*a1*b1^3*b2^2+6/5*T^2*X^5*b1*a2*a3^2+106/15*T^2*X^5*b1*
a2*b3^2-10/3*T^2*X^5*a1*b2*a3^2-136/15*T^2*X^5*a1*b2*b3^2+703/4*T^4*X*a1^3*b1*
a2^2-313/4*T^4*X*b1^3*a1*a2^2+11669/36*T^4*X*a1^3*b1*b2^2+477/4*T^4*X*a1*b1^3*
b2^2+109/9*T^4*X*b1^4*a3*b2-250/9*T^4*X*b1^4*b3*a2+76/9*T^4*X*a2*a1^4*b3-97/9*
T^4*X*a1^4*a3*b2-74/3*T^4*a2^2*a1*b2*a3-25/3*T^4*b1*a3*a2*b2^2-91/3*T^4*a1*a2*
b2^2*b3+8/3*T^4*a2^2*b1*b2*b3-55/12*T^4*a3*a1*b1*a2^2+1373/4*T^4*a3*a1*b1*b2^2
-1453/12*T^4*a3*a1^2*b2*a2-413/4*T^4*a3*b1^2*b2*a2+5/3*T^4*b2^2*b1*b3^2+1/3*T^
4*b2^2*b1*a3^2-7/3*T^4*a2^2*b1*a3^2+1/3*T^4*a2^2*b1*b3^2-76/3*T^4*b2*b1^2*b3^2
-34/3*T^4*b2*a1^2*b3^2+41/3*T^4*b2*b1^2*a3^2+103/3*T^4*a1^2*b2*a3^2+86/3*T^4*
b1*b3*b2^3-7*T^4*a1*a2^3*b3-103/3*T^4*b1*a3*a2^3-4/3*T^4*a1*a3*b2^3+423/8*T^4*
a1^2*a2^2*b3-1481/24*T^4*b3*a1^2*b2^2-2803/8*T^4*b3*b1^2*a2^2+23/8*T^4*b3*b1^2
*b2^2+2/3*T^4*b3*a1^2*a3^2-260/9*T^2*X^3*b1^3*a2^3+14/9*T^2*X^3*b2^3*a1^3+25/3
*T^4*X^2*b1^3*a3^2-74/3*T^4*X^2*b1^3*b3^2+2/45*X^5*b2^2*b1^3*a3-4/15*X^5*b2^2*
a1^3*b3-28/45*X^5*a2^2*a1^3*b3-22/45*X^5*b1^3*a2^2*a3-14/45*T^5*X^4*a1^2*a3^2-\
8/45*T^5*X^4*a1^2*b3^2-44/45*T^5*X^4*a3^2*b1^2-278/45*T^5*X^4*b1^2*b3^2+19763/
40*T^5*X^4*a1^3*a2-1656709/4320*T^5*X^4*b1^3*b2-1106071/2880*T^5*X^4*a1^2*b1^2
-78307/3638250*T^15*X^2*a1*a2-2197396/49116375*T^15*X^2*b1*b2+382/297675*T^15*
X^2*a2*a3+5498/1488375*T^15*X^2*b2*b3+23/70875*T^5*X^10*a1^2*a2^2+341/212625*T
^5*X^10*a2^2*b1^2-191/212625*T^5*X^10*a1^2*b2^2-479/212625*T^5*X^10*b1^2*b2^2-\
13/6075*T^9*X^7*a2^2*a1-31/3969*T^9*X^7*b2^2*a1+158/178605*T^9*X^7*a2*b2^2-\
12683/893025*T^7*X^9*a2^2*a1+5381/99225*T^7*X^9*b2^2*a1-1378/893025*T^7*X^9*a2
*b2^2+323/22275*T^11*a1*a2*b2^2-544/155925*T^11*a2^2*b1*b2+10547/34650*T^11*a1
^2*b1*b3-391481/89100*T^11*a1*a3*b1^2+1479083/207900*T^11*a1^2*b1*b2-49154957/
1247400*T^11*a1*a2*b1^2-4654/334125*T^12*X^5*a2*b3+694/334125*T^12*X^5*b2*a3-\
302987/44550*T^11*X*a2*b2*b1+11378/155925*T^11*X*b3*b2*a2-205609/180*T^5*X^4*
a1*a2*b1^2+26513/32*T^5*X^4*a1^2*b1*b2+148/8505*T^3*X^9*a1^2*a3*b1^2+11128/
893025*T^7*X^9*a2*b2*b1+152/42525*T^3*X^13*a2*b2*b1+83144/16372125*T^15*X*a2*
b2*b1+3784/33075*T^9*X^7*a2*b2*b1+734/14175*T^11*b3*a1*b1*a2-2216/14175*T^11*
a3*a1*b1*b2+88/3*T^2*X^3*a2*b2^2*a1^2*b1+18*T^2*X^3*a2^2*a1*b1^2*b2+16/3*T^2*X
^3*a2*a1^2*b1^2*b3-76/3*T^2*X^3*a1^2*b1^2*b2*a3+64/9*T^4*X*a1*b1^3*a2*a3-44/9*
T^4*X*a1^3*b1*a2*a3+496/9*T^4*X*a1^3*b3*b1*b2+604/9*T^4*X*a1*b3*b1^3*b2+22*T^4
*X*a2*a1^2*b1^2*b3-40*T^4*X*a1^2*b1^2*b2*a3-4/3*T^4*X^2*a2*a1*b1*b3^2+16*T^4*X
^2*a3*a1*b1*a2^2-2*T^4*X^2*a3*a1*b1*b2^2-417/4*T*X^2*b1*a2*a3*b3+36*T*X^2*a1*
b2*a3*b3+2/3*T*X^4*a1^2*a2^2*b2^2-2/3*T*X^4*a2^2*b1^2*b2^2+15/4*T*X^2*a1*a2*a3
^2+37*T*X^2*a1*a2*b3^2-165/8*T*X^2*b1*b2*a3^2-445/8*T*X^2*b1*b2*b3^2+35789/192
*T^2*X^4*a1*a3*b2-120625/384*T^2*X^4*b1*a3*a2-50159/192*T^2*X^4*a1*b3*a2-25333
/384*T^2*X^4*b1*b3*b2+2/3*T^4*b3^3*a1^2+4/3*T^4*X^2*a2^2*a1*b2*a3-4/3*T^4*X^2*
b1*a3*a2*b2^2+2/3*T^4*X^2*a1*a2*b2^2*b3+2/3*T^4*X^2*a2^2*b1*b2*b3-487/4*T^4*X^
2*a1*a3*b1^2*b2+278/3*T^4*X^2*a1^2*a2*b1*a3+769/4*T^4*X^2*b3*a1*b1^2*a2+512/3*
T^4*X^2*a1^2*b1*b3*b2-22*T^4*X^2*a3*a1^2*b2*a2-4*T^4*X^2*a3*b1^2*b2*a2+16/3*T^
2*X^2*a1*a2*b1^3*b2^2-4*T^2*X^2*b1^4*b2*a1*a3-8/3*T^2*X^2*a1^3*b1^2*b2*a3+8/3*
T^2*X^2*a1^3*b1^2*a2*b3+4*T^2*X^2*a1*b1^4*a2*b3+2/3*T^4*X^2*b1*b3*b2^3-2*T^4*X
^2*a1*a2^3*b3-4/3*T^4*X^2*b1*a3*a2^3-4/3*T^4*X^2*a1*a3*b2^3-3*T^4*X^2*b1*a1^2*
a3^2+16*T^4*X^2*a1^2*b1*b3^2-51/2*T^4*X^2*b3*a1^2*a2^2+61/2*T^4*X^2*b3*a1^2*b2
^2-83/2*T^4*X^2*b3*b1^2*a2^2+65/2*T^4*X^2*b3*b1^2*b2^2+2/5*X^5*a1^2*a3*b1*a2^2
-26/15*X^5*b1*a1^2*b2^2*a3-4/15*X^5*b2^2*a1*b1^2*b3+4/15*X^5*a2^2*a1*b1^2*b3-\
611/18*T^4*X^2*b1^3*b3*b2+247/36*T^4*X^2*b3*a1^3*a2+5053/18*T^4*X^2*b1^3*a2*a3
+2027/36*T^4*X^2*a1^3*a3*b2-2/3*T^2*X^2*a2^2*b2*b1^4+16/3*T^2*X^2*a1*a2^3*b1^3
+2*T^2*X^2*a2^2*a1^4*b2-4/3*T^2*X^2*a1^5*a2*b3+4/3*T^2*X^2*b2*a1^5*a3+109/3*T^
2*X^2*b1*a2^2*a1^4+21*T^2*X^2*b1*a1^4*b2^2-142/3*T^2*X^2*a1^2*b1^3*b2^2+50*T^2
*X^2*a1^2*b1^3*a2^2-16/9*T^2*X^3*a3*b1^3*b2^2-16/9*T^2*X^3*b1^3*a2^2*a3+4/3*T^
2*X^3*b2^2*a1^3*b3-4/9*T^2*X^3*b3*a1^3*a2^2-416/315*I*T^7*X*b2*a2^2*a3-256/315
*I*T^7*X*a2*b2^2*b3+128/2025*I*T^5*X^8*b1*a2*a1^3+64/405*I*T^5*X^8*a1*a2*b1^3-\
64/45*I*T^5*X^3*a2*b1*a3^2-32/9*I*T^5*X^3*b1*a2*b3^2+32/15*I*T^5*X^3*a1*b2*b3^
2+32/3*I*T*X^3*a2*b2*a3^2-48*I*T*X^3*b3^2*b2*a2-1315/24*I*T*X^4*a1*a3*b3-79/2*
I*T*X^4*a2*a3*b3+8*I*T*a2*b2^2*a3*b3+1664/2835*I*T^9*a1*a2*b1^2*b3-584/2835*I*
T^9*a1^2*b1*b3*b2-20572/42525*I*T^4*X^10*a1*a2*b1^2-1508/4725*I*T^4*X^10*a1^2*
b1*b2+104/4725*I*T^12*X*b1*a3*b3+16/14175*I*T^2*X^11*a2*a1^2*b1^2-976/135*I*X^
6*a2*b2*a1^3*b1-416/135*I*X^6*a2*b2*a1*b1^3-20/63*I*X^8*a1*a2*b2*b3-16/105*I*X
^8*a2*a3*b1*b2-148/637875*I*T*X^16*a1*b1*a2-16/45*I*T^5*X^3*a3*b2*a2^2-176/45*
I*T^5*X^3*b3*a2*b2^2-16/15*I*T^6*X*a1*a3^2*b1^2-88/15*I*T^6*X*b3^2*a1*b1^2-8/
15*I*T^6*X*a3*b1^3*b3+136/135*I*T^6*X^4*a1*a2^2*a3-232/135*I*T^6*X^4*a1*a3*b2^
2+16/135*I*T^6*X^4*b1*b2^2*b3-1756/42525*I*T^4*X^10*a1^2*b1*b3+1124/42525*I*T^
4*X^10*a1*a3*b1^2+2123/28350*T^2*X^10*a2*b2*a1-32*X^2*a2*b2*b1*a3*b3+1455/4*T^
3*a2^2*a1^2*b1^2+1191/2*T^3*b2^2*a1^2*b1^2-1497/8*T^3*b3*a1^4*b1-505/3*T^3*a3*
a1^3*b1^2+617/12*T^3*b3*a1^2*b1^3+925/6*T^3*a3*a1*b1^4+419/467775*T^11*X^4*a1^
2*a2^2+173/66825*T^11*X^4*a2^2*b1^2-593/467775*T^11*X^4*a1^2*b2^2-17/51975*T^
11*X^4*b1^2*b2^2-584/51975*T^13*a1*a3*b1^2-7727/467775*T^13*a1^2*b1*b3-769031/
935550*T^13*X^2*a1*a3-960221/3742200*T^13*X^2*b1*b3+27221/64*T^3*a1^4*b1*b2+
36077/32*T^3*a1^3*b1^2*a2+26675/48*T^3*a1^2*b1^3*b2-9261/32*T^3*a1*b1^4*a2+454
/945*T^5*X^7*a3*a2^2-10/27*T^5*X^7*a3*b2^2-4/8037225*T^3*X^18*a1*a3-8/24111675
*T^3*X^18*b1*b3-46/5103*T^3*X^9*a2^2*a1^3+122/25515*T^3*X^9*b2^2*a1^3+11831/64
*T^2*a2^3*a1*b1+18691/64*T^2*b1^2*b2*a2^2+12169/384*X^3*a1^2*b2*a2+30101/1536*
X^3*a1*b1*a2^2-277097/1536*X^3*a1*b1*b2^2+22491/256*X^3*b1^2*b2*a2-1085555771/
38102400*T^14*X*a1*b1-388*T^2*a1^2*b2*a2^2-1888/9823275*T^14*a2*a1^3*b1-8/
42525*T^14*a1^2*b1^2*b2-208/654885*T^14*a2*a1*b1^3-16363709/3840*T^4*X^5*a1*b1
+166/81860625*T^20*X^3*a1*b1+86/281302875*T^22*X*a1*b1+2/22325625*T^20*a2*a1*
b1+424/245581875*T^16*X^6*a1^2*b1+25306/2210236875*T^18*X^5*a1*b1-32/49116375*
T^18*X^4*a1^2*b1-16/245581875*T^20*X^2*a1^2*b1-16/736745625*T^16*X^5*a2*b2+
1886/5457375*T^16*X^4*a1^2*b1-128/16372125*T^16*X^3*a1^3*b1-472/49116375*T^16*
X^3*a1*b1^3+653039/8840947500*T^20*X*a1*b1+8/442047375*T^20*X*b2*a2+7*a2*b2^2*
a3*b3+163411/530456850*T^18*X^3*a1*b1+328/1326142125*T^18*X^3*a2*b2+16*I*T^3*X
^2*a1^2*b1^4*b2+1024/127575*I*T^3*X^12*a1*a2*b3-352/127575*I*T^3*X^12*a1*a3*b2
-16/3*I*T^5*a2^2*a1*b2*a3+6*I*T*a1*b1^2*a3*b3+197939/1080*I*T^3*X^6*a1*b1*a2+
47633/270*I*T^3*X^6*a1*b1*a3-10033/270*I*T^3*X^6*a1*b2*a2-16/135*I*T*X^9*a1*b1
*b3^2+56/45*I*T^4*X^6*a1*a2^2*a3-8/135*I*T^4*X^6*a1*a3*b2^2+112/135*I*T^4*X^6*
a2^2*b1*b3+128/135*I*T^4*X^6*b1*b2^2*b3+6656/467775*I*T^11*X^4*a1*b3*a2-608/
42525*I*T^11*X^4*b1*b3*b2+25792/467775*I*T^11*X^3*a1^2*a3*b1-256/467775*I*T^11
*X^3*b3*a1*b1^2+160/9*I*T^3*X^2*b1^4*b3*a1^2-64/9*I*T^3*X^2*b1*a3*a1^5-1600/27
*I*T^3*X^3*a1^4*b2*a2-352/27*I*T^3*X^3*a2*b2*b1^4-704/127575*I*T^3*X^12*b1*a3*
a2-416/127575*I*T^3*X^12*b1*b3*b2-64/212625*I*T^5*X^10*a1*a2*b3+16/1215*I*T^5*
X^10*a1*a3*b2-256/23625*I*T^5*X^10*b1*a3*a2-176/14175*I*T^5*X^10*b1*b3*b2+3440
/27*I*T^3*X^3*b1*a2*a1^4-496/9*I*T^3*X^3*a1^3*b1^2*b2+13240/27*I*T^3*X^3*a1^2*
b1^3*a2+13192/27*I*T^3*X^3*b1^4*b2*a1+320/3*I*T^3*X^2*a1^4*b1^2*b2+1037/3*I*T^
2*X^3*a1^3*b3*b1+4103/9*I*T^2*X^3*a1*b3*b1^3+62/3*I*T*X^6*a1*a3*b3+158/45*I*T*
X^6*a3*b2*a2+2/9*I*T*X^6*a2*a3*b3+16/15*I*T*X^5*a2*b2*a3^2-16/15*I*T*X^5*b3^2*
b2*a2+144*I*T*a2^2*b2*a1^2*b1^2-3527/3*I*X*T^3*a3^2*a1*b1-443/3*I*X*T^3*a1*b1*
b3^2-9824/467775*I*T^11*X^4*a1*a3*b2+64/42525*I*T^11*X^4*b1*a3*a2+I*X*T*b2*a2^
2*a3+98/9*T^6*X*a1^3*b1*a2^2-238/45*T^6*X*a1^3*b1*b2^2+2042/135*T^6*X*a1*b1^3*
a2^2+1322/135*T^6*X*a1*b1^3*b2^2+8/15*T^6*X^2*b3*a1*b1*b2*a2+9703/28350*I*T^6*
X^8*b2*b3+56809/28350*I*T^2*X^11*a1*b1^2-3007/42525*I*T^2*X^12*a1*a3+1961/
18900*I*T^2*X^12*b1*b3+48301/680400*I*T^2*X^12*a1*a2-100649/1360800*I*T^2*X^12
*b1*b2+129977/6480*I*T^6*X^8*a1*a2+2023327/151200*I*T^6*X^8*b1*b2+4624/8505*I*
T^2*X^9*a1^3*b1^2+8398/8505*I*T^2*X^9*a1*b1^4+671/48*I*X^3*a1^2*a3*b1^2+5549/
32*I*X*a1^2*a3*b1^2-16/40186125*I*T*X^19*a1*b3+8*I*T*a1^5*a3*b3-44/3*I*T^2*X^6
*b1^2*b2^2-16919/1080*I*T^2*X^6*a1^3*a2-135353/1080*I*T^2*X^6*b1^3*b2-283/15*I
*T^2*X^6*a1^2*a2^2+4*I*T^2*X^6*a2^2*b1^2+353/45*I*T^2*X^6*a1^2*b2^2-4/9*I*T^2*
X^6*a1^2*a3^2+52/45*I*T^2*X^6*a1^2*b3^2-44/15*I*T^2*X^6*a3^2*b1^2-508/45*I*T^2
*X^6*b1^2*b3^2+8/59535*I*T^4*X^14*b1*b3+43237/85050*I*T^4*X^10*a2*a3+8411/
85050*I*T^4*X^10*b2*b3+841097/34020*I*T^4*X^9*a1*b1^2+49043/2025*I*T^6*X^6*a1^
2*b1^2+5633/105*I*T^6*X^7*a1*b1^2+2383/567*I*T^6*X^8*a1*a3+62119/11340*I*T^6*X
^8*b1*b3+51157/28350*I*T^6*X^8*a2*a3+64/3*I*X*a1^3*b1*b2^3-16/3*I*X*a1*b1^3*b2
^3-2014/315*I*T^8*X*a2^2*a1^3-4474/945*I*T^8*X*b2^2*a1^3+21187/405*I*T^6*X^4*
a1^3*a3-3628/81*I*T^6*X^4*b1^3*b3+2689/45*I*T^6*X^4*a1^2*a2^2-724/135*I*T^6*X^
4*a1^2*b2^2-18874/135*I*T^6*X^4*a2^2*b1^2-2981/135*I*T^6*X^4*b1^2*b2^2-18862/
189*I*T^8*X*a1^3*b1^2-2012749/1890*I*T^8*X*a1*b1^4-32/63*I*T^9*X^4*a1^2*b1^3+
128/49116375*I*T^19*X^2*a1^2*b1+76444/49116375*I*T^17*a1*b1*a2-2048/893025*I*T
^7*X^11*a1^3*b1-2816/1488375*I*T^7*X^11*a1*b1^3+31397293/779625*I*T^11*X^5*a1*
b1+1645264/2338875*I*T^11*X^5*b2*a2+571541/467775*I*T^11*X^4*a1^2*b1-3495616/
1403325*I*T^11*X^3*a1^3*b1-75736/467775*I*T^11*X^3*a1*b1^3+119936/155925*I*T^
11*X^2*a1^4*b1-15879/1120*I*X^7*b3*a1*b1-128/405*I*T^7*X^3*a1^5*b2+112/45*I*T^
5*X^3*b2^3*a3-16/15*I*T^5*X^3*b3*a2^3+112/135*I*T^3*X^6*b3*a3^2+16/127575*I*T^
4*X^13*b2^2*a1+64/127575*I*T^4*X^13*a3*b1^2-4/3*I*T^4*a2*a3*b3^2+4/3*I*T^4*a3^
2*b2*b3-416/127575*I*T^4*X^12*a1^3*a2+416/127575*I*T^4*X^12*b1^3*b2-16/297675*
I*T^4*X^14*a2*a3+64/297675*I*T^4*X^14*b2*b3-38*I*T^2*a2*a3*b3^2+38*I*T^2*a3^2*
b2*b3-113744/467775*I*T^11*X^2*a1^2*b1^3-750931/170100*I*T^9*X^7*a1*b1+19684/
18225*I*T^9*X^7*b2*a2+2499487/255150*I*T^9*X^6*a1^2*b1-7108/2835*I*T^9*X^5*a1^
3*b1+51584/8505*I*T^9*X^5*a1*b1^3+22156/25515*I*T^9*X^4*a1^4*b1-136/15*I*T^5*X
^5*a2^3*b1+256/45*I*T^5*X^5*a1*b2^3-23981/2430*I*T^9*X^4*a2^2*b1+78269/17010*I
*T^9*X^4*b2^2*b1-88/945*I*T^9*b1^3*b3*b2-64/315*I*T^9*a1^3*a2*b3+256/2835*I*T^
9*b1^3*a2*a3+56/135*I*T^9*a1^3*a3*b2+64/105*I*T^7*X*a2^3*b3+32/315*I*T^7*X*b2^
3*a3+568/135*I*T^2*X^6*a1^5*a2+48/5*I*T^2*X^6*b1^5*b2-856/4465125*I*T^2*X^15*
a1^2*a2-104/4465125*I*T^2*X^15*a2*b1^2-176/127575*I*T^4*X^13*a1^2*a2+16/18225*
I*T^4*X^13*a2*b1^2-16/6075*I*T^4*X^13*a2^2*a1+19624/2835*I*T^7*X^4*b2*b1^4+16/
567*I*T^7*X^4*a1^4*b3-272/2835*I*T^7*X^4*b1^4*b3-2244793/311850*I*T^11*X^2*a1^
2*b2-2305939/103950*I*T^11*X^2*b2*b1^2-668/2835*I*T^9*b2*a1^2*a2^2-1132/2835*I
*T^9*b2*b1^2*a2^2-16/3*I*T^5*X^2*b1*b2^4-32/15*I*T^5*X^2*b1*a2^4-32/45*I*T^5*X
*a2^3*b1^3-16/9*I*T^5*X*b2^3*a1^3+332/81*I*T^9*X*a2^3*b1+992/2835*I*T^9*X*a1*
b2^3-328/45*I*T^5*X*a1^5*b3+856/15*I*T^5*X*b1^5*a3+205393/155925*I*T^11*X^2*a1
^2*b3-25429/6237*I*T^11*X^2*b3*b1^2-539/48*X^4*b2^3*a1^2-271/48*X^4*b2^3*b1^2-\
4*X^2*a2*b2*a1^2*b1^2*a3-8/45*T^4*X^5*a2*b2*a1^2*b1^2+4/200475*T^12*X^8*b2*a1^
2-3616/147349125*T^12*X^8*b2*b1^2+11864/200930625*T^10*X^10*b2*a1^2+5816/
200930625*T^10*X^10*b2*b1^2-61072/40186125*I*T^9*X^10*a1^2*b1+1024/13395375*I*
T^7*X^13*a2*b2-3712/66976875*I*T^5*X^15*a2*b2+512/637875*I*T^5*X^13*a1^3*b1+
128/127575*I*T^5*X^13*a1*b1^3-1312/147349125*I*T^17*X^3*a2*b2-3064/7016625*I*T
^17*X^2*a1^2*b1+512/736745625*I*T^15*X^5*a2*b2+2888/14175*I*T^7*X^9*b2*a2+
338804/33075*I*T^7*X^8*a1^2*b1+14263/30*I*T^5*a2*a3*b3+1528/13395375*I*T^5*X^
15*a1*b1-3488/4465125*I*T^5*X^14*a1^2*b1+27616/297675*I*T^7*X^11*a1*b1-2848/
212625*I*T^7*X^11*b2*a2-325336/1488375*I*T^7*X^10*a1^2*b1+4288/127575*I*T^7*X^
9*a1^3*b1+1984/382725*I*T^7*X^9*a1*b1^3+64/945*I*T^7*X^3*b1^5*a2-304/2835*I*T^
7*X^4*b1^3*a2^2+368/945*I*T^7*X^4*b2^2*b1^3+376/945*I*T^7*X^4*a1^4*b2-824/
14175*I*T^5*X^8*b2*b1^4-368/27*I*T^3*X^2*a1^6*b2+128/27*I*T^3*X^2*b1^6*b2-\
443656/35083125*I*T^15*X^5*a1*b1+11432/601425*I*T^13*X^7*a1*b1-12328/66976875*
I*T^17*X^5*a1*b1+64/1488375*I*T^17*a3*a1*b1+1256/9823275*I*T^17*a1*b2*a2-\
1112068/9823275*I*T^17*X*a1*b1-29536/6615*I*T^7*X^7*a1^3*b1-28912/297675*I*T^7
*X^7*a1*b1^3+2336/14175*I*T^7*X^6*a1^4*b1+11488/6075*I*T^7*X^6*a1^2*b1^3-98948
/4465125*I*T^9*X^11*a1*b1-201854/442047375*I*T^19*X*a1*b1+106/99225*I*T^17*X^3
*a1*b1+368/120558375*I*T^3*X^19*a1*b1+92032/442047375*I*T^11*X^9*a2*b2-34688/
5457375*I*T^11*X^8*a1^2*b1-64/88409475*I*T^19*X*a2*b2-16064/40186125*I*T^9*X^
11*a2*b2+2144/3007125*I*T^13*X^6*a1^2*b1+128/40186125*I*T^3*X^18*a1^2*b1-64/
200930625*I*T^5*X^19*a1*b1+21976/4465125*I*T^7*X^13*a1*b1-20464/212625*I*T^5*X
^13*a1*b1-368/127575*I*T^5*X^13*a2*b2-19612/637875*I*T^5*X^12*a1^2*b1-14368/
637875*I*T^5*X^11*a1^3*b1-416/212625*I*T^5*X^11*a1*b1^3-218/4465125*I*T^3*X^17
*a1*b1+4/175*I*T^2*X^10*a1^4*b1^2-236/14175*I*T^2*X^10*a1^2*b1^4+128/42525*I*T
^3*X^10*a1^4*b2-1952/127575*I*T^3*X^10*b2*b1^4+104/2025*I*T^5*X^8*a1^4*b2+560/
27*I*T*X^3*a1*b1^7+112/27*I*T*X^3*b1*a1^7+16/3*I*T*X^3*b1^3*a1^5-101/15*I*T*X^
5*a2^3*b2-101/15*I*T*X^5*b2^3*a2+7232/49116375*I*T^13*X^8*a1^2*b1-98816/
736745625*I*T^11*X^10*a1^2*b1-869/6*I*T^3*a1^2*b2*a2^2+392*I*T^3*a1*b1*a2^3+
2513/2*I*T^3*b1^2*b2*a2^2+32701/24*I*T^5*a1*a3*b3-704/4465125*I*T^7*X^12*a1^2*
b1+3544/66976875*I*T^5*X^17*a1*b1-4736/40186125*I*T^9*X^12*a1^2*b1-32/
843908625*I*T^3*X^21*a1*b1+128/5457375*I*T^17*X^4*a1^2*b1+256/3472875*I*T^7*X^
14*a1^2*b1-608/22325625*I*T^5*X^16*a1^2*b1-13568/245581875*I*T^15*X^6*a1^2*b1-\
1376/13395375*I*T^3*X^16*a1^2*b1+1557587/198450*I*T^7*X^9*a1*b1-24512/9823275*
I*T^15*X^4*a1^2*b1-6016/29469825*I*T^13*X^7*a2*b2+8*I*T*b2*a1*a2^3+6*I*T*a1^3*
a3*b3-16/5740875*I*T*X^19*b1*a2-88/40186125*I*T*X^19*b2*a1-8/70875*I*T*X^17*a1
*b2-52/297675*I*T*X^17*a2*b1+1136/27*I*X*T^3*a1*b1^7-80/27*I*X*T^3*a1^7*b1+944
/9*I*X*T^3*a1^3*b1^5+1616/27*I*X*T^3*b1^3*a1^5+368/3*I*T^3*X^2*b1^3*a1^4+244/3
*I*T^3*X^2*a1^6*b1-380/3*I*T^3*X^2*b1^5*a1^2-16/4219543125*I*T*X^21*b2*a1+592/
27*I*T*X^3*a1^3*b1^5-44/3*I*T*X^3*a2^3*b2-44/3*I*T*X^3*b2^3*a2-9175/96*I*T*X^4
*b1*a3^2-289/32*I*T*X^4*b1*b3^2-13/12*I*T*X^4*b2*a3^2+121/12*I*T*X^4*b2*b3^2+
28*I*T*a2^2*b2^2*b3+8*I*T*a2^3*a3*b3-4*I*T*b2*a2^2*a3^2+4*I*T*b2*a2^2*b3^2+8*I
*T*a1*a2*b2^3+134/15*I*T^5*a1^2*a2^2*b3-146/15*I*T^5*b3*a1^2*b2^2-374/5*I*T^5*
b3*b1^2*a2^2+304/315*I*T^7*a1^2*a2^2*b3+272/315*I*T^7*b3*b1^2*a2^2-304/315*I*T
^7*b3*a1^2*b2^2+176/315*I*T^7*b3*b1^2*b2^2-11008/945*I*T^7*b1^3*b3*b2-1408/135
*I*T^7*a1^3*a2*b3-24944/945*I*T^7*b1^3*a2*a3+848/135*I*T^7*a1^3*a3*b2-256/945*
I*T^7*X^5*b2^3*a1-32/189*I*T^7*X^5*b1*a2^3+712/9*I*T^3*X^3*b1^5*a2-872/27*I*T^
3*X^3*b2*a1^5-4405/189*I*T^7*X^4*b2*a1^2+251777/630*I*T^7*X^4*b2*b1^2+31571/
189*I*T^7*X^4*b1*a2^2+13687/189*I*T^7*X^4*b2^2*b1-91253/14175*I*T^7*X^6*b2*a1^
2+183871/2835*I*T^7*X^6*b2*b1^2+56/15*I*T^5*b1*b3*b2^3-8/5*I*T^5*a1*a2^3*b3-64
/15*I*T^5*b1*a3*a2^3-16/15*I*T^5*b2^3*a1*a3+29836/2835*I*T^7*X^3*b2*a1^3-\
475382/567*I*T^7*X^3*b1^3*a2-26/3*I*T^5*b3*b1^2*b2^2+71576/9823275*I*T^14*X^3*
a2*b1^2-8/3*I*b1^5*a3*a1*b2-8/3*I*a1^5*b3*b1*a2+8/3*I*b1*a3*a1^5*b2+8/3*I*a1*
b3*b1^5*a2+30712/4465125*I*T^10*X^7*a1^2*a2+115096/1488375*I*T^10*X^7*a2*b1^2-\
2666/1488375*I*T^16*X*a1^2*a2+199786/49116375*I*T^16*X*a2*b1^2-91/45*I*T*X^6*
b2*a3^2+223/45*I*T*X^6*b2*b3^2+32*I*T*a1^2*b1^2*b2^3+64/17325*I*T^11*X^3*b3*a1
^3-3904/467775*I*T^11*X^3*b1^3*a3-673/2016*T*X^7*a2^3+3893/437400*T^3*X^13*a1^
3+11/36*T*X^6*a2^4+31/5*T*X^6*b2^4-1201289/49116375*T^11*X^7*a1^3+17/24*T*X^4*
a2^4+475/24*T*X^4*b2^4-3/5*T*X^5*a3^3+32/3*T^3*a1^4*a3^2-182/9*T^3*b1^4*a3^2-\
19/3*T^3*a1^4*b3^2+241/9*T^3*b1^4*b3^2-415/189*T^7*a2^2*a1^4-59/35*T^7*b2^2*a1
^4-1747/945*T^7*a2^2*b1^4+67/945*T^7*b2^2*b1^4-71/7290*T^5*X^10*a1^4+2719/
1275750*T^5*X^10*b1^4+146/189*T^7*a3*a1^5-1048/945*T^7*b3*b1^5+1/7*T*X^8*a2^4+
12/35*T*X^8*b2^4-23/3*T^2*X^4*b1*a1^2*a3^2-8/3*T^2*X^4*a1^2*b1*b3^2+2059/60*T^
2*X^5*a2^2*a1*b3-77/60*T^2*X^5*b1*a3*a2^2-2309/60*T^2*X^5*a1*b3*b2^2-25/12*T^2
*X^5*b1*a3*b2^2+2/3*T^4*b1^5*b2*b3+2/9*T^4*b3*a1^5*a2+4/9*T^4*a1^5*b2*a3-4/
3094331625*T^22*X*b2*a1+32/6630710625*T^22*X*b1*a2-8546/4465125*T^2*X^15*a1*b3
-869/1488375*T^2*X^15*b1*a3-698/1488375*T^2*X^15*a2*b3-2/1488375*T^2*X^15*b2*
a3+64/2835*T^8*X^4*a1^3*b2*a2-23/945*T^8*X^4*a1^2*b1*a2^2+41/945*T^8*X^4*b2^2*
a1^2*b1-20/9*T^4*a3*a1^4*b1*a2+14/9*T^4*b3*a1*b1^4*a2-4/9*T^4*a3*a1^2*b1^3*a2-\
8/9*T^4*a1*b1^4*b2*a3+8/9*T^4*a1^2*b1^3*b2*b3+4/3*T^4*a3*a1^3*b1^2*b2-14/9*T^4
*a1^4*b1*b2*b3+67198657/712800*T^11*X*b2*a1*b1+5933203/311850*T^11*X*b3*a1*b1-\
427/90*T^5*X^3*b2*a3*b3+2/105*T*X^11*b1*a3*b3-21359/24*T^3*X^4*a1*a2*b1^2-\
123757/384*T^3*X^4*a1^2*b1*b2-1342/8505*T^3*X^9*b3*b2*a2+454/893025*T^9*X^7*a2
^3+1804/4465125*T^7*X^10*a3^2+796/4465125*T^7*X^10*b3^2-1042/893025*T^7*X^9*a2
^3+3359/22275*T^11*a1*a2^3-7184/31185*T^11*b1*b2^3+697/155925*T^11*a1^2*a3^2-\
359/155925*T^11*a1^2*b3^2+43/22275*T^11*a3^2*b1^2-89/22275*T^11*b1^2*b3^2-\
8942663/3742200*T^11*a1^3*a2-752539/374220*T^11*b1^3*b2-1463603/1871100*T^11*
a1^3*a3+816701/467775*T^11*b1^3*b3+1321159841/29937600*T^11*X*a1^3+8/2835*T^3*
X^7*a1^7+3337/544320*T*X^12*a2^2+2473/181440*T*X^12*b2^2+233/11340*T*X^11*a2^3
+485419/3628800*T*X^12*a1^2+1916603/4354560*T*X^12*b1^2+10219/151200*T*X^10*a2
^2-24811/64800*T*X^10*b2^2+16/189*T^4*X^7*a3^2*a1*b1+8/945*T^4*X^7*a1*b1*b3^2-\
2623/126*T^4*X^7*a1*b1*a2^2+16463/1890*T^4*X^7*a1*b1*b2^2+9081/280*T^8*X^2*a1*
a3*b2+89947/630*T^8*X^2*a1*b3*a2+45769/2520*T^8*X^2*b1*a2*a3+27607/140*T^8*X^2
*b1*b3*b2-5/189*X^9*a1*b1*b3^2+19/189*X^9*a3^2*a1*b1-52/4725*T^8*X^9*a1^3*b1-\
164/25515*T^8*X^9*a1*b1^3+88/382725*T^8*X^9*a1^3*b2-8/2679075*T^8*X^9*b1^3*a2-\
328/893025*T^8*X^10*b1*a2^2+548/4465125*T^8*X^10*b2^2*b1-388/4465125*T^8*X^10*
b3*a1^2-116/496125*T^8*X^10*b3*b1^2-26861/2976750*T^8*X^10*b1*a1^2-13784/
4465125*T^8*X^10*a1^2*b2-3538/637875*T^8*X^10*b2*b1^2-96163/384*T^2*X*a1^5*b1-\
38825/128*T^2*X*b1^5*a1+489/16*T^2*X^3*a1^3*b3+20219/72*T^2*X^3*a3*b1^3+40069/
5670*T^9*X^2*a1^2*b1*b3+41899/11340*T^9*X^2*a1*a3*b1^2-13784/2835*T^9*X*b3*b2*
a2+3737/315*T^9*X*b1*a3*b3-609421/768*T^4*X^2*a1*b2*a2-146/567*X^9*a1*a3*b2*a2
-40/567*X^9*b1*b3*b2*a2+1661/5670*X^9*a3*a1*b1*a2-526/405*X^9*b3*a1*b1*b2-464/
893025*T^8*X^9*a1^2*b1*a2+16/11907*T^8*X^9*a1*b1^2*b2-488/4465125*T^8*X^10*a3*
a1*b1-27698/4465125*T^8*X^10*a1*b1*a2+2524/4465125*T^8*X^10*a1*b2*a2-57969/64*
T^2*X^2*b2*a1^2*b1^2-11107/96*T^2*X^3*a3*a1^2*b1-14811/32*T^2*X^3*a1*b1^2*b3-\
1691267/1536*T^2*X^4*a3*a1*b1-8/189*T^8*X^4*a1*b1^2*b2*a2-4/45*T^4*X^6*a1^6*b1
+28/135*T^4*X^6*a1^4*b1^3-4/135*T^4*X^6*b1^5*a1^2+9295/1152*X^7*a1^2*a2*b1-\
3079/448*X^7*a1*b1^2*b2-5737/60*I*T^5*b2*a3^2+13157/60*I*T^5*b2*b3^2-5587/
17860500*I*T^5*X^16*b1-3151/44651250*I*T^5*X^16*b2-2/273375*I*T^5*X^16*b3-5408
/4465125*I*T^5*X^14*b1^3+547/6*I*T^3*b2^3*a1^2-1711/2*I*T^3*b2^3*b1^2-188/3*I*
T^3*a2^4*b2-136/3*I*T^3*a2^2*b2^3+6343/144*I*X^3*a1^4*a3+213/8*I*X^3*b1^4*a3-\
809/252*I*X^7*a1*a3^2+2411/1260*I*X^7*a1*b3^2+141/4*I*T^2*a2^3*a3+49/4*I*T^2*
b2^3*b3+1399/32*I*T^2*a3^2*b1^2+8049/32*I*T^2*b1^2*b3^2+8/535815*I*T^2*X^17*a1
^3-256/11907*I*T^8*X^8*a1^4-14288/297675*I*T^8*X^8*b1^4-1873/16*I*T^2*a1^2*a3^
2-107/8*I*T^2*a1^2*b3^2-2893/630*I*T^8*X*a1^5-5752/382725*I*T^4*X^12*a1^4+7204
/147349125*I*T^13*X^8*b3+104/843908625*I*T^7*X^18*b1+150611/245581875*I*T^17*X
^6*b1+788/9823275*I*T^17*X^6*b2-3199216/5157219375*I*T^15*X^8*b1+1744/49116375
*I*T^17*a1^2*b3-128/7016625*I*T^17*b3*b1^2+86831/147349125*I*T^19*X^2*b2+16804
/442047375*I*T^19*X^2*b3-151103/294698250*I*T^17*X^4*b2+1306/29469825*I*T^17*X
^4*b3+6831388/2210236875*I*T^15*X^6*b2+1904/9021375*I*T^15*X^6*b3-19648/42525*
I*T^7*X^6*b1^5-15469/1190700*I*T^5*X^14*b1-22346/1488375*I*T^5*X^14*b2-4/1323*
I*T^5*X^14*b3-74563/40186125*I*T^9*X^12*b2-37196/40186125*I*T^9*X^12*b3+29384/
147349125*I*T^17*X^2*b1^3-10700/3969*I*T^7*X^8*b1^3-573376/147349125*I*T^11*X^
8*b1^3-26864/13395375*I*T^9*X^10*b1^3-207848/2679075*I*T^7*X^10*b1^3+22/
22325625*I*T^3*X^20*b1-632/602791875*I*T^3*X^20*b2-263/45*I*T^8*X^4*b3^2+33101
/4725*I*T^10*a2^2*b1^2-886/525*I*T^10*a1^2*b2^2+387379/28350*I*T^10*b1^2*b2^2+
102259/28350*I*T^10*a1^2*a2^2+92/14175*I*T^2*X^10*a1^6+388/42525*I*T^2*X^10*b1
^6-7947997/2304*I*T^6*a1^2*b1^2-2661353/1403325*I*T^11*X^4*b1^3+1648/467775*I*
T^11*X^2*b1^5-81784/59535*I*T^9*X^8*b2-35267128/7016625*I*T^11*X^6*b2-2299832/
7016625*I*T^11*X^6*b3+1504/49116375*I*T^17*a2^2*b1-344/9823275*I*T^17*b2^2*b1-\
544/1488375*I*T^15*a1^4*b1+1856/4465125*I*T^15*a1^2*b1^3+17096/1819125*I*T^17*
b1*a1^2+20/18711*I*T^17*a1^2*b2-232/654885*I*T^17*b2*b1^2+34673/4465125*I*T^13
*X^8*b2+144608/12629925*I*T^13*X^6*b1^3+16/86113125*I*T^3*X^20*b3+32/24111675*
I*T^3*X^18*b1^3-296/2531725875*I*T^3*X^22*b1+41536/5740875*I*T^7*X^12*b1^3+
18323/602791875*I*T^5*X^18*b1-4/1913625*I*T^5*X^18*b2+128/40186125*I*T^3*X^16*
b1^3-654176/4465125*I*T^7*X^10*b2+177112/4465125*I*T^7*X^10*b3-128192/63149625
*I*T^15*X^4*b1^3-2612/273375*I*T^5*X^12*b1^3+943/16074450*I*T^3*X^18*b1-571/
120558375*I*T^3*X^18*b2-892/120558375*I*T^3*X^18*b3+20/567*I*T^9*b2^3*a1^2-92/
567*I*T^9*b2^3*b1^2-1033/32*I*X^4*a1^4*b1^2-8695/288*I*X^4*a1^2*b1^4+7346/
14175*I*T^2*X^11*a1^3+9239/17010*I*T^2*X^10*a1^4-3943/6075*I*T^2*X^10*b1^4+886
/2835*I*T^2*X^9*a1^5+1331/24300*I*T^2*X^12*a2^2-103/1260*I*T^2*X^12*b2^2-4633/
630*I*T^8*X^4*a3^2+63803/7276500*I*T^16*X^2*a1^2+4490443/65488500*I*T^16*X^2*
b1^2+588023/147349125*I*T^16*X^4*a1^2+221509/26790750*I*T^16*X^4*b1^2-1773724/
147349125*I*T^14*X^6*a1^2-1764848/49116375*I*T^14*X^6*b1^2-32348/16372125*I*T^
12*X^8*a1^2-147397/49116375*I*T^12*X^8*b1^2-87754/22325625*I*T^10*X^10*a1^2+
1328996/200930625*I*T^10*X^10*b1^2+11702/13395375*I*T^8*X^12*a1^2-225083/
13395375*I*T^8*X^12*b1^2-77009/2976750*I*T^8*X^10*a1^2-22283/8930250*I*T^8*X^
10*b1^2+14036/4465125*I*T^6*X^14*a1^2-400723/480*I*T^5*b1*a3^2+64895/32*I*T^5*
b1*b3^2+240289/240*I*T^5*a2^2*b3+75767/240*I*T^5*b3*b2^2+272/22325625*I*T^5*X^
16*b1^3+59008/2210236875*I*T^15*X^6*b1^3-11104/147349125*I*T^13*X^8*b1^3-38464
/2210236875*I*T^11*X^10*b1^3-1504/120558375*I*T^9*X^12*b1^3+16/602791875*I*T^3
*X^22*b2+16/5457375*I*T^17*X^4*b1^3-3712/93767625*I*T^7*X^14*b1^3-184/
602791875*I*T^5*X^18*b3+14*I*T*b2^4*b3-35/4*I*T*b1*b2^4-67/4*I*T*b1*a2^4+8/3*I
*T^3*X^2*b1^7-136/9*I*T^4*X^4*a2^4-76/9*I*T^4*X^4*b2^4-3991/2835*I*X^9*a2*a1^4
+1024/8505*I*X^9*a2*b1^4-1180/27*I*T^4*a1^4*b1^4+751001/623700*I*T^12*a2*a3+
2978497/1871100*I*T^12*b2*b3-14489/25515*I*T^8*X^9*a2-3832/467775*I*T^14*X^4*
a2^2-3232/1403325*I*T^14*X^4*b2^2-38558/1178793*I*T^14*X^3*a1^3-130517/
58939650*I*T^16*X*a1^3+2512261/9823275*I*T^14*X^4*a1^2+2047757/9823275*I*T^14*
X^4*b1^2-15637/382725*I*T^8*X^9*a1^3+34/45*I*T^8*a2^2*b2^2-4*I*T*b2^3*a3^2+4*I
*T*b2^3*b3^2+14*I*T*a2^4*b3-32/3*T^2*X^3*a1*b1^2*b2*a2*a3-16/3*T^2*X^3*a2*b2*
a1^2*b1*b3-22/45*X^6*b2*a1^2*b3^2+2/5*X^6*b2*b1^2*a3^2-2/15*X^6*b2*b1^2*b3^2+
14/45*X^6*a1^2*b2*a3^2-73/90*X^6*a1^2*a2^2*b3-43/30*X^6*b3*a1^2*b2^2+79/90*X^6
*b3*b1^2*a2^2-157/90*X^6*b3*b1^2*b2^2-2/3*T^2*X^2*b1^4*b2^3+2*T^2*X^2*b2^3*a1^
4+25/3*T^2*X^2*b1^5*a2^2-61/3*T^2*X^2*b1^5*b2^2-17/3*X*a1^6*b2*a2-X*b1^6*b2*a2
-14/15*T^4*X^5*a2^3*b2+22/5*T^4*X^5*b2^3*a2-28993/5670*T^3*X^7*a1^5+419/56700*
T*X^12*a3^2+361/9450*T*X^12*b3^2+149473/24948*T^11*X^2*a2*a3+4637/9900*T^11*X^
2*b2*b3+17974427/24640*T^11*X*a1*b1^2-8/63*T^3*X^7*a1^5*b1^2+152/2835*T^3*X^7*
a1^3*b1^4+8/2835*T^3*X^7*a1*b1^6+137/11340*T*X^11*a2*b2^2+111047/2721600*T*X^
12*a1*a2-168881/777600*T*X^12*b1*b2-24029/192*T^3*X^4*a1^3*a2+169495/1152*T^3*
X^4*b1^3*b2+12739/567*T^3*X^7*a1^3*b1^2+31973/1890*T^3*X^7*a1*b1^4-299/2835*T^
3*X^9*a3*a2^2+305/1701*T^3*X^9*a3*b2^2+944/2679075*I*T^4*X^16*a1^2+2897/
8930250*I*T^4*X^16*b1^2-221/212625*I*T^6*X^12*a1^2+31637/273375*I*T^6*X^12*b1^
2-794726/5740875*I*T^10*X^9*a1-711428/893025*I*T^10*X^7*a2+64967741/147349125*
I*T^16*X^3*a1+10133/2160*I*X^6*a1^3*a3-4799/864*I*X^6*b1^3*b3-223/14175*I*X^11
*a3*a1^2-14/2025*I*X^11*a3*b1^2-23801/24300*I*X^10*a1^3*a2+1153/12150*I*X^10*
b1^3*b2-15*I*X^5*a2*a1^4-691/90*I*X^5*a2*b1^4+7253623/26195400*I*T^14*X^2*a1^2
+18387587/3274425*I*T^14*X^2*b1^2+104/189*I*T^6*X^7*a2^3+2/75*I*T^8*X^5*a2^3+
544/165375*I*T^6*X^14*b1^2-477422/4465125*I*T^10*X^7*a1^3-4838/127575*I*T^6*X^
11*a1^3-6889643/1587600*I*T^8*X^8*a1^2+357862/99225*I*T^8*X^8*b1^2-7678967/
21049875*I*T^12*X^6*a1^2+591881/841995*I*T^12*X^6*b1^2-356456/2338875*I*T^12*X
^5*a1^3+992599/2976750*I*T^10*X^8*a1^2-3213697/2976750*I*T^10*X^8*b1^2+1539733
/396900*I*T^8*X^7*a1^3-49199/42525*I*T^8*X^6*a1^4+2389/525*I*T^8*X^6*b1^4-1/2*
I*X*a2*b2^4+1487/68040*T*X^12*a2*a3+10459/113400*T*X^12*b2*b3+56369/100800*T*X
^11*a1*b1^2+1505383/1280*T^6*X^2*b1*a1^2+490649/1536*T^2*X^4*a1^2*b3+175219/
768*T^2*X^4*b3*b1^2+121/9*T^2*X^4*b1^3*a3^2-62/9*T^2*X^4*b1^3*b3^2-1409/24*T^2
*X^4*b2^3*a1^2-261/8*T^2*X^4*b2^3*b1^2+292/637875*T^6*X^13*a1*b3-4/4725*T^6*X^
13*b1*a3+32/1913625*T^6*X^13*a2*b3+88/1913625*T^6*X^13*a3*b2-169/23625*T^6*X^
12*b1*a1^2-132743/72*T^6*X*a1*b3-1696871/720*T^6*X*b1*a3-38654/45*T^6*X*a2*b3+
2723/18*T^6*X*a3*b2-134327/72*T^6*X*a1*b2+11967737/2880*T^6*X*a2*b1+55036169/
11520*T^6*X^2*b1^3+142523/5740875*T^6*X^12*b1^3-2/3*X*b1^7*a3+5/3*X*a1^7*b3+12
/5*T*X^6*a1*b1*a3*b3+13661/135*T^3*X^6*a1*a2*b1*b2+64/15*T^5*X^4*a1*b1*a3*b3+
824/99225*T^7*X^8*a1*a2*b1*b2-584/212625*T^5*X^10*a1*a2*b1*b2-104/127575*T^9*X
^6*a1*a2*b1*b2+274/35*T*X^8*a1*a2*b1*b2+3128/14175*T*X^10*a1*a2*b1*b2+4/63*T^3
*X^8*a1*b1*a3*b3+16/9*T^2*X^3*a1^3*b2*a2*a3+16/3*T^2*X^3*b1*a1^2*b2^2*a3-28/3*
T^2*X^3*b2^2*a1*b1^2*b3+4/3*T^2*X^3*b3*a1*b1^2*a2^2-4/3*T^2*X^4*a2*b1^2*a3*b3-\
14/3*T^2*X^4*a3*a1*b1*a2^2-32/3*T^2*X^4*a3*a1*b1*b2^2-34*T^2*X^4*a3*b1^2*b2*a2
-3463/12*T^2*X^4*a1*a3*b1^2*b2-68/3*T^2*X^4*a1^2*a2*b1*a3+85/4*T^2*X^4*a1*a2*
b1^2*b3-167/6*T^2*X^4*a1^2*b1*b3*b2-56/3*T^2*X^4*a3*a1^2*b2*a2+352/9*T^2*X^3*
a1*b1^3*a2*a3+184/9*T^2*X^3*a1^3*b1*a2*a3-176/9*T^2*X^3*a1^3*b3*b1*b2-8/9*T^2*
X^3*a1*b3*b1^3*b2-1793/24*T^2*X^4*b2*a1^2*a2^2+1913/24*T^2*X^4*b2*b1^2*a2^2+
232/9*T^2*X^4*b1^3*b3*b2+1819/36*T^2*X^4*a1^3*a2*b3+131/6*T^2*X^4*b1^3*a2*a3-\
419/4*T^2*X^4*a1^3*a3*b2-1/2*T^2*X^4*b3*a1^2*a2^2-79/6*T^2*X^4*b3*a1^2*b2^2+89
/6*T^2*X^4*b3*b1^2*a2^2-79/6*T^2*X^4*b3*b1^2*b2^2+4/3*T^4*X*a1^2*b2^3*a2+4/3*T
^4*X*a1^2*a2^3*b2+40/9*T^2*X^3*a1*b1^3*b3^2+8/3*T^2*X^3*a1^3*b1*b3^2+16/9*T^2*
X^3*a1*a3^2*b1^3-8/3*T^2*X*b1^5*a1*a2^2+8/3*T^2*X*a1^5*b1*b2^2-20/9*T^2*X^3*b1
^4*a3*b2-310/9*T^2*X^3*b1^4*b3*a2+58/3*T^2*X^3*a2*a1^4*b3-8/3*T^2*X^3*a1^4*a3*
b2-2/3*T^2*X^4*b2*b1^2*b3^2-2/3*T^2*X^4*b2*a1^2*b3^2+2/3*T^2*X^4*b2*b1^2*a3^2-\
2/3*T^2*X^4*a1^2*b2*a3^2+3035/252*T*X^7*a2*a1^2*b1^2-28413761/11520*T^7*X*b2*
a1*b1-18129689/20160*T^7*X*b3*a1*b1+7999/480*T*X^5*a2*b2*b1+8959/45*T^5*X^3*b1
*a3*b3-8/4465125*T*X^17*a2*b2*b1-93/10*T*X^5*b3*b2*a2+13/2*T*X^5*b2*a3*b3-1631
/96*T*X^3*a1^2*a3*b1^2+129/5*T*X^5*b1*a3*b3-232/315*T^9*X*a1^3*b3*b1+148/189*T
^9*X*a1^2*a3*b1^2+272/315*T^9*X*a1*b3*b1^3+1144/9*T^3*b1*a3*a1^3*b2-565/9*T^3*
a1*a3*b1^3*b2+119/6*T^3*a1^3*b3*b1*a2+3775/18*T^3*a1*b3*b1^3*a2+3749/4*T^3*a2*
b2*a1^3*b1-10409/12*T^3*a2*b2*a1*b1^3+3965/126*T^7*X*b2*a3*b3+6232/945*T^7*a2*
b2*a1^3*b1+7856/945*T^7*a2*b2*a1*b1^3+7/27*T*X^9*b1*a3*b3+6399/70*T^7*X*b3*b2*
a2+46/315*T*X^9*b2*a3*b3+38/45*T*X^9*b3*b2*a2-41*T*a3*a1^2*a2*b2^2+34*T*b2^3*
a1*b1*a3-67*T*a3*b1^2*a2*b2^2+73*T*b3*a1^2*b2*a2^2-30*T*a2^3*a1*b1*b3+35*T*b3*
b1^2*b2*a2^2+3934/135*T*X^6*a1^3*b1^2*a2+419/90*T*X^6*a1*b1^4*a2-4/3*T*X^6*a1^
4*b1*b2+352/9*T*X^6*a1^2*b1^3*b2-904/2835*T^9*X*a1^4*a3+1388/2835*T^9*X*b1^4*
a3-107416/7016625*T^15*X^2*a1*a3-55483/49116375*T^15*X^2*b1*b3-94/3*T^3*a1^2*
a3^2*b1^2-4/3*T^3*a1^2*b3^2*b1^2-11057575/3072*T^4*b2*a1^2+14670449/1536*T^4*
b2*b1^2-221497/30240*X^7*a1^3*b2-283/120960*X^7*b1^3*a2+155237/907200*T*X^11*
a1^3+13109/321489000*T*X^18*a1^2+713/15309000*T*X^18*b1^2+118/945*T*X^9*a2^3+
548/843908625*T^9*X^14*a1*a2+92/281302875*T^9*X^14*b1*b2-272/105*T^7*b3*a1^4*
b1+152/189*T^7*a3*a1^3*b1^2-1984/945*T^7*b3*a1^2*b1^3-494/315*T^7*a3*a1*b1^4-\
5753/1260*T^7*X*a2*a3^2+7573/1260*T^7*X*a2*b3^2+289/3780*T*X^9*a1*a3^2-65/108*
T*X^9*a1*b3^2+121/2835*T*X^9*a2*a3^2+367/2835*T*X^9*a2*b3^2+29/210*T*X^9*a3*a2
^2-1153/1890*T*X^9*a3*b2^2-3*T*a3*a1^2*a2^3-37*T*a3*b1^2*a2^3+35*T*b3*a1^2*b2^
3+5*T*b3*b1^2*b2^3+53/90*T*X^6*a1^5*a2+242/27*T*X^6*b1^5*b2-830023/960*T^5*X*
b2^2*a1+79009/480*T^5*X*a2*b2^2+32537/60*T^5*X*a3*a2^2+3337/20*T^5*X*a3*b2^2-\
8032/736745625*T^15*X^5*a1^2*a2-4496/245581875*T^15*X^5*a2*b1^2-596/49116375*T
^17*X^3*a1*b1^2+8/2679075*T^17*X^3*a1^2*a2+4/4465125*T^17*X^3*a2*b1^2-356/
29469825*T^19*X*a1*b1^2-152/442047375*T^19*X*a1^2*a2-4/88409475*T^19*X*a2*b1^2
-8896/147349125*T^17*X^4*a1*a2+293/147349125*T^17*X^4*b1*b2+2659/960*T^5*X*a2^
2*a1+17096/16372125*T^11*X^9*a1*b1^2+12272/442047375*T^11*X^9*a1^2*a2+3224/
63149625*T^11*X^9*a2*b1^2-3196/9823275*T^13*X^8*a1*a2+1042/5457375*T^13*X^8*b1
*b2-20336/49116375*T^13*X^7*a1*b1^2+32/1819125*T^13*X^7*a1^2*a2+2768/147349125
*T^13*X^7*a2*b1^2+206/42525*T*X^12*a1^2*a2^2-53/8505*T*X^12*a2^2*b1^2+122/8505
*T*X^12*a1^2*b2^2-1/81*T*X^12*b1^2*b2^2+20323/1786050*T^9*X^10*a1*a2+254861/
11481750*T^9*X^10*b1*b2+43174/13395375*T^9*X^10*a1*a3+3454/4465125*T^9*X^10*b1
*b3-832/945*I*T^7*X^3*b1*a3*a2^2+1376/945*I*T^7*X^3*a1*b3*b2^2-64/945*I*T^7*X^
3*b1*a3*b2^2+3824/315*I*T^7*a1*a3*b1^2*b2+3536/315*I*T^7*a1^2*a2*b1*a3-1696/
315*I*T^7*a1*a2*b1^2*b3+608/63*I*T^7*a1^2*b1*b3*b2-416/315*I*T^7*a3*a1*b1*a2^2
-32/315*I*T^7*a3*a1*b1*b2^2-1216/4725*I*T^7*X^5*a1^2*a2*b3+128/525*I*T^7*X^5*
b3*b1^2*a2+1024/4725*I*T^7*X^5*b2*a1^2*a3+1024/4725*I*T^7*X^5*a2^2*a1*b2-1184/
4725*I*T^7*X^5*b1*a2*b2^2-32/945*I*T^7*X^3*a2^2*a1*b3+32/1913625*I*T^6*X^13*b2
*a1*b1+32/15*I*T^5*b1*a3*a2*b2^2-88/15*I*T^5*a1*a2*b2^2*b3-8/3*I*T^5*a2^2*b1*
b2*b3-225098/945*I*T^7*X^3*a1^2*a2*b1+138148/135*I*T^7*X^3*b2*a1*b1^2-688/15*I
*T^5*a3*a1^2*b2*a2+584/15*I*T^5*a3*b1^2*b2*a2-42*I*T^2*X*b1*a3*b3-5228/3*I*T^3
*a2*a1*b1*b2^2-32/3*I*X*a1^3*b1*b2*a2^2-112/3*I*X*a1*b1^3*b2*a2^2+183856/
3274425*I*T^14*X^3*b2*a1*b1+20896/9823275*I*T^14*X^3*a2*b2*b1+210404/49116375*
I*T^16*X*b2*a1*b1+14416/49116375*I*T^16*X*a2*b2*b1+599344/4465125*I*T^10*X^7*
b2*a1*b1+103672/893025*I*T^8*X^9*b2*a1*b1+4*I*T^4*X^2*a1*a3*b3^2-4/3*I*T^4*X^2
*b1*a3^2*b3-7738/70875*I*T^10*X^5*b2*a1*b1-75874/19845*I*T^8*X^7*b2*a1*b1+
122092/14175*I*T^10*a1*a2*b1*b2-32/15*I*T^8*a1*b1*a3*b3-165014/315*I*T^8*a1*a2
*b1*b2-464207/720*I*T^6*a1*a2*b1*b2+833/8*I*T^2*a1*b1*a3*b3+119*I*T^2*a3*b2*a2
*b3-152/2835*I*T^4*X^9*b1*a3*b3-64/105*I*T^7*X^3*a1^2*a3*b3-512/315*I*T^7*X^3*
b1^2*a3*b3-248/1575*I*T^8*X^5*b3*b2*a2+16/4725*I*T^8*X^9*b3*a1*b1+33136/2835*T
^9*X^2*a1*a2*b1*b2+292/3*T^5*X^2*a1*b1*a3*b3+539/480*T*X^6*a1*a2*b1*b2-16/35*T
*X^8*a1*b1*a3*b3+26*T*a2^2*a1*b1*b2*a3-38*T*a2*a1*b1*b2^2*b3+464/42525*T*X^12*
a1*a2*b1*b2-337637/315*T^7*X^2*a1*a2*b1*b2-2473/294698250*T^18*X^4*b3+7*a2^3*
a3*b3-7/2*b2*a2^2*a3^2+7/2*b2*a2^2*b3^2-13/4*a2^2*b2^2*b3-2*a1*a3^3*b3-2*a1*a3
*b3^3+1895011/1440*T^6*X^2*b1^5+2352617/100800*T^10*a1^2*b3-20534461/907200*T^
10*b3*b1^2-2375035/2592*T^6*X^4*b1^3-2621426987/1209600*T^10*b1*a1^2-262043143
/604800*T^10*a1^2*b2+14958701/453600*T^10*b2*b1^2+2608561/3031182000*T^18*X^4*
b1+1142962421/151200*T^10*X^2*b1+562907/252*T^10*X^2*b2+2531/14*T^10*X^2*b3+
877/75*T^5*X^5*a2*a1^2*b1^2-129/5*T^5*X^5*b2*a1^3*b1+2453/675*T^5*X^5*b2*a1*b1
^3-4/3*T*b1*a3*a1^5*b2-4/3*T*a1*b3*b1^5*a2+4/3*T*b1^5*a3*a1*b2+4/3*T*a1^5*b3*
b1*a2-2227/1134*T^2*X^9*a2*b3+1265/1134*T^2*X^9*a3*b2+2299/4725*T^2*X^11*a3*b2
-11107/28350*T^2*X^11*b3*a2+47527/8064*T^2*X^8*a2*a1*b1+31609/18900*T^2*X^10*
a1*b1*a3+2*T*a1^2*a2^4-63/2*T*a2^4*b1^2+33/2*T*a1^2*b2^4+13*T*b1^2*b2^4+155249
/480*T^5*X*a2^3-68/7016625*T^13*X^8*a2^2+452/147349125*T^13*X^8*b2^2+162032/
147349125*T^13*X^7*a1^3+2204/49116375*T^17*X^3*a1^3-596/63149625*T^19*X*a1^3+
101732/7016625*T^11*X^6*a1^4-7556/1002375*T^11*X^6*b1^4-71944/442047375*T^11*X
^9*a1^3-71237/360*T^5*a1^5*a2+79853/72*T^5*b1^5*b2+32/15471658125*T^23*X^2*a1^
2+32/15471658125*T^23*X^2*b1^2-2/2210236875*T^21*X^4*a1^2+178/46414974375*T^21
*X^4*b1^2-296/6630710625*T^19*X^6*a1^2-8/442047375*T^19*X^6*b1^2-1/8251551*T^
17*X^8*a1^2-251/5157219375*T^17*X^8*b1^2+b1*a3^4-b1*b3^4+494451719/1088640*T^
10*b1^3+8/1575*T*X^11*b2*a3*b3+19/36*X*a2*b1^7-35/6*X*a1^7*b2-2/3*X*b1^5*a2^3-\
4/3*X*a1^5*b2^3-70331/270*I*T^6*X^4*a1*a2*b1^2+11071/135*I*T^6*X^4*a1^2*b1*b2-\
244/135*I*T^6*X^4*a1*a2*b2^2-1888/135*I*T^6*X^4*a2^2*b1*b2+496/297675*I*T^14*
a1*a2*b1*b2-308/9*I*T^4*X^4*a2^2*b2^2-1305601/768*I*T^2*X^4*a1^2*b1^2-172/4725
*I*T^8*X^5*a3*a2^2+572/4725*I*T^8*X^5*a3*b2^2-11*I*X*b2*a3*b3+12496/637875*I*T
^10*X^6*a1^2*b1^2+347/12*I*T^4*a1^4*b1*b2+26674/9*I*T^4*a1^3*b1^2*a2+14608/9*I
*T^4*a1^2*b1^3*b2-33293/36*I*T^4*a1*b1^4*a2+4225/6*I*T^4*a2^2*a1^2*b1^2+747/2*
I*T^4*b2^2*a1^2*b1^2+592/893025*I*T^14*X^3*a2^2*a1+2192/1964655*I*T^14*X^3*b2^
2*a1+8248/3274425*I*T^14*X^3*a1^2*a2-39164/99225*I*T^8*X^8*b1*b3+827021/396900
*I*T^8*X^7*a1*b1^2-7648/1913625*I*T^6*X^13*a1*b1^2+64/382725*I*T^6*X^13*a1^2*
a2+32/212625*I*T^6*X^13*a2*b1^2+10288/13395375*I*T^6*X^14*a1*a2-5024/4465125*I
*T^6*X^14*b1*b2+72424/14175*I*T^10*X^6*b1*b2+113368/637875*I*T^10*X^6*a1*a3-\
43126/127575*I*T^10*X^6*b1*b3-5639/1701*I*T^10*X^6*a1*a2-8/496125*I*T^4*X^17*
a1*b1^2+223/240*I*X^6*a1*a3*b1^2-10261/1440*I*X^6*a1^2*b1*b3-26993/28350*I*X^
10*a1^2*b1*b2-2837/6300*I*X^10*a1*a2*b1^2-239/60*I*X^5*b2*a1^3*b1-351/20*I*X^5
*b2*a1*b1^3-496/14175*I*T^7*X^6*a2^2*b3-272/2025*I*T^7*X^6*b3*b2^2+908882/
3274425*I*T^14*X^3*a1*b1^2-1348/127575*I*T^8*X^9*a1^2*a2+2876/99225*I*T^8*X^9*
a2*b1^2-4*I*T^4*X^2*a1*a3^3+20/3*I*T^4*X^2*b1*b3^3+218737/3929310*I*T^16*X*a1*
b1^2-5123/127575*I*T^8*X^9*a1*b1^2+512/3675*I*T^8*X^8*a1^2*b1^2+4041602/
4465125*I*T^10*X^7*a1*b1^2+98848/467775*I*T^12*X^5*a1*b1^2+121/3150*I*T^2*X^12
*a2*a3-1303/85050*I*T^2*X^12*b2*b3-34/4725*I*T^6*X^11*a1*b1^2+15413/496125*I*T
^10*X^8*a1*a2+5177/496125*I*T^10*X^8*b1*b2-33953/637875*I*T^8*X^10*a1*a2-\
422747/4465125*I*T^8*X^10*b1*b2+23798/1913625*I*T^6*X^12*a1*a2+27994/637875*I*
T^6*X^12*b1*b2-81421/66150*I*T^8*X^8*a1*a2+34649/11025*I*T^8*X^8*b1*b2+5909/
14175*I*T^8*X^8*a1*a3+148/40186125*I*T^4*X^18*a1*a2+76/120558375*I*T^4*X^18*b1
*b2+26/3*I*T^2*X*a1^6*a3+38/3*I*T^2*X*b1^6*a3+128/135*I*T^6*X*a1^3*a3^2+56/135
*I*T^6*X*b3^2*a1^3+835/9*I*T^2*X^3*a1^4*a3+1400/9*I*T^2*X^3*b1^4*a3+213743/810
*I*T^6*X^4*a1^3*a2-55273/405*I*T^6*X^4*b1^3*b2+148/45*I*T^6*X^4*a1*a2^3+160/27
*I*T^6*X^4*b1*b2^3-181/405*I*X^9*a2*a1^2*b1^2-10379/8505*I*X^9*b2*a1^3*b1+641/
945*I*X^9*b2*a1*b1^3-132*I*X*b1*a3*b3-5576/49116375*I*T^16*X*a2^2*a1-136/
3274425*I*T^16*X*b2^2*a1+15773/2520*I*X^7*a1*a3*a2-347/360*I*X^7*a1*b3*b2-2677
/5040*I*X^7*b1*a3*b2+259/144*I*X^7*b1*b3*a2-953/1260*X^7*a1*b1*a2*a3-1171/315*
X^7*b3*a1*b1*b2+25*X*a1^4*b1^2*b2*a2-45*X*a1^2*b1^4*b2*a2-118/15*T^4*X^5*a1*b1
*a3^2-38/15*T^4*X^5*a1*b1*b3^2+35971/24*T^4*X^2*a1^2*b3*b1^2-43897/288*T^4*X^3
*a1*b1*a2^2+24769/72*T^4*X^3*a1*b1*b2^2+544/4725*T^2*X^10*a1*a3*b3-331529/
151200*T^2*X^10*a1*b1*a2+28/45*X^6*a1*a3*b2*a2^2-4/45*X^6*b1*a3*a2*b2^2+26/45*
X^6*a1*b3*a2*b2^2+2/45*X^6*b1*b3*b2*a2^2-4549/25515*T^4*X^12*a2*a1*b1-1562/
127575*T^4*X^12*a3*a1*b1+4/18225*T^4*X^12*a1*b2*a2-14/45*X^6*b1*b3*b2^3+2/45*X
^6*a1*b3*a2^3+4/15*X^6*b1*a3*a2^3+4/45*X^6*a1*a3*b2^3-1/567*T^8*X^4*a1^4*b3+17
/2835*T^8*X^4*b1^4*b3+6*X^2*b2^2*a1*a3*b3-26*X^2*a2^2*a1*a3*b3-395/48*X^4*b2*
a1^2*a2^2-173/16*X^4*b2*b1^2*a2^2-8/3*T^2*b3^2*a1^2*b1^3+4/3*T^2*b1^3*a3^2*a1^
2-2*T^2*b3^2*a1^4*b1-227/6*T^2*a2^2*b2*b1^4-67/3*T^2*a1*a2^3*b1^3+35/6*T^2*a2^
2*a1^4*b2-223/3*T^2*b1*a2^3*a1^3+4/3*T^2*b1^5*a3^2-2/3*T^2*b3^2*b1^5+229/6*T^2
*b1^4*b2^3-61/6*T^2*b2^3*a1^4+1787/28350*T*X^10*a3^2+3817/14175*T*X^10*b3^2+
6819047/2177280*T*X^9*a1^3+26/525*T*X^11*b3*b2*a2+5099/3240*T*X^9*a2*b2*b1-8/
14175*T^3*X^11*b1*a3*b3+2/4725*T^5*X^11*a2^3-4/45*T^3*X^5*a1^7+2/40186125*T*X^
20*a2^2+2/28704375*T*X^20*b2^2-887/85050*T^5*X^12*a2^2-1429/51030*T^5*X^12*b2^
2+421303/5103000*T^5*X^11*a1^3-469129/336*T^7*X^2*a2^2+764651/5040*T^7*X^2*b2^
2-7127/35*T^7*X^2*a3^2+16322/105*T^7*X^2*b3^2-940933523/483840*T^7*X*a1^3+
546653071/29937600*T^11*X^4*a1^2+1247052901/11975040*T^11*X^4*b1^2-62/175*T^7*
X^5*a1^5+2455/4*T^3*X^2*a1*a2^3+13607/96*T^3*X^2*b1*b2^3-15217/9*T^5*a1^3*b1^2
*a2+65161/72*T^5*a1*b1^4*a2+12163/72*T^5*a1^4*b1*b2-58076/45*T^5*a1^2*b1^3*b2-\
88/212625*T^5*X^12*a1^2*b1^2-2/7875*T^5*X^11*a2*b2^2-409/33075*T^7*X^7*a2^2*a1
+69701/99225*T^7*X^7*b2^2*a1+15451/113400*T^5*X^11*a1*b1^2-4711/40500*T^5*X^11
*a1^2*a2+2423/13500*T^5*X^11*a2*b1^2-547/30375*T^5*X^11*a3*a1^2+1601/212625*T^
5*X^11*a3*b1^2-457/212625*T^5*X^11*a2^2*a1-17/2625*T^5*X^11*b2^2*a1-578/127575
*T^5*X^12*a2*a3-94/91125*T^5*X^12*b2*b3+3263/212625*T^5*X^12*a1*a3+23231/
637875*T^5*X^12*b1*b3+108162317/23040*T^7*X*a1*b1^2-392/45*T^3*X^5*a1^5*b1^2-\
28/15*T^3*X^5*a1^3*b1^4-16/9*T^3*X^5*a1*b1^6-325607/210*T^7*X^2*a2*a3-15903/70
*T^7*X^2*b2*b3-1473079/1260*T^7*X^2*a1*a3-10278533/1680*T^7*X^2*b1*b3-48155431
/14968800*T^11*X^4*a1*a2+34822093/1995840*T^11*X^4*b1*b2-461771/336*T^7*X^2*a1
*a2-1353547/480*T^7*X^2*b1*b2-9683/1350*T^5*X^6*a1^3*a3-2186/675*T^5*X^6*b1^3*
b3-154/27*T^6*X^2*b1^3*a1^4+422/135*T^6*X^2*a1^6*b1-322/45*T^6*X^2*b1^5*a1^2-\
26/135*T^6*X^4*b2^3*a1^2+14/135*T^6*X^4*b2^3*b1^2-100957/181440*T*X^9*b2*a1*b1
-54479/12960*T*X^9*b3*a1*b1-8/945*T^3*X^9*b2*a3*b3-88/42525*T^3*X^11*b3*b2*a2+
82/297675*T*X^14*a1*a3*b1^2+26/59535*T*X^14*a1^2*b1*b3-113/210*T*X^9*a2*b2^2-\
51719/113400*T*X^10*a1*a3-1008151/453600*T*X^10*b1*b3+967/1600*T*X^10*a1^2*b1^
2+4/4725*T^3*X^11*a3*a2^2+124/42525*T^3*X^11*a3*b2^2+8/14175*T^3*X^11*a1*a3^2+
12165887/725760*T*X^9*a1*b1^2+108277/13440*T*X^8*a1^2*b1^2+14/1215*T^3*X^9*a2*
a3^2-118/8505*T^3*X^9*a2*b3^2-43/1134*T*X^10*a2*a3+3119/9450*T*X^10*b2*b3+2447
/85050*T^4*X^10*b2^3-360173/768*T^3*X^5*b2*a1*b1-1050989/2880*T^3*X^5*b3*a1*b1
-297623/1440*T^3*X^5*a2*b2*b1-46/42525*T^13*X^2*a1^2*b1*b3+2/4725*T^13*X^2*a1*
a3*b1^2+313403/192*T^3*X^2*a1^2*b1*b2-25121/128*T^3*X^2*a1*a2*b1^2+144895/64*X
*T^3*a2*a1^2*b1^2+1314629/576*X*T^3*b2*a1^3*b1+972977/576*X*T^3*b2*a1*b1^3-\
1784887/1152*T^3*X^3*b2*a1*b1+134639/288*T^3*X^3*b3*a1*b1+7741/144*T^3*X^3*a2*
b2*b1-4801/32*T^3*X^2*a1*a3*b1^2+623/48*T^3*X^2*a1^2*b1*b3+524/1575*T^5*X^7*b3
*b2*a2-74/1701*T^3*X^9*a2^2*a1*b1^2-58/1701*T^3*X^9*b2^2*a1*b1^2+928/25515*T^3
*X^9*a2*b2*b1^3-50273/64*T^2*a2*a1*b1*b2^2-719863/540*T^6*X^3*a1^3*b1-4559537/
1620*T^6*X^3*a1*b1^3-73523/1440*T^6*X^2*a1^4*b1+35023/10*T^6*X^2*a1^2*b1^3+
6367/135*T^6*X*a1^5*b1-8317/270*T^6*X*a1^3*b1^3+88517/270*T^6*X*b1^5*a1+
89188489/226800*T^10*X*b2*a2-5855/378*T^10*X*a3*b3-750226933/1814400*T^10*a1*
b1*a2-2558323/56700*T^10*a1*b1*a3+6448579/5760*T^6*X^4*a1^2*b1-3*X^4*a1^2*a2*
a3*b3-5/3*X^4*a2*b1^2*a3*b3+53/3*T^2*b2^2*a1^3*b1*a2+209/3*T^2*a1*a2*b1^3*b2^2
+28/3*T^2*a1*a3*b1^3*b2^2-8*T^2*a2*b2*b1^4*a3+20/3*T^2*b1*a3*a1^3*b2^2-8/3*T^2
*a1*b1^3*a2^2*a3+20/3*T^2*a1^4*a3*b2*a2-1073/6*T^2*X*b1^4*a3*b2-22/3*T^2*X*b1^
4*b3*a2-161/6*T^2*X*a2*a1^4*b3-59/2*T^2*X*b2*a1^4*a3-1801/12*T^2*X*a2*b2*b1^4+
3512/675*T^7*X^5*a1^3*b1^2+2482/4725*T^7*X^5*a1*b1^4-7/45*T*X^5*a1^6*a2-29/45*
T*X^5*b1^6*a2-10/3*T*X^4*a1^4*b1^4+227/3*T*a1^4*b1^2*a2^2-44*T*a1^4*b1^2*b2^2-\
6*T*a1^2*b1^4*a2^2+113/3*T*a1^2*b1^4*b2^2+947/12*T*a1^5*b1^2*a2+1/3*T*b1^3*a1^
4*b2+1541/12*T*a1^3*b1^4*a2-95/6*T*a1^6*b1*b2+265/6*T*b1^5*a1^2*b2-17/4*T*a1*
b1^6*a2+8/3*T^3*a2^3*a1*b2^2-10/3*T^3*a2^4*b1*b2-8/3*T^3*a2^2*b1*b2^3+10/3*T^3
*a2*b2^4*a1+44/4725*T^5*X^7*a2^2*a1^3+4/14175*T^5*X^7*b2^2*a1^3-767/6*T^5*X*b3
*b2*a2+133*T*a1*b1*a2^3*b2-193*T*a1*a2*b1*b2^3-104/4465125*T^11*X^9*b2*a1*b1-\
16/13395375*T^13*X^7*b2*a1*b1+496/66976875*T^15*X^5*b2*a1*b1+4/1913625*T^17*X^
3*b2*a1*b1-4/13395375*T^19*X*b2*a1*b1+104699/96*T^5*X*a2*b2*b1-322456/49116375
*T^11*X^7*b2*a1*b1+1589/8*T^3*X^2*a1*a2*b2^2+53203/96*T^3*X^2*a2^2*b1*b2+10172
/33075*T^7*X^7*a2*b2*b1+1013/70875*T^5*X^11*b2*a1*b1+1558/70875*T^5*X^11*b3*a1
*b1+1208/30375*T^5*X^11*a2*b2*b1-4885/126*T^7*X*a1^2*a3*b1^2+128/14175*T^7*X^5
*a2*b2*b1^3-947/135*T^5*X^6*a1^2*b1*b3-17237/1350*T^5*X^6*a1*a3*b1^2+119/15*T*
X^5*a1^4*b1^2*a2+23/5*T*X^5*a1^2*b1^4*a2-46/5*T*X^5*a1^5*b1*b2+4/9*T*X^5*b2*a1
^3*b1^3+34/5*T*X^5*b1^5*a1*b2+256/14175*T^5*X^7*a2*b2*b1^3-4/945*T^5*X^7*b2^2*
a1*b1^2+2/3*T^4*X*a3*b1^3*b2^2-2/9*T^4*X*b1^3*a2^2*a3-8/9*T^4*X*b2^2*a1^3*b3-8
/9*T^4*X*b3*a1^3*a2^2+67/12*T^4*X^3*a2^2*a1*b3+377/36*T^4*X^3*a1*b3*b2^2-7319/
36*T^4*X^3*b1*a3*a2^2+1619/12*T^4*X^3*b1*a3*b2^2+22/15*T^6*X*a2*b1*a3^2-6/5*T^
6*X*b1*a2*b3^2-130/9*T^6*X*a1*b2*a3^2+64/9*T^6*X*a1*b2*b3^2+7211/180*T^6*X*a2^
2*a1*b3+8531/180*T^6*X*b1*a3*a2^2+793/60*T^6*X*a1*b3*b2^2-1509/20*T^6*X*b1*a3*
b2^2+69/2*T^2*X^2*b1^3*b3*b2-779/6*T^2*X^2*a1^3*a2*b3+2203/12*T^2*X^2*b1^3*a2*
a3-377/4*T^2*X^2*a1^3*a3*b2+4067/90*T^6*X^3*a1^2*a2*b3+3049/54*T^6*X^3*b2*a1^2
*a3+11143/270*T^6*X^3*b3*b1^2*a2-39197/270*T^6*X^3*a3*b1^2*b2-2/3*T^4*X^2*b2*
a1^2*a3^2+2/3*T^4*X^2*b2*a1^2*b3^2+2/3*T^4*X^2*b2*b1^2*a3^2+2/3*T^4*X^2*b2*b1^
2*b3^2-4/5*X^6*a1^2*a2*a3*b3-8/15*X^6*a2*b1^2*a3*b3-158/135*T^6*X^2*b1^7+107/
1350*T^8*X^6*b2^3-367/945*T^8*X^4*a1^2*b1^2*b2-38/2835*T^8*X^4*a1^3*b1*a3-38/
2835*T^8*X^4*a1*b1^3*a3-8/225*T^6*X^6*a2*a3*b3-4/1575*T^5*X^7*a2*a3^2-188/4725
*T^5*X^7*a2*b3^2-2/42525*T*X^14*a1^3*a3-2/11025*T*X^14*b1^3*b3+11261/51975*T^
11*X*a3*a2^2+13693/155925*T^11*X*a3*b2^2-5/3*b1^4*a3^2*b2+5/3*a1^4*b3^2*b2+5/3
*a1^4*a3^2*b2-5/3*b1^4*b3^2*b2-1543/6075*T^5*X^9*a2*b2*b1+148/42525*T^5*X^9*b3
*b2*a2-628/4725*T^5*X^7*a2^2*a1*b1^2-2/1964655*T^17*X*b2*a1*b1-2101/4*T^3*b1*
a2*a3*b3+280*T^3*a1*b2*a3*b3-137912/33075*T^7*X^7*b2*a1*b1-52366/33075*T^7*X^7
*b3*a1*b1+693281/960*T^5*X*b3*a1*b1+7379/6300*T^5*X^8*a1^2*b1*b2-15517/3150*T^
5*X^8*a1*a2*b1^2+24298428451/3628800*T^10*X*a1*b1-15077/512*X*a1*b1*a2^2-\
115559/512*X*a1*b1*b2^2-36385/256*X*b1^2*b2*a2-13553/128*X*a1^2*b2*a2-1037/
1134*X^9*a1^2*b2*a2+8599/22680*X^9*a1*b1*a2^2-30433/22680*X^9*a1*b1*b2^2+811/
5670*X^9*b1^2*b2*a2+1423391/4365900*T^14*X*b2*a2-120097541/52390800*T^14*X^3*
a1*b1+246139/1247400*T^14*X^2*a1^2*b1-7865531/604800*T^8*X^7*a1*b1+9773/56700*
T^8*X^7*b2*a2+44609543/1814400*T^8*X^6*a1^2*b1+104157097/5443200*T^6*X^9*a1*b1
-1877/4465125*T^2*X^17*a1*b1+350432737/9072000*T^10*X^5*a1*b1+2082337/850500*T
^10*X^5*b2*a2-5316461/217728*T^10*X^4*a1^2*b1-3386011/510300*T^10*X^3*a1^3*b1+
1416661/510300*T^10*X^3*a1*b1^3-5499637/50400*T^10*a1*b2*a2-6343885279/
179625600*T^12*X^3*a1*b1+1115143/1122660*T^12*X^3*b2*a2-38968967/19958400*T^12
*X^2*a1^2*b1+6611767/748440*T^12*X*a1^3*b1-85737719/11226600*T^12*X*a1*b1^3-\
600737/9600*T^6*X^5*a1*b1-1161059/5400*T^6*X^5*b2*a2-569/27*T^6*X^5*a3*b3+
491851/217728*X^9*a1^3*b1-2378497/1088640*X^9*b1^3*a1+1062686897/139708800*T^
14*b1*a1^2+26806133/78586200*T^14*X^2*b1^3+280961/4822335000*T^10*X^12*b1-\
1556314289/52390800*T^14*X^2*b1+308401/2182950*T^14*X^2*b2-31219/121275*T^14*X
^2*b3+439/3375*T^6*X^10*b3-2149531/9823275*T^14*X^4*b2-98513/1403325*T^14*X^4*
b3+15253639/2116800*T^8*X^8*b1+312449/793800*T^8*X^8*b2+14057/44100*T^8*X^8*b3
-87974561/1814400*T^8*X^6*b1^3+4656763/10206000*T^6*X^10*b1+291077/425250*T^6*
X^10*b2-1044024313/10206000*T^10*X^6*b1-922111/47250*T^10*X^6*b2-1829/14175*T^
10*X^6*b3-1169201143/16329600*T^10*X^4*b1^3-480197/4032*T^4*X^8*b1+3947/504*T^
4*X^8*b2-5377963/604800*T^10*a2^2*b1+588259/86400*T^10*b2^2*b1-416912327/
4989600*T^12*X^4*b1-15142777/1871100*T^12*X^4*b2-6062443/2806650*T^12*X^4*b3+
25447909/8553600*T^12*X^2*b1^3+16130269/10800*T^6*X^6*b1-296857/810*T^6*X^6*b2
-249661/2025*T^6*X^6*b3+41/3780*X^9*a2*b3+13/15*X^9*b2*a3+2843/20160*X^9*b1*a3
-10379/6048*X^9*a1*b3+1/3978426375*T^24*X^2*b2-24887/3780*T^4*X^8*b3-\
6886543471/1257379200*T^14*b1^3+4/9*T*a1^6*a2^2-61/9*T*a1^6*b2^2+53/9*T*b1^6*
a2^2-110/9*T*b1^6*b2^2-5/12*T*a1^7*a2-76/3*T*b1^7*b2-2/3*T^3*a2^5*a1+2/3*T^3*
b2^5*b1+2621/42525*T^5*X^9*a2^3+11/3*T^3*a1*a3^3+185/4*T^3*b1*b3^3+27268/33075
*T^7*X^7*a1^3+2/5*T^5*a2*a3^3-2/5*T^5*b2*b3^3+59641/155925*T^11*X*a1^5-367/
11025*T^7*X^8*a3^2-254/33075*T^7*X^8*b3^2-4792541/623700*T^11*X^2*a1^4-360707/
133650*T^11*X^2*b1^4+8/2835*T^7*X^3*a1^7-18433/8100*T^5*X^8*a1^4+6497/4200*T^5
*X^8*b1^4-2/143521875*T^5*X^20*a1^2-26/1004653125*T^5*X^20*b1^2+1168/2835*T^7*
X^4*a1^6+1648/2835*T^7*X^4*b1^6-24608/232074871875*T^15*X^10*a1^2+2848/
232074871875*T^15*X^10*b1^2+284/6630710625*T^13*X^12*a1^2+1076/6630710625*T^13
*X^12*b1^2+2192/15471658125*T^11*X^14*a1^2+464/2210236875*T^11*X^14*b1^2+353/
4219543125*T^9*X^16*a1^2+79/843908625*T^9*X^16*b1^2-64/4219543125*T^7*X^18*b1^
2+8591/85050*T^4*X^10*b2*a2^2+23/42525*T^4*X^10*a2^2*b3+167/42525*T^4*X^10*b3*
b2^2+16/42525*T^13*b3*a1*b1*a2-4/42525*T^13*a3*a1*b1*b2-32/135*T^6*X^4*a2*a1*
b1*b2^2+16/135*T^6*X^3*a2*b2*a1^2*b1^2-29795/1024*b2*a1^4-10691/512*b2*b1^4-\
12015/8192*a1^4*b1+16785/4096*a1^2*b1^3-1/2*I*X*a2^5+10/3*a1*a3^2*b1^3*a2+10/3
*a1^3*b3^2*b1*a2+10/3*b1*a3^2*a1^3*a2+10/3*a1*b3^2*b1^3*a2-4/225*T^6*X^6*b2*a3
^2+4/225*T^6*X^6*b2*b3^2+129/16*I*a2^2*b2^2+635/3*T^2*X*a1^4*b2*a2+1490/3*T^2*
X*b1^4*b3*a1+1309/8*T^2*X*b1*a3*a1^4+3411/4*T^2*X*b1^3*a3*a1^2-1883/6*T^2*X*b1
^2*b3*a1^3-T^2*b2^2*a1^4*b3-11/3*T^2*a2^2*b1^4*b3+13/3*T^2*a2^2*a1^4*b3+1/3*T^
2*b2^2*b1^4*b3-4493/42525*T^4*X^11*a3*b2+11989/85050*T^4*X^11*b3*a2+52/93555*T
^12*X*a1*b2^3+1126/467775*T^12*X*b1*a2^3-4/3*X^4*b2*a1*b1*a3*b3+216182/42525*T
^10*X^4*a1*b1*a2+16/4725*T^4*X^10*a2*b2*a3-2/4725*T^8*X^6*a1*a3*b3-5239/11340*
T^4*X^10*a1*b1*a3+788/467775*T^12*X*a1*b2*a2^2-194/467775*T^12*X*b1*a2*b2^2+
272/42525*T^10*X^4*b2*a1^2*b1^2+201/4*I*a2*b2*T^3*X^3*a1^2-57991/32*I*a2*b2*T^
4*a1*b1+7367/32*I*a2*b2*T*X^2*a1+10189/6*I*a2*b2*T^3*X^3*b1^2+1009/8*I*a2*b2*T
^2*X^3*b1+2777/36*I*a2*b2*X^4*T^5*a1+24479/240*I*a2*b2*T^2*X^5*b1+3101/3*I*a2*
b2*T^3*a1*b1^2+97149/128*I*a2*b2*T^2*a1*b1-1097/8*I*a2*b2*T*a1*b1^2-6071/32*I*
a2*b2*T*X*a1^2+11269/192*I*a2*b2*T*X^4*a1-1999/3*I*a2*b2*X*T^3*a1^2+341/40*I*
a2*b2*T*X^5*a1^2+7749/40*I*a2*b2*T^5*X*a1^2-15789/128*I*a2*b2*X^2*a1*b1+13/16*
I*a2*b2*a3*X^2*b1+1607/8*I*a2*b2^2*X*T^3*b1+3511/32*I*a2*b2^2*X*T*b1-2771/16*I
*a2^2*b2*X^2*T^2*b1+2517/8*I*a2^2*b2*X*T*a1-172/3*I*a2^2*b2*T*X^3*a1+474821/
180*I*a2*b2*T^8*X*b1-17647/30*I*a2*b2*T^4*X^5*b1-2185/24*I*a2*b2*T*X^3*b1^2+
25369/24*I*a2*b2*X*T^3*b1^2-151/12*I*a2*b2*X^3*a1^2*b1-637/96*I*a2*b2*X^4*a1*
b1-535/16*I*a2*b2*X*a1^2*b1+981/280*I*a2*b2*X^8*T*a1-10901/40*I*a2*b2*T^5*X^2*
a1-3151/60*I*a2*b2*T*X^5*b1^2-21127/60*I*a2*b2*T^5*X*b1^2-92347/48*I*a2*b2*T^4
*X^3*b1-19/315*I*a2*b2*T^2*X^7*b1+2383/32*I*a2*b2*X^2*T^3*a1-589613/720*I*a2*
b2*T^6*X*b1+9953/64*I*a2*b2*X*T*b1^2-1129/4*I*a2*b2*T^2*X*b1^3-89743/48*I*a2*
b2*T^4*X*b1+16361/16*I*a2*b2*b1*X*T^2+1981/120*I*a2*b2*T*X^6*a1+213/8*I*a2*b2*
a3*T*X^4-8301/16*I*a2*b2*a3*b1*T^2+239/12*I*a2*b2*a3*T^3*X^2+169/4*I*a2*b2*a3*
X^2*T+1173/2*I*a2*b2*T^3*X^4*a1+159/2*I*a2*b2*T*X^3*a1^2+5547/256*a2^2*b1+
12987/128*b2^2*b1-4991/384*a3^2*b1^3+1777/384*b1^3*b3^2+39977/512*b3*a1^2+
20951/256*b3*b1^2-113777/1024*b2*a1^2-78617/512*b2*b1^2-4577/128*b2*a2^2+1181/
128*a2^4*b1-1403/128*b1*b2^4-35/2*X^2*b2*a1*b1*a3*b3-13/4*X^2*b3*a1*b1*b2*a2-\
14/5*T^6*b3*a1*b1*b2*a2-4/15*T^6*b2*a1*b1*a3*b3+5881/32*I*a2^2*b2*T+73/16*I*a2
^2*b2^2*X^2+855/16*I*a2^2*b2^2*T^2-5655/64*I*a2^2*b2*b1+32083/96*I*a2^2*b2*T^5
-51457/48*I*a2^2*b2*T^3+174079/1260*I*a2^2*b2*T^7-669/16*I*a2*b2^2*X+269/4*I*
a2*b2^2*a1-18251/5040*I*a2*b2^2*X^7-5921/48*I*a2*b2^2*X^3-1637/48*I*a2*b2^2*X^
5+8/3*X*a1^2*b1^3*a2*b2^2+14/3*X*b1*a1^4*a2*b2^2+28/3*X*a1^3*b1^2*b2*a2^2+4/3*
X*a1*b1^4*b2*a2^2+28*X^2*a2^2*b2*a1^2*b1^2-288197/480*T^6*X*a1^2*b2*a2+1251599
/1440*T^6*X*a1*b1*a2^2+1015481/720*T^6*X*a1*b1*b2^2-1667801/720*T^6*X*b1^2*b2*
a2+3761/32*T^4*X^2*a1*a3*b3-64495/96*T^4*X^2*a3*b2*a2-1045/8*T^4*X^2*a2*a3*b3+
16447/630*T^8*X^4*a1*b2*a2+297079/3600*T^6*X^6*a2*a1*b1+143/8*T^2*X^4*a2*a3*b3
-41449/3150*T^10*X^2*a1*b2*a2-8/3*X*b1*a3*a1^6+20*X*b1^5*a3*a1^2+9*X*b1^6*b3*
a1-X*b1^2*b3*a1^5-10/3*X*b1^3*a3*a1^4-15*X*b1^4*b3*a1^3+37/3*X*b2*a1^5*b1^2-17
/18*X*a1^3*b1^4*b2-131/4*X*b1^3*a1^4*a2-179/12*X*b1^5*a1^2*a2+17/36*X*a1^6*b1*
a2-4/3*X*a1*b1^6*b2+8/3*X*a1^5*b2*a2^2+10/3*X*b1^5*a2*b2^2+2/3*X*b1*a1^4*a2^3+
4/3*X*a1^3*b1^2*b2^3-16/3*X*a1^2*b1^3*a2^3-8/3*X*a1*b1^4*b2^3+5/2*X^2*a1^4*b2*
a2^2+16*X^2*a1^2*b1^2*b2^3+1/6*X^2*b1^4*b2*a2^2-232/4465125*T^8*X^11*a2*b3+652
/4465125*T^8*X^11*b2*a3-72511/32400*T^6*X^6*b2*a1^2+3121111/16200*T^6*X^6*b2*
b1^2-37/8*T^4*X^2*b3*a3^2+78541/128*T^4*X^2*b1*a3^2+21649/128*T^4*X^2*b1*b3^2+
46339/192*T^4*X^2*a2^2*b3-30441/64*T^4*X^2*b3*b2^2-4543/48*T^4*X^2*b2*a3^2-\
9821/48*T^4*X^2*b2*b3^2+8647111/36288*T^8*X^3*a1^3*b1-31851019/60480*T^8*X^3*
b1^3*a1+34333/4725*T^6*X^7*a2*b3-134/135*T^6*X^7*b2*a3+1458977/151200*T^8*X^5*
a1*b2+97519697/604800*T^8*X^5*b1*a2-14851/16800*T^8*X^5*a1*b3-15107651/302400*
T^8*X^5*b1*a3-9114743/40320*T^8*X^4*b1*a1^2-563/48*T^2*X^4*b2*a3^2+1351/48*T^2
*X^4*b2*b3^2+17/4725*T^10*X^4*a2^2*b3+37/42525*T^10*X^4*b3*b2^2+8/135*T^6*X*b1
^3*a2^3+4/27*T^6*X*a1^3*b2^3-689/132300*T^2*X^14*b2*a1^2+373/44100*T^2*X^14*b2
*b1^2-23/42525*T^2*X^14*b3*a1^2+71/99225*T^2*X^14*b3*b1^2-15329/640*X^5*a1*b1*
b2^2-3907/320*X^5*b1^2*b2*a2-279/20*X^5*a1^2*b2*a2+4015/384*X^5*a1*b1*a2^2+
11647/10080*X^7*a1^2*b2*a2+35419/10080*X^7*a1*b1*a2^2-559/420*X^7*a1*b1*b2^2+
3467/1680*X^7*b1^2*b2*a2+5309/42525*T^5*X^9*a2*b2^2+58/14175*T^5*X^9*a3*a2^2+
26/42525*T^5*X^9*a3*b2^2+163/2*T^3*a1*a3*b3^2-379/12*T^3*b1*a3^2*b3-875/12*T^3
*a1*a2*a3^2+508/3*T^3*a1*a2*b3^2+1789/24*T^3*b1*b2*a3^2+1717/24*T^3*b1*b2*b3^2
+943/4465125*T^17*X*a1^2*a2-151/1403325*T^17*X*a2*b1^2+2/15*T^5*a2*a3*b3^2-2/
15*T^5*a3^2*b2*b3+53321/198450*T^7*X^8*a1*a3-863603/793800*T^7*X^8*b1*b3-\
256213/396900*T^7*X^8*a2*a3-80359/396900*T^7*X^8*b2*b3-4063/198450*T^7*X^7*a1*
b1^2-1638544/467775*T^11*X*a1^3*b1^2+81827/66825*T^11*X*a1*b1^4+32/105*T^7*X^4
*a1^4*b1^2-416/315*T^7*X^4*a1^2*b1^4+8/945*T^7*X^3*a1^5*b1^2+136/945*T^7*X^3*
a1^3*b1^4-8/189*T^7*X^3*a1*b1^6-14279/9450*T^5*X^8*a1^3*a2+10999/11340*T^5*X^8
*b1^3*b2+1837493/960*T^5*X*a3*a1^2+229141/120*T^5*X*a3*b1^2+10143/16*T^3*X^2*
a1^2*a2^2-45821/192*T^3*X^2*a2^2*b1^2+259/12*T^3*X^2*a1^2*b2^2+227261/192*T^3*
X^2*b1^2*b2^2-2/135*T^7*X^4*a1^2*a3^2-2/135*T^7*X^4*a1^2*b3^2-2/315*T^7*X^4*a3
^2*b1^2+22/315*T^7*X^4*b1^2*b3^2+19/155925*T^13*X^2*a1^2*a2^2-251/467775*T^13*
X^2*a1^2*b2^2+233/467775*T^13*X^2*a2^2*b1^2-251/467775*T^13*X^2*b1^2*b2^2-4/45
*T^3*X^5*b3^2*a1^3+39391/20160*X^7*a3*a1^2*b1+2221/672*X^7*a1*b1^2*b3+2357921/
442047375*T^18*X*a1*b1+190007/130977*T^14*a2*a1*b1+62369/72576*X^10*a1*b1*a2-\
72617/453600*X^10*a1*b1*a3-80959/453600*X^10*a1*b2*a2-118/9*T^2*X^5*a1^5*b1-\
773/18*T^2*X^5*a1^3*b1^3-2431/30*T^2*X^5*b1^5*a1-33506117/725760*T^2*X^9*a1*b1
-135071/45360*T^2*X^9*b2*a2+353/1890*T^2*X^9*a3*b3-1630277/80640*T^2*X^8*a1^2*
b1-259451/15120*T^2*X^7*a1^3*b1-374839/3024*T^2*X^7*a1*b1^3-274931/4320*T^2*X^
6*a1^4*b1-87541/540*T^2*X^6*a1^2*b1^3-1201/18*T^4*X^3*a1^5*b1-17435/162*T^4*X^
3*a1^3*b1^3-22139/27*T^4*X^3*b1^5*a1+200681/5760*T^4*X^7*a1*b1+54257/1080*T^4*
X^7*b2*a2+209/189*T^4*X^7*a3*b3+453673/1920*T^4*X^6*a1^2*b1-51937/576*T^4*X^5*
a1^3*b1-2460221/2880*T^4*X^5*a1*b1^3-16853/8505*T^7*X^6*a1^3*a2+257744/42525*T
^7*X^6*b1^3*b2+8/59535*T^3*X^14*a1^3*a2+88/893025*T^3*X^14*b1^3*b2+80471/30240
*X^7*a1^3*b3+4531/1728*X^7*a3*b1^3-3080563/305613000*T^14*X^8*b1+147787097/
261954000*T^14*X^6*b1+18641261/294698250*T^14*X^6*b2+468971/952560*T^14*b2*a1^
2-18887263/10478160*T^14*b2*b1^2+352/4725*T^7*X^5*a2*b2*a1^2*b1+32/675*T^5*X^7
*a2*b2*a1^2*b1+248959/96*T^3*X^2*a1*a2*b1*b2-19/2*X^2*a1^4*b2^3+1/6*X^2*b1^4*
b2^3-517/8*T^4*X^2*b3^3+42493855/72576*T^8*X^4*b1^3+13141/384*T^2*X^4*b2^3-4/
15*T^6*X*b1^4*a3*b2+4/15*T^6*X*b1^4*b3*a2-28/135*T^6*X*a1^4*b3*a2+28/135*T^6*X
*a1^4*a3*b2+104/135*T^6*X*b1^3*a2*b2^2+28/45*T^6*X*a1*b1^2*b2^3+16/45*T^6*X*b1
*a1^2*a2^3-76/135*T^6*X*a1^3*b2*a2^2-176/42525*T^4*X^11*a1^2*b2*a2-8/8505*T^4*
X^11*b1^2*b2*a2+8/8505*T^4*X^11*a1*b1*a2^2+8/4725*T^4*X^11*a1*b1*b2^2-568/
127575*T^4*X^10*a1^3*b1*a2-184/14175*T^4*X^10*a1*b1^3*a2+184/42525*T^4*X^11*a1
^2*a3*b1+164/2835*T^4*X^11*b1*a2*a1^2+436/14175*T^4*X^11*a1*b1^2*b2-8/45*T^6*X
*a1^2*b3*b1^2*a2-8/9*T^6*X*a1^3*b3*b1*b2-232/135*T^6*X*a1*b3*b1^3*b2+8/45*T^6*
X*a1^2*a3*b1^2*b2-112/135*T^6*X*a2*a1*b1^3*a3+76/45*T^6*X*a1*b1^2*b2*a2^2-32/
45*T^6*X*a1^2*b1*a2*b2^2+49*X*T*a1*b3*b2*a2^2+343/2*X*T*b1*a3*b2*a2^2+29*X*T*
a1*a3*a2*b2^2+187/2*X*T*b1*b3*a2*b2^2+128/315*T^7*X^3*a3*a1^2*b1*b2+16/945*T^7
*X^3*a1*a3*b1^2*a2+32/105*T^7*X^3*a1^2*b1*b3*a2+208/945*T^7*X^3*b3*a1*b1^2*b2-\
114/5*T*X^5*b3*a1^2*b2*a2-14*T*X^5*b3*b1^2*b2*a2+26/14175*T*X^12*a1^2*a2*a3+2/
1575*T*X^12*a1^2*b2*b3-74/42525*T*X^12*a2*a3*b1^2-2/6075*T*X^12*b1^2*b2*b3-4*X
*T*a1*a3*a2^3-67/2*X*T*b1*b3*a2^3+82*X*T*a1*b3*b2^3+89/2*X*T*b1*a3*b2^3+16/405
*T^7*X^3*a1^3*a3*a2-272/2835*T^7*X^3*b3*a1^3*b2-704/2835*T^7*X^3*a3*b1^3*b2-32
/567*T^7*X^3*b1^3*b3*a2-1352/945*T^7*X^4*a1^2*a2*a3-1598/945*T^7*X^4*a1^2*b2*
b3+1996/945*T^7*X^4*a2*a3*b1^2+1642/945*T^7*X^4*b1^2*b2*b3-2/315*T^5*X^8*a1^2*
a2*a3+2/225*T^5*X^8*a1^2*b2*b3+2/525*T^5*X^8*a2*a3*b1^2+2/1575*T^5*X^8*b1^2*b2
*b3+56/45*T^3*X^5*a1*a3^2*b1^2+4/9*T^3*X^5*b3^2*a1*b1^2-18*T*X^5*a1*a3^2*b1^2+
8/5*T*X^5*b3^2*a1*b1^2+1/5*T*X^5*a3*a1^2*a2^2+19/5*T*X^5*a3*a1^2*b2^2+19/5*T*X
^5*a3*b1^2*a2^2-7/5*T*X^5*a3*b1^2*b2^2-16/3*T^3*b3*a1^2*b2*a2^2+14/3*T^3*a3*a1
^2*a2*b2^2-8/3*T^3*b3*b1^2*b2*a2^2+10/3*T^3*a3*b1^2*a2*b2^2-340/9*T^3*X^3*a1*
a3^2*b1^2-304/9*T^3*X^3*b3^2*a1*b1^2+3095/24*T^3*X^4*a1^2*a2*a3+4909/72*T^3*X^
4*a1^2*b2*b3-10813/72*T^3*X^4*a2*a3*b1^2-833/24*T^3*X^4*b1^2*b2*b3-128/127575*
T^4*X^12*a1*a2*b3+44/127575*T^4*X^12*b2*a1*a3+88/127575*T^4*X^12*b1*a2*a3+52/
127575*T^4*X^12*b1*b3*b2-560699/945*I*a2*b2*T^7*X^3+27253/150*I*a2*b2*T^5*X^5+
694675/1512*I*a2*b2*T^9*a1-395/4*I*a2*b2*T*a1^3+360641/18900*I*a2*b2*T^11*X-\
3931/6804*I*a2*b2*T^3*X^9-43/18900*I*a2*b2*T*X^11+2849/48*I*a2*b2*X^3*b1-499/
756*I*a2*b2*X^9*b1-254251/180*I*a2*b2*T^9*X+1229/336*I*a2*b2*X^7*b1+79*I*a2*b2
*T^3*X^3-3583/30*I*a2*b2*T*X^5-943/90*I*a2*b2*T*X^7-697/10*I*a2*b2*T^3*X^5-\
8097/64*I*a2*b2*T*a1-211/4*I*a2*b2*X*T+9583/12*I*a2*b2*a3*T^3-595/8*I*a2*b2*a3
*T+7967/24*I*a2*b2*a3*T^5+533/16*I*a2*b2*a3*b1-71/4*I*a2^3*b2*X*T+5141/24*I*a2
*b2^2*T^2*X^3+122*I*a2^2*b2*T*a1^2-163/16*I*a2^2*b2*T*b1^2-473/72*I*a2^2*b2*T*
X^6-341/16*I*a2^2*b2*T*X^2+34429/64*I*a2^2*b2*T^2*b1-135/4*I*a2*b2^3*X*T+31/2*
I*a2*b2^2*X^4*a1+188417/210*I*a2*b2*T^7*X+81251/90*I*a2*b2*T^5*X^3-223/6*I*a2*
b2*T^5*X+481/3780*I*a2*b2*T*X^9-11007/4*I*a2*b2*X*T^3-571/4*I*a2*b2*T*X^3+
959789/1260*I*a2*b2*T^7*a1-1871/9*I*a2*b2*T^3*a1^3-6070931/34020*I*a2*b2*T^9*X
^3-1330787/9450*I*a2*b2*T^7*X^5+186401/9450*I*a2*b2*T^5*X^7-1153/135*I*a2*b2*T
^3*X^7+10055/128*I*a2*b2*a1*b1+5929/240*I*a2*b2*X^5*b1-124115/96*I*a2*b2*T^3*
a1+1057/36*I*a2*b2*X^3*b1^3-3095/4*I*a2*b2^2*T^2*a1-71/240*I*a2*b2^2*T^2*X^5+
1089/16*I*a2*b2^2*T^4*X^3-142427/720*I*a2*b2^2*T^6*X-9147/16*I*a2*b2^2*T^4*X+
10*I*a2*b2^2*X*a1^2+547/16*I*a2*b2^2*X*b1^2+57*I*a2*b2^2*X^2*a1-12169/16*I*a2*
b2^2*T^2*X+4621/4*I*a2*b2^2*T^4*a1+1014697/960*I*a2*b2*T^5*a1+201/16*I*a2*b2*
a1^3*b1+309/16*I*a2*b2*a1*b1^3+1593/16*I*a2*b2*X*b1-493/16*I*a2*b2*X*b1^3+
49453/120*I*a2^2*b2*T^5*X^2-162845/96*I*a2^2*b2*T^4*b1-981/64*I*a2^2*b2*X^2*b1
+4997/16*I*a2^2*b2*X^2*T^3-11317/96*I*a2^2*b2*X^4*T+16/297675*T^2*X^14*a1*a2*
b3-76/297675*T^2*X^14*b2*a1*a3-4/19845*T^2*X^14*b1*b3*b2-26/135*T^6*X^4*a1^2*
b2*a2^2+16/135*T^6*X^4*a2^3*a1*b1-34/135*T^6*X^4*b1^2*b2*a2^2-26321/56700*T^8*
X^6*a3*a1*b1+16529/28350*T^8*X^6*a2*b2*a1+88/14175*T^8*X^6*a2*b2*a3-332683/
10080*T^4*X^8*a2*a1*b1-103423/7560*T^4*X^8*a3*a1*b1-136/2835*T^4*X^7*a1^4*b1*
a2-64/2835*T^4*X^7*a1^3*b1^2*b2+16/105*T^4*X^7*a1^2*b1^3*a2-32/2835*T^4*X^7*a1
*b1^4*b2-6166409/90720*T^4*X^7*b1^3*a1+2797/9450*T^8*X^6*b2*a2^2+31/14175*T^8*
X^6*a2^2*b3+17/2025*T^8*X^6*b3*b2^2-1710007/30240*T^4*X^7*a1^3*b1-32/945*T^4*X
^7*a1^5*b2+8/405*T^4*X^7*b1^5*a2+53/20*T*X^6*a1^2*a3^2+7/6*T*X^6*a1^2*b3^2-727
/180*T*X^6*a3^2*b1^2-793/90*T*X^6*b1^2*b3^2+34/15*T*X^5*a1^3*a3^2+8/3*T*X^5*b3
^2*a1^3+2*T^3*a3*a1^2*a2^3-8/3*T^3*b3*a1^2*b2^3+10/3*T^3*a3*b1^2*a2^3-8/3*T^3*
b3*b1^2*b2^3+92/9*T^3*X^3*a1^3*a3^2+32/9*T^3*X^3*b3^2*a1^3-2999/75600*X^10*b2*
a2^2-58307/129600*X^10*a1^2*b3+59069/302400*X^10*b3*b1^2+75349/604800*X^10*b1*
a2^2-120529/1814400*X^10*b2^2*b1+1850381/1209600*X^10*b1*a1^2-897307/1814400*X
^10*a1^2*b2-149071/226800*X^10*b2*b1^2-23/100*X^11*a1*b2+21953/75600*X^11*b1*
a2-26569/226800*X^11*a1*b3-11857/453600*X^11*b1*a3-233/2835*X^11*a2*b3+34/2025
*X^11*b2*a3-1421/480*T^2*X^6*b1^5-10607/2100*T^2*X^10*b2+4031/1350*T^2*X^10*b3
-1236833/40320*T^2*X^8*b1^3-7177969/453600*T^2*X^10*b1+3523009/25920*T^4*X^6*
b1^3-1697/30*T^3*X^5*a2*b2*a1^2*b1+581/90*T^5*X^3*a2*b2*a1^2*b1+8855/32*T^3*X^
4*a1*a2*b1*b2-496/8505*T^3*X^9*a2*b2*a1^2*b1+136/42525*T^11*X^4*a1*a2*b1*b2-13
/315*T^3*X^8*a1^2*a3^2+19/315*T^3*X^8*a1^2*b3^2-19/945*T^3*X^8*a3^2*b1^2+17/
945*T^3*X^8*b1^2*b3^2-1979/6*T^3*X^2*a1^2*a3^2-32*T^3*X^2*a1^2*b3^2-4031/12*T^
3*X^2*a3^2*b1^2-1625/12*T^3*X^2*b1^2*b3^2+8/3*T^4*X*a1*b1^2*b2*a2*a3+16/3*T^4*
X*a2*b2*a1^2*b1*b3-1835/12*T^3*X^2*a1^2*a2*a3-7183/24*T^3*X^2*a1^2*b2*b3-20561
/48*T^3*X^2*a2*a3*b1^2+8977/48*T^3*X^2*b1^2*b2*b3-8/9*T^3*X^3*b1*a3*b2^3-8/9*T
^3*X^3*a1*b3*b2^3+4/9*T*X^6*a1*a2*a3^2-116/45*T*X^6*b1*b2*a3^2-32/9*T*X^6*a1*
a2*b3^2-46/45*T*X^6*b1*b2*b3^2-184/9*T*X^4*a1^3*a2*b2^2-38/3*T*X^4*a1*b1^2*a2^
3+53/3*T*X^4*a1^2*b1*b2^3-23/9*T*X^4*b1^3*b2*a2^2+91/60*T*X^6*a1*a2^2*a3-41/60
*T*X^6*a2^2*b1*b3+563/60*T*X^6*a1*a3*b2^2+1601/180*T*X^6*b1*b2^2*b3+T*X^4*a1^4
*a3*a2+8*T*X^4*a1^4*b3*b2-44/9*T*X^4*b1^4*b3*b2-35/9*T*X^4*b1^4*a3*a2-4/3*T^2*
X^4*a2*a1*b1*b3^2+2/3*T^4*X*a1^2*a3*b1*a2^2-14/3*T^4*X*b1*a1^2*b2^2*a3+8/3*T^4
*X*b2^2*a1*b1^2*b3-8/9*T^4*X*a2*b2*b1^3*b3+363/4*T^2*X^2*a1*a3*b1^2*b2+325/4*T
^2*X^2*a1^2*a2*b1*a3-1915/2*T^2*X^2*a1*a2*b1^2*b3+83/2*T^2*X^2*a1^2*b1*b3*b2+4
/3*T^4*X^2*a1^2*a2*a3*b3-1309/24*T^2*X*b1^5*a3-401/6*T^2*X*b3*a1^5-545129/3024
*T^8*X^3*a2*b2-8/42525*X^13*a1*b2^3-2/8505*X^13*b1*a2^3+6347/4725*T^8*X^5*a3*
b2+65659/6300*T^8*X^5*b3*a2+1290169/432*T^4*X*b1^3*a1^3-8/405*T^6*X^5*a1^5*b2+
16/675*T^6*X^5*b1^5*a2-8/405*T^6*X^4*a1^6*b1-56/405*T^6*X^4*a1^4*b1^3+8/45*T^6
*X^4*b1^5*a1^2-1136/45*T^5*X^5*a2*a1^4-4639/675*T^5*X^5*a2*b1^4+1/3*T*X^4*a1^2
*a2^4-T*X^4*a2^4*b1^2+1/3*T*X^4*a1^2*b2^4+1/3*T*X^4*b1^2*b2^4+139/42525*X^13*
a1^3*b2+299/56700*X^13*b1^3*a2+46/42525*X^13*a1^3*b3+71/42525*X^13*b1^3*a3+4/
33075*X^14*b1*a3^2-2/14175*X^14*b1*b3^2-11/28350*X^14*b2*a2^2-31/297675*X^14*
a2^2*b3-13/99225*X^14*b3*b2^2-5993/8930250*X^15*a2*b3+116/297675*X^15*b2*a3-11
/28350*X^14*b2^3-471/4*X*T^3*a3*a1^2*b1*b2-8819/6*X*T^3*a1*a3*b1^2*a2+1757/4*X
*T^3*a1^2*b1*b3*a2-472*X*T^3*b3*a1*b1^2*b2-6883/75600*X^10*b2^3-1279687/
2721600*X^10*b1^3+323989/768*T^2*X^4*b1*a2^2+14467/96*T^2*X^4*b2^2*b1+12829/
128*T^2*X^4*b1*a3^2-14943/128*T^2*X^4*b1*b3^2-802709/1024*T^2*X^4*b2*a1^2-\
227597/512*T^2*X^4*b2*b1^2+18869/384*T^2*X^4*b2*a2^2+148/9*T^4*X^4*b2^3*a1^2-\
40/9*T^4*X^4*b2^3*b1^2+1320071/22680*T^6*X^7*b2*a1-57779563/453600*T^6*X^7*b1*
a2+14881/1260*T^8*X*a1^5*b1-139717/3780*T^8*X*b1^5*a1+58/63*T^8*X^2*a1^4*b3-\
295/189*T^8*X^2*b1^4*b3-757/630*T^8*X^2*b2*a1^4-3571/90*T^8*X^2*b2*b1^4-\
1066363/1786050*T^14*X^3*a1*b2-1369822/9823275*T^14*X^3*b1*a2+4555/108*T^4*X^4
*a1^4*b2+6553/108*T^4*X^4*b1^4*b2-272477/8640*T^4*X^6*a2^2*b1-1114157/8640*T^4
*X^6*b2^2*b1+3594087/1024*T^4*X^2*a2*a1*b1-2274011/1536*T^4*X^2*a3*a1*b1+71/
120*X^5*a1*b1*a2*a3+557/30*X^5*b3*a1*b1*b2+6883/96*T^2*X^4*a1*a3*b3+1267051/
1024*T^2*X^4*a2*a1*b1+37353/256*T^2*X^4*a1*b2*a2-8/405*T^6*X^4*b1^7+8/297675*T
^2*X^14*b1^5+472/225*T^7*X^6*a1^2*b1*b2-347/135*T^7*X^6*a1*a2*b1^2-16/42525*T^
4*X^10*a1^4*b2+244/127575*T^4*X^10*b2*b1^4-8/18225*T^4*X^11*b3*a1^3-344/127575
*T^4*X^11*b1^3*a3-1052/42525*T^4*X^11*a1^3*b2-1088/42525*T^4*X^11*b1^3*a2-67/
18225*T^4*X^12*b3*a1^2-1/225*T^4*X^12*b3*b1^2-431/18900*T^4*X^12*b2*a1^2+1429/
170100*T^4*X^12*b2*b1^2+131/127575*T^4*X^12*b1*a2^2+151/14175*T^4*X^12*b2^2*b1
-2065009/3742200*T^12*X^2*b3*a1^2+1156717/3742200*T^12*X^2*b3*b1^2+8/178605*T^
3*X^14*a1*a2*b1^2-248/893025*T^3*X^14*a1^2*b1*b2-6*T^3*a1^2*b1*b2*a3^2+2*T^3*
a1^2*b1*b2*b3^2+2/3*T^3*a1*a2*b1^2*a3^2-10/3*T^3*a1*a2*b1^2*b3^2-46/8505*T^9*X
^4*a2^2*b1*b2+152/8505*T^9*X^4*a1*a2*b2^2-6947/24*X*T^3*a2^2*a1*b1^2+1045/4*X*
T^3*b2^2*a1*b1^2-6317/18*X*T^3*a1^3*a3*a2+17957/36*X*T^3*a3*b1^3*b2+112*X*T^3*
b3*a1^3*b2+209/4*X*T^3*b1^3*b3*a2+16/315*T^7*X^4*a1^3*b1^2*a2-8/2835*T^7*X^4*
a1*b1^4*a2+184/2835*T^7*X^4*a1^4*b1*b2-208/2835*T^7*X^4*a1^2*b1^3*b2-4/105*T^7
*X^5*a2^2*a1*b1^2-212/4725*T^7*X^5*b2^2*a1*b1^2-5/63*T^3*X^8*a1*a2*b2^2+608/
945*T^3*X^8*a2^2*b1*b2+4/315*T^3*X^8*a1^2*a2*a3-134/315*T^3*X^8*a2*a3*b1^2-277
/315*T^3*X^8*a1^2*b2*b3+127/315*T^3*X^8*b1^2*b2*b3-7841/144*a1^3*a2*b1^3+8/
297675*T^2*X^14*a1^2*b1^3+272/13395375*T^2*X^15*a1^3*b2-496/13395375*T^2*X^15*
b1^3*a2+44/4465125*T^2*X^16*b3*a1^2-8/893025*T^2*X^16*b3*b1^2-16/135*T^6*X*a1*
b1^7-16/135*T^6*X*a1^7*b1-16/135*T^6*X*a1^3*b1^5-16/135*T^6*X*b1^3*a1^5+2/3*T^
4*b2^3*a1^2*b1^2+2/9*T^4*a2^2*b2*b1^4+14/9*T^4*a2^3*a1*b1^3-4/9*T^4*a2^2*b2*a1
^4+22/9*T^4*a2^3*a1^3*b1-131/16200*T^2*X^12*a2^2*b1-3463/340200*T^2*X^12*b2^2*
b1-1/8505*T^2*X^12*a2^2*b3+1/2835*T^2*X^12*b3*b2^2+59/85050*T^2*X^12*b2*a2^2+
9073/42525*T^6*X^9*a2*b3-683/255150*T^6*X^9*a3*b2+1016/49116375*T^16*a1*a3*b2+
1096/49116375*T^16*a1*b3*a2-158/16372125*T^16*b1*a2*a3+34/2338875*T^16*b1*b3*
b2+663401/272160*T^4*X^9*a1*b2+17083/155520*T^4*X^9*b1*a2-1070623/272160*T^4*X
^9*a1*b3+1869241/544320*T^4*X^9*b1*a3+47233/34020*T^4*X^9*a2*b3+74/135*T^4*X^9
*a3*b2+11779/336*T^8*X^4*a1*b1*a2+45331/2520*T^8*X^4*a1*b1*a3-176/2025*T^6*X^5
*a1^4*b1*a2-16/675*T^6*X^5*a1^3*b1^2*b2+128/2025*T^6*X^5*a1^2*b1^3*a2+56/2025*
T^6*X^5*a1*b1^4*b2-32/893025*T^2*X^15*a1*b1^2*b2-16/8505*T^9*X^4*a1*a2^3+2/
8505*T^9*X^4*b1*b2^3+8/2679075*T^3*X^15*a2^2*a1-712/13395375*T^3*X^15*b2^2*a1+
152/4465125*T^3*X^15*a3*a1^2-8/535815*T^3*X^15*a3*b1^2-10/9*T^3*a1^3*a2*a3^2+
26/9*T^3*a1^3*a2*b3^2+2/9*T^3*b1^3*b2*a3^2+2/9*T^3*b1^3*b2*b3^2+3554/3*X*T^3*
a2^2*a1^3+9077/72*X*T^3*b2^2*a1^3+28/2025*T^7*X^5*a2^2*a1^3+236/4725*T^7*X^5*
b2^2*a1^3+88/2835*T^7*X^4*a1^5*a2+8/189*T^7*X^4*b1^5*b2-496/945*T^3*X^8*b1*b2^
3-2161/1260*T^3*X^8*a1^2*a2^2-7423/1890*T^3*X^8*a2^2*b1^2-59/21*T^3*X^8*a1^2*
b2^2-2371/3780*T^3*X^8*b1^2*b2^2-11/45*T^3*X^8*a1*a2^3+13/675*T*X^11*a3*a2^2-\
17/675*T*X^11*a3*b2^2-8/45*T^3*X^5*a1^6*a2-32/135*T^3*X^5*b1^6*a2-4/3*T*X^4*a1
*b1*a2^3*b2-4/3*T*X^4*a1*a2*b1*b2^3-11/8*T*X^5*a1*a3^2+1761/40*T*X^5*a1*b3^2+
37/60*T*X^5*a2*a3^2-241/60*T*X^5*a2*b3^2-93719/2880*T^5*X^3*a2^2*a1-315349/
2880*T^5*X^3*b2^2*a1-5/4*T*X^5*a3*a2^2+1/4*T*X^5*a3*b2^2+151/20*T^5*X^2*a1^2*
a3^2-1429/20*T^5*X^2*a3^2*b1^2-1243/30*T^5*X^2*a1^2*b3^2+1049/10*T^5*X^2*b1^2*
b3^2-16/9*T^3*X^3*a1*a3*a2*b2^2+16/9*T^3*X^3*b1*b3*a2*b2^2+8/9*T^3*X^3*a1*b3*
b2*a2^2+8/9*T^3*X^3*b1*a3*b2*a2^2-2*T*X^4*a1*b3*b1^3*a2+362/9*T*X^4*b1*a3*a1^3
*b2-14/9*T*X^4*a1^3*b3*b1*a2+122/3*T*X^4*a1*a3*b1^3*b2+41/3*T*X^4*a1^2*b1*b2*
a2^2-86/3*T*X^4*a1*b1^2*a2*b2^2-24*T^3*X^2*a2*a1^2*b1^2*a3-28*T^3*X^2*b2*a1^2*
b1^2*b3-32/105*T*X^7*b3*a1^2*b2*a2-184/315*T*X^7*b3*b1^2*b2*a2+62/9*T^3*X^5*a1
^2*b1*b3*a2+242/45*T^3*X^5*a3*a1^2*b1*b2+368/15*T^3*X^5*a1*a3*b1^2*a2+112/15*T
^3*X^5*b3*a1*b1^2*b2+28/27*T*X^6*a1^3*b3*b1*a2-4/27*T*X^6*b1*a3*a1^3*b2+4/5*T*
X^6*a1*b3*b1^3*a2+4/45*T*X^6*a1*a3*b1^3*b2-196/9*T^3*X^2*b1*a3*a1^3*b2+92/3*T^
3*X^2*a1*a3*b1^3*b2+28/9*T^3*X^2*a1^3*b3*b1*a2-148/3*T^3*X^2*a1*b3*b1^3*a2+40/
9*T^3*X^2*a1^3*b2*a2*b3-16/3*T^3*X^2*b1*a1^2*a2^2*b3-8/3*T^3*X^2*b1*a1^2*b2^2*
b3-8/3*T^3*X^2*a2*b2*b1^3*a3+4/9*X*T^3*b1*a2*a1^4*b3+8/9*X*T^3*a1^4*b1*b2*a3-8
/3*X*T^3*a1^3*b1^2*b2*b3-16/9*X*T^3*a1^2*b1^3*a2*b3+40/9*X*T^3*a1^2*b1^3*b2*a3
+28/9*X*T^3*a1*b1^4*a2*a3+16/9*X*T^3*a1*b1^4*b2*b3-26/14175*X^13*a1^2*b2*a2-\
179/42525*X^13*a1*b1*a2^2-43/8505*X^13*a1*b1*b2^2-22/14175*X^13*b1^2*b2*a2-8/
6075*X^13*a1*b2*a2^2-34/42525*X^13*b1*a2*b2^2-319/34020*X^13*a1^2*b1*a2-34/
42525*X^13*a1*b1^2*b2+11/14175*X^13*a1^2*b1*a3+8/2835*X^13*a1*b1^2*b3-8/297675
*X^14*a2*b2*a3+241/1190700*X^14*a1*b1*a3-179/198450*X^14*a1*b2*a2+2/99225*X^14
*a1*a3*b3-41/8505*X^12*a2*b2*a3-2/1575*X^12*a2*a3*b3+11/4725*X^12*a1*a3*b3-463
/85050*X^12*a2*b2*a1+189197/90720*T^4*X^9*a2*b2+7369/11340*T^4*X^9*a3*b3-\
382723/8064*T^4*X^8*a1^2*b1+10891/75600*T^2*X^11*a2*b2+197/3150*T^2*X^11*a3*b3
-3916/14175*T^2*X^10*b2*a2^2+52/3*T^2*a1^3*b3*b1*b2*a2+12*T^2*a1*b3*b1^3*b2*a2
+52/5*T*X^5*a3*a1*b1*b2*a2-16/15*T^5*X*a2*a1*b1*a3*b3+8/3*T^3*X^2*a2*b2*a1^2*
b1*a3-8*T^3*X^2*a1*b1^2*b2*a2*b3+32/42525*T*X^13*b2*a1^3*b1-16/25515*T*X^13*b2
*a1*b1^3+4/55125*T*X^15*a1*a3*a2-16/496125*T*X^15*a1*b3*b2+8/637875*T*X^15*b1*
a3*b2+76/4465125*T*X^15*b1*b3*a2+2396/893025*T^7*X^9*a1*a3*a2+128/893025*T^7*X
^9*a1*b3*b2+344/297675*T^7*X^9*b1*a3*b2+4/3969*T^7*X^9*b1*b3*a2-6*T*X^2*b1^3*
a1^4*b3+34/9*T*X^2*a1^3*b1^4*a3+14/9*T*X^2*a1^6*b1*b3-2/3*T*X^2*b1^5*a1^2*b3+2
/3*T*X^2*a1*b1^6*a3+26/9*T*X^3*a1^5*b3*b1+10/9*T*X^3*a1*b3*b1^5-10/3*T*X^2*a1^
5*b1^2*a3-2/15*T^3*X^5*a3*a1^2*a2^2+2/45*T^3*X^5*a3*a1^2*b2^2+2/9*T^3*X^5*a3*
b1^2*a2^2+2/9*T^3*X^5*a3*b1^2*b2^2+1/189*T*X^11*a1*a3^2+11/945*T*X^11*a1*b3^2-\
2/25515*T*X^13*a2*a1^4-2/14175*T*X^13*a2*b1^4+8/9*T*X^4*a1^3*a2^3+61/9*T*X^4*
b1^3*b2^3+194/105*T^7*X^2*a1^2*a3^2+166/105*T^7*X^2*a1^2*b3^2-2/15*T^7*X^2*a3^
2*b1^2-74/105*T^7*X^2*b1^2*b3^2+217/27*T^3*X^4*a2^2*a1^4+19/27*T^3*X^4*b2^2*a1
^4-25/27*T^3*X^4*b2^2*b1^4-199/27*T^3*X^4*a2^2*b1^4-32/945*T^3*X^7*a1^2*a2^3-\
16/945*T^3*X^7*a2^3*b1^2-2/3*T^3*X^2*a1^4*a3^2-2*T^3*X^2*a1^4*b3^2+14/9*T^3*X^
2*b1^4*b3^2+2/9*T^3*X^2*b1^4*a3^2-128/135*T^3*X^5*a1^4*b1^2*a2-8/135*T^3*X^5*
a1^2*b1^4*a2+64/135*T^3*X^5*a1^5*b1*b2-16/135*T^3*X^5*b1^5*a1*b2-1759/240*T*X^
5*a1*a3*a2-5369/480*T*X^5*b1*a3*b2-9307/80*T*X^5*a1*b3*b2-1763/480*T*X^5*b1*b3
*a2+32/135*T^6*X^2*a2*a1^5*b1+16/81*T^6*X^2*a2*a1^3*b1^3-16/45*T^6*X^2*a2*b1^5
*a1-34/14175*T^2*X^12*a1*a3*b3-2/9*T^4*b2^2*a1^3*b1*a2+2/3*T^4*a2^2*b2*a1^2*b1
^2-10/9*T^4*b2^2*a1*b1^3*a2+173/12150*T^2*X^12*a1*b2*a2+4/8505*T^2*X^12*a2*b2*
a3+2357/56700*T^2*X^12*a3*a1*b1-88/9*T^2*X^8*a3*a1*b1+2519/8505*T^4*X^9*a1*b1*
a2^2-83/567*T^4*X^9*a1*b1*b2^2-362/8505*T^4*X^9*b1^2*b2*a2+121/1701*T^4*X^9*a1
^2*b1*a3+274/315*T^4*X^9*a1*b1^2*b3+418/1701*T^4*X^9*a1^2*b2*a2-2087/17010*T^4
*X^10*a1*b2*a2-38/4725*T^4*X^10*a1*a3*b3+28181/34020*T^4*X^9*a1^2*b1*a2+4393/
1890*T^4*X^9*a1*b1^2*b2+289/315*T^4*X^8*a2*b2*a3-2/189*T^4*X^8*a2*a3*b3-2713/
17010*T^4*X^9*a1^3*b2-47/3780*T^4*X^9*b1^3*a2-928/25515*T^4*X^9*a1^3*b3+1781/
25515*T^4*X^9*b1^3*a3+4/4219543125*T^2*X^21*b2*a1+4/5740875*T^6*X^17*a1*b2+32/
200930625*T^6*X^17*b1*a2+4/40186125*T^4*X^19*b2*a1-32/120558375*T^4*X^19*b1*a2
-1976/1406514375*T^8*X^15*b2*a1+128/281302875*T^8*X^15*b1*a2-103167/40*T^5*X*
a2*a1^2*b1^2-76171/60*T^5*X*a1^2*a3*b1^2-2211467/960*T^5*X^2*a1^2*b1*b3-503197
/480*T^5*X^2*a1*a3*b1^2-16*T*X^4*a1*a3*b3^2+25/3*T*X^4*b1*a3^2*b3-339*X*T^3*a3
*b1^3*b3-8/3274425*T^15*X^2*a1*a2*b1^2+5224/49116375*T^15*X^2*a1^2*b1*b2-10/9*
T*X^4*a1^5*b1^2*a2+2/27*T*X^4*b1^3*a1^4*b2+2/3*T*X^4*a1^3*b1^4*a2+2/9*T*X^4*a1
^6*b1*b2+22/9*T*X^4*b1^5*a1^2*b2-26/27*T*X^4*a1*b1^6*a2-8/15*T^2*X^5*b2*a1^2*
b1^2*a3+8/15*T^2*X^5*a2*a1^2*b1^2*b3+17677/893025*T^7*X^9*a3*a1^2+631/18225*T^
7*X^9*a3*b1^2+2/3*T*X^2*a1^7*a3-2/9*T*X^2*b1^7*b3-6259/11340*T^3*X^8*a1^3*a3+
1909/567*T^3*X^8*b1^3*b3-32759/22680*T^3*X^8*a1^3*a2+118553/11340*T^3*X^8*b1^3
*b2-8/15*T*X^6*a1^4*a3*a2-8/15*T*X^6*a1^4*b3*b2+44/135*T*X^6*b1^4*a3*a2+44/135
*T*X^6*b1^4*b3*b2+74/315*T*X^7*a3*a1^2*a2^2-46/315*T*X^7*a3*a1^2*b2^2+58/315*T
*X^7*a3*b1^2*a2^2+26/315*T*X^7*a3*b1^2*b2^2+92/45*T^3*X^5*a1^3*a3*a2+404/45*T^
3*X^5*b3*a1^3*b2+242/45*T^3*X^5*b1^3*b3*a2-10/9*T^3*X^5*a3*b1^3*b2-32/135*T^3*
X^7*a1^2*a2*b2^2-16/945*T^3*X^7*a2*b1^2*b2^2+36*T^3*X^2*a1^4*a3*a2-10/3*T^3*X^
2*a1^4*b3*b2+10*T^3*X^2*b1^4*b3*b2-76/3*T^3*X^2*b1^4*a3*a2+4*T^3*X^2*a2^2*a1^3
*a3-4/9*T^3*X^2*b2^2*a1^3*a3+16/9*T^3*X^2*a2^2*b1^3*b3-8/9*T^3*X^2*b2^2*b1^3*
b3+4/9*X*T^3*a1^5*a2*a3-8/9*X*T^3*a1^5*b2*b3+4/3*X*T^3*b1^5*a2*b3-63869/374220
*T^13*X^2*a2*a3+52961/1871100*T^13*X^2*b2*b3-43553053/4989600*T^13*X^2*a1*a2+
35037683/9979200*T^13*X^2*b1*b2+21517/37800*T^5*X^8*a2*a3+18439/37800*T^5*X^8*
b2*b3-34*T^2*X*a1*b1*b2^2*a2^2+140*T^2*X*b2*a1^2*b1^2*a3+473*T^2*X*a2*a1*b1^3*
a3+506/3*T^2*X*a2*a1^3*b1*a3-765/2*T^2*X*a2*a1^2*b1^2*b3-559/6*T^2*X*a1^3*b3*
b1*b2+1267/6*T^2*X*a1*b3*b1^3*b2-4*T^2*X*b1^3*b2*a3*b3-6*T^2*X*a1^2*b1^2*a3*b3
+44/3*T^2*X*a1^3*b2*a2*a3+110/3*T^2*X*a2*b2*b1^3*b3-16/42525*X^12*b2*a3^2-34/
42525*X^12*b2*b3^2-3181/14175*T^2*X^10*b2^3+63848381/194400*T^6*X^6*b1^3+421/
2025*T^6*X^6*b2^3-4018519/120960*T^4*X^8*b1^3+11/168*T^8*X^4*b2^3-523/12*T^5*
a2^2*a1^4-2323/90*T^5*b2^2*a1^4+23099/180*T^5*b2^2*b1^4+7817/90*T^5*a2^2*b1^4-\
2*T*X^4*a1*a3^3-17/3*T*X^4*b1*b3^3-112721/288*T^5*X^2*a1^3*a3-3189431/960*T^5*
X^2*b1^3*b3+1352/147349125*T^15*X^2*a1^3*a2+232/147349125*T^15*X^2*b1^3*b2-10/
27*T*X^4*a1^7*a2+2/9*T*X^4*b1^7*b2+64/945*T^7*X^5*a2*a1^4-152/675*T^7*X^5*a2*
b1^4+668/2835*T^7*X^6*a1^2*a2^2-2584/4725*T^7*X^6*a2^2*b1^2+796/4725*T^7*X^6*
a1^2*b2^2+1424/2835*T^7*X^6*b1^2*b2^2-11497/28350*T^5*X^9*a3*a1^2-6284/42525*T
^5*X^9*a3*b1^2-106633/90*T^5*X*a2*a1^4-852889/360*T^5*X*a2*b1^4-1679/288*T*X^4
*a1^3*a3-7081/96*T*X^4*b1^3*b3-217/45*T^5*a1^4*a3*a2-46/45*T^5*a1^4*b3*b2+37/3
*T^5*b1^4*a3*a2-22/15*T^5*b1^4*b3*b2+566/45*T^5*X*a1^3*a3^2+56/45*T^5*X*b3^2*
a1^3+14839/270*T^3*X^6*a1^2*a2*a3+601/54*T^3*X^6*a1^2*b2*b3-11/54*T^3*X^6*a2*
a3*b1^2+2849/90*T^3*X^6*b1^2*b2*b3-68/945*T^7*X^4*a1*a2^2*a3+116/945*T^7*X^4*
a1*a3*b2^2-8/945*T^7*X^4*b1*b2^2*b3+19169/2520*T^3*X^8*a1*a2*b1^2-3167/3780*T^
3*X^8*a1^2*b1*b2-463/630*T^3*X^8*a1^2*b1*b3+23537/3780*T^3*X^8*a1*a3*b1^2+
475037/2160*T^3*X^6*a1^3*a2+525907/2160*T^3*X^6*b1^3*b2+14329/270*T^3*X^6*a1^3
*a3+511/30*T^3*X^6*b1^3*b3+12097/270*T^3*X^6*a1^2*a2^2+8903/270*T^3*X^6*a1^2*
b2^2-3662/135*T^3*X^6*a2^2*b1^2+2458/27*T^3*X^6*b1^2*b2^2-32951/56700*T^5*X^9*
a2^2*a1+30143/34020*T^5*X^9*b2^2*a1+26329/1512*T^3*X^7*a2^2*a1+124777/2520*T^3
*X^7*b2^2*a1+149/8*X*T*a1*a3^2-1755/8*X*T*a1*b3^2+61/4*X*T*a2*a3^2-89/4*X*T*a2
*b3^2+178/189*T^3*X^8*b3*a1*b1*a2-776/945*T^3*X^8*a3*a1*b1*b2+111*X*T^3*a3*a1^
2*b1*b3+7*T^3*X^3*a1^2*b1*b3*a2-2707/9*T^3*X^3*a1*a3*b1^2*a2+512/9*T^3*X^3*a3*
a1^2*b1*b2-62/3*T^3*X^3*b3*a1*b1^2*b2-16/1575*T^7*X^6*b3*a1*b1*a2+32/1575*T^7*
X^6*a3*a1*b1*b2-10/9*T^4*b1^4*b2^3+8/9*T^4*a1^4*b2^3-13/3402*T^2*X^12*b2^3-\
19489/192*T^2*b1^3*a2^2-4261/16*T^2*b2^2*b1^3-64/4725*T^5*X^8*b3*a1*b1*a2+148/
4725*T^5*X^8*a3*a1*b1*b2-2122/45*T^7*X^3*a2*a1^2*b1^2-9944/945*T^7*X^3*b2*a1^3
*b1+253264/2835*T^7*X^3*b2*a1*b1^3+4/45*T^7*a2*a1^2*b1^2*a3+4/45*T^7*b2*a1^2*
b1^2*b3-4/15*T^5*a1*b1*a2^3*b2-4/15*T^5*a1*a2*b1*b2^3-115/4*T*X^4*a2^2*a1^2*b1
^2+871/12*T*X^4*b2^2*a1^2*b1^2+95/9*T*X^3*a1^4*b1^2*a3+41/9*T*X^3*a1^2*b1^4*a3
+8/105*T^7*X*a1*a3^2*b1^2+44/105*T^7*X*b3^2*a1*b1^2+4/105*T^7*X*a3*b1^3*b3-32/
135*T^3*X^10*a1^2*b1*b3+946/14175*T^3*X^10*a1*a3*b1^2+796/8505*T^3*X^9*a2*a1^2
*b1^2+8/3*T*X^3*a2^3*a1^2*b1^2+64/45*T^3*X^5*b3*a1^2*b2*a2+8/9*T^3*X^5*b3*a1*
b1*a2^2-16/45*T^3*X^5*b3*a1*b1*b2^2+8/5*T^3*X^5*b3*b1^2*b2*a2+8/3*T*X^6*a1*b2*
a3*b3+26/9*T*X^6*b1*a2*a3*b3-10/3*T*X^4*a2*a1^2*b1^2*a3+8/3*T*X^4*b2*a1^2*b1^2
*b3-43919/2835*T^7*X^3*a2*a1^4-4211/135*T^7*X^3*a2*b1^4+1039/27*T^3*X^3*a1^3*
a3*a2+8005/27*T^3*X^3*b1^3*b3*a2+2618/27*T^3*X^3*b3*a1^3*b2-1064/27*T^3*X^3*a3
*b1^3*b2+104/1575*T^7*X^5*a2*a1^2*b1^2+1912/4725*T^7*X^5*b2*a1^3*b1-5224/4725*
T^7*X^5*b2*a1*b1^3+8/14175*T^7*X^6*b1^2*b2*b3-297053/180*T^5*X*b2*a1^3*b1-\
107317/90*T^5*X*b2*a1*b1^3-88/14175*T^7*X^6*a1^2*a2*a3-8/2835*T^7*X^6*a2*a3*b1
^2+104/14175*T^7*X^6*a1^2*b2*b3+1282/45*T^5*a1^3*b3*b1*a2+494/45*T^5*a1*a3*b1^
3*b2-51089/192*T*X^4*a1^2*b1*b3+14695/64*T*X^4*a1*a3*b1^2-38/15*T^5*a2*a1^2*b1
^2*a3-188/15*T^5*b2*a1^2*b1^2*b3-866/45*T^5*a1*b3*b1^3*a2-1654/45*T^5*b1*a3*a1
^3*b2+242/15*T^5*X*a1*a3^2*b1^2-568/15*T^5*X*b3^2*a1*b1^2+572719/2160*T^3*X^6*
a1^2*b1*b2+106753/2160*T^3*X^6*a1*a2*b1^2+15827/270*T^3*X^6*a1^2*b1*b3+5309/
270*T^3*X^6*a1*a3*b1^2+506/15*T^5*X*a2^3*b1*b2+26/15*T^5*X*a2*b1*b2^3+1505/54*
T^3*X^7*a1*a3*a2-5501/1890*T^3*X^7*b1*b3*a2+7187/270*T^3*X^7*a1*b3*b2-14293/
1890*T^3*X^7*b1*a3*b2-1556/8505*T^5*X^9*a1*a3*a2-1534/42525*T^5*X^9*a1*b3*b2-\
92/1701*T^5*X^9*b1*b3*a2-2374/42525*T^5*X^9*b1*a3*b2+1293/16*X*T*a1*a3*a2-\
10423/32*X*T*b1*b3*a2+9395/16*X*T*a1*b3*b2+19563/32*X*T*b1*a3*b2+307419/512*T*
X^2*a1^2*b1*b2+976227/512*T*X^2*a1*a2*b1^2+1107/8*T*X^2*a1^2*b1*b3-115179/256*
T*X^2*a1*a3*b1^2-179/297675*T^2*X^14*a2^2*b1-31/33075*T^2*X^14*b2^2*b1+12/35*T
^7*X*a3*a1^2*b1*b3+8/3*T*X^3*a2*b2^2*a1^2*b1^2-248/9*T^3*X^4*a2*b2*a1^3*b1+80/
9*T^3*X^4*a2*b2*a1*b1^3+227/36*T*X^4*a2^2*a1^4-53/6*T*X^4*b2^2*a1^4-149/6*T*X^
4*a2^2*b1^4+51/4*T*X^4*b2^2*b1^4-88/8505*T^3*X^9*a2*a1^4+2348/25515*T^3*X^9*a2
*b1^4+7/9*T*X^3*a1^6*a3+49/9*T*X^3*b1^6*a3-64/945*T^7*X*a1^3*a3^2-4/135*T^7*X*
b3^2*a1^3-20759/85050*T^3*X^11*a1^2*a2-71587/85050*T^3*X^11*a2*b1^2-3646/42525
*T^3*X^10*a1^3*a3+1468/14175*T^3*X^10*b1^3*b3-80/18711*T^12*b1*a3^2+8791/
467775*T^12*b1*b3^2+29077/935550*T^12*a2^2*b3+51223/935550*T^12*b3*b2^2-2/
42525*T^12*b2*a3^2+52/42525*T^12*b2*b3^2+24/175*T^10*X^4*a1*a2*b3-2567/14175*T
^10*X^4*b2*a1*a3+1802/42525*T^10*X^4*b1*a2*a3-6217/42525*T^10*X^4*b1*b3*b2+16/
155925*T^12*X*b3*b1^2*a2-32/66825*T^12*X*b2*a1^2*a3+8/17325*T^12*X*a3*b1^2*b2-\
298/155925*T^12*X*a1^2*b2*a2+1538/31185*T^12*X*b1^2*b2*a2+40351/467775*T^12*X*
a1*b1*a2^2+9983/93555*T^12*X*a1*b1*b2^2-436/467775*T^12*X*a1^2*a2*b3+3056089/
1871100*T^12*X*b1*a2*a1^2-65503/311850*T^12*X*a1*b1^2*b2+2983/31185*T^12*X*b1*
a3*a1^2-218/4725*T^12*X*a1*b1^2*b3-43*T^2*X*a1^4*a3*b3+188/3*T^2*X*a1^3*b1*a3^
2-52/3*T^2*X*a1^3*b1*b3^2+104/3*T^2*X*a1*b1^3*a3^2-136/3*T^2*X*a1*b1^3*b3^2+37
*T^2*X*b1^4*a3*b3+37319/18900*T^8*X^5*a3*b3-16661/7560*T^8*X^4*b2*a2^2+70957/
4200*T^6*X^7*a2*b2+8593/4725*T^6*X^7*a3*b3+4009523/21600*T^6*X^6*a1^2*b1-263/
135*T^6*X^6*b2*a2^2+10333/28350*T^10*X^3*a3*b3+377/4725*T^12*a1*a3*b3+2701/
155925*T^12*a2*b2*a3+2/4725*T^12*a2*a3*b3+12002/155925*T^12*X^2*b1*a3*a2+911/
155925*T^12*X^2*b2*a1*a3-1/165*T^12*X^2*b1*b3*b2-1676/31185*T^12*X^2*a1*a2*b3-\
1031509/1260*T^7*X*a2*a1^2*b1^2+4/9*T^4*X^3*a2*b2*a3^2-4/9*T^4*X^3*b3^2*b2*a2+
4/45*T^6*X*b3^2*b2*a2-4/45*T^6*X*a2*b2*a3^2+40/9*T^2*X*a2^2*a1^3*b1^3-40/9*T^2
*X*b2^2*a1^3*b1^3+723/4*T^2*X*a1*b2*b3^2+2729/8*T^2*X*a2*b1*a3^2+1033/8*T^2*X*
b1*a2*b3^2+60*T^2*X*a1*b2*a3^2+14341/113400*T^10*X^4*b3*a1^2-62449/48600*T^10*
X^4*b3*b1^2+596/467775*T^12*X^2*b1*a3^2-526/467775*T^12*X^2*b1*b3^2+1239659/
2806650*T^12*X*a1^3*b2-2276009/5613300*T^12*X*b1^3*a2+988/22275*T^12*X*a1^3*b3
+307/467775*T^12*X*a3*b1^3+2618977/3742200*T^12*X^2*a2^2*b1-1758319/3742200*T^
12*X^2*b2^2*b1-37/93555*T^12*X^2*a2^2*b3+59/93555*T^12*X^2*b3*b2^2-10/9*T*X^3*
a1^4*a2^3+2/9*T*X^3*b1^4*a2^3-8*X*T*a1^7*b1^2+193/48*T^2*a1^3*b2*a2+575/4*T^2*
b1*a1^2*a2^2+17745/64*T^2*b1*a1^2*b2^2-473/252*T^10*a2*b2*a3-1312/4725*T^10*a2
*a3*b3+832/7032571875*T^10*X^15*a1*b1+34/468838125*T^8*X^17*a1*b1-1/45*T^8*X^2
*a3^2*b3-1969/3780*T^10*a1*a3*b3+1/63*T^8*X^2*b3^3-19879/37800*T^10*a2^2*b3-\
108617/37800*T^10*b3*b2^2-1259/2813028750*T^8*X^18*b1-17/12658629375*T^8*X^18*
b2-8/945*X^7*a1*b1^7-8/945*X^7*a1^7*b1-8/135*X^7*a1^3*b1^5-8/135*X^7*b1^3*a1^5
+160/9*T^4*X^4*a1^2*b2*a2^2-128/9*T^4*X^4*a2^3*a1*b1-4/9*T^4*X^4*b1^2*b2*a2^2+
263/135*T^8*X^2*a3*a1^3*b1-11/45*T^8*X^2*a3*a1*b1^3-73/45*T^8*X^2*a1^2*b3*b1^2
-3037/90*T^8*X^2*a2*a1^3*b1-5221/378*T^8*X^2*a2*a1*b1^3-9539/315*T^8*X^2*b2*a1
^2*b1^2-6049/18*T^4*X^4*a2*a1^3*b1-5821/9*T^4*X^4*a1^2*b1^2*b2+1047/2*T^4*X^4*
a2*a1*b1^3-131647/2160*T^4*X^6*a1*b2*a2+92/9*T^2*X*a2*b1^7+62/9*T^2*X*a1^7*b2+
68/42525*T^12*X*a3*a1*b1*a2+152/42525*T^12*X*b3*a1*b1*b2-8/3*T^2*X*a1^4*b1^2*
b2*a2+32/3*T^2*X*a1^2*b1^4*b2*a2-107/127575*T^9*X^6*a1^2*a2^2-127/127575*T^9*X
^6*a1^2*b2^2+29/5103*T^9*X^6*a2^2*b1^2-67/25515*T^9*X^6*b1^2*b2^2-14/225*T^5*X
^6*a1^2*a3^2+2/225*T^5*X^6*a1^2*b3^2-34/675*T^5*X^6*a3^2*b1^2+38/675*T^5*X^6*
b1^2*b3^2+16/893025*T^14*X^3*a1^3*b2+16/893025*T^14*X^3*b1^3*a2-2972/7016625*T
^12*X^6*b2*a1^2+8584/841995*T^12*X^6*b2*b1^2-184/3007125*T^12*X^6*b1*a2^2+5344
/21049875*T^12*X^6*b2^2*b1-10771799/7484400*T^12*X^2*a1^2*b2-17469527/7484400*
T^12*X^2*b2*b1^2-4/945*T^8*X^3*b1^5*a2+8/405*T^8*X^3*b2*a1^5-20/3*T^3*X^2*a2^2
*a1*b1^2*a3+4/3*T^3*X^2*b2^2*a1*b1^2*a3+4/3*T*X^5*a1*a3*a2*b2^2-4/3*T*X^5*b1*
b3*a2*b2^2-16/15*T*X^5*a1*b3*b2*a2^2-16/15*T*X^5*b1*a3*b2*a2^2-64/225*T^5*X^5*
a3*a1^2*b1*b2-32/75*T^5*X^5*a1*a3*b1^2*a2-56/225*T^5*X^5*a1^2*b1*b3*a2+8/75*T^
5*X^5*b3*a1*b1^2*b2-157/15*T*X^5*a1^2*b1*b3*a2+2279/30*T*X^5*a3*a1^2*b1*b2-746
/15*T*X^5*a1*a3*b1^2*a2-433/30*T*X^5*b3*a1*b1^2*b2-905/16*T^2*X^3*a3*a1*b1*a2-\
10399/48*T^2*X^3*b3*a1*b1*b2+4/5*T*X^5*a1*a3*a2^3-4/5*T*X^5*b1*b3*a2^3-8/15*T*
X^5*a1*b3*b2^3-8/15*T*X^5*b1*a3*b2^3-1516/675*T^5*X^6*a1^2*a2*a3-598/675*T^5*X
^6*a1^2*b2*b3+704/675*T^5*X^6*a2*a3*b1^2-334/675*T^5*X^6*b1^2*b2*b3-16/225*T^5
*X^5*a1^3*a3*a2-56/225*T^5*X^5*b3*a1^3*b2+16/225*T^5*X^5*a3*b1^3*b2+8/75*T^5*X
^5*b1^3*b3*a2+52/15*T*X^5*a1^3*a3*a2+9/10*T*X^5*b3*a1^3*b2-391/15*T*X^5*b1^3*
b3*a2+11/30*T*X^5*a3*b1^3*b2-64/893025*T^14*X^3*a1^2*a2*b1+352/893025*T^14*X^3
*a1*b1^2*b2+90547/1080*T^8*X^3*b1*a2*a1^2-1081303/3780*T^8*X^3*a1*b1^2*b2-4/81
*T^8*X^3*b1*a2*a1^4-16/945*T^8*X^3*a1^3*b1^2*b2-8/81*T^8*X^3*a1^2*b1^3*a2+248/
2835*T^8*X^3*b1^4*b2*a1-14465/48*T^2*X^3*a1^2*a2*b3-689/48*T^2*X^3*a3*a1^2*b2-\
97/16*T^2*X^3*b3*b1^2*a2+10997/48*T^2*X^3*a3*b1^2*b2+471919/384*T^2*X^3*b1*a2*
a1^2+112907/128*T^2*X^3*a1*b1^2*b2+40/9*T^4*X^4*a2*a1*b1*b2^2-81133/144*T^5*X^
3*a1*a3*a2-548471/1440*T^5*X^3*b1*a3*b2-28981/240*T^5*X^3*a1*b3*b2+2340787/
1440*T^5*X^3*b1*b3*a2;

